Towards convergence to Nash equilibria in two-team zero-sum games

Contemporary applications of machine learning in two-team e-sports and the superior expressivity of multi-agent generative adversarial networks raise important and overlooked theoretical questions regarding optimization in two-team games. Formally, two-team zero-sum games are defined as multi-player games where players are split into two competing sets of agents, each experiencing a utility identical to that of their teammates and opposite to that of the opposing team. We focus on the solution concept of Nash equilibria (NE). We first show that computing NE for this class of games is $\textit{hard}$ for the complexity class ${\mathrm{CLS}}$. To further examine the capabilities of online learning algorithms in games with full-information feedback, we propose a benchmark of a simple -- yet nontrivial -- family of such games. These games do not enjoy the properties used to prove convergence for relevant algorithms. In particular, we use a dynamical systems perspective to demonstrate that gradient descent-ascent, its optimistic variant, optimistic multiplicative weights update, and extra gradient fail to converge (even locally) to a Nash equilibrium. On a brighter note, we propose a first-order method that leverages control theory techniques and under some conditions enjoys last-iterate local convergence to a Nash equilibrium. We also believe our proposed method is of independent interest for general min-max optimization.

==> figures/illustrative-example.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}

\begin{groupplot}[group style={group size=4 by 4}]
\nextgroupplot[
axis line style={white},
tick align=outside,
tick pos=left,
title={GDA},
x grid style={white},
xmajorgrids,
xmin=-99.95, xmax=2098.95,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={\(\displaystyle G_p\)},
ymajorgrids,
ymin=-2, ymax=2,
ytick style={color=white!33.3333333333333!black},
ytick={-2,0,2},
yticklabels={
  \(\displaystyle {\ensuremath{-}2}\),
  \(\displaystyle {0}\),
  \(\displaystyle {2}\)
}
]
\addplot [semithick, color0]
table {%
0 0.878571689128876
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
11 1
12 0.987960636615753
13 0.95235675573349
14 0.900489568710327
15 0.839957714080811
16 0.777160465717316
17 0.71662962436676
18 0.661055266857147
19 0.611677229404449
20 0.568759381771088
21 0.531993985176086
22 0.500789701938629
23 0.474453330039978
24 0.45229309797287
25 0.433670729398727
26 0.418022692203522
27 0.404864519834518
28 0.393786519765854
29 0.384445697069168
30 0.376556605100632
31 0.36988240480423
32 0.364226788282394
33 0.359426945447922
34 0.355347603559494
35 0.351876080036163
36 0.34891813993454
37 0.346394598484039
38 0.344238579273224
39 0.342393159866333
40 0.340809553861618
41 0.3394455909729
42 0.338264375925064
43 0.337233275175095
44 0.336323082447052
45 0.335507243871689
46 0.334761261940002
47 0.334062218666077
48 0.333388239145279
49 0.332718163728714
50 0.332031190395355
51 0.331306546926498
52 0.330523192882538
53 0.329659551382065
54 0.328693240880966
55 0.327600747346878
56 0.326357215642929
57 0.324936121702194
58 0.323308944702148
59 0.32144483923912
60 0.319310277700424
61 0.3168685734272
62 0.31407955288887
63 0.310898870229721
64 0.307277619838715
65 0.303161591291428
66 0.298490643501282
67 0.293197840452194
68 0.287208676338196
69 0.280440181493759
70 0.272799879312515
71 0.264184772968292
72 0.254480391740799
73 0.243559658527374
74 0.23128217458725
75 0.217493548989296
76 0.202025324106216
77 0.184695526957512
78 0.165310487151146
79 0.143668234348297
80 0.119564540684223
81 0.0928024128079414
82 0.0632065832614899
83 0.0306447744369507
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0.0101421950384974
100 0.0319922119379044
101 0.0647216662764549
102 0.106591194868088
103 0.15519891679287
104 0.207839697599411
105 0.26187339425087
106 0.315011411905289
107 0.365476131439209
108 0.412036448717117
109 0.453954964876175
110 0.490889698266983
111 0.522785425186157
112 0.549776136875153
113 0.572107315063477
114 0.590079486370087
115 0.604010105133057
116 0.614209353923798
117 0.620966255664825
118 0.624541282653809
119 0.625163435935974
120 0.62302964925766
121 0.618305683135986
122 0.611127853393555
123 0.601604521274567
124 0.589818120002747
125 0.575826704502106
126 0.559665739536285
127 0.541349470615387
128 0.520873010158539
129 0.498214244842529
130 0.473336577415466
131 0.446192532777786
132 0.416728615760803
133 0.384891837835312
134 0.350638806819916
135 0.313947528600693
136 0.274832934141159
137 0.233366683125496
138 0.189701646566391
139 0.144101053476334
140 0.0969714522361755
141 0.0488974004983902
142 0.000673779111821204
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0.00587775371968746
154 0.017786817625165
155 0.034934900701046
156 0.0563372038304806
157 0.0809155181050301
158 0.107592947781086
159 0.13537061214447
160 0.163379073143005
161 0.190903916954994
162 0.217389404773712
163 0.242426633834839
164 0.26573258638382
165 0.287125498056412
166 0.306500315666199
167 0.323806405067444
168 0.339028775691986
169 0.352172821760178
170 0.363252550363541
171 0.37228187918663
172 0.37926858663559
173 0.384210467338562
174 0.387093633413315
175 0.387892961502075
176 0.386574745178223
177 0.383102118968964
178 0.377443879842758
179 0.369587481021881
180 0.359557271003723
181 0.347438752651215
182 0.333409428596497
183 0.317775100469589
184 0.301009237766266
185 0.283789068460464
186 0.267017990350723
187 0.251819759607315
188 0.239487200975418
189 0.231371819972992
190 0.228712782263756
191 0.232426181435585
192 0.242902249097824
193 0.259874910116196
194 0.282419502735138
195 0.309095144271851
196 0.338193535804749
197 0.368016809225082
198 0.397104620933533
199 0.424363940954208
200 0.449098259210587
201 0.470963269472122
202 0.489886492490768
203 0.505980432033539
204 0.519467234611511
205 0.530621945858002
206 0.53973376750946
207 0.547082126140594
208 0.552923917770386
209 0.557487487792969
210 0.560971677303314
211 0.563546776771545
212 0.565357327461243
213 0.566524982452393
214 0.567151784896851
215 0.567322969436646
216 0.567109525203705
217 0.566570699214935
218 0.565755605697632
219 0.5647052526474
220 0.563453614711761
221 0.562028884887695
222 0.560454428195953
223 0.558749556541443
224 0.556930065155029
225 0.555008888244629
226 0.552996397018433
227 0.550900816917419
228 0.548728406429291
229 0.546483635902405
230 0.544169485569
231 0.541787445545197
232 0.539337515830994
233 0.536818385124207
234 0.53422737121582
235 0.531560242176056
236 0.528811395168304
237 0.525973498821259
238 0.523037612438202
239 0.519992828369141
240 0.516826152801514
241 0.513522088527679
242 0.510062575340271
243 0.506426453590393
244 0.502588987350464
245 0.498521417379379
246 0.494190394878387
247 0.489557147026062
248 0.48457670211792
249 0.479196846485138
250 0.473356932401657
251 0.466986566781998
252 0.460003912448883
253 0.452313810586929
254 0.443805515766144
255 0.434350222349167
256 0.423797905445099
257 0.411974042654037
258 0.398675560951233
259 0.383666545152664
260 0.366673499345779
261 0.347380250692368
262 0.325423181056976
263 0.300386816263199
264 0.271801322698593
265 0.239143297076225
266 0.201842352747917
267 0.159297958016396
268 0.110912680625916
269 0.0561512298882008
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 0
279 0
280 0
281 0
282 0.00555647304281592
283 0.0422305092215538
284 0.111887156963348
285 0.210675403475761
286 0.330096542835236
287 0.459421634674072
288 0.587419807910919
289 0.704463064670563
290 0.803860008716583
291 0.88221675157547
292 0.939052700996399
293 0.976027250289917
294 0.996080875396729
295 1
296 0.996597588062286
297 0.986298978328705
298 0.971647143363953
299 0.954630553722382
300 0.936729252338409
301 0.918997168540955
302 0.902152180671692
303 0.886659860610962
304 0.872803390026093
305 0.860738933086395
306 0.850537598133087
307 0.84221613407135
308 0.835758984088898
309 0.831133604049683
310 0.828301310539246
311 0.827224552631378
312 0.827871859073639
313 0.830220937728882
314 0.834261000156403
315 0.839993894100189
316 0.847434997558594
317 0.85661369562149
318 0.867573261260986
319 0.880370914936066
320 0.895077228546143
321 0.911775171756744
322 0.930558919906616
323 0.951531827449799
324 0.974803388118744
325 1
326 1
327 1
328 1
329 1
330 1
331 1
332 1
333 1
334 1
335 1
336 1
337 1
338 1
339 1
340 1
341 1
342 1
343 1
344 1
345 1
346 1
347 1
348 1
349 1
350 1
351 1
352 1
353 1
354 1
355 1
356 1
357 1
358 1
359 1
360 1
361 1
362 1
363 1
364 1
365 1
366 1
367 0.99916273355484
368 0.996924698352814
369 0.993459582328796
370 0.988937795162201
371 0.983522534370422
372 0.97736668586731
373 0.970610618591309
374 0.963380813598633
375 0.955789148807526
376 0.947932600975037
377 0.939893782138824
378 0.931741535663605
379 0.923531889915466
380 0.915309190750122
381 0.907107174396515
382 0.898950219154358
383 0.890854477882385
384 0.882828950881958
385 0.874876499176025
386 0.866994798183441
387 0.859176933765411
388 0.851412415504456
389 0.843687474727631
390 0.835985898971558
391 0.828289210796356
392 0.820577144622803
393 0.812828004360199
394 0.805018782615662
395 0.797125458717346
396 0.789123117923737
397 0.780986070632935
398 0.772687971591949
399 0.764201879501343
400 0.755500257015228
401 0.746555030345917
402 0.737337708473206
403 0.727819323539734
404 0.717970609664917
405 0.707762002944946
406 0.697163820266724
407 0.68614673614502
408 0.674681842327118
409 0.662741541862488
410 0.650300264358521
411 0.637335777282715
412 0.623830854892731
413 0.609775841236115
414 0.595171868801117
415 0.580035388469696
416 0.56440395116806
417 0.548344016075134
418 0.531960487365723
419 0.515408515930176
420 0.498906970024109
421 0.482753574848175
422 0.467339277267456
423 0.453159779310226
424 0.440819650888443
425 0.431023508310318
426 0.424547523260117
427 0.422185778617859
428 0.424669235944748
429 0.432562619447708
430 0.446154624223709
431 0.465366870164871
432 0.489710837602615
433 0.518314957618713
434 0.55002498626709
435 0.583556413650513
436 0.617659389972687
437 0.651255249977112
438 0.683516979217529
439 0.713889002799988
440 0.742059111595154
441 0.767903804779053
442 0.791426956653595
443 0.812705278396606
444 0.831846833229065
445 0.848963916301727
446 0.864157795906067
447 0.877512753009796
448 0.889095842838287
449 0.898960471153259
450 0.907151341438293
451 0.913709878921509
452 0.918679475784302
453 0.922109305858612
454 0.92405754327774
455 0.924592912197113
456 0.923795521259308
457 0.921756148338318
458 0.918575167655945
459 0.914360582828522
460 0.909225881099701
461 0.903287351131439
462 0.896661818027496
463 0.889464378356934
464 0.881806313991547
465 0.873793542385101
466 0.865525305271149
467 0.857093274593353
468 0.84858113527298
469 0.840064227581024
470 0.831609845161438
471 0.823277354240417
472 0.815118968486786
473 0.807179987430573
474 0.799499809741974
475 0.792112529277802
476 0.785047709941864
477 0.778331160545349
478 0.771985650062561
479 0.766031563282013
480 0.760487616062164
481 0.755371570587158
482 0.750700652599335
483 0.746492266654968
484 0.742764353752136
485 0.739536046981812
486 0.736827969551086
487 0.734662890434265
488 0.733065962791443
489 0.732065200805664
490 0.731691956520081
491 0.731981098651886
492 0.732971489429474
493 0.734706103801727
494 0.737232387065887
495 0.740602135658264
496 0.744871497154236
497 0.750100553035736
498 0.756352543830872
499 0.763692736625671
500 0.772186517715454
501 0.781896471977234
502 0.792878389358521
503 0.805175542831421
504 0.818810939788818
505 0.833776772022247
506 0.85002076625824
507 0.867428541183472
508 0.885801732540131
509 0.90483158826828
510 0.924069106578827
511 0.942893385887146
512 0.960481762886047
513 0.975788950920105
514 0.987543761730194
515 0.994276165962219
516 0.994387686252594
517 0.986274778842926
518 0.968506813049316
519 0.940043210983276
520 0.900454640388489
521 0.850096046924591
522 0.790176093578339
523 0.722686350345612
524 0.650192201137543
525 0.575530827045441
526 0.501489520072937
527 0.430536329746246
528 0.364648938179016
529 0.305251479148865
530 0.253240495920181
531 0.209067583084106
532 0.172846794128418
533 0.144462645053864
534 0.123664572834969
535 0.110141173005104
536 0.103573307394981
537 0.10366765409708
538 0.110173732042313
539 0.122887678444386
540 0.141645967960358
541 0.166311874985695
542 0.196757227182388
543 0.232841446995735
544 0.27438959479332
545 0.321170568466187
546 0.37287637591362
547 0.429102808237076
548 0.489332050085068
549 0.55291748046875
550 0.61907160282135
551 0.686858952045441
552 0.755196452140808
553 0.82286536693573
554 0.888539433479309
555 0.950832426548004
556 1
557 1
558 1
559 1
560 1
561 1
562 1
563 1
564 1
565 1
566 1
567 1
568 1
569 0.999789714813232
570 0.999418258666992
571 0.999267041683197
572 0.999630868434906
573 1
574 1
575 1
576 1
577 1
578 1
579 1
580 1
581 1
582 1
583 1
584 1
585 1
586 1
587 1
588 1
589 1
590 1
591 1
592 0.997969448566437
593 0.993360936641693
594 0.985918402671814
595 0.975429236888885
596 0.961735606193542
597 0.944744050502777
598 0.924432337284088
599 0.900853157043457
600 0.874134004116058
601 0.844473481178284
602 0.812134325504303
603 0.777434110641479
604 0.740734159946442
605 0.702428340911865
606 0.662932395935059
607 0.622674405574799
608 0.582087218761444
609 0.541602313518524
610 0.501645684242249
611 0.462634354829788
612 0.424973636865616
613 0.389054238796234
614 0.355248689651489
615 0.323906779289246
616 0.295349806547165
617 0.26986363530159
618 0.247691318392754
619 0.229025363922119
620 0.214000850915909
621 0.20269002020359
622 0.195099204778671
623 0.191168576478958
624 0.190775066614151
625 0.193738415837288
626 0.199829861521721
627 0.208782896399498
628 0.220305055379868
629 0.234090030193329
630 0.249829038977623
631 0.267220944166183
632 0.285980552434921
633 0.305844962596893
634 0.326577872037888
635 0.347971946001053
636 0.369849741458893
637 0.392063170671463
638 0.414492100477219
639 0.43704217672348
640 0.459642261266708
641 0.482241690158844
642 0.50480729341507
643 0.527320623397827
644 0.549775004386902
645 0.572172880172729
646 0.594523012638092
647 0.616837859153748
648 0.639130830764771
649 0.661413550376892
650 0.683692872524261
651 0.705967605113983
652 0.72822517156601
653 0.750437796115875
654 0.772558271884918
655 0.794515550136566
656 0.816209971904755
657 0.837508261203766
658 0.858238816261292
659 0.878187298774719
660 0.897093117237091
661 0.914647698402405
662 0.930494666099548
663 0.944233357906342
664 0.955426335334778
665 0.963610947132111
666 0.968316197395325
667 0.969083607196808
668 0.965491354465485
669 0.95717990398407
670 0.9438756108284
671 0.925409376621246
672 0.901726841926575
673 0.872887134552002
674 0.839048802852631
675 0.800443470478058
676 0.757339119911194
677 0.7099968791008
678 0.658626317977905
679 0.603343665599823
680 0.544137299060822
681 0.480844974517822
682 0.413145631551743
683 0.340570628643036
684 0.26254004240036
685 0.178433239459991
686 0.0877070277929306
687 0
688 0
689 0
690 0
691 0
692 0
693 0
694 0
695 0
696 0
697 0
698 0
699 0
700 0
701 0
702 0
703 0.0063113197684288
704 0.0164936427026987
705 0.0280850939452648
706 0.0390837043523788
707 0.0479740127921104
708 0.0536687783896923
709 0.0554147623479366
710 0.0526954121887684
711 0.0451473258435726
712 0.0324965640902519
713 0.014515140093863
714 0
715 0
716 0
717 0
718 0
719 0
720 0
721 0
722 0
723 0
724 0
725 0
726 0
727 0
728 0
729 0
730 0
731 0
732 0
733 0
734 0
735 0
736 0
737 0
738 0
739 0.00424724211916327
740 0.0151654491201043
741 0.0314588695764542
742 0.051744032651186
743 0.0746865943074226
744 0.0990998670458794
745 0.123999826610088
746 0.148621827363968
747 0.172409608960152
748 0.194987997412682
749 0.216128990054131
750 0.235717624425888
751 0.253721475601196
752 0.270165413618088
753 0.28511169552803
754 0.298645049333572
755 0.310861945152283
756 0.321863055229187
757 0.331748187541962
758 0.340613037347794
759 0.348547339439392
760 0.355633765459061
761 0.361947566270828
762 0.367556512355804
763 0.372521102428436
764 0.376895040273666
765 0.380725532770157
766 0.384053885936737
767 0.386915922164917
768 0.389342397451401
769 0.391359448432922
770 0.392988950014114
771 0.394248753786087
772 0.395153075456619
773 0.395712614059448
774 0.395934790372849
775 0.395823806524277
776 0.395380795001984
777 0.394603818655014
778 0.393487960100174
779 0.392025142908096
780 0.390204161405563
781 0.388010501861572
782 0.385426223278046
783 0.382429748773575
784 0.378995537757874
785 0.375093877315521
786 0.370690494775772
787 0.365746229887009
788 0.360216498374939
789 0.354050934314728
790 0.347192853689194
791 0.339578658342361
792 0.331137478351593
793 0.321790546178818
794 0.311450898647308
795 0.300023078918457
796 0.28740319609642
797 0.273479253053665
798 0.25813215970993
799 0.241237655282021
800 0.222669318318367
801 0.202303424477577
802 0.180026233196259
803 0.155744522809982
804 0.1294005215168
805 0.100992649793625
806 0.0706035420298576
807 0.0384370014071465
808 0.00486531062051654
809 0
810 0
811 0
812 0
813 0
814 0
815 0
816 0
817 0.00699724582955241
818 0.0282584317028522
819 0.0657728910446167
820 0.12057289481163
821 0.192308023571968
822 0.278967410326004
823 0.376863807439804
824 0.480931133031845
825 0.585291862487793
826 0.683968245983124
827 0.771581649780273
828 0.843910992145538
829 0.898237586021423
830 0.933455169200897
831 0.949963390827179
832 0.949388742446899
833 0.934198915958405
834 0.907287061214447
835 0.871598064899445
836 0.82984584569931
837 0.784340381622314
838 0.73691600561142
839 0.688935875892639
840 0.641343235969543
841 0.594733893871307
842 0.549432456493378
843 0.505561470985413
844 0.463099002838135
845 0.42192417383194
846 0.381851494312286
847 0.342655926942825
848 0.304091036319733
849 0.265901923179626
850 0.227834790945053
851 0.189644187688828
852 0.151099175214767
853 0.11198914796114
854 0.0721298828721046
855 0.0313704386353493
856 0
857 0
858 0
859 0
860 0
861 0
862 0
863 0
864 0
865 0
866 0
867 0
868 0
869 0
870 0
871 0
872 0
873 0
874 0
875 0
876 0
877 0
878 0
879 0
880 0
881 0
882 0
883 0
884 0
885 0
886 0
887 0
888 0
889 0
890 0
891 0
892 0
893 0
894 0
895 0
896 0
897 0
898 0.0021633836440742
899 0.00713570509105921
900 0.0151068828999996
901 0.0262381322681904
902 0.0406515263020992
903 0.0584201514720917
904 0.0795596241950989
905 0.104021616280079
906 0.131689980626106
907 0.162379682064056
908 0.195838615298271
909 0.231751933693886
910 0.269748479127884
911 0.309408515691757
912 0.350272297859192
913 0.391848623752594
914 0.433623403310776
915 0.475067734718323
916 0.515646040439606
917 0.554824352264404
918 0.592079102993011
919 0.626906931400299
920 0.658835589885712
921 0.687435984611511
922 0.712334513664246
923 0.733225166797638
924 0.749880373477936
925 0.762159109115601
926 0.770011186599731
927 0.77347731590271
928 0.772684097290039
929 0.767834186553955
930 0.759192943572998
931 0.747072100639343
932 0.731812298297882
933 0.713765859603882
934 0.693280756473541
935 0.670687198638916
936 0.646287083625793
937 0.620346248149872
938 0.593089938163757
939 0.564700722694397
940 0.535318434238434
941 0.505041897296906
942 0.47393199801445
943 0.442015320062637
944 0.409288734197617
945 0.37572455406189
946 0.341276198625565
947 0.305884748697281
948 0.269486308097839
949 0.232020810246468
950 0.193442523479462
951 0.153732717037201
952 0.112914994359016
953 0.0710737407207489
954 0.0283758509904146
955 0
956 0
957 0
958 0
959 0
960 0
961 0
962 0
963 0
964 0
965 0
966 0
967 0
968 0
969 0.00663947546854615
970 0.021207557991147
971 0.0437431894242764
972 0.0739430636167526
973 0.11116960644722
974 0.154493674635887
975 0.202764809131622
976 0.254696696996689
977 0.308953642845154
978 0.3642258644104
979 0.419286072254181
980 0.473024845123291
981 0.524466991424561
982 0.572774112224579
983 0.617238402366638
984 0.657273411750793
985 0.692405045032501
986 0.722265064716339
987 0.746587336063385
988 0.765206336975098
989 0.77805632352829
990 0.785169959068298
991 0.78667426109314
992 0.782783389091492
993 0.773787438869476
994 0.760037839412689
995 0.74193012714386
996 0.719885468482971
997 0.694332182407379
998 0.665688931941986
999 0.634350538253784
1000 0.600677192211151
1001 0.564987480640411
1002 0.527554869651794
1003 0.488607913255692
1004 0.448333233594894
1005 0.406881392002106
1006 0.364374786615372
1007 0.320917576551437
1008 0.276607155799866
1009 0.231547176837921
1010 0.185861870646477
1011 0.139711424708366
1012 0.0933080762624741
1013 0.0469322241842747
1014 0.000947454653214663
1015 0
1016 0
1017 0
1018 0
1019 0
1020 0
1021 0
1022 0
1023 0
1024 0
1025 0
1026 0
1027 0
1028 0
1029 0
1030 0.001844227546826
1031 0.00690758461132646
1032 0.0149042028933764
1033 0.0254982262849808
1034 0.0383224152028561
1035 0.0529965534806252
1036 0.0691441223025322
1037 0.0864061340689659
1038 0.104451589286327
1039 0.122984364628792
1040 0.141746833920479
1041 0.16052071750164
1042 0.179125770926476
1043 0.197416946291924
1044 0.215280637145042
1045 0.23263044655323
1046 0.249402865767479
1047 0.265553086996078
1048 0.281051129102707
1049 0.295878380537033
1050 0.3100246489048
1051 0.323485493659973
1052 0.336260080337524
1053 0.348349392414093
1054 0.359754741191864
1055 0.370476484298706
1056 0.380513161420822
1057 0.389860600233078
1058 0.398511320352554
1059 0.406454086303711
1060 0.413673490285873
1061 0.420149713754654
1062 0.425858467817307
1063 0.430770844221115
1064 0.434853553771973
1065 0.438069075345993
1066 0.440376162528992
1067 0.441730499267578
1068 0.44208562374115
1069 0.441394239664078
1070 0.439609855413437
1071 0.436688899993896
1072 0.432593464851379
1073 0.42729464173317
1074 0.420776546001434
1075 0.413041144609451
1076 0.404113739728928
1077 0.394049257040024
1078 0.382939010858536
1079 0.370917737483978
1080 0.358170449733734
1081 0.344938486814499
1082 0.331523865461349
1083 0.318290889263153
1084 0.30566394329071
1085 0.294120132923126
1086 0.284175753593445
1087 0.27636581659317
1088 0.271216839551926
1089 0.269213527441025
1090 0.270761698484421
1091 0.27615037560463
1092 0.285517424345016
1093 0.298822909593582
1094 0.315834909677505
1095 0.336130321025848
1096 0.359112560749054
1097 0.384044885635376
1098 0.410096436738968
1099 0.436395913362503
1100 0.462086975574493
1101 0.486379593610764
1102 0.508592128753662
1103 0.528180778026581
1104 0.544755041599274
1105 0.558079421520233
1106 0.56806343793869
1107 0.574743151664734
1108 0.578257143497467
1109 0.578820466995239
1110 0.576699256896973
1111 0.572187542915344
1112 0.565588295459747
1113 0.557198166847229
1114 0.547296762466431
1115 0.536139369010925
1116 0.523952960968018
1117 0.51093453168869
1118 0.497251361608505
1119 0.483042359352112
1120 0.468420177698135
1121 0.453473776578903
1122 0.438271045684814
1123 0.422861456871033
1124 0.407278448343277
1125 0.391541808843613
1126 0.375659555196762
1127 0.359629809856415
1128 0.343442320823669
1129 0.327079832553864
1130 0.310519337654114
1131 0.293733209371567
1132 0.276690155267715
1133 0.259356290102005
1134 0.241696134209633
1135 0.223673686385155
1136 0.205253601074219
1137 0.18640248477459
1138 0.167090460658073
1139 0.147292912006378
1140 0.126992583274841
1141 0.106182023882866
1142 0.084866464138031
1143 0.0630670636892319
1144 0.0408246964216232
1145 0.0182041171938181
1146 0
1147 0
1148 0
1149 0
1150 0
1151 0
1152 0
1153 0
1154 0
1155 0
1156 0
1157 0
1158 0
1159 0
1160 0
1161 0
1162 0
1163 0.00189705123193562
1164 0.00767274154350162
1165 0.017586849629879
1166 0.0318303108215332
1167 0.0505114272236824
1168 0.0736453384160995
1169 0.101147763431072
1170 0.132833406329155
1171 0.168418928980827
1172 0.207529783248901
1173 0.24970968067646
1174 0.294431447982788
1175 0.341107815504074
1176 0.38910111784935
1177 0.437731444835663
1178 0.486283451318741
1179 0.534012377262115
1180 0.580150723457336
1181 0.62391722202301
1182 0.664529085159302
1183 0.701219737529755
1184 0.733261108398438
1185 0.759991466999054
1186 0.780845463275909
1187 0.795384466648102
1188 0.803323030471802
1189 0.804547309875488
1190 0.799122273921967
1191 0.787285923957825
1192 0.769430100917816
1193 0.746070265769958
1194 0.717808306217194
1195 0.68529224395752
1196 0.649178326129913
1197 0.610098361968994
1198 0.568635284900665
1199 0.525307655334473
1200 0.480562776327133
1201 0.434777140617371
1202 0.388263195753098
1203 0.341280072927475
1204 0.294047474861145
1205 0.246760964393616
1206 0.199608162045479
1207 0.152784675359726
1208 0.106509387493134
1209 0.0610383301973343
1210 0.0166763439774513
1211 0
1212 0
1213 0
1214 0
1215 0
1216 0
1217 0
1218 0
1219 0
1220 0
1221 0
1222 0
1223 0
1224 0
1225 0
1226 0.00099778943695128
1227 0.00502642802894115
1228 0.011943549849093
1229 0.0215637441724539
1230 0.0336671881377697
1231 0.0480093769729137
1232 0.0643311813473701
1233 0.082368478178978
1234 0.101860731840134
1235 0.122558109462261
1236 0.144226893782616
1237 0.166653081774712
1238 0.189644306898117
1239 0.213030278682709
1240 0.236661896109581
1241 0.260409444570541
1242 0.284159988164902
1243 0.307814359664917
1244 0.331283718347549
1245 0.354486107826233
1246 0.377342820167542
1247 0.399774968624115
1248 0.421700119972229
1249 0.4430291056633
1250 0.463663220405579
1251 0.483491629362106
1252 0.502389371395111
1253 0.520215690135956
1254 0.536813497543335
1255 0.552009165287018
1256 0.565613925457001
1257 0.577426075935364
1258 0.587234795093536
1259 0.594825387001038
1260 0.59998607635498
1261 0.602516174316406
1262 0.602235376834869
1263 0.598993957042694
1264 0.592682838439941
1265 0.583243489265442
1266 0.57067608833313
1267 0.555045783519745
1268 0.536486268043518
1269 0.515199840068817
1270 0.491454243659973
1271 0.465576320886612
1272 0.437942743301392
1273 0.408968567848206
1274 0.379094779491425
1275 0.348775088787079
1276 0.318463265895844
1277 0.28860142827034
1278 0.259609699249268
1279 0.231877535581589
1280 0.205757051706314
1281 0.181557923555374
1282 0.159544214606285
1283 0.139932662248611
1284 0.122892551124096
1285 0.108546815812588
1286 0.0969742611050606
1287 0.0882127359509468
1288 0.0822629630565643
1289 0.0790929049253464
1290 0.078642301261425
1291 0.0808272734284401
1292 0.0855447202920914
1293 0.0926763862371445
1294 0.102092415094376
1295 0.113654404878616
1296 0.127217844128609
1297 0.142634004354477
1298 0.159751251339912
1299 0.178415924310684
1300 0.198472768068314
1301 0.219765022397041
1302 0.242134168744087
1303 0.265419512987137
1304 0.289457589387894
1305 0.314081341028214
1306 0.339119344949722
1307 0.364395022392273
1308 0.389725834131241
1309 0.414922684431076
1310 0.439789623022079
1311 0.464123785495758
1312 0.487715780735016
1313 0.510350704193115
1314 0.531809687614441
1315 0.551872134208679
1316 0.570318460464478
1317 0.586933732032776
1318 0.601511597633362
1319 0.61385852098465
1320 0.623798191547394
1321 0.631175577640533
1322 0.635860562324524
1323 0.637750864028931
1324 0.636773526668549
1325 0.632885575294495
1326 0.626073002815247
1327 0.616348624229431
1328 0.603748857975006
1329 0.588329613208771
1330 0.570161879062653
1331 0.549327492713928
1332 0.525915265083313
1333 0.500018358230591
1334 0.471733540296555
1335 0.441162407398224
1336 0.408415377140045
1337 0.373619049787521
1338 0.336927026510239
1339 0.298534959554672
1340 0.25869944691658
1341 0.217761039733887
1342 0.176170125603676
1343 0.134513810276985
1344 0.0935407429933548
1345 0.0541787035763264
1346 0.0175383221358061
1347 0
1348 0
1349 0
1350 0
1351 0
1352 0.00282686459831893
1353 0.0141856959089637
1354 0.0339287295937538
1355 0.0614490509033203
1356 0.095732107758522
1357 0.135460823774338
1358 0.17915278673172
1359 0.225302040576935
1360 0.272500365972519
1361 0.319522351026535
1362 0.365369915962219
1363 0.409281194210052
1364 0.45071342587471
1365 0.489311337471008
1366 0.524869740009308
1367 0.557296931743622
1368 0.586582839488983
1369 0.612772881984711
1370 0.635948002338409
1371 0.65621030330658
1372 0.67367285490036
1373 0.688453257083893
1374 0.700669467449188
1375 0.710437536239624
1376 0.717870354652405
1377 0.723077237606049
1378 0.726163864135742
1379 0.727232217788696
1380 0.72638064622879
1381 0.723703742027283
1382 0.719292163848877
1383 0.713232278823853
1384 0.705605506896973
1385 0.696487843990326
1386 0.68594890832901
1387 0.674051225185394
1388 0.660849273204803
1389 0.646388709545135
1390 0.630705296993256
1391 0.613824188709259
1392 0.595759212970734
1393 0.576512038707733
1394 0.556071639060974
1395 0.534413993358612
1396 0.511501729488373
1397 0.487284362316132
1398 0.461698621511459
1399 0.434669494628906
1400 0.406111866235733
1401 0.375933110713959
1402 0.344036996364594
1403 0.31032919883728
1404 0.274724930524826
1405 0.237159430980682
1406 0.197601795196533
1407 0.156073078513145
1408 0.112669177353382
1409 0.0675890520215034
1410 0.0211682450026274
1411 0
1412 0
1413 0
1414 0
1415 0
1416 0
1417 0
1418 0
1419 0
1420 0
1421 0
1422 0
1423 0.00620000343769789
1424 0.0220801625400782
1425 0.0478953421115875
1426 0.0834666565060616
1427 0.128168225288391
1428 0.180955231189728
1429 0.240427732467651
1430 0.304918944835663
1431 0.372593939304352
1432 0.441546440124512
1433 0.509885191917419
1434 0.575807332992554
1435 0.637658834457397
1436 0.6939857006073
1437 0.743577659130096
1438 0.78550511598587
1439 0.819146931171417
1440 0.844205021858215
1441 0.860701382160187
1442 0.868955254554749
1443 0.869540274143219
1444 0.863225996494293
1445 0.850910365581512
1446 0.833551168441772
1447 0.812104046344757
1448 0.787471890449524
1449 0.760469079017639
1450 0.731799721717834
1451 0.702049195766449
1452 0.671684861183167
1453 0.64106422662735
1454 0.610446453094482
1455 0.580005943775177
1456 0.54984575510025
1457 0.52001029253006
1458 0.490496307611465
1459 0.461262553930283
1460 0.432237446308136
1461 0.403325498104095
1462 0.374412387609482
1463 0.345369040966034
1464 0.316054999828339
1465 0.286321401596069
1466 0.256013691425323
1467 0.22497446835041
1468 0.193046748638153
1469 0.160077929496765
1470 0.125924780964851
1471 0.0904599204659462
1472 0.0535801015794277
1473 0.0152167696505785
1474 0
1475 0
1476 0
1477 0
1478 0
1479 0
1480 0
1481 0
1482 0
1483 0
1484 0
1485 0
1486 0
1487 0
1488 0
1489 0
1490 0
1491 0
1492 0
1493 0
1494 0
1495 0
1496 0
1497 3.12067572849628e-06
1498 0.00478176446631551
1499 0.0142277451232076
1500 0.0281070619821548
1501 0.0460758209228516
1502 0.0677032396197319
1503 0.0924988389015198
1504 0.119940593838692
1505 0.149501129984856
1506 0.180669635534286
1507 0.212968215346336
1508 0.245962366461754
1509 0.279265850782394
1510 0.312540978193283
1511 0.345495373010635
1512 0.377876400947571
1513 0.409464448690414
1514 0.440065652132034
1515 0.469504982233047
1516 0.497620075941086
1517 0.524256110191345
1518 0.549261748790741
1519 0.572486639022827
1520 0.593779921531677
1521 0.612990379333496
1522 0.629967451095581
1523 0.644563376903534
1524 0.656636297702789
1525 0.666054010391235
1526 0.672698020935059
1527 0.676467657089233
1528 0.677283942699432
1529 0.675093054771423
1530 0.669868946075439
1531 0.661614716053009
1532 0.650363326072693
1533 0.636176764965057
1534 0.61914449930191
1535 0.599380970001221
1536 0.577022552490234
1537 0.552224695682526
1538 0.525158941745758
1539 0.49601075053215
1540 0.464978277683258
1541 0.432272374629974
1542 0.398118048906326
1543 0.362757444381714
1544 0.326454281806946
1545 0.289499551057816
1546 0.252218276262283
1547 0.214976608753204
1548 0.178188621997833
1549 0.142321690917015
1550 0.107899434864521
1551 0.0755006074905396
1552 0.0457525998353958
1553 0.0193182025104761
1554 0
1555 0
1556 0
1557 0
1558 0
1559 0.00440266123041511
1560 0.0146570727229118
1561 0.0306587778031826
1562 0.052132036536932
1563 0.0786439999938011
1564 0.109630592167377
1565 0.144430667161942
1566 0.182324022054672
1567 0.222568720579147
1568 0.264433711767197
1569 0.30722439289093
1570 0.350299805402756
1571 0.393081933259964
1572 0.435058146715164
1573 0.475778669118881
1574 0.514850854873657
1575 0.551932156085968
1576 0.58672297000885
1577 0.618960559368134
1578 0.648414313793182
1579 0.674883127212524
1580 0.69819450378418
1581 0.718205034732819
1582 0.734802067279816
1583 0.747906029224396
1584 0.757472693920135
1585 0.763494968414307
1586 0.766003668308258
1587 0.765066921710968
1588 0.760788202285767
1589 0.75330263376236
1590 0.742771923542023
1591 0.729378402233124
1592 0.713318049907684
1593 0.694793581962585
1594 0.674007415771484
1595 0.651155352592468
1596 0.626420974731445
1597 0.599971234798431
1598 0.571953356266022
1599 0.542492628097534
1600 0.511691808700562
1601 0.479631543159485
1602 0.446372151374817
1603 0.411956340074539
1604 0.376413255929947
1605 0.339763611555099
1606 0.302026242017746
1607 0.263225883245468
1608 0.223402664065361
1609 0.182623311877251
1610 0.140994012355804
1611 0.0986751392483711
1612 0.0558974370360374
1613 0.0129790939390659
1614 0
1615 0
1616 0
1617 0
1618 0
1619 0
1620 0
1621 0
1622 0
1623 0
1624 0
1625 0
1626 0
1627 0.0010004669893533
1628 0.00772676430642605
1629 0.0202608853578568
1630 0.0385148450732231
1631 0.0622313618659973
1632 0.0909971445798874
1633 0.124267064034939
1634 0.161396086215973
1635 0.201674655079842
1636 0.244363516569138
1637 0.288724213838577
1638 0.334043025970459
1639 0.379647374153137
1640 0.42491489648819
1641 0.469276428222656
1642 0.512214422225952
1643 0.553259015083313
1644 0.591982901096344
1645 0.627996921539307
1646 0.660946846008301
1647 0.690512597560883
1648 0.716409265995026
1649 0.738390326499939
1650 0.756252229213715
1651 0.769839882850647
1652 0.779051780700684
1653 0.783844172954559
1654 0.784233331680298
1655 0.780295550823212
1656 0.772164046764374
1657 0.760023295879364
1658 0.744100868701935
1659 0.724657356739044
1660 0.701975405216217
1661 0.676348507404327
1662 0.648070394992828
1663 0.617425978183746
1664 0.584683954715729
1665 0.550091922283173
1666 0.513873755931854
1667 0.476229399442673
1668 0.437336832284927
1669 0.397356241941452
1670 0.356436014175415
1671 0.31472048163414
1672 0.272358924150467
1673 0.229515939950943
1674 0.186382621526718
1675 0.143188208341599
1676 0.100211568176746
1677 0.0577917769551277
1678 0.0163365732878447
1679 0
1680 0
1681 0
1682 0
1683 0
1684 0
1685 0
1686 0
1687 0
1688 0
1689 0
1690 0
1691 0.000275154423434287
1692 0.00443904427811503
1693 0.0123699838295579
1694 0.0238667912781239
1695 0.0386601947247982
1696 0.056427575647831
1697 0.0768095627427101
1698 0.0994268506765366
1699 0.123895891010761
1700 0.14984230697155
1701 0.176911368966103
1702 0.204775273799896
1703 0.233137413859367
1704 0.261733859777451
1705 0.290332645177841
1706 0.318731427192688
1707 0.346754044294357
1708 0.374246418476105
1709 0.401072263717651
1710 0.427108824253082
1711 0.452242910861969
1712 0.476367324590683
1713 0.499377936124802
1714 0.521171152591705
1715 0.541642129421234
1716 0.56068366765976
1717 0.578185379505157
1718 0.59403395652771
1719 0.608113408088684
1720 0.620306372642517
1721 0.630495429039001
1722 0.638565003871918
1723 0.644403696060181
1724 0.647906422615051
1725 0.648977220058441
1726 0.647531569004059
1727 0.64349889755249
1728 0.636824905872345
1729 0.627473652362823
1730 0.615429222583771
1731 0.60069739818573
1732 0.583307087421417
1733 0.563311517238617
1734 0.540789663791656
1735 0.515847742557526
1736 0.488621294498444
1737 0.459277391433716
1738 0.428017914295197
1739 0.39508318901062
1740 0.360756278038025
1741 0.325367569923401
1742 0.289299249649048
1743 0.25298884510994
1744 0.216931045055389
1745 0.181676670908928
1746 0.14782752096653
1747 0.11602595448494
1748 0.0869382917881012
1749 0.0612317249178886
1750 0.0395452529191971
1751 0.0224562920629978
1752 0.0104457139968872
1753 0.00386503920890391
1754 0.00290994788520038
1755 0.00760394567623734
1756 0.0177949033677578
1757 0.0331653952598572
1758 0.0532556623220444
1759 0.077496126294136
1760 0.105245187878609
1761 0.135827675461769
1762 0.168569833040237
1763 0.202827975153923
1764 0.238009303808212
1765 0.273584604263306
1766 0.309093803167343
1767 0.344145745038986
1768 0.378413707017899
1769 0.411628484725952
1770 0.443570166826248
1771 0.474059671163559
1772 0.502950727939606
1773 0.530122876167297
1774 0.55547559261322
1775 0.578923583030701
1776 0.600393176078796
1777 0.61981999874115
1778 0.63714724779129
1779 0.652325093746185
1780 0.665310263633728
1781 0.676066398620605
1782 0.684564352035522
1783 0.690782845020294
1784 0.694708943367004
1785 0.696338534355164
1786 0.695676386356354
1787 0.692736268043518
1788 0.687540531158447
1789 0.680119514465332
1790 0.670510709285736
1791 0.65875768661499
1792 0.644908726215363
1793 0.629015743732452
1794 0.611133098602295
1795 0.59131646156311
1796 0.569622099399567
1797 0.546106815338135
1798 0.520828068256378
1799 0.493845045566559
1800 0.465220540761948
1801 0.435023814439774
1802 0.403334587812424
1803 0.370248198509216
1804 0.335882067680359
1805 0.300383448600769
1806 0.263938277959824
1807 0.226780951023102
1808 0.189204409718513
1809 0.151569858193398
1810 0.114314883947372
1811 0.0779585987329483
1812 0.0431019440293312
1813 0.0104212770238519
1814 0
1815 0
1816 0
1817 0
1818 0
1819 0
1820 0
1821 0.00302379438653588
1822 0.0112694641575217
1823 0.0245864316821098
1824 0.0426776483654976
1825 0.0651203095912933
1826 0.0913943648338318
1827 0.120915099978447
1828 0.153065830469131
1829 0.187227368354797
1830 0.222801998257637
1831 0.259230852127075
1832 0.296004682779312
1833 0.332668781280518
1834 0.368823349475861
1835 0.404120564460754
1836 0.438259720802307
1837 0.470981568098068
1838 0.502062499523163
1839 0.531309306621552
1840 0.558554828166962
1841 0.583654403686523
1842 0.606483578681946
1843 0.626936435699463
1844 0.644924879074097
1845 0.660378277301788
1846 0.673243641853333
1847 0.683485746383667
1848 0.691087365150452
1849 0.696049213409424
1850 0.69838947057724
1851 0.698143124580383
1852 0.695360779762268
1853 0.690107047557831
1854 0.682458460330963
1855 0.672501504421234
1856 0.660330057144165
1857 0.646042943000793
1858 0.629741847515106
1859 0.611528873443604
1860 0.591505110263824
1861 0.569768965244293
1862 0.546415567398071
1863 0.521536529064178
1864 0.495220243930817
1865 0.467553287744522
1866 0.438622295856476
1867 0.408516734838486
1868 0.377332508563995
1869 0.345176458358765
1870 0.312171548604965
1871 0.278462827205658
1872 0.244223847985268
1873 0.209663406014442
1874 0.175032109022141
1875 0.14062824845314
1876 0.10680228471756
1877 0.0739589780569077
1878 0.0425563156604767
1879 0.0131000839173794
1880 0
1881 0
1882 0
1883 0
1884 0
1885 0
1886 0
1887 0
1888 0.00405227113515139
1889 0.012343100272119
1890 0.02473234385252
1891 0.0409860759973526
1892 0.0607900284230709
1893 0.0837671309709549
1894 0.10949718952179
1895 0.137536853551865
1896 0.167438060045242
1897 0.198763862252235
1898 0.231100618839264
1899 0.26406654715538
1900 0.297316521406174
1901 0.330543905496597
1902 0.363479644060135
1903 0.395889550447464
1904 0.427570372819901
1905 0.458345085382462
1906 0.488058060407639
1907 0.516570270061493
1908 0.543754696846008
1909 0.569492697715759
1910 0.59367048740387
1911 0.616176724433899
1912 0.636900663375854
1913 0.655730903148651
1914 0.672555148601532
1915 0.687260448932648
1916 0.699734210968018
1917 0.709865629673004
1918 0.717547953128815
1919 0.722680866718292
1920 0.72517329454422
1921 0.72494637966156
1922 0.721936404705048
1923 0.716097712516785
1924 0.707404851913452
1925 0.695854663848877
1926 0.681467533111572
1927 0.664287865161896
1928 0.644383907318115
1929 0.621846973896027
1930 0.596790015697479
1931 0.569345831871033
1932 0.539665222167969
1933 0.507915139198303
1934 0.474277257919312
1935 0.438946962356567
1936 0.402133256196976
1937 0.364059269428253
1938 0.32496365904808
1939 0.285102695226669
1940 0.244752839207649
1941 0.204213500022888
1942 0.163809552788734
1943 0.123893238604069
1944 0.0848448500037193
1945 0.0470716655254364
1946 0.0110047785565257
1947 0
1948 0
1949 0
1950 0
1951 0
1952 0
1953 0
1954 0
1955 0
1956 0
1957 0
1958 0
1959 0.0026013373862952
1960 0.00830921065062284
1961 0.0170555133372545
1962 0.0287244226783514
1963 0.0431537106633186
1964 0.0601382330060005
1965 0.0794356688857079
1966 0.100774168968201
1967 0.123861461877823
1968 0.14839468896389
1969 0.1740702688694
1970 0.200592964887619
1971 0.227683693170547
1972 0.255085587501526
1973 0.282568067312241
1974 0.30992916226387
1975 0.336995929479599
1976 0.363623529672623
1977 0.389693111181259
1978 0.415108889341354
1979 0.439794808626175
1980 0.463690757751465
1981 0.486748963594437
1982 0.508930206298828
1983 0.530200481414795
1984 0.550527632236481
1985 0.569878160953522
1986 0.588214457035065
1987 0.605492115020752
1988 0.621657311916351
1989 0.636644303798676
1990 0.650373220443726
1991 0.662747919559479
1992 0.673653960227966
1993 0.68295681476593
1994 0.690500497817993
1995 0.696106910705566
1996 0.699575483798981
1997 0.700684547424316
1998 0.699193358421326
1999 0.694846630096436
};

\nextgroupplot[
axis line style={white},
tick align=outside,
tick pos=left,
title={OGDA},
x grid style={white},
xmajorgrids,
xmin=-99.95, xmax=2098.95,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ymajorgrids,
ymin=-2, ymax=2,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color0]
table {%
0 1.19159984588623
1 1.44228529930115
2 1.6533408164978
3 1.80201411247253
4 1.84957563877106
5 1.77847397327423
6 1.61229634284973
7 1.40021157264709
8 1.17989039421082
9 0.966223835945129
10 0.764354348182678
11 0.577547371387482
12 0.407950848340988
13 0.256956934928894
14 0.125599235296249
15 0.0145847722887993
16 -0.0758453458547592
17 -0.146075651049614
18 -0.197199672460556
19 -0.230974748730659
20 -0.24965526163578
21 -0.25575914978981
22 -0.251835554838181
23 -0.240282624959946
24 -0.22323389351368
25 -0.202507495880127
26 -0.179601460695267
27 -0.15571716427803
28 -0.131796956062317
29 -0.108566343784332
30 -0.0865751877427101
31 -0.0662349313497543
32 -0.0478506796061993
33 -0.0316480807960033
34 -0.0177952628582716
35 -0.00642056576907635
36 0.00237337546423078
37 0.0084985475987196
38 0.0118729583919048
39 0.0124141247943044
40 0.0100344065576792
41 0.00463802460581064
42 -0.00388019741512835
43 -0.0156341977417469
44 -0.030743794515729
45 -0.0493290275335312
46 -0.0715009942650795
47 -0.0973482057452202
48 -0.126917451620102
49 -0.160188049077988
50 -0.197038799524307
51 -0.237207382917404
52 -0.280243873596191
53 -0.325461983680725
54 -0.371895790100098
55 -0.418273419141769
56 -0.463023513555527
57 -0.504331648349762
58 -0.540259122848511
59 -0.568924129009247
60 -0.588723182678223
61 -0.598548948764801
62 -0.597948014736176
63 -0.587170958518982
64 -0.567101001739502
65 -0.539086997509003
66 -0.504733622074127
67 -0.46570348739624
68 -0.423565834760666
69 -0.379703044891357
70 -0.335267663002014
71 -0.291176468133926
72 -0.248127207159996
73 -0.206626608967781
74 -0.167022451758385
75 -0.129534915089607
76 -0.0942848175764084
77 -0.0613178908824921
78 -0.0306247640401125
79 -0.00215710536576807
80 0.0241597723215818
81 0.0484170503914356
82 0.07071503251791
83 0.0911575332283974
84 0.1098478063941
85 0.126885592937469
86 0.142364963889122
87 0.156372919678688
88 0.168988332152367
89 0.180281296372414
90 0.190312683582306
91 0.199133813381195
92 0.206786260008812
93 0.21330164372921
94 0.218701511621475
95 0.222997084259987
96 0.226189091801643
97 0.2282674908638
98 0.229211270809174
99 0.228988200426102
100 0.227554693818092
101 0.224855840206146
102 0.220825806260109
103 0.215388804674149
104 0.208460941910744
105 0.199953630566597
106 0.189779207110405
107 0.177860051393509
108 0.164142832159996
109 0.148620381951332
110 0.131364420056343
111 0.112573437392712
112 0.0926410257816315
113 0.0722495913505554
114 0.0524923205375671
115 0.0350189357995987
116 0.0221843905746937
117 0.017149843275547
118 0.0238409154117107
119 0.0466226004064083
120 0.0895445644855499
121 0.155120953917503
122 0.242895945906639
123 0.348432183265686
124 0.463516145944595
125 0.577914714813232
126 0.68204802274704
127 0.769260227680206
128 0.836672186851501
129 0.884586215019226
130 0.915185749530792
131 0.931326389312744
132 0.935784101486206
133 0.930923640727997
134 0.918614983558655
135 0.900263130664825
136 0.876879334449768
137 0.849161088466644
138 0.817566752433777
139 0.782379806041718
140 0.743763625621796
141 0.70180755853653
142 0.656568288803101
143 0.608108580112457
144 0.556536257266998
145 0.502045214176178
146 0.444959282875061
147 0.385777175426483
148 0.325214266777039
149 0.264233469963074
150 0.204053163528442
151 0.146118924021721
152 0.0920267626643181
153 0.0433942712843418
154 0.00169068889226764
155 -0.0319445729255676
156 -0.0568522773683071
157 -0.0729313045740128
158 -0.0806223899126053
159 -0.0808068066835403
160 -0.0746542364358902
161 -0.0634628161787987
162 -0.0485246069729328
163 -0.0310321748256683
164 -0.0120263304561377
165 0.00762330647557974
166 0.0272155590355396
167 0.0462021566927433
168 0.0641662254929543
169 0.0807992592453957
170 0.0958792343735695
171 0.109251081943512
172 0.120810054242611
173 0.130487963557243
174 0.138242065906525
175 0.144046381115913
176 0.147884920239449
177 0.149746641516685
178 0.149621918797493
179 0.147500187158585
180 0.14336884021759
181 0.137213140726089
182 0.129017353057861
183 0.118767105042934
184 0.106453128159046
185 0.0920766741037369
186 0.0756568312644958
187 0.057240042835474
188 0.0369120500981808
189 0.0148123847320676
190 -0.00884877890348434
191 -0.0337721146643162
192 -0.0595502369105816
193 -0.0856507867574692
194 -0.111404865980148
195 -0.136005327105522
196 -0.158519983291626
197 -0.177924260497093
198 -0.193155854940414
199 -0.203189566731453
200 -0.207125052809715
201 -0.204274326562881
202 -0.194232523441315
203 -0.176916778087616
204 -0.152564629912376
205 -0.121693171560764
206 -0.085029810667038
207 -0.0434304028749466
208 0.0021994358394295
209 0.0509687550365925
210 0.102046206593513
211 0.15468542277813
212 0.208233937621117
213 0.262129902839661
214 0.315891027450562
215 0.369099289178848
216 0.421384394168854
217 0.472407877445221
218 0.521849572658539
219 0.569397389888763
220 0.61474072933197
221 0.657568633556366
222 0.697571933269501
223 0.734449684619904
224 0.767918646335602
225 0.797725558280945
226 0.823659598827362
227 0.845564663410187
228 0.863348782062531
229 0.876990258693695
230 0.886538982391357
231 0.892113268375397
232 0.893892288208008
233 0.892105400562286
234 0.887019038200378
235 0.878923356533051
236 0.868119120597839
237 0.854906022548676
238 0.839573323726654
239 0.822392523288727
240 0.80361270904541
241 0.783458113670349
242 0.762127637863159
243 0.739796161651611
244 0.716617226600647
245 0.692727029323578
246 0.668248891830444
247 0.643298625946045
248 0.617990016937256
249 0.592440009117126
250 0.566773772239685
251 0.541128396987915
252 0.515655279159546
253 0.490520358085632
254 0.46590194106102
255 0.441985577344894
256 0.418956160545349
257 0.396987646818161
258 0.376231163740158
259 0.356802999973297
260 0.338773995637894
261 0.322161883115768
262 0.306928128004074
263 0.292979598045349
264 0.280175656080246
265 0.268339514732361
266 0.257272839546204
267 0.24677212536335
268 0.236644968390465
269 0.226725101470947
270 0.216884940862656
271 0.207044392824173
272 0.197175711393356
273 0.187303602695465
274 0.17750047147274
275 0.167877003550529
276 0.158568486571312
277 0.149718001484871
278 0.141457974910736
279 0.13389191031456
280 0.1270781904459
281 0.121017888188362
282 0.115647405385971
283 0.110836617648602
284 0.10639189183712
285 0.102062799036503
286 0.0975512936711311
287 0.092521607875824
288 0.086609736084938
289 0.0794316679239273
290 0.070590153336525
291 0.0596800334751606
292 0.0462929457426071
293 0.0300222299993038
294 0.0104695800691843
295 -0.0127449883148074
296 -0.0399676933884621
297 -0.0714876875281334
298 -0.107503347098827
299 -0.148075833916664
300 -0.193068742752075
301 -0.24207516014576
302 -0.294338375329971
303 -0.348679661750793
304 -0.403456777334213
305 -0.456584870815277
306 -0.505654215812683
307 -0.548164844512939
308 -0.581862449645996
309 -0.605108678340912
310 -0.617175579071045
311 -0.618358433246613
312 -0.609863460063934
313 -0.593520998954773
314 -0.571437835693359
315 -0.545695960521698
316 -0.518153011798859
317 -0.490345269441605
318 -0.463465601205826
319 -0.438385456800461
320 -0.415697157382965
321 -0.395761877298355
322 -0.378755033016205
323 -0.364705830812454
324 -0.353529840707779
325 -0.345055103302002
326 -0.339042752981186
327 -0.335203558206558
328 -0.33321151137352
329 -0.332715600728989
330 -0.333350896835327
331 -0.334749460220337
332 -0.336551636457443
333 -0.338418036699295
334 -0.340041905641556
335 -0.341161727905273
336 -0.341573446989059
337 -0.341141700744629
338 -0.33980929851532
339 -0.337604284286499
340 -0.334644556045532
341 -0.331139326095581
342 -0.327388018369675
343 -0.323776453733444
344 -0.320770740509033
345 -0.318908840417862
346 -0.31878924369812
347 -0.321055263280869
348 -0.326372116804123
349 -0.335391849279404
350 -0.348699003458023
351 -0.366726249456406
352 -0.389626979827881
353 -0.417090594768524
354 -0.448091924190521
355 -0.480584412813187
356 -0.511189937591553
357 -0.535010814666748
358 -0.54578024148941
359 -0.536605894565582
360 -0.501419603824615
361 -0.436816275119781
362 -0.343424826860428
363 -0.225881606340408
364 -0.0913078486919403
365 0.0527012683451176
366 0.199422985315323
367 0.34340488910675
368 0.480343043804169
369 0.606876075267792
370 0.720467984676361
371 0.819390714168549
372 0.902758002281189
373 0.970542192459106
374 1.02352094650269
375 1.06313633918762
376 1.09128987789154
377 1.11012017726898
378 1.1218079328537
379 1.12843298912048
380 1.1318873167038
381 1.13383388519287
382 1.13569724559784
383 1.1386706829071
384 1.14372944831848
385 1.15164148807526
386 1.16296947002411
387 1.17806041240692
388 1.19702064990997
389 1.21967577934265
390 1.24551975727081
391 1.27366209030151
392 1.30278825759888
393 1.33115983009338
394 1.35668289661407
395 1.37707054615021
396 1.39010393619537
397 1.393958568573
398 1.38751721382141
399 1.37056875228882
400 1.34381830692291
401 1.30870687961578
402 1.26711320877075
403 1.22104394435883
404 1.1723929643631
405 1.12279880046844
406 1.07358777523041
407 1.02577543258667
408 0.980100214481354
409 0.937069654464722
410 0.897008419036865
411 0.860102295875549
412 0.826435565948486
413 0.796021282672882
414 0.768825352191925
415 0.744784653186798
416 0.723820865154266
417 0.705850481987
418 0.69079202413559
419 0.678570985794067
420 0.669123113155365
421 0.662396192550659
422 0.658351182937622
423 0.656962096691132
424 0.658215284347534
425 0.66210800409317
426 0.668646275997162
427 0.67784172296524
428 0.689707577228546
429 0.704253733158112
430 0.721480250358582
431 0.741369485855103
432 0.763876855373383
433 0.788920044898987
434 0.816366910934448
435 0.846022665500641
436 0.877617716789246
437 0.910796761512756
438 0.945111989974976
439 0.980021893978119
440 1.01489877700806
441 1.04904592037201
442 1.08172535896301
443 1.11219429969788
444 1.13974714279175
445 1.16375684738159
446 1.18370854854584
447 1.1992210149765
448 1.21005201339722
449 1.21608829498291
450 1.21732461452484
451 1.21383702754974
452 1.20575714111328
453 1.19325089454651
454 1.1765044927597
455 1.155717253685
456 1.13109958171844
457 1.10287308692932
458 1.07127165794373
459 1.03654038906097
460 0.998933255672455
461 0.958708345890045
462 0.916122257709503
463 0.8714240193367
464 0.824850082397461
465 0.776621162891388
466 0.726941406726837
467 0.676000356674194
468 0.623977780342102
469 0.571051478385925
470 0.517407536506653
471 0.463253080844879
472 0.408830583095551
473 0.354433596134186
474 0.300422251224518
475 0.247237592935562
476 0.195412397384644
477 0.145576611161232
478 0.0984544903039932
479 0.0548512823879719
480 0.0156275816261768
481 -0.0183388162404299
482 -0.0462016351521015
483 -0.0672010779380798
484 -0.0807182118296623
485 -0.0863209292292595
486 -0.0837939009070396
487 -0.0731474831700325
488 -0.0546042732894421
489 -0.028566338121891
490 0.00443061487749219
491 0.0437681600451469
492 0.0887935534119606
493 0.138859614729881
494 0.193352326750755
495 0.251704633235931
496 0.313396364450455
497 0.377941101789474
498 0.444861501455307
499 0.513654947280884
500 0.583751976490021
501 0.654471039772034
502 0.7249755859375
503 0.794241726398468
504 0.861046969890594
505 0.923992574214935
506 0.981569409370422
507 1.03227090835571
508 1.07474362850189
509 1.10794997215271
510 1.13130712509155
511 1.14476430416107
512 1.14879655838013
513 1.14431869983673
514 1.13254606723785
515 1.11484038829803
516 1.09257400035858
517 1.06702947616577
518 1.03933930397034
519 1.01045966148376
520 0.981167495250702
521 0.952073574066162
522 0.923642694950104
523 0.896216809749603
524 0.870037853717804
525 0.845268487930298
526 0.822010159492493
527 0.800318241119385
528 0.780214548110962
529 0.761697173118591
530 0.744748532772064
531 0.729341506958008
532 0.715444326400757
533 0.70302426815033
534 0.692050516605377
535 0.682496607303619
536 0.674342036247253
537 0.667573750019073
538 0.662187516689301
539 0.658188819885254
540 0.655593752861023
541 0.654430091381073
542 0.654738008975983
543 0.656570851802826
544 0.659996032714844
545 0.665095448493958
546 0.671966016292572
547 0.680719614028931
548 0.691482663154602
549 0.704394638538361
550 0.719605386257172
551 0.737270474433899
552 0.757543921470642
553 0.780567049980164
554 0.806452512741089
555 0.835261821746826
556 0.866974949836731
557 0.901450991630554
558 0.938379883766174
559 0.977226793766022
560 1.01717519760132
561 1.05707931518555
562 1.09544229507446
563 1.1304429769516
564 1.16003286838531
565 1.18211495876312
566 1.19479250907898
567 1.19664311408997
568 1.18694400787354
569 1.16577470302582
570 1.1339590549469
571 1.09286916255951
572 1.04416334629059
573 0.989536583423615
574 0.930538535118103
575 0.868472754955292
576 0.804366111755371
577 0.738987863063812
578 0.672900259494781
579 0.606528520584106
580 0.540244102478027
581 0.474458783864975
582 0.409728676080704
583 0.346864193677902
584 0.287036508321762
585 0.231858894228935
586 0.183407992124557
587 0.144138157367706
588 0.116645261645317
589 0.103271029889584
590 0.105609461665154
591 0.124062523245811
592 0.157629743218422
593 0.204047247767448
594 0.26023057103157
595 0.322833687067032
596 0.388720959424973
597 0.455248147249222
598 0.520362019538879
599 0.582580804824829
600 0.640916883945465
601 0.694781541824341
602 0.7438924908638
603 0.788193762302399
604 0.827789545059204
605 0.86289256811142
606 0.893784165382385
607 0.920784592628479
608 0.944231390953064
609 0.964463591575623
610 0.981811285018921
611 0.996588230133057
612 1.00908768177032
613 1.01958000659943
614 1.02831149101257
615 1.03550457954407
616 1.04135882854462
617 1.04605162143707
618 1.04974019527435
619 1.05256295204163
620 1.05464112758636
621 1.05608069896698
622 1.05697357654572
623 1.05739951133728
624 1.05742728710175
625 1.05711579322815
626 1.05651569366455
627 1.0556697845459
628 1.05461466312408
629 1.05338084697723
630 1.0519939661026
631 1.05047535896301
632 1.04884231090546
633 1.04710876941681
634 1.045285820961
635 1.04338192939758
636 1.04140317440033
637 1.03935372829437
638 1.03723573684692
639 1.03504979610443
640 1.032794713974
641 1.03046810626984
642 1.0280659198761
643 1.02558279037476
644 1.0230119228363
645 1.02034497261047
646 1.01757216453552
647 1.01468169689178
648 1.01166021823883
649 1.00849223136902
650 1.00515985488892
651 1.00164246559143
652 0.997916579246521
653 0.993955135345459
654 0.989727139472961
655 0.985197007656097
656 0.980323851108551
657 0.975060701370239
658 0.969353497028351
659 0.963140249252319
660 0.956349670886993
661 0.948900043964386
662 0.94069766998291
663 0.931635558605194
664 0.921592056751251
665 0.910429358482361
666 0.897992610931396
667 0.884109437465668
668 0.868590593338013
669 0.851231753826141
670 0.831818103790283
671 0.810132026672363
672 0.785965204238892
673 0.759137213230133
674 0.729521691799164
675 0.697081565856934
676 0.661913633346558
677 0.624301433563232
678 0.584770858287811
679 0.544139802455902
680 0.503546357154846
681 0.464436709880829
682 0.428493499755859
683 0.397495001554489
684 0.373114734888077
685 0.356696277856827
686 0.349058896303177
687 0.350388586521149
688 0.360243737697601
689 0.377663761377335
690 0.401337414979935
691 0.429780304431915
692 0.461485266685486
693 0.495031654834747
694 0.5291548371315
695 0.562784254550934
696 0.595059096813202
697 0.625327825546265
698 0.653136610984802
699 0.678209722042084
700 0.700424909591675
701 0.719786167144775
702 0.736395716667175
703 0.750427305698395
704 0.762102425098419
705 0.77167010307312
706 0.779390215873718
707 0.785521268844604
708 0.79031103849411
709 0.793990850448608
710 0.796771883964539
711 0.798843443393707
712 0.800372779369354
713 0.80150580406189
714 0.802368342876434
715 0.803067862987518
716 0.803695380687714
717 0.804327249526978
718 0.805027186870575
719 0.805847823619843
720 0.806832373142242
721 0.808015942573547
722 0.80942690372467
723 0.811087727546692
724 0.81301611661911
725 0.815225422382355
726 0.817725539207458
727 0.820523083209991
728 0.823621869087219
729 0.827022910118103
730 0.830724775791168
731 0.834723174571991
732 0.839011132717133
733 0.843578577041626
734 0.848411917686462
735 0.853493690490723
736 0.85880184173584
737 0.864309072494507
738 0.869982063770294
739 0.875780642032623
740 0.881656587123871
741 0.887552857398987
742 0.893402397632599
743 0.899127125740051
744 0.904637038707733
745 0.909829437732697
746 0.914588332176208
747 0.918784379959106
748 0.922275245189667
749 0.924906551837921
750 0.92651379108429
751 0.926924645900726
752 0.925962805747986
753 0.923452436923981
754 0.919223487377167
755 0.913118124008179
756 0.904997408390045
757 0.894748330116272
758 0.882290899753571
759 0.867584466934204
760 0.850633382797241
761 0.83149117231369
762 0.810263335704803
763 0.787108302116394
764 0.762236773967743
765 0.735908925533295
766 0.708430290222168
767 0.680145621299744
768 0.651431739330292
769 0.622688591480255
770 0.594329595565796
771 0.566770851612091
772 0.54041987657547
773 0.515664458274841
774 0.492861568927765
775 0.47232773900032
776 0.45433109998703
777 0.43908566236496
778 0.42674857378006
779 0.417420148849487
780 0.411146759986877
781 0.407926380634308
782 0.407716006040573
783 0.410440266132355
784 0.416000664234161
785 0.424284607172012
786 0.435173660516739
787 0.448550522327423
788 0.46430441737175
789 0.48233437538147
790 0.502550363540649
791 0.524871945381165
792 0.549223840236664
793 0.575528502464294
794 0.60369461774826
795 0.633601546287537
796 0.665079057216644
797 0.697882473468781
798 0.731663823127747
799 0.765941679477692
800 0.8000727891922
801 0.833233118057251
802 0.864416182041168
803 0.892459988594055
804 0.91611111164093
805 0.934129416942596
806 0.945424914360046
807 0.949205160140991
808 0.945099711418152
809 0.933226823806763
810 0.914181649684906
811 0.88894921541214
812 0.858768045902252
813 0.82498174905777
814 0.788910567760468
815 0.751760125160217
816 0.714570224285126
817 0.678196668624878
818 0.643315851688385
819 0.610442638397217
820 0.579954445362091
821 0.552116096019745
822 0.527103185653687
823 0.505022764205933
824 0.4859299659729
825 0.469841748476028
826 0.456747323274612
827 0.446616023778915
828 0.439403057098389
829 0.435053497552872
830 0.433504849672318
831 0.434688627719879
832 0.438530921936035
833 0.444952338933945
834 0.453867375850677
835 0.465182989835739
836 0.478796929121017
837 0.494595259428024
838 0.512449562549591
839 0.532213568687439
840 0.553719401359558
841 0.576773703098297
842 0.601153552532196
843 0.626603066921234
844 0.652830719947815
845 0.67950826883316
846 0.706271946430206
847 0.732726633548737
848 0.758453369140625
849 0.783020973205566
850 0.806000888347626
851 0.826985120773315
852 0.845605611801147
853 0.861553013324738
854 0.874593079090118
855 0.884578227996826
856 0.891453325748444
857 0.895254373550415
858 0.896101295948029
859 0.894185125827789
860 0.889752209186554
861 0.883086800575256
862 0.874494194984436
863 0.86428564786911
864 0.852765798568726
865 0.840223371982574
866 0.826924502849579
867 0.81310898065567
868 0.798988580703735
869 0.784747004508972
870 0.770541131496429
871 0.756503164768219
872 0.742742955684662
873 0.729350864887238
874 0.716400325298309
875 0.703950703144073
876 0.692049443721771
877 0.680734515190125
878 0.670036315917969
879 0.659979283809662
880 0.650583505630493
881 0.641865909099579
882 0.633841335773468
883 0.626523435115814
884 0.619925498962402
885 0.614060878753662
886 0.608943581581116
887 0.604588627815247
888 0.601012289524078
889 0.598232328891754
890 0.596267938613892
891 0.595139801502228
892 0.59486997127533
893 0.595481514930725
894 0.596998155117035
895 0.59944361448288
896 0.602840781211853
897 0.607210576534271
898 0.612570524215698
899 0.618932843208313
900 0.626302301883698
901 0.634673178195953
902 0.644025862216949
903 0.654322743415833
904 0.665503442287445
905 0.677479386329651
906 0.690128028392792
907 0.70328688621521
908 0.71674770116806
909 0.730251848697662
910 0.743487417697906
911 0.756089568138123
912 0.767645120620728
913 0.777702510356903
914 0.785788536071777
915 0.791431725025177
916 0.794191420078278
917 0.793691158294678
918 0.789652407169342
919 0.781924605369568
920 0.770507395267487
921 0.755560755729675
922 0.737401783466339
923 0.71648782491684
924 0.693388879299164
925 0.668752312660217
926 0.643265128135681
927 0.617617189884186
928 0.592468798160553
929 0.568423926830292
930 0.546010613441467
931 0.525668025016785
932 0.50773960351944
933 0.49247208237648
934 0.480018824338913
935 0.470446914434433
936 0.463746875524521
937 0.459844172000885
938 0.45861154794693
939 0.459881514310837
940 0.463458120822906
941 0.469127774238586
942 0.476668626070023
943 0.485858261585236
944 0.49647980928421
945 0.508326530456543
946 0.521205008029938
947 0.534936964511871
948 0.549360275268555
949 0.564329028129578
950 0.579713106155396
951 0.595397174358368
952 0.611279487609863
953 0.627270638942719
954 0.643291890621185
955 0.65927392244339
956 0.67515504360199
957 0.690880179405212
958 0.706399381160736
959 0.721666693687439
960 0.736639022827148
961 0.751275360584259
962 0.765535831451416
963 0.779381096363068
964 0.792771756649017
965 0.80566793680191
966 0.81802898645401
967 0.829813361167908
968 0.840978443622589
969 0.851480662822723
970 0.861275792121887
971 0.870319068431854
972 0.878565609455109
973 0.885971009731293
974 0.892491638660431
975 0.898085415363312
976 0.902712345123291
977 0.906335175037384
978 0.908919870853424
979 0.9104363322258
980 0.910858869552612
981 0.910166561603546
982 0.908343613147736
983 0.905379712581635
984 0.901270031929016
985 0.896015405654907
986 0.889622271060944
987 0.882102489471436
988 0.873473346233368
989 0.863757431507111
990 0.852982342243195
991 0.841180741786957
992 0.828390300273895
993 0.814653813838959
994 0.800019562244415
995 0.784541487693787
996 0.768280148506165
997 0.751303255558014
998 0.733686745166779
999 0.715516149997711
1000 0.696887731552124
1001 0.677910149097443
1002 0.658705711364746
1003 0.639411985874176
1004 0.620182812213898
1005 0.601189076900482
1006 0.582618832588196
1007 0.564676582813263
1008 0.547581493854523
1009 0.53156441450119
1010 0.516863405704498
1011 0.503717958927155
1012 0.49236187338829
1013 0.483015179634094
1014 0.475875467061996
1015 0.471109092235565
1016 0.468843221664429
1017 0.469159096479416
1018 0.472087293863297
1019 0.477605372667313
1020 0.485637933015823
1021 0.496059209108353
1022 0.508697688579559
1023 0.523342370986938
1024 0.53974974155426
1025 0.557651579380035
1026 0.576762080192566
1027 0.596784770488739
1028 0.617418467998505
1029 0.638362646102905
1030 0.659321844577789
1031 0.680009663105011
1032 0.700152218341827
1033 0.719491362571716
1034 0.737787961959839
1035 0.754824817180634
1036 0.770410060882568
1037 0.784379899501801
1038 0.796601295471191
1039 0.806973993778229
1040 0.815432012081146
1041 0.821943998336792
1042 0.826512455940247
1043 0.829172253608704
1044 0.829987645149231
1045 0.829048693180084
1046 0.826467096805573
1047 0.822371304035187
1048 0.816901922225952
1049 0.810206949710846
1050 0.802437543869019
1051 0.793744325637817
1052 0.784274041652679
1053 0.77416729927063
1054 0.763556659221649
1055 0.752565383911133
1056 0.741306841373444
1057 0.729884147644043
1058 0.71839052438736
1059 0.706909716129303
1060 0.695516467094421
1061 0.684277594089508
1062 0.673252820968628
1063 0.662495613098145
1064 0.652054309844971
1065 0.641972959041595
1066 0.632292211055756
1067 0.623050272464752
1068 0.614283442497253
1069 0.606026887893677
1070 0.598315238952637
1071 0.591183006763458
1072 0.584664881229401
1073 0.578795969486237
1074 0.573611676692963
1075 0.569147765636444
1076 0.565439939498901
1077 0.562523186206818
1078 0.560431063175201
1079 0.55919474363327
1080 0.558841645717621
1081 0.55939394235611
1082 0.560866832733154
1083 0.563266575336456
1084 0.566588699817657
1085 0.570816040039062
1086 0.575916826725006
1087 0.581843614578247
1088 0.588532269001007
1089 0.595901846885681
1090 0.603855490684509
1091 0.612282037734985
1092 0.621058881282806
1093 0.630055546760559
1094 0.639138042926788
1095 0.648173749446869
1096 0.657036244869232
1097 0.665610015392303
1098 0.673794329166412
1099 0.681506216526031
1100 0.688682317733765
1101 0.695279479026794
1102 0.701274216175079
1103 0.706661105155945
1104 0.711450517177582
1105 0.715665757656097
1106 0.719339966773987
1107 0.72251296043396
1108 0.725228250026703
1109 0.727530598640442
1110 0.729463577270508
1111 0.731067776679993
1112 0.73237943649292
1113 0.733429491519928
1114 0.734242916107178
1115 0.734838485717773
1116 0.735228717327118
1117 0.735420346260071
1118 0.735414505004883
1119 0.735207557678223
1120 0.734791815280914
1121 0.734156370162964
1122 0.733288109302521
1123 0.732172548770905
1124 0.730794906616211
1125 0.729141175746918
1126 0.727198839187622
1127 0.724957942962646
1128 0.722411692142487
1129 0.719557225704193
1130 0.716396033763885
1131 0.712934255599976
1132 0.709182977676392
1133 0.705158233642578
1134 0.700880765914917
1135 0.696375906467438
1136 0.691673040390015
1137 0.686805248260498
1138 0.681808590888977
1139 0.676721632480621
1140 0.671584725379944
1141 0.666439473628998
1142 0.66132789850235
1143 0.656292200088501
1144 0.651373982429504
1145 0.646613895893097
1146 0.642051219940186
1147 0.637723505496979
1148 0.633666276931763
1149 0.629912734031677
1150 0.626493453979492
1151 0.623436212539673
1152 0.620765745639801
1153 0.618503272533417
1154 0.616666376590729
1155 0.615268468856812
1156 0.614318370819092
1157 0.613820016384125
1158 0.613771736621857
1159 0.614165902137756
1160 0.614988327026367
1161 0.616217970848083
1162 0.617826581001282
1163 0.619778871536255
1164 0.622032582759857
1165 0.624539196491241
1166 0.627244830131531
1167 0.630091667175293
1168 0.633019804954529
1169 0.635969281196594
1170 0.638882339000702
1171 0.641705870628357
1172 0.644393503665924
1173 0.64690750837326
1174 0.64922022819519
1175 0.651314795017242
1176 0.653185546398163
1177 0.654837369918823
1178 0.656284809112549
1179 0.657550692558289
1180 0.658664405345917
1181 0.65966010093689
1182 0.660574853420258
1183 0.661446928977966
1184 0.662314355373383
1185 0.663213610649109
1186 0.664178669452667
1187 0.665240228176117
1188 0.666425168514252
1189 0.667756378650665
1190 0.669252514839172
1191 0.670928001403809
1192 0.672793090343475
1193 0.674854159355164
1194 0.677113711833954
1195 0.67957067489624
1196 0.682220578193665
1197 0.685055792331696
1198 0.688065648078918
1199 0.691236674785614
1200 0.694552659988403
1201 0.697994828224182
1202 0.70154196023941
1203 0.705170571804047
1204 0.708854794502258
1205 0.712566733360291
1206 0.716276466846466
1207 0.71995210647583
1208 0.723560154438019
1209 0.727065443992615
1210 0.73043155670166
1211 0.733620941638947
1212 0.736595332622528
1213 0.739315986633301
1214 0.741744101047516
1215 0.743841230869293
1216 0.745569825172424
1217 0.746893525123596
1218 0.747777879238129
1219 0.748190641403198
1220 0.74810254573822
1221 0.747487545013428
1222 0.746323466300964
1223 0.744592368602753
1224 0.742281019687653
1225 0.73938125371933
1226 0.735890209674835
1227 0.731810748577118
1228 0.72715151309967
1229 0.721927285194397
1230 0.716159045696259
1231 0.709874153137207
1232 0.70310640335083
1233 0.695896208286285
1234 0.688290655612946
1235 0.680343687534332
1236 0.672115921974182
1237 0.663674771785736
1238 0.65509432554245
1239 0.646455049514771
1240 0.637843370437622
1241 0.629350960254669
1242 0.621073782444
1243 0.613110780715942
1244 0.605562210083008
1245 0.598527610301971
1246 0.592103481292725
1247 0.586380779743195
1248 0.58144223690033
1249 0.577359676361084
1250 0.574191510677338
1251 0.571980893611908
1252 0.570754110813141
1253 0.570519745349884
1254 0.571268677711487
1255 0.572974681854248
1256 0.575595855712891
1257 0.579076588153839
1258 0.583350002765656
1259 0.588340401649475
1260 0.593966066837311
1261 0.600141882896423
1262 0.606781661510468
1263 0.613800227642059
1264 0.62111508846283
1265 0.628647863864899
1266 0.636325001716614
1267 0.644078552722931
1268 0.651846468448639
1269 0.659572541713715
1270 0.667206406593323
1271 0.674703240394592
1272 0.682023346424103
1273 0.689131736755371
1274 0.695997774600983
1275 0.702594637870789
1276 0.708898961544037
1277 0.714890360832214
1278 0.720551133155823
1279 0.72586590051651
1280 0.730821371078491
1281 0.73540598154068
1282 0.739609897136688
1283 0.743424713611603
1284 0.74684339761734
1285 0.749860048294067
1286 0.752470076084137
1287 0.754669904708862
1288 0.756457030773163
1289 0.757829964160919
1290 0.758788406848907
1291 0.759332895278931
1292 0.759465038776398
1293 0.759187519550323
1294 0.758503913879395
1295 0.757418930530548
1296 0.755938231945038
1297 0.754068434238434
1298 0.751817286014557
1299 0.749193549156189
1300 0.746206939220428
1301 0.742868304252625
1302 0.739189565181732
1303 0.735183835029602
1304 0.730865359306335
1305 0.726249694824219
1306 0.721353769302368
1307 0.71619588136673
1308 0.710795998573303
1309 0.705175757408142
1310 0.699358642101288
1311 0.693370163440704
1312 0.687238097190857
1313 0.680992543697357
1314 0.674666106700897
1315 0.668294072151184
1316 0.661914467811584
1317 0.65556800365448
1318 0.649298191070557
1319 0.643150985240936
1320 0.637174725532532
1321 0.631419479846954
1322 0.625936567783356
1323 0.62077796459198
1324 0.615995109081268
1325 0.611638069152832
1326 0.607754290103912
1327 0.60438746213913
1328 0.601576030254364
1329 0.599352121353149
1330 0.597740471363068
1331 0.596757411956787
1332 0.596410274505615
1333 0.596696972846985
1334 0.597606003284454
1335 0.599116623401642
1336 0.601199626922607
1337 0.603818118572235
1338 0.606928586959839
1339 0.610482275485992
1340 0.614426374435425
1341 0.61870551109314
1342 0.623262941837311
1343 0.628041803836823
1344 0.632986009120941
1345 0.638041377067566
1346 0.643156230449677
1347 0.648281931877136
1348 0.65337336063385
1349 0.658389210700989
1350 0.663291990756989
1351 0.668048322200775
1352 0.67262876033783
1353 0.677007794380188
1354 0.681163609027863
1355 0.685078024864197
1356 0.688736379146576
1357 0.692127227783203
1358 0.695242166519165
1359 0.698075592517853
1360 0.700624704360962
1361 0.702888965606689
1362 0.704870223999023
1363 0.706572234630585
1364 0.708000659942627
1365 0.709162831306458
1366 0.710067451000214
1367 0.710724532604218
1368 0.711145043373108
1369 0.711340963840485
1370 0.711324870586395
1371 0.71110999584198
1372 0.710709810256958
1373 0.710138082504272
1374 0.709408581256866
1375 0.708535075187683
1376 0.707531094551086
1377 0.706409871578217
1378 0.705184161663055
1379 0.703866183757782
1380 0.702467560768127
1381 0.700999140739441
1382 0.699471056461334
1383 0.697892546653748
1384 0.696271896362305
1385 0.694616436958313
1386 0.692932546138763
1387 0.691225588321686
1388 0.689499795436859
1389 0.687758505344391
1390 0.686003983020782
1391 0.684237539768219
1392 0.682459592819214
1393 0.680669724941254
1394 0.678866922855377
1395 0.677049577236176
1396 0.675215661525726
1397 0.673363029956818
1398 0.671489536762238
1399 0.669593393802643
1400 0.667673349380493
1401 0.66572892665863
1402 0.663760900497437
1403 0.661771297454834
1404 0.659763813018799
1405 0.65774393081665
1406 0.655719101428986
1407 0.653698861598969
1408 0.651694774627686
1409 0.649720370769501
1410 0.647790968418121
1411 0.645923435688019
1412 0.64413595199585
1413 0.642447531223297
1414 0.640877544879913
1415 0.639445424079895
1416 0.638170063495636
1417 0.637069404125214
1418 0.636160016059875
1419 0.635456562042236
1420 0.634971737861633
1421 0.634715735912323
1422 0.634696185588837
1423 0.634918034076691
1424 0.635383427143097
1425 0.636091709136963
1426 0.637039482593536
1427 0.638220727443695
1428 0.639626801013947
1429 0.641246736049652
1430 0.643067419528961
1431 0.645073711872101
1432 0.647248804569244
1433 0.649574220180511
1434 0.652030169963837
1435 0.654595851898193
1436 0.657249569892883
1437 0.659968972206116
1438 0.662731349468231
1439 0.665513873100281
1440 0.668293654918671
1441 0.671048223972321
1442 0.673755526542664
1443 0.67639422416687
1444 0.678943991661072
1445 0.681385517120361
1446 0.683700859546661
1447 0.685873448848724
1448 0.687888383865356
1449 0.689732372760773
1450 0.691393971443176
1451 0.692863523960114
1452 0.694133400917053
1453 0.695197761058807
1454 0.696052670478821
1455 0.696696102619171
1456 0.697127759456635
1457 0.69734913110733
1458 0.697363197803497
1459 0.697174489498138
1460 0.696788847446442
1461 0.69621330499649
1462 0.695455968379974
1463 0.694525897502899
1464 0.693432807922363
1465 0.692187190055847
1466 0.690799951553345
1467 0.689282476902008
1468 0.687646329402924
1469 0.685903370380402
1470 0.684065580368042
1471 0.682144999504089
1472 0.680153727531433
1473 0.678103923797607
1474 0.676007628440857
1475 0.673876941204071
1476 0.671724021434784
1477 0.669560968875885
1478 0.667399942874908
1479 0.665253102779388
1480 0.663132667541504
1481 0.661050915718079
1482 0.659020006656647
1483 0.657052218914032
1484 0.655159711837769
1485 0.653354525566101
1486 0.651648461818695
1487 0.650053083896637
1488 0.6485795378685
1489 0.647238433361053
1490 0.646039724349976
1491 0.644992649555206
1492 0.644105494022369
1493 0.643385589122772
1494 0.642839193344116
1495 0.642471253871918
1496 0.642285525798798
1497 0.642284393310547
1498 0.642468869686127
1499 0.642838597297668
1500 0.643391847610474
1501 0.644125461578369
1502 0.645034968852997
1503 0.646114587783813
1504 0.647357285022736
1505 0.648754954338074
1506 0.650298297405243
1507 0.651977002620697
1508 0.653779864311218
1509 0.655694723129272
1510 0.657708704471588
1511 0.659808218479156
1512 0.661979019641876
1513 0.664206266403198
1514 0.666474640369415
1515 0.668768346309662
1516 0.671071410179138
1517 0.673367440700531
1518 0.675639867782593
1519 0.677872121334076
1520 0.680047571659088
1521 0.682149648666382
1522 0.684162020683289
1523 0.686068654060364
1524 0.687853932380676
1525 0.689502775669098
1526 0.691000878810883
1527 0.692334592342377
1528 0.693491339683533
1529 0.694459557533264
1530 0.69522899389267
1531 0.695790708065033
1532 0.696137309074402
1533 0.696262955665588
1534 0.696163594722748
1535 0.695836961269379
1536 0.695282697677612
1537 0.694502472877502
1538 0.69349992275238
1539 0.692280769348145
1540 0.690852701663971
1541 0.689225494861603
1542 0.687410831451416
1543 0.685422360897064
1544 0.683275461196899
1545 0.680987238883972
1546 0.678576290607452
1547 0.676062643527985
1548 0.673467457294464
1549 0.670812904834747
1550 0.668121993541718
1551 0.665418207645416
1552 0.662725329399109
1553 0.66006726026535
1554 0.657467603683472
1555 0.654949545860291
1556 0.652535498142242
1557 0.650246918201447
1558 0.648103952407837
1559 0.646125257015228
1560 0.644327700138092
1561 0.642726361751556
1562 0.641334056854248
1563 0.640161395072937
1564 0.639216601848602
1565 0.638505399227142
1566 0.638031005859375
1567 0.637794077396393
1568 0.637792825698853
1569 0.63802307844162
1570 0.638478338718414
1571 0.639150083065033
1572 0.640027701854706
1573 0.641099035739899
1574 0.642350316047668
1575 0.643766582012177
1576 0.645331919193268
1577 0.647029638290405
1578 0.648842632770538
1579 0.650753498077393
1580 0.652744889259338
1581 0.65479964017868
1582 0.656900882720947
1583 0.65903240442276
1584 0.661178588867188
1585 0.663324594497681
1586 0.665456473827362
1587 0.667561173439026
1588 0.669626593589783
1589 0.671641647815704
1590 0.673596203327179
1591 0.675481081008911
1592 0.677288055419922
1593 0.679009854793549
1594 0.680639982223511
1595 0.682172894477844
1596 0.683603644371033
1597 0.684928178787231
1598 0.686142981052399
1599 0.68724524974823
1600 0.688232660293579
1601 0.689103543758392
1602 0.68985652923584
1603 0.69049084186554
1604 0.691006064414978
1605 0.69140213727951
1606 0.691679418087006
1607 0.691838443279266
1608 0.691880226135254
1609 0.691806018352509
1610 0.691617369651794
1611 0.6913161277771
1612 0.690904319286346
1613 0.690384387969971
1614 0.689759016036987
1615 0.68903112411499
1616 0.688203990459442
1617 0.68728119134903
1618 0.686266660690308
1619 0.685164570808411
1620 0.683979511260986
1621 0.682716429233551
1622 0.681380569934845
1623 0.679977595806122
1624 0.678513526916504
1625 0.676994800567627
1626 0.675428152084351
1627 0.673820793628693
1628 0.67218029499054
1629 0.670514523983002
1630 0.668831706047058
1631 0.667140364646912
1632 0.665449261665344
1633 0.663767457008362
1634 0.662104189395905
1635 0.660468757152557
1636 0.65887051820755
1637 0.657318830490112
1638 0.655822932720184
1639 0.654391884803772
1640 0.653034448623657
1641 0.651759088039398
1642 0.65057373046875
1643 0.64948582649231
1644 0.648502171039581
1645 0.647628843784332
1646 0.646871149539948
1647 0.646233439445496
1648 0.645719289779663
1649 0.645331203937531
1650 0.645070791244507
1651 0.64493864774704
1652 0.644934415817261
1653 0.645056664943695
1654 0.645303070545197
1655 0.645670413970947
1656 0.646154642105103
1657 0.646750867366791
1658 0.647453546524048
1659 0.648256480693817
1660 0.649152934551239
1661 0.650135815143585
1662 0.651197493076324
1663 0.652330219745636
1664 0.65352600812912
1665 0.654776751995087
1666 0.656074345111847
1667 0.657410740852356
1668 0.658777952194214
1669 0.66016811132431
1670 0.661573708057404
1671 0.662987291812897
1672 0.664401829242706
1673 0.665810585021973
1674 0.66720712184906
1675 0.668585300445557
1676 0.669939398765564
1677 0.671263992786407
1678 0.672554016113281
1679 0.673804759979248
1680 0.675011813640594
1681 0.676171123981476
1682 0.677278876304626
1683 0.678331613540649
1684 0.679326057434082
1685 0.68025928735733
1686 0.68112850189209
1687 0.681931257247925
1688 0.682665169239044
1689 0.683328092098236
1690 0.683918118476868
1691 0.68443351984024
1692 0.684872627258301
1693 0.685233950614929
1694 0.685516238212585
1695 0.685718357563019
1696 0.685839295387268
1697 0.685878276824951
1698 0.68583470582962
1699 0.685708105564117
1700 0.685498297214508
1701 0.685205340385437
1702 0.684829473495483
1703 0.684371292591095
1704 0.683831632137299
1705 0.683211743831635
1706 0.682513236999512
1707 0.681738018989563
1708 0.680888533592224
1709 0.679967641830444
1710 0.678978621959686
1711 0.67792534828186
1712 0.67681211233139
1713 0.675643801689148
1714 0.674425840377808
1715 0.673164069652557
1716 0.671864986419678
1717 0.670535504817963
1718 0.669183015823364
1719 0.667815327644348
1720 0.666440725326538
1721 0.665067672729492
1722 0.663704991340637
1723 0.662361681461334
1724 0.661046802997589
1725 0.659769475460052
1726 0.658538699150085
1727 0.657363295555115
1728 0.656251788139343
1729 0.655212342739105
1730 0.654252588748932
1731 0.653379678726196
1732 0.652599990367889
1733 0.651919186115265
1734 0.65134209394455
1735 0.650872647762299
1736 0.650513887405396
1737 0.650267779827118
1738 0.650135397911072
1739 0.650116682052612
1740 0.650210618972778
1741 0.650415182113647
1742 0.650727331638336
1743 0.651143133640289
1744 0.65165776014328
1745 0.652265548706055
1746 0.652960121631622
1747 0.653734385967255
1748 0.654580652713776
1749 0.655490815639496
1750 0.656456351280212
1751 0.657468378543854
1752 0.658517897129059
1753 0.659595847129822
1754 0.660693049430847
1755 0.661800503730774
1756 0.66290944814682
1757 0.664011240005493
1758 0.665097773075104
1759 0.666161179542542
1760 0.667194187641144
1761 0.668190062046051
1762 0.669142663478851
1763 0.670046389102936
1764 0.670896351337433
1765 0.671688318252563
1766 0.672418773174286
1767 0.673084735870361
1768 0.673684060573578
1769 0.674215137958527
1770 0.674677073955536
1771 0.675069510936737
1772 0.675392687320709
1773 0.675647377967834
1774 0.675834894180298
1775 0.675956904888153
1776 0.676015615463257
1777 0.676013469696045
1778 0.675953269004822
1779 0.67583817243576
1780 0.675671458244324
1781 0.675456583499908
1782 0.675197243690491
1783 0.674897253513336
1784 0.674560368061066
1785 0.674190521240234
1786 0.673791527748108
1787 0.673367261886597
1788 0.672921597957611
1789 0.672458291053772
1790 0.671980977058411
1791 0.671493291854858
1792 0.670998752117157
1793 0.670500636100769
1794 0.670002281665802
1795 0.669506728649139
1796 0.669017016887665
1797 0.668535888195038
1798 0.668066084384918
1799 0.667610168457031
1800 0.667170464992523
1801 0.66674929857254
1802 0.666348695755005
1803 0.66597056388855
1804 0.665616691112518
1805 0.665288746356964
1806 0.664988100528717
1807 0.664716064929962
1808 0.664473712444305
1809 0.664262056350708
1810 0.664081752300262
1811 0.663933396339417
1812 0.663817346096039
1813 0.663733839988708
1814 0.663682758808136
1815 0.663663923740387
1816 0.663676857948303
1817 0.663720905780792
1818 0.663795173168182
1819 0.663898587226868
1820 0.664029836654663
1821 0.664187431335449
1822 0.664369583129883
1823 0.664574325084686
1824 0.664799511432648
1825 0.665042877197266
1826 0.665301859378815
1827 0.66557377576828
1828 0.665855824947357
1829 0.666145086288452
1830 0.666438460350037
1831 0.666732788085938
1832 0.667024910449982
1833 0.667311608791351
1834 0.667589604854584
1835 0.667855679988861
1836 0.668106734752655
1837 0.668339729309082
1838 0.668551683425903
1839 0.668739795684814
1840 0.668901562690735
1841 0.669034540653229
1842 0.669136703014374
1843 0.669206202030182
1844 0.669241487979889
1845 0.669241428375244
1846 0.669205248355865
1847 0.669132471084595
1848 0.669023036956787
1849 0.668877303600311
1850 0.668696045875549
1851 0.668480396270752
1852 0.668231964111328
1853 0.667952656745911
1854 0.667644798755646
1855 0.667311072349548
1856 0.666954517364502
1857 0.666578412055969
1858 0.666186273097992
1859 0.665781915187836
1860 0.665369272232056
1861 0.664952456951141
1862 0.664535582065582
1863 0.664122879505157
1864 0.663718581199646
1865 0.663326799869537
1866 0.662951588630676
1867 0.662596821784973
1868 0.662266194820404
1869 0.661963105201721
1870 0.661690771579742
1871 0.661451995372772
1872 0.661249339580536
1873 0.661084890365601
1874 0.660960495471954
1875 0.660877466201782
1876 0.660836756229401
1877 0.660838901996613
1878 0.660884022712708
1879 0.660971939563751
1880 0.661101937294006
1881 0.661273002624512
1882 0.661483824253082
1883 0.66173267364502
1884 0.662017524242401
1885 0.66233617067337
1886 0.662686109542847
1887 0.66306459903717
1888 0.663468837738037
1889 0.663895845413208
1890 0.664342522621155
1891 0.664805710315704
1892 0.665282249450684
1893 0.665768980979919
1894 0.666262745857239
1895 0.666760504245758
1896 0.667259216308594
1897 0.667755961418152
1898 0.668247997760773
1899 0.668732702732086
1900 0.669207513332367
1901 0.669670164585114
1902 0.670118391513824
1903 0.670550227165222
1904 0.670963823795319
1905 0.67135751247406
1906 0.671729743480682
1907 0.672079145908356
1908 0.672404527664185
1909 0.672704815864563
1910 0.672979056835175
1911 0.673226475715637
1912 0.673446357250214
1913 0.673638164997101
1914 0.673801362514496
1915 0.67393559217453
1916 0.674040555953979
1917 0.67411607503891
1918 0.674161970615387
1919 0.674178123474121
1920 0.674164533615112
1921 0.674121260643005
1922 0.674048364162445
1923 0.673946022987366
1924 0.673814356327057
1925 0.673653662204742
1926 0.673464298248291
1927 0.673246562480927
1928 0.673000931739807
1929 0.672727882862091
1930 0.672428011894226
1931 0.672101974487305
1932 0.671750545501709
1933 0.671374559402466
1934 0.670974969863892
1935 0.670552849769592
1936 0.670109391212463
1937 0.669645965099335
1938 0.669163942337036
1939 0.668664932250977
1940 0.668150722980499
1941 0.667623102664948
1942 0.667084097862244
1943 0.6665358543396
1944 0.665980637073517
1945 0.665420830249786
1946 0.664858996868134
1947 0.664297819137573
1948 0.66373997926712
1949 0.663188338279724
1950 0.662645816802979
1951 0.662115335464478
1952 0.66159987449646
1953 0.661102414131165
1954 0.66062593460083
1955 0.660173356533051
1956 0.65974760055542
1957 0.659351408481598
1958 0.658987402915955
1959 0.658658146858215
1960 0.658365964889526
1961 0.6581130027771
1962 0.657901167869568
1963 0.657732248306274
1964 0.657607614994049
1965 0.657528519630432
1966 0.657495856285095
1967 0.657510221004486
1968 0.657571911811829
1969 0.657680988311768
1970 0.657837152481079
1971 0.658039748668671
1972 0.65828800201416
1973 0.658580660820007
1974 0.658916294574738
1975 0.659293174743652
1976 0.659709393978119
1977 0.660162687301636
1978 0.660650670528412
1979 0.661170721054077
1980 0.661720037460327
1981 0.662295699119568
1982 0.662894666194916
1983 0.663513720035553
1984 0.664149582386017
1985 0.6647989153862
1986 0.665458381175995
1987 0.666124582290649
1988 0.666794061660767
1989 0.667463421821594
1990 0.668129324913025
1991 0.668788433074951
1992 0.669437527656555
1993 0.670073390007019
1994 0.670692980289459
1995 0.671293318271637
1996 0.671871483325958
1997 0.672424793243408
1998 0.672950685024261
1999 0.673446655273438
};

\nextgroupplot[
axis line style={white},
tick align=outside,
tick pos=left,
title={EGM},
x grid style={white},
xmajorgrids,
xmin=-99.95, xmax=2098.95,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ymajorgrids,
ymin=-2, ymax=2,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color0]
table {%
0 0.820542991161346
1 1.03992533683777
2 1.24616265296936
3 1.41535270214081
4 1.52242767810822
5 1.55136299133301
6 1.50312387943268
7 1.39412438869476
8 1.24706256389618
9 1.08239603042603
10 0.914836764335632
11 0.753605425357819
12 0.603962182998657
13 0.468657374382019
14 0.348938763141632
15 0.245156615972519
16 0.157097458839417
17 0.0841601863503456
18 0.0254536271095276
19 -0.0201368480920792
20 -0.0538895688951015
21 -0.077185370028019
22 -0.0914458185434341
23 -0.0980757176876068
24 -0.0984147638082504
25 -0.0937015786767006
26 -0.0850508511066437
27 -0.0734425485134125
28 -0.0597209446132183
29 -0.0446008294820786
30 -0.0286783780902624
31 -0.0124445352703333
32 0.00370065681636333
33 0.0194339044392109
34 0.0344953835010529
35 0.048676673322916
36 0.0618100985884666
37 0.0737594217061996
38 0.0844118446111679
39 0.0936711430549622
40 0.10145179182291
41 0.107673950493336
42 0.11225912719965
43 0.11512640863657
44 0.116189204156399
45 0.115352384746075
46 0.112509831786156
47 0.107542417943478
48 0.100316517055035
49 0.090683177113533
50 0.0784783065319061
51 0.0635242015123367
52 0.0456330925226212
53 0.024613494053483
54 0.000280434265732765
55 -0.0275290422141552
56 -0.0589335151016712
57 -0.093976303935051
58 -0.13258458673954
59 -0.174518227577209
60 -0.219309777021408
61 -0.266201019287109
62 -0.314086377620697
63 -0.361480176448822
64 -0.406529515981674
65 -0.447095453739166
66 -0.480916023254395
67 -0.505843102931976
68 -0.520116329193115
69 -0.522610723972321
70 -0.512990951538086
71 -0.49172705411911
72 -0.459973305463791
73 -0.41935259103775
74 -0.371710211038589
75 -0.318893581628799
76 -0.262590885162354
77 -0.2042366117239
78 -0.144974455237389
79 -0.0856611728668213
80 -0.0268947668373585
81 0.0309460274875164
82 0.0876595079898834
83 0.143180996179581
84 0.197547405958176
85 0.250866651535034
86 0.303291857242584
87 0.35499906539917
88 0.406167596578598
89 0.456961691379547
90 0.507512629032135
91 0.557900428771973
92 0.608134329319
93 0.658132493495941
94 0.707701086997986
95 0.756514668464661
96 0.804100453853607
97 0.849830150604248
98 0.892924129962921
99 0.932473123073578
100 0.967480838298798
101 0.996927917003632
102 1.01985347270966
103 1.03544425964355
104 1.04311776161194
105 1.04258298873901
106 1.03386759757996
107 1.01730597019196
108 0.993492066860199
109 0.963207542896271
110 0.927339911460876
111 0.886804163455963
112 0.842477142810822
113 0.795149922370911
114 0.745498657226562
115 0.694071292877197
116 0.64128702878952
117 0.587444663047791
118 0.532736599445343
119 0.477266520261765
120 0.421069234609604
121 0.364131927490234
122 0.306417465209961
123 0.247889682650566
124 0.188541784882545
125 0.128428682684898
126 0.0677036941051483
127 0.00665958598256111
128 -0.0542275086045265
129 -0.114254742860794
130 -0.172456204891205
131 -0.227583229541779
132 -0.27811399102211
133 -0.32230618596077
134 -0.358302891254425
135 -0.384292215108871
136 -0.39870497584343
137 -0.400417059659958
138 -0.38891077041626
139 -0.364352703094482
140 -0.327566355466843
141 -0.279907763004303
142 -0.22307987511158
143 -0.15893243253231
144 -0.0892881974577904
145 -0.0158192217350006
146 0.0600213333964348
147 0.137018859386444
148 0.214182019233704
149 0.290706217288971
150 0.365927338600159
151 0.439274460077286
152 0.510227084159851
153 0.578280806541443
154 0.642923712730408
155 0.703624725341797
156 0.759834587574005
157 0.810998618602753
158 0.856579482555389
159 0.896086812019348
160 0.929109632968903
161 0.955345928668976
162 0.974625825881958
163 0.986923456192017
164 0.992356836795807
165 0.991175174713135
166 0.983736038208008
167 0.970476031303406
168 0.951878428459167
169 0.92844146490097
170 0.900650203227997
171 0.86895340681076
172 0.833746433258057
173 0.795360386371613
174 0.754056870937347
175 0.710028171539307
176 0.663402438163757
177 0.61425393819809
178 0.562618315219879
179 0.508514285087585
180 0.451972037553787
181 0.393070161342621
182 0.331981360912323
183 0.269026756286621
184 0.204735934734344
185 0.139906108379364
186 0.0756488218903542
187 0.0134069696068764
188 -0.0450776517391205
189 -0.0978635251522064
190 -0.142980054020882
191 -0.178652316331863
192 -0.203537628054619
193 -0.216915979981422
194 -0.21878182888031
195 -0.2098139077425
196 -0.191238105297089
197 -0.164628565311432
198 -0.131700232625008
199 -0.0941343158483505
200 -0.0534569807350636
201 -0.010972760617733
202 0.0322574824094772
203 0.0754081755876541
204 0.117863163352013
205 0.159182280302048
206 0.199066877365112
207 0.237327888607979
208 0.273858189582825
209 0.3086097240448
210 0.341575115919113
211 0.372773468494415
212 0.402239382266998
213 0.430014818906784
214 0.456143260002136
215 0.480665415525436
216 0.503616452217102
217 0.525024235248566
218 0.544908165931702
219 0.563279032707214
220 0.580138862133026
221 0.59548145532608
222 0.609293103218079
223 0.621553301811218
224 0.632235944271088
225 0.641310214996338
226 0.648741841316223
227 0.654493987560272
228 0.658528447151184
229 0.6608065366745
230 0.661289870738983
231 0.659941256046295
232 0.656725108623505
233 0.651608049869537
234 0.6445592045784
235 0.635550677776337
236 0.624557673931122
237 0.61155903339386
238 0.596537947654724
239 0.579482734203339
240 0.560388267040253
241 0.539258241653442
242 0.516107797622681
243 0.490967839956284
244 0.463890135288239
245 0.434954136610031
246 0.404275238513947
247 0.372014582157135
248 0.338390111923218
249 0.303688406944275
250 0.268276154994965
251 0.232610061764717
252 0.197242930531502
253 0.162823736667633
254 0.130089104175568
255 0.0998438969254494
256 0.0729296058416367
257 0.0501811280846596
258 0.0323745645582676
259 0.0201713442802429
260 0.0140657555311918
261 0.0143436007201672
262 0.0210585258901119
263 0.034029696136713
264 0.0528606846928596
265 0.0769757851958275
266 0.105667248368263
267 0.138146251440048
268 0.173591077327728
269 0.211187854409218
270 0.250161379575729
271 0.289795696735382
272 0.329445481300354
273 0.368540018796921
274 0.406581938266754
275 0.443142622709274
276 0.47785621881485
277 0.51041305065155
278 0.540553689002991
279 0.568063855171204
280 0.592770397663116
281 0.614538431167603
282 0.633269429206848
283 0.648899614810944
284 0.661398947238922
285 0.670769810676575
286 0.677045702934265
287 0.680289030075073
288 0.680588841438293
289 0.678057432174683
290 0.672827005386353
291 0.665045380592346
292 0.654872119426727
293 0.642474234104156
294 0.628022193908691
295 0.61168646812439
296 0.593634486198425
297 0.574028313159943
298 0.553022861480713
299 0.530764877796173
300 0.507392644882202
301 0.48303633928299
302 0.457818865776062
303 0.431857377290726
304 0.405265182256699
305 0.37815397977829
306 0.350636422634125
307 0.322828948497772
308 0.294854402542114
309 0.266844838857651
310 0.238943979144096
311 0.211309164762497
312 0.18411286175251
313 0.157543212175369
314 0.131803616881371
315 0.107111200690269
316 0.0836939290165901
317 0.0617864727973938
318 0.0416248105466366
319 0.023439833894372
320 0.00745021365582943
321 -0.0061449846252799
322 -0.0171734988689423
323 -0.0254963040351868
324 -0.0310128126293421
325 -0.0336644351482391
326 -0.033436231315136
327 -0.0303565599024296
328 -0.0244948118925095
329 -0.0159574523568153
330 -0.00488276034593582
331 0.00856532156467438
332 0.02420374751091
333 0.0418369174003601
334 0.061262808740139
335 0.0822784304618835
336 0.104684367775917
337 0.128288298845291
338 0.152907490730286
339 0.178370222449303
340 0.204516291618347
341 0.231196612119675
342 0.258272111415863
343 0.28561195731163
344 0.313091337680817
345 0.340588688850403
346 0.367982745170593
347 0.395149290561676
348 0.421957939863205
349 0.44826877117157
350 0.473929196596146
351 0.498771250247955
352 0.522609293460846
353 0.545238554477692
354 0.566434919834137
355 0.585955858230591
356 0.603543281555176
357 0.618928194046021
358 0.631837427616119
359 0.642002701759338
360 0.649171054363251
361 0.653117060661316
362 0.653655230998993
363 0.650652348995209
364 0.644038021564484
365 0.633812963962555
366 0.620053708553314
367 0.602913498878479
368 0.582619249820709
369 0.559464573860168
370 0.533800005912781
371 0.506020903587341
372 0.476554214954376
373 0.445845246315002
374 0.414344847202301
375 0.382497996091843
376 0.350733667612076
377 0.319456845521927
378 0.289041936397552
379 0.259828090667725
380 0.232116043567657
381 0.206166133284569
382 0.182197645306587
383 0.160389006137848
384 0.14087875187397
385 0.123767077922821
386 0.109117835760117
387 0.0969607830047607
388 0.0872940868139267
389 0.0800869539380074
390 0.0752823501825333
391 0.0727998316287994
392 0.0725384801626205
393 0.0743798613548279
394 0.0781911239027977
395 0.0838280841708183
396 0.0911383479833603
397 0.0999643132090569
398 0.110146082937717
399 0.121524140238762
400 0.133941739797592
401 0.147246971726418
402 0.161294475197792
403 0.175946727395058
404 0.191074967384338
405 0.206559762358665
406 0.222291216254234
407 0.238168895244598
408 0.254101485013962
409 0.270006269216537
410 0.285808444023132
411 0.301440328359604
412 0.316840380430222
413 0.331952393054962
414 0.346724450588226
415 0.361108005046844
416 0.375056892633438
417 0.388526409864426
418 0.401472508907318
419 0.413850873708725
420 0.42561611533165
421 0.436721086502075
422 0.447116196155548
423 0.456748753786087
424 0.465562611818314
425 0.473497748374939
426 0.480490118265152
427 0.486471712589264
428 0.491370975971222
429 0.495113492012024
430 0.497623264789581
431 0.498824447393417
432 0.49864387512207
433 0.497014224529266
434 0.493878066539764
435 0.489192724227905
436 0.482935845851898
437 0.475111484527588
438 0.465756297111511
439 0.454945415258408
440 0.442797183990479
441 0.429476052522659
442 0.415192633867264
443 0.400200456380844
444 0.384788811206818
445 0.369271636009216
446 0.353973299264908
447 0.339212208986282
448 0.325283944606781
449 0.312445729970932
450 0.300904005765915
451 0.290806442499161
452 0.282238692045212
453 0.275226175785065
454 0.269740015268326
455 0.265705764293671
456 0.263013929128647
457 0.261530846357346
458 0.261108905076981
459 0.26159542798996
460 0.262839913368225
461 0.26469948887825
462 0.267042577266693
463 0.269751131534576
464 0.272721767425537
465 0.27586567401886
466 0.279108226299286
467 0.282387852668762
468 0.285654842853546
469 0.288869857788086
470 0.292002648115158
471 0.295030534267426
472 0.297937244176865
473 0.30071172118187
474 0.303347021341324
475 0.305839449167252
476 0.308187812566757
477 0.310392707586288
478 0.312455922365189
479 0.314380079507828
480 0.316168189048767
481 0.317823350429535
482 0.31934854388237
483 0.320746451616287
484 0.322019308805466
485 0.323168903589249
486 0.324196457862854
487 0.325102627277374
488 0.325887531042099
489 0.326550841331482
490 0.327091753482819
491 0.327509135007858
492 0.327801644802094
493 0.327967822551727
494 0.328006267547607
495 0.327915817499161
496 0.327695697546005
497 0.327345848083496
498 0.326867073774338
499 0.326261460781097
500 0.325532615184784
501 0.324686139822006
502 0.323730021715164
503 0.322675108909607
504 0.321535736322403
505 0.320330113172531
506 0.319081008434296
507 0.317816317081451
508 0.316569477319717
509 0.315379977226257
510 0.314293473958969
511 0.313361883163452
512 0.312642902135849
513 0.312199234962463
514 0.312097251415253
515 0.312404930591583
516 0.313189297914505
517 0.314512997865677
518 0.316430568695068
519 0.318984240293503
520 0.322199642658234
521 0.326082020998001
522 0.330613076686859
523 0.33574903011322
524 0.341420263051987
525 0.347532659769058
526 0.353970676660538
527 0.360601991415024
528 0.367283195257187
529 0.373866230249405
530 0.380204737186432
531 0.386159926652908
532 0.391605585813522
533 0.396431773900986
534 0.400547176599503
535 0.403880268335342
536 0.406379282474518
537 0.40801128745079
538 0.408760547637939
539 0.408626526594162
540 0.407621741294861
541 0.405769526958466
542 0.403101980686188
543 0.399658024311066
544 0.395481884479523
545 0.390621691942215
546 0.385128408670425
547 0.379055082798004
548 0.372456163167953
549 0.365387201309204
550 0.357904553413391
551 0.350065290927887
552 0.341927200555801
553 0.333548754453659
554 0.324989259243011
555 0.316308856010437
556 0.307568609714508
557 0.298830509185791
558 0.290157407522202
559 0.28161284327507
560 0.273260891437531
561 0.26516580581665
562 0.257391661405563
563 0.250001788139343
564 0.243058204650879
565 0.236620992422104
566 0.230747520923615
567 0.225491747260094
568 0.220903441309929
569 0.217027500271797
570 0.213903233408928
571 0.211563810706139
572 0.210035800933838
573 0.209338784217834
574 0.209485173225403
575 0.210480153560638
576 0.212321758270264
577 0.215001046657562
578 0.218502432107925
579 0.222804114222527
580 0.227878466248512
581 0.233692526817322
582 0.240208446979523
583 0.247383907437325
584 0.255172431468964
585 0.263523638248444
586 0.27238330245018
587 0.281693488359451
588 0.291392296552658
589 0.301413744688034
590 0.311687469482422
591 0.322138428688049
592 0.332686603069305
593 0.343246787786484
594 0.353728652000427
595 0.36403688788414
596 0.374071717262268
597 0.383729964494705
598 0.392906337976456
599 0.401495307683945
600 0.409393399953842
601 0.416501879692078
602 0.42272961139679
603 0.427996128797531
604 0.43223449587822
605 0.435393780469894
606 0.43744108080864
607 0.438362896442413
608 0.43816539645195
609 0.436874151229858
610 0.434532821178436
611 0.431201130151749
612 0.426952421665192
613 0.421870678663254
614 0.416047543287277
615 0.409579336643219
616 0.402564257383347
617 0.395099937915802
618 0.387281447649002
619 0.379199653863907
620 0.370940119028091
621 0.362582325935364
622 0.354199230670929
623 0.345857203006744
624 0.337616205215454
625 0.329529941082001
626 0.321646392345428
627 0.314008206129074
628 0.30665323138237
629 0.299614936113358
630 0.29292294383049
631 0.286603391170502
632 0.280679315328598
633 0.275170922279358
634 0.270095854997635
635 0.265469372272491
636 0.261304497718811
637 0.257612079381943
638 0.254400908946991
639 0.251677632331848
640 0.249446824193001
641 0.247710973024368
642 0.246470436453819
643 0.245723396539688
644 0.245465874671936
645 0.245691657066345
646 0.246392339468002
647 0.247557297348976
648 0.249173745512962
649 0.251226723194122
650 0.25369918346405
651 0.256572097539902
652 0.259824424982071
653 0.263433337211609
654 0.267374187707901
655 0.271620720624924
656 0.276145130395889
657 0.280918210744858
658 0.285909384489059
659 0.291086882352829
660 0.296417832374573
661 0.301868408918381
662 0.307403862476349
663 0.312988698482513
664 0.318586826324463
665 0.324161618947983
666 0.329676151275635
667 0.335093319416046
668 0.340376108884811
669 0.345487833023071
670 0.350392401218414
671 0.355054706335068
672 0.359441041946411
673 0.363519430160522
674 0.367260247468948
675 0.37063667178154
676 0.373625248670578
677 0.376206398010254
678 0.378364980220795
679 0.380090743303299
680 0.38137874007225
681 0.382229536771774
682 0.382649451494217
683 0.3826504945755
684 0.382250130176544
685 0.381470948457718
686 0.380340099334717
687 0.378888636827469
688 0.377150595188141
689 0.375162214040756
690 0.372960925102234
691 0.370584398508072
692 0.368069678544998
693 0.365452408790588
694 0.362766116857529
695 0.360041707754135
696 0.357306957244873
697 0.35458642244339
698 0.351901203393936
699 0.349268972873688
700 0.346704095602036
701 0.344217866659164
702 0.341818660497665
703 0.339512288570404
704 0.337302327156067
705 0.335190325975418
706 0.333176225423813
707 0.331258654594421
708 0.329435080289841
709 0.327702194452286
710 0.326056033372879
711 0.324492216110229
712 0.323006093502045
713 0.32159286737442
714 0.320247739553452
715 0.318965971469879
716 0.317742973566055
717 0.316574394702911
718 0.315456092357635
719 0.314384311437607
720 0.313355565071106
721 0.312366783618927
722 0.311415284872055
723 0.310498803853989
724 0.309615552425385
725 0.308764159679413
726 0.307943820953369
727 0.30715423822403
728 0.306395649909973
729 0.305668920278549
730 0.304975539445877
731 0.304317623376846
732 0.303698003292084
733 0.303120255470276
734 0.302588701248169
735 0.302108436822891
736 0.30168542265892
737 0.301326394081116
738 0.301038920879364
739 0.300831437110901
740 0.300713121891022
741 0.300693899393082
742 0.300784409046173
743 0.300995796918869
744 0.301339685916901
745 0.301827937364578
746 0.302472442388535
747 0.30328494310379
748 0.304276615381241
749 0.305457890033722
750 0.306838005781174
751 0.308424651622772
752 0.310223549604416
753 0.312238037586212
754 0.314468771219254
755 0.316913247108459
756 0.319565504789352
757 0.322415858507156
758 0.32545080780983
759 0.328652799129486
760 0.332000374794006
761 0.335468232631683
762 0.339027583599091
763 0.342646479606628
764 0.34629026055336
765 0.349922269582748
766 0.35350438952446
767 0.35699787735939
768 0.360364019870758
769 0.363564938306808
770 0.366564303636551
771 0.369327992200851
772 0.371824651956558
773 0.374026298522949
774 0.375908672809601
775 0.377451539039612
776 0.37863889336586
777 0.379459083080292
778 0.379904866218567
779 0.379973232746124
780 0.379665315151215
781 0.378986239433289
782 0.377944737672806
783 0.3765529692173
784 0.374826163053513
785 0.372782289981842
786 0.370441794395447
787 0.367827147245407
788 0.364962607622147
789 0.361873865127563
790 0.358587801456451
791 0.355132132768631
792 0.35153517127037
793 0.347825586795807
794 0.344032168388367
795 0.340183556079865
796 0.336308091878891
797 0.332433640956879
798 0.328587383031845
799 0.324795663356781
800 0.321083903312683
801 0.317476361989975
802 0.313996165990829
803 0.310665100812912
804 0.307503551244736
805 0.304530441761017
806 0.301763147115707
807 0.299217522144318
808 0.296907782554626
809 0.294846475124359
810 0.29304450750351
811 0.29151114821434
812 0.290253937244415
813 0.28927880525589
814 0.288589954376221
815 0.288189977407455
816 0.288079828023911
817 0.288258790969849
818 0.288724541664124
819 0.28947314620018
820 0.290499061346054
821 0.29179510474205
822 0.293352544307709
823 0.295160979032516
824 0.297208487987518
825 0.299481511116028
826 0.301964938640594
827 0.304642140865326
828 0.307494938373566
829 0.31050369143486
830 0.313647389411926
831 0.316903710365295
832 0.320249140262604
833 0.323659092187881
834 0.327108114957809
835 0.330570042133331
836 0.33401820063591
837 0.337425649166107
838 0.340765446424484
839 0.344010919332504
840 0.347135961055756
841 0.350115329027176
842 0.352924913167953
843 0.355542004108429
844 0.357945650815964
845 0.360116809606552
846 0.362038642168045
847 0.363696724176407
848 0.365079164505005
849 0.366176784038544
850 0.36698317527771
851 0.367494761943817
852 0.367710798978806
853 0.367633372545242
854 0.367267310619354
855 0.366620093584061
856 0.365701705217361
857 0.364524573087692
858 0.363103270530701
859 0.361454427242279
860 0.359596490859985
861 0.357549488544464
862 0.355334848165512
863 0.352975189685822
864 0.350494027137756
865 0.347915649414062
866 0.345264792442322
867 0.342566460371017
868 0.339845716953278
869 0.337127476930618
870 0.334436267614365
871 0.331796050071716
872 0.329229950904846
873 0.326760113239288
874 0.324407547712326
875 0.32219186425209
876 0.320131123065948
877 0.318241745233536
878 0.316538274288177
879 0.315033286809921
880 0.313737273216248
881 0.312658578157425
882 0.311803311109543
883 0.311175256967545
884 0.310775935649872
885 0.31060454249382
886 0.310657978057861
887 0.310930967330933
888 0.31141608953476
889 0.312103867530823
890 0.312982976436615
891 0.314040303230286
892 0.315261125564575
893 0.316629350185394
894 0.318127691745758
895 0.319737792015076
896 0.321440577507019
897 0.32321634888649
898 0.325045078992844
899 0.326906621456146
900 0.328780859708786
901 0.33064803481102
902 0.332488864660263
903 0.334284722805023
904 0.336017936468124
905 0.337671846151352
906 0.339231044054031
907 0.340681433677673
908 0.34201043844223
909 0.343207061290741
910 0.344262003898621
911 0.345167726278305
912 0.345918506383896
913 0.346510469913483
914 0.346941530704498
915 0.347211480140686
916 0.347321897745132
917 0.3472760617733
918 0.347078889608383
919 0.34673684835434
920 0.346257835626602
921 0.345651030540466
922 0.344926744699478
923 0.3440962433815
924 0.3431715965271
925 0.342165499925613
926 0.341091096401215
927 0.339961767196655
928 0.338790982961655
929 0.337592124938965
930 0.336378335952759
931 0.335162341594696
932 0.333956331014633
933 0.332771867513657
934 0.331619709730148
935 0.330509811639786
936 0.329451143741608
937 0.328451782464981
938 0.32751876115799
939 0.326658070087433
940 0.325874716043472
941 0.325172662734985
942 0.324554890394211
943 0.324023395776749
944 0.323579281568527
945 0.323222786188126
946 0.322953313589096
947 0.322769552469254
948 0.322669506072998
949 0.322650521993637
950 0.322709441184998
951 0.322842597961426
952 0.323045909404755
953 0.323314964771271
954 0.323645025491714
955 0.324031174182892
956 0.32446825504303
957 0.324951022863388
958 0.325474143028259
959 0.326032251119614
960 0.326619982719421
961 0.32723206281662
962 0.327863276004791
963 0.328508526086807
964 0.329162865877151
965 0.329821556806564
966 0.33048003911972
967 0.331133961677551
968 0.331779301166534
969 0.332412213087082
970 0.333029210567474
971 0.333627074956894
972 0.334202915430069
973 0.334754168987274
974 0.335278630256653
975 0.335774421691895
976 0.336239993572235
977 0.336674183607101
978 0.337076157331467
979 0.337445467710495
980 0.337781935930252
981 0.338085740804672
982 0.338357388973236
983 0.338597685098648
984 0.338807642459869
985 0.338988602161407
986 0.339142054319382
987 0.339269667863846
988 0.339373290538788
989 0.339454889297485
990 0.339516460895538
991 0.339560031890869
992 0.339587658643723
993 0.339601278305054
994 0.339602768421173
995 0.339593857526779
996 0.339576095342636
997 0.339550852775574
998 0.33951923251152
999 0.339482098817825
1000 0.339440047740936
1001 0.339393377304077
1002 0.33934211730957
1003 0.33928593993187
1004 0.339224308729172
1005 0.339156359434128
1006 0.339080989360809
1007 0.338996857404709
1008 0.338902443647385
1009 0.338796019554138
1010 0.338675707578659
1011 0.338539600372314
1012 0.338385671377182
1013 0.338211923837662
1014 0.338016360998154
1015 0.337797045707703
1016 0.337552160024643
1017 0.337280064821243
1018 0.336979240179062
1019 0.336648464202881
1020 0.336286693811417
1021 0.335893183946609
1022 0.335467487573624
1023 0.335009455680847
1024 0.334519326686859
1025 0.333997637033463
1026 0.333445280790329
1027 0.332863539457321
1028 0.33225405216217
1029 0.331618815660477
1030 0.330960154533386
1031 0.330280780792236
1032 0.329583764076233
1033 0.328872472047806
1034 0.328150570392609
1035 0.327422052621841
1036 0.326691180467606
1037 0.325962454080582
1038 0.325240641832352
1039 0.32453066110611
1040 0.323837637901306
1041 0.323166847229004
1042 0.32252362370491
1043 0.3219133913517
1044 0.32134160399437
1045 0.320813715457916
1046 0.320335119962692
1047 0.31991109251976
1048 0.319546759128571
1049 0.319247037172318
1050 0.319016635417938
1051 0.318859934806824
1052 0.318780928850174
1053 0.31878325343132
1054 0.318870037794113
1055 0.319043934345245
1056 0.319306999444962
1057 0.319660693407059
1058 0.320105791091919
1059 0.320642411708832
1060 0.321269929409027
1061 0.32198691368103
1062 0.322791188955307
1063 0.323679715394974
1064 0.324648708105087
1065 0.325693547725677
1066 0.326808780431747
1067 0.32798820734024
1068 0.329224854707718
1069 0.330511033535004
1070 0.331838399171829
1071 0.333198010921478
1072 0.334580391645432
1073 0.335975617170334
1074 0.337373435497284
1075 0.338763326406479
1076 0.340134561061859
1077 0.341476440429688
1078 0.342778265476227
1079 0.344029545783997
1080 0.345220118761063
1081 0.346340149641037
1082 0.347380369901657
1083 0.348332136869431
1084 0.34918749332428
1085 0.349939316511154
1086 0.350581377744675
1087 0.351108372211456
1088 0.351516008377075
1089 0.351801097393036
1090 0.351961463689804
1091 0.351996123790741
1092 0.351905107498169
1093 0.351689606904984
1094 0.351351857185364
1095 0.350895136594772
1096 0.350323677062988
1097 0.349642664194107
1098 0.348858147859573
1099 0.347976922988892
1100 0.347006529569626
1101 0.345955044031143
1102 0.344831109046936
1103 0.343643754720688
1104 0.342402338981628
1105 0.341116458177567
1106 0.339795827865601
1107 0.338450163602829
1108 0.337089210748672
1109 0.335722506046295
1110 0.334359407424927
1111 0.333009004592896
1112 0.331679999828339
1113 0.330380737781525
1114 0.329119086265564
1115 0.327902376651764
1116 0.326737463474274
1117 0.325630605220795
1118 0.324587434530258
1119 0.32361301779747
1120 0.322711765766144
1121 0.321887493133545
1122 0.321143358945847
1123 0.320481926202774
1124 0.31990510225296
1125 0.31941419839859
1126 0.319009959697723
1127 0.31869250535965
1128 0.318461447954178
1129 0.318315863609314
1130 0.318254321813583
1131 0.318274885416031
1132 0.31837522983551
1133 0.318552553653717
1134 0.318803668022156
1135 0.319125056266785
1136 0.319512873888016
1137 0.319962948560715
1138 0.320470899343491
1139 0.321032047271729
1140 0.321641564369202
1141 0.322294473648071
1142 0.322985649108887
1143 0.323709845542908
1144 0.324461817741394
1145 0.325236231088638
1146 0.326027810573578
1147 0.326831310987473
1148 0.327641546726227
1149 0.328453421592712
1150 0.329262018203735
1151 0.330062568187714
1152 0.330850481987
1153 0.331621438264847
1154 0.332371324300766
1155 0.333096325397491
1156 0.333792924880981
1157 0.334457963705063
1158 0.335088580846786
1159 0.335682302713394
1160 0.336237013339996
1161 0.336751013994217
1162 0.337222963571548
1163 0.337651938199997
1164 0.338037401437759
1165 0.338379234075546
1166 0.338677704334259
1167 0.33893346786499
1168 0.339147537946701
1169 0.339321285486221
1170 0.339456409215927
1171 0.339554935693741
1172 0.339619129896164
1173 0.339651554822922
1174 0.339654952287674
1175 0.339632213115692
1176 0.339586436748505
1177 0.339520752429962
1178 0.33943834900856
1179 0.339342415332794
1180 0.33923614025116
1181 0.339122593402863
1182 0.339004695415497
1183 0.338885247707367
1184 0.338766813278198
1185 0.338651716709137
1186 0.338541984558105
1187 0.33843931555748
1188 0.338345140218735
1189 0.338260442018509
1190 0.338185906410217
1191 0.338121831417084
1192 0.338068068027496
1193 0.338024169206619
1194 0.337989300489426
1195 0.337962239980698
1196 0.337941467761993
1197 0.337925165891647
1198 0.337911248207092
1199 0.337897390127182
1200 0.337881088256836
1201 0.337859690189362
1202 0.337830424308777
1203 0.3377905189991
1204 0.337737202644348
1205 0.33766770362854
1206 0.337579399347305
1207 0.337469816207886
1208 0.337336629629135
1209 0.337177813053131
1210 0.336991548538208
1211 0.336776375770569
1212 0.336531132459641
1213 0.336255073547363
1214 0.335947781801224
1215 0.335609257221222
1216 0.335239887237549
1217 0.334840476512909
1218 0.33441224694252
1219 0.333956807851791
1220 0.333476155996323
1221 0.332972645759583
1222 0.332448959350586
1223 0.331908136606216
1224 0.331353455781937
1225 0.330788493156433
1226 0.330217003822327
1227 0.329642921686172
1228 0.329070329666138
1229 0.328503400087357
1230 0.327946364879608
1231 0.327403426170349
1232 0.326878786087036
1233 0.326376527547836
1234 0.32590064406395
1235 0.325454920530319
1236 0.325042963027954
1237 0.324668139219284
1238 0.324333548545837
1239 0.324041962623596
1240 0.323795855045319
1241 0.323597311973572
1242 0.323448061943054
1243 0.323349446058273
1244 0.323302417993546
1245 0.323307514190674
1246 0.323364853858948
1247 0.323474168777466
1248 0.323634803295135
1249 0.323845684528351
1250 0.324105381965637
1251 0.324412107467651
1252 0.324763715267181
1253 0.325157791376114
1254 0.325591564178467
1255 0.326062083244324
1256 0.326566100120544
1257 0.327100217342377
1258 0.327660828828812
1259 0.328244209289551
1260 0.328846573829651
1261 0.329464018344879
1262 0.330092668533325
1263 0.330728590488434
1264 0.331367939710617
1265 0.332006931304932
1266 0.332641869783401
1267 0.333269208669662
1268 0.33388552069664
1269 0.334487587213516
1270 0.335072427988052
1271 0.335637211799622
1272 0.336179405450821
1273 0.336696743965149
1274 0.337187200784683
1275 0.337649047374725
1276 0.338080823421478
1277 0.338481366634369
1278 0.338849812746048
1279 0.339185565710068
1280 0.339488297700882
1281 0.339757978916168
1282 0.339994817972183
1283 0.340199261903763
1284 0.340371966362
1285 0.340513795614243
1286 0.340625762939453
1287 0.340709090232849
1288 0.340765058994293
1289 0.34079509973526
1290 0.340800672769547
1291 0.340783298015594
1292 0.340744525194168
1293 0.340685844421387
1294 0.34060874581337
1295 0.340514630079269
1296 0.340404868125916
1297 0.340280681848526
1298 0.340143173933029
1299 0.339993357658386
1300 0.339832067489624
1301 0.33966001868248
1302 0.339477777481079
1303 0.339285761117935
1304 0.339084267616272
1305 0.338873445987701
1306 0.338653296232224
1307 0.338423758745193
1308 0.338184654712677
1309 0.337935745716095
1310 0.337676733732224
1311 0.337407261133194
1312 0.337126970291138
1313 0.336835533380508
1314 0.336532592773438
1315 0.336217850446701
1316 0.335891097784042
1317 0.335552155971527
1318 0.335200995206833
1319 0.334837645292282
1320 0.334462285041809
1321 0.334075212478638
1322 0.333676844835281
1323 0.333267778158188
1324 0.332848727703094
1325 0.332420527935028
1326 0.331984221935272
1327 0.3315409719944
1328 0.331092089414597
1329 0.330638974905014
1330 0.330183207988739
1331 0.329726457595825
1332 0.329270482063293
1333 0.328817188739777
1334 0.32836851477623
1335 0.327926486730576
1336 0.327493190765381
1337 0.327070772647858
1338 0.326661378145218
1339 0.326267153024673
1340 0.325890272855759
1341 0.325532883405685
1342 0.325197100639343
1343 0.324885010719299
1344 0.324598640203476
1345 0.324339896440506
1346 0.3241106569767
1347 0.323912680149078
1348 0.323747605085373
1349 0.323616951704025
1350 0.323522120714188
1351 0.3234643638134
1352 0.323444753885269
1353 0.323464214801788
1354 0.323523491621017
1355 0.323623180389404
1356 0.323763638734818
1357 0.323945075273514
1358 0.324167490005493
1359 0.324430674314499
1360 0.324734210968018
1361 0.325077474117279
1362 0.325459629297256
1363 0.325879633426666
1364 0.326336234807968
1365 0.326827973127365
1366 0.327353179454803
1367 0.327909976243973
1368 0.328496277332306
1369 0.329109847545624
1370 0.329748243093491
1371 0.330408841371536
1372 0.331088870763779
1373 0.331785380840302
1374 0.332495331764221
1375 0.33321550488472
1376 0.33394256234169
1377 0.334673136472702
1378 0.335403710603714
1379 0.336130768060684
1380 0.336850732564926
1381 0.337559998035431
1382 0.33825495839119
1383 0.338932037353516
1384 0.339587718248367
1385 0.340218544006348
1386 0.340821146965027
1387 0.341392278671265
1388 0.34192880988121
1389 0.34242781996727
1390 0.342886537313461
1391 0.343302398920059
1392 0.343673050403595
1393 0.343996375799179
1394 0.344270527362823
1395 0.344493925571442
1396 0.344665288925171
1397 0.344783574342728
1398 0.344848096370697
1399 0.344858407974243
1400 0.344814419746399
1401 0.344716340303421
1402 0.34456467628479
1403 0.34436023235321
1404 0.344104081392288
1405 0.343797624111176
1406 0.343442499637604
1407 0.343040615320206
1408 0.342594087123871
1409 0.342105329036713
1410 0.341576874256134
1411 0.341011524200439
1412 0.340412199497223
1413 0.339781939983368
1414 0.339123994112015
1415 0.338441640138626
1416 0.337738275527954
1417 0.337017357349396
1418 0.33628237247467
1419 0.33553683757782
1420 0.334784239530563
1421 0.334028095006943
1422 0.333271890878677
1423 0.332518994808197
1424 0.331772774457932
1425 0.331036478281021
1426 0.330313295125961
1427 0.329606235027313
1428 0.328918278217316
1429 0.328252196311951
1430 0.327610641717911
1431 0.326996117830276
1432 0.326410979032516
1433 0.325857400894165
1434 0.325337380170822
1435 0.324852764606476
1436 0.324405193328857
1437 0.323996096849442
1438 0.323626786470413
1439 0.323298335075378
1440 0.323011636734009
1441 0.322767376899719
1442 0.322566092014313
1443 0.322408080101013
1444 0.322293490171432
1445 0.322222262620926
1446 0.322194188833237
1447 0.322208851575851
1448 0.322265654802322
1449 0.322363883256912
1450 0.322502613067627
1451 0.322680771350861
1452 0.32289719581604
1453 0.323150515556335
1454 0.323439240455627
1455 0.323761820793152
1456 0.32411652803421
1457 0.324501574039459
1458 0.324915051460266
1459 0.325354993343353
1460 0.325819343328476
1461 0.326305985450745
1462 0.32681280374527
1463 0.327337592840195
1464 0.32787811756134
1465 0.32843217253685
1466 0.328997552394867
1467 0.329572021961212
1468 0.330153375864029
1469 0.330739438533783
1470 0.331328094005585
1471 0.331917256116867
1472 0.33250492811203
1473 0.333089113235474
1474 0.33366796374321
1475 0.334239661693573
1476 0.334802508354187
1477 0.335354864597321
1478 0.335895180702209
1479 0.336422026157379
1480 0.336934030056
1481 0.337429970502853
1482 0.337908685207367
1483 0.338369071483612
1484 0.338810175657272
1485 0.339231103658676
1486 0.339631021022797
1487 0.340009182691574
1488 0.340364873409271
1489 0.340697467327118
1490 0.341006368398666
1491 0.341291040182114
1492 0.341550976037979
1493 0.341785669326782
1494 0.341994613409042
1495 0.342177391052246
1496 0.342333495616913
1497 0.342462509870529
1498 0.342563956975937
1499 0.342637360095978
1500 0.342682301998138
1501 0.342698305845261
1502 0.342684894800186
1503 0.342641681432724
1504 0.342568218708038
1505 0.342464119195938
1506 0.342329055070877
1507 0.342162728309631
1508 0.341964930295944
1509 0.341735482215881
1510 0.341474324464798
1511 0.341181516647339
1512 0.340857237577438
1513 0.340501755475998
1514 0.340115547180176
1515 0.33969920873642
1516 0.339253485202789
1517 0.338779330253601
1518 0.338277876377106
1519 0.337750434875488
1520 0.337198495864868
1521 0.336623728275299
1522 0.336028009653091
1523 0.33541339635849
1524 0.334782123565674
1525 0.334136575460434
1526 0.333479315042496
1527 0.332813024520874
1528 0.332140535116196
1529 0.331464797258377
1530 0.330788820981979
1531 0.330115705728531
1532 0.329448640346527
1533 0.328790813684464
1534 0.328145414590836
1535 0.327515661716461
1536 0.326904743909836
1537 0.326315760612488
1538 0.325751751661301
1539 0.325215637683868
1540 0.32471027970314
1541 0.324238330125809
1542 0.323802322149277
1543 0.323404580354691
1544 0.323047280311584
1545 0.322732359170914
1546 0.322461515665054
1547 0.322236210107803
1548 0.322057694196701
1549 0.321926921606064
1550 0.321844607591629
1551 0.321811199188232
1552 0.321826845407486
1553 0.321891456842422
1554 0.322004646062851
1555 0.322165757417679
1556 0.322373896837234
1557 0.322627902030945
1558 0.322926342487335
1559 0.323267579078674
1560 0.323649734258652
1561 0.3240707218647
1562 0.324528276920319
1563 0.325019925832748
1564 0.325543075799942
1565 0.326094955205917
1566 0.326672673225403
1567 0.327273279428482
1568 0.327893674373627
1569 0.328530758619308
1570 0.329181373119354
1571 0.329842358827591
1572 0.330510526895523
1573 0.3311827480793
1574 0.331855893135071
1575 0.332526952028275
1576 0.333193004131317
1577 0.333851188421249
1578 0.334498792886734
1579 0.335133224725723
1580 0.335752040147781
1581 0.336352944374084
1582 0.336933851242065
1583 0.337492853403091
1584 0.338028192520142
1585 0.338538289070129
1586 0.339021801948547
1587 0.3394775390625
1588 0.339904516935349
1589 0.340301901102066
1590 0.340669095516205
1591 0.341005593538284
1592 0.341311097145081
1593 0.341585427522659
1594 0.341828554868698
1595 0.342040538787842
1596 0.342221558094025
1597 0.342371851205826
1598 0.342491775751114
1599 0.342581689357758
1600 0.34264200925827
1601 0.342673182487488
1602 0.342675626277924
1603 0.342649847269058
1604 0.342596262693405
1605 0.342515289783478
1606 0.34240734577179
1607 0.342272818088531
1608 0.342112064361572
1609 0.341925442218781
1610 0.34171324968338
1611 0.341475784778595
1612 0.341213345527649
1613 0.340926259756088
1614 0.340614855289459
1615 0.340279459953308
1616 0.339920461177826
1617 0.339538335800171
1618 0.339133560657501
1619 0.338706731796265
1620 0.338258564472198
1621 0.337789803743362
1622 0.33730137348175
1623 0.336794286966324
1624 0.336269676685333
1625 0.335728824138641
1626 0.335173159837723
1627 0.334604233503342
1628 0.334023714065552
1629 0.333433419466019
1630 0.332835286855698
1631 0.332231402397156
1632 0.331623941659927
1633 0.331015169620514
1634 0.330407440662384
1635 0.329803198575974
1636 0.329204976558685
1637 0.3286152780056
1638 0.328036695718765
1639 0.327471822500229
1640 0.326923251152039
1641 0.326393514871597
1642 0.325885146856308
1643 0.325400590896606
1644 0.324942231178284
1645 0.324512392282486
1646 0.324113219976425
1647 0.323746800422668
1648 0.323415070772171
1649 0.323119759559631
1650 0.322862505912781
1651 0.322644740343094
1652 0.322467684745789
1653 0.322332412004471
1654 0.32223978638649
1655 0.322190433740616
1656 0.322184801101685
1657 0.322223097085953
1658 0.322305351495743
1659 0.322431325912476
1660 0.322600603103638
1661 0.322812527418137
1662 0.323066294193268
1663 0.323360830545425
1664 0.323694884777069
1665 0.324067026376724
1666 0.324475646018982
1667 0.324918955564499
1668 0.32539501786232
1669 0.325901746749878
1670 0.326436936855316
1671 0.326998233795166
1672 0.327583163976669
1673 0.328189194202423
1674 0.328813701868057
1675 0.329454004764557
1676 0.330107390880585
1677 0.330771058797836
1678 0.331442207098007
1679 0.332118064165115
1680 0.332795858383179
1681 0.333472818136215
1682 0.334146231412888
1683 0.334813445806503
1684 0.335471838712692
1685 0.336118876934052
1686 0.336752116680145
1687 0.337369233369827
1688 0.337967962026596
1689 0.33854615688324
1690 0.339101791381836
1691 0.339632958173752
1692 0.340137898921967
1693 0.340614974498749
1694 0.341062635183334
1695 0.341479510068893
1696 0.341864347457886
1697 0.342215985059738
1698 0.342533439397812
1699 0.342815786600113
1700 0.343062311410904
1701 0.34327232837677
1702 0.343445301055908
1703 0.343580812215805
1704 0.343678534030914
1705 0.343738257884979
1706 0.34375986456871
1707 0.343743354082108
1708 0.343688756227493
1709 0.343596279621124
1710 0.343466192483902
1711 0.343298822641373
1712 0.343094676733017
1713 0.342854261398315
1714 0.342578262090683
1715 0.342267453670502
1716 0.341922670602798
1717 0.341544896364212
1718 0.341135203838348
1719 0.340694785118103
1720 0.340224981307983
1721 0.339727193117142
1722 0.339202970266342
1723 0.338653981685638
1724 0.338082015514374
1725 0.337488949298859
1726 0.336876809597015
1727 0.336247712373734
1728 0.335603922605515
1729 0.334947735071182
1730 0.33428156375885
1731 0.333607912063599
1732 0.332929342985153
1733 0.332248508930206
1734 0.331568092107773
1735 0.33089080452919
1736 0.330219388008118
1737 0.329556614160538
1738 0.32890522480011
1739 0.328267931938171
1740 0.327647477388382
1741 0.327046483755112
1742 0.326467543840408
1743 0.325913190841675
1744 0.325385808944702
1745 0.324887752532959
1746 0.324421167373657
1747 0.323988139629364
1748 0.32359054684639
1749 0.323230177164078
1750 0.322908580303192
1751 0.322627186775208
1752 0.322387248277664
1753 0.322189778089523
1754 0.322035610675812
1755 0.3219253718853
1756 0.321859508752823
1757 0.321838229894638
1758 0.321861565113068
1759 0.321929335594177
1760 0.322041124105453
1761 0.322196334600449
1762 0.322394162416458
1763 0.322633624076843
1764 0.322913527488708
1765 0.323232531547546
1766 0.323589086532593
1767 0.323981523513794
1768 0.324407994747162
1769 0.324866503477097
1770 0.325354993343353
1771 0.325871199369431
1772 0.326412826776505
1773 0.326977461576462
1774 0.327562630176544
1775 0.328165829181671
1776 0.328784435987473
1777 0.329415857791901
1778 0.330057471990585
1779 0.330706655979156
1780 0.331360816955566
1781 0.332017362117767
1782 0.332673758268356
1783 0.333327502012253
1784 0.333976209163666
1785 0.334617495536804
1786 0.335249096155167
1787 0.335868865251541
1788 0.336474716663361
1789 0.337064683437347
1790 0.337636917829514
1791 0.338189691305161
1792 0.338721364736557
1793 0.339230418205261
1794 0.339715480804443
1795 0.340175241231918
1796 0.340608566999435
1797 0.341014385223389
1798 0.341391712427139
1799 0.34173971414566
1800 0.34205761551857
1801 0.342344701290131
1802 0.342600375413895
1803 0.342824101448059
1804 0.343015402555466
1805 0.343173861503601
1806 0.343299090862274
1807 0.343390792608261
1808 0.34344869852066
1809 0.343472599983215
1810 0.343462318181992
1811 0.343417704105377
1812 0.343338698148727
1813 0.343225240707397
1814 0.343077391386032
1815 0.342895239591599
1816 0.342678934335709
1817 0.342428714036942
1818 0.342144906520844
1819 0.34182795882225
1820 0.341478407382965
1821 0.341096878051758
1822 0.340684175491333
1823 0.34024116396904
1824 0.339768916368484
1825 0.339268624782562
1826 0.338741630315781
1827 0.338189423084259
1828 0.337613642215729
1829 0.337016075849533
1830 0.33639869093895
1831 0.335763603448868
1832 0.335113048553467
1833 0.334449380636215
1834 0.333775132894516
1835 0.333092927932739
1836 0.332405477762222
1837 0.331715613603592
1838 0.331026196479797
1839 0.330340176820755
1840 0.329660564661026
1841 0.328990340232849
1842 0.328332543373108
1843 0.327690154314041
1844 0.327066123485565
1845 0.326463401317596
1846 0.325884789228439
1847 0.325333058834076
1848 0.324810862541199
1849 0.324320703744888
1850 0.323864966630936
1851 0.323445856571198
1852 0.323065429925919
1853 0.322725564241409
1854 0.322427868843079
1855 0.322173833847046
1856 0.321964681148529
1857 0.321801424026489
1858 0.321684807538986
1859 0.321615397930145
1860 0.321593463420868
1861 0.321619063615799
1862 0.321692019701004
1863 0.321811884641647
1864 0.321978002786636
1865 0.322189450263977
1866 0.322445124387741
1867 0.322743684053421
1868 0.323083579540253
1869 0.323463082313538
1870 0.323880225419998
1871 0.324332922697067
1872 0.324818909168243
1873 0.325335800647736
1874 0.325881063938141
1875 0.326452046632767
1876 0.327046006917953
1877 0.327660143375397
1878 0.32829162478447
1879 0.328937530517578
1880 0.329594939947128
1881 0.330260902643204
1882 0.330932527780533
1883 0.331606954336166
1884 0.332281351089478
1885 0.332952946424484
1886 0.333619058132172
1887 0.334277093410492
1888 0.334924578666687
1889 0.335559129714966
1890 0.336178541183472
1891 0.336780697107315
1892 0.337363630533218
1893 0.337925553321838
1894 0.338464796543121
1895 0.338979840278625
1896 0.339469343423843
1897 0.33993211388588
1898 0.340367078781128
1899 0.340773344039917
1900 0.341150104999542
1901 0.341496735811234
1902 0.341812670230865
1903 0.342097491025925
1904 0.342350840568542
1905 0.34257248044014
1906 0.342762261629105
1907 0.342920035123825
1908 0.343045771121979
1909 0.343139439821243
1910 0.343201071023941
1911 0.343230724334717
1912 0.343228489160538
1913 0.343194425106049
1914 0.343128681182861
1915 0.343031376600266
1916 0.342902660369873
1917 0.342742681503296
1918 0.342551678419113
1919 0.342329859733582
1920 0.342077523469925
1921 0.341794967651367
1922 0.341482609510422
1923 0.341140896081924
1924 0.340770393610001
1925 0.34037172794342
1926 0.339945614337921
1927 0.339492946863174
1928 0.339014679193497
1929 0.338511914014816
1930 0.337985903024673
1931 0.337438017129898
1932 0.336869776248932
1933 0.336282879114151
1934 0.335679113864899
1935 0.335060447454453
1936 0.33442896604538
1937 0.333786875009537
1938 0.333136528730392
1939 0.332480400800705
1940 0.331821024417877
1941 0.331161051988602
1942 0.330503195524216
1943 0.329850226640701
1944 0.329204946756363
1945 0.328570187091827
1946 0.327948778867722
1947 0.327343583106995
1948 0.326757341623306
1949 0.326192826032639
1950 0.325652718544006
1951 0.325139582157135
1952 0.324655920267105
1953 0.324204057455063
1954 0.323786228895187
1955 0.323404520750046
1956 0.323060810565948
1957 0.322756856679916
1958 0.322494149208069
1959 0.322274059057236
1960 0.322097659111023
1961 0.321965903043747
1962 0.321879416704178
1963 0.321838676929474
1964 0.321843922138214
1965 0.321895122528076
1966 0.321992009878159
1967 0.322134137153625
1968 0.322320818901062
1969 0.322551131248474
1970 0.322823911905289
1971 0.323137849569321
1972 0.323491394519806
1973 0.323882818222046
1974 0.32431024312973
1975 0.324771583080292
1976 0.325264632701874
1977 0.32578706741333
1978 0.326336413621902
1979 0.326910078525543
1980 0.327505439519882
1981 0.32811975479126
1982 0.328750252723694
1983 0.329394102096558
1984 0.330048501491547
1985 0.330710589885712
1986 0.331377565860748
1987 0.33204659819603
1988 0.332714974880219
1989 0.3333800137043
1990 0.334039092063904
1991 0.334689676761627
1992 0.335329324007034
1993 0.335955739021301
1994 0.336566686630249
1995 0.337160110473633
1996 0.337734073400497
1997 0.338286757469177
1998 0.338816493749619
1999 0.339321732521057
};

\nextgroupplot[
axis line style={white},
tick align=outside,
tick pos=left,
title={Proposed Method},
x grid style={white},
xmajorgrids,
xmin=-99.95, xmax=2098.95,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ymajorgrids,
ymin=-2, ymax=2,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color0]
table {%
0 0.641356825828552
1 0.664566159248352
2 0.685702323913574
3 0.704737722873688
4 0.721684634685516
5 0.736579418182373
6 0.749469518661499
7 0.760403752326965
8 0.76942503452301
9 0.776566386222839
10 0.781849384307861
11 0.785284698009491
12 0.786874949932098
13 0.786618709564209
14 0.784516394138336
15 0.780576646327972
16 0.774823307991028
17 0.767302632331848
18 0.758089661598206
19 0.747293412685394
20 0.735060274600983
21 0.721575379371643
22 0.707060933113098
23 0.691772043704987
24 0.675989925861359
25 0.660012722015381
26 0.6441450715065
27 0.628687024116516
28 0.613922715187073
29 0.600110530853271
30 0.587475001811981
31 0.576200664043427
32 0.566428661346436
33 0.558255732059479
34 0.551735401153564
35 0.546881198883057
36 0.543671011924744
37 0.542052567005157
38 0.541949212551117
39 0.543265759944916
40 0.545893967151642
41 0.549717426300049
42 0.55461597442627
43 0.560469090938568
44 0.567158699035645
45 0.574571311473846
46 0.582599341869354
47 0.591141998767853
48 0.600105762481689
49 0.609404385089874
50 0.618958711624146
51 0.628696203231812
52 0.638550341129303
53 0.648460030555725
54 0.658368825912476
55 0.668224275112152
56 0.677977204322815
57 0.687581121921539
58 0.696991562843323
59 0.706165611743927
60 0.715061545372009
61 0.723638296127319
62 0.731855511665344
63 0.73967307806015
64 0.747051417827606
65 0.753951251506805
66 0.760334014892578
67 0.766161918640137
68 0.771398484706879
69 0.776008784770966
70 0.779960095882416
71 0.783222377300262
72 0.785768866539001
73 0.787576675415039
74 0.788627445697784
75 0.788907766342163
76 0.788409888744354
77 0.787132143974304
78 0.785079181194305
79 0.78226238489151
80 0.778699934482574
81 0.77441680431366
82 0.769444763660431
83 0.763822078704834
84 0.757593154907227
85 0.750808119773865
86 0.7435222864151
87 0.735795497894287
88 0.727691471576691
89 0.719277203083038
90 0.710622072219849
91 0.701797187328339
92 0.692874670028687
93 0.683926939964294
94 0.675026059150696
95 0.666243016719818
96 0.657647132873535
97 0.649305462837219
98 0.641282200813293
99 0.633638143539429
100 0.626430153846741
101 0.619710683822632
102 0.613527178764343
103 0.607921779155731
104 0.602930724620819
105 0.598584055900574
106 0.594905316829681
107 0.591911196708679
108 0.58961147069931
109 0.588008761405945
110 0.587098598480225
111 0.586869537830353
112 0.587303221225739
113 0.588374853134155
114 0.590053558349609
115 0.592302918434143
116 0.595081508159637
117 0.59834361076355
118 0.602039992809296
119 0.606118619441986
120 0.610525488853455
121 0.61520528793335
122 0.620102405548096
123 0.625161409378052
124 0.630327820777893
125 0.635548830032349
126 0.640773773193359
127 0.645954549312592
128 0.65104603767395
129 0.656006634235382
130 0.660798192024231
131 0.665386438369751
132 0.669740974903107
133 0.673835396766663
134 0.677647292613983
135 0.681158185005188
136 0.684353470802307
137 0.687222242355347
138 0.689757227897644
139 0.691954553127289
140 0.693813621997833
141 0.695336878299713
142 0.696529507637024
143 0.697399318218231
144 0.697956383228302
145 0.698212921619415
146 0.698183059692383
147 0.697882354259491
148 0.69732791185379
149 0.696537852287292
150 0.69553130865097
151 0.694328010082245
152 0.692948162555695
153 0.691412329673767
154 0.689741194248199
155 0.687955260276794
156 0.686074912548065
157 0.684120059013367
158 0.682110190391541
159 0.680064141750336
160 0.678000032901764
161 0.675935089588165
162 0.673885762691498
163 0.671867430210114
164 0.669894456863403
165 0.667980194091797
166 0.666136801242828
167 0.664375305175781
168 0.662705600261688
169 0.661136388778687
170 0.659675240516663
171 0.658328473567963
172 0.657101213932037
173 0.655997574329376
174 0.655020415782928
175 0.654171466827393
176 0.653451502323151
177 0.652860164642334
178 0.652396142482758
179 0.65205717086792
180 0.651840090751648
181 0.651740908622742
182 0.651754856109619
183 0.651876449584961
184 0.652099609375
185 0.652417659759521
186 0.652823448181152
187 0.653309404850006
188 0.653867661952972
189 0.654490053653717
190 0.655168294906616
191 0.655893981456757
192 0.65665876865387
193 0.657454252243042
194 0.658272266387939
195 0.659104883670807
196 0.659944355487823
197 0.660783290863037
198 0.661614716053009
199 0.662432074546814
200 0.663229286670685
201 0.664000809192657
202 0.664741635322571
203 0.665447294712067
204 0.666113913059235
205 0.666738152503967
206 0.66731733083725
207 0.66784930229187
208 0.668332457542419
209 0.668765723705292
210 0.669148623943329
211 0.669481098651886
212 0.669763624668121
213 0.669997036457062
214 0.670182585716248
215 0.670321941375732
216 0.670417010784149
217 0.670469999313354
218 0.670483410358429
219 0.670459866523743
220 0.670402228832245
221 0.670313358306885
222 0.670196354389191
223 0.670054197311401
224 0.66989004611969
225 0.66970694065094
226 0.66950786113739
227 0.669295847415924
228 0.669073760509491
229 0.668844282627106
230 0.668610095977783
231 0.668373703956604
232 0.66813737154007
233 0.667903304100037
234 0.667673468589783
235 0.667449593544006
236 0.667233347892761
237 0.667026162147522
238 0.666829168796539
239 0.666643500328064
240 0.666469931602478
241 0.666309177875519
242 0.666161715984344
243 0.666027903556824
244 0.665907919406891
245 0.665801763534546
246 0.665709257125854
247 0.665630221366882
248 0.665564298629761
249 0.665511012077332
250 0.665469765663147
251 0.665439903736115
252 0.665420770645142
253 0.665411531925201
254 0.665411412715912
255 0.665419578552246
256 0.665435075759888
257 0.66545706987381
258 0.665484607219696
259 0.66551685333252
260 0.665552973747253
261 0.665592074394226
262 0.665633380413055
263 0.665676116943359
264 0.665719509124756
265 0.665762960910797
266 0.665805876255035
267 0.665847659111023
268 0.665887832641602
269 0.665925979614258
270 0.665961742401123
271 0.665994822978973
272 0.666025042533875
273 0.666052222251892
274 0.666076242923737
275 0.666097104549408
276 0.666114807128906
277 0.666129469871521
278 0.666141152381897
279 0.666150033473969
280 0.666156351566315
281 0.666160345077515
282 0.666162312030792
283 0.666162490844727
284 0.666161239147186
285 0.666158854961395
286 0.666155695915222
287 0.666152060031891
288 0.66614830493927
289 0.666144788265228
290 0.66614180803299
291 0.666139662265778
292 0.666138589382172
293 0.666138887405396
294 0.666140794754028
295 0.666144490242004
296 0.666150152683258
297 0.666157960891724
298 0.666168034076691
299 0.666180431842804
300 0.666195154190063
301 0.666212260723114
302 0.666231691837311
303 0.666253447532654
304 0.666277408599854
305 0.66630345582962
306 0.666331470012665
307 0.666361331939697
308 0.666392743587494
309 0.666425585746765
310 0.666459619998932
311 0.66649454832077
312 0.666530191898346
313 0.666566252708435
314 0.666602492332458
315 0.666638612747192
316 0.666674375534058
317 0.66670948266983
318 0.666743695735931
319 0.666776716709137
320 0.666808366775513
321 0.666838347911835
322 0.666866481304169
323 0.66689258813858
324 0.666916489601135
325 0.666938006877899
326 0.666956961154938
327 0.666973292827606
328 0.666986882686615
329 0.666997671127319
330 0.667005658149719
331 0.667010724544525
332 0.667012929916382
333 0.667012274265289
334 0.667008817195892
335 0.66700267791748
336 0.666993856430054
337 0.666982531547546
338 0.666968762874603
339 0.666952729225159
340 0.666934609413147
341 0.666914522647858
342 0.66689270734787
343 0.666869342327118
344 0.666844666004181
345 0.666818857192993
346 0.666792094707489
347 0.666764616966248
348 0.666736662387848
349 0.666708469390869
350 0.666680216789246
351 0.666652143001556
352 0.666624426841736
353 0.666597247123718
354 0.666570842266083
355 0.666545391082764
356 0.666521012783051
357 0.666497886180878
358 0.666476130485535
359 0.666455924510956
360 0.666437327861786
361 0.666420459747314
362 0.666405439376831
363 0.666392266750336
364 0.666381061077118
365 0.666371822357178
366 0.666364550590515
367 0.66635924577713
368 0.666355907917023
369 0.666354477405548
370 0.666354954242706
371 0.666357278823853
372 0.666361391544342
373 0.666367173194885
374 0.666374564170837
375 0.666383504867554
376 0.6663938164711
377 0.666405439376831
378 0.666418254375458
379 0.666432082653046
380 0.66644686460495
381 0.666462421417236
382 0.666478633880615
383 0.666495382785797
384 0.666512489318848
385 0.666529834270477
386 0.666547358036041
387 0.666564881801605
388 0.66658228635788
389 0.666599452495575
390 0.666616261005402
391 0.66663259267807
392 0.666648387908936
393 0.666663527488708
394 0.666677951812744
395 0.666691601276398
396 0.666704416275024
397 0.666716337203979
398 0.666727304458618
399 0.666737258434296
400 0.666746199131012
401 0.666754066944122
402 0.666760861873627
403 0.666766583919525
404 0.666771233081818
405 0.666774868965149
406 0.666777431964874
407 0.666779041290283
408 0.666779637336731
409 0.666779279708862
410 0.666778028011322
411 0.666775941848755
412 0.666773080825806
413 0.666769444942474
414 0.666765153408051
415 0.666760265827179
416 0.66675478219986
417 0.666748821735382
418 0.666742444038391
419 0.666735708713531
420 0.666728675365448
421 0.666721403598785
422 0.666713953018188
423 0.666706383228302
424 0.666698813438416
425 0.666691243648529
426 0.666683733463287
427 0.666676342487335
428 0.666669130325317
429 0.666662096977234
430 0.666655361652374
431 0.666648924350739
432 0.666642785072327
433 0.666637003421783
434 0.666631639003754
435 0.666626691818237
436 0.666622161865234
437 0.666618049144745
438 0.666614413261414
439 0.66661125421524
440 0.666608512401581
441 0.666606247425079
442 0.666604459285736
443 0.666603088378906
444 0.66660213470459
445 0.666601598262787
446 0.666601479053497
447 0.666601777076721
448 0.666602432727814
449 0.666603446006775
450 0.66660475730896
451 0.666606366634369
452 0.666608273983002
453 0.666610419750214
454 0.666612803936005
455 0.66661536693573
456 0.66661810874939
457 0.666620969772339
458 0.666623950004578
459 0.666626989841461
460 0.666630148887634
461 0.666633307933807
462 0.66663646697998
463 0.666639626026154
464 0.666642785072327
465 0.666645884513855
466 0.666648924350739
467 0.666651844978333
468 0.666654706001282
469 0.666657447814941
470 0.666660070419312
471 0.666662514209747
472 0.666664838790894
473 0.666666984558105
474 0.666669011116028
475 0.666670858860016
476 0.66667252779007
477 0.666674077510834
478 0.666675448417664
479 0.666676640510559
480 0.66667765378952
481 0.666678547859192
482 0.666679263114929
483 0.666679799556732
484 0.666680216789246
485 0.666680514812469
486 0.666680634021759
487 0.666680634021759
488 0.666680514812469
489 0.666680335998535
490 0.666680037975311
491 0.666679620742798
492 0.66667914390564
493 0.666678607463837
494 0.666678011417389
495 0.666677355766296
496 0.666676640510559
497 0.666675925254822
498 0.66667515039444
499 0.666674375534058
500 0.666673541069031
501 0.666672706604004
502 0.666671872138977
503 0.66667103767395
504 0.666670262813568
505 0.666669487953186
506 0.666668713092804
507 0.666667997837067
508 0.666667282581329
509 0.666666567325592
510 0.6666659116745
511 0.666665315628052
512 0.666664719581604
513 0.666664183139801
514 0.666663646697998
515 0.66666316986084
516 0.666662752628326
517 0.666662335395813
518 0.666661977767944
519 0.66666167974472
520 0.666661381721497
521 0.666661143302917
522 0.666660904884338
523 0.666660726070404
524 0.66666054725647
525 0.66666042804718
526 0.666660308837891
527 0.666660249233246
528 0.666660189628601
529 0.666660189628601
530 0.666660189628601
531 0.666660189628601
532 0.666660249233246
533 0.666660308837891
534 0.666660368442535
535 0.66666042804718
536 0.66666054725647
537 0.666660666465759
538 0.666660785675049
539 0.666660904884338
540 0.666661024093628
541 0.666661143302917
542 0.666661322116852
543 0.666661500930786
544 0.66666167974472
545 0.666661858558655
546 0.666662037372589
547 0.666662216186523
548 0.666662395000458
549 0.666662573814392
550 0.666662752628326
551 0.666662931442261
552 0.666663110256195
553 0.666663289070129
554 0.666663467884064
555 0.666663646697998
556 0.666663825511932
557 0.666664004325867
558 0.666664183139801
559 0.666664361953735
560 0.66666454076767
561 0.666664719581604
562 0.666664898395538
563 0.666665077209473
564 0.666665256023407
565 0.666665434837341
566 0.666665613651276
567 0.66666579246521
568 0.666665971279144
569 0.666666150093079
570 0.666666328907013
571 0.666666507720947
572 0.666666686534882
573 0.666666865348816
574 0.66666704416275
575 0.66666716337204
576 0.666667282581329
577 0.666667401790619
578 0.666667520999908
579 0.666667640209198
580 0.666667759418488
581 0.666667819023132
582 0.666667878627777
583 0.666667938232422
584 0.666667997837067
585 0.666668057441711
586 0.666668057441711
587 0.666668057441711
588 0.666668057441711
589 0.666668057441711
590 0.666668057441711
591 0.666668057441711
592 0.666667997837067
593 0.666667938232422
594 0.666667878627777
595 0.666667819023132
596 0.666667759418488
597 0.666667699813843
598 0.666667580604553
599 0.666667461395264
600 0.666667342185974
601 0.666667222976685
602 0.666667103767395
603 0.666666984558105
604 0.666666865348816
605 0.666666746139526
606 0.666666626930237
607 0.666666507720947
608 0.666666388511658
609 0.666666269302368
610 0.666666150093079
611 0.666666030883789
612 0.6666659116745
613 0.66666579246521
614 0.66666567325592
615 0.666665613651276
616 0.666665554046631
617 0.666665494441986
618 0.666665434837341
619 0.666665375232697
620 0.666665315628052
621 0.666665256023407
622 0.666665196418762
623 0.666665136814117
624 0.666665136814117
625 0.666665136814117
626 0.666665136814117
627 0.666665136814117
628 0.666665136814117
629 0.666665136814117
630 0.666665136814117
631 0.666665136814117
632 0.666665136814117
633 0.666665196418762
634 0.666665256023407
635 0.666665315628052
636 0.666665375232697
637 0.666665434837341
638 0.666665494441986
639 0.666665554046631
640 0.666665613651276
641 0.66666567325592
642 0.666665732860565
643 0.66666579246521
644 0.666665852069855
645 0.6666659116745
646 0.666666030883789
647 0.666666150093079
648 0.666666269302368
649 0.666666388511658
650 0.666666448116302
651 0.666666507720947
652 0.666666567325592
653 0.666666626930237
654 0.666666686534882
655 0.666666746139526
656 0.666666805744171
657 0.666666865348816
658 0.666666924953461
659 0.666666984558105
660 0.66666704416275
661 0.666667103767395
662 0.66666716337204
663 0.666667222976685
664 0.666667282581329
665 0.666667282581329
666 0.666667282581329
667 0.666667282581329
668 0.666667282581329
669 0.666667282581329
670 0.666667282581329
671 0.666667282581329
672 0.666667282581329
673 0.666667282581329
674 0.666667282581329
675 0.666667282581329
676 0.666667222976685
677 0.66666716337204
678 0.666667103767395
679 0.66666704416275
680 0.666666984558105
681 0.666666924953461
682 0.666666865348816
683 0.666666805744171
684 0.666666746139526
685 0.666666746139526
686 0.666666746139526
687 0.666666746139526
688 0.666666746139526
689 0.666666746139526
690 0.666666746139526
691 0.666666746139526
692 0.666666746139526
693 0.666666746139526
694 0.666666746139526
695 0.666666686534882
696 0.666666686534882
697 0.666666686534882
698 0.666666686534882
699 0.666666686534882
700 0.666666686534882
701 0.666666686534882
702 0.666666686534882
703 0.666666626930237
704 0.666666626930237
705 0.666666626930237
706 0.666666626930237
707 0.666666567325592
708 0.666666567325592
709 0.666666567325592
710 0.666666567325592
711 0.666666567325592
712 0.666666567325592
713 0.666666567325592
714 0.666666567325592
715 0.666666567325592
716 0.666666567325592
717 0.666666567325592
718 0.666666567325592
719 0.666666567325592
720 0.666666567325592
721 0.666666567325592
722 0.666666567325592
723 0.666666567325592
724 0.666666567325592
725 0.666666567325592
726 0.666666567325592
727 0.666666567325592
728 0.666666567325592
729 0.666666567325592
730 0.666666567325592
731 0.666666567325592
732 0.666666567325592
733 0.666666567325592
734 0.666666567325592
735 0.666666567325592
736 0.666666567325592
737 0.666666567325592
738 0.666666567325592
739 0.666666567325592
740 0.666666567325592
741 0.666666567325592
742 0.666666567325592
743 0.666666567325592
744 0.666666567325592
745 0.666666567325592
746 0.666666567325592
747 0.666666567325592
748 0.666666567325592
749 0.666666567325592
750 0.666666567325592
751 0.666666567325592
752 0.666666567325592
753 0.666666567325592
754 0.666666567325592
755 0.666666567325592
756 0.666666567325592
757 0.666666567325592
758 0.666666567325592
759 0.666666567325592
760 0.666666567325592
761 0.666666567325592
762 0.666666567325592
763 0.666666567325592
764 0.666666567325592
765 0.666666567325592
766 0.666666567325592
767 0.666666567325592
768 0.666666567325592
769 0.666666567325592
770 0.666666567325592
771 0.666666567325592
772 0.666666567325592
773 0.666666567325592
774 0.666666567325592
775 0.666666567325592
776 0.666666567325592
777 0.666666567325592
778 0.666666567325592
779 0.666666567325592
780 0.666666567325592
781 0.666666567325592
782 0.666666567325592
783 0.666666567325592
784 0.666666567325592
785 0.666666567325592
786 0.666666567325592
787 0.666666567325592
788 0.666666567325592
789 0.666666567325592
790 0.666666567325592
791 0.666666567325592
792 0.666666567325592
793 0.666666567325592
794 0.666666567325592
795 0.666666567325592
796 0.666666567325592
797 0.666666567325592
798 0.666666567325592
799 0.666666567325592
800 0.666666567325592
801 0.666666567325592
802 0.666666567325592
803 0.666666567325592
804 0.666666567325592
805 0.666666567325592
806 0.666666567325592
807 0.666666567325592
808 0.666666567325592
809 0.666666567325592
810 0.666666567325592
811 0.666666567325592
812 0.666666567325592
813 0.666666567325592
814 0.666666567325592
815 0.666666567325592
816 0.666666567325592
817 0.666666567325592
818 0.666666567325592
819 0.666666567325592
820 0.666666567325592
821 0.666666567325592
822 0.666666567325592
823 0.666666626930237
824 0.666666626930237
825 0.666666626930237
826 0.666666626930237
827 0.666666626930237
828 0.666666626930237
829 0.666666686534882
830 0.666666686534882
831 0.666666686534882
832 0.666666686534882
833 0.666666686534882
834 0.666666686534882
835 0.666666686534882
836 0.666666686534882
837 0.666666686534882
838 0.666666686534882
839 0.666666686534882
840 0.666666686534882
841 0.666666686534882
842 0.666666686534882
843 0.666666686534882
844 0.666666686534882
845 0.666666686534882
846 0.666666686534882
847 0.666666686534882
848 0.666666686534882
849 0.666666686534882
850 0.666666686534882
851 0.666666686534882
852 0.666666686534882
853 0.666666686534882
854 0.666666686534882
855 0.666666686534882
856 0.666666686534882
857 0.666666686534882
858 0.666666686534882
859 0.666666686534882
860 0.666666686534882
861 0.666666686534882
862 0.666666686534882
863 0.666666686534882
864 0.666666686534882
865 0.666666686534882
866 0.666666686534882
867 0.666666686534882
868 0.666666686534882
869 0.666666686534882
870 0.666666686534882
871 0.666666686534882
872 0.666666686534882
873 0.666666686534882
874 0.666666686534882
875 0.666666686534882
876 0.666666686534882
877 0.666666686534882
878 0.666666686534882
879 0.666666686534882
880 0.666666686534882
881 0.666666686534882
882 0.666666686534882
883 0.666666686534882
884 0.666666686534882
885 0.666666686534882
886 0.666666686534882
887 0.666666686534882
888 0.666666686534882
889 0.666666686534882
890 0.666666686534882
891 0.666666686534882
892 0.666666686534882
893 0.666666686534882
894 0.666666686534882
895 0.666666686534882
896 0.666666686534882
897 0.666666686534882
898 0.666666686534882
899 0.666666686534882
900 0.666666686534882
901 0.666666686534882
902 0.666666686534882
903 0.666666686534882
904 0.666666686534882
905 0.666666686534882
906 0.666666686534882
907 0.666666686534882
908 0.666666686534882
909 0.666666686534882
910 0.666666686534882
911 0.666666686534882
912 0.666666686534882
913 0.666666686534882
914 0.666666686534882
915 0.666666686534882
916 0.666666686534882
917 0.666666686534882
918 0.666666686534882
919 0.666666686534882
920 0.666666686534882
921 0.666666686534882
922 0.666666686534882
923 0.666666686534882
924 0.666666686534882
925 0.666666686534882
926 0.666666686534882
927 0.666666686534882
928 0.666666686534882
929 0.666666686534882
930 0.666666686534882
931 0.666666686534882
932 0.666666686534882
933 0.666666686534882
934 0.666666686534882
935 0.666666686534882
936 0.666666686534882
937 0.666666686534882
938 0.666666686534882
939 0.666666686534882
940 0.666666686534882
941 0.666666686534882
942 0.666666686534882
943 0.666666686534882
944 0.666666686534882
945 0.666666686534882
946 0.666666686534882
947 0.666666686534882
948 0.666666686534882
949 0.666666686534882
950 0.666666686534882
951 0.666666686534882
952 0.666666686534882
953 0.666666686534882
954 0.666666686534882
955 0.666666686534882
956 0.666666686534882
957 0.666666686534882
958 0.666666686534882
959 0.666666686534882
960 0.666666686534882
961 0.666666686534882
962 0.666666686534882
963 0.666666686534882
964 0.666666686534882
965 0.666666686534882
966 0.666666686534882
967 0.666666686534882
968 0.666666686534882
969 0.666666686534882
970 0.666666686534882
971 0.666666686534882
972 0.666666686534882
973 0.666666686534882
974 0.666666686534882
975 0.666666686534882
976 0.666666686534882
977 0.666666686534882
978 0.666666686534882
979 0.666666686534882
980 0.666666686534882
981 0.666666686534882
982 0.666666686534882
983 0.666666686534882
984 0.666666686534882
985 0.666666686534882
986 0.666666686534882
987 0.666666686534882
988 0.666666686534882
989 0.666666686534882
990 0.666666686534882
991 0.666666686534882
992 0.666666686534882
993 0.666666686534882
994 0.666666686534882
995 0.666666686534882
996 0.666666686534882
997 0.666666686534882
998 0.666666686534882
999 0.666666686534882
1000 0.666666686534882
1001 0.666666686534882
1002 0.666666686534882
1003 0.666666686534882
1004 0.666666686534882
1005 0.666666686534882
1006 0.666666686534882
1007 0.666666686534882
1008 0.666666686534882
1009 0.666666686534882
1010 0.666666686534882
1011 0.666666686534882
1012 0.666666686534882
1013 0.666666686534882
1014 0.666666686534882
1015 0.666666686534882
1016 0.666666686534882
1017 0.666666686534882
1018 0.666666686534882
1019 0.666666686534882
1020 0.666666686534882
1021 0.666666686534882
1022 0.666666686534882
1023 0.666666686534882
1024 0.666666686534882
1025 0.666666686534882
1026 0.666666686534882
1027 0.666666686534882
1028 0.666666686534882
1029 0.666666686534882
1030 0.666666686534882
1031 0.666666686534882
1032 0.666666686534882
1033 0.666666686534882
1034 0.666666686534882
1035 0.666666686534882
1036 0.666666686534882
1037 0.666666686534882
1038 0.666666686534882
1039 0.666666686534882
1040 0.666666686534882
1041 0.666666686534882
1042 0.666666686534882
1043 0.666666686534882
1044 0.666666686534882
1045 0.666666686534882
1046 0.666666686534882
1047 0.666666686534882
1048 0.666666686534882
1049 0.666666686534882
1050 0.666666686534882
1051 0.666666686534882
1052 0.666666686534882
1053 0.666666686534882
1054 0.666666686534882
1055 0.666666686534882
1056 0.666666686534882
1057 0.666666686534882
1058 0.666666686534882
1059 0.666666686534882
1060 0.666666686534882
1061 0.666666686534882
1062 0.666666686534882
1063 0.666666686534882
1064 0.666666686534882
1065 0.666666686534882
1066 0.666666686534882
1067 0.666666686534882
1068 0.666666686534882
1069 0.666666686534882
1070 0.666666686534882
1071 0.666666686534882
1072 0.666666686534882
1073 0.666666686534882
1074 0.666666686534882
1075 0.666666686534882
1076 0.666666686534882
1077 0.666666686534882
1078 0.666666686534882
1079 0.666666686534882
1080 0.666666686534882
1081 0.666666686534882
1082 0.666666686534882
1083 0.666666686534882
1084 0.666666686534882
1085 0.666666686534882
1086 0.666666686534882
1087 0.666666686534882
1088 0.666666686534882
1089 0.666666686534882
1090 0.666666686534882
1091 0.666666686534882
1092 0.666666686534882
1093 0.666666686534882
1094 0.666666686534882
1095 0.666666686534882
1096 0.666666686534882
1097 0.666666686534882
1098 0.666666686534882
1099 0.666666686534882
1100 0.666666686534882
1101 0.666666686534882
1102 0.666666686534882
1103 0.666666686534882
1104 0.666666686534882
1105 0.666666686534882
1106 0.666666686534882
1107 0.666666686534882
1108 0.666666686534882
1109 0.666666686534882
1110 0.666666686534882
1111 0.666666686534882
1112 0.666666686534882
1113 0.666666686534882
1114 0.666666686534882
1115 0.666666686534882
1116 0.666666686534882
1117 0.666666686534882
1118 0.666666686534882
1119 0.666666686534882
1120 0.666666686534882
1121 0.666666686534882
1122 0.666666686534882
1123 0.666666686534882
1124 0.666666686534882
1125 0.666666686534882
1126 0.666666686534882
1127 0.666666686534882
1128 0.666666686534882
1129 0.666666686534882
1130 0.666666686534882
1131 0.666666686534882
1132 0.666666686534882
1133 0.666666686534882
1134 0.666666686534882
1135 0.666666686534882
1136 0.666666686534882
1137 0.666666686534882
1138 0.666666686534882
1139 0.666666686534882
1140 0.666666686534882
1141 0.666666686534882
1142 0.666666686534882
1143 0.666666686534882
1144 0.666666686534882
1145 0.666666686534882
1146 0.666666686534882
1147 0.666666686534882
1148 0.666666686534882
1149 0.666666686534882
1150 0.666666686534882
1151 0.666666686534882
1152 0.666666686534882
1153 0.666666686534882
1154 0.666666686534882
1155 0.666666686534882
1156 0.666666686534882
1157 0.666666686534882
1158 0.666666686534882
1159 0.666666686534882
1160 0.666666686534882
1161 0.666666686534882
1162 0.666666686534882
1163 0.666666686534882
1164 0.666666686534882
1165 0.666666686534882
1166 0.666666686534882
1167 0.666666686534882
1168 0.666666686534882
1169 0.666666686534882
1170 0.666666686534882
1171 0.666666686534882
1172 0.666666686534882
1173 0.666666686534882
1174 0.666666686534882
1175 0.666666686534882
1176 0.666666686534882
1177 0.666666686534882
1178 0.666666686534882
1179 0.666666686534882
1180 0.666666686534882
1181 0.666666686534882
1182 0.666666686534882
1183 0.666666686534882
1184 0.666666686534882
1185 0.666666686534882
1186 0.666666686534882
1187 0.666666686534882
1188 0.666666686534882
1189 0.666666686534882
1190 0.666666686534882
1191 0.666666686534882
1192 0.666666686534882
1193 0.666666686534882
1194 0.666666686534882
1195 0.666666686534882
1196 0.666666686534882
1197 0.666666686534882
1198 0.666666686534882
1199 0.666666686534882
1200 0.666666686534882
1201 0.666666686534882
1202 0.666666686534882
1203 0.666666686534882
1204 0.666666686534882
1205 0.666666686534882
1206 0.666666686534882
1207 0.666666686534882
1208 0.666666686534882
1209 0.666666686534882
1210 0.666666686534882
1211 0.666666686534882
1212 0.666666686534882
1213 0.666666686534882
1214 0.666666686534882
1215 0.666666686534882
1216 0.666666686534882
1217 0.666666686534882
1218 0.666666686534882
1219 0.666666686534882
1220 0.666666686534882
1221 0.666666686534882
1222 0.666666686534882
1223 0.666666686534882
1224 0.666666686534882
1225 0.666666686534882
1226 0.666666686534882
1227 0.666666686534882
1228 0.666666686534882
1229 0.666666686534882
1230 0.666666686534882
1231 0.666666686534882
1232 0.666666686534882
1233 0.666666686534882
1234 0.666666686534882
1235 0.666666686534882
1236 0.666666686534882
1237 0.666666686534882
1238 0.666666686534882
1239 0.666666686534882
1240 0.666666686534882
1241 0.666666686534882
1242 0.666666686534882
1243 0.666666686534882
1244 0.666666686534882
1245 0.666666686534882
1246 0.666666686534882
1247 0.666666686534882
1248 0.666666686534882
1249 0.666666686534882
1250 0.666666686534882
1251 0.666666686534882
1252 0.666666686534882
1253 0.666666686534882
1254 0.666666686534882
1255 0.666666686534882
1256 0.666666686534882
1257 0.666666686534882
1258 0.666666686534882
1259 0.666666686534882
1260 0.666666686534882
1261 0.666666686534882
1262 0.666666686534882
1263 0.666666686534882
1264 0.666666686534882
1265 0.666666686534882
1266 0.666666686534882
1267 0.666666686534882
1268 0.666666686534882
1269 0.666666686534882
1270 0.666666686534882
1271 0.666666686534882
1272 0.666666686534882
1273 0.666666686534882
1274 0.666666686534882
1275 0.666666686534882
1276 0.666666686534882
1277 0.666666686534882
1278 0.666666686534882
1279 0.666666686534882
1280 0.666666686534882
1281 0.666666686534882
1282 0.666666686534882
1283 0.666666686534882
1284 0.666666686534882
1285 0.666666686534882
1286 0.666666686534882
1287 0.666666686534882
1288 0.666666686534882
1289 0.666666686534882
1290 0.666666686534882
1291 0.666666686534882
1292 0.666666686534882
1293 0.666666686534882
1294 0.666666686534882
1295 0.666666686534882
1296 0.666666686534882
1297 0.666666686534882
1298 0.666666686534882
1299 0.666666686534882
1300 0.666666686534882
1301 0.666666686534882
1302 0.666666686534882
1303 0.666666686534882
1304 0.666666686534882
1305 0.666666686534882
1306 0.666666686534882
1307 0.666666686534882
1308 0.666666686534882
1309 0.666666686534882
1310 0.666666686534882
1311 0.666666686534882
1312 0.666666686534882
1313 0.666666686534882
1314 0.666666686534882
1315 0.666666686534882
1316 0.666666686534882
1317 0.666666686534882
1318 0.666666686534882
1319 0.666666686534882
1320 0.666666686534882
1321 0.666666686534882
1322 0.666666686534882
1323 0.666666686534882
1324 0.666666686534882
1325 0.666666686534882
1326 0.666666686534882
1327 0.666666686534882
1328 0.666666686534882
1329 0.666666686534882
1330 0.666666686534882
1331 0.666666686534882
1332 0.666666686534882
1333 0.666666686534882
1334 0.666666686534882
1335 0.666666686534882
1336 0.666666686534882
1337 0.666666686534882
1338 0.666666686534882
1339 0.666666686534882
1340 0.666666686534882
1341 0.666666686534882
1342 0.666666686534882
1343 0.666666686534882
1344 0.666666686534882
1345 0.666666686534882
1346 0.666666686534882
1347 0.666666686534882
1348 0.666666686534882
1349 0.666666686534882
1350 0.666666686534882
1351 0.666666686534882
1352 0.666666686534882
1353 0.666666686534882
1354 0.666666686534882
1355 0.666666686534882
1356 0.666666686534882
1357 0.666666686534882
1358 0.666666686534882
1359 0.666666686534882
1360 0.666666686534882
1361 0.666666686534882
1362 0.666666686534882
1363 0.666666686534882
1364 0.666666686534882
1365 0.666666686534882
1366 0.666666686534882
1367 0.666666686534882
1368 0.666666686534882
1369 0.666666686534882
1370 0.666666686534882
1371 0.666666686534882
1372 0.666666686534882
1373 0.666666686534882
1374 0.666666686534882
1375 0.666666686534882
1376 0.666666686534882
1377 0.666666686534882
1378 0.666666686534882
1379 0.666666686534882
1380 0.666666686534882
1381 0.666666686534882
1382 0.666666686534882
1383 0.666666686534882
1384 0.666666686534882
1385 0.666666686534882
1386 0.666666686534882
1387 0.666666686534882
1388 0.666666686534882
1389 0.666666686534882
1390 0.666666686534882
1391 0.666666686534882
1392 0.666666686534882
1393 0.666666686534882
1394 0.666666686534882
1395 0.666666686534882
1396 0.666666686534882
1397 0.666666686534882
1398 0.666666686534882
1399 0.666666686534882
1400 0.666666686534882
1401 0.666666686534882
1402 0.666666686534882
1403 0.666666686534882
1404 0.666666686534882
1405 0.666666686534882
1406 0.666666686534882
1407 0.666666686534882
1408 0.666666686534882
1409 0.666666686534882
1410 0.666666686534882
1411 0.666666686534882
1412 0.666666686534882
1413 0.666666686534882
1414 0.666666686534882
1415 0.666666686534882
1416 0.666666686534882
1417 0.666666686534882
1418 0.666666686534882
1419 0.666666686534882
1420 0.666666686534882
1421 0.666666686534882
1422 0.666666686534882
1423 0.666666686534882
1424 0.666666686534882
1425 0.666666686534882
1426 0.666666686534882
1427 0.666666686534882
1428 0.666666686534882
1429 0.666666686534882
1430 0.666666686534882
1431 0.666666686534882
1432 0.666666686534882
1433 0.666666686534882
1434 0.666666686534882
1435 0.666666686534882
1436 0.666666686534882
1437 0.666666686534882
1438 0.666666686534882
1439 0.666666686534882
1440 0.666666686534882
1441 0.666666686534882
1442 0.666666686534882
1443 0.666666686534882
1444 0.666666686534882
1445 0.666666686534882
1446 0.666666686534882
1447 0.666666686534882
1448 0.666666686534882
1449 0.666666686534882
1450 0.666666686534882
1451 0.666666686534882
1452 0.666666686534882
1453 0.666666686534882
1454 0.666666686534882
1455 0.666666686534882
1456 0.666666686534882
1457 0.666666686534882
1458 0.666666686534882
1459 0.666666686534882
1460 0.666666686534882
1461 0.666666686534882
1462 0.666666686534882
1463 0.666666686534882
1464 0.666666686534882
1465 0.666666686534882
1466 0.666666686534882
1467 0.666666686534882
1468 0.666666686534882
1469 0.666666686534882
1470 0.666666686534882
1471 0.666666686534882
1472 0.666666686534882
1473 0.666666686534882
1474 0.666666686534882
1475 0.666666686534882
1476 0.666666686534882
1477 0.666666686534882
1478 0.666666686534882
1479 0.666666686534882
1480 0.666666686534882
1481 0.666666686534882
1482 0.666666686534882
1483 0.666666686534882
1484 0.666666686534882
1485 0.666666686534882
1486 0.666666686534882
1487 0.666666686534882
1488 0.666666686534882
1489 0.666666686534882
1490 0.666666686534882
1491 0.666666686534882
1492 0.666666686534882
1493 0.666666686534882
1494 0.666666686534882
1495 0.666666686534882
1496 0.666666686534882
1497 0.666666686534882
1498 0.666666686534882
1499 0.666666686534882
1500 0.666666686534882
1501 0.666666686534882
1502 0.666666686534882
1503 0.666666686534882
1504 0.666666686534882
1505 0.666666686534882
1506 0.666666686534882
1507 0.666666686534882
1508 0.666666686534882
1509 0.666666686534882
1510 0.666666686534882
1511 0.666666686534882
1512 0.666666686534882
1513 0.666666686534882
1514 0.666666686534882
1515 0.666666686534882
1516 0.666666686534882
1517 0.666666686534882
1518 0.666666686534882
1519 0.666666686534882
1520 0.666666686534882
1521 0.666666686534882
1522 0.666666686534882
1523 0.666666686534882
1524 0.666666686534882
1525 0.666666686534882
1526 0.666666686534882
1527 0.666666686534882
1528 0.666666686534882
1529 0.666666686534882
1530 0.666666686534882
1531 0.666666686534882
1532 0.666666686534882
1533 0.666666686534882
1534 0.666666686534882
1535 0.666666686534882
1536 0.666666686534882
1537 0.666666686534882
1538 0.666666686534882
1539 0.666666686534882
1540 0.666666686534882
1541 0.666666686534882
1542 0.666666686534882
1543 0.666666686534882
1544 0.666666686534882
1545 0.666666686534882
1546 0.666666686534882
1547 0.666666686534882
1548 0.666666686534882
1549 0.666666686534882
1550 0.666666686534882
1551 0.666666686534882
1552 0.666666686534882
1553 0.666666686534882
1554 0.666666686534882
1555 0.666666686534882
1556 0.666666686534882
1557 0.666666686534882
1558 0.666666686534882
1559 0.666666686534882
1560 0.666666686534882
1561 0.666666686534882
1562 0.666666686534882
1563 0.666666686534882
1564 0.666666686534882
1565 0.666666686534882
1566 0.666666686534882
1567 0.666666686534882
1568 0.666666686534882
1569 0.666666686534882
1570 0.666666686534882
1571 0.666666686534882
1572 0.666666686534882
1573 0.666666686534882
1574 0.666666686534882
1575 0.666666686534882
1576 0.666666686534882
1577 0.666666686534882
1578 0.666666686534882
1579 0.666666686534882
1580 0.666666686534882
1581 0.666666686534882
1582 0.666666686534882
1583 0.666666686534882
1584 0.666666686534882
1585 0.666666686534882
1586 0.666666686534882
1587 0.666666686534882
1588 0.666666686534882
1589 0.666666686534882
1590 0.666666686534882
1591 0.666666686534882
1592 0.666666686534882
1593 0.666666686534882
1594 0.666666686534882
1595 0.666666686534882
1596 0.666666686534882
1597 0.666666686534882
1598 0.666666686534882
1599 0.666666686534882
1600 0.666666686534882
1601 0.666666686534882
1602 0.666666686534882
1603 0.666666686534882
1604 0.666666686534882
1605 0.666666686534882
1606 0.666666686534882
1607 0.666666686534882
1608 0.666666686534882
1609 0.666666686534882
1610 0.666666686534882
1611 0.666666686534882
1612 0.666666686534882
1613 0.666666686534882
1614 0.666666686534882
1615 0.666666686534882
1616 0.666666686534882
1617 0.666666686534882
1618 0.666666686534882
1619 0.666666686534882
1620 0.666666686534882
1621 0.666666686534882
1622 0.666666686534882
1623 0.666666686534882
1624 0.666666686534882
1625 0.666666686534882
1626 0.666666686534882
1627 0.666666686534882
1628 0.666666686534882
1629 0.666666686534882
1630 0.666666686534882
1631 0.666666686534882
1632 0.666666686534882
1633 0.666666686534882
1634 0.666666686534882
1635 0.666666686534882
1636 0.666666686534882
1637 0.666666686534882
1638 0.666666686534882
1639 0.666666686534882
1640 0.666666686534882
1641 0.666666686534882
1642 0.666666686534882
1643 0.666666686534882
1644 0.666666686534882
1645 0.666666686534882
1646 0.666666686534882
1647 0.666666686534882
1648 0.666666686534882
1649 0.666666686534882
1650 0.666666686534882
1651 0.666666686534882
1652 0.666666686534882
1653 0.666666686534882
1654 0.666666686534882
1655 0.666666686534882
1656 0.666666686534882
1657 0.666666686534882
1658 0.666666686534882
1659 0.666666686534882
1660 0.666666686534882
1661 0.666666686534882
1662 0.666666686534882
1663 0.666666686534882
1664 0.666666686534882
1665 0.666666686534882
1666 0.666666686534882
1667 0.666666686534882
1668 0.666666686534882
1669 0.666666686534882
1670 0.666666686534882
1671 0.666666686534882
1672 0.666666686534882
1673 0.666666686534882
1674 0.666666686534882
1675 0.666666686534882
1676 0.666666686534882
1677 0.666666686534882
1678 0.666666686534882
1679 0.666666686534882
1680 0.666666686534882
1681 0.666666686534882
1682 0.666666686534882
1683 0.666666686534882
1684 0.666666686534882
1685 0.666666686534882
1686 0.666666686534882
1687 0.666666686534882
1688 0.666666686534882
1689 0.666666686534882
1690 0.666666686534882
1691 0.666666686534882
1692 0.666666686534882
1693 0.666666686534882
1694 0.666666686534882
1695 0.666666686534882
1696 0.666666686534882
1697 0.666666686534882
1698 0.666666686534882
1699 0.666666686534882
1700 0.666666686534882
1701 0.666666686534882
1702 0.666666686534882
1703 0.666666686534882
1704 0.666666686534882
1705 0.666666686534882
1706 0.666666686534882
1707 0.666666686534882
1708 0.666666686534882
1709 0.666666686534882
1710 0.666666686534882
1711 0.666666686534882
1712 0.666666686534882
1713 0.666666686534882
1714 0.666666686534882
1715 0.666666686534882
1716 0.666666686534882
1717 0.666666686534882
1718 0.666666686534882
1719 0.666666686534882
1720 0.666666686534882
1721 0.666666686534882
1722 0.666666686534882
1723 0.666666686534882
1724 0.666666686534882
1725 0.666666686534882
1726 0.666666686534882
1727 0.666666686534882
1728 0.666666686534882
1729 0.666666686534882
1730 0.666666686534882
1731 0.666666686534882
1732 0.666666686534882
1733 0.666666686534882
1734 0.666666686534882
1735 0.666666686534882
1736 0.666666686534882
1737 0.666666686534882
1738 0.666666686534882
1739 0.666666686534882
1740 0.666666686534882
1741 0.666666686534882
1742 0.666666686534882
1743 0.666666686534882
1744 0.666666686534882
1745 0.666666686534882
1746 0.666666686534882
1747 0.666666686534882
1748 0.666666686534882
1749 0.666666686534882
1750 0.666666686534882
1751 0.666666686534882
1752 0.666666686534882
1753 0.666666686534882
1754 0.666666686534882
1755 0.666666686534882
1756 0.666666686534882
1757 0.666666686534882
1758 0.666666686534882
1759 0.666666686534882
1760 0.666666686534882
1761 0.666666686534882
1762 0.666666686534882
1763 0.666666686534882
1764 0.666666686534882
1765 0.666666686534882
1766 0.666666686534882
1767 0.666666686534882
1768 0.666666686534882
1769 0.666666686534882
1770 0.666666686534882
1771 0.666666686534882
1772 0.666666686534882
1773 0.666666686534882
1774 0.666666686534882
1775 0.666666686534882
1776 0.666666686534882
1777 0.666666686534882
1778 0.666666686534882
1779 0.666666686534882
1780 0.666666686534882
1781 0.666666686534882
1782 0.666666686534882
1783 0.666666686534882
1784 0.666666686534882
1785 0.666666686534882
1786 0.666666686534882
1787 0.666666686534882
1788 0.666666686534882
1789 0.666666686534882
1790 0.666666686534882
1791 0.666666686534882
1792 0.666666686534882
1793 0.666666686534882
1794 0.666666686534882
1795 0.666666686534882
1796 0.666666686534882
1797 0.666666686534882
1798 0.666666686534882
1799 0.666666686534882
1800 0.666666686534882
1801 0.666666686534882
1802 0.666666686534882
1803 0.666666686534882
1804 0.666666686534882
1805 0.666666686534882
1806 0.666666686534882
1807 0.666666686534882
1808 0.666666686534882
1809 0.666666686534882
1810 0.666666686534882
1811 0.666666686534882
1812 0.666666686534882
1813 0.666666686534882
1814 0.666666686534882
1815 0.666666686534882
1816 0.666666686534882
1817 0.666666686534882
1818 0.666666686534882
1819 0.666666686534882
1820 0.666666686534882
1821 0.666666686534882
1822 0.666666686534882
1823 0.666666686534882
1824 0.666666686534882
1825 0.666666686534882
1826 0.666666686534882
1827 0.666666686534882
1828 0.666666686534882
1829 0.666666686534882
1830 0.666666686534882
1831 0.666666686534882
1832 0.666666686534882
1833 0.666666686534882
1834 0.666666686534882
1835 0.666666686534882
1836 0.666666686534882
1837 0.666666686534882
1838 0.666666686534882
1839 0.666666686534882
1840 0.666666686534882
1841 0.666666686534882
1842 0.666666686534882
1843 0.666666686534882
1844 0.666666686534882
1845 0.666666686534882
1846 0.666666686534882
1847 0.666666686534882
1848 0.666666686534882
1849 0.666666686534882
1850 0.666666686534882
1851 0.666666686534882
1852 0.666666686534882
1853 0.666666686534882
1854 0.666666686534882
1855 0.666666686534882
1856 0.666666686534882
1857 0.666666686534882
1858 0.666666686534882
1859 0.666666686534882
1860 0.666666686534882
1861 0.666666686534882
1862 0.666666686534882
1863 0.666666686534882
1864 0.666666686534882
1865 0.666666686534882
1866 0.666666686534882
1867 0.666666686534882
1868 0.666666686534882
1869 0.666666686534882
1870 0.666666686534882
1871 0.666666686534882
1872 0.666666686534882
1873 0.666666686534882
1874 0.666666686534882
1875 0.666666686534882
1876 0.666666686534882
1877 0.666666686534882
1878 0.666666686534882
1879 0.666666686534882
1880 0.666666686534882
1881 0.666666686534882
1882 0.666666686534882
1883 0.666666686534882
1884 0.666666686534882
1885 0.666666686534882
1886 0.666666686534882
1887 0.666666686534882
1888 0.666666686534882
1889 0.666666686534882
1890 0.666666686534882
1891 0.666666686534882
1892 0.666666686534882
1893 0.666666686534882
1894 0.666666686534882
1895 0.666666686534882
1896 0.666666686534882
1897 0.666666686534882
1898 0.666666686534882
1899 0.666666686534882
1900 0.666666686534882
1901 0.666666686534882
1902 0.666666686534882
1903 0.666666686534882
1904 0.666666686534882
1905 0.666666686534882
1906 0.666666686534882
1907 0.666666686534882
1908 0.666666686534882
1909 0.666666686534882
1910 0.666666686534882
1911 0.666666686534882
1912 0.666666686534882
1913 0.666666686534882
1914 0.666666686534882
1915 0.666666686534882
1916 0.666666686534882
1917 0.666666686534882
1918 0.666666686534882
1919 0.666666686534882
1920 0.666666686534882
1921 0.666666686534882
1922 0.666666686534882
1923 0.666666686534882
1924 0.666666686534882
1925 0.666666686534882
1926 0.666666686534882
1927 0.666666686534882
1928 0.666666686534882
1929 0.666666686534882
1930 0.666666686534882
1931 0.666666686534882
1932 0.666666686534882
1933 0.666666686534882
1934 0.666666686534882
1935 0.666666686534882
1936 0.666666686534882
1937 0.666666686534882
1938 0.666666686534882
1939 0.666666686534882
1940 0.666666686534882
1941 0.666666686534882
1942 0.666666686534882
1943 0.666666686534882
1944 0.666666686534882
1945 0.666666686534882
1946 0.666666686534882
1947 0.666666686534882
1948 0.666666686534882
1949 0.666666686534882
1950 0.666666686534882
1951 0.666666686534882
1952 0.666666686534882
1953 0.666666686534882
1954 0.666666686534882
1955 0.666666686534882
1956 0.666666686534882
1957 0.666666686534882
1958 0.666666686534882
1959 0.666666686534882
1960 0.666666686534882
1961 0.666666686534882
1962 0.666666686534882
1963 0.666666686534882
1964 0.666666686534882
1965 0.666666686534882
1966 0.666666686534882
1967 0.666666686534882
1968 0.666666686534882
1969 0.666666686534882
1970 0.666666686534882
1971 0.666666686534882
1972 0.666666686534882
1973 0.666666686534882
1974 0.666666686534882
1975 0.666666686534882
1976 0.666666686534882
1977 0.666666686534882
1978 0.666666686534882
1979 0.666666686534882
1980 0.666666686534882
1981 0.666666686534882
1982 0.666666686534882
1983 0.666666686534882
1984 0.666666686534882
1985 0.666666686534882
1986 0.666666686534882
1987 0.666666686534882
1988 0.666666686534882
1989 0.666666686534882
1990 0.666666686534882
1991 0.666666686534882
1992 0.666666686534882
1993 0.666666686534882
1994 0.666666686534882
1995 0.666666686534882
1996 0.666666686534882
1997 0.666666686534882
1998 0.666666686534882
1999 0.666666686534882
};

\nextgroupplot[
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-99.95, xmax=2098.95,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={\(\displaystyle G_{\theta}\)},
ymajorgrids,
ymin=-2, ymax=2,
ytick style={color=white!33.3333333333333!black},
ytick={-2,0,2},
yticklabels={
  \(\displaystyle {\ensuremath{-}2}\),
  \(\displaystyle {0}\),
  \(\displaystyle {2}\)
}
]
\addplot [semithick, color0]
table {%
0 1.47138857841492
1 1.65171635150909
2 1.84222602844238
3 2
4 2
5 2
6 2
7 2
8 1.99839854240417
9 1.95593321323395
10 1.87439453601837
11 1.75930678844452
12 1.61897611618042
13 1.46331167221069
14 1.30262506008148
15 1.14580929279327
16 0.999287188053131
17 0.866816461086273
18 0.749905467033386
19 0.648474454879761
20 0.56149023771286
21 0.487452894449234
22 0.424716860055923
23 0.371678024530411
24 0.326868563890457
25 0.28899472951889
26 0.256942212581635
27 0.229765102267265
28 0.206667721271515
29 0.186984419822693
30 0.170160070061684
31 0.155732363462448
32 0.143316492438316
33 0.132591962814331
34 0.123291619122028
35 0.115192472934723
36 0.10810811817646
37 0.101882450282574
38 0.0963845029473305
39 0.0915042087435722
40 0.0871488600969315
41 0.083240233361721
42 0.0797121897339821
43 0.0765087008476257
44 0.0735821947455406
45 0.0708922073245049
46 0.0684042200446129
47 0.0660887286067009
48 0.0639204382896423
49 0.0618775896728039
50 0.0599413886666298
51 0.0580955296754837
52 0.0563257746398449
53 0.0546196065843105
54 0.0529659166932106
55 0.0513547323644161
56 0.0497769825160503
57 0.0482242740690708
58 0.0466886945068836
59 0.045162633061409
60 0.0436385944485664
61 0.042109027504921
62 0.0405661463737488
63 0.0390017591416836
64 0.037407074123621
65 0.0357725024223328
66 0.0340874344110489
67 0.0323399975895882
68 0.0305167939513922
69 0.0286025945097208
70 0.0265799984335899
71 0.0244290474802256
72 0.022126791998744
73 0.0196468010544777
74 0.0169586110860109
75 0.0140271177515388
76 0.0108119109645486
77 0.00726656010374427
78 0.00333788222633302
79 -0.00103478168603033
80 -0.00592020945623517
81 -0.0113957636058331
82 -0.0175475310534239
83 -0.024469930678606
84 -0.0322644747793674
85 -0.0409457571804523
86 -0.0499635264277458
87 -0.0593222342431545
88 -0.0690271034836769
89 -0.079084075987339
90 -0.0894998088479042
91 -0.100281596183777
92 -0.11143734306097
93 -0.12297548353672
94 -0.134904935956001
95 -0.147234991192818
96 -0.159975275397301
97 -0.173135593533516
98 -0.186725795269012
99 -0.200755655765533
100 -0.214973613619804
101 -0.229094460606575
102 -0.242864787578583
103 -0.256085395812988
104 -0.26862308382988
105 -0.280410677194595
106 -0.291437774896622
107 -0.301736742258072
108 -0.311368197202682
109 -0.320408880710602
110 -0.328943103551865
111 -0.337057828903198
112 -0.344840377569199
113 -0.352378159761429
114 -0.359759420156479
115 -0.367074579000473
116 -0.374417781829834
117 -0.38188847899437
118 -0.389592826366425
119 -0.397644937038422
120 -0.406168013811111
121 -0.415295273065567
122 -0.425170809030533
123 -0.435950189828873
124 -0.44780096411705
125 -0.46090292930603
126 -0.475448042154312
127 -0.49164006114006
128 -0.509693503379822
129 -0.529831945896149
130 -0.552285015583038
131 -0.577284157276154
132 -0.60505610704422
133 -0.63581395149231
134 -0.669744610786438
135 -0.706992149353027
136 -0.747635781764984
137 -0.79166179895401
138 -0.838929176330566
139 -0.889128267765045
140 -0.941734790802002
141 -0.995961666107178
142 -1.05071485042572
143 -1.10456240177155
144 -1.15380299091339
145 -1.19709539413452
146 -1.23312449455261
147 -1.26064789295197
148 -1.27858591079712
149 -1.28611373901367
150 -1.28274321556091
151 -1.26838088035583
152 -1.24335241317749
153 -1.20838642120361
154 -1.16461944580078
155 -1.11357271671295
156 -1.05700850486755
157 -0.996768295764923
158 -0.934623956680298
159 -0.872161865234375
160 -0.81071013212204
161 -0.751307964324951
162 -0.694709420204163
163 -0.641410648822784
164 -0.591689765453339
165 -0.545651078224182
166 -0.503267288208008
167 -0.464416950941086
168 -0.428915143013
169 -0.396537721157074
170 -0.367039620876312
171 -0.340167909860611
172 -0.315670996904373
173 -0.293304681777954
174 -0.272835820913315
175 -0.254044473171234
176 -0.236724779009819
177 -0.220685258507729
178 -0.205748707056046
179 -0.191752001643181
180 -0.178546041250229
181 -0.165996104478836
182 -0.153982654213905
183 -0.142402932047844
184 -0.131173253059387
185 -0.120232194662094
186 -0.109544195234776
187 -0.0991033166646957
188 -0.0889360681176186
189 -0.0791021734476089
190 -0.0696917697787285
191 -0.0608178786933422
192 -0.0526038855314255
193 -0.0451673045754433
194 -0.0386027172207832
195 -0.032967746257782
196 -0.028275478631258
197 -0.0244947895407677
198 -0.0215576477348804
199 -0.0193706043064594
200 -0.0178272016346455
201 -0.0168187934905291
202 -0.0162424463778734
203 -0.0160057600587606
204 -0.0160290878266096
205 -0.0162459015846252
206 -0.0166020225733519
207 -0.0170542616397142
208 -0.0175688378512859
209 -0.0181198269128799
210 -0.0186877399682999
211 -0.0192582830786705
212 -0.0198213271796703
213 -0.020370053127408
214 -0.0209002606570721
215 -0.0214098300784826
216 -0.0218982845544815
217 -0.0223664566874504
218 -0.0228162351995707
219 -0.0232503619045019
220 -0.0236722975969315
221 -0.0240861084312201
222 -0.0244964044541121
223 -0.0249082930386066
224 -0.0253273565322161
225 -0.0257596559822559
226 -0.0262117478996515
227 -0.0266907196491957
228 -0.0272042322903872
229 -0.0277605876326561
230 -0.0283688083291054
231 -0.0290387291461229
232 -0.0297811105847359
233 -0.0306077711284161
234 -0.0315317362546921
235 -0.032567422837019
236 -0.0337308347225189
237 -0.035039808601141
238 -0.0365142822265625
239 -0.0381766259670258
240 -0.0400519892573357
241 -0.0421687476336956
242 -0.0445589944720268
243 -0.0472591109573841
244 -0.0503104440867901
245 -0.0537600852549076
246 -0.0576617866754532
247 -0.0620770156383514
248 -0.0670761987566948
249 -0.0727401748299599
250 -0.0791618824005127
251 -0.0864483341574669
252 -0.0947229191660881
253 -0.104128107428551
254 -0.114828564226627
255 -0.12701478600502
256 -0.140907272696495
257 -0.15676137804985
258 -0.174872756004333
259 -0.195583507418633
260 -0.219289004802704
261 -0.246445089578629
262 -0.277575582265854
263 -0.313279271125793
264 -0.354235470294952
265 -0.401206493377686
266 -0.455034285783768
267 -0.516627013683319
268 -0.586929142475128
269 -0.666866064071655
270 -0.75724995136261
271 -0.858411967754364
272 -0.968052387237549
273 -1.08579730987549
274 -1.21069717407227
275 -1.34101486206055
276 -1.47399365901947
277 -1.60564398765564
278 -1.73061347007751
279 -1.84223830699921
280 -1.93288993835449
281 -1.99470746517181
282 -2
283 -1.98560404777527
284 -1.93213737010956
285 -1.84465742111206
286 -1.732057929039
287 -1.60480582714081
288 -1.47253370285034
289 -1.34241843223572
290 -1.21875464916229
291 -1.10345065593719
292 -0.996892273426056
293 -0.898732423782349
294 -0.80841064453125
295 -0.725403606891632
296 -0.649214088916779
297 -0.57961243391037
298 -0.51628589630127
299 -0.458913505077362
300 -0.407146453857422
301 -0.360604733228683
302 -0.318884342908859
303 -0.281569242477417
304 -0.248243659734726
305 -0.218502670526505
306 -0.19196018576622
307 -0.168254166841507
308 -0.147049471735954
309 -0.128038883209229
310 -0.110942706465721
311 -0.095507487654686
312 -0.0815041586756706
313 -0.0687258243560791
314 -0.0569854378700256
315 -0.0461134426295757
316 -0.0359555184841156
317 -0.0263704117387533
318 -0.0172279458492994
319 -0.00840719975531101
320 0.000205126154469326
321 0.00871613249182701
322 0.0172279104590416
323 0.0258384924381971
324 0.0346424914896488
325 0.0437313802540302
326 0.0531806349754333
327 0.0623270943760872
328 0.0712048709392548
329 0.0798443779349327
330 0.088272750377655
331 0.0965142250061035
332 0.104590453207493
333 0.112520799040794
334 0.120322592556477
335 0.128011330962181
336 0.13560089468956
337 0.143103703856468
338 0.150530830025673
339 0.157892167568207
340 0.165196537971497
341 0.172451749444008
342 0.179664731025696
343 0.186841547489166
344 0.193987518548965
345 0.201107248663902
346 0.20820464193821
347 0.215282991528511
348 0.222344979643822
349 0.22939270734787
350 0.236427754163742
351 0.243451133370399
352 0.250463366508484
353 0.257464468479156
354 0.264453947544098
355 0.271430790424347
356 0.278393566608429
357 0.285340309143066
358 0.292268574237823
359 0.299175441265106
360 0.306057512760162
361 0.312910914421082
362 0.319731265306473
363 0.326513707637787
364 0.333252906799316
365 0.339942991733551
366 0.346577674150467
367 0.353150129318237
368 0.359631478786469
369 0.365982085466385
370 0.372172445058823
371 0.37818244099617
372 0.384000331163406
373 0.389621615409851
374 0.395048052072525
375 0.4002865254879
376 0.405347973108292
377 0.410246580839157
378 0.414998888969421
379 0.419623106718063
380 0.424138456583023
381 0.428564757108688
382 0.432921975851059
383 0.437229871749878
384 0.44150784611702
385 0.445774704217911
386 0.450048506259918
387 0.454346567392349
388 0.458685338497162
389 0.463080376386642
390 0.467546433210373
391 0.472097337245941
392 0.476746082305908
393 0.481504827737808
394 0.486384898424149
395 0.491396844387054
396 0.496550410985947
397 0.501854538917542
398 0.507317364215851
399 0.512946128845215
400 0.518747270107269
401 0.524726212024689
402 0.530887424945831
403 0.537234127521515
404 0.543768346309662
405 0.550490736961365
406 0.557400226593018
407 0.564493954181671
408 0.571766912937164
409 0.57921177148819
410 0.586818337440491
411 0.594573259353638
412 0.602459669113159
413 0.610456526279449
414 0.6185382604599
415 0.626674056053162
416 0.634827494621277
417 0.642956018447876
418 0.651010572910309
419 0.658935368061066
420 0.666668295860291
421 0.674141466617584
422 0.681283056735992
423 0.688019752502441
424 0.694280803203583
425 0.700003504753113
426 0.705140173435211
427 0.709666073322296
428 0.713587522506714
429 0.716948211193085
430 0.719831883907318
431 0.722359180450439
432 0.724677503108978
433 0.726944029331207
434 0.729305028915405
435 0.731875121593475
436 0.734721183776855
437 0.737853765487671
438 0.741226971149445
439 0.744745075702667
440 0.748273730278015
441 0.751652121543884
442 0.754704773426056
443 0.757251620292664
444 0.759116053581238
445 0.760131359100342
446 0.760145604610443
447 0.759025573730469
448 0.756660223007202
449 0.752963244915009
450 0.747875154018402
451 0.741364657878876
452 0.733429133892059
453 0.72409451007843
454 0.713413894176483
455 0.701465606689453
456 0.688350141048431
457 0.674186587333679
458 0.659108638763428
459 0.643260061740875
460 0.626790523529053
461 0.609851241111755
462 0.592591226100922
463 0.575153827667236
464 0.55767422914505
465 0.540277004241943
466 0.523074984550476
467 0.506168127059937
468 0.489643275737762
469 0.473574280738831
470 0.458022356033325
471 0.443036884069443
472 0.428656339645386
473 0.414909332990646
474 0.40181565284729
475 0.389387428760529
476 0.377630233764648
477 0.366544038057327
478 0.356124252080917
479 0.346362471580505
480 0.337247371673584
481 0.3287653028965
482 0.320900946855545
483 0.313637793064117
484 0.306958556175232
485 0.300845593214035
486 0.295281112194061
487 0.29024749994278
488 0.285727441310883
489 0.281704127788544
490 0.278161287307739
491 0.27508333325386
492 0.272455364465714
493 0.270263135433197
494 0.268493086099625
495 0.267132252454758
496 0.266168206930161
497 0.265588998794556
498 0.265382945537567
499 0.265538513660431
500 0.266044110059738
501 0.266887813806534
502 0.26805716753006
503 0.269538849592209
504 0.271318346261978
505 0.273379683494568
506 0.275705128908157
507 0.278275072574615
508 0.281068027019501
509 0.284061044454575
510 0.287230670452118
511 0.290554702281952
512 0.294015139341354
513 0.297602534294128
514 0.301322221755981
515 0.305202484130859
516 0.309304296970367
517 0.313731819391251
518 0.31864196062088
519 0.324250519275665
520 0.330831736326218
521 0.338708996772766
522 0.34823551774025
523 0.359766632318497
524 0.373627811670303
525 0.390084058046341
526 0.409316390752792
527 0.431408852338791
528 0.456346660852432
529 0.484023660421371
530 0.51425576210022
531 0.546797275543213
532 0.581357300281525
533 0.61761462688446
534 0.655230820178986
535 0.693860948085785
536 0.733163118362427
537 0.772806704044342
538 0.812479913234711
539 0.851897120475769
540 0.890805423259735
541 0.928989827632904
542 0.966276347637177
543 1.00253117084503
544 1.03765523433685
545 1.07157206535339
546 1.10420882701874
547 1.13547015190125
548 1.1652055978775
549 1.19317317008972
550 1.21900296211243
551 1.2421658039093
552 1.26195394992828
553 1.27748095989227
554 1.2877082824707
555 1.29150342941284
556 1.28773140907288
557 1.27508985996246
558 1.25174236297607
559 1.21847212314606
560 1.17641031742096
561 1.12694585323334
562 1.07161724567413
563 1.01200330257416
564 0.949625670909882
565 0.885872721672058
566 0.82194972038269
567 0.758854329586029
568 0.697373032569885
569 0.638093650341034
570 0.581432044506073
571 0.527655303478241
572 0.476900547742844
573 0.429200381040573
574 0.384528011083603
575 0.342816829681396
576 0.303955644369125
577 0.267811000347137
578 0.234236970543861
579 0.20308244228363
580 0.174196422100067
581 0.147431656718254
582 0.122647128999233
583 0.0997095704078674
584 0.0784943029284477
585 0.0588855966925621
586 0.0407766997814178
587 0.0240695886313915
588 0.00867461320012808
589 -0.00548998080193996
590 -0.0184985660016537
591 -0.0304186698049307
592 -0.0413115099072456
593 -0.0511852838099003
594 -0.0600404478609562
595 -0.067879855632782
596 -0.0747118145227432
597 -0.0805527791380882
598 -0.0854294896125793
599 -0.0893804579973221
600 -0.0924566015601158
601 -0.0947211012244225
602 -0.0962484255433083
603 -0.0971227511763573
604 -0.0974358469247818
605 -0.0972847267985344
606 -0.0967691913247108
607 -0.0959894880652428
608 -0.0950441882014275
609 -0.0940283685922623
610 -0.0930321663618088
611 -0.0921396091580391
612 -0.0914277881383896
613 -0.0909662172198296
614 -0.0908164083957672
615 -0.0910315811634064
616 -0.0916564762592316
617 -0.0927272811532021
618 -0.0942716747522354
619 -0.0963090136647224
620 -0.0988506674766541
621 -0.101900570094585
622 -0.105455942451954
623 -0.109508231282234
624 -0.114044189453125
625 -0.119047090411186
626 -0.124497979879379
627 -0.130376920104027
628 -0.136664107441902
629 -0.143340885639191
630 -0.150390580296516
631 -0.157799020409584
632 -0.165554970502853
633 -0.173650249838829
634 -0.182079717516899
635 -0.190841034054756
636 -0.199934393167496
637 -0.209362015128136
638 -0.219127669930458
639 -0.229236051440239
640 -0.239692136645317
641 -0.250500470399857
642 -0.261664360761642
643 -0.273185133934021
644 -0.285061150789261
645 -0.297286868095398
646 -0.309851735830307
647 -0.322739154100418
648 -0.335925072431564
649 -0.349376857280731
650 -0.363051742315292
651 -0.376895546913147
652 -0.390841215848923
653 -0.404807597398758
654 -0.418698310852051
655 -0.432401061058044
656 -0.445787400007248
657 -0.458713293075562
658 -0.471020638942719
659 -0.482540130615234
660 -0.493095636367798
661 -0.502510368824005
662 -0.510615348815918
663 -0.51725971698761
664 -0.522323250770569
665 -0.525730669498444
666 -0.527466654777527
667 -0.527591466903687
668 -0.526254832744598
669 -0.523707926273346
670 -0.520311176776886
671 -0.516537487506866
672 -0.512970089912415
673 -0.510295748710632
674 -0.509294271469116
675 -0.510825872421265
676 -0.51581871509552
677 -0.525258719921112
678 -0.540182590484619
679 -0.561674475669861
680 -0.590865075588226
681 -0.628929913043976
682 -0.677081346511841
683 -0.736545979976654
684 -0.808515071868896
685 -0.894050717353821
686 -0.993923962116241
687 -1.10835540294647
688 -1.23552572727203
689 -1.36328125
690 -1.48820078372955
691 -1.60586607456207
692 -1.71094632148743
693 -1.79749274253845
694 -1.85949099063873
695 -1.89165675640106
696 -1.89035606384277
697 -1.85442793369293
698 -1.78563380241394
699 -1.6885324716568
700 -1.5697648525238
701 -1.4369592666626
702 -1.29759311676025
703 -1.15811347961426
704 -1.02347052097321
705 -0.897137343883514
706 -0.781181693077087
707 -0.676507949829102
708 -0.583162069320679
709 -0.500621020793915
710 -0.428028792142868
711 -0.364369094371796
712 -0.308581978082657
713 -0.259636223316193
714 -0.216570481657982
715 -0.178716689348221
716 -0.145747363567352
717 -0.117065295577049
718 -0.0921455770730972
719 -0.0705292522907257
720 -0.0518163330852985
721 -0.03565888479352
722 -0.0217545218765736
723 -0.0098404660820961
724 0.000311722746118903
725 0.00890079233795404
726 0.0160998404026031
727 0.0220598094165325
728 0.026912497356534
729 0.0307731498032808
730 0.033742681145668
731 0.035909578204155
732 0.0373515412211418
733 0.0381368882954121
734 0.0383257530629635
735 0.037971131503582
736 0.0371197685599327
737 0.0358129404485226
738 0.0340871065855026
739 0.0319744981825352
740 0.0295032821595669
741 0.0267164148390293
742 0.0236732754856348
743 0.0204413030296564
744 0.0170886907726526
745 0.0136788403615355
746 0.0102668087929487
747 0.00689755566418171
748 0.00360560254193842
749 0.000415639398852363
750 -0.00265632779337466
751 -0.00560159748420119
752 -0.00841737631708384
753 -0.0111054899170995
754 -0.0136712649837136
755 -0.0161225944757462
756 -0.0184691939502954
757 -0.020722022280097
758 -0.0228928346186876
759 -0.0249938648194075
760 -0.0270376019179821
761 -0.02903663367033
762 -0.031003562733531
763 -0.0329509600996971
764 -0.0348913557827473
765 -0.0368372686207294
766 -0.0388012416660786
767 -0.0407959148287773
768 -0.0428340919315815
769 -0.0449288375675678
770 -0.0470935814082623
771 -0.049342218786478
772 -0.0516892485320568
773 -0.0541498996317387
774 -0.0567402802407742
775 -0.0594775341451168
776 -0.0623800195753574
777 -0.06546750664711
778 -0.068761371076107
779 -0.0722848474979401
780 -0.0760632753372192
781 -0.0801243782043457
782 -0.0844985917210579
783 -0.0892194136977196
784 -0.0943237617611885
785 -0.099852442741394
786 -0.105850599706173
787 -0.112368248403072
788 -0.119460843503475
789 -0.12718990445137
790 -0.135623723268509
791 -0.14483805000782
792 -0.154916912317276
793 -0.165953397750854
794 -0.178050443530083
795 -0.191321641206741
796 -0.205891951918602
797 -0.221898198127747
798 -0.239489391446114
799 -0.258826583623886
800 -0.280082046985626
801 -0.303437680006027
802 -0.329082012176514
803 -0.357205510139465
804 -0.387993544340134
805 -0.421616196632385
806 -0.458214342594147
807 -0.49788099527359
808 -0.540637254714966
809 -0.586402893066406
810 -0.633479714393616
811 -0.681404709815979
812 -0.729904055595398
813 -0.778629541397095
814 -0.827151000499725
815 -0.874951303005219
816 -0.921424627304077
817 -0.965879917144775
818 -1.00735437870026
819 -1.04475879669189
820 -1.07716512680054
821 -1.1038920879364
822 -1.12453460693359
823 -1.13891899585724
824 -1.14699196815491
825 -1.148686170578
826 -1.14382147789001
827 -1.13209354877472
828 -1.1131649017334
829 -1.08682990074158
830 -1.05319464206696
831 -1.0128059387207
832 -0.966682732105255
833 -0.916241526603699
834 -0.863142609596252
835 -0.809104800224304
836 -0.755736112594604
837 -0.704412937164307
838 -0.656217932701111
839 -0.611929655075073
840 -0.5720494389534
841 -0.536847770214081
842 -0.506417214870453
843 -0.480722576379776
844 -0.459643840789795
845 -0.443010091781616
846 -0.430624783039093
847 -0.422283411026001
848 -0.417784810066223
849 -0.416937530040741
850 -0.419562309980392
851 -0.425491452217102
852 -0.43456569314003
853 -0.446628779172897
854 -0.461520254611969
855 -0.479066133499146
856 -0.499067932367325
857 -0.52050906419754
858 -0.54079931974411
859 -0.559885680675507
860 -0.577712297439575
861 -0.594222247600555
862 -0.609359085559845
863 -0.623068690299988
864 -0.635301053524017
865 -0.64601194858551
866 -0.65516459941864
867 -0.662731170654297
868 -0.668694019317627
869 -0.673046886920929
870 -0.675795555114746
871 -0.676958322525024
872 -0.676566064357758
873 -0.674662053585052
874 -0.671301364898682
875 -0.666549980640411
876 -0.660483658313751
877 -0.653186559677124
878 -0.644749760627747
879 -0.635269463062286
880 -0.624845445156097
881 -0.613579571247101
882 -0.601573944091797
883 -0.588929653167725
884 -0.575745463371277
885 -0.56211656332016
886 -0.548133790493011
887 -0.533882915973663
888 -0.519443929195404
889 -0.5048907995224
890 -0.49029129743576
891 -0.475706845521927
892 -0.461192637681961
893 -0.446797788143158
894 -0.432565599679947
895 -0.418533861637115
896 -0.404735237360001
897 -0.391197592020035
898 -0.37794440984726
899 -0.36500471830368
900 -0.352416932582855
901 -0.340227872133255
902 -0.328491508960724
903 -0.317267030477524
904 -0.306616574525833
905 -0.296602517366409
906 -0.287284523248672
907 -0.278716504573822
908 -0.270943701267242
909 -0.264000117778778
910 -0.257906258106232
911 -0.252667635679245
912 -0.248273685574532
913 -0.244697526097298
914 -0.241896286606789
915 -0.23981212079525
916 -0.238373726606369
917 -0.237498581409454
918 -0.237095549702644
919 -0.237068057060242
920 -0.237317711114883
921 -0.237748146057129
922 -0.238269180059433
923 -0.238800898194313
924 -0.239277571439743
925 -0.239651054143906
926 -0.239893525838852
927 -0.2399992197752
928 -0.239985242486
929 -0.239891186356544
930 -0.239777863025665
931 -0.239725217223167
932 -0.239829689264297
933 -0.240201354026794
934 -0.240961134433746
935 -0.242238223552704
936 -0.244168013334274
937 -0.246890544891357
938 -0.250549525022507
939 -0.255291819572449
940 -0.261267453432083
941 -0.268629908561707
942 -0.277536511421204
943 -0.28814896941185
944 -0.300633460283279
945 -0.315160632133484
946 -0.331904649734497
947 -0.351041555404663
948 -0.372746169567108
949 -0.397187322378159
950 -0.424521058797836
951 -0.454880863428116
952 -0.48836487531662
953 -0.525019109249115
954 -0.564816534519196
955 -0.607631802558899
956 -0.652738630771637
957 -0.69896525144577
958 -0.746049821376801
959 -0.793653786182404
960 -0.841352999210358
961 -0.888630867004395
962 -0.934874594211578
963 -0.979376554489136
964 -1.02134203910828
965 -1.05990552902222
966 -1.09415590763092
967 -1.12317144870758
968 -1.14606392383575
969 -1.16202878952026
970 -1.1705117225647
971 -1.17130637168884
972 -1.16458570957184
973 -1.15089106559753
974 -1.13107776641846
975 -1.10622489452362
976 -1.07752597332001
977 -1.04617822170258
978 -1.01328694820404
979 -0.979795694351196
980 -0.946447014808655
981 -0.913770496845245
982 -0.882093966007233
983 -0.851570188999176
984 -0.822212100028992
985 -0.793931543827057
986 -0.766577005386353
987 -0.73996764421463
988 -0.713921666145325
989 -0.68827885389328
990 -0.66291606426239
991 -0.63775622844696
992 -0.612771570682526
993 -0.587981522083282
994 -0.563446521759033
995 -0.539259552955627
996 -0.515535652637482
997 -0.492401719093323
998 -0.469986945390701
999 -0.448414742946625
1000 -0.427796483039856
1001 -0.408227324485779
1002 -0.389783799648285
1003 -0.37252289056778
1004 -0.356482297182083
1005 -0.341681629419327
1006 -0.328123867511749
1007 -0.315797060728073
1008 -0.304675936698914
1009 -0.294723272323608
1010 -0.285890966653824
1011 -0.278120577335358
1012 -0.271343767642975
1013 -0.265482306480408
1014 -0.260448008775711
1015 -0.256142765283585
1016 -0.25219139456749
1017 -0.248578533530235
1018 -0.245296701788902
1019 -0.242338880896568
1020 -0.23969854414463
1021 -0.237369671463966
1022 -0.235346704721451
1023 -0.233624622225761
1024 -0.232198864221573
1025 -0.231065347790718
1026 -0.230220511555672
1027 -0.229661241173744
1028 -0.229384899139404
1029 -0.229389324784279
1030 -0.229672804474831
1031 -0.230228200554848
1032 -0.231047555804253
1033 -0.232129171490669
1034 -0.23347695171833
1035 -0.235099598765373
1036 -0.237009719014168
1037 -0.239222899079323
1038 -0.241756916046143
1039 -0.244631007313728
1040 -0.247865378856659
1041 -0.251480758190155
1042 -0.255498200654984
1043 -0.259939014911652
1044 -0.264824658632278
1045 -0.270176887512207
1046 -0.276017874479294
1047 -0.282370328903198
1048 -0.289257645606995
1049 -0.296704173088074
1050 -0.304735243320465
1051 -0.313377410173416
1052 -0.322658538818359
1053 -0.33260789513588
1054 -0.343256235122681
1055 -0.354635775089264
1056 -0.366780191659927
1057 -0.379724562168121
1058 -0.393505185842514
1059 -0.408159404993057
1060 -0.423725306987762
1061 -0.440241247415543
1062 -0.457745373249054
1063 -0.476274907588959
1064 -0.495865255594254
1065 -0.516548871994019
1066 -0.538354098796844
1067 -0.561303198337555
1068 -0.585410714149475
1069 -0.610680758953094
1070 -0.637104570865631
1071 -0.6646568775177
1072 -0.693292438983917
1073 -0.72294157743454
1074 -0.75350558757782
1075 -0.784851551055908
1076 -0.816807091236115
1077 -0.849155008792877
1078 -0.881628453731537
1079 -0.913906991481781
1080 -0.945614099502563
1081 -0.976317048072815
1082 -1.00553023815155
1083 -1.03272259235382
1084 -1.0573296546936
1085 -1.07877206802368
1086 -1.09647881984711
1087 -1.1099157333374
1088 -1.11861741542816
1089 -1.12221932411194
1090 -1.12048780918121
1091 -1.11334264278412
1092 -1.10086977481842
1093 -1.08332109451294
1094 -1.06110060214996
1095 -1.03473722934723
1096 -1.00484907627106
1097 -0.972102463245392
1098 -0.937171816825867
1099 -0.900704443454742
1100 -0.863293886184692
1101 -0.825463354587555
1102 -0.78765857219696
1103 -0.750248610973358
1104 -0.713532209396362
1105 -0.677747011184692
1106 -0.64307963848114
1107 -0.609675228595734
1108 -0.577645301818848
1109 -0.547074198722839
1110 -0.518023490905762
1111 -0.490535765886307
1112 -0.464636981487274
1113 -0.440338641405106
1114 -0.417639642953873
1115 -0.396528005599976
1116 -0.376982599496841
1117 -0.358974874019623
1118 -0.342470467090607
1119 -0.327430933713913
1120 -0.313815116882324
1121 -0.30158057808876
1122 -0.290684700012207
1123 -0.281085819005966
1124 -0.272743940353394
1125 -0.265621572732925
1126 -0.259684145450592
1127 -0.254900455474854
1128 -0.251242935657501
1129 -0.248687833547592
1130 -0.247215211391449
1131 -0.246808961033821
1132 -0.247456625103951
1133 -0.249149173498154
1134 -0.251880675554276
1135 -0.255647838115692
1136 -0.260449409484863
1137 -0.266285508871078
1138 -0.273156732320786
1139 -0.281062960624695
1140 -0.290002256631851
1141 -0.299969136714935
1142 -0.310952842235565
1143 -0.322935283184052
1144 -0.335888504981995
1145 -0.349772185087204
1146 -0.364530563354492
1147 -0.379927605390549
1148 -0.395267903804779
1149 -0.410525411367416
1150 -0.425670593976974
1151 -0.440670341253281
1152 -0.455487817525864
1153 -0.470082610845566
1154 -0.484410613775253
1155 -0.498424261808395
1156 -0.512072563171387
1157 -0.525301516056061
1158 -0.538054227828979
1159 -0.550271511077881
1160 -0.561892211437225
1161 -0.572854042053223
1162 -0.583094000816345
1163 -0.592549204826355
1164 -0.601137757301331
1165 -0.608779072761536
1166 -0.615428328514099
1167 -0.621080458164215
1168 -0.625771641731262
1169 -0.629577875137329
1170 -0.632610321044922
1171 -0.635007619857788
1172 -0.636925756931305
1173 -0.638526260852814
1174 -0.639963746070862
1175 -0.641373336315155
1176 -0.642859637737274
1177 -0.644487500190735
1178 -0.646275460720062
1179 -0.648192226886749
1180 -0.65015697479248
1181 -0.652043104171753
1182 -0.653686046600342
1183 -0.654895007610321
1184 -0.655467689037323
1185 -0.655207812786102
1186 -0.653944194316864
1187 -0.65154904127121
1188 -0.647954344749451
1189 -0.643163979053497
1190 -0.63726007938385
1191 -0.630402684211731
1192 -0.622822642326355
1193 -0.614808857440948
1194 -0.606691360473633
1195 -0.59882253408432
1196 -0.591558516025543
1197 -0.58524227142334
1198 -0.580190122127533
1199 -0.576681077480316
1200 -0.574949979782104
1201 -0.575183033943176
1202 -0.577515065670013
1203 -0.582028150558472
1204 -0.588750183582306
1205 -0.597653031349182
1206 -0.608650207519531
1207 -0.621593594551086
1208 -0.636269390583038
1209 -0.65239405632019
1210 -0.669610857963562
1211 -0.687487781047821
1212 -0.704565644264221
1213 -0.720000565052032
1214 -0.733649492263794
1215 -0.745378494262695
1216 -0.755066335201263
1217 -0.762608408927917
1218 -0.767920017242432
1219 -0.770939528942108
1220 -0.771630644798279
1221 -0.769984126091003
1222 -0.766018688678741
1223 -0.759780645370483
1224 -0.751342952251434
1225 -0.740803182125092
1226 -0.728280901908875
1227 -0.71391886472702
1228 -0.697900831699371
1229 -0.680452704429626
1230 -0.661831855773926
1231 -0.642315745353699
1232 -0.622190117835999
1233 -0.601738214492798
1234 -0.581231236457825
1235 -0.56092095375061
1236 -0.541033864021301
1237 -0.521767973899841
1238 -0.503291010856628
1239 -0.485740214586258
1240 -0.469223588705063
1241 -0.453821778297424
1242 -0.439590632915497
1243 -0.426563948392868
1244 -0.414756327867508
1245 -0.404165923595428
1246 -0.394776970148087
1247 -0.386562079191208
1248 -0.379484176635742
1249 -0.373498320579529
1250 -0.368552982807159
1251 -0.36459144949913
1252 -0.361552774906158
1253 -0.359372824430466
1254 -0.357985138893127
1255 -0.357321947813034
1256 -0.35731515288353
1257 -0.35789743065834
1258 -0.359003603458405
1259 -0.360572040081024
1260 -0.362546265125275
1261 -0.364876687526703
1262 -0.367522329092026
1263 -0.370452493429184
1264 -0.373648256063461
1265 -0.377103447914124
1266 -0.380825310945511
1267 -0.384834378957748
1268 -0.389163643121719
1269 -0.393857002258301
1270 -0.398966938257217
1271 -0.404551476240158
1272 -0.410670787096024
1273 -0.417383462190628
1274 -0.424742698669434
1275 -0.432792723178864
1276 -0.441565632820129
1277 -0.451078712940216
1278 -0.461332559585571
1279 -0.472309947013855
1280 -0.483975470066071
1281 -0.496276170015335
1282 -0.509142756462097
1283 -0.522491693496704
1284 -0.536227762699127
1285 -0.550247251987457
1286 -0.564441204071045
1287 -0.578699111938477
1288 -0.592912316322327
1289 -0.606977581977844
1290 -0.620800077915192
1291 -0.634296059608459
1292 -0.647394835948944
1293 -0.660040438175201
1294 -0.672192454338074
1295 -0.683826148509979
1296 -0.694932103157043
1297 -0.705515027046204
1298 -0.715592205524445
1299 -0.725191295146942
1300 -0.734347701072693
1301 -0.743101716041565
1302 -0.751495480537415
1303 -0.759569585323334
1304 -0.767359852790833
1305 -0.774894177913666
1306 -0.782189607620239
1307 -0.78924959897995
1308 -0.796061933040619
1309 -0.802596986293793
1310 -0.808806836605072
1311 -0.814625024795532
1312 -0.819967329502106
1313 -0.824733257293701
1314 -0.828808784484863
1315 -0.832069873809814
1316 -0.834387123584747
1317 -0.83563107252121
1318 -0.835678160190582
1319 -0.834416925907135
1320 -0.831754446029663
1321 -0.827622056007385
1322 -0.821980535984039
1323 -0.814823746681213
1324 -0.806181192398071
1325 -0.796118497848511
1326 -0.784736216068268
1327 -0.772166907787323
1328 -0.758570551872253
1329 -0.744128882884979
1330 -0.729038894176483
1331 -0.713505685329437
1332 -0.697735607624054
1333 -0.681929469108582
1334 -0.666276514530182
1335 -0.650949001312256
1336 -0.636097609996796
1337 -0.621847450733185
1338 -0.608294904232025
1339 -0.595505058765411
1340 -0.583509385585785
1341 -0.57230406999588
1342 -0.561848998069763
1343 -0.552067518234253
1344 -0.542847633361816
1345 -0.534045219421387
1346 -0.525489985942841
1347 -0.516995072364807
1348 -0.508279025554657
1349 -0.499204158782959
1350 -0.489814281463623
1351 -0.480151951313019
1352 -0.470258146524429
1353 -0.460176080465317
1354 -0.449980646371841
1355 -0.439793437719345
1356 -0.429769694805145
1357 -0.420080363750458
1358 -0.410892933607101
1359 -0.402354121208191
1360 -0.394577354192734
1361 -0.387636125087738
1362 -0.381562918424606
1363 -0.376352488994598
1364 -0.371968001127243
1365 -0.368348360061646
1366 -0.365415573120117
1367 -0.36308154463768
1368 -0.361253768205643
1369 -0.359840005636215
1370 -0.358751833438873
1371 -0.357907384634018
1372 -0.357233315706253
1373 -0.356666207313538
1374 -0.356153577566147
1375 -0.355654448270798
1376 -0.355139672756195
1377 -0.354592084884644
1378 -0.354006469249725
1379 -0.353389203548431
1380 -0.352758020162582
1381 -0.352141559123993
1382 -0.351578742265701
1383 -0.351118326187134
1384 -0.350818246603012
1385 -0.350745052099228
1386 -0.350973457098007
1387 -0.351585775613785
1388 -0.352671563625336
1389 -0.354327380657196
1390 -0.356656610965729
1391 -0.359769344329834
1392 -0.363782435655594
1393 -0.368819624185562
1394 -0.375011652708054
1395 -0.382496446371078
1396 -0.391419172286987
1397 -0.401932120323181
1398 -0.414194375276566
1399 -0.428370833396912
1400 -0.444630861282349
1401 -0.463145732879639
1402 -0.484084933996201
1403 -0.507610678672791
1404 -0.533870220184326
1405 -0.562985360622406
1406 -0.595038592815399
1407 -0.630054771900177
1408 -0.667978584766388
1409 -0.708646893501282
1410 -0.751756548881531
1411 -0.796829462051392
1412 -0.842179477214813
1413 -0.886371672153473
1414 -0.928803682327271
1415 -0.968806564807892
1416 -1.0056586265564
1417 -1.03860569000244
1418 -1.06688892841339
1419 -1.08977878093719
1420 -1.10661315917969
1421 -1.11683750152588
1422 -1.12004256248474
1423 -1.11599612236023
1424 -1.10472321510315
1425 -1.08662176132202
1426 -1.06246054172516
1427 -1.03331518173218
1428 -1.00046443939209
1429 -0.965263664722443
1430 -0.92901599407196
1431 -0.892862379550934
1432 -0.857703149318695
1433 -0.824158430099487
1434 -0.792564690113068
1435 -0.763002216815948
1436 -0.735343277454376
1437 -0.709312200546265
1438 -0.684548914432526
1439 -0.660668909549713
1440 -0.63731437921524
1441 -0.614192962646484
1442 -0.591101765632629
1443 -0.567936897277832
1444 -0.544689834117889
1445 -0.521433770656586
1446 -0.498303443193436
1447 -0.475472897291183
1448 -0.453133881092072
1449 -0.431477874517441
1450 -0.41068235039711
1451 -0.390902101993561
1452 -0.37226477265358
1453 -0.354869782924652
1454 -0.338789910078049
1455 -0.324074298143387
1456 -0.310752332210541
1457 -0.298837751150131
1458 -0.288332641124725
1459 -0.279231041669846
1460 -0.271522045135498
1461 -0.26519250869751
1462 -0.260229021310806
1463 -0.256619602441788
1464 -0.254354745149612
1465 -0.253428131341934
1466 -0.253836840391159
1467 -0.255581259727478
1468 -0.258664309978485
1469 -0.263090372085571
1470 -0.268863469362259
1471 -0.275984793901443
1472 -0.284449517726898
1473 -0.294242560863495
1474 -0.305333316326141
1475 -0.316956639289856
1476 -0.328631639480591
1477 -0.3403480052948
1478 -0.352093786001205
1479 -0.363855332136154
1480 -0.375617116689682
1481 -0.387361645698547
1482 -0.399069488048553
1483 -0.410719066858292
1484 -0.422286748886108
1485 -0.433746665716171
1486 -0.445070773363113
1487 -0.456228852272034
1488 -0.467188566923141
1489 -0.477915465831757
1490 -0.488373130559921
1491 -0.49852329492569
1492 -0.508326053619385
1493 -0.517740070819855
1494 -0.52672278881073
1495 -0.535230875015259
1496 -0.543220520019531
1497 -0.550647795200348
1498 -0.557469069957733
1499 -0.563638508319855
1500 -0.569149911403656
1501 -0.574036061763763
1502 -0.5783651471138
1503 -0.582234382629395
1504 -0.58576226234436
1505 -0.589079737663269
1506 -0.592321634292603
1507 -0.595618605613708
1508 -0.599090397357941
1509 -0.602840483188629
1510 -0.606952309608459
1511 -0.611486673355103
1512 -0.616480469703674
1513 -0.621946275234222
1514 -0.627872586250305
1515 -0.634224951267242
1516 -0.640947222709656
1517 -0.647963583469391
1518 -0.655180811882019
1519 -0.662490904331207
1520 -0.66977447271347
1521 -0.676904380321503
1522 -0.683749735355377
1523 -0.690180778503418
1524 -0.696073532104492
1525 -0.701314926147461
1526 -0.70580792427063
1527 -0.709476172924042
1528 -0.712268114089966
1529 -0.71416038274765
1530 -0.715160012245178
1531 -0.715305149555206
1532 -0.714664578437805
1533 -0.713335692882538
1534 -0.711440980434418
1535 -0.709123432636261
1536 -0.706540942192078
1537 -0.703859925270081
1538 -0.701248645782471
1539 -0.698870182037354
1540 -0.696875989437103
1541 -0.695399105548859
1542 -0.694548368453979
1543 -0.694402813911438
1544 -0.695006668567657
1545 -0.696364998817444
1546 -0.698440372943878
1547 -0.701150119304657
1548 -0.704364955425262
1549 -0.707909345626831
1550 -0.711563885211945
1551 -0.715070247650146
1552 -0.718139410018921
1553 -0.720463275909424
1554 -0.721729755401611
1555 -0.721582770347595
1556 -0.719552934169769
1557 -0.715669274330139
1558 -0.70997941493988
1559 -0.702548444271088
1560 -0.693432331085205
1561 -0.682745039463043
1562 -0.670672237873077
1563 -0.657458424568176
1564 -0.643389344215393
1565 -0.628771543502808
1566 -0.613911628723145
1567 -0.599097490310669
1568 -0.584583044052124
1569 -0.570577442646027
1570 -0.55723911523819
1571 -0.544673919677734
1572 -0.532937049865723
1573 -0.522037506103516
1574 -0.51194441318512
1575 -0.502594172954559
1576 -0.493898063898087
1577 -0.485750019550323
1578 -0.478033989667892
1579 -0.47063085436821
1580 -0.463424891233444
1581 -0.456309586763382
1582 -0.449192613363266
1583 -0.442000061273575
1584 -0.43467965722084
1585 -0.427203088998795
1586 -0.419567078351974
1587 -0.41179358959198
1588 -0.403928756713867
1589 -0.39604115486145
1590 -0.388219237327576
1591 -0.380568146705627
1592 -0.373206466436386
1593 -0.366262823343277
1594 -0.359872609376907
1595 -0.354175269603729
1596 -0.349311798810959
1597 -0.345422923564911
1598 -0.342647790908813
1599 -0.341122955083847
1600 -0.340981930494308
1601 -0.342354834079742
1602 -0.345368146896362
1603 -0.350144237279892
1604 -0.356800764799118
1605 -0.36544930934906
1606 -0.37619337439537
1607 -0.389125287532806
1608 -0.404321938753128
1609 -0.421838790178299
1610 -0.441702336072922
1611 -0.463900536298752
1612 -0.488371461629868
1613 -0.514990150928497
1614 -0.543554425239563
1615 -0.572659611701965
1616 -0.60164612531662
1617 -0.630359888076782
1618 -0.658625066280365
1619 -0.686244010925293
1620 -0.712998151779175
1621 -0.738649487495422
1622 -0.762943506240845
1623 -0.785612881183624
1624 -0.806382834911346
1625 -0.824977099895477
1626 -0.84112548828125
1627 -0.854571938514709
1628 -0.865078389644623
1629 -0.87244576215744
1630 -0.876595497131348
1631 -0.877575397491455
1632 -0.875553965568542
1633 -0.870804667472839
1634 -0.863681256771088
1635 -0.854587852954865
1636 -0.843947410583496
1637 -0.83217191696167
1638 -0.819637179374695
1639 -0.806664049625397
1640 -0.793506443500519
1641 -0.780345857143402
1642 -0.767292201519012
1643 -0.754388809204102
1644 -0.741621494293213
1645 -0.72892963886261
1646 -0.716218888759613
1647 -0.703374624252319
1648 -0.690275251865387
1649 -0.676804780960083
1650 -0.662864327430725
1651 -0.64838182926178
1652 -0.633319497108459
1653 -0.617678821086884
1654 -0.601502776145935
1655 -0.584875166416168
1656 -0.567917704582214
1657 -0.550784468650818
1658 -0.533655226230621
1659 -0.516727447509766
1660 -0.50020831823349
1661 -0.484307020902634
1662 -0.469227910041809
1663 -0.455164760351181
1664 -0.442296653985977
1665 -0.430784821510315
1666 -0.420771062374115
1667 -0.412376791238785
1668 -0.405702829360962
1669 -0.400829523801804
1670 -0.397816866636276
1671 -0.396704256534576
1672 -0.397509813308716
1673 -0.400229036808014
1674 -0.404832541942596
1675 -0.411263197660446
1676 -0.419432431459427
1677 -0.429216176271439
1678 -0.44045078754425
1679 -0.452929466962814
1680 -0.465658009052277
1681 -0.478032022714615
1682 -0.490013211965561
1683 -0.501561403274536
1684 -0.512634932994843
1685 -0.523190975189209
1686 -0.53318578004837
1687 -0.542575359344482
1688 -0.55131584405899
1689 -0.559363961219788
1690 -0.566677808761597
1691 -0.573217153549194
1692 -0.578940749168396
1693 -0.583774447441101
1694 -0.587681710720062
1695 -0.590663492679596
1696 -0.592755615711212
1697 -0.594024360179901
1698 -0.594560384750366
1699 -0.59447193145752
1700 -0.593877911567688
1701 -0.592901229858398
1702 -0.591662704944611
1703 -0.590276181697845
1704 -0.588844656944275
1705 -0.587457418441772
1706 -0.586188316345215
1707 -0.585094690322876
1708 -0.584217369556427
1709 -0.583580911159515
1710 -0.583194494247437
1711 -0.58305287361145
1712 -0.583138048648834
1713 -0.583420634269714
1714 -0.583861768245697
1715 -0.584414958953857
1716 -0.585028231143951
1717 -0.585646331310272
1718 -0.586212873458862
1719 -0.586673021316528
1720 -0.586975872516632
1721 -0.587076961994171
1722 -0.586940884590149
1723 -0.586543560028076
1724 -0.585874557495117
1725 -0.584938943386078
1726 -0.58375871181488
1727 -0.582373917102814
1728 -0.580843031406403
1729 -0.579242825508118
1730 -0.577667355537415
1731 -0.576226592063904
1732 -0.575043916702271
1733 -0.574253380298615
1734 -0.573996067047119
1735 -0.574416100978851
1736 -0.575655817985535
1737 -0.577850878238678
1738 -0.581124663352966
1739 -0.585582435131073
1740 -0.591305255889893
1741 -0.59834349155426
1742 -0.606710493564606
1743 -0.616376519203186
1744 -0.627263069152832
1745 -0.639238595962524
1746 -0.652115941047668
1747 -0.665652453899384
1748 -0.679553270339966
1749 -0.69347882270813
1750 -0.707056760787964
1751 -0.719898343086243
1752 -0.731618285179138
1753 -0.741856813430786
1754 -0.750301897525787
1755 -0.756709158420563
1756 -0.760916650295258
1757 -0.762853384017944
1758 -0.762539684772491
1759 -0.760080218315125
1760 -0.755650460720062
1761 -0.749478995800018
1762 -0.741827726364136
1763 -0.732972323894501
1764 -0.723184943199158
1765 -0.712720274925232
1766 -0.701805233955383
1767 -0.69063276052475
1768 -0.679358780384064
1769 -0.668102145195007
1770 -0.65694659948349
1771 -0.645944178104401
1772 -0.635119616985321
1773 -0.624475061893463
1774 -0.61399507522583
1775 -0.603651344776154
1776 -0.593407392501831
1777 -0.583222687244415
1778 -0.573056578636169
1779 -0.562871634960175
1780 -0.552636623382568
1781 -0.542328953742981
1782 -0.531936526298523
1783 -0.521459341049194
1784 -0.510910451412201
1785 -0.500316381454468
1786 -0.489717394113541
1787 -0.479166924953461
1788 -0.468731075525284
1789 -0.45848748087883
1790 -0.448524236679077
1791 -0.438938498497009
1792 -0.429835051298141
1793 -0.421324878931046
1794 -0.41352379322052
1795 -0.40655106306076
1796 -0.400528252124786
1797 -0.395577996969223
1798 -0.391822934150696
1799 -0.389384686946869
1800 -0.388382524251938
1801 -0.388932168483734
1802 -0.391144037246704
1803 -0.39512112736702
1804 -0.400956332683563
1805 -0.408728957176208
1806 -0.418500363826752
1807 -0.430308759212494
1808 -0.444162756204605
1809 -0.460034430027008
1810 -0.477851420640945
1811 -0.497489243745804
1812 -0.518764078617096
1813 -0.541427493095398
1814 -0.565163910388947
1815 -0.588878929615021
1816 -0.612021625041962
1817 -0.634453058242798
1818 -0.656023383140564
1819 -0.676573395729065
1820 -0.695936560630798
1821 -0.71394157409668
1822 -0.730349600315094
1823 -0.744915008544922
1824 -0.757460653781891
1825 -0.767883241176605
1826 -0.776152193546295
1827 -0.782303333282471
1828 -0.786427736282349
1829 -0.788658142089844
1830 -0.789154231548309
1831 -0.788088023662567
1832 -0.785631597042084
1833 -0.78194659948349
1834 -0.777177155017853
1835 -0.771445155143738
1836 -0.764848232269287
1837 -0.757460057735443
1838 -0.749332249164581
1839 -0.740497708320618
1840 -0.730974733829498
1841 -0.720771729946136
1842 -0.709892094135284
1843 -0.698339104652405
1844 -0.686120331287384
1845 -0.673251569271088
1846 -0.659760236740112
1847 -0.645687639713287
1848 -0.631090819835663
1849 -0.616043150424957
1850 -0.600634217262268
1851 -0.584968984127045
1852 -0.569166243076324
1853 -0.553356528282166
1854 -0.537679612636566
1855 -0.522282004356384
1856 -0.507314264774323
1857 -0.492928564548492
1858 -0.479276299476624
1859 -0.46650618314743
1860 -0.454762607812881
1861 -0.444184333086014
1862 -0.434903591871262
1863 -0.427045345306396
1864 -0.420726716518402
1865 -0.416056632995605
1866 -0.413135170936584
1867 -0.41205295920372
1868 -0.412890076637268
1869 -0.41571456193924
1870 -0.420580357313156
1871 -0.427524566650391
1872 -0.436563909053802
1873 -0.447690427303314
1874 -0.460866451263428
1875 -0.476019024848938
1876 -0.493033975362778
1877 -0.511750221252441
1878 -0.531954824924469
1879 -0.553379535675049
1880 -0.575699925422668
1881 -0.597930788993835
1882 -0.619320809841156
1883 -0.639739215373993
1884 -0.659049093723297
1885 -0.67710930109024
1886 -0.693776965141296
1887 -0.708910346031189
1888 -0.722371816635132
1889 -0.733926355838776
1890 -0.743391752243042
1891 -0.750653386116028
1892 -0.755666196346283
1893 -0.758452534675598
1894 -0.759095251560211
1895 -0.757727861404419
1896 -0.754522442817688
1897 -0.749676644802094
1898 -0.743400812149048
1899 -0.735906600952148
1900 -0.727397084236145
1901 -0.718059301376343
1902 -0.708058893680573
1903 -0.697536945343018
1904 -0.686608672142029
1905 -0.675363540649414
1906 -0.663866877555847
1907 -0.652162075042725
1908 -0.640273690223694
1909 -0.62821090221405
1910 -0.615971028804779
1911 -0.603543341159821
1912 -0.590912699699402
1913 -0.578063309192657
1914 -0.564982056617737
1915 -0.551661729812622
1916 -0.538103938102722
1917 -0.524321734905243
1918 -0.510341763496399
1919 -0.496205866336823
1920 -0.481972426176071
1921 -0.467716902494431
1922 -0.453532010316849
1923 -0.439527213573456
1924 -0.425827711820602
1925 -0.412572950124741
1926 -0.399914741516113
1927 -0.388015031814575
1928 -0.377043515443802
1929 -0.367175102233887
1930 -0.35858741402626
1931 -0.351458251476288
1932 -0.345963329076767
1933 -0.342273980379105
1934 -0.340554982423782
1935 -0.3409623503685
1936 -0.343640953302383
1937 -0.348721772432327
1938 -0.356318831443787
1939 -0.366525292396545
1940 -0.379408836364746
1941 -0.395006209611893
1942 -0.413316756486893
1943 -0.434295177459717
1944 -0.457843780517578
1945 -0.483804523944855
1946 -0.511951506137848
1947 -0.541984856128693
1948 -0.572388470172882
1949 -0.602438509464264
1950 -0.631973206996918
1951 -0.660809993743896
1952 -0.688746213912964
1953 -0.715560674667358
1954 -0.741016328334808
1955 -0.764863729476929
1956 -0.786845743656158
1957 -0.806703448295593
1958 -0.824182868003845
1959 -0.839042603969574
1960 -0.851009905338287
1961 -0.859867751598358
1962 -0.865480661392212
1963 -0.86780047416687
1964 -0.866867184638977
1965 -0.862804889678955
1966 -0.855813145637512
1967 -0.846154272556305
1968 -0.834138214588165
1969 -0.820106089115143
1970 -0.804413616657257
1971 -0.78741592168808
1972 -0.769454538822174
1973 -0.750846982002258
1974 -0.73187917470932
1975 -0.712800920009613
1976 -0.693823575973511
1977 -0.675120055675507
1978 -0.656826376914978
1979 -0.639044165611267
1980 -0.621844291687012
1981 -0.605270385742188
1982 -0.589342772960663
1983 -0.574062347412109
1984 -0.559414029121399
1985 -0.545370161533356
1986 -0.53189343214035
1987 -0.518939793109894
1988 -0.506460666656494
1989 -0.494405329227448
1990 -0.482722967863083
1991 -0.471364557743073
1992 -0.460284799337387
1993 -0.449443876743317
1994 -0.438809335231781
1995 -0.428357869386673
1996 -0.418077319860458
1997 -0.407968461513519
1998 -0.398047059774399
1999 -0.388345628976822
};
\addplot [semithick, color1]
table {%
0 1.5608834028244
1 1.73492300510406
2 1.9186270236969
3 2
4 2
5 2
6 2
7 2
8 1.99063694477081
9 1.94365346431732
10 1.86164033412933
11 1.75033140182495
12 1.61762166023254
13 1.47211694717407
14 1.32223880290985
15 1.1753898859024
16 1.03707277774811
17 0.910657525062561
18 0.797650456428528
19 0.698191583156586
20 0.611562252044678
21 0.536590814590454
22 0.471931964159012
23 0.416236937046051
24 0.368245780467987
25 0.326828896999359
26 0.290998995304108
27 0.259906738996506
28 0.232828602194786
29 0.209151953458786
30 0.188359677791595
31 0.170015841722488
32 0.153752967715263
33 0.139260947704315
34 0.126277640461922
35 0.114580914378166
36 0.103982023894787
37 0.0943200290203094
38 0.0854572057723999
39 0.0772751867771149
40 0.0696717575192451
41 0.0625581666827202
42 0.055856890976429
43 0.0494997389614582
44 0.0434262566268444
45 0.0375823639333248
46 0.0319191813468933
47 0.0263920202851295
48 0.0209595076739788
49 0.015582793392241
50 0.0102248406037688
51 0.00484978687018156
52 -0.000577666854951531
53 -0.00609282869845629
54 -0.0117315826937556
55 -0.01753094419837
56 -0.0235296376049519
57 -0.0297686792910099
58 -0.0362920090556145
59 -0.0431471616029739
60 -0.0503859966993332
61 -0.0580654963850975
62 -0.0662486627697945
63 -0.0750054940581322
64 -0.0844140946865082
65 -0.0945619195699692
66 -0.105547152459621
67 -0.117480278015137
68 -0.13048580288887
69 -0.144704177975655
70 -0.160293951630592
71 -0.17743407189846
72 -0.196326330304146
73 -0.217198014259338
74 -0.240304470062256
75 -0.265931576490402
76 -0.29439789056778
77 -0.326055973768234
78 -0.36129242181778
79 -0.40052592754364
80 -0.444201946258545
81 -0.492782801389694
82 -0.546730875968933
83 -0.606482267379761
84 -0.672407388687134
85 -0.744476079940796
86 -0.820928752422333
87 -0.901595592498779
88 -0.986093819141388
89 -1.07376313209534
90 -1.16359484195709
91 -1.25416231155396
92 -1.34356307983398
93 -1.42938983440399
94 -1.50875222682953
95 -1.5783725976944
96 -1.63477504253387
97 -1.67457413673401
98 -1.69484233856201
99 -1.69350695610046
100 -1.66985690593719
101 -1.62491607666016
102 -1.56136977672577
103 -1.48316466808319
104 -1.39490127563477
105 -1.30119037628174
106 -1.20613145828247
107 -1.11300051212311
108 -1.02415096759796
109 -0.941073596477509
110 -0.864545941352844
111 -0.794809758663177
112 -0.731737673282623
113 -0.674970746040344
114 -0.624021947383881
115 -0.578348815441132
116 -0.537401497364044
117 -0.500651895999908
118 -0.467610269784927
119 -0.437833100557327
120 -0.410925179719925
121 -0.386538684368134
122 -0.364370197057724
123 -0.344156742095947
124 -0.325671762228012
125 -0.308720797300339
126 -0.293137699365616
127 -0.278780996799469
128 -0.265530735254288
129 -0.253285706043243
130 -0.241961032152176
131 -0.231486096978188
132 -0.221802785992622
133 -0.212863996624947
134 -0.204632326960564
135 -0.197079002857208
136 -0.190182834863663
137 -0.183929339051247
138 -0.178309813141823
139 -0.173320382833481
140 -0.168961048126221
141 -0.165234550833702
142 -0.162145227193832
143 -0.159697771072388
144 -0.158014088869095
145 -0.157087743282318
146 -0.156915694475174
147 -0.157499760389328
148 -0.158846661448479
149 -0.160968109965324
150 -0.163880944252014
151 -0.167607307434082
152 -0.172174870967865
153 -0.177617147564888
154 -0.183957740664482
155 -0.191223040223122
156 -0.199446648359299
157 -0.208671808242798
158 -0.218953490257263
159 -0.230360090732574
160 -0.242974877357483
161 -0.256897181272507
162 -0.272243648767471
163 -0.289149433374405
164 -0.307769566774368
165 -0.328280389308929
166 -0.350881159305573
167 -0.37579557299614
168 -0.403273165225983
169 -0.433590590953827
170 -0.467052102088928
171 -0.503989160060883
172 -0.54475873708725
173 -0.58973902463913
174 -0.639322280883789
175 -0.693902969360352
176 -0.753859460353851
177 -0.819527685642242
178 -0.891163468360901
179 -0.968890964984894
180 -1.05263471603394
181 -1.14203286170959
182 -1.23633193969727
183 -1.33426761627197
184 -1.4339417219162
185 -1.53271794319153
186 -1.62716853618622
187 -1.71311771869659
188 -1.78583264350891
189 -1.84039926528931
190 -1.8722847700119
191 -1.87802159786224
192 -1.8558714389801
193 -1.80627906322479
194 -1.73194551467896
195 -1.63745665550232
196 -1.52855956554413
197 -1.41129791736603
198 -1.29124319553375
199 -1.17298150062561
200 -1.05989730358124
201 -0.954200863838196
202 -0.857103288173676
203 -0.769049942493439
204 -0.689949810504913
205 -0.619369447231293
206 -0.556680798530579
207 -0.501166105270386
208 -0.452087312936783
209 -0.408729046583176
210 -0.370423048734665
211 -0.336560040712357
212 -0.306593626737595
213 -0.280039459466934
214 -0.25647160410881
215 -0.235517606139183
216 -0.216853007674217
217 -0.200195863842964
218 -0.185301586985588
219 -0.171958193182945
220 -0.159982025623322
221 -0.14921398460865
222 -0.139516234397888
223 -0.130769357085228
224 -0.122869864106178
225 -0.115728057920933
226 -0.109266236424446
227 -0.103417128324509
228 -0.0981225669384003
229 -0.0933323577046394
230 -0.0890033319592476
231 -0.0850985497236252
232 -0.0815866217017174
233 -0.0784411504864693
234 -0.0756402909755707
235 -0.0731663852930069
236 -0.0710056722164154
237 -0.0691481307148933
238 -0.0675873085856438
239 -0.0663203150033951
240 -0.065347820520401
241 -0.0646741613745689
242 -0.0643075257539749
243 -0.0642602145671844
244 -0.0645489916205406
245 -0.0651955604553223
246 -0.0662271454930305
247 -0.0676772147417068
248 -0.069586381316185
249 -0.072003461420536
250 -0.0749868080019951
251 -0.0786058604717255
252 -0.0829430446028709
253 -0.0880960151553154
254 -0.0941803678870201
255 -0.101332880556583
256 -0.109715320169926
257 -0.119519017636776
258 -0.130970254540443
259 -0.144336596131325
260 -0.159934267401695
261 -0.178136646747589
262 -0.199383944272995
263 -0.22419385612011
264 -0.253172874450684
265 -0.287027537822723
266 -0.326574295759201
267 -0.372745394706726
268 -0.426587015390396
269 -0.48924320936203
270 -0.561916053295135
271 -0.645431160926819
272 -0.73671954870224
273 -0.836191892623901
274 -0.944059431552887
275 -1.06021320819855
276 -1.18406426906586
277 -1.31434321403503
278 -1.44886863231659
279 -1.58430802822113
280 -1.71598517894745
281 -1.83781659603119
282 -1.94249165058136
283 -2
284 -2
285 -2
286 -1.97384309768677
287 -1.91518604755402
288 -1.82871901988983
289 -1.72041046619415
290 -1.59651470184326
291 -1.46295082569122
292 -1.32500529289246
293 -1.18720316886902
294 -1.05323684215546
295 -0.925924062728882
296 -0.80728280544281
297 -0.698405027389526
298 -0.599740028381348
299 -0.511202871799469
300 -0.432329297065735
301 -0.36241340637207
302 -0.300618678331375
303 -0.246059998869896
304 -0.197859346866608
305 -0.155180633068085
306 -0.117248840630054
307 -0.0833584144711494
308 -0.0528744123876095
309 -0.0252294074743986
310 8.20897548692301e-05
311 0.0235103908926249
312 0.0454577021300793
313 0.0662851184606552
314 0.0863191336393356
315 0.105857647955418
316 0.125175312161446
317 0.1445282548666
318 0.164158090949059
319 0.184295251965523
320 0.20516163110733
321 0.226972371339798
322 0.249936804175377
323 0.27425828576088
324 0.300132691860199
325 0.327745407819748
326 0.357226133346558
327 0.386444538831711
328 0.41545295715332
329 0.444288849830627
330 0.472974807024002
331 0.501518428325653
332 0.529912054538727
333 0.558132410049438
334 0.586140155792236
335 0.613879561424255
336 0.641278147697449
337 0.668246626853943
338 0.694678902626038
339 0.720452606678009
340 0.745429933071136
341 0.769458830356598
342 0.792375147342682
343 0.814005017280579
344 0.834168136119843
345 0.852681696414948
346 0.869364678859711
347 0.884042918682098
348 0.896554350852966
349 0.9067542552948
350 0.914520680904388
351 0.919758915901184
352 0.92240583896637
353 0.922432839870453
354 0.919847726821899
355 0.914695084095001
356 0.907055616378784
357 0.897043704986572
358 0.884803891181946
359 0.870506346225739
360 0.854341685771942
361 0.836515069007874
362 0.817240655422211
363 0.79673570394516
364 0.775215685367584
365 0.752889513969421
366 0.729955852031708
367 0.70660012960434
368 0.68300586938858
369 0.659358322620392
370 0.635834038257599
371 0.612597048282623
372 0.589796006679535
373 0.567562699317932
374 0.546011030673981
375 0.525237262248993
376 0.505320608615875
377 0.486324697732925
378 0.468298852443695
379 0.451280027627945
380 0.435294717550278
381 0.420360684394836
382 0.406488955020905
383 0.393685430288315
384 0.381952553987503
385 0.37129071354866
386 0.361699640750885
387 0.353179574012756
388 0.34573233127594
389 0.339362323284149
390 0.334077477455139
391 0.329890072345734
392 0.326817512512207
393 0.324883192777634
394 0.324117213487625
395 0.324557274580002
396 0.32624939084053
397 0.329248905181885
398 0.333621352910995
399 0.339443475008011
400 0.346804350614548
401 0.355806440114975
402 0.366566956043243
403 0.379218995571136
404 0.3939129114151
405 0.410817563533783
406 0.430121451616287
407 0.452033668756485
408 0.476784437894821
409 0.504625022411346
410 0.535826802253723
411 0.57067883014679
412 0.609483599662781
413 0.652550041675568
414 0.700182795524597
415 0.752666711807251
416 0.810244858264923
417 0.873088598251343
418 0.941258013248444
419 1.01465082168579
420 1.09293937683105
421 1.17549681663513
422 1.26131439208984
423 1.34891951084137
424 1.4363067150116
425 1.52090203762054
426 1.59958684444427
427 1.66881096363068
428 1.72481644153595
429 1.76397776603699
430 1.78323006629944
431 1.78051793575287
432 1.75516510009766
433 1.70806062221527
434 1.64159333705902
435 1.55933547019958
436 1.46555292606354
437 1.36466646194458
438 1.2607833147049
439 1.15737807750702
440 1.05714058876038
441 0.96196722984314
442 0.873046517372131
443 0.7909916639328
444 0.715982973575592
445 0.647897720336914
446 0.586417317390442
447 0.531109571456909
448 0.481487721204758
449 0.437051117420197
450 0.397311180830002
451 0.361807018518448
452 0.330113470554352
453 0.301844388246536
454 0.276652634143829
455 0.254228264093399
456 0.234295666217804
457 0.216610223054886
458 0.20095494389534
459 0.187137231230736
460 0.174985989928246
461 0.164348989725113
462 0.155090659856796
463 0.147090181708336
464 0.140239849686623
465 0.134443774819374
466 0.129616767168045
467 0.12568336725235
468 0.122577123343945
469 0.120239898562431
470 0.118621349334717
471 0.117678448557854
472 0.11737509816885
473 0.117681831121445
474 0.118575528264046
475 0.120039217174053
476 0.122061938047409
477 0.12463866174221
478 0.127770245075226
479 0.13146348297596
480 0.135731190443039
481 0.140592411160469
482 0.146072641015053
483 0.152204141020775
484 0.159026384353638
485 0.166586518287659
486 0.174940004944801
487 0.184151291847229
488 0.194294601678848
489 0.205454915761948
490 0.217728912830353
491 0.231226176023483
492 0.246070384979248
493 0.262400656938553
494 0.280372887849808
495 0.300161153078079
496 0.321958929300308
497 0.345980316400528
498 0.372460693120956
499 0.401656925678253
500 0.433846741914749
501 0.469326585531235
502 0.508407771587372
503 0.551409959793091
504 0.598650753498077
505 0.650430858135223
506 0.70701265335083
507 0.768590927124023
508 0.83525425195694
509 0.906935632228851
510 0.983351826667786
511 1.06393301486969
512 1.14774703979492
513 1.23342680931091
514 1.31911516189575
515 1.40244793891907
516 1.48059916496277
517 1.55041265487671
518 1.60863327980042
519 1.6522296667099
520 1.67876672744751
521 1.68675637245178
522 1.67589604854584
523 1.6471232175827
524 1.60245931148529
525 1.54468464851379
526 1.47693288326263
527 1.40230810642242
528 1.32359933853149
529 1.24312281608582
530 1.16267883777618
531 1.08358979225159
532 1.00677919387817
533 0.932862222194672
534 0.862229406833649
535 0.795114934444427
536 0.73164838552475
537 0.671891987323761
538 0.615866363048553
539 0.563567996025085
540 0.514980852603912
541 0.470083922147751
542 0.428855925798416
543 0.391277760267258
544 0.35733351111412
545 0.327010273933411
546 0.300296992063522
547 0.277182668447495
548 0.25765386223793
549 0.241691574454308
550 0.229267343878746
551 0.220338374376297
552 0.214841619133949
553 0.212686836719513
554 0.213749095797539
555 0.217861413955688
556 0.224808871746063
557 0.234031364321709
558 0.243704900145531
559 0.253841519355774
560 0.264454573392868
561 0.275558769702911
562 0.287169903516769
563 0.299304842948914
564 0.311981350183487
565 0.325217843055725
566 0.339033335447311
567 0.353447049856186
568 0.368478298187256
569 0.38414603471756
570 0.400461405515671
571 0.41743677854538
572 0.435095816850662
573 0.453468292951584
574 0.472562968730927
575 0.49237322807312
576 0.512899696826935
577 0.534136772155762
578 0.556071281433105
579 0.57868105173111
580 0.601933300495148
581 0.625782787799835
582 0.650170028209686
583 0.675019443035126
584 0.700237154960632
585 0.72570937871933
586 0.751300513744354
587 0.776851832866669
588 0.802180469036102
589 0.827078998088837
590 0.851315855979919
591 0.874636948108673
592 0.896768093109131
593 0.917431592941284
594 0.936372578144073
595 0.953373610973358
596 0.968267321586609
597 0.980947256088257
598 0.991375088691711
599 0.999583721160889
600 1.00567519664764
601 1.00981390476227
602 1.01221442222595
603 1.01312673091888
604 1.01281785964966
605 1.01155376434326
606 1.00958108901978
607 1.00711166858673
608 1.00430917739868
609 1.0012800693512
610 0.998068511486053
611 0.994655072689056
612 0.99096006155014
613 0.986850082874298
614 0.982148230075836
615 0.976646900177002
616 0.970122933387756
617 0.962353765964508
618 0.95313435792923
619 0.942292928695679
620 0.929705083370209
621 0.915304958820343
622 0.899092435836792
623 0.881136000156403
624 0.861570835113525
625 0.840592980384827
626 0.8184494972229
627 0.795426309108734
628 0.771834790706635
629 0.747998058795929
630 0.724238395690918
631 0.70086658000946
632 0.678173243999481
633 0.656423091888428
634 0.635851442813873
635 0.616663038730621
636 0.599032461643219
637 0.583106160163879
638 0.569005489349365
639 0.556829869747162
640 0.546660661697388
641 0.538564562797546
642 0.532597184181213
643 0.528805792331696
644 0.527231931686401
645 0.527913391590118
646 0.530885577201843
647 0.536182045936584
648 0.543834745883942
649 0.553873181343079
650 0.566323041915894
651 0.581203877925873
652 0.598525762557983
653 0.618285059928894
654 0.64045912027359
655 0.664999902248383
656 0.691826462745667
657 0.720816612243652
658 0.751797735691071
659 0.784537374973297
660 0.818734288215637
661 0.85401064157486
662 0.889906704425812
663 0.925879597663879
664 0.961307168006897
665 0.995498955249786
666 1.02771532535553
667 1.05719482898712
668 1.08318960666656
669 1.10500657558441
670 1.12205100059509
671 1.13386762142181
672 1.14017415046692
673 1.14088213443756
674 1.13610136508942
675 1.12612700462341
676 1.1114102602005
677 1.09251630306244
678 1.07007420063019
679 1.04472506046295
680 1.01707231998444
681 0.987637341022491
682 0.95682168006897
683 0.924875140190125
684 0.891868531703949
685 0.857668280601501
686 0.82191276550293
687 0.783990621566772
688 0.743264317512512
689 0.701498806476593
690 0.6590416431427
691 0.616184115409851
692 0.573161482810974
693 0.530154764652252
694 0.487294733524323
695 0.444666147232056
696 0.402312815189362
697 0.360242545604706
698 0.318431973457336
699 0.276830792427063
700 0.235365748405457
701 0.193943843245506
702 0.15245521068573
703 0.110775426030159
704 0.0692892894148827
705 0.0282017737627029
706 -0.012486276216805
707 -0.0529550574719906
708 -0.093532919883728
709 -0.134663224220276
710 -0.17687614262104
711 -0.220766693353653
712 -0.266978144645691
713 -0.316188216209412
714 -0.369095116853714
715 -0.425566822290421
716 -0.484419852495193
717 -0.545766770839691
718 -0.609671294689178
719 -0.676129639148712
720 -0.745047986507416
721 -0.816216051578522
722 -0.889276564121246
723 -0.963692545890808
724 -1.03871417045593
725 -1.1133496761322
726 -1.18634498119354
727 -1.25618040561676
728 -1.32109153270721
729 -1.3791241645813
730 -1.42822825908661
731 -1.46639251708984
732 -1.49181175231934
733 -1.50306951999664
734 -1.49930965900421
735 -1.48036313056946
736 -1.44680297374725
737 -1.39990973472595
738 -1.34154963493347
739 -1.27398824691772
740 -1.19971036911011
741 -1.12129652500153
742 -1.04121720790863
743 -0.961648166179657
744 -0.884357810020447
745 -0.810668051242828
746 -0.74147230386734
747 -0.677290558815002
748 -0.618341267108917
749 -0.564615845680237
750 -0.515945911407471
751 -0.472059458494186
752 -0.432624369859695
753 -0.397280752658844
754 -0.365663588047028
755 -0.337417751550674
756 -0.31220743060112
757 -0.289721310138702
758 -0.269675076007843
759 -0.251811802387238
760 -0.235901340842247
761 -0.221738755702972
762 -0.209142580628395
763 -0.197952777147293
764 -0.188028767704964
765 -0.179247468709946
766 -0.171501502394676
767 -0.164697572588921
768 -0.158754959702492
769 -0.153604283928871
770 -0.149186313152313
771 -0.145451009273529
772 -0.142356708645821
773 -0.139869436621666
774 -0.13796229660511
775 -0.136615082621574
776 -0.135813891887665
777 -0.135550945997238
778 -0.135824412107468
779 -0.136638417840004
780 -0.138003066182137
781 -0.13993464410305
782 -0.142455890774727
783 -0.145596340298653
784 -0.149392828345299
785 -0.15389010310173
786 -0.159141570329666
787 -0.165210127830505
788 -0.172169238328934
789 -0.180104091763496
790 -0.189112961292267
791 -0.199308782815933
792 -0.210820868611336
793 -0.223796814680099
794 -0.238404616713524
795 -0.254834920167923
796 -0.273303270339966
797 -0.294052541255951
798 -0.31735497713089
799 -0.343513995409012
800 -0.372865080833435
801 -0.40577557682991
802 -0.442642450332642
803 -0.483887046575546
804 -0.52994567155838
805 -0.581254124641418
806 -0.638224244117737
807 -0.701210081577301
808 -0.770460724830627
809 -0.846058070659637
810 -0.927670180797577
811 -1.01507902145386
812 -1.10781908035278
813 -1.20502090454102
814 -1.30529570579529
815 -1.40661978721619
816 -1.5062403678894
817 -1.60063409805298
818 -1.68577313423157
819 -1.75758159160614
820 -1.8123437166214
821 -1.84719431400299
822 -1.86051142215729
823 -1.85208439826965
824 -1.82299864292145
825 -1.77528834342957
826 -1.71150004863739
827 -1.63432765007019
828 -1.54641556739807
829 -1.45032465457916
830 -1.3485814332962
831 -1.2437150478363
832 -1.13822412490845
833 -1.03446924686432
834 -0.934531927108765
835 -0.840091168880463
836 -0.75235390663147
837 -0.672051310539246
838 -0.599488854408264
839 -0.53462940454483
840 -0.477186232805252
841 -0.426710605621338
842 -0.382664650678635
843 -0.344476789236069
844 -0.311580628156662
845 -0.283440083265305
846 -0.259564071893692
847 -0.239513650536537
848 -0.22290401160717
849 -0.209403350949287
850 -0.198729738593102
851 -0.190646916627884
852 -0.184959545731544
853 -0.181508153676987
854 -0.180163979530334
855 -0.180823639035225
856 -0.183403536677361
857 -0.187529921531677
858 -0.192196920514107
859 -0.197390094399452
860 -0.203098937869072
861 -0.209316447377205
862 -0.216038852930069
863 -0.223265290260315
864 -0.23099759221077
865 -0.239240109920502
866 -0.247999459505081
867 -0.257284432649612
868 -0.267105847597122
869 -0.27747631072998
870 -0.288410186767578
871 -0.299923360347748
872 -0.312033176422119
873 -0.324758172035217
874 -0.338117927312851
875 -0.352132767438889
876 -0.366823554039001
877 -0.382211297750473
878 -0.39831680059433
879 -0.415160179138184
880 -0.432760208845139
881 -0.451133728027344
882 -0.470294833183289
883 -0.490253955125809
884 -0.511016726493835
885 -0.532582759857178
886 -0.554944157600403
887 -0.578083872795105
888 -0.601974070072174
889 -0.626573860645294
890 -0.651827275753021
891 -0.677660942077637
892 -0.703981816768646
893 -0.730674564838409
894 -0.757599592208862
895 -0.784590899944305
896 -0.811454713344574
897 -0.837968409061432
898 -0.863880574703217
899 -0.888920605182648
900 -0.91282594203949
901 -0.935355305671692
902 -0.956299185752869
903 -0.975489735603333
904 -0.99280846118927
905 -1.00819098949432
906 -1.02162837982178
907 -1.03316354751587
908 -1.04288411140442
909 -1.05091118812561
910 -1.05738520622253
911 -1.06244969367981
912 -1.06623542308807
913 -1.06884515285492
914 -1.0703409910202
915 -1.07073581218719
916 -1.06998872756958
917 -1.06800615787506
918 -1.06464767456055
919 -1.05973708629608
920 -1.0530778169632
921 -1.04447138309479
922 -1.03373789787292
923 -1.02073585987091
924 -1.00538098812103
925 -0.987660348415375
926 -0.967641770839691
927 -0.945476770401001
928 -0.921396911144257
929 -0.89570426940918
930 -0.868756830692291
931 -0.840951144695282
932 -0.812703490257263
933 -0.784431874752045
934 -0.756540179252625
935 -0.729405581951141
936 -0.703369438648224
937 -0.67873215675354
938 -0.65575122833252
939 -0.634642004966736
940 -0.6155806183815
941 -0.598708093166351
942 -0.584135174751282
943 -0.571947276592255
944 -0.562209010124207
945 -0.554968357086182
946 -0.550259411334991
947 -0.548104465007782
948 -0.548514485359192
949 -0.55148833990097
950 -0.557010173797607
951 -0.565045118331909
952 -0.575533092021942
953 -0.588380694389343
954 -0.603450953960419
955 -0.620551824569702
956 -0.638843595981598
957 -0.657030701637268
958 -0.67503821849823
959 -0.692782998085022
960 -0.710173785686493
961 -0.727111518383026
962 -0.743489980697632
963 -0.759196639060974
964 -0.774113953113556
965 -0.788120687007904
966 -0.801093816757202
967 -0.812910437583923
968 -0.823450207710266
969 -0.832597672939301
970 -0.840202152729034
971 -0.846201002597809
972 -0.850641071796417
973 -0.853671789169312
974 -0.855525255203247
975 -0.856485962867737
976 -0.856854677200317
977 -0.856912314891815
978 -0.856888890266418
979 -0.856940627098083
980 -0.857137501239777
981 -0.857460796833038
982 -0.857809722423553
983 -0.85801500082016
984 -0.857858121395111
985 -0.857093214988708
986 -0.855471193790436
987 -0.852763056755066
988 -0.848781704902649
989 -0.843400537967682
990 -0.836566984653473
991 -0.828310787677765
992 -0.818745911121368
993 -0.808066666126251
994 -0.796538114547729
995 -0.784482955932617
996 -0.772265374660492
997 -0.760274171829224
998 -0.748906791210175
999 -0.738554716110229
1000 -0.729591488838196
1001 -0.722363531589508
1002 -0.717183589935303
1003 -0.714326083660126
1004 -0.714024007320404
1005 -0.7164666056633
1006 -0.721796870231628
1007 -0.730108082294464
1008 -0.741439282894135
1009 -0.755768597126007
1010 -0.773004353046417
1011 -0.792974174022675
1012 -0.815412282943726
1013 -0.839945554733276
1014 -0.866080045700073
1015 -0.893189966678619
1016 -0.918425679206848
1017 -0.941416501998901
1018 -0.961843848228455
1019 -0.979400277137756
1020 -0.993801116943359
1021 -1.00479590892792
1022 -1.01217973232269
1023 -1.01580345630646
1024 -1.01558220386505
1025 -1.01150047779083
1026 -1.00361466407776
1027 -0.992051899433136
1028 -0.977005243301392
1029 -0.958725869655609
1030 -0.937512636184692
1031 -0.913711369037628
1032 -0.887730479240417
1033 -0.860027253627777
1034 -0.831083476543427
1035 -0.801382005214691
1036 -0.77138614654541
1037 -0.741523325443268
1038 -0.712173640727997
1039 -0.683663070201874
1040 -0.656261026859283
1041 -0.630181491374969
1042 -0.605586767196655
1043 -0.582592785358429
1044 -0.561275362968445
1045 -0.541676938533783
1046 -0.523812830448151
1047 -0.507677257061005
1048 -0.493248671293259
1049 -0.480494350194931
1050 -0.469374299049377
1051 -0.459844410419464
1052 -0.45185911655426
1053 -0.445373386144638
1054 -0.440344393253326
1055 -0.436732769012451
1056 -0.434503555297852
1057 -0.433626860380173
1058 -0.434078425168991
1059 -0.435839980840683
1060 -0.438899517059326
1061 -0.443251490592957
1062 -0.448896884918213
1063 -0.455843359231949
1064 -0.464105188846588
1065 -0.473703265190125
1066 -0.484664976596832
1067 -0.49702399969101
1068 -0.510820031166077
1069 -0.526098310947418
1070 -0.54290896654129
1071 -0.561306059360504
1072 -0.581346273422241
1073 -0.603087186813354
1074 -0.626585006713867
1075 -0.651891350746155
1076 -0.679049372673035
1077 -0.708088994026184
1078 -0.739020645618439
1079 -0.771828055381775
1080 -0.806459605693817
1081 -0.842818737030029
1082 -0.8807532787323
1083 -0.920044600963593
1084 -0.960396885871887
1085 -1.00142824649811
1086 -1.04266476631165
1087 -1.08353853225708
1088 -1.12339282035828
1089 -1.16149365901947
1090 -1.19705104827881
1091 -1.22924757003784
1092 -1.25727510452271
1093 -1.28037548065186
1094 -1.29788279533386
1095 -1.3092622756958
1096 -1.31414246559143
1097 -1.3123368024826
1098 -1.3038524389267
1099 -1.28888654708862
1100 -1.26781141757965
1101 -1.24114966392517
1102 -1.2095433473587
1103 -1.17372012138367
1104 -1.13445818424225
1105 -1.09255313873291
1106 -1.04878807067871
1107 -1.00390779972076
1108 -0.958599209785461
1109 -0.913476347923279
1110 -0.869071841239929
1111 -0.825832962989807
1112 -0.78412252664566
1113 -0.744223117828369
1114 -0.70634400844574
1115 -0.670629739761353
1116 -0.637169420719147
1117 -0.606006145477295
1118 -0.577146112918854
1119 -0.550566792488098
1120 -0.526224374771118
1121 -0.5040602684021
1122 -0.484006106853485
1123 -0.465988427400589
1124 -0.449932008981705
1125 -0.435762643814087
1126 -0.423409312963486
1127 -0.412805646657944
1128 -0.403891116380692
1129 -0.396611720323563
1130 -0.390920460224152
1131 -0.386777549982071
1132 -0.384150415658951
1133 -0.383013486862183
1134 -0.38334783911705
1135 -0.385140657424927
1136 -0.388384580612183
1137 -0.393076777458191
1138 -0.399217844009399
1139 -0.406810522079468
1140 -0.415857970714569
1141 -0.426361858844757
1142 -0.438319981098175
1143 -0.451723575592041
1144 -0.46655410528183
1145 -0.482779622077942
1146 -0.500350832939148
1147 -0.519097983837128
1148 -0.538581073284149
1149 -0.558789849281311
1150 -0.579706251621246
1151 -0.601303040981293
1152 -0.623542070388794
1153 -0.646372675895691
1154 -0.669729650020599
1155 -0.693531453609467
1156 -0.717678427696228
1157 -0.74205082654953
1158 -0.76650732755661
1159 -0.790883839130402
1160 -0.814992547035217
1161 -0.838621973991394
1162 -0.861537575721741
1163 -0.883483529090881
1164 -0.904211401939392
1165 -0.923518240451813
1166 -0.941254198551178
1167 -0.957333445549011
1168 -0.97174084186554
1169 -0.984533548355103
1170 -0.995836198329926
1171 -1.00582993030548
1172 -1.01473569869995
1173 -1.02279281616211
1174 -1.03023505210876
1175 -1.0372656583786
1176 -1.04403328895569
1177 -1.05061173439026
1178 -1.0569840669632
1179 -1.06303298473358
1180 -1.06853926181793
1181 -1.07318782806396
1182 -1.07658350467682
1183 -1.07827532291412
1184 -1.07778871059418
1185 -1.07466411590576
1186 -1.0684986114502
1187 -1.05898654460907
1188 -1.04595494270325
1189 -1.0293881893158
1190 -1.00943922996521
1191 -0.986425280570984
1192 -0.960807681083679
1193 -0.93315988779068
1194 -0.904127359390259
1195 -0.874384820461273
1196 -0.844596385955811
1197 -0.815381824970245
1198 -0.787291705608368
1199 -0.760791659355164
1200 -0.736255407333374
1201 -0.71396416425705
1202 -0.694111287593842
1203 -0.67680948972702
1204 -0.662099361419678
1205 -0.649957597255707
1206 -0.640304207801819
1207 -0.633008658885956
1208 -0.627894401550293
1209 -0.624742090702057
1210 -0.62329226732254
1211 -0.623247802257538
1212 -0.623604476451874
1213 -0.62384694814682
1214 -0.623975813388824
1215 -0.623991966247559
1216 -0.623896658420563
1217 -0.623691320419312
1218 -0.623377680778503
1219 -0.622957766056061
1220 -0.622433841228485
1221 -0.621808469295502
1222 -0.62108439207077
1223 -0.62026458978653
1224 -0.619352340698242
1225 -0.618351101875305
1226 -0.617264568805695
1227 -0.616097569465637
1228 -0.614869058132172
1229 -0.61362236738205
1230 -0.612422704696655
1231 -0.61135345697403
1232 -0.610512554645538
1233 -0.610008060932159
1234 -0.609954357147217
1235 -0.610468149185181
1236 -0.611665368080139
1237 -0.613658368587494
1238 -0.616553664207458
1239 -0.620450258255005
1240 -0.625438511371613
1241 -0.631599068641663
1242 -0.6390021443367
1243 -0.647706866264343
1244 -0.657760500907898
1245 -0.669197678565979
1246 -0.682039320468903
1247 -0.696291506290436
1248 -0.711943745613098
1249 -0.728967249393463
1250 -0.747312963008881
1251 -0.766909301280975
1252 -0.787659883499146
1253 -0.80944150686264
1254 -0.832102298736572
1255 -0.855460464954376
1256 -0.879303872585297
1257 -0.903390884399414
1258 -0.927452266216278
1259 -0.951195240020752
1260 -0.974308907985687
1261 -0.996471762657166
1262 -1.01736080646515
1263 -1.03666186332703
1264 -1.05408072471619
1265 -1.0693541765213
1266 -1.08225989341736
1267 -1.09262454509735
1268 -1.10032904148102
1269 -1.10531044006348
1270 -1.10756063461304
1271 -1.10712099075317
1272 -1.10407495498657
1273 -1.09853851795197
1274 -1.09065008163452
1275 -1.08056044578552
1276 -1.06842410564423
1277 -1.0543931722641
1278 -1.03861308097839
1279 -1.02122092247009
1280 -1.00234639644623
1281 -0.982113659381866
1282 -0.960645079612732
1283 -0.938065052032471
1284 -0.914503335952759
1285 -0.890098094940186
1286 -0.864997565746307
1287 -0.839360535144806
1288 -0.813355565071106
1289 -0.787159085273743
1290 -0.760952532291412
1291 -0.734918773174286
1292 -0.709238588809967
1293 -0.684086680412292
1294 -0.659628570079803
1295 -0.636017262935638
1296 -0.613391101360321
1297 -0.591872036457062
1298 -0.571564435958862
1299 -0.552554726600647
1300 -0.534911394119263
1301 -0.518685579299927
1302 -0.503911852836609
1303 -0.490609377622604
1304 -0.478783160448074
1305 -0.468425452709198
1306 -0.459517151117325
1307 -0.452029258012772
1308 -0.445924252271652
1309 -0.441157519817352
1310 -0.437678635120392
1311 -0.435432821512222
1312 -0.434362262487411
1313 -0.434407621622086
1314 -0.435509622097015
1315 -0.437610626220703
1316 -0.44065660238266
1317 -0.444599092006683
1318 -0.449397355318069
1319 -0.455020666122437
1320 -0.461450695991516
1321 -0.468683987855911
1322 -0.476734101772308
1323 -0.485633850097656
1324 -0.495437145233154
1325 -0.506220400333405
1326 -0.518083572387695
1327 -0.53115040063858
1328 -0.545568227767944
1329 -0.561506986618042
1330 -0.57915735244751
1331 -0.598728001117706
1332 -0.620441675186157
1333 -0.644529938697815
1334 -0.671226143836975
1335 -0.700756371021271
1336 -0.733327269554138
1337 -0.769110858440399
1338 -0.80822479724884
1339 -0.8507080078125
1340 -0.896490573883057
1341 -0.945358872413635
1342 -0.996915996074677
1343 -1.05054020881653
1344 -1.10534632205963
1345 -1.16015589237213
1346 -1.21348786354065
1347 -1.26357924938202
1348 -1.30816149711609
1349 -1.34523057937622
1350 -1.37334084510803
1351 -1.39121747016907
1352 -1.39786958694458
1353 -1.39271402359009
1354 -1.37577140331268
1355 -1.34774625301361
1356 -1.30995988845825
1357 -1.26419997215271
1358 -1.21251881122589
1359 -1.15702080726624
1360 -1.09967768192291
1361 -1.042196393013
1362 -0.98594731092453
1363 -0.931947112083435
1364 -0.880881607532501
1365 -0.83315235376358
1366 -0.788933336734772
1367 -0.748227477073669
1368 -0.710917234420776
1369 -0.676806628704071
1370 -0.645654141902924
1371 -0.617197632789612
1372 -0.591171681880951
1373 -0.567320048809052
1374 -0.545403301715851
1375 -0.525203585624695
1376 -0.506527006626129
1377 -0.489204466342926
1378 -0.47309136390686
1379 -0.458066642284393
1380 -0.444031268358231
1381 -0.430906683206558
1382 -0.418632954359055
1383 -0.407167047262192
1384 -0.396481066942215
1385 -0.386560797691345
1386 -0.377404242753983
1387 -0.369020402431488
1388 -0.36142835021019
1389 -0.354656428098679
1390 -0.348741739988327
1391 -0.343729794025421
1392 -0.339674383401871
1393 -0.336637735366821
1394 -0.334690779447556
1395 -0.333913624286652
1396 -0.334396064281464
1397 -0.336238294839859
1398 -0.339551627635956
1399 -0.344459116458893
1400 -0.351096093654633
1401 -0.359610348939896
1402 -0.370161890983582
1403 -0.382921993732452
1404 -0.398071080446243
1405 -0.415795296430588
1406 -0.436281114816666
1407 -0.459707260131836
1408 -0.486233532428741
1409 -0.515985786914825
1410 -0.549036502838135
1411 -0.585380792617798
1412 -0.624157130718231
1413 -0.664679050445557
1414 -0.706886887550354
1415 -0.750673115253448
1416 -0.795871794223785
1417 -0.842247009277344
1418 -0.889481008052826
1419 -0.937163054943085
1420 -0.984779477119446
1421 -1.03170716762543
1422 -1.07721197605133
1423 -1.12045395374298
1424 -1.16053080558777
1425 -1.1966187953949
1426 -1.22805488109589
1427 -1.25437581539154
1428 -1.27532863616943
1429 -1.29085040092468
1430 -1.30102014541626
1431 -1.30599558353424
1432 -1.30594682693481
1433 -1.30100297927856
1434 -1.29122090339661
1435 -1.27658331394196
1436 -1.25702393054962
1437 -1.23247492313385
1438 -1.20292627811432
1439 -1.16848468780518
1440 -1.12941944599152
1441 -1.08618688583374
1442 -1.03942728042603
1443 -0.989936351776123
1444 -0.938615679740906
1445 -0.886412441730499
1446 -0.834258258342743
1447 -0.783016085624695
1448 -0.733441174030304
1449 -0.686157941818237
1450 -0.641652345657349
1451 -0.600276708602905
1452 -0.562263369560242
1453 -0.527743101119995
1454 -0.496765673160553
1455 -0.469319850206375
1456 -0.445351630449295
1457 -0.424779891967773
1458 -0.407509356737137
1459 -0.393440753221512
1460 -0.382478654384613
1461 -0.374537259340286
1462 -0.369544506072998
1463 -0.367444634437561
1464 -0.368199706077576
1465 -0.371790021657944
1466 -0.378213673830032
1467 -0.387485027313232
1468 -0.399632304906845
1469 -0.414693832397461
1470 -0.432712972164154
1471 -0.453731030225754
1472 -0.477778166532516
1473 -0.50486147403717
1474 -0.534950077533722
1475 -0.566458821296692
1476 -0.598365604877472
1477 -0.630601584911346
1478 -0.6630739569664
1479 -0.695663630962372
1480 -0.728223145008087
1481 -0.760574698448181
1482 -0.792509257793427
1483 -0.823785960674286
1484 -0.854133069515228
1485 -0.883250117301941
1486 -0.910811841487885
1487 -0.936473906040192
1488 -0.959880590438843
1489 -0.980674564838409
1490 -0.998508095741272
1491 -1.01305592060089
1492 -1.0240284204483
1493 -1.03118479251862
1494 -1.0343451499939
1495 -1.03340017795563
1496 -1.02831828594208
1497 -1.01914846897125
1498 -1.00601935386658
1499 -0.989180982112885
1500 -0.969023048877716
1501 -0.946050941944122
1502 -0.920853018760681
1503 -0.894063830375671
1504 -0.866327404975891
1505 -0.838263928890228
1506 -0.810443043708801
1507 -0.78336489200592
1508 -0.757448852062225
1509 -0.733029365539551
1510 -0.710357546806335
1511 -0.689606845378876
1512 -0.67088121175766
1513 -0.654224693775177
1514 -0.639630973339081
1515 -0.627052843570709
1516 -0.616410732269287
1517 -0.607600271701813
1518 -0.600499033927917
1519 -0.594972193241119
1520 -0.590877592563629
1521 -0.588070213794708
1522 -0.586406171321869
1523 -0.585746586322784
1524 -0.585960865020752
1525 -0.586930155754089
1526 -0.588550448417664
1527 -0.59073543548584
1528 -0.593419015407562
1529 -0.596557259559631
1530 -0.600129902362823
1531 -0.604141235351562
1532 -0.608619868755341
1533 -0.613617956638336
1534 -0.619209468364716
1535 -0.625487625598907
1536 -0.632561504840851
1537 -0.640551924705505
1538 -0.649586617946625
1539 -0.659794926643372
1540 -0.67130172252655
1541 -0.684220969676971
1542 -0.698648452758789
1543 -0.71465402841568
1544 -0.732273459434509
1545 -0.75149929523468
1546 -0.772271871566772
1547 -0.794470012187958
1548 -0.817902326583862
1549 -0.842300117015839
1550 -0.867312490940094
1551 -0.892505943775177
1552 -0.917368769645691
1553 -0.941323339939117
1554 -0.963745892047882
1555 -0.983981490135193
1556 -1.00143110752106
1557 -1.01574456691742
1558 -1.02660119533539
1559 -1.03372371196747
1560 -1.0369518995285
1561 -1.03629159927368
1562 -1.03191602230072
1563 -1.02415382862091
1564 -1.01346325874329
1565 -1.00039541721344
1566 -0.985552430152893
1567 -0.96954482793808
1568 -0.952953100204468
1569 -0.93629664182663
1570 -0.9200119972229
1571 -0.90444016456604
1572 -0.889822483062744
1573 -0.876303434371948
1574 -0.863938212394714
1575 -0.852703928947449
1576 -0.842512726783752
1577 -0.833225786685944
1578 -0.824667572975159
1579 -0.816639840602875
1580 -0.80893474817276
1581 -0.801347315311432
1582 -0.793686509132385
1583 -0.785785019397736
1584 -0.777507305145264
1585 -0.768755793571472
1586 -0.759474754333496
1587 -0.749652445316315
1588 -0.739320456981659
1589 -0.728551626205444
1590 -0.717455804347992
1591 -0.706174373626709
1592 -0.694874107837677
1593 -0.683740258216858
1594 -0.672970116138458
1595 -0.662766635417938
1596 -0.653333127498627
1597 -0.644868552684784
1598 -0.63756388425827
1599 -0.631599426269531
1600 -0.627142727375031
1601 -0.62434709072113
1602 -0.623350441455841
1603 -0.624274075031281
1604 -0.6272212266922
1605 -0.632274925708771
1606 -0.639495372772217
1607 -0.648915767669678
1608 -0.66053718328476
1609 -0.67432165145874
1610 -0.690184056758881
1611 -0.707982301712036
1612 -0.727506637573242
1613 -0.748468458652496
1614 -0.770489811897278
1615 -0.792269825935364
1616 -0.813196122646332
1617 -0.83307683467865
1618 -0.851711273193359
1619 -0.868893265724182
1620 -0.884415447711945
1621 -0.898074090480804
1622 -0.909674465656281
1623 -0.919036388397217
1624 -0.92600005865097
1625 -0.930431604385376
1626 -0.932227969169617
1627 -0.931321024894714
1628 -0.927691996097565
1629 -0.921446025371552
1630 -0.912810862064362
1631 -0.902125716209412
1632 -0.889820396900177
1633 -0.876386523246765
1634 -0.862344861030579
1635 -0.848212003707886
1636 -0.834470152854919
1637 -0.821542143821716
1638 -0.809773743152618
1639 -0.799423038959503
1640 -0.790656268596649
1641 -0.783549606800079
1642 -0.778094947338104
1643 -0.774208545684814
1644 -0.771742105484009
1645 -0.77049458026886
1646 -0.770225167274475
1647 -0.770666718482971
1648 -0.771539151668549
1649 -0.772563278675079
1650 -0.773474216461182
1651 -0.774034023284912
1652 -0.774043083190918
1653 -0.773349940776825
1654 -0.771858334541321
1655 -0.769531667232513
1656 -0.766394078731537
1657 -0.762528538703918
1658 -0.758071660995483
1659 -0.753206193447113
1660 -0.748151838779449
1661 -0.74315470457077
1662 -0.738476634025574
1663 -0.734384953975677
1664 -0.731142997741699
1665 -0.729001641273499
1666 -0.728192090988159
1667 -0.728919863700867
1668 -0.7313591837883
1669 -0.735648453235626
1670 -0.741885185241699
1671 -0.750121235847473
1672 -0.760357260704041
1673 -0.77253657579422
1674 -0.786538302898407
1675 -0.802170395851135
1676 -0.819162368774414
1677 -0.83715957403183
1678 -0.855719089508057
1679 -0.874309897422791
1680 -0.891673624515533
1681 -0.907037973403931
1682 -0.920192778110504
1683 -0.930943965911865
1684 -0.939120173454285
1685 -0.944579124450684
1686 -0.947213172912598
1687 -0.946954190731049
1688 -0.943776667118073
1689 -0.937699556350708
1690 -0.928785979747772
1691 -0.917141437530518
1692 -0.902913451194763
1693 -0.886343359947205
1694 -0.867750883102417
1695 -0.847517311573029
1696 -0.826065897941589
1697 -0.803840458393097
1698 -0.781284987926483
1699 -0.758825778961182
1700 -0.736856698989868
1701 -0.715728759765625
1702 -0.695743680000305
1703 -0.677151143550873
1704 -0.660149097442627
1705 -0.644886493682861
1706 -0.631467461585999
1707 -0.619956314563751
1708 -0.610382795333862
1709 -0.602747619152069
1710 -0.597027122974396
1711 -0.593177735805511
1712 -0.591139853000641
1713 -0.590840935707092
1714 -0.592198312282562
1715 -0.595121264457703
1716 -0.599513173103333
1717 -0.605272948741913
1718 -0.612296760082245
1719 -0.620479226112366
1720 -0.629715204238892
1721 -0.639901041984558
1722 -0.650936424732208
1723 -0.662725865840912
1724 -0.675180733203888
1725 -0.688220739364624
1726 -0.701775789260864
1727 -0.715787291526794
1728 -0.730209350585938
1729 -0.745009303092957
1730 -0.76016765832901
1731 -0.77567720413208
1732 -0.791541159152985
1733 -0.807770371437073
1734 -0.82437926530838
1735 -0.841380715370178
1736 -0.858779728412628
1737 -0.876566052436829
1738 -0.894706010818481
1739 -0.913133442401886
1740 -0.931740939617157
1741 -0.950370907783508
1742 -0.968808174133301
1743 -0.986774325370789
1744 -1.00392556190491
1745 -1.01985490322113
1746 -1.03409993648529
1747 -1.04615747928619
1748 -1.05550575256348
1749 -1.06163311004639
1750 -1.06407284736633
1751 -1.06244087219238
1752 -1.05647301673889
1753 -1.04605650901794
1754 -1.03125143051147
1755 -1.01229870319366
1756 -0.989611506462097
1757 -0.963751494884491
1758 -0.935392200946808
1759 -0.905274033546448
1760 -0.8741574883461
1761 -0.842779397964478
1762 -0.811816513538361
1763 -0.781859636306763
1764 -0.753398060798645
1765 -0.726813912391663
1766 -0.702384769916534
1767 -0.680291712284088
1768 -0.66063117980957
1769 -0.643428146839142
1770 -0.628649532794952
1771 -0.616216957569122
1772 -0.606017887592316
1773 -0.597915530204773
1774 -0.591756761074066
1775 -0.587378859519958
1776 -0.584614872932434
1777 -0.583298146724701
1778 -0.583265781402588
1779 -0.584361612796783
1780 -0.586438715457916
1781 -0.589361548423767
1782 -0.593007802963257
1783 -0.597270011901855
1784 -0.602056980133057
1785 -0.607294857501984
1786 -0.612928152084351
1787 -0.618920087814331
1788 -0.625253200531006
1789 -0.631928980350494
1790 -0.638967514038086
1791 -0.646406650543213
1792 -0.654300808906555
1793 -0.662719249725342
1794 -0.671744048595428
1795 -0.681467592716217
1796 -0.691989779472351
1797 -0.703414618968964
1798 -0.715846300125122
1799 -0.729384779930115
1800 -0.744120717048645
1801 -0.760129451751709
1802 -0.777464389801025
1803 -0.796149075031281
1804 -0.816168785095215
1805 -0.837460696697235
1806 -0.859903752803802
1807 -0.883308112621307
1808 -0.907404780387878
1809 -0.931837141513824
1810 -0.956155002117157
1811 -0.979813575744629
1812 -1.0021790266037
1813 -1.02254331111908
1814 -1.04014909267426
1815 -1.05412948131561
1816 -1.06400108337402
1817 -1.06948435306549
1818 -1.07037818431854
1819 -1.06657230854034
1820 -1.05805468559265
1821 -1.0449138879776
1822 -1.02740490436554
1823 -1.00597989559174
1824 -0.981241345405579
1825 -0.95390260219574
1826 -0.924741506576538
1827 -0.894552528858185
1828 -0.864102482795715
1829 -0.834094226360321
1830 -0.805140435695648
1831 -0.777747929096222
1832 -0.752312183380127
1833 -0.729119181632996
1834 -0.708353459835052
1835 -0.690109610557556
1836 -0.67440527677536
1837 -0.661194860935211
1838 -0.650382280349731
1839 -0.641832768917084
1840 -0.635383307933807
1841 -0.630851566791534
1842 -0.628043591976166
1843 -0.626760363578796
1844 -0.626803398132324
1845 -0.627979636192322
1846 -0.630105376243591
1847 -0.633010029792786
1848 -0.636539101600647
1849 -0.640556752681732
1850 -0.644947588443756
1851 -0.64961838722229
1852 -0.654498815536499
1853 -0.659541666507721
1854 -0.664722681045532
1855 -0.670039534568787
1856 -0.67551052570343
1857 -0.681172549724579
1858 -0.687078714370728
1859 -0.69329571723938
1860 -0.69990062713623
1861 -0.706977784633636
1862 -0.714614987373352
1863 -0.722899913787842
1864 -0.731916189193726
1865 -0.741738975048065
1866 -0.75243079662323
1867 -0.764036536216736
1868 -0.776578485965729
1869 -0.790050864219666
1870 -0.80441415309906
1871 -0.819589138031006
1872 -0.835451304912567
1873 -0.85182511806488
1874 -0.86847972869873
1875 -0.885125815868378
1876 -0.901415169239044
1877 -0.916943252086639
1878 -0.931256413459778
1879 -0.943864285945892
1880 -0.954257786273956
1881 -0.961952328681946
1882 -0.966693818569183
1883 -0.968353033065796
1884 -0.966846287250519
1885 -0.962139308452606
1886 -0.954249441623688
1887 -0.943245410919189
1888 -0.929244756698608
1889 -0.91252738237381
1890 -0.893475472927094
1891 -0.872550666332245
1892 -0.850269854068756
1893 -0.82717889547348
1894 -0.803826153278351
1895 -0.780738592147827
1896 -0.758402347564697
1897 -0.737248122692108
1898 -0.717642366886139
1899 -0.699883222579956
1900 -0.684200704097748
1901 -0.670760154724121
1902 -0.659667670726776
1903 -0.650976777076721
1904 -0.644695281982422
1905 -0.640792071819305
1906 -0.639203369617462
1907 -0.639837920665741
1908 -0.642581582069397
1909 -0.647301197052002
1910 -0.653847396373749
1911 -0.662057220935822
1912 -0.671756148338318
1913 -0.682760119438171
1914 -0.694877326488495
1915 -0.707910418510437
1916 -0.721658825874329
1917 -0.735921442508698
1918 -0.750499784946442
1919 -0.76520162820816
1920 -0.779844760894775
1921 -0.79426097869873
1922 -0.808300375938416
1923 -0.821834862232208
1924 -0.834761679172516
1925 -0.847005784511566
1926 -0.858521342277527
1927 -0.86929178237915
1928 -0.879328608512878
1929 -0.888668596744537
1930 -0.897369563579559
1931 -0.905504703521729
1932 -0.913155794143677
1933 -0.920405626296997
1934 -0.927329540252686
1935 -0.933986961841583
1936 -0.940413177013397
1937 -0.946611046791077
1938 -0.952544271945953
1939 -0.958131372928619
1940 -0.963241457939148
1941 -0.967692196369171
1942 -0.971250355243683
1943 -0.973635315895081
1944 -0.974525988101959
1945 -0.973571538925171
1946 -0.97040593624115
1947 -0.964666128158569
1948 -0.955909490585327
1949 -0.944119036197662
1950 -0.929464936256409
1951 -0.912157773971558
1952 -0.892440736293793
1953 -0.870580792427063
1954 -0.846859693527222
1955 -0.8215651512146
1956 -0.794982552528381
1957 -0.767387747764587
1958 -0.739041328430176
1959 -0.710184037685394
1960 -0.681115865707397
1961 -0.652154147624969
1962 -0.623612701892853
1963 -0.595794141292572
1964 -0.568982481956482
1965 -0.543437004089355
1966 -0.519387602806091
1967 -0.497031629085541
1968 -0.476532369852066
1969 -0.458019226789474
1970 -0.44158923625946
1971 -0.427309781312943
1972 -0.415222257375717
1973 -0.405346095561981
1974 -0.397683203220367
1975 -0.392222285270691
1976 -0.388942897319794
1977 -0.387819141149521
1978 -0.388822853565216
1979 -0.391926318407059
1980 -0.397104322910309
1981 -0.404335647821426
1982 -0.413604259490967
1983 -0.424899756908417
1984 -0.438217580318451
1985 -0.453558713197708
1986 -0.470928996801376
1987 -0.490338116884232
1988 -0.511798143386841
1989 -0.535321652889252
1990 -0.560919642448425
1991 -0.588598728179932
1992 -0.618358135223389
1993 -0.650186121463776
1994 -0.684056043624878
1995 -0.719921886920929
1996 -0.757713437080383
1997 -0.797331035137177
1998 -0.838640153408051
1999 -0.881465792655945
};

\nextgroupplot[
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-99.95, xmax=2098.95,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ymajorgrids,
ymin=-2, ymax=2,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color0]
table {%
0 1.22055864334106
1 1.42348766326904
2 1.61081075668335
3 1.76617586612701
4 1.85739946365356
5 1.86542785167694
6 1.80395019054413
7 1.70945572853088
8 1.61131060123444
9 1.52104318141937
10 1.44168424606323
11 1.37367141246796
12 1.31559598445892
13 1.26487016677856
14 1.21846354007721
15 1.17341470718384
16 1.12723064422607
17 1.07816624641418
18 1.0253472328186
19 0.968724608421326
20 0.908896744251251
21 0.846864521503448
22 0.78379225730896
23 0.720820844173431
24 0.658949911594391
25 0.598981082439423
26 0.541505515575409
27 0.486917823553085
28 0.435443162918091
29 0.387168854475021
30 0.342074900865555
31 0.300061047077179
32 0.260969400405884
33 0.224602431058884
34 0.190736994147301
35 0.159134775400162
36 0.129549816250801
37 0.101733818650246
38 0.0754397064447403
39 0.0504239350557327
40 0.0264478977769613
41 0.00327883893623948
42 -0.019309414550662
43 -0.0415356084704399
44 -0.0636097490787506
45 -0.0857309922575951
46 -0.108084306120872
47 -0.130835443735123
48 -0.154123783111572
49 -0.178052514791489
50 -0.202675893902779
51 -0.227983430027962
52 -0.253881573677063
53 -0.280174434185028
54 -0.306546151638031
55 -0.332549810409546
56 -0.357608497142792
57 -0.381035447120667
58 -0.402078419923782
59 -0.419988572597504
60 -0.434106737375259
61 -0.443951070308685
62 -0.449284881353378
63 -0.450145781040192
64 -0.446828603744507
65 -0.4398293197155
66 -0.429768204689026
67 -0.417312741279602
68 -0.403114855289459
69 -0.387768268585205
70 -0.371785581111908
71 -0.355590224266052
72 -0.339518815279007
73 -0.323829084634781
74 -0.308710753917694
75 -0.294297009706497
76 -0.28067535161972
77 -0.267897397279739
78 -0.255987286567688
79 -0.244948506355286
80 -0.23476967215538
81 -0.225428938865662
82 -0.216897547245026
83 -0.20914252102375
84 -0.202128738164902
85 -0.195820450782776
86 -0.190182477235794
87 -0.185180962085724
88 -0.180783987045288
89 -0.176961958408356
90 -0.173687890172005
91 -0.170937538146973
92 -0.168689534068108
93 -0.166925400495529
94 -0.165629610419273
95 -0.164789542555809
96 -0.16439551115036
97 -0.164440751075745
98 -0.164921402931213
99 -0.165836498141289
100 -0.167187988758087
101 -0.168980702757835
102 -0.171222373843193
103 -0.173923566937447
104 -0.177097618579865
105 -0.180760502815247
106 -0.184930592775345
107 -0.189628347754478
108 -0.194875732064247
109 -0.200695514678955
110 -0.207110285758972
111 -0.214141175150871
112 -0.221806526184082
113 -0.230120539665222
114 -0.239092648029327
115 -0.248728379607201
116 -0.259033381938934
117 -0.270022392272949
118 -0.281734943389893
119 -0.294257432222366
120 -0.307746231555939
121 -0.322438359260559
122 -0.338629543781281
123 -0.356604248285294
124 -0.37652787566185
125 -0.398349106311798
126 -0.421775788068771
127 -0.446349710226059
128 -0.471578985452652
129 -0.497054547071457
130 -0.522506713867188
131 -0.547806739807129
132 -0.572942972183228
133 -0.597993552684784
134 -0.62310391664505
135 -0.648470342159271
136 -0.674327850341797
137 -0.700940608978271
138 -0.728593349456787
139 -0.757581353187561
140 -0.788197994232178
141 -0.820717811584473
142 -0.855373561382294
143 -0.8923259973526
144 -0.931625604629517
145 -0.97316563129425
146 -1.01662874221802
147 -1.06143081188202
148 -1.1066700220108
149 -1.15109395980835
150 -1.19310164451599
151 -1.23079895973206
152 -1.26212310791016
153 -1.28503668308258
154 -1.29777264595032
155 -1.29908359050751
156 -1.28843474388123
157 -1.26608407497406
158 -1.23302602767944
159 -1.19081830978394
160 -1.14134669303894
161 -1.08659076690674
162 -1.02843618392944
163 -0.96855217218399
164 -0.908331096172333
165 -0.848874866962433
166 -0.791012108325958
167 -0.735330820083618
168 -0.682217836380005
169 -0.631897866725922
170 -0.584469318389893
171 -0.539934992790222
172 -0.498227685689926
173 -0.459230542182922
174 -0.422793209552765
175 -0.388744026422501
176 -0.356899350881577
177 -0.327070295810699
178 -0.299067676067352
179 -0.272705435752869
180 -0.247803077101707
181 -0.224187269806862
182 -0.20169298350811
183 -0.180164352059364
184 -0.159455478191376
185 -0.139431178569794
186 -0.119968108832836
187 -0.100956097245216
188 -0.0822999998927116
189 -0.0639220625162125
190 -0.0457648560404778
191 -0.0277946628630161
192 -0.0100052105262876
193 0.0075787054374814
194 0.024898262694478
195 0.0418590940535069
196 0.0583322905004025
197 0.0741588547825813
198 0.0891583785414696
199 0.103142112493515
200 0.115929573774338
201 0.12736676633358
202 0.137343287467957
203 0.145805194973946
204 0.152761474251747
205 0.158283039927483
206 0.162495315074921
207 0.165566384792328
208 0.167693287134171
209 0.169088840484619
210 0.169970452785492
211 0.170551583170891
212 0.171035945415497
213 0.171613857150078
214 0.172460436820984
215 0.173734828829765
216 0.175580158829689
217 0.178123772144318
218 0.181477457284927
219 0.185737535357475
220 0.190984904766083
221 0.197284832596779
222 0.204686895012856
223 0.213224992156029
224 0.222917750477791
225 0.233769476413727
226 0.245771691203117
227 0.258905410766602
228 0.273143917322159
229 0.288456082344055
230 0.304809808731079
231 0.322175353765488
232 0.340528309345245
233 0.359851747751236
234 0.380137801170349
235 0.401387989521027
236 0.423612862825394
237 0.446830421686172
238 0.471063762903214
239 0.49633800983429
240 0.522676229476929
241 0.550094842910767
242 0.578598260879517
243 0.608172953128815
244 0.638780772686005
245 0.670352041721344
246 0.702778100967407
247 0.735903918743134
248 0.769521236419678
249 0.803362488746643
250 0.837096750736237
251 0.87032812833786
252 0.902598202228546
253 0.933392822742462
254 0.962154626846313
255 0.988301396369934
256 1.01124954223633
257 1.03044199943542
258 1.0453782081604
259 1.05564320087433
260 1.06093239784241
261 1.06106948852539
262 1.05601441860199
263 1.04586124420166
264 1.0308256149292
265 1.01122426986694
266 0.987449645996094
267 0.959941923618317
268 0.929162383079529
269 0.895570158958435
270 0.859603703022003
271 0.821667730808258
272 0.782125890254974
273 0.741297841072083
274 0.699460387229919
275 0.65685099363327
276 0.61367279291153
277 0.570099592208862
278 0.526280164718628
279 0.48234087228775
280 0.4383864402771
281 0.394498735666275
282 0.350734055042267
283 0.30711904168129
284 0.263646483421326
285 0.220271080732346
286 0.176905930042267
287 0.133419960737228
288 0.0896365344524384
289 0.0453332886099815
290 0.000243312941165641
291 -0.0459419600665569
292 -0.0935680419206619
293 -0.143009603023529
294 -0.194658800959587
295 -0.248907893896103
296 -0.306123673915863
297 -0.366611123085022
298 -0.430563122034073
299 -0.497993171215057
300 -0.56865006685257
301 -0.641916513442993
302 -0.716700375080109
303 -0.791337966918945
304 -0.863541424274445
305 -0.930434465408325
306 -0.988722920417786
307 -1.0350261926651
308 -1.06634545326233
309 -1.08057284355164
310 -1.07688701152802
311 -1.0558899641037
312 -1.01942849159241
313 -0.970178961753845
314 -0.911155045032501
315 -0.845291078090668
316 -0.775173962116241
317 -0.702921390533447
318 -0.63016551733017
319 -0.558096945285797
320 -0.487535893917084
321 -0.419009476900101
322 -0.352824479341507
323 -0.289130389690399
324 -0.227971881628036
325 -0.169330716133118
326 -0.113158501684666
327 -0.0594016090035439
328 -0.0080193942412734
329 0.0410033874213696
330 0.0876490548253059
331 0.131863906979561
332 0.173559203743935
333 0.212615564465523
334 0.248890399932861
335 0.282227754592896
336 0.312469363212585
337 0.339466363191605
338 0.363090127706528
339 0.383241266012192
340 0.399855822324753
341 0.412907838821411
342 0.422408163547516
343 0.428399264812469
344 0.430946469306946
345 0.430126368999481
346 0.426013141870499
347 0.418663531541824
348 0.408101797103882
349 0.394305527210236
350 0.377194136381149
351 0.356622248888016
352 0.332381755113602
353 0.304217994213104
354 0.271867305040359
355 0.235124886035919
356 0.193949639797211
357 0.148603349924088
358 0.0998009070754051
359 0.0488154254853725
360 -0.00254447315819561
361 -0.0521527118980885
362 -0.0979537442326546
363 -0.138359844684601
364 -0.172448948025703
365 -0.199884846806526
366 -0.220677852630615
367 -0.234962776303291
368 -0.242879241704941
369 -0.244542971253395
370 -0.240069597959518
371 -0.229618653655052
372 -0.213433548808098
373 -0.191859722137451
374 -0.165333122014999
375 -0.134342506527901
376 -0.0993776172399521
377 -0.0608777739107609
378 -0.0191919691860676
379 0.0254451893270016
380 0.0729217156767845
381 0.123243600130081
382 0.176520109176636
383 0.232940852642059
384 0.292744904756546
385 0.356181085109711
386 0.423457264900208
387 0.494675904512405
388 0.569754064083099
389 0.648327469825745
390 0.729643166065216
391 0.812452912330627
392 0.894929885864258
393 0.974644720554352
394 1.04864370822906
395 1.11366832256317
396 1.16652393341064
397 1.20455133914948
398 1.22608757019043
399 1.23076915740967
400 1.21956408023834
401 1.1945241689682
402 1.15836012363434
403 1.11399245262146
404 1.06419622898102
405 1.01138544082642
406 0.95752340555191
407 0.904118061065674
408 0.852266132831573
409 0.802717089653015
410 0.755940914154053
411 0.712190568447113
412 0.671555757522583
413 0.634006679058075
414 0.599428713321686
415 0.567648768424988
416 0.538455426692963
417 0.511613368988037
418 0.486873805522919
419 0.463981628417969
420 0.44268012046814
421 0.422713875770569
422 0.403830230236053
423 0.385779798030853
424 0.368316292762756
425 0.351195722818375
426 0.334175556898117
427 0.317013442516327
428 0.299466192722321
429 0.281288802623749
430 0.262234002351761
431 0.242052346467972
432 0.220493137836456
433 0.197306737303734
434 0.172248288989067
435 0.145083382725716
436 0.115596026182175
437 0.0835988521575928
438 0.0489457547664642
439 0.0115463128313422
440 -0.028618760406971
441 -0.0714827626943588
442 -0.116880521178246
443 -0.164540410041809
444 -0.214082792401314
445 -0.265026181936264
446 -0.316801220178604
447 -0.368771553039551
448 -0.420259356498718
449 -0.470573514699936
450 -0.519037842750549
451 -0.565017998218536
452 -0.607946276664734
453 -0.647343218326569
454 -0.68283611536026
455 -0.714172899723053
456 -0.741231083869934
457 -0.764020264148712
458 -0.782677710056305
459 -0.797457098960876
460 -0.808711528778076
461 -0.816871821880341
462 -0.822422623634338
463 -0.825877845287323
464 -0.827757060527802
465 -0.828564345836639
466 -0.82876980304718
467 -0.828794300556183
468 -0.828996539115906
469 -0.82966274023056
470 -0.830998003482819
471 -0.833119094371796
472 -0.836048662662506
473 -0.839711010456085
474 -0.843930065631866
475 -0.848430931568146
476 -0.852845847606659
477 -0.856726825237274
478 -0.859565913677216
479 -0.860824167728424
480 -0.859968841075897
481 -0.856516301631927
482 -0.850077509880066
483 -0.840399205684662
484 -0.82739531993866
485 -0.81116247177124
486 -0.791976153850555
487 -0.770268023014069
488 -0.746587872505188
489 -0.721556723117828
490 -0.69581812620163
491 -0.669994294643402
492 -0.644650876522064
493 -0.620272099971771
494 -0.59724622964859
495 -0.57585883140564
496 -0.556292057037354
497 -0.538627326488495
498 -0.52284961938858
499 -0.508852243423462
500 -0.496441632509232
501 -0.485342860221863
502 -0.475206792354584
503 -0.465621173381805
504 -0.456127434968948
505 -0.446245461702347
506 -0.435506612062454
507 -0.423493504524231
508 -0.409881472587585
509 -0.39447408914566
510 -0.377224385738373
511 -0.358235239982605
512 -0.337738454341888
513 -0.316057324409485
514 -0.293562352657318
515 -0.270629614591599
516 -0.24760839343071
517 -0.224800691008568
518 -0.202451467514038
519 -0.180747047066689
520 -0.159818902611732
521 -0.139750227332115
522 -0.120583578944206
523 -0.102328464388847
524 -0.0849682614207268
525 -0.0684661492705345
526 -0.0527699813246727
527 -0.0378161668777466
528 -0.0235326010733843
529 -0.00984082370996475
530 0.00334248412400484
531 0.0161046143621206
532 0.0285363253206015
533 0.0407317951321602
534 0.0527888536453247
535 0.0648094862699509
536 0.0769006013870239
537 0.0891749858856201
538 0.101752430200577
539 0.114761114120483
540 0.128339052200317
541 0.142635777592659
542 0.157814085483551
543 0.174051955342293
544 0.191544428467751
545 0.210505530238152
546 0.231169953942299
547 0.253794372081757
548 0.278658121824265
549 0.306062698364258
550 0.336329579353333
551 0.369795501232147
552 0.406803816556931
553 0.447690814733505
554 0.492764800786972
555 0.542275726795197
556 0.59637326002121
557 0.655051171779633
558 0.718077540397644
559 0.784912884235382
560 0.854623675346375
561 0.925805807113647
562 0.996542155742645
563 1.06442606449127
564 1.12668442726135
565 1.18041932582855
566 1.22295701503754
567 1.25224208831787
568 1.26717483997345
569 1.26778399944305
570 1.25517356395721
571 1.23127043247223
572 1.1984658241272
573 1.15926420688629
574 1.11601555347443
575 1.07075417041779
576 1.0251305103302
577 0.980405509471893
578 0.937480390071869
579 0.896941781044006
580 0.859109044075012
581 0.824077665805817
582 0.791756391525269
583 0.761899173259735
584 0.73413497209549
585 0.708000421524048
586 0.682980239391327
587 0.65856009721756
588 0.634291052818298
589 0.609857976436615
590 0.585134983062744
591 0.560207009315491
592 0.535343647003174
593 0.51092928647995
594 0.487373948097229
595 0.465036511421204
596 0.44417941570282
597 0.42495658993721
598 0.407423734664917
599 0.391558915376663
600 0.37728488445282
601 0.364489078521729
602 0.353039652109146
603 0.342797517776489
604 0.333624809980392
605 0.325390577316284
606 0.317974150180817
607 0.311266988515854
608 0.305173337459564
609 0.299610018730164
610 0.294505894184113
611 0.28980079293251
612 0.285444498062134
613 0.281395524740219
614 0.277620047330856
615 0.274090796709061
616 0.270786046981812
617 0.267688781023026
618 0.264785915613174
619 0.26206761598587
620 0.259526699781418
621 0.257158219814301
622 0.254958987236023
623 0.252927273511887
624 0.251062542200089
625 0.249365225434303
626 0.247836515307426
627 0.246478274464607
628 0.245292901992798
629 0.244283244013786
630 0.243452578783035
631 0.242804512381554
632 0.24234302341938
633 0.242072403430939
634 0.241997271776199
635 0.242122605443001
636 0.242453709244728
637 0.242996290326118
638 0.2437564432621
639 0.244740724563599
640 0.245956182479858
641 0.247410401701927
642 0.2491115629673
643 0.251068472862244
644 0.253290712833405
645 0.255788624286652
646 0.258573442697525
647 0.261657416820526
648 0.265053868293762
649 0.268777310848236
650 0.272843658924103
651 0.277270346879959
652 0.282076478004456
653 0.287283062934875
654 0.292913287878036
655 0.29899275302887
656 0.305549770593643
657 0.312615782022476
658 0.320225715637207
659 0.328418523073196
660 0.33723771572113
661 0.346731960773468
662 0.356955856084824
663 0.367970705032349
664 0.379845380783081
665 0.392657369375229
666 0.406493693590164
667 0.421451956033707
668 0.437641233205795
669 0.455182790756226
670 0.474210202693939
671 0.494868814945221
672 0.517314016819
673 0.541707515716553
674 0.568211078643799
675 0.596976816654205
676 0.628132700920105
677 0.66176301240921
678 0.697882950305939
679 0.736408948898315
680 0.777126550674438
681 0.819661796092987
682 0.863462507724762
683 0.907798528671265
684 0.951786398887634
685 0.994440019130707
686 1.03473997116089
687 1.0717077255249
688 1.10446965694427
689 1.13229978084564
690 1.15463995933533
691 1.17110192775726
692 1.18146002292633
693 1.18564069271088
694 1.18371200561523
695 1.17587292194366
696 1.16244173049927
697 1.14384174346924
698 1.12058329582214
699 1.0932422876358
700 1.06243658065796
701 1.02880132198334
702 0.992966055870056
703 0.955534398555756
704 0.91706794500351
705 0.878074586391449
706 0.839001715183258
707 0.800233066082001
708 0.762089252471924
709 0.724830567836761
710 0.688661694526672
711 0.653737366199493
712 0.620168507099152
713 0.588028490543365
714 0.557359158992767
715 0.528176248073578
716 0.500474572181702
717 0.474232316017151
718 0.449414789676666
719 0.425977796316147
720 0.403870284557343
721 0.383036553859711
722 0.363418161869049
723 0.344955325126648
724 0.327588140964508
725 0.31125745177269
726 0.295905560255051
727 0.281476765871048
728 0.26791775226593
729 0.255177855491638
730 0.243209257721901
731 0.231967076659203
732 0.221409440040588
733 0.211497530341148
734 0.202195554971695
735 0.19347071647644
736 0.185293182730675
737 0.177636027336121
738 0.170475199818611
739 0.163789451122284
740 0.157560259103775
741 0.151771783828735
742 0.146410807967186
743 0.141466647386551
744 0.136931076645851
745 0.132798239588737
746 0.129064530134201
747 0.125728487968445
748 0.122790612280369
749 0.120253197848797
750 0.118120104074478
751 0.116396516561508
752 0.115088663995266
753 0.114203505218029
754 0.113748408854008
755 0.113730810582638
756 0.114157862961292
757 0.115036122500896
758 0.116371244192123
759 0.118167713284492
760 0.120428629219532
761 0.123155556619167
762 0.126348435878754
763 0.130005553364754
764 0.134123578667641
765 0.138697743415833
766 0.143722027540207
767 0.149189546704292
768 0.155093044042587
769 0.161425545811653
770 0.168181255459785
771 0.175356596708298
772 0.182951584458351
773 0.190971314907074
774 0.199427723884583
775 0.208341434597969
776 0.217743724584579
777 0.227678418159485
778 0.238203763961792
779 0.249394074082375
780 0.26134118437767
781 0.274155676364899
782 0.287967771291733
783 0.302928000688553
784 0.319207549095154
785 0.33699831366539
786 0.356512427330017
787 0.377981454133987
788 0.401654541492462
789 0.427795559167862
790 0.456678658723831
791 0.488581359386444
792 0.523774683475494
793 0.562508761882782
794 0.604993402957916
795 0.651371777057648
796 0.701686382293701
797 0.755836665630341
798 0.813529372215271
799 0.874223709106445
800 0.937078058719635
801 1.00090789794922
802 1.06416964530945
803 1.12498807907104
804 1.18124306201935
805 1.23072469234467
806 1.2713475227356
807 1.30139255523682
808 1.31972670555115
809 1.32594275474548
810 1.32038235664368
811 1.30403900146484
812 1.27837431430817
813 1.24510264396667
814 1.20599257946014
815 1.16271710395813
816 1.1167596578598
817 1.06936967372894
818 1.0215550661087
819 0.974097073078156
820 0.927577793598175
821 0.882411956787109
822 0.838878750801086
823 0.797151029109955
824 0.757320702075958
825 0.719419479370117
826 0.683436214923859
827 0.649330079555511
828 0.617040991783142
829 0.58649730682373
830 0.557621657848358
831 0.530334830284119
832 0.504558622837067
833 0.48021736741066
834 0.457239210605621
835 0.435556501150131
836 0.415105849504471
837 0.395827978849411
838 0.377667397260666
839 0.360571980476379
840 0.344492495059967
841 0.329382210969925
842 0.315196484327316
843 0.301892429590225
844 0.289428740739822
845 0.277765512466431
846 0.266864359378815
847 0.256688386201859
848 0.247202515602112
849 0.23837374150753
850 0.23017144203186
851 0.22256775200367
852 0.215537741780281
853 0.209059596061707
854 0.203114569187164
855 0.197686821222305
856 0.1927630007267
857 0.188331857323647
858 0.184383615851402
859 0.180909514427185
860 0.177901268005371
861 0.175350740551949
862 0.173249661922455
863 0.171589553356171
864 0.170361667871475
865 0.169557139277458
866 0.169167160987854
867 0.169183164834976
868 0.16959710419178
869 0.170401692390442
870 0.171590626239777
871 0.17315885424614
872 0.175102785229683
873 0.177420482039452
874 0.180111855268478
875 0.183178812265396
876 0.186625465750694
877 0.19045826792717
878 0.194686189293861
879 0.1993208527565
880 0.204376742243767
881 0.209871366620064
882 0.215825468301773
883 0.222263187170029
884 0.229212328791618
885 0.23670457303524
886 0.244775727391243
887 0.253465920686722
888 0.262819945812225
889 0.272887408733368
890 0.283722907304764
891 0.29538631439209
892 0.307942777872086
893 0.321462750434875
894 0.336021810770035
895 0.351700395345688
896 0.368583172559738
897 0.386758089065552
898 0.406315088272095
899 0.427344113588333
900 0.449932634830475
901 0.474162131547928
902 0.500103771686554
903 0.527812838554382
904 0.557322025299072
905 0.588633298873901
906 0.621708393096924
907 0.656458616256714
908 0.692733526229858
909 0.730310022830963
910 0.76888233423233
911 0.80805504322052
912 0.847340166568756
913 0.886160910129547
914 0.923863291740417
915 0.959737360477448
916 0.993047475814819
917 1.02307057380676
918 1.04913830757141
919 1.07067942619324
920 1.08725583553314
921 1.09858763217926
922 1.1045640707016
923 1.10523915290833
924 1.10081458091736
925 1.09161281585693
926 1.07804572582245
927 1.06058347225189
928 1.03972601890564
929 1.01598048210144
930 0.989843964576721
931 0.961791932582855
932 0.932270884513855
933 0.901694238185883
934 0.870440423488617
935 0.838852345943451
936 0.807237505912781
937 0.775868475437164
938 0.744984030723572
939 0.714789927005768
940 0.685460567474365
941 0.657140552997589
942 0.629946649074554
943 0.603969991207123
944 0.579278528690338
945 0.555919528007507
946 0.533921897411346
947 0.513298988342285
948 0.494050711393356
949 0.476165950298309
950 0.459624528884888
951 0.44439896941185
952 0.430456191301346
953 0.417758733034134
954 0.406266063451767
955 0.395935356616974
956 0.386722415685654
957 0.378582119941711
958 0.371468931436539
959 0.365337282419205
960 0.360141694545746
961 0.355837017297745
962 0.352378368377686
963 0.349721342325211
964 0.347821801900864
965 0.346636027097702
966 0.346120595932007
967 0.346232324838638
968 0.346928328275681
969 0.348166048526764
970 0.34990319609642
971 0.352098017930984
972 0.354709297418594
973 0.35769659280777
974 0.361020445823669
975 0.364642679691315
976 0.368526667356491
977 0.372637718915939
978 0.376943349838257
979 0.381413698196411
980 0.386021792888641
981 0.390743941068649
982 0.395559936761856
983 0.400453269481659
984 0.405411332845688
985 0.41042548418045
986 0.415491014719009
987 0.42060711979866
988 0.425776660442352
989 0.431005954742432
990 0.436304420232773
991 0.441684156656265
992 0.447159469127655
993 0.452746272087097
994 0.45846152305603
995 0.464322566986084
996 0.470346361398697
997 0.476548820734024
998 0.482944041490555
999 0.489543557167053
1000 0.496355652809143
1001 0.503384709358215
1002 0.510630488395691
1003 0.518087863922119
1004 0.525746285915375
1005 0.533589959144592
1006 0.541597783565521
1007 0.549744009971619
1008 0.557998955249786
1009 0.566330313682556
1010 0.574704706668854
1011 0.583089590072632
1012 0.591455399990082
1013 0.599777638912201
1014 0.608039081096649
1015 0.616231501102448
1016 0.624356925487518
1017 0.632427990436554
1018 0.640467703342438
1019 0.64850777387619
1020 0.656586527824402
1021 0.664745450019836
1022 0.673025488853455
1023 0.681462526321411
1024 0.690083205699921
1025 0.698900401592255
1026 0.70790958404541
1027 0.717085480690002
1028 0.726379930973053
1029 0.735720574855804
1030 0.74501097202301
1031 0.754131853580475
1032 0.762943685054779
1033 0.771290719509125
1034 0.779006004333496
1035 0.785917460918427
1036 0.791854918003082
1037 0.796656906604767
1038 0.800178050994873
1039 0.802295207977295
1040 0.802913248538971
1041 0.801968932151794
1042 0.799433410167694
1043 0.795312821865082
1044 0.789647161960602
1045 0.782507717609406
1046 0.773992896080017
1047 0.764223515987396
1048 0.753337323665619
1049 0.741483330726624
1050 0.72881668806076
1051 0.715493679046631
1052 0.701667547225952
1053 0.687485039234161
1054 0.6730837225914
1055 0.658590078353882
1056 0.644118189811707
1057 0.629769384860992
1058 0.615631818771362
1059 0.601781010627747
1060 0.588280200958252
1061 0.575181484222412
1062 0.562526404857635
1063 0.55034726858139
1064 0.538668036460876
1065 0.52750551700592
1066 0.516870260238647
1067 0.506767749786377
1068 0.497199028730392
1069 0.488161832094193
1070 0.479651242494583
1071 0.471660435199738
1072 0.464181333780289
1073 0.457205265760422
1074 0.450723439455032
1075 0.44472748041153
1076 0.439209848642349
1077 0.434164255857468
1078 0.429585993289948
1079 0.42547219991684
1080 0.421822071075439
1081 0.418637096881866
1082 0.415921002626419
1083 0.413679838180542
1084 0.411921828985214
1085 0.410657197237015
1086 0.409897804260254
1087 0.409656792879105
1088 0.409947991371155
1089 0.410785436630249
1090 0.412182629108429
1091 0.414151936769485
1092 0.416703939437866
1093 0.419846773147583
1094 0.423585683107376
1095 0.427922666072845
1096 0.432856112718582
1097 0.438380837440491
1098 0.444488048553467
1099 0.451165497303009
1100 0.458397716283798
1101 0.466166377067566
1102 0.474450439214706
1103 0.483226478099823
1104 0.492468863725662
1105 0.502149820327759
1106 0.512239575386047
1107 0.522706031799316
1108 0.53351491689682
1109 0.544629454612732
1110 0.556010007858276
1111 0.567613959312439
1112 0.579395473003387
1113 0.591305136680603
1114 0.60328996181488
1115 0.615293264389038
1116 0.627254664897919
1117 0.639110326766968
1118 0.650793254375458
1119 0.662233769893646
1120 0.673360168933868
1121 0.68409937620163
1122 0.694378077983856
1123 0.704123616218567
1124 0.713265299797058
1125 0.721735417842865
1126 0.729470789432526
1127 0.736413657665253
1128 0.742513120174408
1129 0.747726082801819
1130 0.75201803445816
1131 0.755363821983337
1132 0.757748186588287
1133 0.75916576385498
1134 0.759621262550354
1135 0.759129047393799
1136 0.757712602615356
1137 0.755403995513916
1138 0.752242863178253
1139 0.748275458812714
1140 0.743553638458252
1141 0.738133609294891
1142 0.732075035572052
1143 0.725439786911011
1144 0.718290984630585
1145 0.710692167282104
1146 0.702706396579742
1147 0.694395482540131
1148 0.685819566249847
1149 0.67703640460968
1150 0.668101251125336
1151 0.659066379070282
1152 0.649981081485748
1153 0.640891373157501
1154 0.631840109825134
1155 0.622866928577423
1156 0.614008367061615
1157 0.605297923088074
1158 0.596766173839569
1159 0.588440835475922
1160 0.580347001552582
1161 0.572507202625275
1162 0.564941585063934
1163 0.557667911052704
1164 0.550701797008514
1165 0.54405665397644
1166 0.537744045257568
1167 0.531773507595062
1168 0.526152729988098
1169 0.520887792110443
1170 0.5159832239151
1171 0.511442005634308
1172 0.507265985012054
1173 0.503455817699432
1174 0.500011265277863
1175 0.496931314468384
1176 0.494214445352554
1177 0.491858690977097
1178 0.489861845970154
1179 0.488221555948257
1180 0.486935436725616
1181 0.486001133918762
1182 0.485416412353516
1183 0.485179126262665
1184 0.485287308692932
1185 0.485739082098007
1186 0.486532598733902
1187 0.487666070461273
1188 0.489137589931488
1189 0.490945160388947
1190 0.493086487054825
1191 0.49555891752243
1192 0.498359322547913
1193 0.501483917236328
1194 0.504928112030029
1195 0.508686363697052
1196 0.512752115726471
1197 0.517117500305176
1198 0.521773219108582
1199 0.526708364486694
1200 0.531910300254822
1201 0.537364482879639
1202 0.543054342269897
1203 0.548961043357849
1204 0.555063545703888
1205 0.561338484287262
1206 0.567760109901428
1207 0.574300348758698
1208 0.58092874288559
1209 0.587612748146057
1210 0.594317734241486
1211 0.601007342338562
1212 0.607643783092499
1213 0.614188075065613
1214 0.620600700378418
1215 0.626841843128204
1216 0.632872104644775
1217 0.638653039932251
1218 0.644147634506226
1219 0.649321019649506
1220 0.654141128063202
1221 0.658578991889954
1222 0.66260951757431
1223 0.666211724281311
1224 0.669369161128998
1225 0.672070205211639
1226 0.674308001995087
1227 0.676080584526062
1228 0.677390813827515
1229 0.678246080875397
1230 0.678657948970795
1231 0.678641736507416
1232 0.67821604013443
1233 0.677402138710022
1234 0.676223337650299
1235 0.674704492092133
1236 0.672871291637421
1237 0.670749604701996
1238 0.668365180492401
1239 0.665742993354797
1240 0.66290694475174
1241 0.659879684448242
1242 0.656682312488556
1243 0.653334438800812
1244 0.649854242801666
1245 0.646258592605591
1246 0.642563343048096
1247 0.638783633708954
1248 0.63493424654007
1249 0.631029844284058
1250 0.627085506916046
1251 0.623116731643677
1252 0.619139790534973
1253 0.615171730518341
1254 0.611230254173279
1255 0.607333719730377
1256 0.603500783443451
1257 0.599750101566315
1258 0.596100091934204
1259 0.592568457126617
1260 0.589171886444092
1261 0.585925579071045
1262 0.582843065261841
1263 0.5799360871315
1264 0.577214241027832
1265 0.574684917926788
1266 0.572353363037109
1267 0.570222556591034
1268 0.568293392658234
1269 0.566564738750458
1270 0.565033435821533
1271 0.563694715499878
1272 0.562542200088501
1273 0.561568081378937
1274 0.560763418674469
1275 0.560118198394775
1276 0.559621572494507
1277 0.559262216091156
1278 0.559028267860413
1279 0.558907628059387
1280 0.558888137340546
1281 0.558957755565643
1282 0.559104740619659
1283 0.559317708015442
1284 0.559585809707642
1285 0.559898972511292
1286 0.560247778892517
1287 0.560623824596405
1288 0.561019718647003
1289 0.561428964138031
1290 0.561846375465393
1291 0.562267780303955
1292 0.562690317630768
1293 0.563112199306488
1294 0.563532948493958
1295 0.563953101634979
1296 0.564374446868896
1297 0.564799785614014
1298 0.565232872962952
1299 0.565678417682648
1300 0.566141903400421
1301 0.566629528999329
1302 0.56714802980423
1303 0.567704677581787
1304 0.568307042121887
1305 0.568962812423706
1306 0.569679737091064
1307 0.570465505123138
1308 0.57132750749588
1309 0.572272717952728
1310 0.573307633399963
1311 0.574438035488129
1312 0.57566887140274
1313 0.577004134654999
1314 0.578446865081787
1315 0.579998850822449
1316 0.581660747528076
1317 0.583431839942932
1318 0.585310161113739
1319 0.587292373180389
1320 0.589373707771301
1321 0.591548264026642
1322 0.593808829784393
1323 0.596147060394287
1324 0.598553597927094
1325 0.601018309593201
1326 0.603530406951904
1327 0.606078565120697
1328 0.608651161193848
1329 0.611236393451691
1330 0.613822638988495
1331 0.616398394107819
1332 0.618952393531799
1333 0.621473789215088
1334 0.623952090740204
1335 0.62637722492218
1336 0.628739416599274
1337 0.631029188632965
1338 0.633237183094025
1339 0.635354280471802
1340 0.637371242046356
1341 0.639278829097748
1342 0.641067683696747
1343 0.642728209495544
1344 0.644250750541687
1345 0.645625531673431
1346 0.64684271812439
1347 0.647892534732819
1348 0.648765385150909
1349 0.649452030658722
1350 0.649943709373474
1351 0.650232255458832
1352 0.650310456752777
1353 0.650171995162964
1354 0.649811744689941
1355 0.649225890636444
1356 0.648412048816681
1357 0.647369265556335
1358 0.646098256111145
1359 0.644601285457611
1360 0.642882347106934
1361 0.640947043895721
1362 0.638802587985992
1363 0.636457741260529
1364 0.633922636508942
1365 0.631208837032318
1366 0.628329038619995
1367 0.625297129154205
1368 0.622127830982208
1369 0.618836641311646
1370 0.615439713001251
1371 0.611953675746918
1372 0.608395457267761
1373 0.604782104492188
1374 0.601130723953247
1375 0.597458302974701
1376 0.593781590461731
1377 0.59011697769165
1378 0.586480557918549
1379 0.582887768745422
1380 0.579353511333466
1381 0.575892090797424
1382 0.572517156600952
1383 0.569241583347321
1384 0.566077589988708
1385 0.563036680221558
1386 0.560129523277283
1387 0.557366192340851
1388 0.554755926132202
1389 0.552307367324829
1390 0.550028383731842
1391 0.547926187515259
1392 0.546007454395294
1393 0.544278085231781
1394 0.542743504047394
1395 0.541408538818359
1396 0.540277481079102
1397 0.539354085922241
1398 0.538641512393951
1399 0.538142502307892
1400 0.537859261035919
1401 0.537793457508087
1402 0.537946343421936
1403 0.538318574428558
1404 0.538910329341888
1405 0.539721250534058
1406 0.540750324726105
1407 0.541996121406555
1408 0.543456494808197
1409 0.545128703117371
1410 0.547009408473969
1411 0.549094557762146
1412 0.551379442214966
1413 0.553858578205109
1414 0.556525886058807
1415 0.559374511241913
1416 0.562396764755249
1417 0.565584361553192
1418 0.568928122520447
1419 0.572418093681335
1420 0.576043665409088
1421 0.579793334007263
1422 0.583654761314392
1423 0.587614893913269
1424 0.591659843921661
1425 0.595774948596954
1426 0.599944591522217
1427 0.604152500629425
1428 0.608381569385529
1429 0.612613916397095
1430 0.616830945014954
1431 0.621013402938843
1432 0.625141382217407
1433 0.629194557666779
1434 0.633152067661285
1435 0.636992752552032
1436 0.640695452690125
1437 0.644238829612732
1438 0.647601842880249
1439 0.650763750076294
1440 0.653704524040222
1441 0.656404793262482
1442 0.658846259117126
1443 0.661011934280396
1444 0.662886202335358
1445 0.664455235004425
1446 0.665707051753998
1447 0.666631758213043
1448 0.667221665382385
1449 0.667471408843994
1450 0.667378067970276
1451 0.666941285133362
1452 0.666163206100464
1453 0.66504842042923
1454 0.663604080677032
1455 0.661839663982391
1456 0.659766912460327
1457 0.657399594783783
1458 0.654753506183624
1459 0.651846051216125
1460 0.64869624376297
1461 0.645324230194092
1462 0.641751348972321
1463 0.637999653816223
1464 0.634091794490814
1465 0.630050778388977
1466 0.625899732112885
1467 0.621661782264709
1468 0.617359697818756
1469 0.61301589012146
1470 0.608652174472809
1471 0.604289770126343
1472 0.59994900226593
1473 0.595649421215057
1474 0.591409504413605
1475 0.587246775627136
1476 0.58317768573761
1477 0.579217612743378
1478 0.575380861759186
1479 0.571680665016174
1480 0.568129181861877
1481 0.564737498760223
1482 0.561515629291534
1483 0.558472692966461
1484 0.555616796016693
1485 0.552955150604248
1486 0.550494074821472
1487 0.548239052295685
1488 0.546194851398468
1489 0.544365406036377
1490 0.542754054069519
1491 0.541363477706909
1492 0.540195763111115
1493 0.53925234079361
1494 0.538534224033356
1495 0.538041830062866
1496 0.537775158882141
1497 0.537733674049377
1498 0.537916421890259
1499 0.538321971893311
1500 0.5389484167099
1501 0.539793431758881
1502 0.540854096412659
1503 0.542127013206482
1504 0.54360830783844
1505 0.54529345035553
1506 0.547177374362946
1507 0.549254357814789
1508 0.551518023014069
1509 0.553961217403412
1510 0.556576132774353
1511 0.559354066848755
1512 0.562285661697388
1513 0.56536066532135
1514 0.568567991256714
1515 0.571895778179169
1516 0.575331211090088
1517 0.578860700130463
1518 0.582469940185547
1519 0.586143732070923
1520 0.589866280555725
1521 0.593621134757996
1522 0.597391247749329
1523 0.60115921497345
1524 0.604907155036926
1525 0.608617126941681
1526 0.612270951271057
1527 0.615850567817688
1528 0.61933821439743
1529 0.62271636724472
1530 0.625968158245087
1531 0.629077315330505
1532 0.632028520107269
1533 0.634807348251343
1534 0.637400686740875
1535 0.639796495437622
1536 0.641984283924103
1537 0.643954932689667
1538 0.645700931549072
1539 0.647216320037842
1540 0.648496747016907
1541 0.649539470672607
1542 0.650343418121338
1543 0.650909006595612
1544 0.651238143444061
1545 0.651334226131439
1546 0.651201903820038
1547 0.650847017765045
1548 0.650276601314545
1549 0.649498522281647
1550 0.648521602153778
1551 0.647355437278748
1552 0.646010100841522
1553 0.644496202468872
1554 0.642824828624725
1555 0.6410071849823
1556 0.639054834842682
1557 0.636979341506958
1558 0.634792327880859
1559 0.632505476474762
1560 0.630130290985107
1561 0.627678215503693
1562 0.62516051530838
1563 0.622588336467743
1564 0.61997252702713
1565 0.617323756217957
1566 0.614652395248413
1567 0.611968636512756
1568 0.609282314777374
1569 0.606603026390076
1570 0.603939950466156
1571 0.601302027702332
1572 0.598697781562805
1573 0.596135377883911
1574 0.593622624874115
1575 0.591166913509369
1576 0.588775217533112
1577 0.586454093456268
1578 0.584209740161896
1579 0.582047820091248
1580 0.579973578453064
1581 0.577991783618927
1582 0.576106905937195
1583 0.574322819709778
1584 0.572643041610718
1585 0.571070671081543
1586 0.569608390331268
1587 0.56825852394104
1588 0.567022979259491
1589 0.565903306007385
1590 0.564900696277618
1591 0.564016044139862
1592 0.563249886035919
1593 0.562602519989014
1594 0.56207400560379
1595 0.56166398525238
1596 0.561371982097626
1597 0.561197280883789
1598 0.561138868331909
1599 0.561195611953735
1600 0.561366140842438
1601 0.561648845672607
1602 0.562041997909546
1603 0.56254369020462
1604 0.563151836395264
1605 0.563864171504974
1606 0.564678311347961
1607 0.565591633319855
1608 0.566601455211639
1609 0.567704856395721
1610 0.568898797035217
1611 0.570180118083954
1612 0.571545362472534
1613 0.572991073131561
1614 0.574513554573059
1615 0.576108932495117
1616 0.577773153781891
1617 0.579501986503601
1618 0.581291079521179
1619 0.583135843276978
1620 0.585031509399414
1621 0.586973130702972
1622 0.588955521583557
1623 0.590973436832428
1624 0.593021273612976
1625 0.595093369483948
1626 0.59718382358551
1627 0.599286556243896
1628 0.601395308971405
1629 0.603503704071045
1630 0.605605185031891
1631 0.607693016529083
1632 0.609760403633118
1633 0.611800491809845
1634 0.613806247711182
1635 0.615770637989044
1636 0.617686629295349
1637 0.619547128677368
1638 0.621345221996307
1639 0.623073935508728
1640 0.624726533889771
1641 0.626296401023865
1642 0.627777099609375
1643 0.629162490367889
1644 0.630446672439575
1645 0.631624102592468
1646 0.632689654827118
1647 0.633638560771942
1648 0.634466528892517
1649 0.635169804096222
1650 0.635745048522949
1651 0.636189520359039
1652 0.63650107383728
1653 0.636678040027618
1654 0.636719524860382
1655 0.636625051498413
1656 0.636394917964935
1657 0.636029899120331
1658 0.635531365871429
1659 0.634901404380798
1660 0.634142518043518
1661 0.633257806301117
1662 0.632250964641571
1663 0.631126046180725
1664 0.629887700080872
1665 0.628540933132172
1666 0.627091228961945
1667 0.625544309616089
1668 0.623906314373016
1669 0.622183680534363
1670 0.620383024215698
1671 0.618511319160461
1672 0.616575539112091
1673 0.61458295583725
1674 0.612540900707245
1675 0.610456764698029
1676 0.608337998390198
1677 0.606192111968994
1678 0.604026556015015
1679 0.601848781108856
1680 0.599666178226471
1681 0.597486019134521
1682 0.595315515995026
1683 0.593161761760712
1684 0.591031730175018
1685 0.588932156562805
1686 0.586869716644287
1687 0.584850788116455
1688 0.582881689071655
1689 0.58096843957901
1690 0.579116880893707
1691 0.577332675457001
1692 0.575621247291565
1693 0.57398784160614
1694 0.572437345981598
1695 0.57097452878952
1696 0.56960391998291
1697 0.568329751491547
1698 0.567156076431274
1699 0.566086649894714
1700 0.565124988555908
1701 0.564274370670319
1702 0.563537895679474
1703 0.562918245792389
1704 0.562417984008789
1705 0.562039315700531
1706 0.561784148216248
1707 0.561654210090637
1708 0.561650812625885
1709 0.561775028705597
1710 0.562027633190155
1711 0.562409043312073
1712 0.562919318675995
1713 0.563558161258698
1714 0.564324915409088
1715 0.565218567848206
1716 0.566237688064575
1717 0.567380487918854
1718 0.568644642829895
1719 0.570027470588684
1720 0.571525812149048
1721 0.5731360912323
1722 0.57485419511795
1723 0.576675593852997
1724 0.578595221042633
1725 0.580607533454895
1726 0.582706570625305
1727 0.584885776042938
1728 0.587138175964355
1729 0.589456379413605
1730 0.591832399368286
1731 0.594257950782776
1732 0.596724271774292
1733 0.599222183227539
1734 0.601742148399353
1735 0.604274332523346
1736 0.606808602809906
1737 0.609334528446198
1738 0.61184149980545
1739 0.61431872844696
1740 0.616755306720734
1741 0.619140326976776
1742 0.621462821960449
1743 0.623711943626404
1744 0.625876903533936
1745 0.627947211265564
1746 0.629912614822388
1747 0.631763100624084
1748 0.63348925113678
1749 0.635081946849823
1750 0.636532723903656
1751 0.637833714485168
1752 0.638977706432343
1753 0.639958262443542
1754 0.640769779682159
1755 0.641407430171967
1756 0.641867280006409
1757 0.642146408557892
1758 0.642242848873138
1759 0.642155528068542
1760 0.641884505748749
1761 0.641430735588074
1762 0.64079624414444
1763 0.639984011650085
1764 0.638998031616211
1765 0.637843191623688
1766 0.636525213718414
1767 0.635050773620605
1768 0.633427321910858
1769 0.631662905216217
1770 0.629766404628754
1771 0.627747178077698
1772 0.625615179538727
1773 0.623380720615387
1774 0.621054530143738
1775 0.618647634983063
1776 0.616171300411224
1777 0.61363685131073
1778 0.611055791378021
1779 0.608439564704895
1780 0.605799555778503
1781 0.603147029876709
1782 0.600493133068085
1783 0.597848773002625
1784 0.595224559307098
1785 0.592630743980408
1786 0.59007740020752
1787 0.587574064731598
1788 0.585129976272583
1789 0.582753896713257
1790 0.580454230308533
1791 0.578238844871521
1792 0.576115250587463
1793 0.574090361595154
1794 0.572170734405518
1795 0.570362389087677
1796 0.568670928478241
1797 0.567101418972015
1798 0.565658509731293
1799 0.564346373081207
1800 0.56316876411438
1801 0.562128901481628
1802 0.561229586601257
1803 0.560473203659058
1804 0.559861660003662
1805 0.559396505355835
1806 0.559078752994537
1807 0.558909118175507
1808 0.558887720108032
1809 0.559014439582825
1810 0.559288561344147
1811 0.559709072113037
1812 0.560274541378021
1813 0.560983061790466
1814 0.561832308769226
1815 0.562819540500641
1816 0.563941538333893
1817 0.56519478559494
1818 0.566575229167938
1819 0.568078398704529
1820 0.569699347019196
1821 0.571432828903198
1822 0.573273003101349
1823 0.575213730335236
1824 0.577248334884644
1825 0.579369843006134
1826 0.581570744514465
1827 0.583843231201172
1828 0.58617901802063
1829 0.588569462299347
1830 0.591005682945251
1831 0.593478322029114
1832 0.59597784280777
1833 0.598494410514832
1834 0.601017892360687
1835 0.603538155555725
1836 0.606044709682465
1837 0.60852712392807
1838 0.610974907875061
1839 0.613377571105957
1840 0.615724682807922
1841 0.618005990982056
1842 0.62021142244339
1843 0.622331142425537
1844 0.624355673789978
1845 0.626275956630707
1846 0.628083348274231
1847 0.629769742488861
1848 0.631327569484711
1849 0.632749915122986
1850 0.63403058052063
1851 0.635164022445679
1852 0.636145412921906
1853 0.6369708776474
1854 0.637637197971344
1855 0.638142049312592
1856 0.638484001159668
1857 0.638662397861481
1858 0.638677477836609
1859 0.638530254364014
1860 0.638222634792328
1861 0.637757301330566
1862 0.637137651443481
1863 0.636367857456207
1864 0.635452747344971
1865 0.634397864341736
1866 0.633209228515625
1867 0.631893455982208
1868 0.630457699298859
1869 0.628909468650818
1870 0.627256631851196
1871 0.625507473945618
1872 0.623670518398285
1873 0.621754467487335
1874 0.61976820230484
1875 0.617720663547516
1876 0.615620911121368
1877 0.613477945327759
1878 0.611300826072693
1879 0.609098434448242
1880 0.606879651546478
1881 0.604653120040894
1882 0.602427363395691
1883 0.600210666656494
1884 0.598011136054993
1885 0.595836520195007
1886 0.593694388866425
1887 0.591592013835907
1888 0.589536368846893
1889 0.587534070014954
1890 0.585591435432434
1891 0.583714485168457
1892 0.581908822059631
1893 0.580179750919342
1894 0.57853227853775
1895 0.576971054077148
1896 0.57550036907196
1897 0.574124157428741
1898 0.572845995426178
1899 0.571669161319733
1900 0.570596575737
1901 0.569630861282349
1902 0.568774282932281
1903 0.568028748035431
1904 0.567395925521851
1905 0.566877067089081
1906 0.566473126411438
1907 0.566184759140015
1908 0.566012322902679
1909 0.565955817699432
1910 0.566015005111694
1911 0.566189229488373
1912 0.566477596759796
1913 0.566878914833069
1914 0.567391633987427
1915 0.568013966083527
1916 0.568743765354156
1917 0.569578588008881
1918 0.570515692234039
1919 0.571552038192749
1920 0.572684288024902
1921 0.573908805847168
1922 0.575221657752991
1923 0.576618611812592
1924 0.578095138072968
1925 0.579646468162537
1926 0.581267535686493
1927 0.582952976226807
1928 0.584697186946869
1929 0.586494326591492
1930 0.588338315486908
1931 0.590222835540771
1932 0.592141389846802
1933 0.594087302684784
1934 0.596053659915924
1935 0.598033428192139
1936 0.600019454956055
1937 0.60200446844101
1938 0.603981196880341
1939 0.605942189693451
1940 0.607880115509033
1941 0.60978752374649
1942 0.61165714263916
1943 0.61348170042038
1944 0.615254044532776
1945 0.61696720123291
1946 0.618614375591278
1947 0.620189011096954
1948 0.621684789657593
1949 0.623095750808716
1950 0.62441611289978
1951 0.625640630722046
1952 0.626764357089996
1953 0.627782762050629
1954 0.628691852092743
1955 0.629487991333008
1956 0.63016813993454
1957 0.630729675292969
1958 0.631170630455017
1959 0.631489455699921
1960 0.631685197353363
1961 0.631757497787476
1962 0.631706535816193
1963 0.631532967090607
1964 0.631238102912903
1965 0.63082367181778
1966 0.630291998386383
1967 0.629645824432373
1968 0.628888487815857
1969 0.628023684024811
1970 0.627055525779724
1971 0.625988602638245
1972 0.624827802181244
1973 0.623578429222107
1974 0.622246026992798
1975 0.62083637714386
1976 0.61935555934906
1977 0.617809772491455
1978 0.616205513477325
1979 0.614549279212952
1980 0.612847745418549
1981 0.611107647418976
1982 0.609335660934448
1983 0.60753858089447
1984 0.605723202228546
1985 0.603896141052246
1986 0.60206401348114
1987 0.600233316421509
1988 0.598410487174988
1989 0.596601784229279
1990 0.594813287258148
1991 0.593050956726074
1992 0.5913205742836
1993 0.589627623558044
1994 0.587977528572083
1995 0.586375415325165
1996 0.584826231002808
1997 0.583334624767303
1998 0.58190506696701
1999 0.580541789531708
};
\addplot [semithick, color1]
table {%
0 1.38974571228027
1 1.55864119529724
2 1.70261514186859
3 1.80645942687988
4 1.84300601482391
5 1.80150830745697
6 1.70239412784576
7 1.58240401744843
8 1.46677696704865
9 1.36358916759491
10 1.27412843704224
11 1.19788062572479
12 1.13299250602722
13 1.07684016227722
14 1.02660048007965
15 0.97961437702179
16 0.933656454086304
17 0.887115776538849
18 0.839065313339233
19 0.789217412471771
20 0.737789213657379
21 0.685323596000671
22 0.632514595985413
23 0.58006888628006
24 0.528615653514862
25 0.478659898042679
26 0.430567383766174
27 0.384570002555847
28 0.340781360864639
29 0.299216389656067
30 0.259811192750931
31 0.222440749406815
32 0.186934009194374
33 0.153085798025131
34 0.120665952563286
35 0.0894259810447693
36 0.0591036826372147
37 0.0294261332601309
38 0.000111465837107971
39 -0.0291301291435957
40 -0.0585958808660507
41 -0.0885899215936661
42 -0.11942233890295
43 -0.151407271623611
44 -0.184859395027161
45 -0.22008803486824
46 -0.257387757301331
47 -0.29702439904213
48 -0.339215040206909
49 -0.384100735187531
50 -0.431710511445999
51 -0.481916815042496
52 -0.534383177757263
53 -0.588508784770966
54 -0.643377363681793
55 -0.697724640369415
56 -0.749941349029541
57 -0.798132598400116
58 -0.840248227119446
59 -0.87428480386734
60 -0.898534953594208
61 -0.911834001541138
62 -0.913738191127777
63 -0.904580950737
64 -0.885389626026154
65 -0.857694566249847
66 -0.823290824890137
67 -0.784015893936157
68 -0.741582572460175
69 -0.697478652000427
70 -0.652924239635468
71 -0.608870387077332
72 -0.566022098064423
73 -0.524872958660126
74 -0.485743135213852
75 -0.448815524578094
76 -0.414167582988739
77 -0.381798297166824
78 -0.351649850606918
79 -0.323624759912491
80 -0.297598958015442
81 -0.273431599140167
82 -0.250972151756287
83 -0.230065375566483
84 -0.21055468916893
85 -0.192284137010574
86 -0.175099432468414
87 -0.158848166465759
88 -0.143379420042038
89 -0.128542795777321
90 -0.114187113940716
91 -0.100158654153347
92 -0.0862990170717239
93 -0.0724426284432411
94 -0.0584137961268425
95 -0.044023334980011
96 -0.0290645938366652
97 -0.0133089479058981
98 0.00349952629767358
99 0.0216501299291849
100 0.0414726436138153
101 0.0633454769849777
102 0.0877049788832664
103 0.11505601555109
104 0.14598360657692
105 0.181165486574173
106 0.221384882926941
107 0.26754230260849
108 0.320664167404175
109 0.38190484046936
110 0.452536106109619
111 0.533915221691132
112 0.627418398857117
113 0.734321892261505
114 0.855607628822327
115 0.991669952869415
116 1.14190852642059
117 1.30422127246857
118 1.47447061538696
119 1.64609241485596
120 1.81011056900024
121 1.95584082603455
122 2.07238388061523
123 2.15060925483704
124 2.18494629859924
125 2.17432069778442
126 2.12205266952515
127 2.03496146202087
128 1.92196381092072
129 1.79245269298553
130 1.65489184856415
131 1.51601827144623
132 1.38068473339081
133 1.25209021568298
134 1.13213801383972
135 1.02178204059601
136 0.921313941478729
137 0.830582737922668
138 0.749155640602112
139 0.676431059837341
140 0.611716091632843
141 0.554277002811432
142 0.503371715545654
143 0.458268642425537
144 0.418257355690002
145 0.382653415203094
146 0.350800573825836
147 0.322071969509125
148 0.295872241258621
149 0.271642237901688
150 0.248867064714432
151 0.227087944746017
152 0.205917030572891
153 0.185052618384361
154 0.164290964603424
155 0.143530413508415
156 0.122764386236668
157 0.102062970399857
158 0.0815461128950119
159 0.0613541975617409
160 0.0416219905018806
161 0.0224599428474903
162 0.00394391920417547
163 -0.0138879772275686
164 -0.0310336705297232
165 -0.0475227274000645
166 -0.0634109973907471
167 -0.0787753164768219
168 -0.0937088429927826
169 -0.108317300677299
170 -0.122716091573238
171 -0.137028262019157
172 -0.151383191347122
173 -0.165915831923485
174 -0.180766448378563
175 -0.19608062505722
176 -0.212009519338608
177 -0.228710144758224
178 -0.246345669031143
179 -0.265085458755493
180 -0.285104840993881
181 -0.306584268808365
182 -0.329707741737366
183 -0.354660034179688
184 -0.381622672080994
185 -0.410767793655396
186 -0.442249834537506
187 -0.47619417309761
188 -0.512682557106018
189 -0.551734805107117
190 -0.59328693151474
191 -0.637166142463684
192 -0.683064579963684
193 -0.730514109134674
194 -0.778866946697235
195 -0.827287793159485
196 -0.874764621257782
197 -0.920144140720367
198 -0.962196886539459
199 -0.999709963798523
200 -1.03159916400909
201 -1.05702412128448
202 -1.07548427581787
203 -1.08687591552734
204 -1.09149646759033
205 -1.08999729156494
206 -1.08329701423645
207 -1.07247543334961
208 -1.05866861343384
209 -1.04297959804535
210 -1.02641260623932
211 -1.00983083248138
212 -0.993935167789459
213 -0.979257702827454
214 -0.966166019439697
215 -0.954873383045197
216 -0.945452213287354
217 -0.937849283218384
218 -0.931901574134827
219 -0.927352607250214
220 -0.923869907855988
221 -0.921063303947449
222 -0.918505191802979
223 -0.915751993656158
224 -0.912366926670074
225 -0.907942712306976
226 -0.902123093605042
227 -0.894621670246124
228 -0.885236144065857
229 -0.873856723308563
230 -0.860468447208405
231 -0.845146894454956
232 -0.828048467636108
233 -0.809396743774414
234 -0.789466321468353
235 -0.768565893173218
236 -0.74702262878418
237 -0.725168108940125
238 -0.703327059745789
239 -0.681809186935425
240 -0.66090339422226
241 -0.640874803066254
242 -0.621963798999786
243 -0.604386270046234
244 -0.588335394859314
245 -0.573983609676361
246 -0.56148499250412
247 -0.550977468490601
248 -0.542584717273712
249 -0.536417543888092
250 -0.532574594020844
251 -0.531142294406891
252 -0.532194018363953
253 -0.535788774490356
254 -0.541969418525696
255 -0.550760388374329
256 -0.562165498733521
257 -0.576165974140167
258 -0.59271901845932
259 -0.61175662279129
260 -0.633185148239136
261 -0.656885206699371
262 -0.682711601257324
263 -0.710492610931396
264 -0.740028977394104
265 -0.771091401576996
266 -0.803417146205902
267 -0.83670574426651
268 -0.870614290237427
269 -0.904753029346466
270 -0.938682913780212
271 -0.971915483474731
272 -1.00391721725464
273 -1.03411889076233
274 -1.0619307756424
275 -1.08676385879517
276 -1.10805654525757
277 -1.12530338764191
278 -1.13808524608612
279 -1.14609587192535
280 -1.1491619348526
281 -1.14725410938263
282 -1.14048647880554
283 -1.12910604476929
284 -1.11347234249115
285 -1.09403085708618
286 -1.07128274440765
287 -1.04575490951538
288 -1.01797235012054
289 -0.988434433937073
290 -0.957596182823181
291 -0.925854563713074
292 -0.893538773059845
293 -0.860904157161713
294 -0.828128755092621
295 -0.795311510562897
296 -0.762471497058868
297 -0.729548335075378
298 -0.696403384208679
299 -0.662823140621185
300 -0.628526270389557
301 -0.593175947666168
302 -0.556401610374451
303 -0.517832159996033
304 -0.4771429002285
305 -0.434114933013916
306 -0.388700217008591
307 -0.341078281402588
308 -0.291685342788696
309 -0.2411969602108
310 -0.190457254648209
311 -0.140367656946182
312 -0.0917665660381317
313 -0.0453348346054554
314 -0.00154879700858146
315 0.039319921284914
316 0.0771730691194534
317 0.112041026353836
318 0.144037902355194
319 0.173322886228561
320 0.200070023536682
321 0.224445983767509
322 0.246594712138176
323 0.266627460718155
324 0.284617066383362
325 0.300595432519913
326 0.314553499221802
327 0.32644334435463
328 0.33618175983429
329 0.343655467033386
330 0.348727256059647
331 0.351242989301682
332 0.35103902220726
333 0.347949326038361
334 0.341811835765839
335 0.332473188638687
336 0.31979113817215
337 0.303634017705917
338 0.283876597881317
339 0.260392218828201
340 0.2330412119627
341 0.201655730605125
342 0.166021794080734
343 0.125859156250954
344 0.0808002352714539
345 0.0303693767637014
346 -0.0260354764759541
347 -0.089155875146389
348 -0.159875988960266
349 -0.23920875787735
350 -0.328253954648972
351 -0.428111970424652
352 -0.539731442928314
353 -0.663664102554321
354 -0.799703240394592
355 -0.946402549743652
356 -1.10052692890167
357 -1.25659215450287
358 -1.40679383277893
359 -1.54172396659851
360 -1.65213346481323
361 -1.73143661022186
362 -1.7778422832489
363 -1.79472529888153
364 -1.78884732723236
365 -1.7676215171814
366 -1.73706007003784
367 -1.70102179050446
368 -1.66136121749878
369 -1.61843919754028
370 -1.57172012329102
371 -1.52034378051758
372 -1.46359741687775
373 -1.40122961997986
374 -1.33357298374176
375 -1.26149225234985
376 -1.18621528148651
377 -1.10912346839905
378 -1.03156340122223
379 -0.954714357852936
380 -0.879515826702118
381 -0.806644141674042
382 -0.736521482467651
383 -0.669342994689941
384 -0.605111122131348
385 -0.54367208480835
386 -0.484750181436539
387 -0.427980571985245
388 -0.3729407787323
389 -0.319183051586151
390 -0.266269654035568
391 -0.213812679052353
392 -0.161518394947052
393 -0.109233982861042
394 -0.056989174336195
395 -0.00502251833677292
396 0.0462212413549423
397 0.0961328595876694
398 0.144019484519958
399 0.189209774136543
400 0.231155529618263
401 0.26950141787529
402 0.304107666015625
403 0.335029810667038
404 0.362473279237747
405 0.386741369962692
406 0.408189445734024
407 0.42719030380249
408 0.444110780954361
409 0.459297776222229
410 0.47307100892067
411 0.485720545053482
412 0.497507244348526
413 0.508664965629578
414 0.519403636455536
415 0.529912769794464
416 0.540364921092987
417 0.550918877124786
418 0.561722755432129
419 0.572916328907013
420 0.58463317155838
421 0.597002029418945
422 0.610147833824158
423 0.624191999435425
424 0.639251887798309
425 0.655439496040344
426 0.672858893871307
427 0.691602826118469
428 0.711747527122498
429 0.733346045017242
430 0.756419718265533
431 0.780947804450989
432 0.806854903697968
433 0.833997130393982
434 0.862146854400635
435 0.890977919101715
436 0.920052349567413
437 0.948811590671539
438 0.976575195789337
439 1.00255000591278
440 1.02585339546204
441 1.04555261135101
442 1.06071937084198
443 1.07049667835236
444 1.07417047023773
445 1.07123649120331
446 1.06145119667053
447 1.04485833644867
448 1.02178609371185
449 0.992817044258118
450 0.958737015724182
451 0.920472741127014
452 0.879027605056763
453 0.835423946380615
454 0.790655791759491
455 0.745653986930847
456 0.701262891292572
457 0.658227264881134
458 0.617187023162842
459 0.578678131103516
460 0.543137907981873
461 0.510913491249084
462 0.482272088527679
463 0.457412332296371
464 0.436475872993469
465 0.419558167457581
466 0.406718283891678
467 0.397986829280853
468 0.393371760845184
469 0.392861515283585
470 0.39642545580864
471 0.404011279344559
472 0.415539234876633
473 0.43089348077774
474 0.44991061091423
475 0.472366482019424
476 0.497962146997452
477 0.526311159133911
478 0.556930661201477
479 0.589239358901978
480 0.62256520986557
481 0.656166434288025
482 0.689265847206116
483 0.721098184585571
484 0.750965893268585
485 0.778296828269958
486 0.802695393562317
487 0.8239786028862
488 0.842192232608795
489 0.857604205608368
490 0.870678603649139
491 0.882034718990326
492 0.892398238182068
493 0.902550518512726
494 0.913279592990875
495 0.925335466861725
496 0.939388632774353
497 0.955990970134735
498 0.975536644458771
499 0.998220920562744
500 1.02399694919586
501 1.05253219604492
502 1.08316946029663
503 1.11490261554718
504 1.14637875556946
505 1.17594361305237
506 1.20174217224121
507 1.22187876701355
508 1.23462283611298
509 1.23862850666046
510 1.23311865329742
511 1.21798515319824
512 1.1937792301178
513 1.1615959405899
514 1.12289237976074
515 1.07928884029388
516 1.032395362854
517 0.98368775844574
518 0.934435427188873
519 0.88567328453064
520 0.838204085826874
521 0.792619228363037
522 0.74932849407196
523 0.708592176437378
524 0.670551896095276
525 0.635258197784424
526 0.602693796157837
527 0.572792828083038
528 0.545456171035767
529 0.520563304424286
530 0.497981697320938
531 0.477573364973068
532 0.459200114011765
533 0.442726910114288
534 0.428024500608444
535 0.414970904588699
536 0.403452485799789
537 0.393364459276199
538 0.38461098074913
539 0.377105176448822
540 0.370768904685974
541 0.365532338619232
542 0.361333578824997
543 0.358118087053299
544 0.355838149785995
545 0.354452252388
546 0.353924363851547
547 0.354223132133484
548 0.355320960283279
549 0.357192873954773
550 0.359815210103989
551 0.363163888454437
552 0.367212474346161
553 0.371929556131363
554 0.377275854349136
555 0.383200585842133
556 0.389637649059296
557 0.396501511335373
558 0.403683602809906
559 0.411050200462341
560 0.418443202972412
561 0.425685822963715
562 0.432595491409302
563 0.439006000757217
564 0.44479912519455
565 0.449943333864212
566 0.454533278942108
567 0.458820402622223
568 0.463224321603775
569 0.468319624662399
570 0.474800735712051
571 0.483435720205307
572 0.495022416114807
573 0.510356664657593
574 0.53021514415741
575 0.555348575115204
576 0.586478888988495
577 0.62429279088974
578 0.669425010681152
579 0.722424149513245
580 0.783694803714752
581 0.853408992290497
582 0.931383192539215
583 1.016921043396
584 1.10863399505615
585 1.20427060127258
586 1.30060958862305
587 1.39349842071533
588 1.47812283039093
589 1.5495537519455
590 1.60351383686066
591 1.63716447353363
592 1.6496262550354
593 1.6420111656189
594 1.61696588993073
595 1.577956199646
596 1.52858793735504
597 1.47214579582214
598 1.41137337684631
599 1.34842681884766
600 1.28492403030396
601 1.22203254699707
602 1.16056382656097
603 1.1010594367981
604 1.04386162757874
605 0.989169478416443
606 0.937081038951874
607 0.887624382972717
608 0.840780019760132
609 0.796496689319611
610 0.754702508449554
611 0.715312659740448
612 0.6782346367836
613 0.643371820449829
614 0.61062616109848
615 0.579899907112122
616 0.551096677780151
617 0.524122416973114
618 0.498886108398438
619 0.475300043821335
620 0.453280299901962
621 0.432746827602386
622 0.413623720407486
623 0.395839214324951
624 0.379325807094574
625 0.364020228385925
626 0.349863469600677
627 0.336800694465637
628 0.324781239032745
629 0.31375852227211
630 0.303689956665039
631 0.294536918401718
632 0.286264657974243
633 0.278842180967331
634 0.272242277860641
635 0.266441404819489
636 0.261419683694839
637 0.257160872220993
638 0.253652334213257
639 0.250885099172592
640 0.248853862285614
641 0.247557088732719
642 0.246997103095055
643 0.247180178761482
644 0.248116746544838
645 0.249821558594704
646 0.252313941717148
647 0.255618095397949
648 0.259763389825821
649 0.264784783124924
650 0.270723193883896
651 0.277626097202301
652 0.285548031330109
653 0.294551193714142
654 0.304706215858459
655 0.316092848777771
656 0.328800797462463
657 0.342930644750595
658 0.358594685792923
659 0.375917822122574
660 0.395038515329361
661 0.416109442710876
662 0.439298033714294
663 0.464786738157272
664 0.492772549390793
665 0.523465812206268
666 0.557087779045105
667 0.593866407871246
668 0.634029686450958
669 0.67779552936554
670 0.725357472896576
671 0.776864111423492
672 0.832391500473022
673 0.89190661907196
674 0.955220878124237
675 1.02193355560303
676 1.09136784076691
677 1.16250383853912
678 1.23392117023468
679 1.30376672744751
680 1.36977255344391
681 1.42934834957123
682 1.47976791858673
683 1.51844787597656
684 1.54328441619873
685 1.55297529697418
686 1.54723763465881
687 1.52684831619263
688 1.4934915304184
689 1.44946432113647
690 1.3973331451416
691 1.33962988853455
692 1.27863824367523
693 1.21627843379974
694 1.15407299995422
695 1.09316575527191
696 1.03437030315399
697 0.97822892665863
698 0.925071537494659
699 0.875068724155426
700 0.828275501728058
701 0.784666419029236
702 0.74416184425354
703 0.706647872924805
704 0.671990275382996
705 0.640044510364532
706 0.610662460327148
707 0.583697259426117
708 0.559006214141846
709 0.536452770233154
710 0.515907883644104
711 0.497250586748123
712 0.48036852478981
713 0.465157926082611
714 0.451523661613464
715 0.439379036426544
716 0.428645610809326
717 0.419252902269363
718 0.411138117313385
719 0.404245734214783
720 0.398527294397354
721 0.393941015005112
722 0.390451461076736
723 0.388029247522354
724 0.386650681495667
725 0.38629749417305
726 0.386956512928009
727 0.388619303703308
728 0.391281843185425
729 0.394944220781326
730 0.399610191583633
731 0.40528678894043
732 0.411983817815781
733 0.419713318347931
734 0.428488969802856
735 0.438325375318527
736 0.449237197637558
737 0.461238294839859
738 0.474340558052063
739 0.48855271935463
740 0.503878951072693
741 0.520317435264587
742 0.537858664989471
743 0.556483626365662
744 0.576162159442902
745 0.596851170063019
746 0.618492782115936
747 0.641013205051422
748 0.66432136297226
749 0.688308477401733
750 0.71284806728363
751 0.737796783447266
752 0.762996077537537
753 0.788274884223938
754 0.813453018665314
755 0.838345587253571
756 0.862767457962036
757 0.886538326740265
758 0.909487247467041
759 0.931456506252289
760 0.952304363250732
761 0.971906304359436
762 0.99015474319458
763 1.00695693492889
764 1.02223181724548
765 1.03590559959412
766 1.04790759086609
767 1.0581659078598
768 1.0666047334671
769 1.07314336299896
770 1.07769739627838
771 1.08018183708191
772 1.08051717281342
773 1.07863640785217
774 1.07449340820312
775 1.06807100772858
776 1.05938804149628
777 1.04850482940674
778 1.03552567958832
779 1.02059841156006
780 1.00391137599945
781 0.985687613487244
782 0.966177225112915
783 0.945648550987244
784 0.924379408359528
785 0.902648210525513
786 0.880726397037506
787 0.85887199640274
788 0.837324500083923
789 0.816301226615906
790 0.795994818210602
791 0.776571750640869
792 0.758171439170837
793 0.740905821323395
794 0.724858999252319
795 0.710086762905121
796 0.696615934371948
797 0.684443354606628
798 0.673535048961639
799 0.663825333118439
800 0.655217349529266
801 0.647585213184357
802 0.640779256820679
803 0.634635210037231
804 0.628987729549408
805 0.623687565326691
806 0.618620216846466
807 0.613722443580627
808 0.608992278575897
809 0.604489624500275
810 0.600326061248779
811 0.596646845340729
812 0.593609392642975
813 0.591363549232483
814 0.590036630630493
815 0.589724957942963
816 0.590491056442261
817 0.592364847660065
818 0.595347940921783
819 0.599418699741364
820 0.604538202285767
821 0.610655546188354
822 0.617712914943695
823 0.625649869441986
824 0.634407103061676
825 0.643929421901703
826 0.65416806936264
827 0.665082633495331
828 0.676642298698425
829 0.688826262950897
830 0.701624155044556
831 0.715035200119019
832 0.729067146778107
833 0.743734419345856
834 0.759055376052856
835 0.775048971176147
836 0.791730582714081
837 0.809106945991516
838 0.827170491218567
839 0.845892727375031
840 0.865217328071594
841 0.885053157806396
842 0.905267238616943
843 0.925678551197052
844 0.946053802967072
845 0.966105163097382
846 0.985491871833801
847 1.00382602214813
848 1.02068340778351
849 1.03562009334564
850 1.04819309711456
851 1.057985663414
852 1.06463360786438
853 1.06785082817078
854 1.06745028495789
855 1.06335830688477
856 1.05562031269073
857 1.04439687728882
858 1.02995121479034
859 1.01262986660004
860 0.992839574813843
861 0.971022665500641
862 0.947633862495422
863 0.923120081424713
864 0.897904574871063
865 0.872375130653381
866 0.846877098083496
867 0.821709752082825
868 0.797125816345215
869 0.773333132266998
870 0.750497877597809
871 0.728748738765717
872 0.708181500434875
873 0.688863694667816
874 0.670839190483093
875 0.654132306575775
876 0.638751685619354
877 0.624693751335144
878 0.611945629119873
879 0.600487530231476
880 0.590295016765594
881 0.581340849399567
882 0.573596298694611
883 0.567032396793365
884 0.561620891094208
885 0.557335138320923
886 0.554150581359863
887 0.552045166492462
888 0.550999760627747
889 0.550998389720917
890 0.552028357982635
891 0.554080128669739
892 0.55714750289917
893 0.561227202415466
894 0.566318869590759
895 0.572424411773682
896 0.579547643661499
897 0.587693512439728
898 0.596867322921753
899 0.607073485851288
900 0.618314266204834
901 0.630588173866272
902 0.643887996673584
903 0.658198654651642
904 0.673494696617126
905 0.689737558364868
906 0.706872701644897
907 0.724826872348785
908 0.743505358695984
909 0.762790203094482
910 0.782539069652557
911 0.802585661411285
912 0.8227419257164
913 0.842802286148071
914 0.862550318241119
915 0.881767332553864
916 0.900242388248444
917 0.917782604694366
918 0.93422257900238
919 0.949430823326111
920 0.963312745094299
921 0.975808799266815
922 0.986888527870178
923 0.996541142463684
924 1.00476467609406
925 1.01155567169189
926 1.01690149307251
927 1.02077555656433
928 1.02313780784607
929 1.0239382982254
930 1.02312409877777
931 1.02064836025238
932 1.01647925376892
933 1.01060891151428
934 1.00305926799774
935 0.993886172771454
936 0.983180463314056
937 0.971065759658813
938 0.957694530487061
939 0.943241953849792
940 0.927899241447449
941 0.911866426467896
942 0.895345509052277
943 0.878534436225891
944 0.861621916294098
945 0.84478360414505
946 0.828179240226746
947 0.811950981616974
948 0.796222388744354
949 0.781098544597626
950 0.766666531562805
951 0.752996146678925
952 0.74014139175415
953 0.728141486644745
954 0.71702253818512
955 0.706798851490021
956 0.697474181652069
957 0.68904310464859
958 0.681492209434509
959 0.674801051616669
960 0.668943226337433
961 0.663887023925781
962 0.659596383571625
963 0.656031489372253
964 0.653149485588074
965 0.650905072689056
966 0.649250984191895
967 0.648138821125031
968 0.647519409656525
969 0.647343575954437
970 0.647562742233276
971 0.648129642009735
972 0.648998975753784
973 0.650128245353699
974 0.651478350162506
975 0.653014481067657
976 0.65470677614212
977 0.656530976295471
978 0.658469140529633
979 0.660510122776031
980 0.662650048732758
981 0.664892613887787
982 0.667249262332916
983 0.669739246368408
984 0.672389566898346
985 0.675234496593475
986 0.678315401077271
987 0.681679844856262
988 0.68538111448288
989 0.689477145671844
990 0.69402951002121
991 0.699102222919464
992 0.704760372638702
993 0.711068630218506
994 0.718089699745178
995 0.725882351398468
996 0.734499514102936
997 0.743986070156097
998 0.754376351833344
999 0.765691757202148
1000 0.777937889099121
1001 0.791101694107056
1002 0.805148541927338
1003 0.820019543170929
1004 0.835628807544708
1005 0.851861536502838
1006 0.868572533130646
1007 0.885586023330688
1008 0.902696490287781
1009 0.919671416282654
1010 0.936255633831024
1011 0.952177882194519
1012 0.967158854007721
1013 0.980921030044556
1014 0.993199467658997
1015 1.00375294685364
1016 1.01237452030182
1017 1.01890027523041
1018 1.02321624755859
1019 1.02526211738586
1020 1.02503144741058
1021 1.02256917953491
1022 1.0179660320282
1023 1.01135051250458
1024 1.00288045406342
1025 0.992733120918274
1026 0.981096267700195
1027 0.968160033226013
1028 0.954110205173492
1029 0.939123094081879
1030 0.923362135887146
1031 0.906976282596588
1032 0.890099346637726
1033 0.872850954532623
1034 0.855338156223297
1035 0.837657511234283
1036 0.819897353649139
1037 0.802140414714813
1038 0.784465670585632
1039 0.766950309276581
1040 0.749670803546906
1041 0.732703566551208
1042 0.71612536907196
1043 0.700012743473053
1044 0.684441447257996
1045 0.669485747814178
1046 0.655217111110687
1047 0.641703486442566
1048 0.6290083527565
1049 0.617190003395081
1050 0.606301128864288
1051 0.596388459205627
1052 0.587493002414703
1053 0.579649984836578
1054 0.572889387607574
1055 0.567236363887787
1056 0.562711834907532
1057 0.559333086013794
1058 0.557114362716675
1059 0.556067526340485
1060 0.556202411651611
1061 0.557527422904968
1062 0.560049831867218
1063 0.563775956630707
1064 0.568711400032043
1065 0.57486093044281
1066 0.582228243350983
1067 0.590815842151642
1068 0.600624442100525
1069 0.611652195453644
1070 0.623894095420837
1071 0.637340724468231
1072 0.651977121829987
1073 0.667781352996826
1074 0.68472284078598
1075 0.702760636806488
1076 0.721841275691986
1077 0.741896748542786
1078 0.762842416763306
1079 0.784574747085571
1080 0.806969404220581
1081 0.829879343509674
1082 0.85313355922699
1083 0.876536428928375
1084 0.899867832660675
1085 0.922884285449982
1086 0.945321440696716
1087 0.966897904872894
1088 0.9873206615448
1089 1.00629186630249
1090 1.02351713180542
1091 1.03871476650238
1092 1.05162560939789
1093 1.06202292442322
1094 1.06972181797028
1095 1.07458686828613
1096 1.0765380859375
1097 1.07555437088013
1098 1.07167398929596
1099 1.06499230861664
1100 1.05565679073334
1101 1.04386019706726
1102 1.02983152866364
1103 1.01382696628571
1104 0.996119558811188
1105 0.976990342140198
1106 0.956719875335693
1107 0.935580968856812
1108 0.913833022117615
1109 0.891717493534088
1110 0.869455277919769
1111 0.84724485874176
1112 0.825261771678925
1113 0.803658902645111
1114 0.782567322254181
1115 0.762097835540771
1116 0.74234265089035
1117 0.723377227783203
1118 0.705262422561646
1119 0.688046336174011
1120 0.67176628112793
1121 0.656450390815735
1122 0.642119407653809
1123 0.628788113594055
1124 0.616466581821442
1125 0.605161309242249
1126 0.594876229763031
1127 0.585613548755646
1128 0.577374339103699
1129 0.570159256458282
1130 0.563968896865845
1131 0.558804214000702
1132 0.554666757583618
1133 0.551558911800385
1134 0.549484133720398
1135 0.548446953296661
1136 0.548453092575073
1137 0.549509346485138
1138 0.551623702049255
1139 0.554805159568787
1140 0.55906355381012
1141 0.56440943479538
1142 0.570853590965271
1143 0.578406870365143
1144 0.587079584598541
1145 0.596880853176117
1146 0.607818007469177
1147 0.619895458221436
1148 0.63311380147934
1149 0.647468447685242
1150 0.662948191165924
1151 0.6795334815979
1152 0.697194516658783
1153 0.71588921546936
1154 0.735560953617096
1155 0.756136178970337
1156 0.777522087097168
1157 0.799604415893555
1158 0.822245419025421
1159 0.845282256603241
1160 0.868526101112366
1161 0.891762018203735
1162 0.914750218391418
1163 0.937228381633759
1164 0.958915710449219
1165 0.979518473148346
1166 0.998737275600433
1167 1.01627576351166
1168 1.03185045719147
1169 1.04520070552826
1170 1.05609929561615
1171 1.06436169147491
1172 1.0698539018631
1173 1.07249820232391
1174 1.07227575778961
1175 1.06922698020935
1176 1.06344854831696
1177 1.0550879240036
1178 1.04433619976044
1179 1.03141891956329
1180 1.01658654212952
1181 1.00010538101196
1182 0.982247948646545
1183 0.963285565376282
1184 0.943481266498566
1185 0.923084557056427
1186 0.902327418327332
1187 0.881421744823456
1188 0.860557794570923
1189 0.839903771877289
1190 0.819605946540833
1191 0.799789786338806
1192 0.780561029911041
1193 0.762007474899292
1194 0.744200587272644
1195 0.727197468280792
1196 0.711042523384094
1197 0.695769250392914
1198 0.681401789188385
1199 0.667956590652466
1200 0.655443608760834
1201 0.643867552280426
1202 0.63322913646698
1203 0.623525738716125
1204 0.614752531051636
1205 0.606902897357941
1206 0.599969267845154
1207 0.593943476676941
1208 0.588817238807678
1209 0.584582567214966
1210 0.581231951713562
1211 0.578758656978607
1212 0.577156901359558
1213 0.576422035694122
1214 0.576550602912903
1215 0.577540278434753
1216 0.579390168190002
1217 0.582100450992584
1218 0.585672616958618
1219 0.59010910987854
1220 0.595413327217102
1221 0.601589262485504
1222 0.608641266822815
1223 0.616573631763458
1224 0.6253901720047
1225 0.635093510150909
1226 0.645684421062469
1227 0.657160997390747
1228 0.669517755508423
1229 0.682744324207306
1230 0.696824431419373
1231 0.711734175682068
1232 0.727440774440765
1233 0.743900835514069
1234 0.761058568954468
1235 0.778844237327576
1236 0.797172486782074
1237 0.815940976142883
1238 0.835029065608978
1239 0.854297339916229
1240 0.873587489128113
1241 0.89272278547287
1242 0.91150975227356
1243 0.92974066734314
1244 0.947197198867798
1245 0.963655054569244
1246 0.978889584541321
1247 0.992682337760925
1248 1.00482797622681
1249 1.01514136791229
1250 1.02346432209015
1251 1.02967166900635
1252 1.03367567062378
1253 1.03542971611023
1254 1.03492939472198
1255 1.03221213817596
1256 1.02735471725464
1257 1.02046954631805
1258 1.01169955730438
1259 1.00121200084686
1260 0.989192426204681
1261 0.97583794593811
1262 0.961351275444031
1263 0.945935308933258
1264 0.92978847026825
1265 0.913100719451904
1266 0.896050691604614
1267 0.878803730010986
1268 0.861510396003723
1269 0.84430593252182
1270 0.827310144901276
1271 0.81062775850296
1272 0.794349193572998
1273 0.778551459312439
1274 0.763299226760864
1275 0.748646020889282
1276 0.734635531902313
1277 0.721302688121796
1278 0.708674848079681
1279 0.696772992610931
1280 0.685612618923187
1281 0.675204813480377
1282 0.665556907653809
1283 0.656673431396484
1284 0.648556590080261
1285 0.641206979751587
1286 0.634624063968658
1287 0.628806531429291
1288 0.62375283241272
1289 0.619461238384247
1290 0.615930318832397
1291 0.613158941268921
1292 0.611146569252014
1293 0.609893321990967
1294 0.609399914741516
1295 0.609667837619781
1296 0.61069917678833
1297 0.612496614456177
1298 0.615063309669495
1299 0.618402719497681
1300 0.622518360614777
1301 0.627413511276245
1302 0.633090972900391
1303 0.639552593231201
1304 0.646798849105835
1305 0.654828310012817
1306 0.663637042045593
1307 0.67321789264679
1308 0.683559775352478
1309 0.694646835327148
1310 0.706457614898682
1311 0.718963980674744
1312 0.732130229473114
1313 0.745912134647369
1314 0.760255753993988
1315 0.775096714496613
1316 0.790359318256378
1317 0.80595588684082
1318 0.821786403656006
1319 0.837738335132599
1320 0.853687107563019
1321 0.869496643543243
1322 0.885020792484283
1323 0.900105118751526
1324 0.91458934545517
1325 0.92831027507782
1326 0.941105425357819
1327 0.952816724777222
1328 0.963294863700867
1329 0.972403407096863
1330 0.980022728443146
1331 0.986053884029388
1332 0.990421533584595
1333 0.993076264858246
1334 0.993996024131775
1335 0.993186414241791
1336 0.99068009853363
1337 0.986535251140594
1338 0.980833113193512
1339 0.973675012588501
1340 0.965178728103638
1341 0.955474972724915
1342 0.944703340530396
1343 0.933008790016174
1344 0.920538246631622
1345 0.907437443733215
1346 0.893848538398743
1347 0.879907786846161
1348 0.865744054317474
1349 0.851477563381195
1350 0.837219178676605
1351 0.823069930076599
1352 0.809120893478394
1353 0.795453548431396
1354 0.782139837741852
1355 0.769242942333221
1356 0.756817638874054
1357 0.744911134243011
1358 0.733563721179962
1359 0.722809433937073
1360 0.712676823139191
1361 0.703189492225647
1362 0.694366872310638
1363 0.686224639415741
1364 0.678775489330292
1365 0.672029316425323
1366 0.665993869304657
1367 0.66067498922348
1368 0.656077027320862
1369 0.652203023433685
1370 0.649055063724518
1371 0.646634221076965
1372 0.644940912723541
1373 0.643974900245667
1374 0.643735349178314
1375 0.644220769405365
1376 0.645429074764252
1377 0.647357404232025
1378 0.650002121925354
1379 0.653358578681946
1380 0.657420873641968
1381 0.662181675434113
1382 0.667631924152374
1383 0.673760533332825
1384 0.680553913116455
1385 0.687995672225952
1386 0.696066200733185
1387 0.704742074012756
1388 0.713995754718781
1389 0.723794996738434
1390 0.734102308750153
1391 0.744874656200409
1392 0.756062924861908
1393 0.767611563205719
1394 0.779458403587341
1395 0.791534423828125
1396 0.803763806819916
1397 0.8160640001297
1398 0.828346312046051
1399 0.840516209602356
1400 0.852474451065063
1401 0.864118039608002
1402 0.875341534614563
1403 0.886038839817047
1404 0.896104753017426
1405 0.905437111854553
1406 0.913938760757446
1407 0.921519756317139
1408 0.92809921503067
1409 0.933607459068298
1410 0.937987446784973
1411 0.941196441650391
1412 0.943206787109375
1413 0.944006562232971
1414 0.943599879741669
1415 0.942006409168243
1416 0.93926078081131
1417 0.935411393642426
1418 0.930519223213196
1419 0.924655914306641
1420 0.917902052402496
1421 0.910345256328583
1422 0.90207827091217
1423 0.893196940422058
1424 0.883798599243164
1425 0.873980343341827
1426 0.863837659358978
1427 0.853463232517242
1428 0.842945873737335
1429 0.832369744777679
1430 0.821813762187958
1431 0.811351239681244
1432 0.801049649715424
1433 0.790970504283905
1434 0.781169414520264
1435 0.771696150302887
1436 0.762595057487488
1437 0.753905057907104
1438 0.745660185813904
1439 0.737889885902405
1440 0.730619311332703
1441 0.723869740962982
1442 0.717658936977386
1443 0.712001383304596
1444 0.706908822059631
1445 0.702390313148499
1446 0.698452651500702
1447 0.695100665092468
1448 0.692337274551392
1449 0.690163731575012
1450 0.688579916954041
1451 0.687584221363068
1452 0.687173783779144
1453 0.687344491481781
1454 0.688091158866882
1455 0.689407229423523
1456 0.691285014152527
1457 0.693715512752533
1458 0.69668835401535
1459 0.700191676616669
1460 0.704211890697479
1461 0.708733737468719
1462 0.713739931583405
1463 0.719211041927338
1464 0.725125312805176
1465 0.731458485126495
1466 0.738183498382568
1467 0.745270371437073
1468 0.752686083316803
1469 0.760394394397736
1470 0.76835572719574
1471 0.776527047157288
1472 0.784862041473389
1473 0.793311059474945
1474 0.801821291446686
1475 0.810337007045746
1476 0.818799912929535
1477 0.827149510383606
1478 0.835323691368103
1479 0.843259334564209
1480 0.850893139839172
1481 0.8581622838974
1482 0.865005373954773
1483 0.871363401412964
1484 0.877180635929108
1485 0.882405519485474
1486 0.886991739273071
1487 0.890898883342743
1488 0.89409339427948
1489 0.896549105644226
1490 0.89824765920639
1491 0.899178922176361
1492 0.899341106414795
1493 0.898740828037262
1494 0.897392690181732
1495 0.895319104194641
1496 0.892549693584442
1497 0.889120638370514
1498 0.885073959827423
1499 0.880456507205963
1500 0.875319421291351
1501 0.869716823101044
1502 0.863705217838287
1503 0.857342481613159
1504 0.850687146186829
1505 0.843797564506531
1506 0.836731255054474
1507 0.829544305801392
1508 0.82229095697403
1509 0.815023005008698
1510 0.807789623737335
1511 0.800637185573578
1512 0.793608844280243
1513 0.786744713783264
1514 0.780081570148468
1515 0.773653030395508
1516 0.767489612102509
1517 0.761618673801422
1518 0.756064593791962
1519 0.750849068164825
1520 0.745990931987762
1521 0.741506636142731
1522 0.737410247325897
1523 0.733713567256927
1524 0.730426371097565
1525 0.727556526660919
1526 0.725110113620758
1527 0.723091661930084
1528 0.721504032611847
1529 0.720348715782166
1530 0.719625890254974
1531 0.719334304332733
1532 0.719471633434296
1533 0.720034241676331
1534 0.721017301082611
1535 0.722414791584015
1536 0.724219441413879
1537 0.726422667503357
1538 0.729014694690704
1539 0.731984317302704
1540 0.735318779945374
1541 0.739003896713257
1542 0.743023753166199
1543 0.74736076593399
1544 0.751995503902435
1545 0.756906628608704
1546 0.762070834636688
1547 0.76746279001236
1548 0.773055016994476
1549 0.77881795167923
1550 0.784719944000244
1551 0.790727376937866
1552 0.796804666519165
1553 0.802914440631866
1554 0.809017717838287
1555 0.815074265003204
1556 0.821042716503143
1557 0.826881110668182
1558 0.832547068595886
1559 0.837998509407043
1560 0.84319394826889
1561 0.848093032836914
1562 0.852657079696655
1563 0.856849670410156
1564 0.860637068748474
1565 0.863988757133484
1566 0.866877973079681
1567 0.869281947612762
1568 0.871182441711426
1569 0.872565865516663
1570 0.87342357635498
1571 0.873751938343048
1572 0.873552262783051
1573 0.872830867767334
1574 0.871598899364471
1575 0.869871973991394
1576 0.867669999599457
1577 0.865016758441925
1578 0.861939489841461
1579 0.858468413352966
1580 0.854636311531067
1581 0.850478053092957
1582 0.846030116081238
1583 0.841330051422119
1584 0.836416065692902
1585 0.83132666349411
1586 0.826100170612335
1587 0.820774495601654
1588 0.815386772155762
1589 0.809973001480103
1590 0.804567992687225
1591 0.799205005168915
1592 0.793915808200836
1593 0.788730382919312
1594 0.783676981925964
1595 0.778781950473785
1596 0.774069845676422
1597 0.769563257694244
1598 0.765282988548279
1599 0.761248052120209
1600 0.757475554943085
1601 0.753980934619904
1602 0.750777959823608
1603 0.747878670692444
1604 0.745293617248535
1605 0.743031740188599
1606 0.741100609302521
1607 0.739506185054779
1608 0.738253176212311
1609 0.737344920635223
1610 0.73678332567215
1611 0.736568987369537
1612 0.736701250076294
1613 0.737178087234497
1614 0.737996220588684
1615 0.739151060581207
1616 0.7406365275383
1617 0.742445349693298
1618 0.744568765163422
1619 0.746996581554413
1620 0.749717235565186
1621 0.752717554569244
1622 0.755982935428619
1623 0.759497225284576
1624 0.763242661952972
1625 0.7671999335289
1626 0.771348237991333
1627 0.775665163993835
1628 0.780126750469208
1629 0.784707725048065
1630 0.789381265640259
1631 0.794119417667389
1632 0.79889303445816
1633 0.803672015666962
1634 0.808425486087799
1635 0.813121914863586
1636 0.817729532718658
1637 0.822216510772705
1638 0.826551258563995
1639 0.830702662467957
1640 0.834640562534332
1641 0.838335990905762
1642 0.841761529445648
1643 0.844891667366028
1644 0.847703099250793
1645 0.850175082683563
1646 0.852289617061615
1647 0.854031682014465
1648 0.855389535427094
1649 0.856354832649231
1650 0.856922686100006
1651 0.857091724872589
1652 0.856864094734192
1653 0.856245398521423
1654 0.855244636535645
1655 0.85387396812439
1656 0.852148532867432
1657 0.850086212158203
1658 0.847707390785217
1659 0.845034599304199
1660 0.842092275619507
1661 0.838906466960907
1662 0.835504353046417
1663 0.831914007663727
1664 0.828164219856262
1665 0.824284017086029
1666 0.820302367210388
1667 0.816248178482056
1668 0.812149703502655
1669 0.808034718036652
1670 0.80392998456955
1671 0.799861311912537
1672 0.79585337638855
1673 0.791929662227631
1674 0.788112223148346
1675 0.784421741962433
1676 0.780877530574799
1677 0.777497351169586
1678 0.774297475814819
1679 0.771292805671692
1680 0.768496632575989
1681 0.76592081785202
1682 0.763575851917267
1683 0.761470675468445
1684 0.759612917900085
1685 0.758008778095245
1686 0.756663262844086
1687 0.755579888820648
1688 0.754760980606079
1689 0.754207670688629
1690 0.753919720649719
1691 0.753895819187164
1692 0.754133403301239
1693 0.754628777503967
1694 0.755377054214478
1695 0.756372213363647
1696 0.757607161998749
1697 0.759073674678802
1698 0.760762393474579
1699 0.762662947177887
1700 0.76476389169693
1701 0.767052710056305
1702 0.769515872001648
1703 0.772138953208923
1704 0.774906516075134
1705 0.777802288532257
1706 0.780809104442596
1707 0.78390908241272
1708 0.787083625793457
1709 0.790313541889191
1710 0.793579041957855
1711 0.796860098838806
1712 0.800136268138885
1713 0.803386926651001
1714 0.80659157037735
1715 0.809729695320129
1716 0.812781095504761
1717 0.815726101398468
1718 0.818545579910278
1719 0.821221172809601
1720 0.823735475540161
1721 0.826072216033936
1722 0.828216373920441
1723 0.830154299736023
1724 0.831873893737793
1725 0.833364725112915
1726 0.834618210792542
1727 0.835627496242523
1728 0.836387753486633
1729 0.836896061897278
1730 0.83715146780014
1731 0.837155044078827
1732 0.836909830570221
1733 0.836420655250549
1734 0.835694313049316
1735 0.83473926782608
1736 0.833565592765808
1737 0.832184910774231
1738 0.830610156059265
1739 0.828855514526367
1740 0.8269362449646
1741 0.824868440628052
1742 0.822668850421906
1743 0.82035493850708
1744 0.817944407463074
1745 0.815455257892609
1746 0.812905550003052
1747 0.810313284397125
1748 0.807696223258972
1749 0.805071830749512
1750 0.80245703458786
1751 0.799868285655975
1752 0.797321438789368
1753 0.794831573963165
1754 0.792412936687469
1755 0.790079057216644
1756 0.787842512130737
1757 0.785714983940125
1758 0.783707201480865
1759 0.781828939914703
1760 0.780089020729065
1761 0.778495252132416
1762 0.777054488658905
1763 0.775772631168365
1764 0.774654507637024
1765 0.773704171180725
1766 0.772924542427063
1767 0.77231776714325
1768 0.771884977817535
1769 0.7716264128685
1770 0.771541476249695
1771 0.771628618240356
1772 0.771885514259338
1773 0.772308945655823
1774 0.772894859313965
1775 0.773638427257538
1776 0.774534046649933
1777 0.775575339794159
1778 0.776755094528198
1779 0.77806556224823
1780 0.779498100280762
1781 0.781043589115143
1782 0.782692134380341
1783 0.784433305263519
1784 0.78625613451004
1785 0.788149118423462
1786 0.790100395679474
1787 0.792097628116608
1788 0.794128119945526
1789 0.796179056167603
1790 0.798237323760986
1791 0.800289809703827
1792 0.802323281764984
1793 0.804324626922607
1794 0.806280851364136
1795 0.808179318904877
1796 0.810007691383362
1797 0.811754107475281
1798 0.813407182693481
1799 0.814956247806549
1800 0.816391348838806
1801 0.817703306674957
1802 0.818883895874023
1803 0.819925785064697
1804 0.820822715759277
1805 0.821569502353668
1806 0.822162091732025
1807 0.822597622871399
1808 0.822874367237091
1809 0.822991728782654
1810 0.822950422763824
1811 0.822752237319946
1812 0.822400152683258
1813 0.821898281574249
1814 0.821251690387726
1815 0.820466458797455
1816 0.819549679756165
1817 0.818509221076965
1818 0.81735372543335
1819 0.816092610359192
1820 0.814735770225525
1821 0.813293695449829
1822 0.811777234077454
1823 0.810197532176971
1824 0.808566093444824
1825 0.806894421577454
1826 0.805194139480591
1827 0.803476810455322
1828 0.80175393819809
1829 0.800036787986755
1830 0.798336386680603
1831 0.796663463115692
1832 0.795028328895569
1833 0.793440937995911
1834 0.791910767555237
1835 0.790446758270264
1836 0.78905725479126
1837 0.787750065326691
1838 0.786532402038574
1839 0.785410761833191
1840 0.784391105175018
1841 0.783478677272797
1842 0.782678067684174
1843 0.781993091106415
1844 0.781426966190338
1845 0.780982196331024
1846 0.780660510063171
1847 0.780463039875031
1848 0.78039014339447
1849 0.780441522598267
1850 0.780616223812103
1851 0.780912578105927
1852 0.781328201293945
1853 0.781860113143921
1854 0.782504618167877
1855 0.78325754404068
1856 0.784113943576813
1857 0.785068333148956
1858 0.786114633083344
1859 0.787246286869049
1860 0.7884561419487
1861 0.78973662853241
1862 0.791079759597778
1863 0.792477011680603
1864 0.793919563293457
1865 0.79539829492569
1866 0.796903789043427
1867 0.798426449298859
1868 0.799956500530243
1869 0.801484048366547
1870 0.802999138832092
1871 0.804491937160492
1872 0.805952668190002
1873 0.80737167596817
1874 0.808739602565765
1875 0.810047388076782
1876 0.811286270618439
1877 0.812448084354401
1878 0.813525080680847
1879 0.81451004743576
1880 0.81539648771286
1881 0.816178500652313
1882 0.816851019859314
1883 0.817409634590149
1884 0.817850887775421
1885 0.818172037601471
1886 0.818371295928955
1887 0.818447649478912
1888 0.818401038646698
1889 0.818232297897339
1890 0.817943036556244
1891 0.817535758018494
1892 0.817013800144196
1893 0.816381275653839
1894 0.815643012523651
1895 0.81480461359024
1896 0.813872218132019
1897 0.812852680683136
1898 0.811753273010254
1899 0.810581803321838
1900 0.809346437454224
1901 0.808055758476257
1902 0.806718528270721
1903 0.805343747138977
1904 0.80394059419632
1905 0.802518248558044
1906 0.801085948944092
1907 0.799652874469757
1908 0.798228085041046
1909 0.796820461750031
1910 0.795438706874847
1911 0.794091165065765
1912 0.792785942554474
1913 0.791530787944794
1914 0.790333032608032
1915 0.789199590682983
1916 0.788136899471283
1917 0.787150979042053
1918 0.786247193813324
1919 0.785430550575256
1920 0.784705340862274
1921 0.784075379371643
1922 0.783543944358826
1923 0.783113598823547
1924 0.782786428928375
1925 0.782563924789429
1926 0.78244686126709
1927 0.782435476779938
1928 0.782529473304749
1929 0.782727837562561
1930 0.783029079437256
1931 0.783431112766266
1932 0.783931195735931
1933 0.784526109695435
1934 0.785212099552155
1935 0.785984814167023
1936 0.786839485168457
1937 0.787770867347717
1938 0.788773238658905
1939 0.789840400218964
1940 0.790965855121613
1941 0.792142689228058
1942 0.793363749980927
1943 0.794621467590332
1944 0.795908153057098
1945 0.797215819358826
1946 0.798536419868469
1947 0.799861788749695
1948 0.801183700561523
1949 0.802493989467621
1950 0.803784430027008
1951 0.805047035217285
1952 0.806273877620697
1953 0.807457387447357
1954 0.808590173721313
1955 0.809665203094482
1956 0.810675859451294
1957 0.811615943908691
1958 0.812479734420776
1959 0.813262045383453
1960 0.81395822763443
1961 0.814564287662506
1962 0.815076887607574
1963 0.815493226051331
1964 0.815811276435852
1965 0.816029608249664
1966 0.816147565841675
1967 0.816165149211884
1968 0.816083073616028
1969 0.815902650356293
1970 0.815625905990601
1971 0.815255522727966
1972 0.814794719219208
1973 0.814247369766235
1974 0.813617765903473
1975 0.812910795211792
1976 0.812131702899933
1977 0.811286211013794
1978 0.810380339622498
1979 0.80942040681839
1980 0.808413028717041
1981 0.807365000247955
1982 0.806283235549927
1983 0.805174708366394
1984 0.804046511650085
1985 0.802905738353729
1986 0.801759362220764
1987 0.800614297389984
1988 0.799477398395538
1989 0.798355221748352
1990 0.797254145145416
1991 0.796180367469788
1992 0.795139789581299
1993 0.794138014316559
1994 0.793180286884308
1995 0.792271494865417
1996 0.79141628742218
1997 0.790618777275085
1998 0.789882779121399
1999 0.789211690425873
};

\nextgroupplot[
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-99.95, xmax=2098.95,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ymajorgrids,
ymin=-2, ymax=2,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color0]
table {%
0 1.42953705787659
1 1.57963156700134
2 1.72777426242828
3 1.85242998600006
4 1.9306013584137
5 1.94756984710693
6 1.90424358844757
7 1.81535565853119
8 1.70066237449646
9 1.57711362838745
10 1.45590472221375
11 1.34299433231354
12 1.24070656299591
13 1.14919626712799
14 1.06748020648956
15 0.99409157037735
16 0.927471339702606
17 0.866190135478973
18 0.809059083461761
19 0.755168378353119
20 0.703878700733185
21 0.654784560203552
22 0.607664227485657
23 0.562426686286926
24 0.519063651561737
25 0.477610111236572
26 0.438114821910858
27 0.400620490312576
28 0.365151971578598
29 0.331710755825043
30 0.300273478031158
31 0.270793497562408
32 0.243203803896904
33 0.217420697212219
34 0.193347468972206
35 0.170877858996391
36 0.149899065494537
37 0.13029420375824
38 0.11194421350956
39 0.0947293117642403
40 0.0785299614071846
41 0.0632274299860001
42 0.0487040504813194
43 0.0348431803286076
44 0.0215289704501629
45 0.00864595081657171
46 -0.00392149947583675
47 -0.0162897333502769
48 -0.028576422482729
49 -0.0409010499715805
50 -0.0533852502703667
51 -0.0661527961492538
52 -0.0793291106820107
53 -0.0930400192737579
54 -0.107409425079823
55 -0.122555561363697
56 -0.138585239648819
57 -0.155585661530495
58 -0.173613324761391
59 -0.192679703235626
60 -0.212734043598175
61 -0.23364432156086
62 -0.255179017782211
63 -0.276993751525879
64 -0.298628747463226
65 -0.319523304700851
66 -0.339052230119705
67 -0.356583893299103
68 -0.371552735567093
69 -0.383531719446182
70 -0.392286896705627
71 -0.397800296545029
72 -0.400256961584091
73 -0.400002807378769
74 -0.397487193346024
75 -0.393204748630524
76 -0.387646794319153
77 -0.381267070770264
78 -0.374461948871613
79 -0.367562115192413
80 -0.360832422971725
81 -0.354476600885391
82 -0.34864416718483
83 -0.343437969684601
84 -0.338921219110489
85 -0.335123538970947
86 -0.332045614719391
87 -0.329662710428238
88 -0.327926725149155
89 -0.326767295598984
90 -0.326092064380646
91 -0.325786262750626
92 -0.325712084770203
93 -0.325708359479904
94 -0.325591117143631
95 -0.32515561580658
96 -0.324180662631989
97 -0.322436153888702
98 -0.319694101810455
99 -0.315743416547775
100 -0.310407638549805
101 -0.303564041852951
102 -0.295161515474319
103 -0.285234242677689
104 -0.273908078670502
105 -0.261398136615753
106 -0.247997254133224
107 -0.234057351946831
108 -0.219967186450958
109 -0.20613020658493
110 -0.192945867776871
111 -0.180796429514885
112 -0.170039921998978
113 -0.161008715629578
114 -0.154012486338615
115 -0.149344280362129
116 -0.147288054227829
117 -0.148126646876335
118 -0.152149245142937
119 -0.159657403826714
120 -0.170968934893608
121 -0.186418861150742
122 -0.206356301903725
123 -0.231136098504066
124 -0.261103540658951
125 -0.296570271253586
126 -0.337779521942139
127 -0.384858906269073
128 -0.437760502099991
129 -0.49618998169899
130 -0.55953049659729
131 -0.626772999763489
132 -0.696470558643341
133 -0.766739547252655
134 -0.835331499576569
135 -0.899789392948151
136 -0.957683145999908
137 -1.00689101219177
138 -1.0458687543869
139 -1.07384121417999
140 -1.09086811542511
141 -1.09777295589447
142 -1.09596431255341
143 -1.08720433712006
144 -1.07337749004364
145 -1.05630004405975
146 -1.0375862121582
147 -1.01857113838196
148 -1.00027859210968
149 -0.983420073986053
150 -0.968413472175598
151 -0.955411314964294
152 -0.944333970546722
153 -0.934905469417572
154 -0.926691055297852
155 -0.919137477874756
156 -0.911616265773773
157 -0.903470039367676
158 -0.894060492515564
159 -0.882815361022949
160 -0.869270861148834
161 -0.853104710578918
162 -0.834157049655914
163 -0.812436282634735
164 -0.788110196590424
165 -0.761484444141388
166 -0.732971847057343
167 -0.703057587146759
168 -0.672264218330383
169 -0.641120612621307
170 -0.610136747360229
171 -0.579785466194153
172 -0.550491392612457
173 -0.522625386714935
174 -0.496504247188568
175 -0.472393333911896
176 -0.450511425733566
177 -0.431036114692688
178 -0.41410905122757
179 -0.399839699268341
180 -0.388307452201843
181 -0.379560738801956
182 -0.373613119125366
183 -0.370435953140259
184 -0.369947522878647
185 -0.372000008821487
186 -0.376365840435028
187 -0.382726907730103
188 -0.390671133995056
189 -0.399701297283173
190 -0.409259617328644
191 -0.418768376111984
192 -0.427681177854538
193 -0.435535579919815
194 -0.441994547843933
195 -0.446867913007736
196 -0.450110524892807
197 -0.451800614595413
198 -0.452106833457947
199 -0.451252222061157
200 -0.449482202529907
201 -0.447039902210236
202 -0.444149523973465
203 -0.44100695848465
204 -0.437775909900665
205 -0.434587568044662
206 -0.431542664766312
207 -0.428714752197266
208 -0.426153838634491
209 -0.423890054225922
210 -0.421937078237534
211 -0.420295238494873
212 -0.418954253196716
213 -0.417895436286926
214 -0.417093902826309
215 -0.416520178318024
216 -0.416141837835312
217 -0.415924847126007
218 -0.415834933519363
219 -0.415838748216629
220 -0.415904998779297
221 -0.416005641222
222 -0.416116982698441
223 -0.416220724582672
224 -0.416305065155029
225 -0.416365742683411
226 -0.416407018899918
227 -0.416442602872849
228 -0.416496515274048
229 -0.416603833436966
230 -0.416811376810074
231 -0.417178243398666
232 -0.417776197195053
233 -0.418689966201782
234 -0.420017391443253
235 -0.421869337558746
236 -0.424369513988495
237 -0.427654027938843
238 -0.431870758533478
239 -0.437178283929825
240 -0.443744391202927
241 -0.451744079589844
242 -0.46135675907135
243 -0.472762495279312
244 -0.486136913299561
245 -0.501644611358643
246 -0.519430756568909
247 -0.53961044549942
248 -0.562255799770355
249 -0.58738112449646
250 -0.614925920963287
251 -0.644737482070923
252 -0.676554203033447
253 -0.709991991519928
254 -0.744537055492401
255 -0.779547989368439
256 -0.814270973205566
257 -0.847869098186493
258 -0.87946617603302
259 -0.908202052116394
260 -0.933293342590332
261 -0.954091012477875
262 -0.970126986503601
263 -0.981141924858093
264 -0.987091302871704
265 -0.988129317760468
266 -0.984576046466827
267 -0.976873695850372
268 -0.965539515018463
269 -0.95112133026123
270 -0.93416029214859
271 -0.915162920951843
272 -0.894582688808441
273 -0.872810244560242
274 -0.850171089172363
275 -0.826928377151489
276 -0.803289413452148
277 -0.779414117336273
278 -0.755424618721008
279 -0.731414496898651
280 -0.707457900047302
281 -0.683616936206818
282 -0.659948408603668
283 -0.636508524417877
284 -0.613356590270996
285 -0.590557157993317
286 -0.568180978298187
287 -0.546305000782013
288 -0.525011539459229
289 -0.504386961460114
290 -0.484519898891449
291 -0.465499639511108
292 -0.447414249181747
293 -0.430349141359329
294 -0.414385795593262
295 -0.399600803852081
296 -0.386065185070038
297 -0.373844116926193
298 -0.362996786832809
299 -0.353576451539993
300 -0.345630496740341
301 -0.339200675487518
302 -0.334323108196259
303 -0.331028312444687
304 -0.329340815544128
305 -0.329278767108917
306 -0.330853044986725
307 -0.334066122770309
308 -0.338910639286041
309 -0.345367640256882
310 -0.353404492139816
311 -0.36297270655632
312 -0.374005705118179
313 -0.386416673660278
314 -0.400096625089645
315 -0.414913177490234
316 -0.430709958076477
317 -0.447307109832764
318 -0.464503079652786
319 -0.482077658176422
320 -0.499796509742737
321 -0.517417013645172
322 -0.534695148468018
323 -0.551393270492554
324 -0.567287862300873
325 -0.58217716217041
326 -0.595888018608093
327 -0.608281254768372
328 -0.619255363941193
329 -0.628748297691345
330 -0.636737406253815
331 -0.643237411975861
332 -0.64829683303833
333 -0.651993274688721
334 -0.654427826404572
335 -0.65571928024292
336 -0.655998051166534
337 -0.655400514602661
338 -0.654063820838928
339 -0.652121365070343
340 -0.649699032306671
341 -0.646912157535553
342 -0.643863081932068
343 -0.640639543533325
344 -0.637313544750214
345 -0.633940756320953
346 -0.630560636520386
347 -0.627196431159973
348 -0.623856246471405
349 -0.620533883571625
350 -0.617210388183594
351 -0.613856077194214
352 -0.610432684421539
353 -0.606896162033081
354 -0.60319983959198
355 -0.599298059940338
356 -0.595150053501129
357 -0.590724170207977
358 -0.586001932621002
359 -0.580982208251953
360 -0.575684487819672
361 -0.570151627063751
362 -0.564451336860657
363 -0.558676362037659
364 -0.552942931652069
365 -0.547387778759003
366 -0.542163491249084
367 -0.53743302822113
368 -0.533362865447998
369 -0.530116021633148
370 -0.527845084667206
371 -0.526685535907745
372 -0.526749789714813
373 -0.528122425079346
374 -0.530856192111969
375 -0.534969508647919
376 -0.540444910526276
377 -0.547228813171387
378 -0.555232346057892
379 -0.564333260059357
380 -0.574378967285156
381 -0.58519035577774
382 -0.596566736698151
383 -0.608291327953339
384 -0.620137333869934
385 -0.631874561309814
386 -0.643276035785675
387 -0.654124736785889
388 -0.664219617843628
389 -0.673381209373474
390 -0.681456327438354
391 -0.688321590423584
392 -0.693885684013367
393 -0.698090374469757
394 -0.700910151004791
395 -0.702350676059723
396 -0.702446341514587
397 -0.701256632804871
398 -0.698862373828888
399 -0.695361316204071
400 -0.690863728523254
401 -0.685488104820251
402 -0.6793572306633
403 -0.672594606876373
404 -0.665321409702301
405 -0.65765392780304
406 -0.649701654911041
407 -0.641565799713135
408 -0.633338332176208
409 -0.625101387500763
410 -0.616927027702332
411 -0.60887736082077
412 -0.601004898548126
413 -0.593352973461151
414 -0.585956394672394
415 -0.578842043876648
416 -0.572029709815979
417 -0.565532922744751
418 -0.559359669685364
419 -0.55351322889328
420 -0.547992944717407
421 -0.542794942855835
422 -0.537913024425507
423 -0.533339321613312
424 -0.529065012931824
425 -0.525081098079681
426 -0.521379053592682
427 -0.517951548099518
428 -0.51479297876358
429 -0.511900365352631
430 -0.509273588657379
431 -0.506916224956512
432 -0.504835724830627
433 -0.5030437707901
434 -0.501556515693665
435 -0.500394344329834
436 -0.499581545591354
437 -0.499145746231079
438 -0.499116897583008
439 -0.499525994062424
440 -0.500403463840485
441 -0.501777291297913
442 -0.503671169281006
443 -0.506102323532104
444 -0.509079873561859
445 -0.512603521347046
446 -0.51666247844696
447 -0.521235466003418
448 -0.526291072368622
449 -0.531789004802704
450 -0.537681639194489
451 -0.54391622543335
452 -0.550436854362488
453 -0.557186484336853
454 -0.564108729362488
455 -0.571149110794067
456 -0.578256189823151
457 -0.585382044315338
458 -0.592482388019562
459 -0.599516570568085
460 -0.606447398662567
461 -0.613240659236908
462 -0.619864881038666
463 -0.626290798187256
464 -0.632491111755371
465 -0.638440251350403
466 -0.644114136695862
467 -0.649490058422089
468 -0.654546618461609
469 -0.659263908863068
470 -0.66362339258194
471 -0.667608141899109
472 -0.671202838420868
473 -0.674394071102142
474 -0.67717033624649
475 -0.679522395133972
476 -0.681443274021149
477 -0.682928264141083
478 -0.683975338935852
479 -0.68458479642868
480 -0.684759676456451
481 -0.684505462646484
482 -0.683830142021179
483 -0.682744085788727
484 -0.681260049343109
485 -0.67939281463623
486 -0.677159249782562
487 -0.67457789182663
488 -0.671668946743011
489 -0.668453872203827
490 -0.664955317974091
491 -0.661196708679199
492 -0.657202243804932
493 -0.652996480464935
494 -0.648604154586792
495 -0.644050121307373
496 -0.639358878135681
497 -0.63455468416214
498 -0.629661202430725
499 -0.62470155954361
500 -0.619697988033295
501 -0.614671885967255
502 -0.609643757343292
503 -0.604633033275604
504 -0.599658131599426
505 -0.594736397266388
506 -0.589884102344513
507 -0.585116386413574
508 -0.580447494983673
509 -0.57589054107666
510 -0.571457803249359
511 -0.567160665988922
512 -0.563009738922119
513 -0.559014976024628
514 -0.555185735225677
515 -0.551530957221985
516 -0.548059165477753
517 -0.544778525829315
518 -0.541696965694427
519 -0.538822174072266
520 -0.536161601543427
521 -0.533722341060638
522 -0.531511008739471
523 -0.529533743858337
524 -0.527795910835266
525 -0.52630215883255
526 -0.525056183338165
527 -0.524060726165771
528 -0.523317575454712
529 -0.522827804088593
530 -0.522591650485992
531 -0.522608995437622
532 -0.522879481315613
533 -0.523402690887451
534 -0.524178445339203
535 -0.525206983089447
536 -0.526489078998566
537 -0.528026044368744
538 -0.52981972694397
539 -0.531872510910034
540 -0.534187018871307
541 -0.536765992641449
542 -0.539612054824829
543 -0.54272723197937
544 -0.546112835407257
545 -0.549768924713135
546 -0.553694009780884
547 -0.557884633541107
548 -0.562335133552551
549 -0.567037045955658
550 -0.57197892665863
551 -0.577145934104919
552 -0.58251965045929
553 -0.58807772397995
554 -0.59379380941391
555 -0.599637448787689
556 -0.605574011802673
557 -0.611564815044403
558 -0.617567300796509
559 -0.623535454273224
560 -0.629420161247253
561 -0.635169863700867
562 -0.640731155872345
563 -0.646049678325653
564 -0.651071190834045
565 -0.655742347240448
566 -0.660012066364288
567 -0.663832366466522
568 -0.667159676551819
569 -0.669955849647522
570 -0.672188937664032
571 -0.673834264278412
572 -0.674874901771545
573 -0.675302147865295
574 -0.675115823745728
575 -0.674324095249176
576 -0.672943472862244
577 -0.670998275279999
578 -0.668519973754883
579 -0.665546357631683
580 -0.662120699882507
581 -0.658290684223175
582 -0.654107272624969
583 -0.64962375164032
584 -0.644894540309906
585 -0.639974057674408
586 -0.634915888309479
587 -0.629771947860718
588 -0.624591410160065
589 -0.619420349597931
590 -0.614300966262817
591 -0.609271228313446
592 -0.604364514350891
593 -0.599609434604645
594 -0.595029711723328
595 -0.590644299983978
596 -0.586467564105988
597 -0.582509398460388
598 -0.578775763511658
599 -0.575269103050232
600 -0.571989059448242
601 -0.568932890892029
602 -0.566096305847168
603 -0.563474059104919
604 -0.561060667037964
605 -0.558851003646851
606 -0.556840658187866
607 -0.555026412010193
608 -0.553406536579132
609 -0.551980674266815
610 -0.550749957561493
611 -0.549716711044312
612 -0.548884332180023
613 -0.548256754875183
614 -0.54783821105957
615 -0.54763263463974
616 -0.547643423080444
617 -0.547872960567474
618 -0.548322439193726
619 -0.548991501331329
620 -0.549877941608429
621 -0.550977826118469
622 -0.552285134792328
623 -0.55379194021225
624 -0.555488407611847
625 -0.557362675666809
626 -0.559401214122772
627 -0.561588823795319
628 -0.563908874988556
629 -0.566343426704407
630 -0.568873524665833
631 -0.571479320526123
632 -0.57414048910141
633 -0.576836228370667
634 -0.579545795917511
635 -0.582248628139496
636 -0.584924578666687
637 -0.587554216384888
638 -0.590119063854218
639 -0.592601954936981
640 -0.594987034797668
641 -0.597260057926178
642 -0.599408566951752
643 -0.601422071456909
644 -0.603292047977448
645 -0.605011999607086
646 -0.606577694416046
647 -0.607986867427826
648 -0.609239399433136
649 -0.61033707857132
650 -0.611283600330353
651 -0.61208438873291
652 -0.61274641752243
653 -0.613278031349182
654 -0.61368864774704
655 -0.613988637924194
656 -0.614189147949219
657 -0.614301681518555
658 -0.614337980747223
659 -0.614309847354889
660 -0.614228844642639
661 -0.614106178283691
662 -0.613952398300171
663 -0.613777339458466
664 -0.613590002059937
665 -0.613398432731628
666 -0.613209545612335
667 -0.6130291223526
668 -0.61286187171936
669 -0.612711310386658
670 -0.612579882144928
671 -0.612468779087067
672 -0.612378358840942
673 -0.612307965755463
674 -0.612256109714508
675 -0.612220644950867
676 -0.612198770046234
677 -0.612187325954437
678 -0.612182676792145
679 -0.612181186676025
680 -0.612178981304169
681 -0.612172245979309
682 -0.61215740442276
683 -0.61213093996048
684 -0.61208963394165
685 -0.612030625343323
686 -0.611951291561127
687 -0.611849367618561
688 -0.611722946166992
689 -0.611570358276367
690 -0.611390173435211
691 -0.611181378364563
692 -0.610943019390106
693 -0.610674381256104
694 -0.610374987125397
695 -0.610044479370117
696 -0.609682619571686
697 -0.609289288520813
698 -0.608864545822144
699 -0.608408570289612
700 -0.607921659946442
701 -0.607404172420502
702 -0.606856644153595
703 -0.606279730796814
704 -0.605674266815186
705 -0.605041086673737
706 -0.604381322860718
707 -0.603696048259735
708 -0.602986633777618
709 -0.602254450321198
710 -0.601501047611237
711 -0.600728034973145
712 -0.59993714094162
713 -0.599130213260651
714 -0.59830915927887
715 -0.597475945949554
716 -0.596632599830627
717 -0.595781207084656
718 -0.594923853874207
719 -0.594062745571136
720 -0.593200027942657
721 -0.592337846755981
722 -0.591478407382965
723 -0.590623915195465
724 -0.589776515960693
725 -0.588938355445862
726 -0.588111519813538
727 -0.587298154830933
728 -0.586500287055969
729 -0.585720002651215
730 -0.584959328174591
731 -0.584220230579376
732 -0.583504676818848
733 -0.582814633846283
734 -0.58215206861496
735 -0.581518888473511
736 -0.580917119979858
737 -0.58034873008728
738 -0.579815745353699
739 -0.579320311546326
740 -0.578864574432373
741 -0.578450798988342
742 -0.578081369400024
743 -0.577758848667145
744 -0.577485859394073
745 -0.577265202999115
746 -0.577099919319153
747 -0.576993107795715
748 -0.576948165893555
749 -0.576968550682068
750 -0.577057898044586
751 -0.57721996307373
752 -0.577458620071411
753 -0.577777802944183
754 -0.578181266784668
755 -0.578672826290131
756 -0.579256057739258
757 -0.579934239387512
758 -0.580710351467133
759 -0.581586837768555
760 -0.582565605640411
761 -0.583647847175598
762 -0.584833979606628
763 -0.586123585700989
764 -0.587515294551849
765 -0.589006781578064
766 -0.590594708919525
767 -0.59227466583252
768 -0.594041287899017
769 -0.595888197422028
770 -0.597808003425598
771 -0.59979259967804
772 -0.601832985877991
773 -0.603919446468353
774 -0.606041789054871
775 -0.608189225196838
776 -0.610350668430328
777 -0.612514734268188
778 -0.614669799804688
779 -0.616804242134094
780 -0.618906378746033
781 -0.620964646339417
782 -0.622967541217804
783 -0.624903738498688
784 -0.62676215171814
785 -0.628531932830811
786 -0.630202531814575
787 -0.631763696670532
788 -0.633205592632294
789 -0.634518682956696
790 -0.635693848133087
791 -0.636722505092621
792 -0.637596428394318
793 -0.638308048248291
794 -0.638850331306458
795 -0.639216840267181
796 -0.639401912689209
797 -0.639400601387024
798 -0.639208793640137
799 -0.638823330402374
800 -0.63824200630188
801 -0.637463688850403
802 -0.636488199234009
803 -0.635316669940948
804 -0.633951365947723
805 -0.632395803928375
806 -0.630654633045197
807 -0.628733932971954
808 -0.626640915870667
809 -0.624384105205536
810 -0.621973216533661
811 -0.619419038295746
812 -0.616733551025391
813 -0.613929748535156
814 -0.611021459102631
815 -0.608023405075073
816 -0.604951083660126
817 -0.601820468902588
818 -0.598648130893707
819 -0.595450937747955
820 -0.592246055603027
821 -0.589050650596619
822 -0.585881888866425
823 -0.582756817340851
824 -0.579692125320435
825 -0.576704204082489
826 -0.573808789253235
827 -0.571021139621735
828 -0.568355679512024
829 -0.565826058387756
830 -0.563445031642914
831 -0.561224341392517
832 -0.559174835681915
833 -0.557306230068207
834 -0.555627107620239
835 -0.554144978523254
836 -0.552866220474243
837 -0.551796019077301
838 -0.550938546657562
839 -0.550296783447266
840 -0.549872696399689
841 -0.549667179584503
842 -0.549680173397064
843 -0.549910664558411
844 -0.55035674571991
845 -0.551015675067902
846 -0.551883935928345
847 -0.55295729637146
848 -0.554230809211731
849 -0.555698931217194
850 -0.557355463504791
851 -0.55919361114502
852 -0.561206042766571
853 -0.563384890556335
854 -0.565721750259399
855 -0.568207681179047
856 -0.570833146572113
857 -0.573588073253632
858 -0.576461851596832
859 -0.579443216323853
860 -0.582520306110382
861 -0.585680723190308
862 -0.588911354541779
863 -0.592198550701141
864 -0.59552800655365
865 -0.598884880542755
866 -0.602253794670105
867 -0.605618953704834
868 -0.608964025974274
869 -0.612272500991821
870 -0.615527510643005
871 -0.618712186813354
872 -0.621809661388397
873 -0.624803185462952
874 -0.627676427364349
875 -0.630413413047791
876 -0.632998883724213
877 -0.63541841506958
878 -0.637658476829529
879 -0.63970673084259
880 -0.641552031040192
881 -0.643184661865234
882 -0.644596338272095
883 -0.645780444145203
884 -0.646732032299042
885 -0.64744770526886
886 -0.647925913333893
887 -0.648166716098785
888 -0.648171901702881
889 -0.647944867610931
890 -0.647490501403809
891 -0.646815180778503
892 -0.645926535129547
893 -0.644833385944366
894 -0.643545687198639
895 -0.642074227333069
896 -0.640430569648743
897 -0.638626873493195
898 -0.636675834655762
899 -0.634590446949005
900 -0.63238388299942
901 -0.630069375038147
902 -0.62766021490097
903 -0.625169456005096
904 -0.622610032558441
905 -0.619994580745697
906 -0.617335319519043
907 -0.614644169807434
908 -0.611932575702667
909 -0.609211504459381
910 -0.606491506099701
911 -0.603782594203949
912 -0.601094245910645
913 -0.598435580730438
914 -0.595815122127533
915 -0.593240976333618
916 -0.59072071313858
917 -0.588261544704437
918 -0.585870206356049
919 -0.58355301618576
920 -0.581315934658051
921 -0.579164445400238
922 -0.577103674411774
923 -0.575138449668884
924 -0.573273241519928
925 -0.57151210308075
926 -0.56985878944397
927 -0.56831681728363
928 -0.56688928604126
929 -0.565579116344452
930 -0.564388811588287
931 -0.563320696353912
932 -0.562376737594604
933 -0.561558723449707
934 -0.560868084430695
935 -0.560306012630463
936 -0.559873461723328
937 -0.559571146965027
938 -0.559399485588074
939 -0.559358656406403
940 -0.559448540210724
941 -0.559668779373169
942 -0.56001877784729
943 -0.560497641563416
944 -0.56110417842865
945 -0.561836957931519
946 -0.562694251537323
947 -0.563674032688141
948 -0.564773917198181
949 -0.565991282463074
950 -0.567323088645935
951 -0.568765997886658
952 -0.570316314697266
953 -0.571969985961914
954 -0.573722660541534
955 -0.5755695104599
956 -0.57750540971756
957 -0.57952481508255
958 -0.581621766090393
959 -0.583790004253387
960 -0.586022853851318
961 -0.588313221931458
962 -0.590653657913208
963 -0.593036413192749
964 -0.595453381538391
965 -0.597896039485931
966 -0.600355684757233
967 -0.602823317050934
968 -0.605289697647095
969 -0.607745289802551
970 -0.610180497169495
971 -0.612585604190826
972 -0.614950716495514
973 -0.617265999317169
974 -0.61952155828476
975 -0.621707677841187
976 -0.623814761638641
977 -0.62583339214325
978 -0.627754390239716
979 -0.629568994045258
980 -0.631268739700317
981 -0.632845640182495
982 -0.634292185306549
983 -0.63560152053833
984 -0.636767387390137
985 -0.63778418302536
986 -0.638646960258484
987 -0.639351665973663
988 -0.639894902706146
989 -0.640274167060852
990 -0.640487849712372
991 -0.640535056591034
992 -0.640415847301483
993 -0.640131175518036
994 -0.639682769775391
995 -0.639073193073273
996 -0.638305842876434
997 -0.63738489151001
998 -0.636315286159515
999 -0.63510262966156
1000 -0.6337531208992
1001 -0.63227367401123
1002 -0.630671679973602
1003 -0.628955006599426
1004 -0.627131938934326
1005 -0.625211119651794
1006 -0.623201549053192
1007 -0.621112406253815
1008 -0.618953108787537
1009 -0.616733074188232
1010 -0.614461898803711
1011 -0.612149178981781
1012 -0.609804391860962
1013 -0.607436954975128
1014 -0.605056166648865
1015 -0.602671146392822
1016 -0.600290834903717
1017 -0.597923874855042
1018 -0.595578670501709
1019 -0.593263328075409
1020 -0.590985655784607
1021 -0.5887531042099
1022 -0.586572825908661
1023 -0.58445155620575
1024 -0.582395732402802
1025 -0.580411374568939
1026 -0.578504145145416
1027 -0.576679348945618
1028 -0.57494193315506
1029 -0.57329648733139
1030 -0.571747183799744
1031 -0.57029789686203
1032 -0.568952083587646
1033 -0.567712903022766
1034 -0.566583156585693
1035 -0.565565288066864
1036 -0.564661502838135
1037 -0.563873589038849
1038 -0.563203096389771
1039 -0.562651216983795
1040 -0.562218964099884
1041 -0.561906933784485
1042 -0.561715483665466
1043 -0.561644732952118
1044 -0.56169456243515
1045 -0.56186455488205
1046 -0.562153995037079
1047 -0.562561988830566
1048 -0.563087403774261
1049 -0.563728809356689
1050 -0.564484655857086
1051 -0.565353035926819
1052 -0.56633186340332
1053 -0.567418813705444
1054 -0.568611323833466
1055 -0.569906651973724
1056 -0.571301698684692
1057 -0.572793245315552
1058 -0.574377775192261
1059 -0.576051473617554
1060 -0.577810347080231
1061 -0.579650104045868
1062 -0.581566154956818
1063 -0.583553612232208
1064 -0.585607349872589
1065 -0.587721943855286
1066 -0.589891612529755
1067 -0.592110335826874
1068 -0.594371676445007
1069 -0.59666895866394
1070 -0.59899514913559
1071 -0.601342916488647
1072 -0.603704631328583
1073 -0.60607236623764
1074 -0.608437955379486
1075 -0.610792875289917
1076 -0.613128483295441
1077 -0.615435838699341
1078 -0.617705881595612
1079 -0.619929432868958
1080 -0.622097253799438
1081 -0.624199986457825
1082 -0.626228392124176
1083 -0.628173291683197
1084 -0.630025565624237
1085 -0.631776392459869
1086 -0.633417189121246
1087 -0.634939730167389
1088 -0.636336147785187
1089 -0.637599050998688
1090 -0.638721525669098
1091 -0.639697313308716
1092 -0.640520751476288
1093 -0.641186833381653
1094 -0.641691327095032
1095 -0.642030656337738
1096 -0.642202198505402
1097 -0.642203986644745
1098 -0.642035007476807
1099 -0.641695022583008
1100 -0.641184628009796
1101 -0.640505254268646
1102 -0.639659225940704
1103 -0.638649642467499
1104 -0.63748037815094
1105 -0.63615608215332
1106 -0.63468211889267
1107 -0.633064568042755
1108 -0.631310105323792
1109 -0.629426002502441
1110 -0.62742018699646
1111 -0.625300943851471
1112 -0.623077154159546
1113 -0.620757937431335
1114 -0.618352890014648
1115 -0.615871846675873
1116 -0.613324880599976
1117 -0.610722243785858
1118 -0.608074367046356
1119 -0.605391681194305
1120 -0.602684736251831
1121 -0.599964022636414
1122 -0.597240030765533
1123 -0.594523131847382
1124 -0.591823577880859
1125 -0.589151382446289
1126 -0.586516499519348
1127 -0.583928525447845
1128 -0.581396818161011
1129 -0.578930497169495
1130 -0.576538383960724
1131 -0.574228882789612
1132 -0.572010099887848
1133 -0.569889783859253
1134 -0.567875266075134
1135 -0.565973460674286
1136 -0.564190983772278
1137 -0.562533915042877
1138 -0.561007976531982
1139 -0.559618473052979
1140 -0.558370232582092
1141 -0.557267606258392
1142 -0.556314527988434
1143 -0.555514454841614
1144 -0.554870426654816
1145 -0.554385006427765
1146 -0.554060339927673
1147 -0.553897976875305
1148 -0.553899109363556
1149 -0.554064393043518
1150 -0.554394006729126
1151 -0.554887712001801
1152 -0.555544674396515
1153 -0.556363642215729
1154 -0.557342827320099
1155 -0.558479905128479
1156 -0.559772133827209
1157 -0.561216175556183
1158 -0.562808215618134
1159 -0.564543843269348
1160 -0.566418170928955
1161 -0.56842577457428
1162 -0.5705606341362
1163 -0.572816252708435
1164 -0.575185537338257
1165 -0.577660858631134
1166 -0.580234050750732
1167 -0.582896411418915
1168 -0.585638761520386
1169 -0.588451445102692
1170 -0.591324150562286
1171 -0.5942462682724
1172 -0.597206711769104
1173 -0.600193977355957
1174 -0.603196144104004
1175 -0.60620105266571
1176 -0.609196245670319
1177 -0.612169027328491
1178 -0.615106582641602
1179 -0.617996037006378
1180 -0.62082439661026
1181 -0.623578786849976
1182 -0.626246511936188
1183 -0.628815054893494
1184 -0.63127213716507
1185 -0.633606016635895
1186 -0.635805308818817
1187 -0.637859284877777
1188 -0.639757812023163
1189 -0.641491413116455
1190 -0.643051564693451
1191 -0.644430458545685
1192 -0.645621359348297
1193 -0.646618366241455
1194 -0.647416710853577
1195 -0.648012638092041
1196 -0.648403525352478
1197 -0.648587882518768
1198 -0.648565232753754
1199 -0.648336291313171
1200 -0.64790278673172
1201 -0.647267639636993
1202 -0.646434664726257
1203 -0.645408749580383
1204 -0.644195675849915
1205 -0.642802119255066
1206 -0.641235589981079
1207 -0.639504373073578
1208 -0.637617290019989
1209 -0.635583937168121
1210 -0.633414268493652
1211 -0.631118834018707
1212 -0.62870842218399
1213 -0.62619423866272
1214 -0.623587608337402
1215 -0.62090003490448
1216 -0.618143081665039
1217 -0.615328431129456
1218 -0.612467586994171
1219 -0.609572112560272
1220 -0.606653273105621
1221 -0.603722274303436
1222 -0.600790083408356
1223 -0.59786731004715
1224 -0.594964385032654
1225 -0.592091381549835
1226 -0.589258015155792
1227 -0.586473703384399
1228 -0.583747446537018
1229 -0.581087946891785
1230 -0.578503429889679
1231 -0.576001763343811
1232 -0.573590517044067
1233 -0.571276724338531
1234 -0.569067120552063
1235 -0.566968083381653
1236 -0.564985513687134
1237 -0.563125014305115
1238 -0.561391770839691
1239 -0.559790670871735
1240 -0.558326065540314
1241 -0.557002127170563
1242 -0.555822551250458
1243 -0.554790735244751
1244 -0.553909718990326
1245 -0.553182125091553
1246 -0.552610218524933
1247 -0.552195966243744
1248 -0.551940977573395
1249 -0.551846385002136
1250 -0.55191308259964
1251 -0.552141487598419
1252 -0.552531659603119
1253 -0.55308324098587
1254 -0.553795456886292
1255 -0.554667174816132
1256 -0.555696785449982
1257 -0.556882202625275
1258 -0.55822092294693
1259 -0.559709966182709
1260 -0.561345934867859
1261 -0.563124775886536
1262 -0.565042078495026
1263 -0.567092835903168
1264 -0.569271564483643
1265 -0.571572184562683
1266 -0.573988139629364
1267 -0.576512217521667
1268 -0.579136729240417
1269 -0.581853449344635
1270 -0.584653556346893
1271 -0.587527692317963
1272 -0.590466022491455
1273 -0.59345817565918
1274 -0.596493303775787
1275 -0.599560081958771
1276 -0.602646768093109
1277 -0.605741262435913
1278 -0.608831107616425
1279 -0.611903548240662
1280 -0.614945590496063
1281 -0.617944180965424
1282 -0.620886027812958
1283 -0.623757898807526
1284 -0.626546621322632
1285 -0.629239141941071
1286 -0.63182270526886
1287 -0.634284853935242
1288 -0.636613488197327
1289 -0.638797044754028
1290 -0.640824556350708
1291 -0.642685770988464
1292 -0.644371211528778
1293 -0.645872175693512
1294 -0.64718097448349
1295 -0.648290872573853
1296 -0.649196147918701
1297 -0.649892151355743
1298 -0.650375485420227
1299 -0.650643825531006
1300 -0.650696039199829
1301 -0.650532186031342
1302 -0.650153517723083
1303 -0.649562418460846
1304 -0.648762345314026
1305 -0.647758007049561
1306 -0.646555006504059
1307 -0.645159959793091
1308 -0.643580496311188
1309 -0.641824960708618
1310 -0.639902591705322
1311 -0.637823224067688
1312 -0.635597407817841
1313 -0.633236110210419
1314 -0.630750834941864
1315 -0.628153324127197
1316 -0.625455677509308
1317 -0.62267017364502
1318 -0.619809210300446
1319 -0.616885185241699
1320 -0.613910555839539
1321 -0.610897600650787
1322 -0.60785847902298
1323 -0.604805111885071
1324 -0.601749241352081
1325 -0.598702311515808
1326 -0.595675349235535
1327 -0.592679142951965
1328 -0.589724004268646
1329 -0.5868199467659
1330 -0.583976447582245
1331 -0.581202626228333
1332 -0.578507125377655
1333 -0.575898110866547
1334 -0.573383390903473
1335 -0.570970237255096
1336 -0.568665564060211
1337 -0.566475749015808
1338 -0.564406752586365
1339 -0.562464118003845
1340 -0.560653030872345
1341 -0.558978140354156
1342 -0.557443797588348
1343 -0.556053876876831
1344 -0.554811894893646
1345 -0.553720951080322
1346 -0.552783787250519
1347 -0.552002847194672
1348 -0.551380038261414
1349 -0.550917088985443
1350 -0.550615191459656
1351 -0.550475299358368
1352 -0.550498008728027
1353 -0.550683438777924
1354 -0.551031470298767
1355 -0.55154150724411
1356 -0.552212655544281
1357 -0.553043603897095
1358 -0.554032683372498
1359 -0.555177807807922
1360 -0.556476414203644
1361 -0.557925641536713
1362 -0.559522092342377
1363 -0.561262011528015
1364 -0.563141167163849
1365 -0.565154850482941
1366 -0.567297875881195
1367 -0.569564521312714
1368 -0.571948647499084
1369 -0.574443638324738
1370 -0.577042281627655
1371 -0.579736888408661
1372 -0.582519233226776
1373 -0.585380613803864
1374 -0.588311851024628
1375 -0.591303169727325
1376 -0.594344437122345
1377 -0.597424983978271
1378 -0.600533723831177
1379 -0.603659152984619
1380 -0.606789410114288
1381 -0.609912276268005
1382 -0.613015294075012
1383 -0.616085767745972
1384 -0.619110763072968
1385 -0.622077345848083
1386 -0.624972522258759
1387 -0.627783358097076
1388 -0.630496919155121
1389 -0.633100628852844
1390 -0.635582149028778
1391 -0.637929499149323
1392 -0.640131175518036
1393 -0.642176270484924
1394 -0.644054472446442
1395 -0.645756244659424
1396 -0.647272825241089
1397 -0.648596346378326
1398 -0.649719834327698
1399 -0.650637447834015
1400 -0.651344239711761
1401 -0.651836514472961
1402 -0.652111649513245
1403 -0.652168154716492
1404 -0.652005732059479
1405 -0.651625216007233
1406 -0.651028633117676
1407 -0.650219082832336
1408 -0.649200856685638
1409 -0.647979199886322
1410 -0.646560370922089
1411 -0.644951641559601
1412 -0.643161177635193
1413 -0.641197860240936
1414 -0.639071345329285
1415 -0.636791884899139
1416 -0.634370446205139
1417 -0.631818354129791
1418 -0.629147410392761
1419 -0.626369714736938
1420 -0.623497605323792
1421 -0.620543599128723
1422 -0.617520272731781
1423 -0.614440321922302
1424 -0.611316323280334
1425 -0.608160793781281
1426 -0.604986071586609
1427 -0.601804316043854
1428 -0.59862744808197
1429 -0.595467031002045
1430 -0.59233433008194
1431 -0.589240372180939
1432 -0.586195647716522
1433 -0.583210289478302
1434 -0.580294132232666
1435 -0.577456414699554
1436 -0.574706077575684
1437 -0.572051584720612
1438 -0.569500863552094
1439 -0.567061543464661
1440 -0.564740717411041
1441 -0.562545001506805
1442 -0.560480654239655
1443 -0.558553457260132
1444 -0.556768834590912
1445 -0.555131614208221
1446 -0.553646385669708
1447 -0.552317202091217
1448 -0.551147818565369
1449 -0.550141453742981
1450 -0.549300968647003
1451 -0.548628866672516
1452 -0.548127233982086
1453 -0.547797679901123
1454 -0.547641515731812
1455 -0.547659635543823
1456 -0.547852456569672
1457 -0.548219978809357
1458 -0.548761904239655
1459 -0.549477398395538
1460 -0.550365209579468
1461 -0.551423668861389
1462 -0.552650630474091
1463 -0.554043471813202
1464 -0.555599093437195
1465 -0.557313919067383
1466 -0.559183835983276
1467 -0.561204254627228
1468 -0.563370048999786
1469 -0.565675497055054
1470 -0.568114340305328
1471 -0.570679783821106
1472 -0.573364436626434
1473 -0.576160371303558
1474 -0.57905900478363
1475 -0.582051217556
1476 -0.585127294063568
1477 -0.588276922702789
1478 -0.591489315032959
1479 -0.59475314617157
1480 -0.598056495189667
1481 -0.601387083530426
1482 -0.604732096195221
1483 -0.608078300952911
1484 -0.611412227153778
1485 -0.614720046520233
1486 -0.617987751960754
1487 -0.62120109796524
1488 -0.624345898628235
1489 -0.627407848834991
1490 -0.630372822284698
1491 -0.633226871490479
1492 -0.635956346988678
1493 -0.638547956943512
1494 -0.640988886356354
1495 -0.643266975879669
1496 -0.645370721817017
1497 -0.647289335727692
1498 -0.649012982845306
1499 -0.650532782077789
1500 -0.65184086561203
1501 -0.652930438518524
1502 -0.653795897960663
1503 -0.654432833194733
1504 -0.654838085174561
1505 -0.655009806156158
1506 -0.654947340488434
1507 -0.654651403427124
1508 -0.654123902320862
1509 -0.653368055820465
1510 -0.652388215065002
1511 -0.651189982891083
1512 -0.649779975414276
1513 -0.648165822029114
1514 -0.646356225013733
1515 -0.644360661506653
1516 -0.64218944311142
1517 -0.639853537082672
1518 -0.637364566326141
1519 -0.634734690189362
1520 -0.631976425647736
1521 -0.629102647304535
1522 -0.626126527786255
1523 -0.623061299324036
1524 -0.619920313358307
1525 -0.616716980934143
1526 -0.613464593887329
1527 -0.61017632484436
1528 -0.606865167617798
1529 -0.603543817996979
1530 -0.600224792957306
1531 -0.596920192241669
1532 -0.593641757965088
1533 -0.590400874614716
1534 -0.58720850944519
1535 -0.584075152873993
1536 -0.58101087808609
1537 -0.578025341033936
1538 -0.57512766122818
1539 -0.57232654094696
1540 -0.569630205631256
1541 -0.567046403884888
1542 -0.564582467079163
1543 -0.562245190143585
1544 -0.560041010379791
1545 -0.557975828647614
1546 -0.556055188179016
1547 -0.55428421497345
1548 -0.552667498588562
1549 -0.551209390163422
1550 -0.549913704395294
1551 -0.548783898353577
1552 -0.547823011875153
1553 -0.547033727169037
1554 -0.546418368816376
1555 -0.545978784561157
1556 -0.545716524124146
1557 -0.545632660388947
1558 -0.545727968215942
1559 -0.546002745628357
1560 -0.546456933021545
1561 -0.547089993953705
1562 -0.547900974750519
1563 -0.548888564109802
1564 -0.550050973892212
1565 -0.551385879516602
1566 -0.552890539169312
1567 -0.554561734199524
1568 -0.556395709514618
1569 -0.55838817358017
1570 -0.560534298419952
1571 -0.562828719615936
1572 -0.565265536308289
1573 -0.567838191986084
1574 -0.570539593696594
1575 -0.573361992835999
1576 -0.576297044754028
1577 -0.579335808753967
1578 -0.582468688488007
1579 -0.585685551166534
1580 -0.588975608348846
1581 -0.592327475547791
1582 -0.595729231834412
1583 -0.599168419837952
1584 -0.602631986141205
1585 -0.606106579303741
1586 -0.609578311443329
1587 -0.613032937049866
1588 -0.616455912590027
1589 -0.619832575321198
1590 -0.623147964477539
1591 -0.626387119293213
1592 -0.629535138607025
1593 -0.632577180862427
1594 -0.635498702526093
1595 -0.638285398483276
1596 -0.640923500061035
1597 -0.643399715423584
1598 -0.645701467990875
1599 -0.647816896438599
1600 -0.649735033512115
1601 -0.651445806026459
1602 -0.652940273284912
1603 -0.65421050786972
1604 -0.655249953269958
1605 -0.656053125858307
1606 -0.656615972518921
1607 -0.656935751438141
1608 -0.657011032104492
1609 -0.656841814517975
1610 -0.656429409980774
1611 -0.655776560306549
1612 -0.654887199401855
1613 -0.653766572475433
1614 -0.652421176433563
1615 -0.650858581066132
1616 -0.649087429046631
1617 -0.64711731672287
1618 -0.644958734512329
1619 -0.642623007297516
1620 -0.64012211561203
1621 -0.637468636035919
1622 -0.634675562381744
1623 -0.631756365299225
1624 -0.628724813461304
1625 -0.625594794750214
1626 -0.622380316257477
1627 -0.61909544467926
1628 -0.615754187107086
1629 -0.612370371818542
1630 -0.608957707881927
1631 -0.605529606342316
1632 -0.602099180221558
1633 -0.598679184913635
1634 -0.595282018184662
1635 -0.591919660568237
1636 -0.588603556156158
1637 -0.585344851016998
1638 -0.582154035568237
1639 -0.579041182994843
1640 -0.576015889644623
1641 -0.573087215423584
1642 -0.570263683795929
1643 -0.567553400993347
1644 -0.56496387720108
1645 -0.562502264976501
1646 -0.560175120830536
1647 -0.557988584041595
1648 -0.555948317050934
1649 -0.554059505462646
1650 -0.55232697725296
1651 -0.550755083560944
1652 -0.549347758293152
1653 -0.548108458518982
1654 -0.547040402889252
1655 -0.546146214008331
1656 -0.545428276062012
1657 -0.544888556003571
1658 -0.544528543949127
1659 -0.544349431991577
1660 -0.544351994991302
1661 -0.544536650180817
1662 -0.544903337955475
1663 -0.545451700687408
1664 -0.546180903911591
1665 -0.547089695930481
1666 -0.548176407814026
1667 -0.549438953399658
1668 -0.550874769687653
1669 -0.552480757236481
1670 -0.554253399372101
1671 -0.556188702583313
1672 -0.558282077312469
1673 -0.560528457164764
1674 -0.562922179698944
1675 -0.565457046031952
1676 -0.568126261234283
1677 -0.570922434329987
1678 -0.573837578296661
1679 -0.57686311006546
1680 -0.579989790916443
1681 -0.583207786083221
1682 -0.586506724357605
1683 -0.589875519275665
1684 -0.593302547931671
1685 -0.596775650978088
1686 -0.600282073020935
1687 -0.603808581829071
1688 -0.607341527938843
1689 -0.610866844654083
1690 -0.614370107650757
1691 -0.617836534976959
1692 -0.621251225471497
1693 -0.624599099159241
1694 -0.627865076065063
1695 -0.631034076213837
1696 -0.634091198444366
1697 -0.637021720409393
1698 -0.639811396598816
1699 -0.642446339130402
1700 -0.64491331577301
1701 -0.647199749946594
1702 -0.649293899536133
1703 -0.651184797286987
1704 -0.65286260843277
1705 -0.654318451881409
1706 -0.655544698238373
1707 -0.656534910202026
1708 -0.657283961772919
1709 -0.657788038253784
1710 -0.658044636249542
1711 -0.658052742481232
1712 -0.657812654972076
1713 -0.65732604265213
1714 -0.656596004962921
1715 -0.655626833438873
1716 -0.654424250125885
1717 -0.652994990348816
1718 -0.651347100734711
1719 -0.64948958158493
1720 -0.647432446479797
1721 -0.645186603069305
1722 -0.642763614654541
1723 -0.640175879001617
1724 -0.637436211109161
1725 -0.634558022022247
1726 -0.631555020809174
1727 -0.628441274166107
1728 -0.62523090839386
1729 -0.621938228607178
1730 -0.618577480316162
1731 -0.615162909030914
1732 -0.611708521842957
1733 -0.608228206634521
1734 -0.604735493659973
1735 -0.601243674755096
1736 -0.597765684127808
1737 -0.594313979148865
1738 -0.590900599956512
1739 -0.587537169456482
1740 -0.584234833717346
1741 -0.581004202365875
1742 -0.577855408191681
1743 -0.574798107147217
1744 -0.571841359138489
1745 -0.568993747234344
1746 -0.566263377666473
1747 -0.563657879829407
1748 -0.561184287071228
1749 -0.558849215507507
1750 -0.556658864021301
1751 -0.554618835449219
1752 -0.552734375
1753 -0.551010251045227
1754 -0.549450755119324
1755 -0.548059821128845
1756 -0.546840965747833
1757 -0.545797228813171
1758 -0.544931352138519
1759 -0.544245541095734
1760 -0.543741762638092
1761 -0.543421447277069
1762 -0.543285667896271
1763 -0.543335199356079
1764 -0.543570280075073
1765 -0.543990850448608
1766 -0.544596374034882
1767 -0.545385897159576
1768 -0.546358048915863
1769 -0.547510981559753
1770 -0.548842489719391
1771 -0.550349771976471
1772 -0.552029609680176
1773 -0.553878307342529
1774 -0.555891573429108
1775 -0.558064639568329
1776 -0.560392141342163
1777 -0.562868177890778
1778 -0.565486252307892
1779 -0.568239271640778
1780 -0.571119546890259
1781 -0.574118733406067
1782 -0.577227890491486
1783 -0.580437421798706
1784 -0.583737194538116
1785 -0.587116360664368
1786 -0.590563416481018
1787 -0.594066381454468
1788 -0.597612679004669
1789 -0.601189196109772
1790 -0.604782223701477
1791 -0.608377754688263
1792 -0.611961245536804
1793 -0.615517854690552
1794 -0.619032502174377
1795 -0.622489929199219
1796 -0.625874698162079
1797 -0.629171371459961
1798 -0.632364630699158
1799 -0.635439276695251
1800 -0.638380527496338
1801 -0.641173899173737
1802 -0.64380544424057
1803 -0.646261811256409
1804 -0.64853048324585
1805 -0.650599718093872
1806 -0.652458727359772
1807 -0.65409779548645
1808 -0.65550833940506
1809 -0.656682968139648
1810 -0.657615542411804
1811 -0.65830135345459
1812 -0.658737003803253
1813 -0.658920466899872
1814 -0.658851206302643
1815 -0.658530056476593
1816 -0.657959282398224
1817 -0.657142519950867
1818 -0.656084656715393
1819 -0.654791951179504
1820 -0.653271853923798
1821 -0.651532828807831
1822 -0.649584531784058
1823 -0.647437453269958
1824 -0.64510303735733
1825 -0.642593383789062
1826 -0.639921247959137
1827 -0.637099981307983
1828 -0.6341432929039
1829 -0.631065249443054
1830 -0.627880215644836
1831 -0.624602556228638
1832 -0.621246814727783
1833 -0.617827475070953
1834 -0.614358842372894
1835 -0.610855102539062
1836 -0.607330143451691
1837 -0.603797614574432
1838 -0.600270807743073
1839 -0.596762537956238
1840 -0.593285322189331
1841 -0.589851081371307
1842 -0.586471378803253
1843 -0.583157241344452
1844 -0.579919159412384
1845 -0.576767146587372
1846 -0.573710680007935
1847 -0.570758700370789
1848 -0.567919671535492
1849 -0.565201580524445
1850 -0.562611758708954
1851 -0.560157179832458
1852 -0.557844340801239
1853 -0.555679142475128
1854 -0.55366712808609
1855 -0.551813364028931
1856 -0.550122499465942
1857 -0.54859870672226
1858 -0.547245740890503
1859 -0.54606693983078
1860 -0.54506528377533
1861 -0.544243335723877
1862 -0.543603181838989
1863 -0.543146669864655
1864 -0.542875111103058
1865 -0.54278951883316
1866 -0.54289048910141
1867 -0.543178141117096
1868 -0.543652296066284
1869 -0.544312298297882
1870 -0.545157134532928
1871 -0.546185255050659
1872 -0.547394752502441
1873 -0.548783183097839
1874 -0.550347745418549
1875 -0.552084982395172
1876 -0.553991079330444
1877 -0.556061565876007
1878 -0.558291554450989
1879 -0.560675501823425
1880 -0.56320732831955
1881 -0.565880358219147
1882 -0.568687260150909
1883 -0.571620166301727
1884 -0.574670553207397
1885 -0.577829241752625
1886 -0.581086397171021
1887 -0.584431648254395
1888 -0.587853908538818
1889 -0.591341495513916
1890 -0.594882130622864
1891 -0.598462998867035
1892 -0.602070689201355
1893 -0.605691373348236
1894 -0.609310686588287
1895 -0.612913966178894
1896 -0.616486132144928
1897 -0.620011925697327
1898 -0.623475849628448
1899 -0.626862347126007
1900 -0.630155920982361
1901 -0.633341133594513
1902 -0.636402726173401
1903 -0.639325797557831
1904 -0.642095923423767
1905 -0.644699215888977
1906 -0.647122383117676
1907 -0.64935302734375
1908 -0.651379525661469
1909 -0.653191328048706
1910 -0.654778957366943
1911 -0.656134128570557
1912 -0.657249689102173
1913 -0.658119916915894
1914 -0.65874046087265
1915 -0.659108281135559
1916 -0.659221827983856
1917 -0.659081041812897
1918 -0.658687174320221
1919 -0.658042907714844
1920 -0.657152354717255
1921 -0.656020939350128
1922 -0.654655396938324
1923 -0.653063535690308
1924 -0.65125435590744
1925 -0.649237811565399
1926 -0.647024929523468
1927 -0.644627392292023
1928 -0.642057716846466
1929 -0.639328956604004
1930 -0.636454701423645
1931 -0.633448958396912
1932 -0.630325973033905
1933 -0.62710028886795
1934 -0.623786449432373
1935 -0.620399117469788
1936 -0.616952776908875
1937 -0.613461852073669
1938 -0.609940528869629
1939 -0.606402695178986
1940 -0.602861940860748
1941 -0.599331498146057
1942 -0.595824122428894
1943 -0.592352211475372
1944 -0.588927626609802
1945 -0.585561752319336
1946 -0.582265436649323
1947 -0.579049050807953
1948 -0.57592236995697
1949 -0.572894752025604
1950 -0.569974958896637
1951 -0.567171216011047
1952 -0.564491271972656
1953 -0.561942338943481
1954 -0.559531152248383
1955 -0.557263970375061
1956 -0.55514657497406
1957 -0.55318421125412
1958 -0.551381766796112
1959 -0.54974365234375
1960 -0.548273801803589
1961 -0.546975791454315
1962 -0.545852839946747
1963 -0.544907629489899
1964 -0.544142484664917
1965 -0.543559432029724
1966 -0.543159961700439
1967 -0.542945265769958
1968 -0.542916178703308
1969 -0.543072998523712
1970 -0.543415784835815
1971 -0.543944120407104
1972 -0.544657170772552
1973 -0.545553684234619
1974 -0.546631932258606
1975 -0.547889888286591
1976 -0.549324870109558
1977 -0.55093389749527
1978 -0.552713394165039
1979 -0.554659307003021
1980 -0.556767046451569
1981 -0.55903148651123
1982 -0.561446964740753
1983 -0.564007222652435
1984 -0.566705465316772
1985 -0.569534182548523
1986 -0.572485387325287
1987 -0.575550436973572
1988 -0.578719973564148
1989 -0.581984102725983
1990 -0.585332334041595
1991 -0.588753461837769
1992 -0.592235803604126
1993 -0.595766961574554
1994 -0.599334120750427
1995 -0.60292387008667
1996 -0.60652232170105
1997 -0.610115230083466
1998 -0.613687932491302
1999 -0.617225468158722
};
\addplot [semithick, color1]
table {%
0 1.30394923686981
1 1.41737818717957
2 1.53259587287903
3 1.6342625617981
4 1.70534920692444
5 1.73395586013794
6 1.71891188621521
7 1.66923725605011
8 1.59836673736572
9 1.51847338676453
10 1.43796014785767
11 1.36148715019226
12 1.29095637798309
13 1.22653555870056
14 1.16744148731232
15 1.11247527599335
16 1.0603688955307
17 1.00999677181244
18 0.960488379001617
19 0.911269128322601
20 0.862049520015717
21 0.812781035900116
22 0.763595163822174
23 0.714738607406616
24 0.666514992713928
25 0.619237303733826
26 0.57319438457489
27 0.528629422187805
28 0.485729098320007
29 0.444620698690414
30 0.405374377965927
31 0.368008673191071
32 0.332497358322144
33 0.298776865005493
34 0.266753077507019
35 0.236307576298714
36 0.207302674651146
37 0.179585516452789
38 0.152991086244583
39 0.127344310283661
40 0.102461263537407
41 0.0781497061252594
42 0.054208904504776
43 0.0304289665073156
44 0.00658972561359406
45 -0.0175407119095325
46 -0.0422076433897018
47 -0.0676715075969696
48 -0.0942095145583153
49 -0.122116833925247
50 -0.151707023382187
51 -0.183311134576797
52 -0.217274680733681
53 -0.25395143032074
54 -0.293692797422409
55 -0.336830765008926
56 -0.383652567863464
57 -0.434364587068558
58 -0.489043653011322
59 -0.547574698925018
60 -0.609576284885406
61 -0.674320101737976
62 -0.740656852722168
63 -0.806969106197357
64 -0.871179342269897
65 -0.930841565132141
66 -0.983335137367249
67 -1.02615320682526
68 -1.05724060535431
69 -1.07530343532562
70 -1.08000540733337
71 -1.07199370861053
72 -1.05275535583496
73 -1.02435541152954
74 -0.989137232303619
75 -0.949454665184021
76 -0.907476902008057
77 -0.865075886249542
78 -0.823784232139587
79 -0.784802436828613
80 -0.749035477638245
81 -0.717141687870026
82 -0.689583837985992
83 -0.666675984859467
84 -0.648622810840607
85 -0.635550916194916
86 -0.627531707286835
87 -0.624596476554871
88 -0.626744151115417
89 -0.633942484855652
90 -0.646122455596924
91 -0.663166880607605
92 -0.684893012046814
93 -0.711030066013336
94 -0.741193175315857
95 -0.774855971336365
96 -0.811325550079346
97 -0.849725127220154
98 -0.88899165391922
99 -0.927894592285156
100 -0.965082705020905
101 -0.999160051345825
102 -1.02878773212433
103 -1.05279922485352
104 -1.07031142711639
105 -1.08081126213074
106 -1.08419990539551
107 -1.08078694343567
108 -1.07123851776123
109 -1.05649065971375
110 -1.03764820098877
111 -1.01588475704193
112 -0.992358088493347
113 -0.968146562576294
114 -0.944208443164825
115 -0.921360731124878
116 -0.900273084640503
117 -0.881471633911133
118 -0.865348219871521
119 -0.852171242237091
120 -0.842095971107483
121 -0.835171937942505
122 -0.831346929073334
123 -0.830467104911804
124 -0.832273483276367
125 -0.836395263671875
126 -0.84234231710434
127 -0.849498510360718
128 -0.857119977474213
129 -0.864342868328094
130 -0.870205760002136
131 -0.873691618442535
132 -0.873793005943298
133 -0.869598746299744
134 -0.860395431518555
135 -0.845767796039581
136 -0.825677812099457
137 -0.800500631332397
138 -0.77100282907486
139 -0.738263249397278
140 -0.703551948070526
141 -0.668194353580475
142 -0.63344818353653
143 -0.600412547588348
144 -0.569976925849915
145 -0.542806208133698
146 -0.519351482391357
147 -0.499876022338867
148 -0.484486669301987
149 -0.473163902759552
150 -0.465787440538406
151 -0.462156027555466
152 -0.462001651525497
153 -0.464999496936798
154 -0.470775276422501
155 -0.478912025690079
156 -0.488958060741425
157 -0.500437557697296
158 -0.512864768505096
159 -0.525761961936951
160 -0.538680016994476
161 -0.551220417022705
162 -0.56305593252182
163 -0.573947846889496
164 -0.583757936954498
165 -0.59245365858078
166 -0.600106835365295
167 -0.606886327266693
168 -0.613046586513519
169 -0.618913412094116
170 -0.624869406223297
171 -0.631339609622955
172 -0.638778924942017
173 -0.647661149501801
174 -0.658469617366791
175 -0.671688377857208
176 -0.687792897224426
177 -0.707238674163818
178 -0.730446219444275
179 -0.757779181003571
180 -0.789514601230621
181 -0.825802206993103
182 -0.86661159992218
183 -0.911667883396149
184 -0.960379540920258
185 -1.01176762580872
186 -1.06441164016724
187 -1.11643624305725
188 -1.1655638217926
189 -1.20925676822662
190 -1.244952917099
191 -1.27037000656128
192 -1.28381991386414
193 -1.28445529937744
194 -1.27237856388092
195 -1.24858605861664
196 -1.21477079391479
197 -1.17304813861847
198 -1.12567579746246
199 -1.07482373714447
200 -1.02241945266724
201 -0.970067858695984
202 -0.919030904769897
203 -0.870246350765228
204 -0.824368417263031
205 -0.78181666135788
206 -0.742824792861938
207 -0.707484722137451
208 -0.675783812999725
209 -0.647635161876678
210 -0.622901558876038
211 -0.601413428783417
212 -0.582982361316681
213 -0.567411005496979
214 -0.554499864578247
215 -0.544052124023438
216 -0.5358766913414
217 -0.529790282249451
218 -0.525618553161621
219 -0.523196637630463
220 -0.522369503974915
221 -0.522992074489594
222 -0.524929046630859
223 -0.52805507183075
224 -0.532254695892334
225 -0.537422478199005
226 -0.543463170528412
227 -0.550291955471039
228 -0.557834804058075
229 -0.566028833389282
230 -0.574822604656219
231 -0.584176361560822
232 -0.594062209129333
233 -0.6044642329216
234 -0.615378141403198
235 -0.626810789108276
236 -0.63877946138382
237 -0.651310503482819
238 -0.664437592029572
239 -0.678199350833893
240 -0.692636430263519
241 -0.707787692546844
242 -0.723685622215271
243 -0.740350961685181
244 -0.757786095142365
245 -0.77596789598465
246 -0.794839560985565
247 -0.814302086830139
248 -0.83420592546463
249 -0.854343295097351
250 -0.87444281578064
251 -0.894167244434357
252 -0.91311651468277
253 -0.930837452411652
254 -0.946841478347778
255 -0.960630893707275
256 -0.971732795238495
257 -0.979737877845764
258 -0.984340369701385
259 -0.98537290096283
260 -0.982830822467804
261 -0.976881325244904
262 -0.967855095863342
263 -0.956221461296082
264 -0.942550718784332
265 -0.927469491958618
266 -0.91161572933197
267 -0.895598173141479
268 -0.879964470863342
269 -0.865179002285004
270 -0.851610481739044
271 -0.839528024196625
272 -0.829103529453278
273 -0.820418894290924
274 -0.813475668430328
275 -0.808206737041473
276 -0.804488003253937
277 -0.802150785923004
278 -0.8009934425354
279 -0.800792574882507
280 -0.801313936710358
281 -0.802322328090668
282 -0.803590714931488
283 -0.804908514022827
284 -0.806088387966156
285 -0.806971967220306
286 -0.807433843612671
287 -0.807384073734283
288 -0.806768894195557
289 -0.8055699467659
290 -0.803802192211151
291 -0.801510334014893
292 -0.798764765262604
293 -0.795656621456146
294 -0.792292475700378
295 -0.788789331912994
296 -0.785269379615784
297 -0.781855523586273
298 -0.778666913509369
299 -0.775815188884735
300 -0.773401260375977
301 -0.771512269973755
302 -0.770219326019287
303 -0.769575238227844
304 -0.769612789154053
305 -0.770343065261841
306 -0.771754324436188
307 -0.773810803890228
308 -0.77645206451416
309 -0.77959269285202
310 -0.783122658729553
311 -0.786908209323883
312 -0.790793657302856
313 -0.794604301452637
314 -0.798150479793549
315 -0.801232635974884
316 -0.803647935390472
317 -0.805197596549988
318 -0.805695056915283
319 -0.804974615573883
320 -0.802899777889252
321 -0.79937082529068
322 -0.794331073760986
323 -0.787771105766296
324 -0.779730796813965
325 -0.770298779010773
326 -0.759609639644623
327 -0.74783855676651
328 -0.735194802284241
329 -0.721913516521454
330 -0.708247423171997
331 -0.694458425045013
332 -0.680810034275055
333 -0.667560458183289
334 -0.654957175254822
335 -0.643233001232147
336 -0.63260293006897
337 -0.623262703418732
338 -0.615387856960297
339 -0.609134078025818
340 -0.604637324810028
341 -0.60201495885849
342 -0.601366341114044
343 -0.602773547172546
344 -0.606301724910736
345 -0.611998975276947
346 -0.619895696640015
347 -0.630003392696381
348 -0.642312526702881
349 -0.656790316104889
350 -0.673377454280853
351 -0.69198477268219
352 -0.712489604949951
353 -0.734732508659363
354 -0.758514285087585
355 -0.783594250679016
356 -0.809689939022064
357 -0.836479067802429
358 -0.863603830337524
359 -0.89067816734314
360 -0.917297661304474
361 -0.943051993846893
362 -0.967539310455322
363 -0.990380883216858
364 -1.01123571395874
365 -1.0298125743866
366 -1.04587948322296
367 -1.05926859378815
368 -1.06987679004669
369 -1.07766199111938
370 -1.08263623714447
371 -1.08485579490662
372 -1.08441054821014
373 -1.08141338825226
374 -1.07599067687988
375 -1.06827485561371
376 -1.05839920043945
377 -1.0464950799942
378 -1.03269100189209
379 -1.01711392402649
380 -0.999891102313995
381 -0.981152534484863
382 -0.961033642292023
383 -0.939677298069
384 -0.917235195636749
385 -0.893868267536163
386 -0.869746208190918
387 -0.845045983791351
388 -0.819949865341187
389 -0.794642686843872
390 -0.769309043884277
391 -0.744130074977875
392 -0.719280660152435
393 -0.694926857948303
394 -0.671223402023315
395 -0.648312091827393
396 -0.626320600509644
397 -0.605361580848694
398 -0.585532546043396
399 -0.566916108131409
400 -0.549580693244934
401 -0.533581376075745
402 -0.518961310386658
403 -0.505752861499786
404 -0.493979424238205
405 -0.483656764030457
406 -0.474794566631317
407 -0.46739798784256
408 -0.461468994617462
409 -0.457007646560669
410 -0.454013258218765
411 -0.452485412359238
412 -0.452424824237823
413 -0.45383408665657
414 -0.456718236207962
415 -0.461085200309753
416 -0.466946005821228
417 -0.474315017461777
418 -0.483209788799286
419 -0.493650883436203
420 -0.505661427974701
421 -0.519266426563263
422 -0.534491837024689
423 -0.551363348960876
424 -0.569904685020447
425 -0.590135753154755
426 -0.612070024013519
427 -0.63571161031723
428 -0.661051690578461
429 -0.688064336776733
430 -0.716701626777649
431 -0.746888399124146
432 -0.778516232967377
433 -0.811437129974365
434 -0.845457375049591
435 -0.88033139705658
436 -0.915756523609161
437 -0.951369643211365
438 -0.986745893955231
439 -1.02140080928802
440 -1.05479669570923
441 -1.08635425567627
442 -1.11546921730042
443 -1.14153444766998
444 -1.16396641731262
445 -1.1822350025177
446 -1.19589257240295
447 -1.20460164546967
448 -1.20815622806549
449 -1.20649528503418
450 -1.19970607757568
451 -1.18801724910736
452 -1.17178297042847
453 -1.15145897865295
454 -1.1275749206543
455 -1.10070478916168
456 -1.07143890857697
457 -1.04035902023315
458 -1.00801837444305
459 -0.974926948547363
460 -0.94154155254364
461 -0.908261060714722
462 -0.875424981117249
463 -0.843315124511719
464 -0.812159359455109
465 -0.782136499881744
466 -0.75338214635849
467 -0.725994408130646
468 -0.700039744377136
469 -0.67555844783783
470 -0.652569532394409
471 -0.631075024604797
472 -0.611064076423645
473 -0.592515885829926
474 -0.575402796268463
475 -0.55969250202179
476 -0.545349895954132
477 -0.532338738441467
478 -0.520622909069061
479 -0.510167419910431
480 -0.500939190387726
481 -0.492907673120499
482 -0.486045390367508
483 -0.480328351259232
484 -0.475736230611801
485 -0.472252637147903
486 -0.469865292310715
487 -0.468566089868546
488 -0.468351185321808
489 -0.469220966100693
490 -0.471180111169815
491 -0.474237471818924
492 -0.478405982255936
493 -0.483702480792999
494 -0.490147531032562
495 -0.49776503443718
496 -0.506581902503967
497 -0.516627490520477
498 -0.527932941913605
499 -0.540530264377594
500 -0.554451286792755
501 -0.569726288318634
502 -0.586382389068604
503 -0.604441523551941
504 -0.623918175697327
505 -0.64481645822525
506 -0.667127013206482
507 -0.690823316574097
508 -0.715857744216919
509 -0.742157161235809
510 -0.769618511199951
511 -0.798104286193848
512 -0.827438473701477
513 -0.857403159141541
514 -0.887736260890961
515 -0.918130993843079
516 -0.948237478733063
517 -0.977667093276978
518 -1.00599980354309
519 -1.03279495239258
520 -1.05760443210602
521 -1.07998931407928
522 -1.09953713417053
523 -1.11588048934937
524 -1.12871372699738
525 -1.13780772686005
526 -1.14302062988281
527 -1.14430356025696
528 -1.14170134067535
529 -1.1353474855423
530 -1.12545549869537
531 -1.11230564117432
532 -1.09623026847839
533 -1.07759761810303
534 -1.05679619312286
535 -1.03422045707703
536 -1.01025819778442
537 -0.985280334949493
538 -0.959633409976959
539 -0.933634221553802
540 -0.907566726207733
541 -0.881680607795715
542 -0.856191575527191
543 -0.831282556056976
544 -0.807105720043182
545 -0.783785104751587
546 -0.761419475078583
547 -0.740085184574127
548 -0.719839155673981
549 -0.700721621513367
550 -0.682758688926697
551 -0.665964722633362
552 -0.650344550609589
553 -0.635895073413849
554 -0.622607052326202
555 -0.610466539859772
556 -0.599455952644348
557 -0.589555203914642
558 -0.580742418766022
559 -0.572994828224182
560 -0.566289186477661
561 -0.560602426528931
562 -0.555912017822266
563 -0.552196323871613
564 -0.549434959888458
565 -0.547608971595764
566 -0.54670113325119
567 -0.546696186065674
568 -0.547580897808075
569 -0.549344182014465
570 -0.551977336406708
571 -0.555473983287811
572 -0.559830069541931
573 -0.565043807029724
574 -0.571115672588348
575 -0.578048050403595
576 -0.585844993591309
577 -0.594511926174164
578 -0.604054868221283
579 -0.614480137825012
580 -0.625793278217316
581 -0.637998223304749
582 -0.651096224784851
583 -0.665084540843964
584 -0.679954946041107
585 -0.695692300796509
586 -0.712272465229034
587 -0.729660749435425
588 -0.747809588909149
589 -0.766656816005707
590 -0.78612345457077
591 -0.806111931800842
592 -0.826504588127136
593 -0.847162544727325
594 -0.86792516708374
595 -0.888610243797302
596 -0.909015417098999
597 -0.928920388221741
598 -0.948090612888336
599 -0.966282188892365
600 -0.983247756958008
601 -0.998743653297424
602 -1.0125378370285
603 -1.02441775798798
604 -1.03419852256775
605 -1.0417298078537
606 -1.04690194129944
607 -1.04965007305145
608 -1.04995632171631
609 -1.04784989356995
610 -1.04340505599976
611 -1.03673696517944
612 -1.027996301651
613 -1.01736271381378
614 -1.00503742694855
615 -0.991236090660095
616 -0.976181626319885
617 -0.960097908973694
618 -0.943204343318939
619 -0.925711154937744
620 -0.907816052436829
621 -0.889701664447784
622 -0.871533989906311
623 -0.853461503982544
624 -0.835615217685699
625 -0.818108975887299
626 -0.801040410995483
627 -0.784491896629333
628 -0.768531918525696
629 -0.753216505050659
630 -0.738590478897095
631 -0.724689066410065
632 -0.711539089679718
633 -0.699160277843475
634 -0.687566518783569
635 -0.676766812801361
636 -0.666766226291656
637 -0.657566845417023
638 -0.649168491363525
639 -0.641569256782532
640 -0.634766161441803
641 -0.628755569458008
642 -0.623533606529236
643 -0.619096517562866
644 -0.615440845489502
645 -0.612563610076904
646 -0.610462486743927
647 -0.609135806560516
648 -0.608582735061646
649 -0.60880309343338
650 -0.609797358512878
651 -0.611566603183746
652 -0.614112257957458
653 -0.617435872554779
654 -0.621539056301117
655 -0.626422882080078
656 -0.632087826728821
657 -0.638533115386963
658 -0.645756423473358
659 -0.653753161430359
660 -0.662516117095947
661 -0.672034502029419
662 -0.682293474674225
663 -0.693273365497589
664 -0.704948663711548
665 -0.717287302017212
666 -0.73024994134903
667 -0.743788838386536
668 -0.757847309112549
669 -0.772358953952789
670 -0.787246882915497
671 -0.802423655986786
672 -0.817790806293488
673 -0.833239197731018
674 -0.848649382591248
675 -0.863892436027527
676 -0.878831386566162
677 -0.893323004245758
678 -0.90721982717514
679 -0.920373022556305
680 -0.932635307312012
681 -0.943864226341248
682 -0.953925728797913
683 -0.962697565555573
684 -0.970072567462921
685 -0.975961744785309
686 -0.980296730995178
687 -0.983031690120697
688 -0.984144628047943
689 -0.983637690544128
690 -0.981536865234375
691 -0.977890849113464
692 -0.972769200801849
693 -0.966260015964508
694 -0.958467185497284
695 -0.949507176876068
696 -0.939506053924561
697 -0.928596138954163
698 -0.916913151741028
699 -0.904593348503113
700 -0.891771137714386
701 -0.878576874732971
702 -0.865135312080383
703 -0.851564109325409
704 -0.83797299861908
705 -0.824463069438934
706 -0.811126589775085
707 -0.798046767711639
708 -0.785297930240631
709 -0.772945880889893
710 -0.761048257350922
711 -0.749655067920685
712 -0.738809287548065
713 -0.728547513484955
714 -0.718900442123413
715 -0.709893584251404
716 -0.701547920703888
717 -0.693880259990692
718 -0.686903893947601
719 -0.680629134178162
720 -0.67506355047226
721 -0.67021244764328
722 -0.666079223155975
723 -0.662665545940399
724 -0.659971714019775
725 -0.657996654510498
726 -0.656738221645355
727 -0.656193196773529
728 -0.656357288360596
729 -0.65722519159317
730 -0.658790588378906
731 -0.661045908927917
732 -0.663982331752777
733 -0.667589545249939
734 -0.671855628490448
735 -0.676766753196716
736 -0.682307004928589
737 -0.688457906246185
738 -0.6951984167099
739 -0.702504277229309
740 -0.710347950458527
741 -0.718698143959045
742 -0.727519512176514
743 -0.736772477626801
744 -0.746412754058838
745 -0.756391406059265
746 -0.76665461063385
747 -0.777143478393555
748 -0.787794411182404
749 -0.798538982868195
750 -0.809304475784302
751 -0.820014238357544
752 -0.830588400363922
753 -0.840944588184357
754 -0.850998818874359
755 -0.860666751861572
756 -0.869864642620087
757 -0.878510892391205
758 -0.886527240276337
759 -0.893840253353119
760 -0.900382578372955
761 -0.906094372272491
762 -0.910924434661865
763 -0.914831280708313
764 -0.917783737182617
765 -0.919761896133423
766 -0.920757174491882
767 -0.92077249288559
768 -0.919822096824646
769 -0.917931079864502
770 -0.915134787559509
771 -0.91147780418396
772 -0.907013058662415
773 -0.901800572872162
774 -0.895906388759613
775 -0.889401078224182
776 -0.882358551025391
777 -0.874854922294617
778 -0.86696720123291
779 -0.858772277832031
780 -0.850345969200134
781 -0.841762185096741
782 -0.833092093467712
783 -0.824403643608093
784 -0.815760970115662
785 -0.807224214076996
786 -0.798849165439606
787 -0.790687024593353
788 -0.782784521579742
789 -0.775183796882629
790 -0.767922520637512
791 -0.761033892631531
792 -0.754546999931335
793 -0.748486876487732
794 -0.742874681949615
795 -0.737727999687195
796 -0.733060956001282
797 -0.728884518146515
798 -0.725206673145294
799 -0.722032725811005
800 -0.719365358352661
801 -0.717204928398132
802 -0.71554958820343
803 -0.714395403862
804 -0.713736593723297
805 -0.713565528392792
806 -0.713873028755188
807 -0.714648246765137
808 -0.715878903865814
809 -0.717551231384277
810 -0.719650089740753
811 -0.722159087657928
812 -0.725060403347015
813 -0.728335022926331
814 -0.731962621212006
815 -0.735921561717987
816 -0.740188956260681
817 -0.744740724563599
818 -0.74955141544342
819 -0.754594445228577
820 -0.759841918945312
821 -0.765264809131622
822 -0.77083283662796
823 -0.776514708995819
824 -0.782278120517731
825 -0.788089752197266
826 -0.793915569782257
827 -0.799720883369446
828 -0.805470526218414
829 -0.811129093170166
830 -0.816661059856415
831 -0.822031259536743
832 -0.827204942703247
833 -0.832148253917694
834 -0.836828470230103
835 -0.84121435880661
836 -0.845276594161987
837 -0.848987877368927
838 -0.852323591709137
839 -0.855261921882629
840 -0.857784152030945
841 -0.859874963760376
842 -0.861522734165192
843 -0.862719595432281
844 -0.86346161365509
845 -0.863748788833618
846 -0.86358517408371
847 -0.86297869682312
848 -0.86194109916687
849 -0.860487759113312
850 -0.858637392520905
851 -0.856411814689636
852 -0.853835642337799
853 -0.850935876369476
854 -0.847741544246674
855 -0.844283282756805
856 -0.840592980384827
857 -0.836703360080719
858 -0.832647562026978
859 -0.828458786010742
860 -0.824169993400574
861 -0.81981360912323
862 -0.815421044826508
863 -0.811022698879242
864 -0.806647658348083
865 -0.802323400974274
866 -0.79807585477829
867 -0.793929219245911
868 -0.789905846118927
869 -0.786026239395142
870 -0.782309055328369
871 -0.778771102428436
872 -0.775427341461182
873 -0.77229106426239
874 -0.769373834133148
875 -0.766685605049133
876 -0.764234721660614
877 -0.762028217315674
878 -0.760071635246277
879 -0.758369326591492
880 -0.756924390792847
881 -0.755738914012909
882 -0.754813849925995
883 -0.754149198532104
884 -0.753744065761566
885 -0.753596663475037
886 -0.753704309463501
887 -0.754063606262207
888 -0.754670202732086
889 -0.755519032478333
890 -0.756604194641113
891 -0.757918953895569
892 -0.759455740451813
893 -0.761206150054932
894 -0.763160884380341
895 -0.765309751033783
896 -0.767641603946686
897 -0.770144462585449
898 -0.772805273532867
899 -0.775610148906708
900 -0.778544247150421
901 -0.781591832637787
902 -0.784736216068268
903 -0.787959933280945
904 -0.791244745254517
905 -0.794571757316589
906 -0.797921359539032
907 -0.801273465156555
908 -0.804607689380646
909 -0.807903289794922
910 -0.811139464378357
911 -0.814295470714569
912 -0.817350804805756
913 -0.820285260677338
914 -0.823079288005829
915 -0.82571405172348
916 -0.828171610832214
917 -0.830435156822205
918 -0.832489192485809
919 -0.834319591522217
920 -0.835913777351379
921 -0.837260961532593
922 -0.838352143764496
923 -0.839180290699005
924 -0.83974027633667
925 -0.840029120445251
926 -0.840045809745789
927 -0.839791536331177
928 -0.839269459247589
929 -0.838484764099121
930 -0.837444663047791
931 -0.836158215999603
932 -0.834636270999908
933 -0.832891225814819
934 -0.830937147140503
935 -0.828789293766022
936 -0.826464295387268
937 -0.823979735374451
938 -0.82135409116745
939 -0.818606495857239
940 -0.815756678581238
941 -0.812824726104736
942 -0.809830904006958
943 -0.806795477867126
944 -0.803738713264465
945 -0.80068051815033
946 -0.79764050245285
947 -0.794637739658356
948 -0.791690707206726
949 -0.788817226886749
950 -0.786034286022186
951 -0.783358037471771
952 -0.780803740024567
953 -0.778385698795319
954 -0.776117086410522
955 -0.774010181427002
956 -0.772076070308685
957 -0.77032470703125
958 -0.768765032291412
959 -0.767404735088348
960 -0.766250371932983
961 -0.765307426452637
962 -0.764580190181732
963 -0.764071702957153
964 -0.763783931732178
965 -0.763717651367188
966 -0.763872504234314
967 -0.764246940612793
968 -0.764838218688965
969 -0.765642583370209
970 -0.766654968261719
971 -0.767869293689728
972 -0.769278287887573
973 -0.770873665809631
974 -0.772645890712738
975 -0.774584531784058
976 -0.776677966117859
977 -0.778913676738739
978 -0.781278073787689
979 -0.783756732940674
980 -0.786334335803986
981 -0.788994789123535
982 -0.791721224784851
983 -0.794496178627014
984 -0.797301650047302
985 -0.80011922121048
986 -0.802930235862732
987 -0.80571573972702
988 -0.808456838130951
989 -0.81113475561142
990 -0.813730955123901
991 -0.816227316856384
992 -0.818606317043304
993 -0.82085120677948
994 -0.822946190834045
995 -0.824876487255096
996 -0.826628565788269
997 -0.828190207481384
998 -0.829550802707672
999 -0.830701172351837
1000 -0.831633985042572
1001 -0.832343518733978
1002 -0.832826018333435
1003 -0.833079516887665
1004 -0.833103954792023
1005 -0.832901060581207
1006 -0.83247435092926
1007 -0.831829190254211
1008 -0.830972611904144
1009 -0.829913139343262
1010 -0.828660905361176
1011 -0.827227354049683
1012 -0.825625121593475
1013 -0.823867857456207
1014 -0.821970283985138
1015 -0.819947779178619
1016 -0.817816317081451
1017 -0.815592408180237
1018 -0.813292801380157
1019 -0.81093442440033
1020 -0.808534204959869
1021 -0.806109011173248
1022 -0.803675353527069
1023 -0.801249504089355
1024 -0.798847138881683
1025 -0.796483516693115
1026 -0.794173181056976
1027 -0.79192990064621
1028 -0.789766788482666
1029 -0.787696003913879
1030 -0.785728931427002
1031 -0.783875942230225
1032 -0.782146513462067
1033 -0.780549168586731
1034 -0.779091358184814
1035 -0.777779638767242
1036 -0.776619493961334
1037 -0.775615453720093
1038 -0.774770975112915
1039 -0.774088621139526
1040 -0.773569881916046
1041 -0.773215353488922
1042 -0.773024678230286
1043 -0.772996604442596
1044 -0.773128867149353
1045 -0.773418486118317
1046 -0.773861467838287
1047 -0.774453163146973
1048 -0.775188028812408
1049 -0.776059806346893
1050 -0.777061581611633
1051 -0.778185784816742
1052 -0.779424130916595
1053 -0.780767858028412
1054 -0.782207667827606
1055 -0.783733785152435
1056 -0.785336017608643
1057 -0.787003874778748
1058 -0.788726508617401
1059 -0.790492832660675
1060 -0.792291700839996
1061 -0.794111788272858
1062 -0.795941829681396
1063 -0.797770500183105
1064 -0.799586594104767
1065 -0.801379144191742
1066 -0.803137421607971
1067 -0.804850995540619
1068 -0.806509852409363
1069 -0.808104395866394
1070 -0.809625506401062
1071 -0.811064720153809
1072 -0.812414109706879
1073 -0.813666462898254
1074 -0.814815282821655
1075 -0.815854847431183
1076 -0.816780269145966
1077 -0.817587435245514
1078 -0.818273067474365
1079 -0.818834781646729
1080 -0.819271147251129
1081 -0.819581508636475
1082 -0.819766163825989
1083 -0.819826245307922
1084 -0.819763720035553
1085 -0.819581389427185
1086 -0.819282829761505
1087 -0.818872451782227
1088 -0.818355202674866
1089 -0.817736804485321
1090 -0.817023515701294
1091 -0.816222131252289
1092 -0.815339863300323
1093 -0.814384341239929
1094 -0.813363492488861
1095 -0.812285542488098
1096 -0.811158716678619
1097 -0.809991538524628
1098 -0.808792352676392
1099 -0.807569622993469
1100 -0.806331634521484
1101 -0.805086433887482
1102 -0.803841948509216
1103 -0.802605748176575
1104 -0.801385104656219
1105 -0.800186932086945
1106 -0.799017667770386
1107 -0.79788339138031
1108 -0.796789705753326
1109 -0.79574179649353
1110 -0.794744253158569
1111 -0.793801248073578
1112 -0.792916417121887
1113 -0.79209291934967
1114 -0.791333496570587
1115 -0.790640354156494
1116 -0.79001522064209
1117 -0.789459407329559
1118 -0.788973808288574
1119 -0.788558900356293
1120 -0.78821474313736
1121 -0.787941038608551
1122 -0.787737190723419
1123 -0.787602245807648
1124 -0.787534892559052
1125 -0.787533581256866
1126 -0.787596523761749
1127 -0.787721693515778
1128 -0.787906765937805
1129 -0.788149297237396
1130 -0.788446545600891
1131 -0.78879576921463
1132 -0.78919392824173
1133 -0.789637863636017
1134 -0.790124356746674
1135 -0.790650010108948
1136 -0.791211426258087
1137 -0.791805028915405
1138 -0.792427182197571
1139 -0.793074250221252
1140 -0.793742537498474
1141 -0.794428288936615
1142 -0.795127749443054
1143 -0.795837163925171
1144 -0.796552777290344
1145 -0.797270834445953
1146 -0.797987699508667
1147 -0.798699736595154
1148 -0.799403429031372
1149 -0.80009526014328
1150 -0.800771832466125
1151 -0.801429927349091
1152 -0.802066385746002
1153 -0.802678227424622
1154 -0.803262591362
1155 -0.803816795349121
1156 -0.804338395595551
1157 -0.804825127124786
1158 -0.805274844169617
1159 -0.805685758590698
1160 -0.806056261062622
1161 -0.806384921073914
1162 -0.806670606136322
1163 -0.806912422180176
1164 -0.807109773159027
1165 -0.807262301445007
1166 -0.807369828224182
1167 -0.807432532310486
1168 -0.807450830936432
1169 -0.807425320148468
1170 -0.807356953620911
1171 -0.807246804237366
1172 -0.807096242904663
1173 -0.806906878948212
1174 -0.80668044090271
1175 -0.80641895532608
1176 -0.806124567985535
1177 -0.805799543857574
1178 -0.805446445941925
1179 -0.805067837238312
1180 -0.804666459560394
1181 -0.804245114326477
1182 -0.803806781768799
1183 -0.803354382514954
1184 -0.802890956401825
1185 -0.802419602870941
1186 -0.801943421363831
1187 -0.801465451717377
1188 -0.800988733768463
1189 -0.800516366958618
1190 -0.800051271915436
1191 -0.79959636926651
1192 -0.799154460430145
1193 -0.798728287220001
1194 -0.798320472240448
1195 -0.797933459281921
1196 -0.797569513320923
1197 -0.797230899333954
1198 -0.796919584274292
1199 -0.796637356281281
1200 -0.796385824680328
1201 -0.79616641998291
1202 -0.795980393886566
1203 -0.795828640460968
1204 -0.795711994171143
1205 -0.795630872249603
1206 -0.795585632324219
1207 -0.795576274394989
1208 -0.795602560043335
1209 -0.795664072036743
1210 -0.795760035514832
1211 -0.795889556407928
1212 -0.796051383018494
1213 -0.796244084835052
1214 -0.796465992927551
1215 -0.796715259552002
1216 -0.796989738941193
1217 -0.797287166118622
1218 -0.797604978084564
1219 -0.79794055223465
1220 -0.798291087150574
1221 -0.798653602600098
1222 -0.799024999141693
1223 -0.799402177333832
1224 -0.799781799316406
1225 -0.800160646438599
1226 -0.800535380840302
1227 -0.800902724266052
1228 -0.801259398460388
1229 -0.801602184772491
1230 -0.801927924156189
1231 -0.802233636379242
1232 -0.802516520023346
1233 -0.802773833274841
1234 -0.803003132343292
1235 -0.803202152252197
1236 -0.803368926048279
1237 -0.803501665592194
1238 -0.803598940372467
1239 -0.803659677505493
1240 -0.8036829829216
1241 -0.803668439388275
1242 -0.803615808486938
1243 -0.803525388240814
1244 -0.803397655487061
1245 -0.803233444690704
1246 -0.803034007549286
1247 -0.802800893783569
1248 -0.802535891532898
1249 -0.802241146564484
1250 -0.801919043064117
1251 -0.801572203636169
1252 -0.801203548908234
1253 -0.800816118717194
1254 -0.800413131713867
1255 -0.799997985363007
1256 -0.799574196338654
1257 -0.79914528131485
1258 -0.798714935779572
1259 -0.798286736011505
1260 -0.797864317893982
1261 -0.797451317310333
1262 -0.797051191329956
1263 -0.796667397022247
1264 -0.796303153038025
1265 -0.795961618423462
1266 -0.795645773410797
1267 -0.795358300209045
1268 -0.795101761817932
1269 -0.794878482818604
1270 -0.794690489768982
1271 -0.794539570808411
1272 -0.794427156448364
1273 -0.794354498386383
1274 -0.794322550296783
1275 -0.794331848621368
1276 -0.794382750988007
1277 -0.794475257396698
1278 -0.794609010219574
1279 -0.794783473014832
1280 -0.794997692108154
1281 -0.795250475406647
1282 -0.795540332794189
1283 -0.795865476131439
1284 -0.796223938465118
1285 -0.796613454818726
1286 -0.79703152179718
1287 -0.797475397586823
1288 -0.797942221164703
1289 -0.798428893089294
1290 -0.798932194709778
1291 -0.799448728561401
1292 -0.799975097179413
1293 -0.800507724285126
1294 -0.801042973995209
1295 -0.801577210426331
1296 -0.802106857299805
1297 -0.802628219127655
1298 -0.80313777923584
1299 -0.803632080554962
1300 -0.80410772562027
1301 -0.8045614361763
1302 -0.804990112781525
1303 -0.80539083480835
1304 -0.805760860443115
1305 -0.806097686290741
1306 -0.806399047374725
1307 -0.806662857532501
1308 -0.80688738822937
1309 -0.807071149349213
1310 -0.807212948799133
1311 -0.807311832904816
1312 -0.807367146015167
1313 -0.807378590106964
1314 -0.807346165180206
1315 -0.807270050048828
1316 -0.807150840759277
1317 -0.806989371776581
1318 -0.806786715984344
1319 -0.806544244289398
1320 -0.806263566017151
1321 -0.805946469306946
1322 -0.805594980716705
1323 -0.805211365222931
1324 -0.804798066616058
1325 -0.804357588291168
1326 -0.80389267206192
1327 -0.803406119346619
1328 -0.802900850772858
1329 -0.802379846572876
1330 -0.801846146583557
1331 -0.801302850246429
1332 -0.800753057003021
1333 -0.800199806690216
1334 -0.799646198749542
1335 -0.799095273017883
1336 -0.798549950122833
1337 -0.798013150691986
1338 -0.797487676143646
1339 -0.796976208686829
1340 -0.796481370925903
1341 -0.796005606651306
1342 -0.795551240444183
1343 -0.795120477676392
1344 -0.794715344905853
1345 -0.794337689876556
1346 -0.793989241123199
1347 -0.793671548366547
1348 -0.793385982513428
1349 -0.793133735656738
1350 -0.792915821075439
1351 -0.792733073234558
1352 -0.792586147785187
1353 -0.792475521564484
1354 -0.792401492595673
1355 -0.792364180088043
1356 -0.792363524436951
1357 -0.792399346828461
1358 -0.79247123003006
1359 -0.792578637599945
1360 -0.792720854282379
1361 -0.79289698600769
1362 -0.793106019496918
1363 -0.79334682226181
1364 -0.793618023395538
1365 -0.793918251991272
1366 -0.794245898723602
1367 -0.794599294662476
1368 -0.794976651668549
1369 -0.795376121997833
1370 -0.795795619487762
1371 -0.796233117580414
1372 -0.796686470508575
1373 -0.797153413295746
1374 -0.797631680965424
1375 -0.798118889331818
1376 -0.798612773418427
1377 -0.799110889434814
1378 -0.799610793590546
1379 -0.800110161304474
1380 -0.800606548786163
1381 -0.801097571849823
1382 -0.801580905914307
1383 -0.802054286003113
1384 -0.80251544713974
1385 -0.802962243556976
1386 -0.803392589092255
1387 -0.803804516792297
1388 -0.804196178913116
1389 -0.804565787315369
1390 -0.804911732673645
1391 -0.805232465267181
1392 -0.805526673793793
1393 -0.805793166160583
1394 -0.806030809879303
1395 -0.806238770484924
1396 -0.80641633272171
1397 -0.806562960147858
1398 -0.806678175926208
1399 -0.806761801242828
1400 -0.806813836097717
1401 -0.806834280490875
1402 -0.806823492050171
1403 -0.806781828403473
1404 -0.806709885597229
1405 -0.806608378887177
1406 -0.806478142738342
1407 -0.806320190429688
1408 -0.806135594844818
1409 -0.80592554807663
1410 -0.805691361427307
1411 -0.80543440580368
1412 -0.805156171321869
1413 -0.804858207702637
1414 -0.804542064666748
1415 -0.804209411144257
1416 -0.803861916065216
1417 -0.803501307964325
1418 -0.803129255771637
1419 -0.802747547626495
1420 -0.802357852458954
1421 -0.801961958408356
1422 -0.801561534404755
1423 -0.801158308982849
1424 -0.800753951072693
1425 -0.800350069999695
1426 -0.799948275089264
1427 -0.799550116062164
1428 -0.799157083034515
1429 -0.798770666122437
1430 -0.798392295837402
1431 -0.798023283481598
1432 -0.797664940357208
1433 -0.797318518161774
1434 -0.79698520898819
1435 -0.796666085720062
1436 -0.796362280845642
1437 -0.796074748039246
1438 -0.795804381370544
1439 -0.79555207490921
1440 -0.79531866312027
1441 -0.79510486125946
1442 -0.794911324977875
1443 -0.794738590717316
1444 -0.794587254524231
1445 -0.794457733631134
1446 -0.794350385665894
1447 -0.794265568256378
1448 -0.794203460216522
1449 -0.79416424036026
1450 -0.794147968292236
1451 -0.794154644012451
1452 -0.794184148311615
1453 -0.794236361980438
1454 -0.794310986995697
1455 -0.794407725334167
1456 -0.794526159763336
1457 -0.7946657538414
1458 -0.794825971126556
1459 -0.795006096363068
1460 -0.795205414295197
1461 -0.795423090457916
1462 -0.795658230781555
1463 -0.795909821987152
1464 -0.796176850795746
1465 -0.796458125114441
1466 -0.796752512454987
1467 -0.797058701515198
1468 -0.797375380992889
1469 -0.797701179981232
1470 -0.79803466796875
1471 -0.79837441444397
1472 -0.798718869686127
1473 -0.799066543579102
1474 -0.79941588640213
1475 -0.799765348434448
1476 -0.800113320350647
1477 -0.800458312034607
1478 -0.800798714160919
1479 -0.801133036613464
1480 -0.801459789276123
1481 -0.801777541637421
1482 -0.802084863185883
1483 -0.802380383014679
1484 -0.80266284942627
1485 -0.802931010723114
1486 -0.803183794021606
1487 -0.803420066833496
1488 -0.803638935089111
1489 -0.803839564323425
1490 -0.804021179676056
1491 -0.804183125495911
1492 -0.804324865341187
1493 -0.80444598197937
1494 -0.804546236991882
1495 -0.804625391960144
1496 -0.80468338727951
1497 -0.804720282554626
1498 -0.804736316204071
1499 -0.804731726646423
1500 -0.804706871509552
1501 -0.804662346839905
1502 -0.804598689079285
1503 -0.804516673088074
1504 -0.804417073726654
1505 -0.804300725460052
1506 -0.80416864156723
1507 -0.804021835327148
1508 -0.803861379623413
1509 -0.803688406944275
1510 -0.803504109382629
1511 -0.803309679031372
1512 -0.803106307983398
1513 -0.802895247936249
1514 -0.802677750587463
1515 -0.802455067634583
1516 -0.802228331565857
1517 -0.801998794078827
1518 -0.801767528057098
1519 -0.801535665988922
1520 -0.801304221153259
1521 -0.801074206829071
1522 -0.800846576690674
1523 -0.80062210559845
1524 -0.800401628017426
1525 -0.800185799598694
1526 -0.799975275993347
1527 -0.799770534038544
1528 -0.799572050571442
1529 -0.79938018321991
1530 -0.799195230007172
1531 -0.799017429351807
1532 -0.798846840858459
1533 -0.79868358373642
1534 -0.798527657985687
1535 -0.798379004001617
1536 -0.798237562179565
1537 -0.798103094100952
1538 -0.797975480556488
1539 -0.797854542732239
1540 -0.79773998260498
1541 -0.797631621360779
1542 -0.79752916097641
1543 -0.797432422637939
1544 -0.797341167926788
1545 -0.797255158424377
1546 -0.797174274921417
1547 -0.797098338603973
1548 -0.797027289867401
1549 -0.796961069107056
1550 -0.796899616718292
1551 -0.7968430519104
1552 -0.796791434288025
1553 -0.796744883060455
1554 -0.796703577041626
1555 -0.796667754650116
1556 -0.796637773513794
1557 -0.796613872051239
1558 -0.796596467494965
1559 -0.796585917472839
1560 -0.796582698822021
1561 -0.79658716917038
1562 -0.796599864959717
1563 -0.796621203422546
1564 -0.796651601791382
1565 -0.796691536903381
1566 -0.796741425991058
1567 -0.796801686286926
1568 -0.796872615814209
1569 -0.796954572200775
1570 -0.797047793865204
1571 -0.797152519226074
1572 -0.797268807888031
1573 -0.797396779060364
1574 -0.797536432743073
1575 -0.797687709331512
1576 -0.797850370407104
1577 -0.798024237155914
1578 -0.798208951950073
1579 -0.798404097557068
1580 -0.798609137535095
1581 -0.798823475837708
1582 -0.799046516418457
1583 -0.799277424812317
1584 -0.79951536655426
1585 -0.799759447574615
1586 -0.800008714199066
1587 -0.800262153148651
1588 -0.80051863193512
1589 -0.800777018070221
1590 -0.80103611946106
1591 -0.80129474401474
1592 -0.801551640033722
1593 -0.801805555820465
1594 -0.802055180072784
1595 -0.802299320697784
1596 -0.80253666639328
1597 -0.802766025066376
1598 -0.802986204624176
1599 -0.803195953369141
1600 -0.803394198417664
1601 -0.803579866886139
1602 -0.803751945495605
1603 -0.803909480571747
1604 -0.804051578044891
1605 -0.804177463054657
1606 -0.804286420345306
1607 -0.804377853870392
1608 -0.80445122718811
1609 -0.804506063461304
1610 -0.804542124271393
1611 -0.804559111595154
1612 -0.804556906223297
1613 -0.804535508155823
1614 -0.804494976997375
1615 -0.80443549156189
1616 -0.804357349872589
1617 -0.804260909557343
1618 -0.804146647453308
1619 -0.804015040397644
1620 -0.803866803646088
1621 -0.803702533245087
1622 -0.803523063659668
1623 -0.803329169750214
1624 -0.80312180519104
1625 -0.802901804447174
1626 -0.802670180797577
1627 -0.80242794752121
1628 -0.802176177501678
1629 -0.801915884017944
1630 -0.801648139953613
1631 -0.801374018192291
1632 -0.801094651222229
1633 -0.800811052322388
1634 -0.800524353981018
1635 -0.800235629081726
1636 -0.799945950508118
1637 -0.799656331539154
1638 -0.799367785453796
1639 -0.799081325531006
1640 -0.798797965049744
1641 -0.798518598079681
1642 -0.798244178295135
1643 -0.797975659370422
1644 -0.797713875770569
1645 -0.797459661960602
1646 -0.797213852405548
1647 -0.79697722196579
1648 -0.796750605106354
1649 -0.796534657478333
1650 -0.796330153942108
1651 -0.796137809753418
1652 -0.79595822095871
1653 -0.795792102813721
1654 -0.795639991760254
1655 -0.795502543449402
1656 -0.795380234718323
1657 -0.79527360200882
1658 -0.795183181762695
1659 -0.795109391212463
1660 -0.795052647590637
1661 -0.795013308525085
1662 -0.794991731643677
1663 -0.79498815536499
1664 -0.795002818107605
1665 -0.795035898685455
1666 -0.795087516307831
1667 -0.795157670974731
1668 -0.795246422290802
1669 -0.795353651046753
1670 -0.79547917842865
1671 -0.795622825622559
1672 -0.79578423500061
1673 -0.795962989330292
1674 -0.796158671379089
1675 -0.796370685100555
1676 -0.796598434448242
1677 -0.796841144561768
1678 -0.79709804058075
1679 -0.797368228435516
1680 -0.797650694847107
1681 -0.79794442653656
1682 -0.79824835062027
1683 -0.798561215400696
1684 -0.798881769180298
1685 -0.799208700656891
1686 -0.799540638923645
1687 -0.799876153469086
1688 -0.800213813781738
1689 -0.800552129745483
1690 -0.800889611244202
1691 -0.801224708557129
1692 -0.801555931568146
1693 -0.801881730556488
1694 -0.802200555801392
1695 -0.802510976791382
1696 -0.802811503410339
1697 -0.803100764751434
1698 -0.803377389907837
1699 -0.803640007972717
1700 -0.80388742685318
1701 -0.804118514060974
1702 -0.804332137107849
1703 -0.804527282714844
1704 -0.804703116416931
1705 -0.804858803749084
1706 -0.804993629455566
1707 -0.805107057094574
1708 -0.805198550224304
1709 -0.805267810821533
1710 -0.805314540863037
1711 -0.805338621139526
1712 -0.805340051651001
1713 -0.805318892002106
1714 -0.80527538061142
1715 -0.805209875106812
1716 -0.80512273311615
1717 -0.805014491081238
1718 -0.804885804653168
1719 -0.804737389087677
1720 -0.804569959640503
1721 -0.804384469985962
1722 -0.804181814193726
1723 -0.803963005542755
1724 -0.803729116916656
1725 -0.803481221199036
1726 -0.803220510482788
1727 -0.802948176860809
1728 -0.80266535282135
1729 -0.802373349666595
1730 -0.802073359489441
1731 -0.801766633987427
1732 -0.801454424858093
1733 -0.801137924194336
1734 -0.800818383693695
1735 -0.800497055053711
1736 -0.800175070762634
1737 -0.799853622913361
1738 -0.799533843994141
1739 -0.799216866493225
1740 -0.79890376329422
1741 -0.798595607280731
1742 -0.798293352127075
1743 -0.797998011112213
1744 -0.797710537910461
1745 -0.797431826591492
1746 -0.797162711620331
1747 -0.79690408706665
1748 -0.796656727790833
1749 -0.796421408653259
1750 -0.796198844909668
1751 -0.795989751815796
1752 -0.795794785022736
1753 -0.795614540576935
1754 -0.795449674129486
1755 -0.795300722122192
1756 -0.795168161392212
1757 -0.795052528381348
1758 -0.794954240322113
1759 -0.794873714447021
1760 -0.794811248779297
1761 -0.794767200946808
1762 -0.794741809368134
1763 -0.794735312461853
1764 -0.794747889041901
1765 -0.794779598712921
1766 -0.794830501079559
1767 -0.79490053653717
1768 -0.79498964548111
1769 -0.795097708702087
1770 -0.795224487781525
1771 -0.795369625091553
1772 -0.795532763004303
1773 -0.795713484287262
1774 -0.795911252498627
1775 -0.796125411987305
1776 -0.796355307102203
1777 -0.796600162982941
1778 -0.796859085559845
1779 -0.797131180763245
1780 -0.797415494918823
1781 -0.79771089553833
1782 -0.798016250133514
1783 -0.798330307006836
1784 -0.798651874065399
1785 -0.798979580402374
1786 -0.799312055110931
1787 -0.799647867679596
1788 -0.799985647201538
1789 -0.800323843955994
1790 -0.800661027431488
1791 -0.800995647907257
1792 -0.801326274871826
1793 -0.801651358604431
1794 -0.801969408988953
1795 -0.802278995513916
1796 -0.802578747272491
1797 -0.802867233753204
1798 -0.80314314365387
1799 -0.803405225276947
1800 -0.803652286529541
1801 -0.803883254528046
1802 -0.804097056388855
1803 -0.804292798042297
1804 -0.804469585418701
1805 -0.804626703262329
1806 -0.804763555526733
1807 -0.804879546165466
1808 -0.804974317550659
1809 -0.805047571659088
1810 -0.805099129676819
1811 -0.805128872394562
1812 -0.805136919021606
1813 -0.805123388767242
1814 -0.805088579654694
1815 -0.805032849311829
1816 -0.804956674575806
1817 -0.804860651493073
1818 -0.804745435714722
1819 -0.804611802101135
1820 -0.80446058511734
1821 -0.804292678833008
1822 -0.8041090965271
1823 -0.803910851478577
1824 -0.803699016571045
1825 -0.803474724292755
1826 -0.803239047527313
1827 -0.80299323797226
1828 -0.802738428115845
1829 -0.802475810050964
1830 -0.802206516265869
1831 -0.801931798458099
1832 -0.801652729511261
1833 -0.80137050151825
1834 -0.801086187362671
1835 -0.800800859928131
1836 -0.800515532493591
1837 -0.800231158733368
1838 -0.799948751926422
1839 -0.799669146537781
1840 -0.799393177032471
1841 -0.799121677875519
1842 -0.798855364322662
1843 -0.798594951629639
1844 -0.79834109544754
1845 -0.79809445142746
1846 -0.797855496406555
1847 -0.797624826431274
1848 -0.797402918338776
1849 -0.797190248966217
1850 -0.796987175941467
1851 -0.796794176101685
1852 -0.796611607074738
1853 -0.796439826488495
1854 -0.79627925157547
1855 -0.796130120754242
1856 -0.795992851257324
1857 -0.795867681503296
1858 -0.795754969120026
1859 -0.795654952526093
1860 -0.795567989349365
1861 -0.795494318008423
1862 -0.795434236526489
1863 -0.795388042926788
1864 -0.795355916023254
1865 -0.795338153839111
1866 -0.795334994792938
1867 -0.795346558094025
1868 -0.79537308216095
1869 -0.795414745807648
1870 -0.795471608638763
1871 -0.795543730258942
1872 -0.795631170272827
1873 -0.79573392868042
1874 -0.79585188627243
1875 -0.795984983444214
1876 -0.796132981777191
1877 -0.796295642852783
1878 -0.796472668647766
1879 -0.796663701534271
1880 -0.796868205070496
1881 -0.797085702419281
1882 -0.797315537929535
1883 -0.797557055950165
1884 -0.797809541225433
1885 -0.798072099685669
1886 -0.7983438372612
1887 -0.79862380027771
1888 -0.798910975456238
1889 -0.799204230308533
1890 -0.799502372741699
1891 -0.799804270267487
1892 -0.800108671188354
1893 -0.800414264202118
1894 -0.800719738006592
1895 -0.801023721694946
1896 -0.801324903964996
1897 -0.801621913909912
1898 -0.801913440227509
1899 -0.802198112010956
1900 -0.802474558353424
1901 -0.802741527557373
1902 -0.802997767925262
1903 -0.803242087364197
1904 -0.803473293781281
1905 -0.803690314292908
1906 -0.803892135620117
1907 -0.804077744483948
1908 -0.804246366024017
1909 -0.804397165775299
1910 -0.804529428482056
1911 -0.804642617702484
1912 -0.804736256599426
1913 -0.804809927940369
1914 -0.804863393306732
1915 -0.804896414279938
1916 -0.804908990859985
1917 -0.804901123046875
1918 -0.804872989654541
1919 -0.804824829101562
1920 -0.804757058620453
1921 -0.804670035839081
1922 -0.804564356803894
1923 -0.80444061756134
1924 -0.804299592971802
1925 -0.804141998291016
1926 -0.803968727588654
1927 -0.803780615329742
1928 -0.803578674793243
1929 -0.803363919258118
1930 -0.803137421607971
1931 -0.80290025472641
1932 -0.80265349149704
1933 -0.802398204803467
1934 -0.802135586738586
1935 -0.801866710186005
1936 -0.801592707633972
1937 -0.801314651966095
1938 -0.801033675670624
1939 -0.80075079202652
1940 -0.800467073917389
1941 -0.800183475017548
1942 -0.799901008605957
1943 -0.799620568752289
1944 -0.799343049526215
1945 -0.799069344997406
1946 -0.798800230026245
1947 -0.798536479473114
1948 -0.79827880859375
1949 -0.79802793264389
1950 -0.797784566879272
1951 -0.797549247741699
1952 -0.797322630882263
1953 -0.797105252742767
1954 -0.796897649765015
1955 -0.796700298786163
1956 -0.796513736248016
1957 -0.796338438987732
1958 -0.796174764633179
1959 -0.796023190021515
1960 -0.795884132385254
1961 -0.795758008956909
1962 -0.795645177364349
1963 -0.795545995235443
1964 -0.795460760593414
1965 -0.795389890670776
1966 -0.795333623886108
1967 -0.795292317867279
1968 -0.795266151428223
1969 -0.795255422592163
1970 -0.795260369777679
1971 -0.795281171798706
1972 -0.795317947864532
1973 -0.795370757579803
1974 -0.795439720153809
1975 -0.795524835586548
1976 -0.795626103878021
1977 -0.795743405818939
1978 -0.795876562595367
1979 -0.796025335788727
1980 -0.796189486980438
1981 -0.796368658542633
1982 -0.796562433242798
1983 -0.79677027463913
1984 -0.796991586685181
1985 -0.797225773334503
1986 -0.797472059726715
1987 -0.797729671001434
1988 -0.797997713088989
1989 -0.798275291919708
1990 -0.798561334609985
1991 -0.798854768276215
1992 -0.799154460430145
1993 -0.799459218978882
1994 -0.799767792224884
1995 -0.800078928470612
1996 -0.800391256809235
1997 -0.800703465938568
1998 -0.801014184951782
1999 -0.801321983337402
};

\nextgroupplot[
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-99.95, xmax=2098.95,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ymajorgrids,
ymin=-2, ymax=2,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color0]
table {%
0 0.966781198978424
1 0.922995805740356
2 0.880544126033783
3 0.839815080165863
4 0.80107969045639
5 0.764509499073029
6 0.730195105075836
7 0.698163449764252
8 0.668392837047577
9 0.640826106071472
10 0.615381419658661
11 0.591960728168488
12 0.570456624031067
13 0.550757706165314
14 0.532752215862274
15 0.516330897808075
16 0.501388728618622
17 0.487826079130173
18 0.475549101829529
19 0.464469820261002
20 0.454505920410156
21 0.445580124855042
22 0.437619715929031
23 0.430555880069733
24 0.424323230981827
25 0.418859481811523
26 0.414105266332626
27 0.410004168748856
28 0.406503051519394
29 0.403552293777466
30 0.401106357574463
31 0.399124264717102
32 0.397570013999939
33 0.396412879228592
34 0.395627588033676
35 0.395194321870804
36 0.395098507404327
37 0.395330339670181
38 0.395884364843369
39 0.396758824586868
40 0.397954910993576
41 0.399476081132889
42 0.401327282190323
43 0.403514325618744
44 0.406043261289597
45 0.408919781446457
46 0.412148743867874
47 0.415733814239502
48 0.419677019119263
49 0.423978596925735
50 0.428636699914932
51 0.433647215366364
52 0.439003705978394
53 0.444697201251984
54 0.45071616768837
55 0.457046508789062
56 0.463671386241913
57 0.470571368932724
58 0.47772428393364
59 0.48510530591011
60 0.492687076330185
61 0.500439643859863
62 0.508330702781677
63 0.516325652599335
64 0.524387955665588
65 0.532479345798492
66 0.540560007095337
67 0.548589169979095
68 0.556525409221649
69 0.56432718038559
70 0.571953356266022
71 0.579363703727722
72 0.586519658565521
73 0.593384802341461
74 0.599925398826599
75 0.6061110496521
76 0.611915230751038
77 0.617315590381622
78 0.622294545173645
79 0.626839280128479
80 0.630942046642303
81 0.634600102901459
82 0.637815713882446
83 0.640595853328705
84 0.642951905727386
85 0.644899129867554
86 0.646456360816956
87 0.647645235061646
88 0.648489713668823
89 0.649015426635742
90 0.649249017238617
91 0.64921760559082
92 0.64894825220108
93 0.648467540740967
94 0.647801101207733
95 0.646973371505737
96 0.646007239818573
97 0.644923985004425
98 0.643743276596069
99 0.642483055591583
100 0.64115959405899
101 0.63978773355484
102 0.638380885124207
103 0.636951327323914
104 0.635510325431824
105 0.634068369865417
106 0.632635295391083
107 0.631220400333405
108 0.629832804203033
109 0.628481209278107
110 0.627174198627472
111 0.625920176506042
112 0.624727308750153
113 0.623603403568268
114 0.62255597114563
115 0.621591925621033
116 0.620717585086823
117 0.619938373565674
118 0.619258761405945
119 0.618682086467743
120 0.618210434913635
121 0.617844462394714
122 0.617583513259888
123 0.617425322532654
124 0.617366194725037
125 0.617400884628296
126 0.617522835731506
127 0.617724120616913
128 0.617995619773865
129 0.61832731962204
130 0.618708252906799
131 0.619126915931702
132 0.619571328163147
133 0.620029330253601
134 0.62048876285553
135 0.620937645435333
136 0.621364533901215
137 0.621758460998535
138 0.622109293937683
139 0.622407853603363
140 0.622645914554596
141 0.622816383838654
142 0.622913420200348
143 0.622932374477386
144 0.622869849205017
145 0.622723639011383
146 0.622492909431458
147 0.622177839279175
148 0.62177973985672
149 0.621300935745239
150 0.62074476480484
151 0.620115220546722
152 0.619417190551758
153 0.618656039237976
154 0.61783766746521
155 0.616968333721161
156 0.616054594516754
157 0.615103185176849
158 0.614120900630951
159 0.613114655017853
160 0.61209112405777
161 0.611056923866272
162 0.610018491744995
163 0.608981966972351
164 0.607953190803528
165 0.606937766075134
166 0.605940818786621
167 0.60496723651886
168 0.604021430015564
169 0.603107452392578
170 0.602228999137878
171 0.601389408111572
172 0.600591540336609
173 0.599837899208069
174 0.599130690097809
175 0.598471760749817
176 0.597862541675568
177 0.597304165363312
178 0.596797466278076
179 0.596342980861664
180 0.595940887928009
181 0.595591127872467
182 0.595293343067169
183 0.595046997070312
184 0.594851136207581
185 0.594704747200012
186 0.594606518745422
187 0.594554901123047
188 0.594548165798187
189 0.594584345817566
190 0.59466141462326
191 0.59477710723877
192 0.594929039478302
193 0.595114707946777
194 0.595331490039825
195 0.595576643943787
196 0.595847368240356
197 0.59614086151123
198 0.596454203128815
199 0.59678453207016
200 0.597128987312317
201 0.597484707832336
202 0.597848832607269
203 0.598218679428101
204 0.598591566085815
205 0.598964869976044
206 0.599336206912994
207 0.599703192710876
208 0.600063681602478
209 0.600415647029877
210 0.60075718164444
211 0.601086616516113
212 0.601402401924133
213 0.601703226566315
214 0.601987838745117
215 0.602255284786224
216 0.602504730224609
217 0.60273551940918
218 0.602947175502777
219 0.603139400482178
220 0.603312015533447
221 0.603465020656586
222 0.603598535060883
223 0.603712797164917
224 0.603808224201202
225 0.603885233402252
226 0.603944480419159
227 0.60398656129837
228 0.604012250900269
229 0.604022324085236
230 0.604017615318298
231 0.603999078273773
232 0.603967607021332
233 0.603924214839935
234 0.603869795799255
235 0.603805363178253
236 0.603731870651245
237 0.603650331497192
238 0.603561639785767
239 0.603466749191284
240 0.603366553783417
241 0.603261947631836
242 0.603153705596924
243 0.603042662143707
244 0.602929592132568
245 0.6028151512146
246 0.602699995040894
247 0.602584779262543
248 0.60247004032135
249 0.602356314659119
250 0.602244079113007
251 0.602133691310883
252 0.60202556848526
253 0.601920008659363
254 0.601817309856415
255 0.601717710494995
256 0.601621389389038
257 0.601528465747833
258 0.601439118385315
259 0.601353406906128
260 0.601271450519562
261 0.601193189620972
262 0.601118683815002
263 0.601047873497009
264 0.600980699062347
265 0.600917100906372
266 0.600857079029083
267 0.600800454616547
268 0.600747168064117
269 0.600697040557861
270 0.600650012493134
271 0.600605964660645
272 0.600564777851105
273 0.60052627325058
274 0.600490391254425
275 0.600456953048706
276 0.600425839424133
277 0.600396990776062
278 0.600370228290558
279 0.600345492362976
280 0.600322663784027
281 0.600301623344421
282 0.600282251834869
283 0.600264549255371
284 0.600248396396637
285 0.600233733654022
286 0.600220441818237
287 0.600208520889282
288 0.600197851657867
289 0.600188434123993
290 0.600180208683014
291 0.60017317533493
292 0.600167214870453
293 0.600162327289581
294 0.600158452987671
295 0.600155591964722
296 0.600153684616089
297 0.600152671337128
298 0.600152552127838
299 0.600153267383575
300 0.600154757499695
301 0.600157022476196
302 0.600160002708435
303 0.600163638591766
304 0.60016793012619
305 0.600172758102417
306 0.600178122520447
307 0.600183963775635
308 0.600190162658691
309 0.600196719169617
310 0.600203573703766
311 0.600210666656494
312 0.600217878818512
313 0.600225150585175
314 0.600232481956482
315 0.600239753723145
316 0.600246906280518
317 0.600253880023956
318 0.600260615348816
319 0.600266993045807
320 0.600273013114929
321 0.600278615951538
322 0.600283741950989
323 0.600288271903992
324 0.600292265415192
325 0.600295603275299
326 0.600298285484314
327 0.600300252437592
328 0.600301444530487
329 0.600301861763
330 0.600301504135132
331 0.600300371646881
332 0.600298404693604
333 0.600295662879944
334 0.600292146205902
335 0.600287795066833
336 0.600282669067383
337 0.600276827812195
338 0.60027027130127
339 0.600262999534607
340 0.600255072116852
341 0.600246548652649
342 0.600237429141998
343 0.600227832794189
344 0.600217759609222
345 0.600207269191742
346 0.600196421146393
347 0.60018527507782
348 0.600173890590668
349 0.600162386894226
350 0.600150763988495
351 0.600139081478119
352 0.600127458572388
353 0.600115895271301
354 0.600104510784149
355 0.600093305110931
356 0.600082397460938
357 0.600071787834167
358 0.600061595439911
359 0.600051820278168
360 0.600042462348938
361 0.600033640861511
362 0.600025355815887
363 0.600017666816711
364 0.600010573863983
365 0.600004076957703
366 0.599998235702515
367 0.599993109703064
368 0.599988639354706
369 0.59998482465744
370 0.599981725215912
371 0.599979281425476
372 0.599977493286133
373 0.599976360797882
374 0.599975883960724
375 0.599976003170013
376 0.599976718425751
377 0.599978029727936
378 0.599979877471924
379 0.59998220205307
380 0.599985003471375
381 0.599988281726837
382 0.599991917610168
383 0.599995911121368
384 0.600000202655792
385 0.60000479221344
386 0.600009560585022
387 0.600014507770538
388 0.600019633769989
389 0.600024819374084
390 0.600030064582825
391 0.600035309791565
392 0.60004049539566
393 0.600045621395111
394 0.600050628185272
395 0.600055515766144
396 0.600060224533081
397 0.600064694881439
398 0.600068926811218
399 0.600072860717773
400 0.60007655620575
401 0.600079894065857
402 0.60008293390274
403 0.600085616111755
404 0.600087940692902
405 0.600089907646179
406 0.600091516971588
407 0.600092709064484
408 0.60009354352951
409 0.600094020366669
410 0.600094079971313
411 0.60009378194809
412 0.600093126296997
413 0.600092172622681
414 0.600090861320496
415 0.600089251995087
416 0.600087344646454
417 0.600085139274597
418 0.600082695484161
419 0.600080013275146
420 0.600077092647552
421 0.600073993206024
422 0.600070714950562
423 0.600067257881165
424 0.600063681602478
425 0.600059986114502
426 0.600056231021881
427 0.600052416324615
428 0.60004860162735
429 0.600044727325439
430 0.600040912628174
431 0.600037097930908
432 0.600033342838287
433 0.600029647350311
434 0.600026071071625
435 0.600022554397583
436 0.600019156932831
437 0.600015878677368
438 0.60001277923584
439 0.600009799003601
440 0.600006997585297
441 0.600004374980927
442 0.600001931190491
443 0.599999666213989
444 0.599997580051422
445 0.599995732307434
446 0.59999406337738
447 0.599992573261261
448 0.599991261959076
449 0.599990129470825
450 0.599989235401154
451 0.599988520145416
452 0.599987983703613
453 0.5999875664711
454 0.599987328052521
455 0.599987268447876
456 0.599987328052521
457 0.5999875664711
458 0.599987924098969
459 0.599988400936127
460 0.599988996982574
461 0.599989652633667
462 0.599990427494049
463 0.599991261959076
464 0.599992156028748
465 0.599993109703064
466 0.599994122982025
467 0.599995136260986
468 0.599996209144592
469 0.599997282028198
470 0.599998414516449
471 0.5999995470047
472 0.600000619888306
473 0.600001692771912
474 0.600002765655518
475 0.600003778934479
476 0.60000479221344
477 0.600005745887756
478 0.600006639957428
479 0.6000075340271
480 0.600008368492126
481 0.600009143352509
482 0.600009858608246
483 0.600010514259338
484 0.600011110305786
485 0.600011646747589
486 0.600012123584747
487 0.600012540817261
488 0.600012838840485
489 0.600013077259064
490 0.600013256072998
491 0.600013375282288
492 0.600013434886932
493 0.600013434886932
494 0.600013434886932
495 0.600013375282288
496 0.600013256072998
497 0.600013077259064
498 0.600012838840485
499 0.600012600421906
500 0.600012302398682
501 0.600012004375458
502 0.600011646747589
503 0.60001128911972
504 0.600010871887207
505 0.600010454654694
506 0.60001003742218
507 0.600009560585022
508 0.600009083747864
509 0.600008606910706
510 0.600008130073547
511 0.600007653236389
512 0.600007176399231
513 0.600006699562073
514 0.600006222724915
515 0.600005745887756
516 0.600005269050598
517 0.60000479221344
518 0.600004374980927
519 0.600003957748413
520 0.6000035405159
521 0.600003123283386
522 0.600002765655518
523 0.600002408027649
524 0.60000205039978
525 0.600001752376556
526 0.600001454353333
527 0.600001156330109
528 0.60000091791153
529 0.60000067949295
530 0.600000441074371
531 0.600000262260437
532 0.600000083446503
533 0.599999904632568
534 0.599999785423279
535 0.599999666213989
536 0.5999995470047
537 0.599999487400055
538 0.59999942779541
539 0.599999368190765
540 0.599999308586121
541 0.599999248981476
542 0.599999248981476
543 0.599999248981476
544 0.599999248981476
545 0.599999248981476
546 0.599999248981476
547 0.599999308586121
548 0.599999368190765
549 0.59999942779541
550 0.599999487400055
551 0.5999995470047
552 0.599999606609344
553 0.599999666213989
554 0.599999725818634
555 0.599999785423279
556 0.599999845027924
557 0.599999964237213
558 0.600000083446503
559 0.600000202655792
560 0.600000321865082
561 0.600000441074371
562 0.600000560283661
563 0.60000067949295
564 0.60000079870224
565 0.60000091791153
566 0.600000977516174
567 0.600001037120819
568 0.600001096725464
569 0.600001156330109
570 0.600001215934753
571 0.600001275539398
572 0.600001335144043
573 0.600001394748688
574 0.600001454353333
575 0.600001513957977
576 0.600001573562622
577 0.600001633167267
578 0.600001692771912
579 0.600001752376556
580 0.600001811981201
581 0.600001871585846
582 0.600001931190491
583 0.600001931190491
584 0.600001931190491
585 0.600001931190491
586 0.600001931190491
587 0.600001931190491
588 0.600001931190491
589 0.600001931190491
590 0.600001931190491
591 0.600001931190491
592 0.600001931190491
593 0.600001871585846
594 0.600001811981201
595 0.600001752376556
596 0.600001692771912
597 0.600001633167267
598 0.600001573562622
599 0.600001513957977
600 0.600001454353333
601 0.600001394748688
602 0.600001335144043
603 0.600001275539398
604 0.600001215934753
605 0.600001156330109
606 0.600001037120819
607 0.600000977516174
608 0.600000858306885
609 0.600000739097595
610 0.60000067949295
611 0.600000619888306
612 0.600000560283661
613 0.600000500679016
614 0.600000441074371
615 0.600000381469727
616 0.600000321865082
617 0.600000262260437
618 0.600000202655792
619 0.600000143051147
620 0.600000083446503
621 0.600000023841858
622 0.599999964237213
623 0.599999904632568
624 0.599999845027924
625 0.599999785423279
626 0.599999725818634
627 0.599999666213989
628 0.599999606609344
629 0.599999606609344
630 0.599999606609344
631 0.599999606609344
632 0.599999606609344
633 0.599999606609344
634 0.599999606609344
635 0.599999606609344
636 0.599999606609344
637 0.599999606609344
638 0.599999606609344
639 0.599999606609344
640 0.599999606609344
641 0.599999606609344
642 0.599999606609344
643 0.599999606609344
644 0.599999606609344
645 0.599999606609344
646 0.599999666213989
647 0.599999725818634
648 0.599999785423279
649 0.599999845027924
650 0.599999904632568
651 0.599999904632568
652 0.599999964237213
653 0.599999964237213
654 0.600000023841858
655 0.600000023841858
656 0.600000023841858
657 0.600000023841858
658 0.600000023841858
659 0.600000083446503
660 0.600000083446503
661 0.600000083446503
662 0.600000083446503
663 0.600000083446503
664 0.600000083446503
665 0.600000083446503
666 0.600000083446503
667 0.600000083446503
668 0.600000083446503
669 0.600000083446503
670 0.600000083446503
671 0.600000083446503
672 0.600000083446503
673 0.600000083446503
674 0.600000083446503
675 0.600000083446503
676 0.600000083446503
677 0.600000083446503
678 0.600000083446503
679 0.600000083446503
680 0.600000083446503
681 0.600000083446503
682 0.600000083446503
683 0.600000083446503
684 0.600000083446503
685 0.600000083446503
686 0.600000083446503
687 0.600000083446503
688 0.600000083446503
689 0.600000083446503
690 0.600000083446503
691 0.600000083446503
692 0.600000083446503
693 0.600000083446503
694 0.600000083446503
695 0.600000083446503
696 0.600000083446503
697 0.600000083446503
698 0.600000083446503
699 0.600000083446503
700 0.600000083446503
701 0.600000083446503
702 0.600000083446503
703 0.600000083446503
704 0.600000083446503
705 0.600000083446503
706 0.600000083446503
707 0.600000083446503
708 0.600000083446503
709 0.600000083446503
710 0.600000083446503
711 0.600000083446503
712 0.600000083446503
713 0.600000083446503
714 0.600000083446503
715 0.600000083446503
716 0.600000083446503
717 0.600000083446503
718 0.600000083446503
719 0.600000083446503
720 0.600000083446503
721 0.600000083446503
722 0.600000083446503
723 0.600000083446503
724 0.600000083446503
725 0.600000083446503
726 0.600000083446503
727 0.600000083446503
728 0.600000083446503
729 0.600000083446503
730 0.600000083446503
731 0.600000083446503
732 0.600000083446503
733 0.600000083446503
734 0.600000083446503
735 0.600000083446503
736 0.600000083446503
737 0.600000083446503
738 0.600000083446503
739 0.600000083446503
740 0.600000083446503
741 0.600000083446503
742 0.600000083446503
743 0.600000083446503
744 0.600000083446503
745 0.600000083446503
746 0.600000083446503
747 0.600000083446503
748 0.600000083446503
749 0.600000083446503
750 0.600000083446503
751 0.600000083446503
752 0.600000083446503
753 0.600000083446503
754 0.600000083446503
755 0.600000083446503
756 0.600000083446503
757 0.600000083446503
758 0.600000083446503
759 0.600000083446503
760 0.600000083446503
761 0.600000083446503
762 0.600000083446503
763 0.600000083446503
764 0.600000083446503
765 0.600000083446503
766 0.600000083446503
767 0.600000083446503
768 0.600000083446503
769 0.600000083446503
770 0.600000083446503
771 0.600000083446503
772 0.600000083446503
773 0.600000083446503
774 0.600000083446503
775 0.600000083446503
776 0.600000083446503
777 0.600000083446503
778 0.600000083446503
779 0.600000083446503
780 0.600000083446503
781 0.600000083446503
782 0.600000083446503
783 0.600000083446503
784 0.600000083446503
785 0.600000083446503
786 0.600000083446503
787 0.600000083446503
788 0.600000083446503
789 0.600000083446503
790 0.600000083446503
791 0.600000083446503
792 0.600000083446503
793 0.600000083446503
794 0.600000083446503
795 0.600000083446503
796 0.600000083446503
797 0.600000083446503
798 0.600000083446503
799 0.600000083446503
800 0.600000083446503
801 0.600000083446503
802 0.600000083446503
803 0.600000083446503
804 0.600000083446503
805 0.600000083446503
806 0.600000083446503
807 0.600000083446503
808 0.600000083446503
809 0.600000083446503
810 0.600000083446503
811 0.600000083446503
812 0.600000083446503
813 0.600000083446503
814 0.600000083446503
815 0.600000083446503
816 0.600000083446503
817 0.600000083446503
818 0.600000083446503
819 0.600000083446503
820 0.600000083446503
821 0.600000083446503
822 0.600000083446503
823 0.600000083446503
824 0.600000083446503
825 0.600000083446503
826 0.600000083446503
827 0.600000083446503
828 0.600000083446503
829 0.600000083446503
830 0.600000083446503
831 0.600000083446503
832 0.600000083446503
833 0.600000083446503
834 0.600000083446503
835 0.600000083446503
836 0.600000023841858
837 0.600000023841858
838 0.600000023841858
839 0.600000023841858
840 0.600000023841858
841 0.600000023841858
842 0.600000023841858
843 0.600000023841858
844 0.600000023841858
845 0.600000023841858
846 0.600000023841858
847 0.600000023841858
848 0.600000023841858
849 0.600000023841858
850 0.600000023841858
851 0.600000023841858
852 0.600000023841858
853 0.600000023841858
854 0.600000023841858
855 0.600000023841858
856 0.600000023841858
857 0.600000023841858
858 0.600000023841858
859 0.600000023841858
860 0.600000023841858
861 0.600000023841858
862 0.600000023841858
863 0.600000023841858
864 0.600000023841858
865 0.600000023841858
866 0.600000023841858
867 0.600000023841858
868 0.600000023841858
869 0.600000023841858
870 0.600000023841858
871 0.600000023841858
872 0.600000023841858
873 0.600000023841858
874 0.600000023841858
875 0.600000023841858
876 0.600000023841858
877 0.600000023841858
878 0.600000023841858
879 0.600000023841858
880 0.600000023841858
881 0.600000023841858
882 0.600000023841858
883 0.600000023841858
884 0.600000023841858
885 0.600000023841858
886 0.600000023841858
887 0.600000023841858
888 0.600000023841858
889 0.600000023841858
890 0.600000023841858
891 0.600000023841858
892 0.600000023841858
893 0.600000023841858
894 0.600000023841858
895 0.600000023841858
896 0.600000023841858
897 0.600000023841858
898 0.600000023841858
899 0.600000023841858
900 0.600000023841858
901 0.600000023841858
902 0.600000023841858
903 0.600000023841858
904 0.600000023841858
905 0.600000023841858
906 0.600000023841858
907 0.600000023841858
908 0.600000023841858
909 0.600000023841858
910 0.600000023841858
911 0.600000023841858
912 0.600000023841858
913 0.600000023841858
914 0.600000023841858
915 0.600000023841858
916 0.600000023841858
917 0.600000023841858
918 0.600000023841858
919 0.600000023841858
920 0.600000023841858
921 0.600000023841858
922 0.600000023841858
923 0.600000023841858
924 0.600000023841858
925 0.600000023841858
926 0.600000023841858
927 0.600000023841858
928 0.600000023841858
929 0.600000023841858
930 0.600000023841858
931 0.600000023841858
932 0.600000023841858
933 0.600000023841858
934 0.600000023841858
935 0.600000023841858
936 0.600000023841858
937 0.600000023841858
938 0.600000023841858
939 0.600000023841858
940 0.600000023841858
941 0.600000023841858
942 0.600000023841858
943 0.600000023841858
944 0.600000023841858
945 0.600000023841858
946 0.600000023841858
947 0.600000023841858
948 0.600000023841858
949 0.600000023841858
950 0.600000023841858
951 0.600000023841858
952 0.600000023841858
953 0.600000023841858
954 0.600000023841858
955 0.600000023841858
956 0.600000023841858
957 0.600000023841858
958 0.600000023841858
959 0.600000023841858
960 0.600000023841858
961 0.600000023841858
962 0.600000023841858
963 0.600000023841858
964 0.600000023841858
965 0.600000023841858
966 0.600000023841858
967 0.600000023841858
968 0.600000023841858
969 0.600000023841858
970 0.600000023841858
971 0.600000023841858
972 0.600000023841858
973 0.600000023841858
974 0.600000023841858
975 0.600000023841858
976 0.600000023841858
977 0.600000023841858
978 0.600000023841858
979 0.600000023841858
980 0.600000023841858
981 0.600000023841858
982 0.600000023841858
983 0.600000023841858
984 0.600000023841858
985 0.600000023841858
986 0.600000023841858
987 0.600000023841858
988 0.600000023841858
989 0.600000023841858
990 0.600000023841858
991 0.600000023841858
992 0.600000023841858
993 0.600000023841858
994 0.600000023841858
995 0.600000023841858
996 0.600000023841858
997 0.600000023841858
998 0.600000023841858
999 0.600000023841858
1000 0.600000023841858
1001 0.600000023841858
1002 0.600000023841858
1003 0.600000023841858
1004 0.600000023841858
1005 0.600000023841858
1006 0.600000023841858
1007 0.600000023841858
1008 0.600000023841858
1009 0.600000023841858
1010 0.600000023841858
1011 0.600000023841858
1012 0.600000023841858
1013 0.600000023841858
1014 0.600000023841858
1015 0.600000023841858
1016 0.600000023841858
1017 0.600000023841858
1018 0.600000023841858
1019 0.600000023841858
1020 0.600000023841858
1021 0.600000023841858
1022 0.600000023841858
1023 0.600000023841858
1024 0.600000023841858
1025 0.600000023841858
1026 0.600000023841858
1027 0.600000023841858
1028 0.600000023841858
1029 0.600000023841858
1030 0.600000023841858
1031 0.600000023841858
1032 0.600000023841858
1033 0.600000023841858
1034 0.600000023841858
1035 0.600000023841858
1036 0.600000023841858
1037 0.600000023841858
1038 0.600000023841858
1039 0.600000023841858
1040 0.600000023841858
1041 0.600000023841858
1042 0.600000023841858
1043 0.600000023841858
1044 0.600000023841858
1045 0.600000023841858
1046 0.600000023841858
1047 0.600000023841858
1048 0.600000023841858
1049 0.600000023841858
1050 0.600000023841858
1051 0.600000023841858
1052 0.600000023841858
1053 0.600000023841858
1054 0.600000023841858
1055 0.600000023841858
1056 0.600000023841858
1057 0.600000023841858
1058 0.600000023841858
1059 0.600000023841858
1060 0.600000023841858
1061 0.600000023841858
1062 0.600000023841858
1063 0.600000023841858
1064 0.600000023841858
1065 0.600000023841858
1066 0.600000023841858
1067 0.600000023841858
1068 0.600000023841858
1069 0.600000023841858
1070 0.600000023841858
1071 0.600000023841858
1072 0.600000023841858
1073 0.600000023841858
1074 0.600000023841858
1075 0.600000023841858
1076 0.600000023841858
1077 0.600000023841858
1078 0.600000023841858
1079 0.600000023841858
1080 0.600000023841858
1081 0.600000023841858
1082 0.600000023841858
1083 0.600000023841858
1084 0.600000023841858
1085 0.600000023841858
1086 0.600000023841858
1087 0.600000023841858
1088 0.600000023841858
1089 0.600000023841858
1090 0.600000023841858
1091 0.600000023841858
1092 0.600000023841858
1093 0.600000023841858
1094 0.600000023841858
1095 0.600000023841858
1096 0.600000023841858
1097 0.600000023841858
1098 0.600000023841858
1099 0.600000023841858
1100 0.600000023841858
1101 0.600000023841858
1102 0.600000023841858
1103 0.600000023841858
1104 0.600000023841858
1105 0.600000023841858
1106 0.600000023841858
1107 0.600000023841858
1108 0.600000023841858
1109 0.600000023841858
1110 0.600000023841858
1111 0.600000023841858
1112 0.600000023841858
1113 0.600000023841858
1114 0.600000023841858
1115 0.600000023841858
1116 0.600000023841858
1117 0.600000023841858
1118 0.600000023841858
1119 0.600000023841858
1120 0.600000023841858
1121 0.600000023841858
1122 0.600000023841858
1123 0.600000023841858
1124 0.600000023841858
1125 0.600000023841858
1126 0.600000023841858
1127 0.600000023841858
1128 0.600000023841858
1129 0.600000023841858
1130 0.600000023841858
1131 0.600000023841858
1132 0.600000023841858
1133 0.600000023841858
1134 0.600000023841858
1135 0.600000023841858
1136 0.600000023841858
1137 0.600000023841858
1138 0.600000023841858
1139 0.600000023841858
1140 0.600000023841858
1141 0.600000023841858
1142 0.600000023841858
1143 0.600000023841858
1144 0.600000023841858
1145 0.600000023841858
1146 0.600000023841858
1147 0.600000023841858
1148 0.600000023841858
1149 0.600000023841858
1150 0.600000023841858
1151 0.600000023841858
1152 0.600000023841858
1153 0.600000023841858
1154 0.600000023841858
1155 0.600000023841858
1156 0.600000023841858
1157 0.600000023841858
1158 0.600000023841858
1159 0.600000023841858
1160 0.600000023841858
1161 0.600000023841858
1162 0.600000023841858
1163 0.600000023841858
1164 0.600000023841858
1165 0.600000023841858
1166 0.600000023841858
1167 0.600000023841858
1168 0.600000023841858
1169 0.600000023841858
1170 0.600000023841858
1171 0.600000023841858
1172 0.600000023841858
1173 0.600000023841858
1174 0.600000023841858
1175 0.600000023841858
1176 0.600000023841858
1177 0.600000023841858
1178 0.600000023841858
1179 0.600000023841858
1180 0.600000023841858
1181 0.600000023841858
1182 0.600000023841858
1183 0.600000023841858
1184 0.600000023841858
1185 0.600000023841858
1186 0.600000023841858
1187 0.600000023841858
1188 0.600000023841858
1189 0.600000023841858
1190 0.600000023841858
1191 0.600000023841858
1192 0.600000023841858
1193 0.600000023841858
1194 0.600000023841858
1195 0.600000023841858
1196 0.600000023841858
1197 0.600000023841858
1198 0.600000023841858
1199 0.600000023841858
1200 0.600000023841858
1201 0.600000023841858
1202 0.600000023841858
1203 0.600000023841858
1204 0.600000023841858
1205 0.600000023841858
1206 0.600000023841858
1207 0.600000023841858
1208 0.600000023841858
1209 0.600000023841858
1210 0.600000023841858
1211 0.600000023841858
1212 0.600000023841858
1213 0.600000023841858
1214 0.600000023841858
1215 0.600000023841858
1216 0.600000023841858
1217 0.600000023841858
1218 0.600000023841858
1219 0.600000023841858
1220 0.600000023841858
1221 0.600000023841858
1222 0.600000023841858
1223 0.600000023841858
1224 0.600000023841858
1225 0.600000023841858
1226 0.600000023841858
1227 0.600000023841858
1228 0.600000023841858
1229 0.600000023841858
1230 0.600000023841858
1231 0.600000023841858
1232 0.600000023841858
1233 0.600000023841858
1234 0.600000023841858
1235 0.600000023841858
1236 0.600000023841858
1237 0.600000023841858
1238 0.600000023841858
1239 0.600000023841858
1240 0.600000023841858
1241 0.600000023841858
1242 0.600000023841858
1243 0.600000023841858
1244 0.600000023841858
1245 0.600000023841858
1246 0.600000023841858
1247 0.600000023841858
1248 0.600000023841858
1249 0.600000023841858
1250 0.600000023841858
1251 0.600000023841858
1252 0.600000023841858
1253 0.600000023841858
1254 0.600000023841858
1255 0.600000023841858
1256 0.600000023841858
1257 0.600000023841858
1258 0.600000023841858
1259 0.600000023841858
1260 0.600000023841858
1261 0.600000023841858
1262 0.600000023841858
1263 0.600000023841858
1264 0.600000023841858
1265 0.600000023841858
1266 0.600000023841858
1267 0.600000023841858
1268 0.600000023841858
1269 0.600000023841858
1270 0.600000023841858
1271 0.600000023841858
1272 0.600000023841858
1273 0.600000023841858
1274 0.600000023841858
1275 0.600000023841858
1276 0.600000023841858
1277 0.600000023841858
1278 0.600000023841858
1279 0.600000023841858
1280 0.600000023841858
1281 0.600000023841858
1282 0.600000023841858
1283 0.600000023841858
1284 0.600000023841858
1285 0.600000023841858
1286 0.600000023841858
1287 0.600000023841858
1288 0.600000023841858
1289 0.600000023841858
1290 0.600000023841858
1291 0.600000023841858
1292 0.600000023841858
1293 0.600000023841858
1294 0.600000023841858
1295 0.600000023841858
1296 0.600000023841858
1297 0.600000023841858
1298 0.600000023841858
1299 0.600000023841858
1300 0.600000023841858
1301 0.600000023841858
1302 0.600000023841858
1303 0.600000023841858
1304 0.600000023841858
1305 0.600000023841858
1306 0.600000023841858
1307 0.600000023841858
1308 0.600000023841858
1309 0.600000023841858
1310 0.600000023841858
1311 0.600000023841858
1312 0.600000023841858
1313 0.600000023841858
1314 0.600000023841858
1315 0.600000023841858
1316 0.600000023841858
1317 0.600000023841858
1318 0.600000023841858
1319 0.600000023841858
1320 0.600000023841858
1321 0.600000023841858
1322 0.600000023841858
1323 0.600000023841858
1324 0.600000023841858
1325 0.600000023841858
1326 0.600000023841858
1327 0.600000023841858
1328 0.600000023841858
1329 0.600000023841858
1330 0.600000023841858
1331 0.600000023841858
1332 0.600000023841858
1333 0.600000023841858
1334 0.600000023841858
1335 0.600000023841858
1336 0.600000023841858
1337 0.600000023841858
1338 0.600000023841858
1339 0.600000023841858
1340 0.600000023841858
1341 0.600000023841858
1342 0.600000023841858
1343 0.600000023841858
1344 0.600000023841858
1345 0.600000023841858
1346 0.600000023841858
1347 0.600000023841858
1348 0.600000023841858
1349 0.600000023841858
1350 0.600000023841858
1351 0.600000023841858
1352 0.600000023841858
1353 0.600000023841858
1354 0.600000023841858
1355 0.600000023841858
1356 0.600000023841858
1357 0.600000023841858
1358 0.600000023841858
1359 0.600000023841858
1360 0.600000023841858
1361 0.600000023841858
1362 0.600000023841858
1363 0.600000023841858
1364 0.600000023841858
1365 0.600000023841858
1366 0.600000023841858
1367 0.600000023841858
1368 0.600000023841858
1369 0.600000023841858
1370 0.600000023841858
1371 0.600000023841858
1372 0.600000023841858
1373 0.600000023841858
1374 0.600000023841858
1375 0.600000023841858
1376 0.600000023841858
1377 0.600000023841858
1378 0.600000023841858
1379 0.600000023841858
1380 0.600000023841858
1381 0.600000023841858
1382 0.600000023841858
1383 0.600000023841858
1384 0.600000023841858
1385 0.600000023841858
1386 0.600000023841858
1387 0.600000023841858
1388 0.600000023841858
1389 0.600000023841858
1390 0.600000023841858
1391 0.600000023841858
1392 0.600000023841858
1393 0.600000023841858
1394 0.600000023841858
1395 0.600000023841858
1396 0.600000023841858
1397 0.600000023841858
1398 0.600000023841858
1399 0.600000023841858
1400 0.600000023841858
1401 0.600000023841858
1402 0.600000023841858
1403 0.600000023841858
1404 0.600000023841858
1405 0.600000023841858
1406 0.600000023841858
1407 0.600000023841858
1408 0.600000023841858
1409 0.600000023841858
1410 0.600000023841858
1411 0.600000023841858
1412 0.600000023841858
1413 0.600000023841858
1414 0.600000023841858
1415 0.600000023841858
1416 0.600000023841858
1417 0.600000023841858
1418 0.600000023841858
1419 0.600000023841858
1420 0.600000023841858
1421 0.600000023841858
1422 0.600000023841858
1423 0.600000023841858
1424 0.600000023841858
1425 0.600000023841858
1426 0.600000023841858
1427 0.600000023841858
1428 0.600000023841858
1429 0.600000023841858
1430 0.600000023841858
1431 0.600000023841858
1432 0.600000023841858
1433 0.600000023841858
1434 0.600000023841858
1435 0.600000023841858
1436 0.600000023841858
1437 0.600000023841858
1438 0.600000023841858
1439 0.600000023841858
1440 0.600000023841858
1441 0.600000023841858
1442 0.600000023841858
1443 0.600000023841858
1444 0.600000023841858
1445 0.600000023841858
1446 0.600000023841858
1447 0.600000023841858
1448 0.600000023841858
1449 0.600000023841858
1450 0.600000023841858
1451 0.600000023841858
1452 0.600000023841858
1453 0.600000023841858
1454 0.600000023841858
1455 0.600000023841858
1456 0.600000023841858
1457 0.600000023841858
1458 0.600000023841858
1459 0.600000023841858
1460 0.600000023841858
1461 0.600000023841858
1462 0.600000023841858
1463 0.600000023841858
1464 0.600000023841858
1465 0.600000023841858
1466 0.600000023841858
1467 0.600000023841858
1468 0.600000023841858
1469 0.600000023841858
1470 0.600000023841858
1471 0.600000023841858
1472 0.600000023841858
1473 0.600000023841858
1474 0.600000023841858
1475 0.600000023841858
1476 0.600000023841858
1477 0.600000023841858
1478 0.600000023841858
1479 0.600000023841858
1480 0.600000023841858
1481 0.600000023841858
1482 0.600000023841858
1483 0.600000023841858
1484 0.600000023841858
1485 0.600000023841858
1486 0.600000023841858
1487 0.600000023841858
1488 0.600000023841858
1489 0.600000023841858
1490 0.600000023841858
1491 0.600000023841858
1492 0.600000023841858
1493 0.600000023841858
1494 0.600000023841858
1495 0.600000023841858
1496 0.600000023841858
1497 0.600000023841858
1498 0.600000023841858
1499 0.600000023841858
1500 0.600000023841858
1501 0.600000023841858
1502 0.600000023841858
1503 0.600000023841858
1504 0.600000023841858
1505 0.600000023841858
1506 0.600000023841858
1507 0.600000023841858
1508 0.600000023841858
1509 0.600000023841858
1510 0.600000023841858
1511 0.600000023841858
1512 0.600000023841858
1513 0.600000023841858
1514 0.600000023841858
1515 0.600000023841858
1516 0.600000023841858
1517 0.600000023841858
1518 0.600000023841858
1519 0.600000023841858
1520 0.600000023841858
1521 0.600000023841858
1522 0.600000023841858
1523 0.600000023841858
1524 0.600000023841858
1525 0.600000023841858
1526 0.600000023841858
1527 0.600000023841858
1528 0.600000023841858
1529 0.600000023841858
1530 0.600000023841858
1531 0.600000023841858
1532 0.600000023841858
1533 0.600000023841858
1534 0.600000023841858
1535 0.600000023841858
1536 0.600000023841858
1537 0.600000023841858
1538 0.600000023841858
1539 0.600000023841858
1540 0.600000023841858
1541 0.600000023841858
1542 0.600000023841858
1543 0.600000023841858
1544 0.600000023841858
1545 0.600000023841858
1546 0.600000023841858
1547 0.600000023841858
1548 0.600000023841858
1549 0.600000023841858
1550 0.600000023841858
1551 0.600000023841858
1552 0.600000023841858
1553 0.600000023841858
1554 0.600000023841858
1555 0.600000023841858
1556 0.600000023841858
1557 0.600000023841858
1558 0.600000023841858
1559 0.600000023841858
1560 0.600000023841858
1561 0.600000023841858
1562 0.600000023841858
1563 0.600000023841858
1564 0.600000023841858
1565 0.600000023841858
1566 0.600000023841858
1567 0.600000023841858
1568 0.600000023841858
1569 0.600000023841858
1570 0.600000023841858
1571 0.600000023841858
1572 0.600000023841858
1573 0.600000023841858
1574 0.600000023841858
1575 0.600000023841858
1576 0.600000023841858
1577 0.600000023841858
1578 0.600000023841858
1579 0.600000023841858
1580 0.600000023841858
1581 0.600000023841858
1582 0.600000023841858
1583 0.600000023841858
1584 0.600000023841858
1585 0.600000023841858
1586 0.600000023841858
1587 0.600000023841858
1588 0.600000023841858
1589 0.600000023841858
1590 0.600000023841858
1591 0.600000023841858
1592 0.600000023841858
1593 0.600000023841858
1594 0.600000023841858
1595 0.600000023841858
1596 0.600000023841858
1597 0.600000023841858
1598 0.600000023841858
1599 0.600000023841858
1600 0.600000023841858
1601 0.600000023841858
1602 0.600000023841858
1603 0.600000023841858
1604 0.600000023841858
1605 0.600000023841858
1606 0.600000023841858
1607 0.600000023841858
1608 0.600000023841858
1609 0.600000023841858
1610 0.600000023841858
1611 0.600000023841858
1612 0.600000023841858
1613 0.600000023841858
1614 0.600000023841858
1615 0.600000023841858
1616 0.600000023841858
1617 0.600000023841858
1618 0.600000023841858
1619 0.600000023841858
1620 0.600000023841858
1621 0.600000023841858
1622 0.600000023841858
1623 0.600000023841858
1624 0.600000023841858
1625 0.600000023841858
1626 0.600000023841858
1627 0.600000023841858
1628 0.600000023841858
1629 0.600000023841858
1630 0.600000023841858
1631 0.600000023841858
1632 0.600000023841858
1633 0.600000023841858
1634 0.600000023841858
1635 0.600000023841858
1636 0.600000023841858
1637 0.600000023841858
1638 0.600000023841858
1639 0.600000023841858
1640 0.600000023841858
1641 0.600000023841858
1642 0.600000023841858
1643 0.600000023841858
1644 0.600000023841858
1645 0.600000023841858
1646 0.600000023841858
1647 0.600000023841858
1648 0.600000023841858
1649 0.600000023841858
1650 0.600000023841858
1651 0.600000023841858
1652 0.600000023841858
1653 0.600000023841858
1654 0.600000023841858
1655 0.600000023841858
1656 0.600000023841858
1657 0.600000023841858
1658 0.600000023841858
1659 0.600000023841858
1660 0.600000023841858
1661 0.600000023841858
1662 0.600000023841858
1663 0.600000023841858
1664 0.600000023841858
1665 0.600000023841858
1666 0.600000023841858
1667 0.600000023841858
1668 0.600000023841858
1669 0.600000023841858
1670 0.600000023841858
1671 0.600000023841858
1672 0.600000023841858
1673 0.600000023841858
1674 0.600000023841858
1675 0.600000023841858
1676 0.600000023841858
1677 0.600000023841858
1678 0.600000023841858
1679 0.600000023841858
1680 0.600000023841858
1681 0.600000023841858
1682 0.600000023841858
1683 0.600000023841858
1684 0.600000023841858
1685 0.600000023841858
1686 0.600000023841858
1687 0.600000023841858
1688 0.600000023841858
1689 0.600000023841858
1690 0.600000023841858
1691 0.600000023841858
1692 0.600000023841858
1693 0.600000023841858
1694 0.600000023841858
1695 0.600000023841858
1696 0.600000023841858
1697 0.600000023841858
1698 0.600000023841858
1699 0.600000023841858
1700 0.600000023841858
1701 0.600000023841858
1702 0.600000023841858
1703 0.600000023841858
1704 0.600000023841858
1705 0.600000023841858
1706 0.600000023841858
1707 0.600000023841858
1708 0.600000023841858
1709 0.600000023841858
1710 0.600000023841858
1711 0.600000023841858
1712 0.600000023841858
1713 0.600000023841858
1714 0.600000023841858
1715 0.600000023841858
1716 0.600000023841858
1717 0.600000023841858
1718 0.600000023841858
1719 0.600000023841858
1720 0.600000023841858
1721 0.600000023841858
1722 0.600000023841858
1723 0.600000023841858
1724 0.600000023841858
1725 0.600000023841858
1726 0.600000023841858
1727 0.600000023841858
1728 0.600000023841858
1729 0.600000023841858
1730 0.600000023841858
1731 0.600000023841858
1732 0.600000023841858
1733 0.600000023841858
1734 0.600000023841858
1735 0.600000023841858
1736 0.600000023841858
1737 0.600000023841858
1738 0.600000023841858
1739 0.600000023841858
1740 0.600000023841858
1741 0.600000023841858
1742 0.600000023841858
1743 0.600000023841858
1744 0.600000023841858
1745 0.600000023841858
1746 0.600000023841858
1747 0.600000023841858
1748 0.600000023841858
1749 0.600000023841858
1750 0.600000023841858
1751 0.600000023841858
1752 0.600000023841858
1753 0.600000023841858
1754 0.600000023841858
1755 0.600000023841858
1756 0.600000023841858
1757 0.600000023841858
1758 0.600000023841858
1759 0.600000023841858
1760 0.600000023841858
1761 0.600000023841858
1762 0.600000023841858
1763 0.600000023841858
1764 0.600000023841858
1765 0.600000023841858
1766 0.600000023841858
1767 0.600000023841858
1768 0.600000023841858
1769 0.600000023841858
1770 0.600000023841858
1771 0.600000023841858
1772 0.600000023841858
1773 0.600000023841858
1774 0.600000023841858
1775 0.600000023841858
1776 0.600000023841858
1777 0.600000023841858
1778 0.600000023841858
1779 0.600000023841858
1780 0.600000023841858
1781 0.600000023841858
1782 0.600000023841858
1783 0.600000023841858
1784 0.600000023841858
1785 0.600000023841858
1786 0.600000023841858
1787 0.600000023841858
1788 0.600000023841858
1789 0.600000023841858
1790 0.600000023841858
1791 0.600000023841858
1792 0.600000023841858
1793 0.600000023841858
1794 0.600000023841858
1795 0.600000023841858
1796 0.600000023841858
1797 0.600000023841858
1798 0.600000023841858
1799 0.600000023841858
1800 0.600000023841858
1801 0.600000023841858
1802 0.600000023841858
1803 0.600000023841858
1804 0.600000023841858
1805 0.600000023841858
1806 0.600000023841858
1807 0.600000023841858
1808 0.600000023841858
1809 0.600000023841858
1810 0.600000023841858
1811 0.600000023841858
1812 0.600000023841858
1813 0.600000023841858
1814 0.600000023841858
1815 0.600000023841858
1816 0.600000023841858
1817 0.600000023841858
1818 0.600000023841858
1819 0.600000023841858
1820 0.600000023841858
1821 0.600000023841858
1822 0.600000023841858
1823 0.600000023841858
1824 0.600000023841858
1825 0.600000023841858
1826 0.600000023841858
1827 0.600000023841858
1828 0.600000023841858
1829 0.600000023841858
1830 0.600000023841858
1831 0.600000023841858
1832 0.600000023841858
1833 0.600000023841858
1834 0.600000023841858
1835 0.600000023841858
1836 0.600000023841858
1837 0.600000023841858
1838 0.600000023841858
1839 0.600000023841858
1840 0.600000023841858
1841 0.600000023841858
1842 0.600000023841858
1843 0.600000023841858
1844 0.600000023841858
1845 0.600000023841858
1846 0.600000023841858
1847 0.600000023841858
1848 0.600000023841858
1849 0.600000023841858
1850 0.600000023841858
1851 0.600000023841858
1852 0.600000023841858
1853 0.600000023841858
1854 0.600000023841858
1855 0.600000023841858
1856 0.600000023841858
1857 0.600000023841858
1858 0.600000023841858
1859 0.600000023841858
1860 0.600000023841858
1861 0.600000023841858
1862 0.600000023841858
1863 0.600000023841858
1864 0.600000023841858
1865 0.600000023841858
1866 0.600000023841858
1867 0.600000023841858
1868 0.600000023841858
1869 0.600000023841858
1870 0.600000023841858
1871 0.600000023841858
1872 0.600000023841858
1873 0.600000023841858
1874 0.600000023841858
1875 0.600000023841858
1876 0.600000023841858
1877 0.600000023841858
1878 0.600000023841858
1879 0.600000023841858
1880 0.600000023841858
1881 0.600000023841858
1882 0.600000023841858
1883 0.600000023841858
1884 0.600000023841858
1885 0.600000023841858
1886 0.600000023841858
1887 0.600000023841858
1888 0.600000023841858
1889 0.600000023841858
1890 0.600000023841858
1891 0.600000023841858
1892 0.600000023841858
1893 0.600000023841858
1894 0.600000023841858
1895 0.600000023841858
1896 0.600000023841858
1897 0.600000023841858
1898 0.600000023841858
1899 0.600000023841858
1900 0.600000023841858
1901 0.600000023841858
1902 0.600000023841858
1903 0.600000023841858
1904 0.600000023841858
1905 0.600000023841858
1906 0.600000023841858
1907 0.600000023841858
1908 0.600000023841858
1909 0.600000023841858
1910 0.600000023841858
1911 0.600000023841858
1912 0.600000023841858
1913 0.600000023841858
1914 0.600000023841858
1915 0.600000023841858
1916 0.600000023841858
1917 0.600000023841858
1918 0.600000023841858
1919 0.600000023841858
1920 0.600000023841858
1921 0.600000023841858
1922 0.600000023841858
1923 0.600000023841858
1924 0.600000023841858
1925 0.600000023841858
1926 0.600000023841858
1927 0.600000023841858
1928 0.600000023841858
1929 0.600000023841858
1930 0.600000023841858
1931 0.600000023841858
1932 0.600000023841858
1933 0.600000023841858
1934 0.600000023841858
1935 0.600000023841858
1936 0.600000023841858
1937 0.600000023841858
1938 0.600000023841858
1939 0.600000023841858
1940 0.600000023841858
1941 0.600000023841858
1942 0.600000023841858
1943 0.600000023841858
1944 0.600000023841858
1945 0.600000023841858
1946 0.600000023841858
1947 0.600000023841858
1948 0.600000023841858
1949 0.600000023841858
1950 0.600000023841858
1951 0.600000023841858
1952 0.600000023841858
1953 0.600000023841858
1954 0.600000023841858
1955 0.600000023841858
1956 0.600000023841858
1957 0.600000023841858
1958 0.600000023841858
1959 0.600000023841858
1960 0.600000023841858
1961 0.600000023841858
1962 0.600000023841858
1963 0.600000023841858
1964 0.600000023841858
1965 0.600000023841858
1966 0.600000023841858
1967 0.600000023841858
1968 0.600000023841858
1969 0.600000023841858
1970 0.600000023841858
1971 0.600000023841858
1972 0.600000023841858
1973 0.600000023841858
1974 0.600000023841858
1975 0.600000023841858
1976 0.600000023841858
1977 0.600000023841858
1978 0.600000023841858
1979 0.600000023841858
1980 0.600000023841858
1981 0.600000023841858
1982 0.600000023841858
1983 0.600000023841858
1984 0.600000023841858
1985 0.600000023841858
1986 0.600000023841858
1987 0.600000023841858
1988 0.600000023841858
1989 0.600000023841858
1990 0.600000023841858
1991 0.600000023841858
1992 0.600000023841858
1993 0.600000023841858
1994 0.600000023841858
1995 0.600000023841858
1996 0.600000023841858
1997 0.600000023841858
1998 0.600000023841858
1999 0.600000023841858
};
\addplot [semithick, color1]
table {%
0 0.577026605606079
1 0.602188169956207
2 0.628401637077332
3 0.655656278133392
4 0.683912634849548
5 0.713102102279663
6 0.743126213550568
7 0.773855626583099
8 0.805129408836365
9 0.836754500865936
10 0.868505477905273
11 0.900125503540039
12 0.931328058242798
13 0.961800515651703
14 0.991208970546722
15 1.01920521259308
16 1.04543519020081
17 1.06954920291901
18 1.09121310710907
19 1.11012041568756
20 1.1260039806366
21 1.13864684104919
22 1.14789140224457
23 1.15364634990692
24 1.15589022636414
25 1.15467202663422
26 1.15010857582092
27 1.14237916469574
28 1.13171720504761
29 1.11840069293976
30 1.10274124145508
31 1.08507299423218
32 1.06574165821075
33 1.04509425163269
34 1.02347016334534
35 1.00119400024414
36 0.978568851947784
37 0.955872416496277
38 0.933353662490845
39 0.911231398582458
40 0.889693558216095
41 0.868897914886475
42 0.848973274230957
43 0.830021500587463
44 0.812119483947754
45 0.795322000980377
46 0.779664099216461
47 0.765163779258728
48 0.75182443857193
49 0.73963725566864
50 0.72858327627182
51 0.718635380268097
52 0.709759950637817
53 0.701918363571167
54 0.695068180561066
55 0.689164221286774
56 0.684159457683563
57 0.680005729198456
58 0.676654279232025
59 0.674056351184845
60 0.672163486480713
61 0.670927882194519
62 0.670302629470825
63 0.670242011547089
64 0.670701622962952
65 0.671638607978821
66 0.673011898994446
67 0.674782276153564
68 0.676912605762482
69 0.679368019104004
70 0.682116031646729
71 0.685126841068268
72 0.688373267650604
73 0.691831111907959
74 0.695479035377502
75 0.699298799037933
76 0.703275144100189
77 0.707395792007446
78 0.711651265621185
79 0.716034889221191
80 0.720542311668396
81 0.725171327590942
82 0.729921460151672
83 0.734793484210968
84 0.739788949489594
85 0.744909584522247
86 0.750156939029694
87 0.75553160905838
88 0.76103276014328
89 0.766657650470734
90 0.772401034832001
91 0.778254866600037
92 0.784207880496979
93 0.790245413780212
94 0.796349048614502
95 0.802496731281281
96 0.808662831783295
97 0.81481808423996
98 0.820930123329163
99 0.826963722705841
100 0.832881212234497
101 0.838643312454224
102 0.844209492206573
103 0.849538862705231
104 0.854590833187103
105 0.859326124191284
106 0.86370724439621
107 0.867699503898621
108 0.87127161026001
109 0.874396324157715
110 0.877051055431366
111 0.879218280315399
112 0.880885899066925
113 0.882047235965729
114 0.882701337337494
115 0.882852733135223
116 0.88251119852066
117 0.881691515445709
118 0.880412995815277
119 0.878698885440826
120 0.876575946807861
121 0.874073803424835
122 0.871224224567413
123 0.86806058883667
124 0.864617466926575
125 0.860929846763611
126 0.857032716274261
127 0.852960765361786
128 0.848747849464417
129 0.84442675113678
130 0.840029060840607
131 0.835584759712219
132 0.831122398376465
133 0.826668679714203
134 0.822248756885529
135 0.817885935306549
136 0.813601911067963
137 0.809416651725769
138 0.805348455905914
139 0.80141419172287
140 0.797629117965698
141 0.794007062911987
142 0.79056042432785
143 0.787300229072571
144 0.784236311912537
145 0.781377136707306
146 0.778729975223541
147 0.776300847530365
148 0.774094700813293
149 0.772115230560303
150 0.770365059375763
151 0.768845617771149
152 0.767557382583618
153 0.766499698162079
154 0.765670835971832
155 0.765068054199219
156 0.764687597751617
157 0.764524817466736
158 0.76457405090332
159 0.764828860759735
160 0.765281856060028
161 0.765924870967865
162 0.76674896478653
163 0.767744541168213
164 0.768901348114014
165 0.770208537578583
166 0.771654665470123
167 0.773227870464325
168 0.774915874004364
169 0.776706099510193
170 0.77858567237854
171 0.780541479587555
172 0.782560348510742
173 0.784628987312317
174 0.786734163761139
175 0.788862764835358
176 0.791001737117767
177 0.793138325214386
178 0.795260012149811
179 0.797354698181152
180 0.799410700798035
181 0.80141681432724
182 0.803362369537354
183 0.805237412452698
184 0.807032525539398
185 0.808739006519318
186 0.810348987579346
187 0.811855375766754
188 0.813251912593842
189 0.814533174037933
190 0.815694570541382
191 0.816732466220856
192 0.817644119262695
193 0.818427681922913
194 0.819082140922546
195 0.819607436656952
196 0.820004343986511
197 0.820274531841278
198 0.820420384407043
199 0.82044506072998
200 0.820352494716644
201 0.820147216320038
202 0.819834411144257
203 0.819419860839844
204 0.818909764289856
205 0.818310856819153
206 0.817630112171173
207 0.816874921321869
208 0.816052794456482
209 0.815171539783478
210 0.814238965511322
211 0.81326299905777
212 0.812251448631287
213 0.811212122440338
214 0.810152649879456
215 0.809080481529236
216 0.808002829551697
217 0.806926727294922
218 0.805858731269836
219 0.804805159568787
220 0.80377197265625
221 0.802764594554901
222 0.801788210868835
223 0.800847470760345
224 0.799946546554565
225 0.799089252948761
226 0.79827892780304
227 0.797518372535706
228 0.79681009054184
229 0.796155989170074
230 0.795557618141174
231 0.795016169548035
232 0.794532358646393
233 0.794106483459473
234 0.793738484382629
235 0.793428063392639
236 0.79317444562912
237 0.79297661781311
238 0.792833268642426
239 0.792742848396301
240 0.79270350933075
241 0.792713165283203
242 0.792769610881805
243 0.792870461940765
244 0.793013095855713
245 0.793194830417633
246 0.793412804603577
247 0.793664157390594
248 0.793945908546448
249 0.794255018234253
250 0.794588446617126
251 0.794943153858185
252 0.795316100120544
253 0.795704185962677
254 0.796104490756989
255 0.79651403427124
256 0.796930015087128
257 0.797349631786346
258 0.797770202159882
259 0.798189163208008
260 0.798604011535645
261 0.79901248216629
262 0.799412429332733
263 0.799801766872406
264 0.800178647041321
265 0.800541281700134
266 0.800888180732727
267 0.80121785402298
268 0.801529109477997
269 0.801820874214172
270 0.80209219455719
271 0.802342355251312
272 0.802570760250092
273 0.802776992321014
274 0.802960753440857
275 0.80312192440033
276 0.803260505199432
277 0.8033766746521
278 0.80347067117691
279 0.803542912006378
280 0.803593933582306
281 0.803624331951141
282 0.803634822368622
283 0.803626239299774
284 0.803599417209625
285 0.803555309772491
286 0.803494930267334
287 0.803419351577759
288 0.803329646587372
289 0.803226947784424
290 0.80311244726181
291 0.802987277507782
292 0.802852630615234
293 0.802709698677063
294 0.802559614181519
295 0.802403509616852
296 0.802242577075958
297 0.802077889442444
298 0.801910519599915
299 0.801741540431976
300 0.801571905612946
301 0.801402628421783
302 0.801234543323517
303 0.801068544387817
304 0.800905406475067
305 0.800745904445648
306 0.800590693950653
307 0.800440430641174
308 0.800295650959015
309 0.800156891345978
310 0.800024628639221
311 0.799899220466614
312 0.799781024456024
313 0.799670338630676
314 0.799567401409149
315 0.799472391605377
316 0.79938542842865
317 0.799306571483612
318 0.799235880374908
319 0.799173295497894
320 0.79911881685257
321 0.799072325229645
322 0.799033641815186
323 0.799002647399902
324 0.798979163169861
325 0.798962950706482
326 0.798953711986542
327 0.798951208591461
328 0.798955142498016
329 0.798965156078339
330 0.798980951309204
331 0.799002170562744
332 0.79902845621109
333 0.799059450626373
334 0.799094796180725
335 0.799134075641632
336 0.799176931381226
337 0.799222946166992
338 0.799271762371063
339 0.79932302236557
340 0.799376308917999
341 0.799431264400482
342 0.79948753118515
343 0.799544811248779
344 0.799602687358856
345 0.799660921096802
346 0.799719095230103
347 0.799776971340179
348 0.799834251403809
349 0.799890637397766
350 0.799945950508118
351 0.799999892711639
352 0.800052225589752
353 0.800102770328522
354 0.800151288509369
355 0.800197660923004
356 0.800241708755493
357 0.800283312797546
358 0.800322353839874
359 0.800358712673187
360 0.800392270088196
361 0.8004230260849
362 0.80045086145401
363 0.800475776195526
364 0.800497770309448
365 0.800516784191132
366 0.800532877445221
367 0.800546050071716
368 0.800556361675262
369 0.800563812255859
370 0.800568521022797
371 0.800570487976074
372 0.800569832324982
373 0.800566673278809
374 0.8005610704422
375 0.800553143024445
376 0.800543069839478
377 0.800530910491943
378 0.800516784191132
379 0.800500869750977
380 0.800483286380768
381 0.800464153289795
382 0.800443649291992
383 0.800421953201294
384 0.800399124622345
385 0.800375401973724
386 0.800350904464722
387 0.800325751304626
388 0.800300121307373
389 0.800274133682251
390 0.80024790763855
391 0.800221621990204
392 0.800195395946503
393 0.800169348716736
394 0.800143599510193
395 0.800118327140808
396 0.800093591213226
397 0.800069451332092
398 0.80004608631134
399 0.800023555755615
400 0.800001919269562
401 0.799981296062469
402 0.799961745738983
403 0.799943327903748
404 0.799926102161407
405 0.799910068511963
406 0.799895346164703
407 0.799881875514984
408 0.799869775772095
409 0.79985898733139
410 0.799849510192871
411 0.799841403961182
412 0.799834668636322
413 0.799829244613647
414 0.799825131893158
415 0.799822270870209
416 0.7998206615448
417 0.799820244312286
418 0.799821019172668
419 0.799822926521301
420 0.799825847148895
421 0.79982978105545
422 0.799834668636322
423 0.799840450286865
424 0.799847066402435
425 0.799854457378387
426 0.799862563610077
427 0.799871265888214
428 0.799880504608154
429 0.799890220165253
430 0.799900352954865
431 0.7999107837677
432 0.79992151260376
433 0.799932420253754
434 0.799943447113037
435 0.799954533576965
436 0.799965560436249
437 0.799976527690887
438 0.799987375736237
439 0.799998044967651
440 0.800008416175842
441 0.800018489360809
442 0.800028204917908
443 0.800037562847137
444 0.800046503543854
445 0.800054967403412
446 0.800062894821167
447 0.800070285797119
448 0.800077140331268
449 0.80008339881897
450 0.800089061260223
451 0.800094127655029
452 0.800098598003387
453 0.800102412700653
454 0.800105631351471
455 0.800108253955841
456 0.800110220909119
457 0.800111591815948
458 0.800112426280975
459 0.800112664699554
460 0.800112366676331
461 0.800111472606659
462 0.800110101699829
463 0.800108253955841
464 0.800105929374695
465 0.800103187561035
466 0.800100028514862
467 0.80009651184082
468 0.80009263753891
469 0.800088465213776
470 0.800083994865417
471 0.800079345703125
472 0.800074458122253
473 0.800069391727448
474 0.800064206123352
475 0.800058960914612
476 0.800053596496582
477 0.800048232078552
478 0.800042867660522
479 0.800037503242493
480 0.800032198429108
481 0.800026953220367
482 0.800021827220917
483 0.8000168800354
484 0.800012052059174
485 0.800007402896881
486 0.800002932548523
487 0.799998700618744
488 0.799994707107544
489 0.799990952014923
490 0.799987435340881
491 0.799984157085419
492 0.79998117685318
493 0.79997843503952
494 0.799975991249084
495 0.799973845481873
496 0.799971997737885
497 0.799970388412476
498 0.799969077110291
499 0.799968004226685
500 0.799967229366302
501 0.7999666929245
502 0.79996645450592
503 0.79996645450592
504 0.799966633319855
505 0.799967050552368
506 0.799967706203461
507 0.799968540668488
508 0.799969553947449
509 0.799970746040344
510 0.799972116947174
511 0.799973607063293
512 0.799975216388702
513 0.799976944923401
514 0.799978733062744
515 0.799980640411377
516 0.799982607364655
517 0.799984633922577
518 0.799986660480499
519 0.799988746643066
520 0.799990832805634
521 0.799992918968201
522 0.799994945526123
523 0.799996972084045
524 0.799998939037323
525 0.800000905990601
526 0.800002813339233
527 0.800004601478577
528 0.800006330013275
529 0.800007998943329
530 0.800009548664093
531 0.800011038780212
532 0.800012409687042
533 0.800013661384583
534 0.800014853477478
535 0.800015926361084
536 0.8000168800354
537 0.800017714500427
538 0.800018429756165
539 0.800019025802612
540 0.800019502639771
541 0.800019860267639
542 0.800020158290863
543 0.800020337104797
544 0.800020396709442
545 0.800020396709442
546 0.800020277500153
547 0.800020039081573
548 0.80001974105835
549 0.800019383430481
550 0.800018906593323
551 0.80001837015152
552 0.800017774105072
553 0.800017118453979
554 0.800016403198242
555 0.800015687942505
556 0.800014913082123
557 0.800014078617096
558 0.800013244152069
559 0.800012350082397
560 0.800011456012726
561 0.800010561943054
562 0.800009667873383
563 0.800008773803711
564 0.800007879734039
565 0.800006985664368
566 0.800006091594696
567 0.800005197525024
568 0.800004363059998
569 0.800003528594971
570 0.800002753734589
571 0.800001978874207
572 0.800001263618469
573 0.800000548362732
574 0.799999892711639
575 0.799999237060547
576 0.799998641014099
577 0.799998104572296
578 0.799997627735138
579 0.79999715089798
580 0.799996733665466
581 0.799996376037598
582 0.799996078014374
583 0.79999577999115
584 0.799995541572571
585 0.799995362758636
586 0.799995183944702
587 0.799995064735413
588 0.799995005130768
589 0.799994945526123
590 0.799994945526123
591 0.799995005130768
592 0.799995064735413
593 0.799995183944702
594 0.799995303153992
595 0.799995481967926
596 0.79999566078186
597 0.799995839595795
598 0.799996078014374
599 0.799996316432953
600 0.799996554851532
601 0.799996852874756
602 0.79999715089798
603 0.799997448921204
604 0.799997746944427
605 0.799998044967651
606 0.799998342990875
607 0.799998641014099
608 0.799998939037323
609 0.799999237060547
610 0.799999535083771
611 0.799999833106995
612 0.800000131130219
613 0.800000429153442
614 0.800000727176666
615 0.80000102519989
616 0.800001323223114
617 0.800001621246338
618 0.800001859664917
619 0.800002098083496
620 0.800002336502075
621 0.80000251531601
622 0.800002694129944
623 0.800002872943878
624 0.800003051757812
625 0.800003170967102
626 0.800003290176392
627 0.800003409385681
628 0.800003468990326
629 0.800003528594971
630 0.800003588199615
631 0.800003588199615
632 0.800003588199615
633 0.800003588199615
634 0.800003588199615
635 0.800003528594971
636 0.800003468990326
637 0.800003409385681
638 0.800003349781036
639 0.800003290176392
640 0.800003170967102
641 0.800003051757812
642 0.800002932548523
643 0.800002813339233
644 0.800002694129944
645 0.800002574920654
646 0.800002455711365
647 0.800002336502075
648 0.800002217292786
649 0.800002038478851
650 0.800001859664917
651 0.800001680850983
652 0.800001502037048
653 0.800001323223114
654 0.80000114440918
655 0.800000965595245
656 0.800000846385956
657 0.800000727176666
658 0.800000607967377
659 0.800000488758087
660 0.800000369548798
661 0.800000250339508
662 0.800000131130219
663 0.800000011920929
664 0.799999892711639
665 0.79999977350235
666 0.79999965429306
667 0.799999594688416
668 0.799999535083771
669 0.799999475479126
670 0.799999415874481
671 0.799999356269836
672 0.799999296665192
673 0.799999237060547
674 0.799999177455902
675 0.799999117851257
676 0.799999117851257
677 0.799999117851257
678 0.799999117851257
679 0.799999117851257
680 0.799999117851257
681 0.799999117851257
682 0.799999117851257
683 0.799999117851257
684 0.799999117851257
685 0.799999117851257
686 0.799999177455902
687 0.799999237060547
688 0.799999296665192
689 0.799999356269836
690 0.799999415874481
691 0.799999475479126
692 0.799999535083771
693 0.799999594688416
694 0.79999965429306
695 0.799999713897705
696 0.79999977350235
697 0.799999833106995
698 0.799999892711639
699 0.799999952316284
700 0.800000011920929
701 0.800000071525574
702 0.800000131130219
703 0.800000190734863
704 0.800000250339508
705 0.800000309944153
706 0.800000369548798
707 0.800000429153442
708 0.800000488758087
709 0.800000548362732
710 0.800000548362732
711 0.800000548362732
712 0.800000548362732
713 0.800000548362732
714 0.800000548362732
715 0.800000548362732
716 0.800000548362732
717 0.800000548362732
718 0.800000548362732
719 0.800000548362732
720 0.800000548362732
721 0.800000548362732
722 0.800000548362732
723 0.800000548362732
724 0.800000548362732
725 0.800000548362732
726 0.800000548362732
727 0.800000548362732
728 0.800000548362732
729 0.800000488758087
730 0.800000488758087
731 0.800000429153442
732 0.800000369548798
733 0.800000309944153
734 0.800000250339508
735 0.800000190734863
736 0.800000190734863
737 0.800000190734863
738 0.800000190734863
739 0.800000131130219
740 0.800000131130219
741 0.800000131130219
742 0.800000131130219
743 0.800000131130219
744 0.800000071525574
745 0.800000071525574
746 0.800000071525574
747 0.800000071525574
748 0.800000071525574
749 0.800000071525574
750 0.800000071525574
751 0.800000071525574
752 0.800000071525574
753 0.800000011920929
754 0.800000011920929
755 0.800000011920929
756 0.800000011920929
757 0.800000011920929
758 0.800000011920929
759 0.800000011920929
760 0.800000011920929
761 0.800000011920929
762 0.800000011920929
763 0.800000011920929
764 0.800000011920929
765 0.800000011920929
766 0.800000011920929
767 0.800000011920929
768 0.800000011920929
769 0.800000011920929
770 0.800000011920929
771 0.800000011920929
772 0.800000011920929
773 0.800000011920929
774 0.800000011920929
775 0.800000011920929
776 0.800000011920929
777 0.800000011920929
778 0.800000011920929
779 0.800000011920929
780 0.800000011920929
781 0.800000011920929
782 0.800000011920929
783 0.800000011920929
784 0.800000011920929
785 0.800000011920929
786 0.800000011920929
787 0.800000011920929
788 0.800000011920929
789 0.800000011920929
790 0.800000011920929
791 0.800000011920929
792 0.800000011920929
793 0.800000011920929
794 0.800000011920929
795 0.800000011920929
796 0.800000011920929
797 0.800000011920929
798 0.800000011920929
799 0.800000011920929
800 0.800000011920929
801 0.800000011920929
802 0.800000011920929
803 0.800000011920929
804 0.800000011920929
805 0.800000011920929
806 0.800000011920929
807 0.800000011920929
808 0.800000011920929
809 0.800000011920929
810 0.800000011920929
811 0.800000011920929
812 0.800000011920929
813 0.800000011920929
814 0.800000011920929
815 0.800000011920929
816 0.800000011920929
817 0.800000011920929
818 0.800000011920929
819 0.800000011920929
820 0.800000011920929
821 0.800000011920929
822 0.800000011920929
823 0.800000011920929
824 0.800000011920929
825 0.800000011920929
826 0.800000011920929
827 0.800000011920929
828 0.800000011920929
829 0.800000011920929
830 0.800000011920929
831 0.800000011920929
832 0.800000011920929
833 0.800000011920929
834 0.800000011920929
835 0.800000011920929
836 0.800000011920929
837 0.800000011920929
838 0.800000011920929
839 0.800000011920929
840 0.800000011920929
841 0.800000011920929
842 0.800000011920929
843 0.800000011920929
844 0.800000011920929
845 0.800000011920929
846 0.800000011920929
847 0.800000011920929
848 0.800000011920929
849 0.800000011920929
850 0.800000011920929
851 0.800000011920929
852 0.800000011920929
853 0.800000011920929
854 0.800000011920929
855 0.800000011920929
856 0.800000011920929
857 0.800000011920929
858 0.800000011920929
859 0.800000011920929
860 0.800000011920929
861 0.800000011920929
862 0.800000011920929
863 0.800000011920929
864 0.800000011920929
865 0.800000011920929
866 0.800000011920929
867 0.800000011920929
868 0.800000011920929
869 0.800000011920929
870 0.800000011920929
871 0.800000011920929
872 0.800000011920929
873 0.800000011920929
874 0.800000011920929
875 0.800000011920929
876 0.800000011920929
877 0.800000011920929
878 0.800000011920929
879 0.800000011920929
880 0.800000011920929
881 0.800000011920929
882 0.800000011920929
883 0.800000011920929
884 0.800000011920929
885 0.800000011920929
886 0.800000011920929
887 0.800000011920929
888 0.800000011920929
889 0.800000011920929
890 0.800000011920929
891 0.800000011920929
892 0.800000011920929
893 0.800000011920929
894 0.800000011920929
895 0.800000011920929
896 0.800000011920929
897 0.800000011920929
898 0.800000011920929
899 0.800000011920929
900 0.800000011920929
901 0.800000011920929
902 0.800000011920929
903 0.800000011920929
904 0.800000011920929
905 0.800000011920929
906 0.800000011920929
907 0.800000011920929
908 0.800000011920929
909 0.800000011920929
910 0.800000011920929
911 0.800000011920929
912 0.800000011920929
913 0.800000011920929
914 0.800000011920929
915 0.800000011920929
916 0.800000011920929
917 0.800000011920929
918 0.800000011920929
919 0.800000011920929
920 0.800000011920929
921 0.800000011920929
922 0.800000011920929
923 0.800000011920929
924 0.800000011920929
925 0.800000011920929
926 0.800000011920929
927 0.800000011920929
928 0.800000011920929
929 0.800000011920929
930 0.800000011920929
931 0.800000011920929
932 0.800000011920929
933 0.800000011920929
934 0.800000011920929
935 0.800000011920929
936 0.800000011920929
937 0.800000011920929
938 0.800000011920929
939 0.800000011920929
940 0.800000011920929
941 0.800000011920929
942 0.800000011920929
943 0.800000011920929
944 0.800000011920929
945 0.800000011920929
946 0.800000011920929
947 0.800000011920929
948 0.800000011920929
949 0.800000011920929
950 0.800000011920929
951 0.800000011920929
952 0.800000011920929
953 0.800000011920929
954 0.800000011920929
955 0.800000011920929
956 0.800000011920929
957 0.800000011920929
958 0.800000011920929
959 0.800000011920929
960 0.800000011920929
961 0.800000011920929
962 0.800000011920929
963 0.800000011920929
964 0.800000011920929
965 0.800000011920929
966 0.800000011920929
967 0.800000011920929
968 0.800000011920929
969 0.800000011920929
970 0.800000011920929
971 0.800000011920929
972 0.800000011920929
973 0.800000011920929
974 0.800000011920929
975 0.800000011920929
976 0.800000011920929
977 0.800000011920929
978 0.800000011920929
979 0.800000011920929
980 0.800000011920929
981 0.800000011920929
982 0.800000011920929
983 0.800000011920929
984 0.800000011920929
985 0.800000011920929
986 0.800000011920929
987 0.800000011920929
988 0.800000011920929
989 0.800000011920929
990 0.800000011920929
991 0.800000011920929
992 0.800000011920929
993 0.800000011920929
994 0.800000011920929
995 0.800000011920929
996 0.800000011920929
997 0.800000011920929
998 0.800000011920929
999 0.800000011920929
1000 0.800000011920929
1001 0.800000011920929
1002 0.800000011920929
1003 0.800000011920929
1004 0.800000011920929
1005 0.800000011920929
1006 0.800000011920929
1007 0.800000011920929
1008 0.800000011920929
1009 0.800000011920929
1010 0.800000011920929
1011 0.800000011920929
1012 0.800000011920929
1013 0.800000011920929
1014 0.800000011920929
1015 0.800000011920929
1016 0.800000011920929
1017 0.800000011920929
1018 0.800000011920929
1019 0.800000011920929
1020 0.800000011920929
1021 0.800000011920929
1022 0.800000011920929
1023 0.800000011920929
1024 0.800000011920929
1025 0.800000011920929
1026 0.800000011920929
1027 0.800000011920929
1028 0.800000011920929
1029 0.800000011920929
1030 0.800000011920929
1031 0.800000011920929
1032 0.800000011920929
1033 0.800000011920929
1034 0.800000011920929
1035 0.800000011920929
1036 0.800000011920929
1037 0.800000011920929
1038 0.800000011920929
1039 0.800000011920929
1040 0.800000011920929
1041 0.800000011920929
1042 0.800000011920929
1043 0.800000011920929
1044 0.800000011920929
1045 0.800000011920929
1046 0.800000011920929
1047 0.800000011920929
1048 0.800000011920929
1049 0.800000011920929
1050 0.800000011920929
1051 0.800000011920929
1052 0.800000011920929
1053 0.800000011920929
1054 0.800000011920929
1055 0.800000011920929
1056 0.800000011920929
1057 0.800000011920929
1058 0.800000011920929
1059 0.800000011920929
1060 0.800000011920929
1061 0.800000011920929
1062 0.800000011920929
1063 0.800000011920929
1064 0.800000011920929
1065 0.800000011920929
1066 0.800000011920929
1067 0.800000011920929
1068 0.800000011920929
1069 0.800000011920929
1070 0.800000011920929
1071 0.800000011920929
1072 0.800000011920929
1073 0.800000011920929
1074 0.800000011920929
1075 0.800000011920929
1076 0.800000011920929
1077 0.800000011920929
1078 0.800000011920929
1079 0.800000011920929
1080 0.800000011920929
1081 0.800000011920929
1082 0.800000011920929
1083 0.800000011920929
1084 0.800000011920929
1085 0.800000011920929
1086 0.800000011920929
1087 0.800000011920929
1088 0.800000011920929
1089 0.800000011920929
1090 0.800000011920929
1091 0.800000011920929
1092 0.800000011920929
1093 0.800000011920929
1094 0.800000011920929
1095 0.800000011920929
1096 0.800000011920929
1097 0.800000011920929
1098 0.800000011920929
1099 0.800000011920929
1100 0.800000011920929
1101 0.800000011920929
1102 0.800000011920929
1103 0.800000011920929
1104 0.800000011920929
1105 0.800000011920929
1106 0.800000011920929
1107 0.800000011920929
1108 0.800000011920929
1109 0.800000011920929
1110 0.800000011920929
1111 0.800000011920929
1112 0.800000011920929
1113 0.800000011920929
1114 0.800000011920929
1115 0.800000011920929
1116 0.800000011920929
1117 0.800000011920929
1118 0.800000011920929
1119 0.800000011920929
1120 0.800000011920929
1121 0.800000011920929
1122 0.800000011920929
1123 0.800000011920929
1124 0.800000011920929
1125 0.800000011920929
1126 0.800000011920929
1127 0.800000011920929
1128 0.800000011920929
1129 0.800000011920929
1130 0.800000011920929
1131 0.800000011920929
1132 0.800000011920929
1133 0.800000011920929
1134 0.800000011920929
1135 0.800000011920929
1136 0.800000011920929
1137 0.800000011920929
1138 0.800000011920929
1139 0.800000011920929
1140 0.800000011920929
1141 0.800000011920929
1142 0.800000011920929
1143 0.800000011920929
1144 0.800000011920929
1145 0.800000011920929
1146 0.800000011920929
1147 0.800000011920929
1148 0.800000011920929
1149 0.800000011920929
1150 0.800000011920929
1151 0.800000011920929
1152 0.800000011920929
1153 0.800000011920929
1154 0.800000011920929
1155 0.800000011920929
1156 0.800000011920929
1157 0.800000011920929
1158 0.800000011920929
1159 0.800000011920929
1160 0.800000011920929
1161 0.800000011920929
1162 0.800000011920929
1163 0.800000011920929
1164 0.800000011920929
1165 0.800000011920929
1166 0.800000011920929
1167 0.800000011920929
1168 0.800000011920929
1169 0.800000011920929
1170 0.800000011920929
1171 0.800000011920929
1172 0.800000011920929
1173 0.800000011920929
1174 0.800000011920929
1175 0.800000011920929
1176 0.800000011920929
1177 0.800000011920929
1178 0.800000011920929
1179 0.800000011920929
1180 0.800000011920929
1181 0.800000011920929
1182 0.800000011920929
1183 0.800000011920929
1184 0.800000011920929
1185 0.800000011920929
1186 0.800000011920929
1187 0.800000011920929
1188 0.800000011920929
1189 0.800000011920929
1190 0.800000011920929
1191 0.800000011920929
1192 0.800000011920929
1193 0.800000011920929
1194 0.800000011920929
1195 0.800000011920929
1196 0.800000011920929
1197 0.800000011920929
1198 0.800000011920929
1199 0.800000011920929
1200 0.800000011920929
1201 0.800000011920929
1202 0.800000011920929
1203 0.800000011920929
1204 0.800000011920929
1205 0.800000011920929
1206 0.800000011920929
1207 0.800000011920929
1208 0.800000011920929
1209 0.800000011920929
1210 0.800000011920929
1211 0.800000011920929
1212 0.800000011920929
1213 0.800000011920929
1214 0.800000011920929
1215 0.800000011920929
1216 0.800000011920929
1217 0.800000011920929
1218 0.800000011920929
1219 0.800000011920929
1220 0.800000011920929
1221 0.800000011920929
1222 0.800000011920929
1223 0.800000011920929
1224 0.800000011920929
1225 0.800000011920929
1226 0.800000011920929
1227 0.800000011920929
1228 0.800000011920929
1229 0.800000011920929
1230 0.800000011920929
1231 0.800000011920929
1232 0.800000011920929
1233 0.800000011920929
1234 0.800000011920929
1235 0.800000011920929
1236 0.800000011920929
1237 0.800000011920929
1238 0.800000011920929
1239 0.800000011920929
1240 0.800000011920929
1241 0.800000011920929
1242 0.800000011920929
1243 0.800000011920929
1244 0.800000011920929
1245 0.800000011920929
1246 0.800000011920929
1247 0.800000011920929
1248 0.800000011920929
1249 0.800000011920929
1250 0.800000011920929
1251 0.800000011920929
1252 0.800000011920929
1253 0.800000011920929
1254 0.800000011920929
1255 0.800000011920929
1256 0.800000011920929
1257 0.800000011920929
1258 0.800000011920929
1259 0.800000011920929
1260 0.800000011920929
1261 0.800000011920929
1262 0.800000011920929
1263 0.800000011920929
1264 0.800000011920929
1265 0.800000011920929
1266 0.800000011920929
1267 0.800000011920929
1268 0.800000011920929
1269 0.800000011920929
1270 0.800000011920929
1271 0.800000011920929
1272 0.800000011920929
1273 0.800000011920929
1274 0.800000011920929
1275 0.800000011920929
1276 0.800000011920929
1277 0.800000011920929
1278 0.800000011920929
1279 0.800000011920929
1280 0.800000011920929
1281 0.800000011920929
1282 0.800000011920929
1283 0.800000011920929
1284 0.800000011920929
1285 0.800000011920929
1286 0.800000011920929
1287 0.800000011920929
1288 0.800000011920929
1289 0.800000011920929
1290 0.800000011920929
1291 0.800000011920929
1292 0.800000011920929
1293 0.800000011920929
1294 0.800000011920929
1295 0.800000011920929
1296 0.800000011920929
1297 0.800000011920929
1298 0.800000011920929
1299 0.800000011920929
1300 0.800000011920929
1301 0.800000011920929
1302 0.800000011920929
1303 0.800000011920929
1304 0.800000011920929
1305 0.800000011920929
1306 0.800000011920929
1307 0.800000011920929
1308 0.800000011920929
1309 0.800000011920929
1310 0.800000011920929
1311 0.800000011920929
1312 0.800000011920929
1313 0.800000011920929
1314 0.800000011920929
1315 0.800000011920929
1316 0.800000011920929
1317 0.800000011920929
1318 0.800000011920929
1319 0.800000011920929
1320 0.800000011920929
1321 0.800000011920929
1322 0.800000011920929
1323 0.800000011920929
1324 0.800000011920929
1325 0.800000011920929
1326 0.800000011920929
1327 0.800000011920929
1328 0.800000011920929
1329 0.800000011920929
1330 0.800000011920929
1331 0.800000011920929
1332 0.800000011920929
1333 0.800000011920929
1334 0.800000011920929
1335 0.800000011920929
1336 0.800000011920929
1337 0.800000011920929
1338 0.800000011920929
1339 0.800000011920929
1340 0.800000011920929
1341 0.800000011920929
1342 0.800000011920929
1343 0.800000011920929
1344 0.800000011920929
1345 0.800000011920929
1346 0.800000011920929
1347 0.800000011920929
1348 0.800000011920929
1349 0.800000011920929
1350 0.800000011920929
1351 0.800000011920929
1352 0.800000011920929
1353 0.800000011920929
1354 0.800000011920929
1355 0.800000011920929
1356 0.800000011920929
1357 0.800000011920929
1358 0.800000011920929
1359 0.800000011920929
1360 0.800000011920929
1361 0.800000011920929
1362 0.800000011920929
1363 0.800000011920929
1364 0.800000011920929
1365 0.800000011920929
1366 0.800000011920929
1367 0.800000011920929
1368 0.800000011920929
1369 0.800000011920929
1370 0.800000011920929
1371 0.800000011920929
1372 0.800000011920929
1373 0.800000011920929
1374 0.800000011920929
1375 0.800000011920929
1376 0.800000011920929
1377 0.800000011920929
1378 0.800000011920929
1379 0.800000011920929
1380 0.800000011920929
1381 0.800000011920929
1382 0.800000011920929
1383 0.800000011920929
1384 0.800000011920929
1385 0.800000011920929
1386 0.800000011920929
1387 0.800000011920929
1388 0.800000011920929
1389 0.800000011920929
1390 0.800000011920929
1391 0.800000011920929
1392 0.800000011920929
1393 0.800000011920929
1394 0.800000011920929
1395 0.800000011920929
1396 0.800000011920929
1397 0.800000011920929
1398 0.800000011920929
1399 0.800000011920929
1400 0.800000011920929
1401 0.800000011920929
1402 0.800000011920929
1403 0.800000011920929
1404 0.800000011920929
1405 0.800000011920929
1406 0.800000011920929
1407 0.800000011920929
1408 0.800000011920929
1409 0.800000011920929
1410 0.800000011920929
1411 0.800000011920929
1412 0.800000011920929
1413 0.800000011920929
1414 0.800000011920929
1415 0.800000011920929
1416 0.800000011920929
1417 0.800000011920929
1418 0.800000011920929
1419 0.800000011920929
1420 0.800000011920929
1421 0.800000011920929
1422 0.800000011920929
1423 0.800000011920929
1424 0.800000011920929
1425 0.800000011920929
1426 0.800000011920929
1427 0.800000011920929
1428 0.800000011920929
1429 0.800000011920929
1430 0.800000011920929
1431 0.800000011920929
1432 0.800000011920929
1433 0.800000011920929
1434 0.800000011920929
1435 0.800000011920929
1436 0.800000011920929
1437 0.800000011920929
1438 0.800000011920929
1439 0.800000011920929
1440 0.800000011920929
1441 0.800000011920929
1442 0.800000011920929
1443 0.800000011920929
1444 0.800000011920929
1445 0.800000011920929
1446 0.800000011920929
1447 0.800000011920929
1448 0.800000011920929
1449 0.800000011920929
1450 0.800000011920929
1451 0.800000011920929
1452 0.800000011920929
1453 0.800000011920929
1454 0.800000011920929
1455 0.800000011920929
1456 0.800000011920929
1457 0.800000011920929
1458 0.800000011920929
1459 0.800000011920929
1460 0.800000011920929
1461 0.800000011920929
1462 0.800000011920929
1463 0.800000011920929
1464 0.800000011920929
1465 0.800000011920929
1466 0.800000011920929
1467 0.800000011920929
1468 0.800000011920929
1469 0.800000011920929
1470 0.800000011920929
1471 0.800000011920929
1472 0.800000011920929
1473 0.800000011920929
1474 0.800000011920929
1475 0.800000011920929
1476 0.800000011920929
1477 0.800000011920929
1478 0.800000011920929
1479 0.800000011920929
1480 0.800000011920929
1481 0.800000011920929
1482 0.800000011920929
1483 0.800000011920929
1484 0.800000011920929
1485 0.800000011920929
1486 0.800000011920929
1487 0.800000011920929
1488 0.800000011920929
1489 0.800000011920929
1490 0.800000011920929
1491 0.800000011920929
1492 0.800000011920929
1493 0.800000011920929
1494 0.800000011920929
1495 0.800000011920929
1496 0.800000011920929
1497 0.800000011920929
1498 0.800000011920929
1499 0.800000011920929
1500 0.800000011920929
1501 0.800000011920929
1502 0.800000011920929
1503 0.800000011920929
1504 0.800000011920929
1505 0.800000011920929
1506 0.800000011920929
1507 0.800000011920929
1508 0.800000011920929
1509 0.800000011920929
1510 0.800000011920929
1511 0.800000011920929
1512 0.800000011920929
1513 0.800000011920929
1514 0.800000011920929
1515 0.800000011920929
1516 0.800000011920929
1517 0.800000011920929
1518 0.800000011920929
1519 0.800000011920929
1520 0.800000011920929
1521 0.800000011920929
1522 0.800000011920929
1523 0.800000011920929
1524 0.800000011920929
1525 0.800000011920929
1526 0.800000011920929
1527 0.800000011920929
1528 0.800000011920929
1529 0.800000011920929
1530 0.800000011920929
1531 0.800000011920929
1532 0.800000011920929
1533 0.800000011920929
1534 0.800000011920929
1535 0.800000011920929
1536 0.800000011920929
1537 0.800000011920929
1538 0.800000011920929
1539 0.800000011920929
1540 0.800000011920929
1541 0.800000011920929
1542 0.800000011920929
1543 0.800000011920929
1544 0.800000011920929
1545 0.800000011920929
1546 0.800000011920929
1547 0.800000011920929
1548 0.800000011920929
1549 0.800000011920929
1550 0.800000011920929
1551 0.800000011920929
1552 0.800000011920929
1553 0.800000011920929
1554 0.800000011920929
1555 0.800000011920929
1556 0.800000011920929
1557 0.800000011920929
1558 0.800000011920929
1559 0.800000011920929
1560 0.800000011920929
1561 0.800000011920929
1562 0.800000011920929
1563 0.800000011920929
1564 0.800000011920929
1565 0.800000011920929
1566 0.800000011920929
1567 0.800000011920929
1568 0.800000011920929
1569 0.800000011920929
1570 0.800000011920929
1571 0.800000011920929
1572 0.800000011920929
1573 0.800000011920929
1574 0.800000011920929
1575 0.800000011920929
1576 0.800000011920929
1577 0.800000011920929
1578 0.800000011920929
1579 0.800000011920929
1580 0.800000011920929
1581 0.800000011920929
1582 0.800000011920929
1583 0.800000011920929
1584 0.800000011920929
1585 0.800000011920929
1586 0.800000011920929
1587 0.800000011920929
1588 0.800000011920929
1589 0.800000011920929
1590 0.800000011920929
1591 0.800000011920929
1592 0.800000011920929
1593 0.800000011920929
1594 0.800000011920929
1595 0.800000011920929
1596 0.800000011920929
1597 0.800000011920929
1598 0.800000011920929
1599 0.800000011920929
1600 0.800000011920929
1601 0.800000011920929
1602 0.800000011920929
1603 0.800000011920929
1604 0.800000011920929
1605 0.800000011920929
1606 0.800000011920929
1607 0.800000011920929
1608 0.800000011920929
1609 0.800000011920929
1610 0.800000011920929
1611 0.800000011920929
1612 0.800000011920929
1613 0.800000011920929
1614 0.800000011920929
1615 0.800000011920929
1616 0.800000011920929
1617 0.800000011920929
1618 0.800000011920929
1619 0.800000011920929
1620 0.800000011920929
1621 0.800000011920929
1622 0.800000011920929
1623 0.800000011920929
1624 0.800000011920929
1625 0.800000011920929
1626 0.800000011920929
1627 0.800000011920929
1628 0.800000011920929
1629 0.800000011920929
1630 0.800000011920929
1631 0.800000011920929
1632 0.800000011920929
1633 0.800000011920929
1634 0.800000011920929
1635 0.800000011920929
1636 0.800000011920929
1637 0.800000011920929
1638 0.800000011920929
1639 0.800000011920929
1640 0.800000011920929
1641 0.800000011920929
1642 0.800000011920929
1643 0.800000011920929
1644 0.800000011920929
1645 0.800000011920929
1646 0.800000011920929
1647 0.800000011920929
1648 0.800000011920929
1649 0.800000011920929
1650 0.800000011920929
1651 0.800000011920929
1652 0.800000011920929
1653 0.800000011920929
1654 0.800000011920929
1655 0.800000011920929
1656 0.800000011920929
1657 0.800000011920929
1658 0.800000011920929
1659 0.800000011920929
1660 0.800000011920929
1661 0.800000011920929
1662 0.800000011920929
1663 0.800000011920929
1664 0.800000011920929
1665 0.800000011920929
1666 0.800000011920929
1667 0.800000011920929
1668 0.800000011920929
1669 0.800000011920929
1670 0.800000011920929
1671 0.800000011920929
1672 0.800000011920929
1673 0.800000011920929
1674 0.800000011920929
1675 0.800000011920929
1676 0.800000011920929
1677 0.800000011920929
1678 0.800000011920929
1679 0.800000011920929
1680 0.800000011920929
1681 0.800000011920929
1682 0.800000011920929
1683 0.800000011920929
1684 0.800000011920929
1685 0.800000011920929
1686 0.800000011920929
1687 0.800000011920929
1688 0.800000011920929
1689 0.800000011920929
1690 0.800000011920929
1691 0.800000011920929
1692 0.800000011920929
1693 0.800000011920929
1694 0.800000011920929
1695 0.800000011920929
1696 0.800000011920929
1697 0.800000011920929
1698 0.800000011920929
1699 0.800000011920929
1700 0.800000011920929
1701 0.800000011920929
1702 0.800000011920929
1703 0.800000011920929
1704 0.800000011920929
1705 0.800000011920929
1706 0.800000011920929
1707 0.800000011920929
1708 0.800000011920929
1709 0.800000011920929
1710 0.800000011920929
1711 0.800000011920929
1712 0.800000011920929
1713 0.800000011920929
1714 0.800000011920929
1715 0.800000011920929
1716 0.800000011920929
1717 0.800000011920929
1718 0.800000011920929
1719 0.800000011920929
1720 0.800000011920929
1721 0.800000011920929
1722 0.800000011920929
1723 0.800000011920929
1724 0.800000011920929
1725 0.800000011920929
1726 0.800000011920929
1727 0.800000011920929
1728 0.800000011920929
1729 0.800000011920929
1730 0.800000011920929
1731 0.800000011920929
1732 0.800000011920929
1733 0.800000011920929
1734 0.800000011920929
1735 0.800000011920929
1736 0.800000011920929
1737 0.800000011920929
1738 0.800000011920929
1739 0.800000011920929
1740 0.800000011920929
1741 0.800000011920929
1742 0.800000011920929
1743 0.800000011920929
1744 0.800000011920929
1745 0.800000011920929
1746 0.800000011920929
1747 0.800000011920929
1748 0.800000011920929
1749 0.800000011920929
1750 0.800000011920929
1751 0.800000011920929
1752 0.800000011920929
1753 0.800000011920929
1754 0.800000011920929
1755 0.800000011920929
1756 0.800000011920929
1757 0.800000011920929
1758 0.800000011920929
1759 0.800000011920929
1760 0.800000011920929
1761 0.800000011920929
1762 0.800000011920929
1763 0.800000011920929
1764 0.800000011920929
1765 0.800000011920929
1766 0.800000011920929
1767 0.800000011920929
1768 0.800000011920929
1769 0.800000011920929
1770 0.800000011920929
1771 0.800000011920929
1772 0.800000011920929
1773 0.800000011920929
1774 0.800000011920929
1775 0.800000011920929
1776 0.800000011920929
1777 0.800000011920929
1778 0.800000011920929
1779 0.800000011920929
1780 0.800000011920929
1781 0.800000011920929
1782 0.800000011920929
1783 0.800000011920929
1784 0.800000011920929
1785 0.800000011920929
1786 0.800000011920929
1787 0.800000011920929
1788 0.800000011920929
1789 0.800000011920929
1790 0.800000011920929
1791 0.800000011920929
1792 0.800000011920929
1793 0.800000011920929
1794 0.800000011920929
1795 0.800000011920929
1796 0.800000011920929
1797 0.800000011920929
1798 0.800000011920929
1799 0.800000011920929
1800 0.800000011920929
1801 0.800000011920929
1802 0.800000011920929
1803 0.800000011920929
1804 0.800000011920929
1805 0.800000011920929
1806 0.800000011920929
1807 0.800000011920929
1808 0.800000011920929
1809 0.800000011920929
1810 0.800000011920929
1811 0.800000011920929
1812 0.800000011920929
1813 0.800000011920929
1814 0.800000011920929
1815 0.800000011920929
1816 0.800000011920929
1817 0.800000011920929
1818 0.800000011920929
1819 0.800000011920929
1820 0.800000011920929
1821 0.800000011920929
1822 0.800000011920929
1823 0.800000011920929
1824 0.800000011920929
1825 0.800000011920929
1826 0.800000011920929
1827 0.800000011920929
1828 0.800000011920929
1829 0.800000011920929
1830 0.800000011920929
1831 0.800000011920929
1832 0.800000011920929
1833 0.800000011920929
1834 0.800000011920929
1835 0.800000011920929
1836 0.800000011920929
1837 0.800000011920929
1838 0.800000011920929
1839 0.800000011920929
1840 0.800000011920929
1841 0.800000011920929
1842 0.800000011920929
1843 0.800000011920929
1844 0.800000011920929
1845 0.800000011920929
1846 0.800000011920929
1847 0.800000011920929
1848 0.800000011920929
1849 0.800000011920929
1850 0.800000011920929
1851 0.800000011920929
1852 0.800000011920929
1853 0.800000011920929
1854 0.800000011920929
1855 0.800000011920929
1856 0.800000011920929
1857 0.800000011920929
1858 0.800000011920929
1859 0.800000011920929
1860 0.800000011920929
1861 0.800000011920929
1862 0.800000011920929
1863 0.800000011920929
1864 0.800000011920929
1865 0.800000011920929
1866 0.800000011920929
1867 0.800000011920929
1868 0.800000011920929
1869 0.800000011920929
1870 0.800000011920929
1871 0.800000011920929
1872 0.800000011920929
1873 0.800000011920929
1874 0.800000011920929
1875 0.800000011920929
1876 0.800000011920929
1877 0.800000011920929
1878 0.800000011920929
1879 0.800000011920929
1880 0.800000011920929
1881 0.800000011920929
1882 0.800000011920929
1883 0.800000011920929
1884 0.800000011920929
1885 0.800000011920929
1886 0.800000011920929
1887 0.800000011920929
1888 0.800000011920929
1889 0.800000011920929
1890 0.800000011920929
1891 0.800000011920929
1892 0.800000011920929
1893 0.800000011920929
1894 0.800000011920929
1895 0.800000011920929
1896 0.800000011920929
1897 0.800000011920929
1898 0.800000011920929
1899 0.800000011920929
1900 0.800000011920929
1901 0.800000011920929
1902 0.800000011920929
1903 0.800000011920929
1904 0.800000011920929
1905 0.800000011920929
1906 0.800000011920929
1907 0.800000011920929
1908 0.800000011920929
1909 0.800000011920929
1910 0.800000011920929
1911 0.800000011920929
1912 0.800000011920929
1913 0.800000011920929
1914 0.800000011920929
1915 0.800000011920929
1916 0.800000011920929
1917 0.800000011920929
1918 0.800000011920929
1919 0.800000011920929
1920 0.800000011920929
1921 0.800000011920929
1922 0.800000011920929
1923 0.800000011920929
1924 0.800000011920929
1925 0.800000011920929
1926 0.800000011920929
1927 0.800000011920929
1928 0.800000011920929
1929 0.800000011920929
1930 0.800000011920929
1931 0.800000011920929
1932 0.800000011920929
1933 0.800000011920929
1934 0.800000011920929
1935 0.800000011920929
1936 0.800000011920929
1937 0.800000011920929
1938 0.800000011920929
1939 0.800000011920929
1940 0.800000011920929
1941 0.800000011920929
1942 0.800000011920929
1943 0.800000011920929
1944 0.800000011920929
1945 0.800000011920929
1946 0.800000011920929
1947 0.800000011920929
1948 0.800000011920929
1949 0.800000011920929
1950 0.800000011920929
1951 0.800000011920929
1952 0.800000011920929
1953 0.800000011920929
1954 0.800000011920929
1955 0.800000011920929
1956 0.800000011920929
1957 0.800000011920929
1958 0.800000011920929
1959 0.800000011920929
1960 0.800000011920929
1961 0.800000011920929
1962 0.800000011920929
1963 0.800000011920929
1964 0.800000011920929
1965 0.800000011920929
1966 0.800000011920929
1967 0.800000011920929
1968 0.800000011920929
1969 0.800000011920929
1970 0.800000011920929
1971 0.800000011920929
1972 0.800000011920929
1973 0.800000011920929
1974 0.800000011920929
1975 0.800000011920929
1976 0.800000011920929
1977 0.800000011920929
1978 0.800000011920929
1979 0.800000011920929
1980 0.800000011920929
1981 0.800000011920929
1982 0.800000011920929
1983 0.800000011920929
1984 0.800000011920929
1985 0.800000011920929
1986 0.800000011920929
1987 0.800000011920929
1988 0.800000011920929
1989 0.800000011920929
1990 0.800000011920929
1991 0.800000011920929
1992 0.800000011920929
1993 0.800000011920929
1994 0.800000011920929
1995 0.800000011920929
1996 0.800000011920929
1997 0.800000011920929
1998 0.800000011920929
1999 0.800000011920929
};

\nextgroupplot[
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-99.95, xmax=2098.95,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={\(\displaystyle D_{v}\)},
ymajorgrids,
ymin=-1, ymax=1,
ytick style={color=white!33.3333333333333!black},
ytick={-1,0,1},
yticklabels={
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\)
}
]
\addplot [semithick, color0]
table {%
0 0.702797651290894
1 0.657095074653625
2 0.584509253501892
3 0.502397954463959
4 0.41239795088768
5 0.322397947311401
6 0.232397943735123
7 0.142397940158844
8 0.0523979403078556
9 -0.0375219844281673
10 -0.125318646430969
11 -0.209038376808167
12 -0.287003725767136
13 -0.356003373861313
14 -0.412197262048721
15 -0.454366028308868
16 -0.483318686485291
17 -0.501014947891235
18 -0.509792745113373
19 -0.511870384216309
20 -0.509112358093262
21 -0.502973139286041
22 -0.494532704353333
23 -0.484566241502762
24 -0.473616719245911
25 -0.462057322263718
26 -0.450140446424484
27 -0.43803408741951
28 -0.425848215818405
29 -0.413653135299683
30 -0.401492446660995
31 -0.389391928911209
32 -0.377365589141846
33 -0.365419745445251
34 -0.353555858135223
35 -0.34177240729332
36 -0.3300661444664
37 -0.318432837724686
38 -0.306867867708206
39 -0.295366555452347
40 -0.283924371004105
41 -0.272537052631378
42 -0.261200606822968
43 -0.24991138279438
44 -0.238666072487831
45 -0.227461695671082
46 -0.216295570135117
47 -0.205165266990662
48 -0.194068610668182
49 -0.18300361931324
50 -0.171968519687653
51 -0.16096168756485
52 -0.149981647729874
53 -0.139027059078217
54 -0.128096669912338
55 -0.117189325392246
56 -0.106303974986076
57 -0.0954396352171898
58 -0.0845954045653343
59 -0.0737704560160637
60 -0.0629640519618988
61 -0.052175547927618
62 -0.0414044000208378
63 -0.0306501910090446
64 -0.0199126619845629
65 -0.00919174309819937
66 0.00151239812839776
67 0.0121992928907275
68 0.0228680931031704
69 0.0335174649953842
70 0.0441454648971558
71 0.0547493621706963
72 0.0653254389762878
73 0.07586869597435
74 0.0863725170493126
75 0.0968282297253609
76 0.107224509119987
77 0.117546677589417
78 0.127775803208351
79 0.137887522578239
80 0.147850647568703
81 0.157625421881676
82 0.167161390185356
83 0.176394924521446
84 0.185246422886848
85 0.193633198738098
86 0.201585918664932
87 0.209087744355202
88 0.216121628880501
89 0.222670271992683
90 0.22871607542038
91 0.234241083264351
92 0.239227011799812
93 0.243655145168304
94 0.247506365180016
95 0.250761121511459
96 0.25339937210083
97 0.255400598049164
98 0.2567438185215
99 0.257407516241074
100 0.257573336362839
101 0.257512390613556
102 0.2575404047966
103 0.257985889911652
104 0.259156048297882
105 0.261307954788208
106 0.264630645513535
107 0.269239366054535
108 0.275180280208588
109 0.282441377639771
110 0.290966063737869
111 0.300666391849518
112 0.311434388160706
113 0.323150873184204
114 0.335691779851913
115 0.348932474851608
116 0.36275041103363
117 0.377026617527008
118 0.391646176576614
119 0.406498223543167
120 0.421475291252136
121 0.436472356319427
122 0.451385527849197
123 0.466110348701477
124 0.480539798736572
125 0.494561851024628
126 0.508056700229645
127 0.520893514156342
128 0.532926440238953
129 0.543990314006805
130 0.553895711898804
131 0.56242311000824
132 0.569316864013672
133 0.574278473854065
134 0.576959729194641
135 0.576956331729889
136 0.573802590370178
137 0.566968321800232
138 0.555859982967377
139 0.53982812166214
140 0.518184125423431
141 0.490229517221451
142 0.455301433801651
143 0.412836492061615
144 0.367608368396759
145 0.319918215274811
146 0.270063459873199
147 0.218407243490219
148 0.165374845266342
149 0.111445553600788
150 0.0571398697793484
151 0.00300271064043045
152 -0.0504163317382336
153 -0.102583952248096
154 -0.152293011546135
155 -0.198452487587929
156 -0.240240857005119
157 -0.277136385440826
158 -0.308909386396408
159 -0.335584700107574
160 -0.357386291027069
161 -0.374676495790482
162 -0.387899130582809
163 -0.397532343864441
164 -0.40405336022377
165 -0.407914727926254
166 -0.409530252218246
167 -0.409268468618393
168 -0.407451182603836
169 -0.404355466365814
170 -0.40021738409996
171 -0.395236551761627
172 -0.389581114053726
173 -0.383392244577408
174 -0.376788407564163
175 -0.369868904352188
176 -0.362716913223267
177 -0.355401962995529
178 -0.347981721162796
179 -0.340503305196762
180 -0.333003997802734
181 -0.325511544942856
182 -0.318044006824493
183 -0.310609221458435
184 -0.303204149007797
185 -0.295814365148544
186 -0.288413912057877
187 -0.280966103076935
188 -0.27342563867569
189 -0.265742540359497
190 -0.257867455482483
191 -0.24975810945034
192 -0.24138543009758
193 -0.232737869024277
194 -0.223822444677353
195 -0.214662358164787
196 -0.205291733145714
197 -0.195749253034592
198 -0.186072543263435
199 -0.176294356584549
200 -0.16644087433815
201 -0.156531617045403
202 -0.146580457687378
203 -0.136596888303757
204 -0.126587316393852
205 -0.116556107997894
206 -0.106506355106831
207 -0.096440389752388
208 -0.0863600969314575
209 -0.0762671157717705
210 -0.0661629512906075
211 -0.056049007922411
212 -0.0459266267716885
213 -0.0357970781624317
214 -0.0256615653634071
215 -0.01552121527493
216 -0.00537707656621933
217 0.00476988265290856
218 0.0149187790229917
219 0.0250688102096319
220 0.0352192521095276
221 0.0453694611787796
222 0.0555188655853271
223 0.0656669586896896
224 0.0758132934570312
225 0.0859574824571609
226 0.0960991829633713
227 0.106238096952438
228 0.116373956203461
229 0.126506522297859
230 0.136635571718216
231 0.146760880947113
232 0.156882226467133
233 0.166999384760857
234 0.177112072706223
235 0.187219992280006
236 0.197322770953178
237 0.207419961690903
238 0.217510968446732
239 0.227595090866089
240 0.237671419978142
241 0.247738808393478
242 0.257795840501785
243 0.267840683460236
244 0.277871042490005
245 0.287884056568146
246 0.297876119613647
247 0.307842612266541
248 0.317777782678604
249 0.327674329280853
250 0.337523013353348
251 0.347312092781067
252 0.357026696205139
253 0.366647839546204
254 0.376151293516159
255 0.3855060338974
256 0.394672185182571
257 0.403598457574844
258 0.412218540906906
259 0.420446664094925
260 0.428171366453171
261 0.435247659683228
262 0.441486418247223
263 0.446640580892563
264 0.450387120246887
265 0.452303528785706
266 0.451837778091431
267 0.448270589113235
268 0.440669000148773
269 0.427832335233688
270 0.40823358297348
271 0.38037109375
272 0.347450494766235
273 0.309047877788544
274 0.26475802063942
275 0.21422316133976
276 0.157172426581383
277 0.0934727415442467
278 0.0231905430555344
279 -0.0533401295542717
280 -0.135452046990395
281 -0.222096547484398
282 -0.311831921339035
283 -0.400720626115799
284 -0.481615513563156
285 -0.54660427570343
286 -0.589974761009216
287 -0.609403014183044
288 -0.605915069580078
289 -0.583042204380035
290 -0.545594692230225
291 -0.49856162071228
292 -0.446385890245438
293 -0.392617076635361
294 -0.339834958314896
295 -0.28973126411438
296 -0.243461087346077
297 -0.201221272349358
298 -0.163034781813622
299 -0.128684297204018
300 -0.0978206843137741
301 -0.0700394064188004
302 -0.0449301674962044
303 -0.0221061632037163
304 -0.00121901009697467
305 0.0180355980992317
306 0.035917840898037
307 0.0526467673480511
308 0.0684046968817711
309 0.0833420157432556
310 0.0975818112492561
311 0.111224077641964
312 0.124349318444729
313 0.137021616101265
314 0.149291083216667
315 0.161195889115334
316 0.172763720154762
317 0.184012949466705
318 0.194953352212906
319 0.205586612224579
320 0.215906396508217
321 0.225898295640945
322 0.235539391636848
323 0.244797632098198
324 0.253630936145782
325 0.26198610663414
326 0.269799530506134
327 0.277140498161316
328 0.284024149179459
329 0.290463894605637
330 0.296471685171127
331 0.302058041095734
332 0.307232320308685
333 0.312002807855606
334 0.316376775503159
335 0.320360660552979
336 0.323960095643997
337 0.327180057764053
338 0.330024868249893
339 0.332498341798782
340 0.334603726863861
341 0.336343914270401
342 0.337721318006516
343 0.338738083839417
344 0.339395999908447
345 0.339696615934372
346 0.339641243219376
347 0.339231014251709
348 0.338466852903366
349 0.337349593639374
350 0.335879951715469
351 0.334058552980423
352 0.331885993480682
353 0.329362839460373
354 0.326489627361298
355 0.323266923427582
356 0.319695383310318
357 0.315775692462921
358 0.311508685350418
359 0.30689525604248
360 0.301936477422714
361 0.29663360118866
362 0.290988057851791
363 0.285001486539841
364 0.27867579460144
365 0.272013157606125
366 0.26501601934433
367 0.257687121629715
368 0.250059187412262
369 0.242188215255737
370 0.234128475189209
371 0.22593155503273
372 0.217645585536957
373 0.209314689040184
374 0.200978681445122
375 0.192672908306122
376 0.184428289532661
377 0.176271438598633
378 0.168224945664406
379 0.160307720303535
380 0.15253534913063
381 0.144920483231544
382 0.137473300099373
383 0.130201876163483
384 0.123112551867962
385 0.116210356354713
386 0.10949931293726
387 0.102982766926289
388 0.0966636911034584
389 0.0905449241399765
390 0.0846294313669205
391 0.0789205282926559
392 0.0734220817685127
393 0.0681386888027191
394 0.0630758702754974
395 0.0582402162253857
396 0.0536395646631718
397 0.049283143132925
398 0.0451817326247692
399 0.041347797960043
400 0.0377956666052341
401 0.0345416627824306
402 0.0316042751073837
403 0.0290043167769909
404 0.0267650857567787
405 0.0249125361442566
406 0.0234754309058189
407 0.0224855151027441
408 0.0219776462763548
409 0.0219899173825979
410 0.0225637350231409
411 0.0237438399344683
412 0.0255782213062048
413 0.0281179118901491
414 0.0314165763556957
415 0.0355298332870007
416 0.0405142270028591
417 0.0464256890118122
418 0.0533173829317093
419 0.0612367242574692
420 0.0702214017510414
421 0.0802942737936974
422 0.0914569273591042
423 0.103682048618793
424 0.116904750466347
425 0.13101352751255
426 0.145841911435127
427 0.161162376403809
428 0.176684588193893
429 0.192060098052025
430 0.206895008683205
431 0.220770969986916
432 0.233272731304169
433 0.244018360972404
434 0.252686977386475
435 0.259038627147675
436 0.262923330068588
437 0.264278650283813
438 0.263118237257004
439 0.259515464305878
440 0.253586173057556
441 0.245473518967628
442 0.235336467623711
443 0.223342344164848
444 0.209662690758705
445 0.194471657276154
446 0.17794580757618
447 0.160264506936073
448 0.141610324382782
449 0.122168995440006
450 0.102128744125366
451 0.0816789120435715
452 0.0610079281032085
453 0.0403007566928864
454 0.0197360552847385
455 -0.000516797183081508
456 -0.0203005280345678
457 -0.0394724979996681
458 -0.0579067319631577
459 -0.0754953846335411
460 -0.0921495482325554
461 -0.10779944062233
462 -0.12239396572113
463 -0.135899797081947
464 -0.148299992084503
465 -0.159592345356941
466 -0.169787555932999
467 -0.17890727519989
468 -0.186982199549675
469 -0.19405023753643
470 -0.200154811143875
471 -0.205343291163445
472 -0.209665670990944
473 -0.213173449039459
474 -0.215918630361557
475 -0.217952996492386
476 -0.219327494502068
477 -0.220091760158539
478 -0.220293819904327
479 -0.219979882240295
480 -0.21919421851635
481 -0.217979088425636
482 -0.216374814510345
483 -0.214419826865196
484 -0.212150752544403
485 -0.209602609276772
486 -0.206808939576149
487 -0.203802019357681
488 -0.200613051652908
489 -0.197272390127182
490 -0.193809762597084
491 -0.190254539251328
492 -0.186635956168175
493 -0.182983383536339
494 -0.179326623678207
495 -0.175696149468422
496 -0.172123402357101
497 -0.168641105294228
498 -0.165283501148224
499 -0.162086665630341
500 -0.159088715910912
501 -0.156330078840256
502 -0.153853550553322
503 -0.151704370975494
504 -0.149930030107498
505 -0.148579955101013
506 -0.147704735398293
507 -0.147354990243912
508 -0.147579610347748
509 -0.14842326939106
510 -0.149922952055931
511 -0.152103513479233
512 -0.154971987009048
513 -0.158510848879814
514 -0.162670448422432
515 -0.167361229658127
516 -0.172446668148041
517 -0.177738294005394
518 -0.182994276285172
519 -0.187922865152359
520 -0.192191287875175
521 -0.195439592003822
522 -0.197297662496567
523 -0.197402626276016
524 -0.195414140820503
525 -0.191025733947754
526 -0.183972075581551
527 -0.174033045768738
528 -0.161036312580109
529 -0.144859611988068
530 -0.125433325767517
531 -0.102743573486805
532 -0.0768354684114456
533 -0.0478161759674549
534 -0.0158576667308807
535 0.0188009925186634
536 0.0558517761528492
537 0.0949163213372231
538 0.135545149445534
539 0.177217751741409
540 0.219343841075897
541 0.261266201734543
542 0.302265495061874
543 0.341567128896713
544 0.378350615501404
545 0.411761194467545
546 0.440924048423767
547 0.464961141347885
548 0.483011305332184
549 0.494254350662231
550 0.497940391302109
551 0.493425518274307
552 0.480214536190033
553 0.45800992846489
554 0.426764488220215
555 0.386731952428818
556 0.338506788015366
557 0.284120231866837
558 0.230365738272667
559 0.177778616547585
560 0.1268550157547
561 0.0780345052480698
562 0.0316872149705887
563 -0.0118936458602548
564 -0.0524938106536865
565 -0.0899750962853432
566 -0.124268732964993
567 -0.155366212129593
568 -0.183308929204941
569 -0.208177581429482
570 -0.230068847537041
571 -0.249106630682945
572 -0.265450716018677
573 -0.279278129339218
574 -0.290738135576248
575 -0.299964547157288
576 -0.307105392217636
577 -0.312303185462952
578 -0.315693736076355
579 -0.317405581474304
580 -0.317559689283371
581 -0.316269516944885
582 -0.313641101121902
583 -0.309773445129395
584 -0.304758936166763
585 -0.298683643341064
586 -0.291627913713455
587 -0.283666759729385
588 -0.274870246648788
589 -0.26530396938324
590 -0.25502946972847
591 -0.244104534387589
592 -0.232583597302437
593 -0.220526412129402
594 -0.208001121878624
595 -0.195083647966385
596 -0.18185643851757
597 -0.16840672492981
598 -0.154824182391167
599 -0.14119827747345
600 -0.127615436911583
601 -0.114156320691109
602 -0.100893430411816
603 -0.0878891870379448
604 -0.0751946717500687
605 -0.0628490597009659
606 -0.0508797392249107
607 -0.0393030568957329
608 -0.028125511482358
609 -0.0173453185707331
610 -0.00695413816720247
611 0.00306117301806808
612 0.0127168884500861
613 0.0220309402793646
614 0.0310217086225748
615 0.0397071316838264
616 0.0481041297316551
617 0.0562283806502819
618 0.0640943869948387
619 0.0717158317565918
620 0.0791060999035835
621 0.0862789824604988
622 0.0932493805885315
623 0.100034020841122
624 0.106652066111565
625 0.113125540316105
626 0.119479589164257
627 0.125742539763451
628 0.131945744156837
629 0.138123318552971
630 0.144311740994453
631 0.150549411773682
632 0.156876176595688
633 0.163332983851433
634 0.169961482286453
635 0.176803812384605
636 0.183902487158775
637 0.191300332546234
638 0.199040547013283
639 0.207166835665703
640 0.215723618865013
641 0.224756270647049
642 0.234311431646347
643 0.244437217712402
644 0.255183577537537
645 0.266602456569672
646 0.278748065233231
647 0.291676878929138
648 0.305447697639465
649 0.320121467113495
650 0.335760891437531
651 0.352429896593094
652 0.370192736387253
653 0.389112710952759
654 0.409250617027283
655 0.430662572383881
656 0.453397452831268
657 0.477493703365326
658 0.502975642681122
659 0.529849410057068
660 0.558098495006561
661 0.587678968906403
662 0.618515431880951
663 0.650497138500214
664 0.68347555398941
665 0.717263519763947
666 0.751636981964111
667 0.786339104175568
668 0.821087539196014
669 0.855584263801575
670 0.889527142047882
671 0.922622501850128
672 0.954596519470215
673 0.985203921794891
674 1.01423215866089
675 1.04149973392487
676 1.06684720516205
677 1.09012126922607
678 1.11115157604218
679 1.12972033023834
680 1.14552485942841
681 1.15813279151917
682 1.16692805290222
683 1.17104732990265
684 1.16930460929871
685 1.16010558605194
686 1.14135587215424
687 1.11037707328796
688 1.06495928764343
689 1.01318299770355
690 0.955018937587738
691 0.890608906745911
692 0.820315599441528
693 0.744768261909485
694 0.664893627166748
695 0.581919074058533
696 0.497336238622665
697 0.412818431854248
698 0.330097049474716
699 0.250815361738205
700 0.176388740539551
701 0.107900500297546
702 0.0460525378584862
703 -0.00882711634039879
704 -0.0560018680989742
705 -0.0954873189330101
706 -0.127824574708939
707 -0.153830513358116
708 -0.174410432577133
709 -0.190438777208328
710 -0.202695652842522
711 -0.211841583251953
712 -0.218415006995201
713 -0.222841322422028
714 -0.22544626891613
715 -0.226274788379669
716 -0.225210621953011
717 -0.22249798476696
718 -0.218351244926453
719 -0.21295852959156
720 -0.206484988331795
721 -0.199075803160667
722 -0.190858751535416
723 -0.181946471333504
724 -0.172438487410545
725 -0.162422895431519
726 -0.151977851986885
727 -0.141172856092453
728 -0.130069866776466
729 -0.11872424185276
730 -0.107185579836369
731 -0.0954984426498413
732 -0.0837029591202736
733 -0.07183538377285
734 -0.0599285401403904
735 -0.0480122528970242
736 -0.0361136943101883
737 -0.024257704615593
738 -0.0124670565128326
739 -0.000762700103223324
740 0.0108224451541901
741 0.0222528669983149
742 0.0335046425461769
743 0.044565811753273
744 0.0554352104663849
745 0.0661202967166901
746 0.0766346231102943
747 0.0869953781366348
748 0.0972213372588158
749 0.107331313192844
750 0.117343112826347
751 0.127272918820381
752 0.137134969234467
753 0.146941512823105
754 0.156702876091003
755 0.166427597403526
756 0.176122665405273
757 0.185793668031693
758 0.195445016026497
759 0.205080136656761
760 0.214701592922211
761 0.224311262369156
762 0.233910411596298
763 0.243499785661697
764 0.253079742193222
765 0.262650221586227
766 0.272210836410522
767 0.281760960817337
768 0.291299611330032
769 0.300825625658035
770 0.310337513685226
771 0.319833546876907
772 0.3293117582798
773 0.338769823312759
774 0.348205119371414
775 0.357614666223526
776 0.366995066404343
777 0.376342445611954
778 0.385652452707291
779 0.39492005109787
780 0.404139548540115
781 0.413304418325424
782 0.422407120466232
783 0.431438982486725
784 0.440390020608902
785 0.449248671531677
786 0.458001464605331
787 0.466632723808289
788 0.475124150514603
789 0.483454287052155
790 0.491597950458527
791 0.499525517225266
792 0.50720202922821
793 0.514586091041565
794 0.521628618240356
795 0.528271496295929
796 0.534445524215698
797 0.540068328380585
798 0.545041859149933
799 0.549249410629272
800 0.552551925182343
801 0.554784417152405
802 0.555751204490662
803 0.555221438407898
804 0.552924454212189
805 0.54854542016983
806 0.541722595691681
807 0.532047033309937
808 0.519066691398621
809 0.502297878265381
810 0.482977747917175
811 0.461303770542145
812 0.437233537435532
813 0.410738348960876
814 0.381806880235672
815 0.350449323654175
816 0.316701769828796
817 0.280630528926849
818 0.243012383580208
819 0.205491289496422
820 0.170125037431717
821 0.139254480600357
822 0.115288607776165
823 0.100432731211185
824 0.0964085161685944
825 0.104221329092979
826 0.12401869148016
827 0.15506137907505
828 0.195806965231895
829 0.244089931249619
830 0.297371596097946
831 0.353022873401642
832 0.408595442771912
833 0.462037086486816
834 0.511820197105408
835 0.5569748878479
836 0.597041070461273
837 0.63196873664856
838 0.66199803352356
839 0.687544882297516
840 0.7091064453125
841 0.727191984653473
842 0.74227774143219
843 0.754781067371368
844 0.765048444271088
845 0.773352324962616
846 0.779893517494202
847 0.784805774688721
848 0.788161396980286
849 0.789976596832275
850 0.790216147899628
851 0.78879714012146
852 0.785591781139374
853 0.780429720878601
854 0.773100018501282
855 0.763352930545807
856 0.750902473926544
857 0.735949099063873
858 0.719923675060272
859 0.702883720397949
860 0.684889435768127
861 0.666003823280334
862 0.646292686462402
863 0.625824749469757
864 0.60467129945755
865 0.582906246185303
866 0.560605645179749
867 0.537847399711609
868 0.51471084356308
869 0.491276144981384
870 0.467623800039291
871 0.443834036588669
872 0.419986128807068
873 0.396157830953598
874 0.372424721717834
875 0.348859667778015
876 0.325532168149948
877 0.302507996559143
878 0.279848664999008
879 0.257611185312271
880 0.23584771156311
881 0.214605435729027
882 0.193926453590393
883 0.173847749829292
884 0.154401272535324
885 0.135613992810249
886 0.117508165538311
887 0.100101478397846
888 0.0834073349833488
889 0.0674351379275322
890 0.0521905981004238
891 0.0376760326325893
892 0.0238906908780336
893 0.0108310598880053
894 -0.00150882883463055
895 -0.0131371077150106
896 -0.0240637995302677
897 -0.0343005619943142
898 -0.0438604392111301
899 -0.0526758953928947
900 -0.060665674507618
901 -0.0677541270852089
902 -0.0738728269934654
903 -0.0789620354771614
904 -0.0829719081521034
905 -0.0858633071184158
906 -0.0876081213355064
907 -0.0881890952587128
908 -0.087599128484726
909 -0.0858401879668236
910 -0.0829219371080399
911 -0.078860267996788
912 -0.0736758932471275
913 -0.0673932358622551
914 -0.0600396730005741
915 -0.0516452975571156
916 -0.0422432012856007
917 -0.0318702384829521
918 -0.0205681659281254
919 -0.00838501006364822
920 0.00462354905903339
921 0.018393000587821
922 0.0328492596745491
923 0.0479085370898247
924 0.0634779781103134
925 0.0794570595026016
926 0.0957397297024727
927 0.112217120826244
928 0.12878055870533
929 0.145324572920799
930 0.161749675869942
931 0.177964553236961
932 0.193887501955032
933 0.209447056055069
934 0.224581748247147
935 0.239239066839218
936 0.253373771905899
937 0.266945630311966
938 0.279916852712631
939 0.292249232530594
940 0.303900986909866
941 0.314823746681213
942 0.324959188699722
943 0.334235697984695
944 0.342564880847931
945 0.349837809801102
946 0.355921149253845
947 0.360653042793274
948 0.363838791847229
949 0.365246474742889
950 0.36460268497467
951 0.361588686704636
952 0.355837643146515
953 0.346933782100677
954 0.334414333105087
955 0.31777623295784
956 0.297394633293152
957 0.274757713079453
958 0.249809443950653
959 0.222506955265999
960 0.192824259400368
961 0.160756602883339
962 0.126325055956841
963 0.0895813256502151
964 0.05061249807477
965 0.0095453979447484
966 -0.0334498770534992
967 -0.0781576707959175
968 -0.124316237866879
969 -0.171619430184364
970 -0.21894933283329
971 -0.264992564916611
972 -0.308434218168259
973 -0.348052203655243
974 -0.382802337408066
975 -0.411881774663925
976 -0.43476265668869
977 -0.451194733381271
978 -0.461181581020355
979 -0.464939385652542
980 -0.462847709655762
981 -0.455400764942169
982 -0.44316503405571
983 -0.426745682954788
984 -0.406762003898621
985 -0.383830785751343
986 -0.358555138111115
987 -0.331516802310944
988 -0.303270131349564
989 -0.274336487054825
990 -0.245198458433151
991 -0.216294080018997
992 -0.1880112439394
993 -0.160683080554008
994 -0.13458488881588
995 -0.109933145344257
996 -0.0868868306279182
997 -0.0655509531497955
998 -0.0459820032119751
999 -0.0281948391348124
1000 -0.0121703613549471
1001 0.00213657598942518
1002 0.0147895440459251
1003 0.0258635897189379
1004 0.0354392118752003
1005 0.0435973852872849
1006 0.0504156947135925
1007 0.0559655092656612
1008 0.0603101402521133
1009 0.0635038986802101
1010 0.0655919685959816
1011 0.0666110441088676
1012 0.0665906816720963
1013 0.0655553489923477
1014 0.0635272040963173
1015 0.0605294816195965
1016 0.057722344994545
1017 0.0551127754151821
1018 0.052683848887682
1019 0.0504190139472485
1020 0.0483020693063736
1021 0.0463171415030956
1022 0.044448658823967
1023 0.0426813252270222
1024 0.0410000942647457
1025 0.0393901504576206
1026 0.0378368832170963
1027 0.0363258570432663
1028 0.0348427966237068
1029 0.0333735533058643
1030 0.0319040864706039
1031 0.0304628033190966
1032 0.0291104260832071
1033 0.0279024075716734
1034 0.0268878377974033
1035 0.026108730584383
1036 0.0255996976047754
1037 0.0253879949450493
1038 0.0254938825964928
1039 0.0259312279522419
1040 0.0267082564532757
1041 0.0278284028172493
1042 0.0292911529541016
1043 0.0310928747057915
1044 0.0332275629043579
1045 0.0356874912977219
1046 0.0384637862443924
1047 0.0415468588471413
1048 0.0449267737567425
1049 0.0485935099422932
1050 0.0525371357798576
1051 0.056747917085886
1052 0.0612163506448269
1053 0.0659331455826759
1054 0.0708891302347183
1055 0.0760751292109489
1056 0.0814817622303963
1057 0.0870992243289948
1058 0.0929169580340385
1059 0.0989233255386353
1060 0.10510516166687
1061 0.111447289586067
1062 0.117931954562664
1063 0.124538160860538
1064 0.131240949034691
1065 0.138010561466217
1066 0.144811525940895
1067 0.151601657271385
1068 0.158330976963043
1069 0.164940610527992
1070 0.171361669898033
1071 0.1775141954422
1072 0.183306187391281
1073 0.188632950186729
1074 0.193376779556274
1075 0.197407245635986
1076 0.200582265853882
1077 0.202750205993652
1078 0.203753352165222
1079 0.20343291759491
1080 0.201636001467705
1081 0.198224395513535
1082 0.193085476756096
1083 0.186144694685936
1084 0.177379190921783
1085 0.166831463575363
1086 0.154621720314026
1087 0.140957042574883
1088 0.126135528087616
1089 0.110543444752693
1090 0.0946441441774368
1091 0.07895827293396
1092 0.064036138355732
1093 0.05042440071702
1094 0.0386304631829262
1095 0.0290886946022511
1096 0.0221324879676104
1097 0.0179754253476858
1098 0.0167034007608891
1099 0.0182778909802437
1100 0.0225490424782038
1101 0.0292760357260704
1102 0.0381517224013805
1103 0.0488284900784492
1104 0.0609427504241467
1105 0.0741361677646637
1106 0.0880724862217903
1107 0.102449506521225
1108 0.117006413638592
1109 0.131526902318001
1110 0.145838975906372
1111 0.159812182188034
1112 0.173353239893913
1113 0.186400711536407
1114 0.198919370770454
1115 0.210894674062729
1116 0.222327709197998
1117 0.233230695128441
1118 0.243623211979866
1119 0.253529071807861
1120 0.262973815202713
1121 0.271982789039612
1122 0.280579656362534
1123 0.28878527879715
1124 0.296617031097412
1125 0.304088115692139
1126 0.311207234859467
1127 0.317978322505951
1128 0.324400275945663
1129 0.330466866493225
1130 0.336166560649872
1131 0.341482311487198
1132 0.346391469240189
1133 0.350865513086319
1134 0.354869902133942
1135 0.358363717794418
1136 0.361299484968185
1137 0.363622844219208
1138 0.36527219414711
1139 0.366178542375565
1140 0.366265267133713
1141 0.365447968244553
1142 0.363634645938873
1143 0.360725939273834
1144 0.356615841388702
1145 0.351192682981491
1146 0.344340801239014
1147 0.336114287376404
1148 0.327117919921875
1149 0.317354530096054
1150 0.306828260421753
1151 0.295544743537903
1152 0.283511221408844
1153 0.270736843347549
1154 0.25723272562027
1155 0.243012189865112
1156 0.228090971708298
1157 0.21248733997345
1158 0.196222260594368
1159 0.17931954562664
1160 0.161805972456932
1161 0.143711358308792
1162 0.12506864964962
1163 0.105913951992989
1164 0.0863988995552063
1165 0.0668032541871071
1166 0.0474349521100521
1167 0.0286224633455276
1168 0.0107056060805917
1169 -0.00597445759922266
1170 -0.0210853088647127
1171 -0.0343126468360424
1172 -0.0453682951629162
1173 -0.0539964772760868
1174 -0.0599781684577465
1175 -0.0631338134407997
1176 -0.0633247345685959
1177 -0.060453973710537
1178 -0.0544671043753624
1179 -0.0453535690903664
1180 -0.0331489108502865
1181 -0.0179378539323807
1182 0.00014208433276508
1183 0.0208971202373505
1184 0.0440749004483223
1185 0.0693644136190414
1186 0.0963992550969124
1187 0.124764978885651
1188 0.154010728001595
1189 0.183664679527283
1190 0.213252067565918
1191 0.24231393635273
1192 0.270424515008926
1193 0.297205239534378
1194 0.322333872318268
1195 0.345548123121262
1196 0.366643846035004
1197 0.385468631982803
1198 0.401912063360214
1199 0.415894210338593
1200 0.427353650331497
1201 0.43623611330986
1202 0.442484617233276
1203 0.446031659841537
1204 0.446793705224991
1205 0.444668233394623
1206 0.439533323049545
1207 0.431249976158142
1208 0.419667303562164
1209 0.404630690813065
1210 0.385993093252182
1211 0.363629221916199
1212 0.339254826307297
1213 0.314026534557343
1214 0.288026511669159
1215 0.26134404540062
1216 0.234075129032135
1217 0.206321805715561
1218 0.178191393613815
1219 0.149795398116112
1220 0.121248424053192
1221 0.092666894197464
1222 0.0641676932573318
1223 0.0358667559921741
1224 0.00787772610783577
1225 -0.0196894221007824
1226 -0.0467295832931995
1227 -0.0730709657073021
1228 -0.0984080582857132
1229 -0.122469559311867
1230 -0.145024880766869
1231 -0.165888279676437
1232 -0.184920355677605
1233 -0.20202724635601
1234 -0.217157736420631
1235 -0.230298832058907
1236 -0.241470336914062
1237 -0.250718861818314
1238 -0.258111834526062
1239 -0.263731747865677
1240 -0.267671018838882
1241 -0.270027458667755
1242 -0.27090060710907
1243 -0.270388722419739
1244 -0.268586665391922
1245 -0.265584290027618
1246 -0.261465460062027
1247 -0.256307691335678
1248 -0.250182002782822
1249 -0.243153363466263
1250 -0.235281214118004
1251 -0.22662042081356
1252 -0.217222303152084
1253 -0.207135915756226
1254 -0.196409419178963
1255 -0.185091555118561
1256 -0.173233151435852
1257 -0.160888671875
1258 -0.148117616772652
1259 -0.134985849261284
1260 -0.121566712856293
1261 -0.107941754162312
1262 -0.0942011773586273
1263 -0.080443799495697
1264 -0.0667765438556671
1265 -0.0533134639263153
1266 -0.0401743203401566
1267 -0.0274827945977449
1268 -0.0153644429519773
1269 -0.00394452968612313
1270 0.00665412703529
1271 0.0163131803274155
1272 0.0249205660074949
1273 0.0323720574378967
1274 0.0385725572705269
1275 0.043437197804451
1276 0.0468922927975655
1277 0.0488762557506561
1278 0.0493405163288116
1279 0.0482505299150944
1280 0.0455868393182755
1281 0.0413462035357952
1282 0.0355426818132401
1283 0.0282086245715618
1284 0.0193954054266214
1285 0.00917385704815388
1286 -0.0023657470010221
1287 -0.0151141798123717
1288 -0.0289442706853151
1289 -0.0437124148011208
1290 -0.0592605322599411
1291 -0.0754184201359749
1292 -0.0920063778758049
1293 -0.108837999403477
1294 -0.125723004341125
1295 -0.142470046877861
1296 -0.15888936817646
1297 -0.17479519546032
1298 -0.190007910132408
1299 -0.204355850815773
1300 -0.217676848173141
1301 -0.229819431900978
1302 -0.240643739700317
1303 -0.250022232532501
1304 -0.257840245962143
1305 -0.263996422290802
1306 -0.268403142690659
1307 -0.270987063646317
1308 -0.271689683198929
1309 -0.270468175411224
1310 -0.267296463251114
1311 -0.262166321277618
1312 -0.255088895559311
1313 -0.246096163988113
1314 -0.235242500901222
1315 -0.22260607779026
1316 -0.208289951086044
1317 -0.192422673106194
1318 -0.175158217549324
1319 -0.156675115227699
1320 -0.137174561619759
1321 -0.116877593100071
1322 -0.0960212126374245
1323 -0.0748537331819534
1324 -0.0536294616758823
1325 -0.0326030366122723
1326 -0.0120237711817026
1327 0.00786963570863008
1328 0.0268536936491728
1329 0.044723778963089
1330 0.0612966418266296
1331 0.0764117166399956
1332 0.0899312645196915
1333 0.101739466190338
1334 0.111740715801716
1335 0.119857385754585
1336 0.12602736055851
1337 0.130201682448387
1338 0.132342711091042
1339 0.13242307305336
1340 0.130425721406937
1341 0.126345604658127
1342 0.12019295245409
1343 0.111998602747917
1344 0.101821295917034
1345 0.0897567495703697
1346 0.0759478807449341
1347 0.0605950057506561
1348 0.0447452515363693
1349 0.0293313004076481
1350 0.0143710933625698
1351 -0.000119620031910017
1352 -0.014127217233181
1353 -0.0275071877986193
1354 -0.0398631989955902
1355 -0.0508355051279068
1356 -0.060122687369585
1357 -0.0674968957901001
1358 -0.0728104710578918
1359 -0.0759938582777977
1360 -0.0770464465022087
1361 -0.0760230645537376
1362 -0.0730190277099609
1363 -0.068156011402607
1364 -0.0615702345967293
1365 -0.0534035377204418
1366 -0.0437972508370876
1367 -0.0328884720802307
1368 -0.0208081267774105
1369 -0.00768028851598501
1370 0.00637773238122463
1371 0.0212548933923244
1372 0.0368457771837711
1373 0.0530499517917633
1374 0.069771446287632
1375 0.0869183614850044
1376 0.104402668774128
1377 0.122140109539032
1378 0.140050247311592
1379 0.158056601881981
1380 0.176086738705635
1381 0.194072499871254
1382 0.211950033903122
1383 0.229659885168076
1384 0.247146859765053
1385 0.264359891414642
1386 0.281251609325409
1387 0.29777792096138
1388 0.313897311687469
1389 0.32956999540329
1390 0.344756960868835
1391 0.359418660402298
1392 0.373513698577881
1393 0.386997252702713
1394 0.399819165468216
1395 0.411921918392181
1396 0.42323824763298
1397 0.433688461780548
1398 0.443177372217178
1399 0.451590955257416
1400 0.458792388439178
1401 0.464617848396301
1402 0.468871742486954
1403 0.471321821212769
1404 0.471693933010101
1405 0.469667166471481
1406 0.464869618415833
1407 0.456875771284103
1408 0.445206493139267
1409 0.429333627223969
1410 0.408690959215164
1411 0.382694482803345
1412 0.352853000164032
1413 0.320744037628174
1414 0.286425441503525
1415 0.249985262751579
1416 0.211544930934906
1417 0.171261996030807
1418 0.129331707954407
1419 0.0859872624278069
1420 0.0414983257651329
1421 -0.00383233046159148
1422 -0.0496742054820061
1423 -0.0956763327121735
1424 -0.140784218907356
1425 -0.183581128716469
1426 -0.222707808017731
1427 -0.256962835788727
1428 -0.285384774208069
1429 -0.307304054498672
1430 -0.322359621524811
1431 -0.330482959747314
1432 -0.331858575344086
1433 -0.326872140169144
1434 -0.316057443618774
1435 -0.300049215555191
1436 -0.279545813798904
1437 -0.255281209945679
1438 -0.228003948926926
1439 -0.198459729552269
1440 -0.167374685406685
1441 -0.13543801009655
1442 -0.103283978998661
1443 -0.0714749619364738
1444 -0.0404874049127102
1445 -0.0107028502970934
1446 0.0175948012620211
1447 0.0442157723009586
1448 0.06905547529459
1449 0.0920818001031876
1450 0.113320469856262
1451 0.13284008204937
1452 0.150738224387169
1453 0.167129442095757
1454 0.182135388255119
1455 0.195877209305763
1456 0.20847000181675
1457 0.220018967986107
1458 0.230616956949234
1459 0.240342929959297
1460 0.249261260032654
1461 0.257421344518661
1462 0.264857620000839
1463 0.271589457988739
1464 0.277621328830719
1465 0.282942593097687
1466 0.28752738237381
1467 0.291334122419357
1468 0.294304996728897
1469 0.296365201473236
1470 0.297422170639038
1471 0.29736465215683
1472 0.296061962842941
1473 0.293363571166992
1474 0.289099186658859
1475 0.283832520246506
1476 0.27798467874527
1477 0.271553099155426
1478 0.264535695314407
1479 0.256931006908417
1480 0.248738244175911
1481 0.239957392215729
1482 0.230589315295219
1483 0.22063584625721
1484 0.210099890828133
1485 0.198985546827316
1486 0.187298208475113
1487 0.175044670701027
1488 0.162233233451843
1489 0.148873805999756
1490 0.134978026151657
1491 0.120559372007847
1492 0.105633206665516
1493 0.0902169048786163
1494 0.0743299052119255
1495 0.0579937659204006
1496 0.0412322245538235
1497 0.0240711998194456
1498 0.00653898343443871
1499 -0.0110678998753428
1500 -0.0284478943794966
1501 -0.0453056767582893
1502 -0.0613625608384609
1503 -0.0763650983572006
1504 -0.0900912135839462
1505 -0.102353654801846
1506 -0.113000832498074
1507 -0.121915459632874
1508 -0.129011601209641
1509 -0.134230747818947
1510 -0.137537494301796
1511 -0.138915359973907
1512 -0.138363108038902
1513 -0.135891795158386
1514 -0.131522610783577
1515 -0.125285714864731
1516 -0.117219783365726
1517 -0.10737232118845
1518 -0.0958006083965302
1519 -0.0825730711221695
1520 -0.0677708983421326
1521 -0.0514897555112839
1522 -0.0338413864374161
1523 -0.0149548631161451
1524 0.00502262497320771
1525 0.0259256660938263
1526 0.0475712828338146
1527 0.0697604492306709
1528 0.0922804102301598
1529 0.114907778799534
1530 0.1374122351408
1531 0.159560590982437
1532 0.181120976805687
1533 0.201866909861565
1534 0.221580892801285
1535 0.240057319402695
1536 0.25710466504097
1537 0.272546619176865
1538 0.286222517490387
1539 0.297986775636673
1540 0.307707965373993
1541 0.315267384052277
1542 0.320557624101639
1543 0.323481440544128
1544 0.32395127415657
1545 0.321889728307724
1546 0.317231208086014
1547 0.309925138950348
1548 0.2999407351017
1549 0.287273466587067
1550 0.271953076124191
1551 0.254052609205246
1552 0.233697921037674
1553 0.211076617240906
1554 0.186445251107216
1555 0.160358771681786
1556 0.134279638528824
1557 0.108301989734173
1558 0.0825185254216194
1559 0.0570195578038692
1560 0.0322014465928078
1561 0.00854619964957237
1562 -0.013497837819159
1563 -0.0335350967943668
1564 -0.0512375012040138
1565 -0.0663534551858902
1566 -0.0787106454372406
1567 -0.088213138282299
1568 -0.0948339775204659
1569 -0.0986047834157944
1570 -0.0996041223406792
1571 -0.0979460030794144
1572 -0.0937695503234863
1573 -0.0872305408120155
1574 -0.078494980931282
1575 -0.0677346959710121
1576 -0.0551246181130409
1577 -0.0408413857221603
1578 -0.0250628758221865
1579 -0.00796816498041153
1580 0.010262374766171
1581 0.029447203502059
1582 0.0494041070342064
1583 0.069951243698597
1584 0.0909086912870407
1585 0.112100504338741
1586 0.133357092738152
1587 0.154517725110054
1588 0.1754330098629
1589 0.195967003703117
1590 0.215998828411102
1591 0.235423699021339
1592 0.254153102636337
1593 0.272114276885986
1594 0.28924885392189
1595 0.30551090836525
1596 0.320864468812943
1597 0.335280507802963
1598 0.348733752965927
1599 0.361199229955673
1600 0.372648745775223
1601 0.383047431707382
1602 0.392350107431412
1603 0.40049797296524
1604 0.407415181398392
1605 0.413005590438843
1606 0.417149752378464
1607 0.419702112674713
1608 0.420488625764847
1609 0.419305175542831
1610 0.415917009115219
1611 0.410059630870819
1612 0.401442140340805
1613 0.389753431081772
1614 0.374672323465347
1615 0.357494592666626
1616 0.338861614465714
1617 0.318779319524765
1618 0.297261327505112
1619 0.274330079555511
1620 0.250017881393433
1621 0.22436797618866
1622 0.19743549823761
1623 0.169288322329521
1624 0.140007674694061
1625 0.10968853533268
1626 0.0784396827220917
1627 0.046383410692215
1628 0.013740312308073
1629 -0.0188451837748289
1630 -0.0506998188793659
1631 -0.0811534002423286
1632 -0.109570898115635
1633 -0.135381311178207
1634 -0.158100306987762
1635 -0.177344888448715
1636 -0.192839413881302
1637 -0.204413786530495
1638 -0.211995556950569
1639 -0.215598002076149
1640 -0.215306416153908
1641 -0.211264461278915
1642 -0.20366196334362
1643 -0.192724764347076
1644 -0.178706958889961
1645 -0.161885306239128
1646 -0.142555221915245
1647 -0.121027901768684
1648 -0.097627729177475
1649 -0.0726895332336426
1650 -0.0465551614761353
1651 -0.0195691101253033
1652 0.00792681705206633
1653 0.0355997085571289
1654 0.0631321594119072
1655 0.090228870511055
1656 0.116622656583786
1657 0.142079338431358
1658 0.166401013731956
1659 0.189427584409714
1660 0.211036249995232
1661 0.231139227747917
1662 0.249679908156395
1663 0.266627788543701
1664 0.281972616910934
1665 0.295718163251877
1666 0.30787605047226
1667 0.318459808826447
1668 0.32747957110405
1669 0.334937304258347
1670 0.34082305431366
1671 0.345111846923828
1672 0.34776172041893
1673 0.348712772130966
1674 0.347887217998505
1675 0.345190972089767
1676 0.340516626834869
1677 0.333748191595078
1678 0.324767887592316
1679 0.313464879989624
1680 0.300818413496017
1681 0.287535518407822
1682 0.273633927106857
1683 0.259133279323578
1684 0.244055211544037
1685 0.228423461318016
1686 0.212263911962509
1687 0.195604622364044
1688 0.178475856781006
1689 0.160910069942474
1690 0.142941877245903
1691 0.124607987701893
1692 0.10596290230751
1693 0.0872728601098061
1694 0.0688062682747841
1695 0.0508247911930084
1696 0.0335751324892044
1697 0.0172821301966906
1698 0.00214358884841204
1699 -0.0116729037836194
1700 -0.0240312367677689
1701 -0.0348263271152973
1702 -0.0439822897315025
1703 -0.0514496341347694
1704 -0.0572018958628178
1705 -0.0612320713698864
1706 -0.0635491386055946
1707 -0.0641748905181885
1708 -0.0631412267684937
1709 -0.0604879707098007
1710 -0.0562612041831017
1711 -0.0505121760070324
1712 -0.0432966649532318
1713 -0.0346747748553753
1714 -0.0247110668569803
1715 -0.0134749636054039
1716 -0.00104133470449597
1717 0.0125088319182396
1718 0.0270877312868834
1719 0.0426001250743866
1720 0.0589428469538689
1721 0.0760045424103737
1722 0.0936656296253204
1723 0.111798577010632
1724 0.130268484354019
1725 0.148933947086334
1726 0.167648211121559
1727 0.186260491609573
1728 0.204617500305176
1729 0.222564876079559
1730 0.239948704838753
1731 0.256616681814194
1732 0.27241912484169
1733 0.287209659814835
1734 0.300845354795456
1735 0.313186675310135
1736 0.324097007513046
1737 0.333441972732544
1738 0.341088801622391
1739 0.346905738115311
1740 0.350762009620667
1741 0.35252845287323
1742 0.352079421281815
1743 0.349295973777771
1744 0.344070792198181
1745 0.336314916610718
1746 0.325966447591782
1747 0.313000708818436
1748 0.297441393136978
1749 0.279371649026871
1750 0.258944004774094
1751 0.236387237906456
1752 0.212008938193321
1753 0.186192259192467
1754 0.159386143088341
1755 0.132089391350746
1756 0.104829333722591
1757 0.0781375467777252
1758 0.0525249131023884
1759 0.0284588858485222
1760 0.00634520314633846
1761 -0.0134844621643424
1762 -0.0307784117758274
1763 -0.0453648194670677
1764 -0.0571467056870461
1765 -0.0660934746265411
1766 -0.0722305551171303
1767 -0.0756284520030022
1768 -0.0763922557234764
1769 -0.0746523290872574
1770 -0.0705564469099045
1771 -0.0642635822296143
1772 -0.055939182639122
1773 -0.0457517765462399
1774 -0.0338706783950329
1775 -0.0204645041376352
1776 -0.0057002711109817
1777 0.0102571370080113
1778 0.0272453110665083
1779 0.0451046265661716
1780 0.063678577542305
1781 0.0828142315149307
1782 0.10236281901598
1783 0.122180469334126
1784 0.142129018902779
1785 0.162076905369759
1786 0.181900039315224
1787 0.201482653617859
1788 0.220717936754227
1789 0.239508539438248
1790 0.257766783237457
1791 0.275414615869522
1792 0.292383104562759
1793 0.308611780405045
1794 0.324047535657883
1795 0.338643163442612
1796 0.352355659008026
1797 0.365144222974777
1798 0.376968115568161
1799 0.387784212827682
1800 0.39754456281662
1801 0.406193792819977
1802 0.413666665554047
1803 0.419885665178299
1804 0.424758911132812
1805 0.428178489208221
1806 0.430019587278366
1807 0.430140405893326
1808 0.428383558988571
1809 0.424579173326492
1810 0.418550193309784
1811 0.410120189189911
1812 0.399124085903168
1813 0.385421842336655
1814 0.368914693593979
1815 0.350656509399414
1816 0.331212550401688
1817 0.310611456632614
1818 0.288888812065125
1819 0.266087651252747
1820 0.242258980870247
1821 0.217462152242661
1822 0.191980957984924
1823 0.166286543011665
1824 0.140872269868851
1825 0.1162319034338
1826 0.0928382202982903
1827 0.0711242035031319
1828 0.051468264311552
1829 0.0341843999922276
1830 0.0195173323154449
1831 0.00764213502407074
1832 -0.00133259315043688
1833 -0.00735910842195153
1834 -0.0104435160756111
1835 -0.0106382640078664
1836 -0.00803483556956053
1837 -0.00275702751241624
1838 0.00504494179040194
1839 0.0151994917541742
1840 0.0275179408490658
1841 0.0417981520295143
1842 0.0578277260065079
1843 0.0753869116306305
1844 0.0942513793706894
1845 0.114194966852665
1846 0.134992465376854
1847 0.156422391533852
1848 0.178269848227501
1849 0.200329199433327
1850 0.222406685352325
1851 0.244322642683983
1852 0.265913397073746
1853 0.287032663822174
1854 0.307552367448807
1855 0.327362775802612
1856 0.346372216939926
1857 0.364505976438522
1858 0.381704837083817
1859 0.397923052310944
1860 0.413125932216644
1861 0.427287250757217
1862 0.440386295318604
1863 0.452404916286469
1864 0.463324636220932
1865 0.473123550415039
1866 0.4817735850811
1867 0.489237844944
1868 0.495468258857727
1869 0.500403463840485
1870 0.503967225551605
1871 0.506067514419556
1872 0.506596267223358
1873 0.505429983139038
1874 0.502431869506836
1875 0.497455179691315
1876 0.490348398685455
1877 0.480962425470352
1878 0.469159781932831
1879 0.454825848340988
1880 0.437881797552109
1881 0.419096797704697
1882 0.399200260639191
1883 0.378234207630157
1884 0.356247246265411
1885 0.333294779062271
1886 0.309439301490784
1887 0.284750461578369
1888 0.259304940700531
1889 0.233479082584381
1890 0.20768865942955
1891 0.182357653975487
1892 0.157901614904404
1893 0.134711995720863
1894 0.1131427064538
1895 0.0934998244047165
1896 0.0760349854826927
1897 0.0609424412250519
1898 0.0483594723045826
1899 0.0383694730699062
1900 0.0310069750994444
1901 0.0262638386338949
1902 0.0240958873182535
1903 0.0244294423609972
1904 0.0271673537790775
1905 0.0321942754089832
1906 0.0393810570240021
1907 0.0485882721841335
1908 0.0596689246594906
1909 0.0724704265594482
1910 0.0868360325694084
1911 0.102605864405632
1912 0.119617633521557
1913 0.137707263231277
1914 0.156709492206573
1915 0.176458552479744
1916 0.196788996458054
1917 0.217536777257919
1918 0.238540485501289
1919 0.259642869234085
1920 0.280692428350449
1921 0.301545172929764
1922 0.322066307067871
1923 0.342131823301315
1924 0.361629903316498
1925 0.380461782217026
1926 0.39854222536087
1927 0.415799379348755
1928 0.432173997163773
1929 0.447617888450623
1930 0.46209180355072
1931 0.475562572479248
1932 0.487999796867371
1933 0.499372065067291
1934 0.509642958641052
1935 0.518766939640045
1936 0.526685237884521
1937 0.533322155475616
1938 0.538581609725952
1939 0.542344748973846
1940 0.544468224048615
1941 0.54478394985199
1942 0.54310017824173
1943 0.539204835891724
1944 0.532870709896088
1945 0.523863077163696
1946 0.511950194835663
1947 0.496916025876999
1948 0.479816794395447
1949 0.461197376251221
1950 0.441075444221497
1951 0.41947677731514
1952 0.396436274051666
1953 0.371998965740204
1954 0.346220940351486
1955 0.319170117378235
1956 0.290926933288574
1957 0.261584639549255
1958 0.231249466538429
1959 0.200040325522423
1960 0.168306455016136
1961 0.136463090777397
1962 0.104936249554157
1963 0.0741482600569725
1964 0.0445031188428402
1965 0.0163729451596737
1966 -0.0099135497584939
1967 -0.0340798199176788
1968 -0.0559069402515888
1969 -0.0752356797456741
1970 -0.09196537733078
1971 -0.106050089001656
1972 -0.117492705583572
1973 -0.126337751746178
1974 -0.132663562893867
1975 -0.136574447154999
1976 -0.138193398714066
1977 -0.137655511498451
1978 -0.135102555155754
1979 -0.130678430199623
1980 -0.124525807797909
1981 -0.116783678531647
1982 -0.107585720717907
1983 -0.097059428691864
1984 -0.0853257328271866
1985 -0.0724991485476494
1986 -0.0586882010102272
1987 -0.0439961329102516
1988 -0.0285217259079218
1989 -0.0123602617532015
1990 0.00439550587907434
1991 0.0216543674468994
1992 0.0393257290124893
1993 0.0573187582194805
1994 0.0755416378378868
1995 0.0939009785652161
1996 0.112301371991634
1997 0.130645170807838
1998 0.148832470178604
1999 0.166761308908463
};
\addplot [semithick, color1]
table {%
0 1.02622497081757
1 0.980467677116394
2 0.907054841518402
3 0.824456810951233
4 0.737790167331696
5 0.651123523712158
6 0.564456880092621
7 0.477790206670761
8 0.391123533248901
9 0.30492502450943
10 0.221075683832169
11 0.141326993703842
12 0.0671437531709671
13 0.00154351198580116
14 -0.0517153590917587
15 -0.0913363099098206
16 -0.117961265146732
17 -0.133371487259865
18 -0.139765694737434
19 -0.139278948307037
20 -0.133742824196815
21 -0.124614551663399
22 -0.112997986376286
23 -0.0997019186615944
24 -0.0853052362799644
25 -0.0702151134610176
26 -0.0547139458358288
27 -0.0389950796961784
28 -0.0231891106814146
29 -0.00738282268866897
30 0.00836735311895609
31 0.0240258630365133
32 0.0395714044570923
33 0.0549922920763493
34 0.0702832639217377
35 0.0854432359337807
36 0.100473783910275
37 0.115378096699715
38 0.130160242319107
39 0.144824668765068
40 0.159375905990601
41 0.173818349838257
42 0.188156083226204
43 0.202392816543579
44 0.216531842947006
45 0.23057596385479
46 0.244527503848076
47 0.25838828086853
48 0.272159546613693
49 0.285842090845108
50 0.299436092376709
51 0.312941163778305
52 0.326356321573257
53 0.33967986702919
54 0.352909415960312
55 0.366041779518127
56 0.37907287478447
57 0.391997635364532
58 0.404809832572937
59 0.417501926422119
60 0.430064857006073
61 0.442487776279449
62 0.454757750034332
63 0.466859400272369
64 0.47877436876297
65 0.490480840206146
66 0.501952826976776
67 0.513159275054932
68 0.524063110351562
69 0.534619808197021
70 0.544776022434235
71 0.554467499256134
72 0.563616693019867
73 0.572129845619202
74 0.579893350601196
75 0.586769282817841
76 0.592589855194092
77 0.597150862216949
78 0.600203514099121
79 0.601444780826569
80 0.600506126880646
81 0.596940457820892
82 0.590207815170288
83 0.579660296440125
84 0.564528048038483
85 0.544241011142731
86 0.520350515842438
87 0.492637425661087
88 0.460890978574753
89 0.424919635057449
90 0.384564816951752
91 0.339718401432037
92 0.29034361243248
93 0.236498787999153
94 0.178362622857094
95 0.116258345544338
96 0.0506730489432812
97 -0.017732372507453
98 -0.0881277471780777
99 -0.159536525607109
100 -0.229160949587822
101 -0.293978214263916
102 -0.351373970508575
103 -0.399466305971146
104 -0.437272638082504
105 -0.464692771434784
106 -0.48234423995018
107 -0.491322964429855
108 -0.492962151765823
109 -0.488637626171112
110 -0.47963747382164
111 -0.467091768980026
112 -0.451947420835495
113 -0.434971779584885
114 -0.416771411895752
115 -0.397816926240921
116 -0.378468185663223
117 -0.358997225761414
118 -0.339607685804367
119 -0.320450663566589
120 -0.301637262105942
121 -0.283248335123062
122 -0.265342026948929
123 -0.247959524393082
124 -0.23112940788269
125 -0.214870944619179
126 -0.199196681380272
127 -0.184114322066307
128 -0.169628247618675
129 -0.155740663409233
130 -0.142452552914619
131 -0.12976436316967
132 -0.117676593363285
133 -0.106190241873264
134 -0.0953071489930153
135 -0.0850302278995514
136 -0.0753635987639427
137 -0.0663125589489937
138 -0.0578833930194378
139 -0.0500829815864563
140 -0.0429181009531021
141 -0.0363943800330162
142 -0.030514819547534
143 -0.0252778213471174
144 -0.0199293754994869
145 -0.0144967455416918
146 -0.00901779904961586
147 -0.00353024969808757
148 0.00192809640429914
149 0.00731909740716219
150 0.0126040261238813
151 0.0177433136850595
152 0.0226962827146053
153 0.0274208728224039
154 0.0319777503609657
155 0.0364403985440731
156 0.0408806167542934
157 0.0453652441501617
158 0.04995346814394
159 0.0546949133276939
160 0.0596286430954933
161 0.0647829324007034
162 0.0701756775379181
163 0.0758151188492775
164 0.0817007347941399
165 0.0878240317106247
166 0.0941691100597382
167 0.100712902843952
168 0.107424959540367
169 0.114266753196716
170 0.121190436184406
171 0.128136947751045
172 0.135033428668976
173 0.141789808869362
174 0.14829458296299
175 0.154409557580948
176 0.159963756799698
177 0.164746418595314
178 0.168499648571014
179 0.170911237597466
180 0.171609029173851
181 0.170158877968788
182 0.166069209575653
183 0.158806413412094
184 0.147826060652733
185 0.13262528181076
186 0.112819574773312
187 0.088242806494236
188 0.0590599440038204
189 0.0258700512349606
190 -0.0102349268272519
191 -0.0476942881941795
192 -0.0846119001507759
193 -0.118992604315281
194 -0.149032562971115
195 -0.173382982611656
196 -0.191309496760368
197 -0.20270924270153
198 -0.208002671599388
199 -0.207955628633499
200 -0.203494265675545
201 -0.195555984973907
202 -0.184993341565132
203 -0.172526836395264
204 -0.158733576536179
205 -0.144057095050812
206 -0.128827124834061
207 -0.113281890749931
208 -0.0975889638066292
209 -0.0818630084395409
210 -0.0661799907684326
211 -0.0505881235003471
212 -0.0351160578429699
213 -0.0197789091616869
214 -0.00458261230960488
215 0.0104729747399688
216 0.0253918841481209
217 0.0401805080473423
218 0.0548465587198734
219 0.069398358464241
220 0.0838443487882614
221 0.0981928259134293
222 0.1124517172575
223 0.126628488302231
224 0.140730082988739
225 0.154762923717499
226 0.168732866644859
227 0.18264527618885
228 0.196505010128021
229 0.210316479206085
230 0.224083662033081
231 0.237810119986534
232 0.251499056816101
233 0.26515331864357
234 0.278775453567505
235 0.292367696762085
236 0.305931955575943
237 0.31946986913681
238 0.332982808351517
239 0.346471846103668
240 0.359937787055969
241 0.373381078243256
242 0.386801868677139
243 0.400199919939041
244 0.413574546575546
245 0.426924586296082
246 0.440248280763626
247 0.453543126583099
248 0.466805785894394
249 0.480031788349152
250 0.493215322494507
251 0.506348848342896
252 0.519422650337219
253 0.53242427110672
254 0.545337498188019
255 0.558141589164734
256 0.570809662342072
257 0.583306968212128
258 0.595588207244873
259 0.60759449005127
260 0.619248688220978
261 0.630449652671814
262 0.641064286231995
263 0.650916814804077
264 0.659774959087372
265 0.667330920696259
266 0.673176944255829
267 0.676773190498352
268 0.677407026290894
269 0.674142420291901
270 0.66576075553894
271 0.650998294353485
272 0.632060050964355
273 0.608557403087616
274 0.580081164836884
275 0.546211540699005
276 0.506534218788147
277 0.460664331912994
278 0.408280491828918
279 0.349170386791229
280 0.283288329839706
281 0.210822403430939
282 0.132264912128448
283 0.0495529994368553
284 -0.0286675654351711
285 -0.0929568037390709
286 -0.137488394975662
287 -0.157691344618797
288 -0.152129516005516
289 -0.122809559106827
290 -0.0743001848459244
291 -0.0124551551416516
292 0.0567946135997772
293 0.128302663564682
294 0.198150098323822
295 0.263732492923737
296 0.323362022638321
297 0.376784831285477
298 0.424081534147263
299 0.465701431035995
300 0.502275586128235
301 0.534489989280701
302 0.563008368015289
303 0.588431119918823
304 0.611278593540192
305 0.631988167762756
306 0.650919497013092
307 0.668362855911255
308 0.684548854827881
309 0.699657499790192
310 0.713826239109039
311 0.7271568775177
312 0.73972088098526
313 0.751563787460327
314 0.762708246707916
315 0.77315628528595
316 0.782890498638153
317 0.791874825954437
318 0.80005407333374
319 0.807353377342224
320 0.813676655292511
321 0.818904519081116
322 0.822891712188721
323 0.825463771820068
324 0.826413452625275
325 0.82549637556076
326 0.822442412376404
327 0.817914426326752
328 0.811925530433655
329 0.804486215114594
330 0.79560512304306
331 0.785289704799652
332 0.773547112941742
333 0.760384857654572
334 0.745811581611633
335 0.729837894439697
336 0.712477266788483
337 0.69374668598175
338 0.673667669296265
339 0.652267038822174
340 0.62957775592804
341 0.605639576911926
342 0.580499947071075
343 0.554214537143707
344 0.52684760093689
345 0.498472541570663
346 0.469171792268753
347 0.439036905765533
348 0.408168107271194
349 0.376673728227615
350 0.344669342041016
351 0.312276631593704
352 0.27962201833725
353 0.246835052967072
354 0.214046746492386
355 0.181387692689896
356 0.148986279964447
357 0.11696682870388
358 0.0854479745030403
359 0.0545411109924316
360 0.0243491288274527
361 -0.00503462040796876
362 -0.0335270427167416
363 -0.0610557422041893
364 -0.0875591933727264
365 -0.112986639142036
366 -0.137297779321671
367 -0.160462245345116
368 -0.182399749755859
369 -0.20300666987896
370 -0.222210004925728
371 -0.239965006709099
372 -0.256252110004425
373 -0.271073669195175
374 -0.284450441598892
375 -0.296418219804764
376 -0.307024627923965
377 -0.316326260566711
378 -0.324386060237885
379 -0.331271141767502
380 -0.337050944566727
381 -0.341795802116394
382 -0.345575660467148
383 -0.348459213972092
384 -0.350513249635696
385 -0.351802170276642
386 -0.352387666702271
387 -0.352328509092331
388 -0.3516805768013
389 -0.350496709346771
390 -0.348826825618744
391 -0.346718013286591
392 -0.344214618206024
393 -0.341358304023743
394 -0.338188230991364
395 -0.334741085767746
396 -0.331051170825958
397 -0.327150464057922
398 -0.323068559169769
399 -0.318832665681839
400 -0.314467489719391
401 -0.309995025396347
402 -0.305434286594391
403 -0.300800979137421
404 -0.296106994152069
405 -0.291359812021255
406 -0.286561697721481
407 -0.281708806753159
408 -0.276789933443069
409 -0.271785169839859
410 -0.266664177179337
411 -0.261384338140488
412 -0.25588846206665
413 -0.250102400779724
414 -0.243932485580444
415 -0.237262919545174
416 -0.229953587055206
417 -0.221838548779488
418 -0.212726071476936
419 -0.202401041984558
420 -0.19063113629818
421 -0.177178338170052
422 -0.161817699670792
423 -0.144364818930626
424 -0.124713115394115
425 -0.102879673242569
426 -0.0790556892752647
427 -0.0536530762910843
428 -0.0273340195417404
429 -0.00100751186255366
430 0.0242216270416975
431 0.0471568293869495
432 0.0666566491127014
433 0.0817959010601044
434 0.092000924050808
435 0.0971221923828125
436 0.0974262803792953
437 0.093516007065773
438 0.0862080454826355
439 0.0764038637280464
440 0.0649821534752846
441 0.0527264401316643
442 0.0402883067727089
443 0.0281787123531103
444 0.016777316108346
445 0.0063509838655591
446 -0.00292497570626438
447 -0.0109464842826128
448 -0.0176632143557072
449 -0.0230643674731255
450 -0.0271676443517208
451 -0.030010886490345
452 -0.0316458642482758
453 -0.0321337021887302
454 -0.0315415002405643
455 -0.0299398303031921
456 -0.0274008475244045
457 -0.0239968597888947
458 -0.0197991952300072
459 -0.0148773360997438
460 -0.00929823145270348
461 -0.00312577630393207
462 0.00357957044616342
463 0.0107610495761037
464 0.0183657445013523
465 0.026344632729888
466 0.0346525460481644
467 0.0432480610907078
468 0.0520933270454407
469 0.0611538551747799
470 0.0703982636332512
471 0.0797979980707169
472 0.0893270522356033
473 0.0989616736769676
474 0.108680054545403
475 0.118462055921555
476 0.128288894891739
477 0.138142883777618
478 0.14800713956356
479 0.157865300774574
480 0.167701289057732
481 0.177498996257782
482 0.18724200129509
483 0.196913287043571
484 0.20649491250515
485 0.215967655181885
486 0.225310638546944
487 0.234500899910927
488 0.243512883782387
489 0.252317875623703
490 0.260883331298828
491 0.269172072410583
492 0.277141392230988
493 0.284741997718811
494 0.291916638612747
495 0.298598617315292
496 0.304710000753403
497 0.310159474611282
498 0.31483981013298
499 0.318625032901764
500 0.321366965770721
501 0.322891563177109
502 0.322994738817215
503 0.321437895298004
504 0.317943543195724
505 0.312191247940063
506 0.303814709186554
507 0.292401134967804
508 0.277494251728058
509 0.25860333442688
510 0.235221043229103
511 0.206853464245796
512 0.173065915703773
513 0.133547589182854
514 0.0881958305835724
515 0.0372165255248547
516 -0.0187697969377041
517 -0.078635461628437
518 -0.140694782137871
519 -0.202727019786835
520 -0.2620989382267
521 -0.315992593765259
522 -0.361711919307709
523 -0.397009074687958
524 -0.420354932546616
525 -0.431089282035828
526 -0.429423093795776
527 -0.416309744119644
528 -0.393235474824905
529 -0.361987084150314
530 -0.324444115161896
531 -0.282420575618744
532 -0.237562105059624
533 -0.191291674971581
534 -0.144791603088379
535 -0.0990095213055611
536 -0.0546779297292233
537 -0.0123401004821062
538 0.0276224836707115
539 0.0649639070034027
540 0.0995500832796097
541 0.131337955594063
542 0.160357430577278
543 0.186695516109467
544 0.2104821652174
545 0.231877312064171
546 0.251058548688889
547 0.268209367990494
548 0.283507853746414
549 0.297116041183472
550 0.30917039513588
551 0.31977379322052
552 0.328989923000336
553 0.336840569972992
554 0.343306988477707
555 0.348335325717926
556 0.351846754550934
557 0.353939652442932
558 0.355571419000626
559 0.356719493865967
560 0.357360750436783
561 0.357471346855164
562 0.357026755809784
563 0.35600158572197
564 0.354369670152664
565 0.35210394859314
566 0.349176377058029
567 0.345558047294617
568 0.341219037771225
569 0.336128443479538
570 0.330262541770935
571 0.323596090078354
572 0.316088169813156
573 0.307682782411575
574 0.298342704772949
575 0.288047879934311
576 0.276762545108795
577 0.264450907707214
578 0.25107741355896
579 0.236607179045677
580 0.221006453037262
581 0.204243123531342
582 0.186287313699722
583 0.16711214184761
584 0.146694496273994
585 0.1250159740448
586 0.102063842117786
587 0.0778321474790573
588 0.0523228906095028
589 0.0255472026765347
590 -0.00247341208159924
591 -0.0317058712244034
592 -0.0621043853461742
593 -0.0934273675084114
594 -0.125356525182724
595 -0.157523259520531
596 -0.189516097307205
597 -0.220891118049622
598 -0.251184821128845
599 -0.279928654432297
600 -0.30666396021843
601 -0.330956369638443
602 -0.352408438920975
603 -0.370669782161713
604 -0.385444045066833
605 -0.396492689847946
606 -0.403636068105698
607 -0.406752079725266
608 -0.405773431062698
609 -0.400684207677841
610 -0.391516417264938
611 -0.378347337245941
612 -0.361297398805618
613 -0.340529263019562
614 -0.316247254610062
615 -0.288697183132172
616 -0.258165746927261
617 -0.22497883439064
618 -0.189498245716095
619 -0.152116507291794
620 -0.113249428570271
621 -0.0733266100287437
622 -0.0327803455293179
623 0.00796638522297144
624 0.0485119670629501
625 0.0884872153401375
626 0.127564683556557
627 0.16546542942524
628 0.201962932944298
629 0.236884102225304
630 0.270107448101044
631 0.301559120416641
632 0.331207156181335
633 0.359054714441299
634 0.385132819414139
635 0.409493237733841
636 0.432201594114304
637 0.453331351280212
638 0.472958534955978
639 0.491157323122025
640 0.507996320724487
641 0.523535847663879
642 0.537825584411621
643 0.550902903079987
644 0.562791526317596
645 0.573500573635101
646 0.5830237865448
647 0.59133905172348
648 0.598407745361328
649 0.604174673557281
650 0.608567714691162
651 0.611498117446899
652 0.612860560417175
653 0.612534046173096
654 0.610383212566376
655 0.606260299682617
656 0.600008368492126
657 0.591465473175049
658 0.580470681190491
659 0.566871702671051
660 0.550534844398499
661 0.531356811523438
662 0.509278774261475
663 0.48430210351944
664 0.456504762172699
665 0.426057636737823
666 0.393238544464111
667 0.358442306518555
668 0.322184354066849
669 0.285096138715744
670 0.247910782694817
671 0.21143901348114
672 0.176536560058594
673 0.144066035747528
674 0.114857338368893
675 0.089671291410923
676 0.0691708773374557
677 0.0539032816886902
678 0.0442941151559353
679 0.0406532548367977
680 0.0431900173425674
681 0.0520342700183392
682 0.0672594234347343
683 0.0889031738042831
684 0.116981737315655
685 0.151493385434151
686 0.192406475543976
687 0.239626690745354
688 0.292159557342529
689 0.34265610575676
690 0.391064375638962
691 0.437349796295166
692 0.481492340564728
693 0.523483753204346
694 0.563324809074402
695 0.601022899150848
696 0.636589527130127
697 0.670038521289825
698 0.701384007930756
699 0.730638921260834
700 0.757813811302185
701 0.782915413379669
702 0.805945932865143
703 0.826902031898499
704 0.845704197883606
705 0.862387716770172
706 0.877051949501038
707 0.889809787273407
708 0.900749444961548
709 0.9099081158638
710 0.917254507541656
711 0.922676086425781
712 0.925967812538147
713 0.926819801330566
714 0.924802660942078
715 0.919681251049042
716 0.911736249923706
717 0.900848567485809
718 0.886893570423126
719 0.869743347167969
720 0.849270224571228
721 0.825351178646088
722 0.797873735427856
723 0.766743242740631
724 0.731891930103302
725 0.693289577960968
726 0.650955438613892
727 0.604971528053284
728 0.555495858192444
729 0.502774596214294
730 0.447151720523834
731 0.389073640108109
732 0.329087346792221
733 0.267830103635788
734 0.206009954214096
735 0.144377797842026
736 0.0836929753422737
737 0.0246861577033997
738 -0.0319759957492352
739 -0.0857201442122459
740 -0.135545134544373
741 -0.180377900600433
742 -0.219581916928291
743 -0.252921760082245
744 -0.280488610267639
745 -0.302609205245972
746 -0.319757014513016
747 -0.332477390766144
748 -0.341331452131271
749 -0.346858263015747
750 -0.349552750587463
751 -0.349854946136475
752 -0.348147422075272
753 -0.344757288694382
754 -0.339961051940918
755 -0.333990544080734
756 -0.327039062976837
757 -0.319267302751541
758 -0.310808569192886
759 -0.301773518323898
760 -0.292253941297531
761 -0.282326221466064
762 -0.272054046392441
763 -0.261490672826767
764 -0.250680804252625
765 -0.239662200212479
766 -0.22846682369709
767 -0.217121988534927
768 -0.205651119351387
769 -0.194074526429176
770 -0.182409957051277
771 -0.170673087239265
772 -0.158877909183502
773 -0.147037133574486
774 -0.135162457823753
775 -0.123264834284782
776 -0.111354701220989
777 -0.0994422435760498
778 -0.0875375643372536
779 -0.0756509229540825
780 -0.0637929365038872
781 -0.051974818110466
782 -0.0402086041867733
783 -0.0285074412822723
784 -0.0168858878314495
785 -0.00536027317866683
786 0.00605087960138917
787 0.0173263624310493
788 0.0284416880458593
789 0.0393683798611164
790 0.0500731132924557
791 0.0605166666209698
792 0.0706526637077332
793 0.0804260224103928
794 0.0897710844874382
795 0.0986093208193779
796 0.106846548616886
797 0.114369541406631
798 0.121041975915432
799 0.126699507236481
800 0.131143987178802
801 0.134136632084846
802 0.135390162467957
803 0.134560093283653
804 0.131235346198082
805 0.124928921461105
806 0.115069791674614
807 0.100998006761074
808 0.0819660797715187
809 0.0571512319147587
810 0.0281816627830267
811 -0.0048685111105442
812 -0.0422891303896904
813 -0.0843467488884926
814 -0.131264463067055
815 -0.183195918798447
816 -0.240193575620651
817 -0.302172273397446
818 -0.367750644683838
819 -0.433942228555679
820 -0.496927857398987
821 -0.552359759807587
822 -0.595863103866577
823 -0.62365311384201
824 -0.63312566280365
825 -0.623268604278564
826 -0.594793498516083
827 -0.549973964691162
828 -0.492255300283432
829 -0.425739020109177
830 -0.354648292064667
831 -0.28286001086235
832 -0.213564053177834
833 -0.149080201983452
834 -0.0908303260803223
835 -0.0394347198307514
836 0.00511624198406935
837 0.0432656593620777
838 0.0757081210613251
839 0.103244304656982
840 0.126678705215454
841 0.146756738424301
842 0.164132475852966
843 0.179357409477234
844 0.19288232922554
845 0.205065906047821
846 0.216186255216599
847 0.226452872157097
848 0.236017599701881
849 0.244984045624733
850 0.253415286540985
851 0.261339902877808
852 0.26875638961792
853 0.275636464357376
854 0.281927078962326
855 0.287551730871201
856 0.292411148548126
857 0.296574294567108
858 0.3005311191082
859 0.304254621267319
860 0.307718455791473
861 0.310896843671799
862 0.313764363527298
863 0.316295742988586
864 0.318465799093246
865 0.320249259471893
866 0.321620583534241
867 0.322553932666779
868 0.323023051023483
869 0.323001086711884
870 0.32246059179306
871 0.321373403072357
872 0.319710582494736
873 0.317442268133163
874 0.314537703990936
875 0.310965150594711
876 0.306691855192184
877 0.301684021949768
878 0.295906782150269
879 0.289324283599854
880 0.281899601221085
881 0.273594915866852
882 0.264371573925018
883 0.254190176725388
884 0.243010818958282
885 0.230793312191963
886 0.217497512698174
887 0.203083634376526
888 0.187512770295143
889 0.170747399330139
890 0.152752041816711
891 0.133494004607201
892 0.112944290041924
893 0.0910785347223282
894 0.0678781419992447
895 0.0433314964175224
896 0.0174352861940861
897 -0.00980411469936371
898 -0.0383692011237144
899 -0.0680430009961128
900 -0.098521389067173
901 -0.129450365900993
902 -0.16043059527874
903 -0.191024720668793
904 -0.220767050981522
905 -0.249175399541855
906 -0.275764256715775
907 -0.300058513879776
908 -0.321606874465942
909 -0.339994043111801
910 -0.354851186275482
911 -0.365864306688309
912 -0.372780352830887
913 -0.375411510467529
914 -0.37363788485527
915 -0.367409110069275
916 -0.356745362281799
917 -0.341737926006317
918 -0.322549313306808
919 -0.299412786960602
920 -0.272630661725998
921 -0.242570698261261
922 -0.209660217165947
923 -0.17437706887722
924 -0.13723760843277
925 -0.0987817794084549
926 -0.0595560260117054
927 -0.0200952775776386
928 0.0190946999937296
929 0.0575530640780926
930 0.0948764234781265
931 0.1307273209095
932 0.164838209748268
933 0.197011008858681
934 0.22711281478405
935 0.255068629980087
936 0.280851989984512
937 0.304474711418152
938 0.325976341962814
939 0.345414072275162
940 0.362853586673737
941 0.37836104631424
942 0.39199623465538
943 0.403806835412979
944 0.413823753595352
945 0.422057211399078
946 0.428493648767471
947 0.433093070983887
948 0.435786873102188
949 0.436476200819016
950 0.435030788183212
951 0.431288570165634
952 0.425056248903275
953 0.416111558675766
954 0.404207706451416
955 0.389080822467804
956 0.371386557817459
957 0.352777719497681
958 0.333259522914886
959 0.312840938568115
960 0.29153510928154
961 0.269359767436981
962 0.24633751809597
963 0.222496345639229
964 0.197869852185249
965 0.172497496008873
966 0.146424800157547
967 0.119703441858292
968 0.0923912525177002
969 0.0645520761609077
970 0.0368083231151104
971 0.00991341378539801
972 -0.0153617514297366
973 -0.0382705703377724
974 -0.0581305883824825
975 -0.0743561908602715
976 -0.0864806324243546
977 -0.0941662266850471
978 -0.0972038879990578
979 -0.0955048874020576
980 -0.0890882611274719
981 -0.0780670717358589
982 -0.0626357868313789
983 -0.0430598184466362
984 -0.0196672547608614
985 0.00715791154652834
986 0.0369821526110172
987 0.0693296268582344
988 0.103691019117832
989 0.139534577727318
990 0.176319196820259
991 0.213508903980255
992 0.250587791204453
993 0.287073910236359
994 0.32253110408783
995 0.356577455997467
996 0.388889789581299
997 0.419204115867615
998 0.447312027215958
999 0.473053932189941
1000 0.496309787034988
1001 0.516988456249237
1002 0.535016238689423
1003 0.550325751304626
1004 0.562845289707184
1005 0.572489500045776
1006 0.579151213169098
1007 0.582695186138153
1008 0.582953572273254
1009 0.579723656177521
1010 0.572768151760101
1011 0.561818480491638
1012 0.546581864356995
1013 0.526753067970276
1014 0.502031147480011
1015 0.472142547369003
1016 0.44081637263298
1017 0.408228427171707
1018 0.374490946531296
1019 0.339732080698013
1020 0.304095387458801
1021 0.267738670110703
1022 0.230832204222679
1023 0.193556547164917
1024 0.156099706888199
1025 0.118653930723667
1026 0.0814122408628464
1027 0.0445648394525051
1028 0.00829557981342077
1029 -0.0272213499993086
1030 -0.061824306845665
1031 -0.0951937064528465
1032 -0.126914784312248
1033 -0.156644880771637
1034 -0.184119999408722
1035 -0.209155932068825
1036 -0.23164464533329
1037 -0.251546949148178
1038 -0.268882572650909
1039 -0.283719152212143
1040 -0.296160995960236
1041 -0.306338429450989
1042 -0.314398437738419
1043 -0.320496827363968
1044 -0.324791759252548
1045 -0.32743901014328
1046 -0.328588455915451
1047 -0.328381717205048
1048 -0.32695072889328
1049 -0.324417024850845
1050 -0.320891618728638
1051 -0.316475242376328
1052 -0.31125882267952
1053 -0.305324226617813
1054 -0.298745006322861
1055 -0.291587293148041
1056 -0.283910661935806
1057 -0.275769084692001
1058 -0.267211675643921
1059 -0.258283734321594
1060 -0.249027505517006
1061 -0.239483043551445
1062 -0.229689091444016
1063 -0.219683945178986
1064 -0.209506377577782
1065 -0.199196517467499
1066 -0.188796877861023
1067 -0.178353294730186
1068 -0.167916089296341
1069 -0.157541140913963
1070 -0.147291049361229
1071 -0.137236356735229
1072 -0.127456709742546
1073 -0.118042029440403
1074 -0.109093464910984
1075 -0.100724153220654
1076 -0.0930595919489861
1077 -0.086237408220768
1078 -0.0804063305258751
1079 -0.0757240429520607
1080 -0.0723536387085915
1081 -0.07045828551054
1082 -0.0701938271522522
1083 -0.0716990828514099
1084 -0.0750837996602058
1085 -0.0804144442081451
1086 -0.0876985043287277
1087 -0.0968684032559395
1088 -0.107766695320606
1089 -0.120134696364403
1090 -0.133607059717178
1091 -0.147714719176292
1092 -0.161898046731949
1093 -0.175531074404716
1094 -0.187955960631371
1095 -0.198525100946426
1096 -0.206646606326103
1097 -0.211827889084816
1098 -0.213711768388748
1099 -0.21210053563118
1100 -0.206965044140816
1101 -0.198438361287117
1102 -0.186795517802238
1103 -0.172422930598259
1104 -0.155781954526901
1105 -0.137371346354485
1106 -0.117692522704601
1107 -0.097220778465271
1108 -0.076383925974369
1109 -0.055548869073391
1110 -0.0350154712796211
1111 -0.0150164179503918
1112 0.00427840324118733
1113 0.0227546654641628
1114 0.0403448194265366
1115 0.0570189319550991
1116 0.0727758780121803
1117 0.0876354202628136
1118 0.10163139551878
1119 0.114806093275547
1120 0.127205789089203
1121 0.13887731730938
1122 0.149865448474884
1123 0.160211071372032
1124 0.169949844479561
1125 0.17911134660244
1126 0.187718480825424
1127 0.195787131786346
1128 0.203325912356377
1129 0.21033601462841
1130 0.216811135411263
1131 0.222737282514572
1132 0.228092685341835
1133 0.232847556471825
1134 0.236963912844658
1135 0.240395218133926
1136 0.243086099624634
1137 0.244971930980682
1138 0.245978474617004
1139 0.246021464467049
1140 0.245006307959557
1141 0.242827832698822
1142 0.23937027156353
1143 0.234507471323013
1144 0.228103518486023
1145 0.220013841986656
1146 0.210087046027184
1147 0.198402836918831
1148 0.185781270265579
1149 0.172185555100441
1150 0.157579392194748
1151 0.141927406191826
1152 0.12519559264183
1153 0.107351824641228
1154 0.0883665233850479
1155 0.0682133734226227
1156 0.0468701347708702
1157 0.0243195462971926
1158 0.000550338649190962
1159 -0.0244416948407888
1160 -0.050652552396059
1161 -0.078068844974041
1162 -0.10666660964489
1163 -0.136410161852837
1164 -0.167083397507668
1165 -0.198266848921776
1166 -0.229485243558884
1167 -0.260218590497971
1168 -0.289916306734085
1169 -0.318013608455658
1170 -0.343948602676392
1171 -0.367179036140442
1172 -0.387197107076645
1173 -0.403541773557663
1174 -0.415807962417603
1175 -0.42365300655365
1176 -0.426801025867462
1177 -0.425045907497406
1178 -0.41825458407402
1179 -0.406371057033539
1180 -0.389422088861465
1181 -0.367524325847626
1182 -0.340892344713211
1183 -0.309846073389053
1184 -0.274815708398819
1185 -0.236341759562492
1186 -0.195068076252937
1187 -0.151726439595222
1188 -0.107112288475037
1189 -0.0620527304708958
1190 -0.0173696540296078
1191 0.0261582545936108
1192 0.0678301975131035
1193 0.107050575315952
1194 0.143346205353737
1195 0.176372185349464
1196 0.205907195806503
1197 0.231840074062347
1198 0.254150629043579
1199 0.27288755774498
1200 0.288146287202835
1201 0.300048559904099
1202 0.308725208044052
1203 0.314302772283554
1204 0.31689378619194
1205 0.316591024398804
1206 0.313464879989624
1207 0.307563990354538
1208 0.298918306827545
1209 0.287544578313828
1210 0.273454129695892
1211 0.256662279367447
1212 0.238833218812943
1213 0.220986321568489
1214 0.203127309679985
1215 0.185261845588684
1216 0.167395576834679
1217 0.149534076452255
1218 0.131682842969894
1219 0.11384729295969
1220 0.0960327386856079
1221 0.0782443806529045
1222 0.0604872927069664
1223 0.0427664071321487
1224 0.0250865109264851
1225 0.00745222764089704
1226 -0.0101319933310151
1227 -0.027600297704339
1228 -0.0447621680796146
1229 -0.0614379160106182
1230 -0.0774625018239021
1231 -0.0926884487271309
1232 -0.106987714767456
1233 -0.120252512395382
1234 -0.132395043969154
1235 -0.143346384167671
1236 -0.153054669499397
1237 -0.161482751369476
1238 -0.168605536222458
1239 -0.174407303333282
1240 -0.178879007697105
1241 -0.182015851140022
1242 -0.183815032243729
1243 -0.184273928403854
1244 -0.183388590812683
1245 -0.181152746081352
1246 -0.177557170391083
1247 -0.172589540481567
1248 -0.166234791278839
1249 -0.158475965261459
1250 -0.149295628070831
1251 -0.138677790760994
1252 -0.12661050260067
1253 -0.113088965415955
1254 -0.0981192886829376
1255 -0.0817226991057396
1256 -0.0639401823282242
1257 -0.0448373891413212
1258 -0.0245094560086727
1259 -0.00308550940826535
1260 0.0192675702273846
1261 0.0423426367342472
1262 0.0658914223313332
1263 0.089625783264637
1264 0.113221444189548
1265 0.136324301362038
1266 0.158559322357178
1267 0.179541647434235
1268 0.198889419436455
1269 0.216237440705299
1270 0.231250822544098
1271 0.243637666106224
1272 0.253159880638123
1273 0.259641617536545
1274 0.262974798679352
1275 0.263121604919434
1276 0.260114163160324
1277 0.254051685333252
1278 0.245095297694206
1279 0.233461380004883
1280 0.219413489103317
1281 0.203253477811813
1282 0.185312181711197
1283 0.165939792990685
1284 0.145496472716331
1285 0.124343201518059
1286 0.102833360433578
1287 0.0813050642609596
1288 0.0600746013224125
1289 0.0394310615956783
1290 0.0196323096752167
1291 0.000902323168702424
1292 -0.016570134088397
1293 -0.0326315686106682
1294 -0.0471627004444599
1295 -0.0600764863193035
1296 -0.0713154003024101
1297 -0.0808481946587563
1298 -0.0886663571000099
1299 -0.0947804301977158
1300 -0.0992163792252541
1301 -0.10201208293438
1302 -0.103214129805565
1303 -0.102874957025051
1304 -0.101050361990929
1305 -0.0977974459528923
1306 -0.093173012137413
1307 -0.087232418358326
1308 -0.0800288245081902
1309 -0.0716128796339035
1310 -0.0620327964425087
1311 -0.0513347424566746
1312 -0.0395635776221752
1313 -0.0267638247460127
1314 -0.0129808476194739
1315 0.00173782964702696
1316 0.0173411443829536
1317 0.0337731055915356
1318 0.0509715043008327
1319 0.0688667446374893
1320 0.0873808786273003
1321 0.106426887214184
1322 0.125908210873604
1323 0.145718485116959
1324 0.165741473436356
1325 0.185851082205772
1326 0.205911353230476
1327 0.225776329636574
1328 0.245289534330368
1329 0.264283090829849
1330 0.282576203346252
1331 0.299973011016846
1332 0.31625971198082
1333 0.331200927495956
1334 0.344535440206528
1335 0.355971455574036
1336 0.365181714296341
1337 0.371798902750015
1338 0.375412136316299
1339 0.375565499067307
1340 0.371760040521622
1341 0.363461017608643
1342 0.350112646818161
1343 0.331162869930267
1344 0.306100398302078
1345 0.274505913257599
1346 0.236117020249367
1347 0.190904214978218
1348 0.141058579087257
1349 0.0889838337898254
1350 0.0350556373596191
1351 -0.0202780738472939
1352 -0.0765056163072586
1353 -0.132670596241951
1354 -0.186997309327126
1355 -0.23778472840786
1356 -0.283556938171387
1357 -0.323181092739105
1358 -0.355932801961899
1359 -0.38150280714035
1360 -0.399952590465546
1361 -0.411636888980865
1362 -0.417112857103348
1363 -0.41705334186554
1364 -0.41217452287674
1365 -0.403182744979858
1366 -0.390739947557449
1367 -0.375444561243057
1368 -0.357824116945267
1369 -0.338335454463959
1370 -0.31736958026886
1371 -0.295258700847626
1372 -0.272284090518951
1373 -0.248683705925941
1374 -0.224659040570259
1375 -0.200381129980087
1376 -0.175995543599129
1377 -0.151626482605934
1378 -0.127380102872849
1379 -0.103347152471542
1380 -0.0796050652861595
1381 -0.0562197230756283
1382 -0.0332468450069427
1383 -0.0107332170009613
1384 0.0112822325900197
1385 0.0327674373984337
1386 0.0536962226033211
1387 0.0740473493933678
1388 0.0938035324215889
1389 0.112950414419174
1390 0.131475523114204
1391 0.149367094039917
1392 0.166612908244133
1393 0.183198943734169
1394 0.199107959866524
1395 0.214317962527275
1396 0.228800430893898
1397 0.242518380284309
1398 0.255424171686172
1399 0.267456978559494
1400 0.278539955615997
1401 0.288576900959015
1402 0.297448664903641
1403 0.305008858442307
1404 0.311079293489456
1405 0.315445065498352
1406 0.317849606275558
1407 0.317989885807037
1408 0.315512657165527
1409 0.310012668371201
1410 0.301034212112427
1411 0.288077920675278
1412 0.272142201662064
1413 0.254267692565918
1414 0.234367072582245
1415 0.212356060743332
1416 0.188155740499496
1417 0.16169548034668
1418 0.132916465401649
1419 0.101775750517845
1420 0.0682509317994118
1421 0.0323452912271023
1422 -0.00590673508122563
1423 -0.0464340001344681
1424 -0.088428683578968
1425 -0.130559429526329
1426 -0.171325787901878
1427 -0.209145039319992
1428 -0.242453381419182
1429 -0.269808739423752
1430 -0.289982289075851
1431 -0.302029401063919
1432 -0.305335253477097
1433 -0.299635648727417
1434 -0.285016238689423
1435 -0.26189449429512
1436 -0.23098786175251
1437 -0.193270057439804
1438 -0.149916380643845
1439 -0.102238886058331
1440 -0.0516137219965458
1441 0.000594797777011991
1442 0.0531070455908775
1443 0.104790598154068
1444 0.154706060886383
1445 0.202132359147072
1446 0.246570825576782
1447 0.287730932235718
1448 0.325502514839172
1449 0.359920233488083
1450 0.391125857830048
1451 0.419332683086395
1452 0.444794565439224
1453 0.467781096696854
1454 0.488559007644653
1455 0.507378935813904
1456 0.52446711063385
1457 0.540020346641541
1458 0.554203689098358
1459 0.567149758338928
1460 0.578958988189697
1461 0.58970057964325
1462 0.599413096904755
1463 0.608105421066284
1464 0.615756928920746
1465 0.622317433357239
1466 0.627706408500671
1467 0.631811857223511
1468 0.634488344192505
1469 0.635554850101471
1470 0.634791851043701
1471 0.631938457489014
1472 0.626689672470093
1473 0.618694067001343
1474 0.607552587985992
1475 0.594138443470001
1476 0.579148828983307
1477 0.562563896179199
1478 0.544367134571075
1479 0.52454674243927
1480 0.503096878528595
1481 0.480019062757492
1482 0.455323666334152
1483 0.429031550884247
1484 0.40117558836937
1485 0.371802270412445
1486 0.340973109006882
1487 0.308765858411789
1488 0.275275498628616
1489 0.240614801645279
1490 0.204914405941963
1491 0.168322339653969
1492 0.131002873182297
1493 0.0931347832083702
1494 0.0549088753759861
1495 0.016524950042367
1496 -0.0218117274343967
1497 -0.0598943084478378
1498 -0.0975180864334106
1499 -0.134004667401314
1500 -0.168723002076149
1501 -0.201117172837257
1502 -0.23072737455368
1503 -0.257202208042145
1504 -0.280302077531815
1505 -0.299894332885742
1506 -0.315942049026489
1507 -0.328488618135452
1508 -0.337640345096588
1509 -0.343549072742462
1510 -0.346396207809448
1511 -0.346379160881042
1512 -0.343700557947159
1513 -0.338560253381729
1514 -0.331149965524673
1515 -0.321650207042694
1516 -0.310229063034058
1517 -0.297042429447174
1518 -0.28223529458046
1519 -0.265943795442581
1520 -0.248297706246376
1521 -0.229423120617867
1522 -0.209445163607597
1523 -0.188490450382233
1524 -0.166689366102219
1525 -0.144177749752998
1526 -0.121098205447197
1527 -0.0976007208228111
1528 -0.073842816054821
1529 -0.049989115446806
1530 -0.0262104775756598
1531 -0.00268279993906617
1532 0.0204143449664116
1533 0.0428990907967091
1534 0.0645884722471237
1535 0.0852993503212929
1536 0.104848839342594
1537 0.123054325580597
1538 0.139732927083969
1539 0.154700547456741
1540 0.16777066886425
1541 0.178752988576889
1542 0.187452256679535
1543 0.193667620420456
1544 0.19719286262989
1545 0.197817906737328
1546 0.195332139730453
1547 0.189529985189438
1548 0.180219069123268
1549 0.167231366038322
1550 0.150437444448471
1551 0.129763409495354
1552 0.105209924280643
1553 0.0768720209598541
1554 0.0449576564133167
1555 0.0101036969572306
1556 -0.0257620457559824
1557 -0.0625002682209015
1558 -0.0999541655182838
1559 -0.137950897216797
1560 -0.175848633050919
1561 -0.212843030691147
1562 -0.248147130012512
1563 -0.281029999256134
1564 -0.310849994421005
1565 -0.337079167366028
1566 -0.359316825866699
1567 -0.37729212641716
1568 -0.390857011079788
1569 -0.399972051382065
1570 -0.404688239097595
1571 -0.405127495527267
1572 -0.401464253664017
1573 -0.393909603357315
1574 -0.382698804140091
1575 -0.36808243393898
1576 -0.350320816040039
1577 -0.329680949449539
1578 -0.306435525417328
1579 -0.280862957239151
1580 -0.253247976303101
1581 -0.223882004618645
1582 -0.193062871694565
1583 -0.16109362244606
1584 -0.128280207514763
1585 -0.0949281826615334
1586 -0.0613385215401649
1587 -0.0278028789907694
1588 0.00540126580744982
1589 0.0380152054131031
1590 0.0698029398918152
1591 0.100554093718529
1592 0.130085542798042
1593 0.158241793513298
1594 0.184893950819969
1595 0.20993746817112
1596 0.233288869261742
1597 0.254881709814072
1598 0.274661868810654
1599 0.29258269071579
1600 0.308599859476089
1601 0.322666436433792
1602 0.334728062152863
1603 0.344718515872955
1604 0.352555513381958
1605 0.358137220144272
1606 0.361339211463928
1607 0.362012207508087
1608 0.359980881214142
1609 0.355043917894363
1610 0.346975862979889
1611 0.335531175136566
1612 0.320451408624649
1613 0.30147597193718
1614 0.278357326984406
1615 0.253166168928146
1616 0.226886004209518
1617 0.199559539556503
1618 0.171239033341408
1619 0.141986802220345
1620 0.111875474452972
1621 0.0809880346059799
1622 0.0494176633656025
1623 0.0172672756016254
1624 -0.0153512116521597
1625 -0.0483178794384003
1626 -0.0815061256289482
1627 -0.114784188568592
1628 -0.147923722863197
1629 -0.180258184671402
1630 -0.21113021671772
1631 -0.239921748638153
1632 -0.266080647706985
1633 -0.289141207933426
1634 -0.308736592531204
1635 -0.324602603912354
1636 -0.336573570966721
1637 -0.344572335481644
1638 -0.348596185445786
1639 -0.348701626062393
1640 -0.344989567995071
1641 -0.337592869997025
1642 -0.32666689157486
1643 -0.312383145093918
1644 -0.294926464557648
1645 -0.274494409561157
1646 -0.251298993825912
1647 -0.225569128990173
1648 -0.197553619742393
1649 -0.167523458600044
1650 -0.135772958397865
1651 -0.102619171142578
1652 -0.0683993175625801
1653 -0.0334661714732647
1654 0.00181825284380466
1655 0.0370903760194778
1656 0.0719933435320854
1657 0.106185175478458
1658 0.139346033334732
1659 0.171183958649635
1660 0.201438620686531
1661 0.229882791638374
1662 0.256321549415588
1663 0.280589550733566
1664 0.302546471357346
1665 0.322071403264999
1666 0.339056432247162
1667 0.353400051593781
1668 0.365000694990158
1669 0.373751103878021
1670 0.379533469676971
1671 0.38221600651741
1672 0.381651133298874
1673 0.377675622701645
1674 0.37011307477951
1675 0.358779191970825
1676 0.343490153551102
1677 0.324074327945709
1678 0.300387769937515
1679 0.272333115339279
1680 0.241950958967209
1681 0.210700616240501
1682 0.178682044148445
1683 0.146005734801292
1684 0.112791866064072
1685 0.0791691914200783
1686 0.0452735684812069
1687 0.0112462416291237
1688 -0.0227681323885918
1689 -0.0566236302256584
1690 -0.0901752784848213
1691 -0.123281240463257
1692 -0.155779749155045
1693 -0.187191277742386
1694 -0.217078700661659
1695 -0.245061859488487
1696 -0.270827889442444
1697 -0.294136554002762
1698 -0.314820975065231
1699 -0.332783818244934
1700 -0.347990244626999
1701 -0.360458523035049
1702 -0.370249569416046
1703 -0.377456307411194
1704 -0.382193595170975
1705 -0.384589374065399
1706 -0.384777218103409
1707 -0.382890403270721
1708 -0.379057645797729
1709 -0.373400092124939
1710 -0.366029590368271
1711 -0.357048064470291
1712 -0.346547573804855
1713 -0.334611266851425
1714 -0.321314692497253
1715 -0.30672761797905
1716 -0.290916085243225
1717 -0.273944675922394
1718 -0.255878984928131
1719 -0.236787974834442
1720 -0.216746419668198
1721 -0.195837214589119
1722 -0.174153462052345
1723 -0.15180042386055
1724 -0.128897085785866
1725 -0.105577394366264
1726 -0.0819911435246468
1727 -0.0583044029772282
1728 -0.0346996001899242
1729 -0.0113751832395792
1730 0.0114550571888685
1731 0.0335629470646381
1732 0.0547071471810341
1733 0.0746345818042755
1734 0.093082033097744
1735 0.109777979552746
1736 0.124444708228111
1737 0.136800870299339
1738 0.146564602851868
1739 0.153457656502724
1740 0.157210692763329
1741 0.157570123672485
1742 0.154306903481483
1743 0.147227376699448
1744 0.13618628680706
1745 0.121101602911949
1746 0.101970575749874
1747 0.0788857564330101
1748 0.0520493537187576
1749 0.021783784031868
1750 -0.0114639736711979
1751 -0.0471263825893402
1752 -0.0845292434096336
1753 -0.122915998101234
1754 -0.161481186747551
1755 -0.199410334229469
1756 -0.235922187566757
1757 -0.270308434963226
1758 -0.301966369152069
1759 -0.330421149730682
1760 -0.355335980653763
1761 -0.376510441303253
1762 -0.393868803977966
1763 -0.407441526651382
1764 -0.417342871427536
1765 -0.42374786734581
1766 -0.426870733499527
1767 -0.426946371793747
1768 -0.42421567440033
1769 -0.418914705514908
1770 -0.411267429590225
1771 -0.401481568813324
1772 -0.389746725559235
1773 -0.37623456120491
1774 -0.361100137233734
1775 -0.344484001398087
1776 -0.32651486992836
1777 -0.307312399148941
1778 -0.286989986896515
1779 -0.265657335519791
1780 -0.243422701954842
1781 -0.220394939184189
1782 -0.196684926748276
1783 -0.172406777739525
1784 -0.147678554058075
1785 -0.122622631490231
1786 -0.0973657593131065
1787 -0.0720388665795326
1788 -0.0467766933143139
1789 -0.0217173267155886
1790 0.00299828057177365
1791 0.0272266939282417
1792 0.0508222319185734
1793 0.073636956512928
1794 0.0955204144120216
1795 0.116319045424461
1796 0.135875299572945
1797 0.154026418924332
1798 0.170602977275848
1799 0.185427278280258
1800 0.198311686515808
1801 0.209057003259659
1802 0.217451304197311
1803 0.223269253969193
1804 0.226272419095039
1805 0.226210951805115
1806 0.222827181220055
1807 0.215861484408379
1808 0.2050611525774
1809 0.190192744135857
1810 0.171058058738708
1811 0.147513911128044
1812 0.119495056569576
1813 0.0870390310883522
1814 0.0503108166158199
1815 0.0116366939619184
1816 -0.0277364477515221
1817 -0.0676031708717346
1818 -0.107744053006172
1819 -0.14792962372303
1820 -0.187924906611443
1821 -0.227494314312935
1822 -0.266090720891953
1823 -0.302969813346863
1824 -0.33746212720871
1825 -0.369003146886826
1826 -0.397153109312057
1827 -0.421605229377747
1828 -0.442183017730713
1829 -0.4588283598423
1830 -0.471583217382431
1831 -0.48056823015213
1832 -0.48596066236496
1833 -0.487974137067795
1834 -0.486841231584549
1835 -0.482799828052521
1836 -0.476083219051361
1837 -0.466913670301437
1838 -0.455499023199081
1839 -0.442031562328339
1840 -0.426688700914383
1841 -0.40963488817215
1842 -0.391024202108383
1843 -0.371003240346909
1844 -0.349714040756226
1845 -0.327296763658524
1846 -0.303891986608505
1847 -0.279642462730408
1848 -0.254694283008575
1849 -0.229197487235069
1850 -0.203306093811989
1851 -0.177177682518959
1852 -0.150972604751587
1853 -0.124852932989597
1854 -0.0989812463521957
1855 -0.0735194832086563
1856 -0.0486278682947159
1857 -0.0244640689343214
1858 -0.00118268956430256
1859 0.0210649315267801
1860 0.0421305149793625
1861 0.0618682950735092
1862 0.0801341384649277
1863 0.0967843979597092
1864 0.111674606800079
1865 0.124658100306988
1866 0.135584741830826
1867 0.14429983496666
1868 0.150643512606621
1869 0.154450759291649
1870 0.155552253127098
1871 0.15377639234066
1872 0.148952782154083
1873 0.140917256474495
1874 0.129518985748291
1875 0.1146295145154
1876 0.0961539298295975
1877 0.0740438252687454
1878 0.048311609774828
1879 0.0190452039241791
1880 -0.013578207232058
1881 -0.0479577630758286
1882 -0.082722045481205
1883 -0.117723397910595
1884 -0.152807712554932
1885 -0.187816694378853
1886 -0.222590327262878
1887 -0.256969451904297
1888 -0.290798395872116
1889 -0.32355073094368
1890 -0.354717433452606
1891 -0.38384810090065
1892 -0.410566061735153
1893 -0.434577435255051
1894 -0.45567399263382
1895 -0.47373029589653
1896 -0.488695859909058
1897 -0.500584125518799
1898 -0.509459376335144
1899 -0.51542341709137
1900 -0.518602669239044
1901 -0.519136965274811
1902 -0.517170071601868
1903 -0.512842535972595
1904 -0.506286561489105
1905 -0.497622728347778
1906 -0.486958622932434
1907 -0.474388629198074
1908 -0.459995061159134
1909 -0.443850129842758
1910 -0.426018536090851
1911 -0.406560570001602
1912 -0.385535657405853
1913 -0.363005936145782
1914 -0.339039921760559
1915 -0.313716113567352
1916 -0.287126421928406
1917 -0.259379088878632
1918 -0.230601295828819
1919 -0.200940996408463
1920 -0.170568078756332
1921 -0.139674723148346
1922 -0.108474776148796
1923 -0.077202320098877
1924 -0.0461093187332153
1925 -0.0154626183211803
1926 0.0144597180187702
1927 0.0433724224567413
1928 0.0709871649742126
1929 0.0970165878534317
1930 0.121178083121777
1931 0.143197059631348
1932 0.162809684872627
1933 0.179765075445175
1934 0.193826928734779
1935 0.204774916172028
1936 0.212405979633331
1937 0.216535791754723
1938 0.21700082719326
1939 0.213661178946495
1940 0.206404522061348
1941 0.195151388645172
1942 0.179861694574356
1943 0.160542517900467
1944 0.137256771326065
1945 0.110132157802582
1946 0.0793696790933609
1947 0.045250628143549
1948 0.0103506539016962
1949 -0.0241114888340235
1950 -0.0579841062426567
1951 -0.0911240205168724
1952 -0.123398579657078
1953 -0.154687285423279
1954 -0.184882998466492
1955 -0.21389265358448
1956 -0.241637572646141
1957 -0.268053382635117
1958 -0.29308944940567
1959 -0.31670817732811
1960 -0.33869931101799
1961 -0.358855813741684
1962 -0.377017915248871
1963 -0.393073916435242
1964 -0.40695920586586
1965 -0.418653249740601
1966 -0.428174942731857
1967 -0.435576915740967
1968 -0.440938860177994
1969 -0.444360643625259
1970 -0.445955514907837
1971 -0.445843666791916
1972 -0.444146662950516
1973 -0.440982729196548
1974 -0.436462908983231
1975 -0.430688381195068
1976 -0.423748433589935
1977 -0.415719360113144
1978 -0.406663924455643
1979 -0.396631360054016
1980 -0.385657638311386
1981 -0.373766154050827
1982 -0.360968619585037
1983 -0.347265928983688
1984 -0.332649379968643
1985 -0.317101836204529
1986 -0.300599128007889
1987 -0.28311151266098
1988 -0.264605492353439
1989 -0.245045751333237
1990 -0.224397554993629
1991 -0.202629491686821
1992 -0.179716840386391
1993 -0.155645474791527
1994 -0.130416542291641
1995 -0.104051902890205
1996 -0.0766004025936127
1997 -0.0481449663639069
1998 -0.0188104268163443
1999 0.0112280612811446
};

\nextgroupplot[
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-99.95, xmax=2098.95,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ymajorgrids,
ymin=-1, ymax=1,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color0]
table {%
0 0.757918357849121
1 0.628785490989685
2 0.454933017492294
3 0.227503389120102
4 -0.03663245216012
5 -0.298014044761658
6 -0.514324128627777
7 -0.66713947057724
8 -0.76426112651825
9 -0.819476842880249
10 -0.841754674911499
11 -0.837063133716583
12 -0.810256481170654
13 -0.765384137630463
14 -0.706010520458221
15 -0.635513544082642
16 -0.557214260101318
17 -0.474351495504379
18 -0.389947146177292
19 -0.306630492210388
20 -0.226495027542114
21 -0.151034504175186
22 -0.0811652988195419
23 -0.0173112824559212
24 0.0404826700687408
25 0.0924365371465683
26 0.138936787843704
27 0.180459514260292
28 0.217514798045158
29 0.25060909986496
30 0.280221521854401
31 0.306790262460709
32 0.330706000328064
33 0.352309942245483
34 0.371894598007202
35 0.389706194400787
36 0.405947744846344
37 0.420782327651978
38 0.43433603644371
39 0.446700632572174
40 0.45793542265892
41 0.468068540096283
42 0.477097541093826
43 0.484989196062088
44 0.491678714752197
45 0.497068345546722
46 0.501025497913361
47 0.50338089466095
48 0.503927052021027
49 0.502417922019958
50 0.498570591211319
51 0.492070823907852
52 0.482583910226822
53 0.46977311372757
54 0.453327387571335
55 0.432999461889267
56 0.408652752637863
57 0.380312830209732
58 0.34821417927742
59 0.312829613685608
60 0.274868994951248
61 0.235238164663315
62 0.194959968328476
63 0.155071884393692
64 0.116523943841457
65 0.0801002308726311
66 0.0463771745562553
67 0.0157187562435865
68 -0.0117010558024049
69 -0.0358616448938847
70 -0.0568555183708668
71 -0.0748515203595161
72 -0.0900643914937973
73 -0.102731578052044
74 -0.113096505403519
75 -0.121397279202938
76 -0.127859622240067
77 -0.132692813873291
78 -0.136087819933891
79 -0.138216897845268
80 -0.139234110713005
81 -0.139276415109634
82 -0.138465106487274
83 -0.136907294392586
84 -0.134697481989861
85 -0.131919041275978
86 -0.12864562869072
87 -0.124942466616631
88 -0.120867513120174
89 -0.116472512483597
90 -0.111803956329823
91 -0.106903940439224
92 -0.101810909807682
93 -0.0965603962540627
94 -0.091185636818409
95 -0.085718184709549
96 -0.0801884829998016
97 -0.0746264234185219
98 -0.0690618753433228
99 -0.0635252594947815
100 -0.058048103004694
101 -0.052663654088974
102 -0.047407504171133
103 -0.0423182733356953
104 -0.037438303232193
105 -0.0328144170343876
106 -0.0284986346960068
107 -0.0245488435029984
108 -0.0210292842239141
109 -0.0180106796324253
110 -0.0155696999281645
111 -0.0137873124331236
112 -0.0127452854067087
113 -0.0125198615714908
114 -0.0131712043657899
115 -0.0147269470617175
116 -0.0171581637114286
117 -0.0203468035906553
118 -0.0240458529442549
119 -0.0278379488736391
120 -0.0311048161238432
121 -0.033027071505785
122 -0.0326359048485756
123 -0.0289282873272896
124 -0.0210319291800261
125 -0.00837439205497503
126 0.00920677930116653
127 0.031459741294384
128 0.0578182451426983
129 0.0875533297657967
130 0.119908645749092
131 0.154180079698563
132 0.189743041992188
133 0.226050585508347
134 0.262620538473129
135 0.299019694328308
136 0.334847390651703
137 0.369719564914703
138 0.403253793716431
139 0.435055077075958
140 0.464702516794205
141 0.491736769676208
142 0.515648782253265
143 0.535870969295502
144 0.551772177219391
145 0.562659502029419
146 0.567790508270264
147 0.566400289535522
148 0.557747960090637
149 0.541185915470123
150 0.516251027584076
151 0.482771039009094
152 0.440969198942184
153 0.391542375087738
154 0.335682600736618
155 0.27501967549324
156 0.211480811238289
157 0.147091284394264
158 0.0837622210383415
159 0.0231156386435032
160 -0.0336191803216934
161 -0.0856315866112709
162 -0.132494315505028
163 -0.174093469977379
164 -0.210547685623169
165 -0.24213233590126
166 -0.269216626882553
167 -0.292215645313263
168 -0.311556130647659
169 -0.327653676271439
170 -0.340898722410202
171 -0.35164874792099
172 -0.360224932432175
173 -0.366911619901657
174 -0.371957570314407
175 -0.375578194856644
176 -0.37795826792717
177 -0.379254698753357
178 -0.379599243402481
179 -0.379100859165192
180 -0.377847909927368
181 -0.375909894704819
182 -0.373338907957077
183 -0.370170593261719
184 -0.366425037384033
185 -0.362107217311859
186 -0.357207328081131
187 -0.351701140403748
188 -0.345550239086151
189 -0.338702738285065
190 -0.331094354391098
191 -0.322650402784348
192 -0.313288867473602
193 -0.302924960851669
194 -0.291477411985397
195 -0.278876662254333
196 -0.26507443189621
197 -0.250054091215134
198 -0.233840569853783
199 -0.216507852077484
200 -0.198182225227356
201 -0.179039731621742
202 -0.159297168254852
203 -0.139197647571564
204 -0.118992872536182
205 -0.0989253222942352
206 -0.0792132988572121
207 -0.0600407272577286
208 -0.0415524244308472
209 -0.0238542426377535
210 -0.00701678870245814
211 0.00891867093741894
212 0.0239334236830473
213 0.0380245260894299
214 0.0511986389756203
215 0.063466764986515
216 0.0748400166630745
217 0.0853264853358269
218 0.094929113984108
219 0.103644594550133
220 0.1114631742239
221 0.118369393050671
222 0.12434358894825
223 0.129364103078842
224 0.133410036563873
225 0.136464327573776
226 0.138516873121262
227 0.139567509293556
228 0.139628440141678
229 0.138725996017456
230 0.136901617050171
231 0.134211957454681
232 0.130728200078011
233 0.126534834504128
234 0.121728017926216
235 0.11641389131546
236 0.110706888139248
237 0.104728423058987
238 0.0986058562994003
239 0.0924720019102097
240 0.0864649415016174
241 0.0807282850146294
242 0.0754116326570511
243 0.0706712007522583
244 0.0666703507304192
245 0.0635799169540405
246 0.0615780204534531
247 0.0608491897583008
248 0.061582550406456
249 0.0639687925577164
250 0.0681958124041557
251 0.0744428783655167
252 0.0828734487295151
253 0.0936268866062164
254 0.106809571385384
255 0.122486270964146
256 0.140672653913498
257 0.161330193281174
258 0.184364289045334
259 0.209626510739326
260 0.236920982599258
261 0.266014456748962
262 0.296649187803268
263 0.328556656837463
264 0.361470907926559
265 0.395139545202255
266 0.429331630468369
267 0.463841736316681
268 0.498490452766418
269 0.533121943473816
270 0.567599356174469
271 0.601799011230469
272 0.635604798793793
273 0.668902933597565
274 0.701578497886658
275 0.733513534069061
276 0.764587044715881
277 0.794676959514618
278 0.823663353919983
279 0.851432502269745
280 0.877880930900574
281 0.902918815612793
282 0.926472008228302
283 0.9484823346138
284 0.968905687332153
285 0.987708449363708
286 1.00486195087433
287 1.02033567428589
288 1.03408932685852
289 1.04606378078461
290 1.05617141723633
291 1.06428575515747
292 1.07022953033447
293 1.07376194000244
294 1.07456493377686
295 1.07222783565521
296 1.0662317276001
297 1.05593502521515
298 1.04056191444397
299 1.01919960975647
300 0.99080902338028
301 0.954260051250458
302 0.908401370048523
303 0.852175891399384
304 0.784787654876709
305 0.705912411212921
306 0.61592173576355
307 0.516063034534454
308 0.408518761396408
309 0.296278744935989
310 0.182812556624413
311 0.0716132372617722
312 -0.034252256155014
313 -0.132451206445694
314 -0.221490770578384
315 -0.300648868083954
316 -0.369807749986649
317 -0.429265141487122
318 -0.479567527770996
319 -0.521382629871368
320 -0.555410385131836
321 -0.582326412200928
322 -0.602749407291412
323 -0.617225408554077
324 -0.62622332572937
325 -0.630138218402863
326 -0.62929892539978
327 -0.623978495597839
328 -0.614406526088715
329 -0.600781679153442
330 -0.583284676074982
331 -0.562090635299683
332 -0.537380218505859
333 -0.509349286556244
334 -0.478216260671616
335 -0.444226652383804
336 -0.407654643058777
337 -0.368801385164261
338 -0.327990114688873
339 -0.285558760166168
340 -0.24185049533844
341 -0.197203442454338
342 -0.151940405368805
343 -0.106359705328941
344 -0.0607282072305679
345 -0.0152770718559623
346 0.0297989659011364
347 0.0743385329842567
348 0.118206217885017
349 0.161280408501625
350 0.203435942530632
351 0.244520828127861
352 0.284327179193497
353 0.32255694270134
354 0.358786463737488
355 0.392437964677811
356 0.422774404287338
357 0.448942422866821
358 0.470091640949249
359 0.485585004091263
360 0.495268493890762
361 0.499698638916016
362 0.500181972980499
363 0.49854439496994
364 0.496719479560852
365 0.496368676424026
366 0.498684078454971
367 0.504358768463135
368 0.513633012771606
369 0.526357591152191
370 0.542062163352966
371 0.560034096240997
372 0.579408943653107
373 0.599267542362213
374 0.618726968765259
375 0.637010216712952
376 0.653485298156738
377 0.667672157287598
378 0.679224610328674
379 0.687897086143494
380 0.693505585193634
381 0.695888996124268
382 0.694873631000519
383 0.69024258852005
384 0.681709408760071
385 0.668896973133087
386 0.651321351528168
387 0.628383755683899
388 0.599373638629913
389 0.563489556312561
390 0.5198854804039
391 0.467751353979111
392 0.406434893608093
393 0.335603445768356
394 0.25543025135994
395 0.166767776012421
396 0.0712501555681229
397 -0.0287387892603874
398 -0.130269825458527
399 -0.230222702026367
400 -0.325699150562286
401 -0.41437029838562
402 -0.494665235280991
403 -0.565781891345978
404 -0.62757009267807
405 -0.680357933044434
406 -0.724780023097992
407 -0.761635839939117
408 -0.791786074638367
409 -0.816084384918213
410 -0.835335731506348
411 -0.850274384021759
412 -0.861555159091949
413 -0.869752943515778
414 -0.875366866588593
415 -0.878827214241028
416 -0.880503416061401
417 -0.880711734294891
418 -0.879723131656647
419 -0.877769887447357
420 -0.875051438808441
421 -0.871739566326141
422 -0.867982268333435
423 -0.863906979560852
424 -0.859622836112976
425 -0.855222225189209
426 -0.850781202316284
427 -0.846359550952911
428 -0.841999471187592
429 -0.837723851203918
430 -0.833533585071564
431 -0.82940411567688
432 -0.825280964374542
433 -0.821075141429901
434 -0.816658020019531
435 -0.811856150627136
436 -0.806447207927704
437 -0.800157189369202
438 -0.792660534381866
439 -0.783583581447601
440 -0.772513449192047
441 -0.759012043476105
442 -0.742636144161224
443 -0.722962379455566
444 -0.699615478515625
445 -0.672296762466431
446 -0.640810072422028
447 -0.60508143901825
448 -0.56517082452774
449 -0.521274924278259
450 -0.473721086978912
451 -0.422954589128494
452 -0.369520306587219
453 -0.314040899276733
454 -0.257192879915237
455 -0.199681669473648
456 -0.142216742038727
457 -0.0854881629347801
458 -0.0301457736641169
459 0.0232178177684546
460 0.0740792527794838
461 0.121991068124771
462 0.166582942008972
463 0.207558020949364
464 0.244685351848602
465 0.277789652347565
466 0.306739628314972
467 0.331436216831207
468 0.351801633834839
469 0.367770254611969
470 0.379282295703888
471 0.386280536651611
472 0.38871106505394
473 0.386528104543686
474 0.37970358133316
475 0.368241012096405
476 0.352193683385849
477 0.331685572862625
478 0.306933403015137
479 0.278266847133636
480 0.246143370866776
481 0.21115380525589
482 0.174015194177628
483 0.135549008846283
484 0.0966453179717064
485 0.0582161471247673
486 0.0211441908031702
487 -0.0137658212333918
488 -0.0458261705935001
489 -0.0744906142354012
490 -0.0993626564741135
491 -0.120188824832439
492 -0.136840760707855
493 -0.149290412664413
494 -0.157583013176918
495 -0.161811321973801
496 -0.16209352016449
497 -0.158556431531906
498 -0.151324674487114
499 -0.140516072511673
500 -0.126243487000465
501 -0.108622722327709
502 -0.0877862349152565
503 -0.063901387155056
504 -0.0371913425624371
505 -0.00795517489314079
506 0.0234174374490976
507 0.0564422979950905
508 0.0905522853136063
509 0.12512631714344
510 0.159532740712166
511 0.193179592490196
512 0.22556060552597
513 0.256287574768066
514 0.285103559494019
515 0.311877727508545
516 0.336587369441986
517 0.359293222427368
518 0.380114316940308
519 0.399205476045609
520 0.416739284992218
521 0.432892799377441
522 0.447838306427002
523 0.461737453937531
524 0.474737882614136
525 0.486971765756607
526 0.498555451631546
527 0.509590029716492
528 0.520162165164948
529 0.530345320701599
530 0.54020094871521
531 0.549779832363129
532 0.559122920036316
533 0.568262696266174
534 0.577223598957062
535 0.586022913455963
536 0.594671249389648
537 0.603172600269318
538 0.611524641513824
539 0.619718372821808
540 0.627737879753113
541 0.635559499263763
542 0.643150925636292
543 0.650469660758972
544 0.65746134519577
545 0.664057195186615
546 0.670171141624451
547 0.675695836544037
548 0.680498063564301
549 0.684413015842438
550 0.687237322330475
551 0.688721120357513
552 0.68855881690979
553 0.686379015445709
554 0.681734561920166
555 0.67409348487854
556 0.662833511829376
557 0.647243142127991
558 0.626534342765808
559 0.599873304367065
560 0.566436052322388
561 0.525496184825897
562 0.476545751094818
563 0.419443815946579
564 0.354570180177689
565 0.282946407794952
566 0.206274956464767
567 0.126852855086327
568 0.047349825501442
569 -0.0295092333108187
570 -0.101273126900196
571 -0.166012987494469
572 -0.222436591982841
573 -0.269870579242706
574 -0.308154910802841
575 -0.337502211332321
576 -0.358362197875977
577 -0.371310830116272
578 -0.376970320940018
579 -0.375957936048508
580 -0.368858844041824
581 -0.356218665838242
582 -0.338551670312881
583 -0.316361874341965
584 -0.29017436504364
585 -0.260572969913483
586 -0.228238552808762
587 -0.193977743387222
588 -0.158729061484337
589 -0.123533010482788
590 -0.0894591957330704
591 -0.0574996843934059
592 -0.028456287458539
593 -0.00285942410118878
594 0.0190541874617338
595 0.0373045727610588
596 0.0520965978503227
597 0.0637432858347893
598 0.0726040229201317
599 0.0790430679917336
600 0.083405613899231
601 0.0860059782862663
602 0.0871234089136124
603 0.0870022401213646
604 0.0858541950583458
605 0.0838616639375687
606 0.081181176006794
607 0.0779467225074768
608 0.0742727667093277
609 0.0702568888664246
610 0.0659820586442947
611 0.0615185983479023
612 0.056925892829895
613 0.0522538051009178
614 0.0475439354777336
615 0.0428307168185711
616 0.0381423272192478
617 0.0335015319287777
618 0.0289263967424631
619 0.0244308914989233
620 0.0200254675000906
621 0.0157175157219172
622 0.0115117914974689
623 0.0074107819236815
624 0.00341501622460783
625 -0.000476648565381765
626 -0.00426680082455277
627 -0.00795925036072731
628 -0.0115588661283255
629 -0.0150714199990034
630 -0.0185034479945898
631 -0.0218621511012316
632 -0.025155296549201
633 -0.0283911302685738
634 -0.0315783061087132
635 -0.0347258485853672
636 -0.0378430895507336
637 -0.0409396253526211
638 -0.044025294482708
639 -0.0471101328730583
640 -0.0502043627202511
641 -0.0533183440566063
642 -0.0564625933766365
643 -0.059647724032402
644 -0.0628844425082207
645 -0.0661835297942162
646 -0.069555789232254
647 -0.073012039065361
648 -0.0765630528330803
649 -0.080219529569149
650 -0.0839920118451118
651 -0.0878908261656761
652 -0.0919259786605835
653 -0.0961070358753204
654 -0.100442968308926
655 -0.104941993951797
656 -0.109611317515373
657 -0.114456839859486
658 -0.119482852518559
659 -0.124691516160965
660 -0.130082368850708
661 -0.135651648044586
662 -0.141391411423683
663 -0.147288531064987
664 -0.153323411941528
665 -0.159468442201614
666 -0.165686085820198
667 -0.171926572918892
668 -0.178125157952309
669 -0.184198886156082
670 -0.190042763948441
671 -0.195525601506233
672 -0.200485378503799
673 -0.204724669456482
674 -0.208006605505943
675 -0.210052311420441
676 -0.210541263222694
677 -0.209116593003273
678 -0.205397889018059
679 -0.199004098773003
680 -0.189589068293571
681 -0.176889762282372
682 -0.160784184932709
683 -0.141350537538528
684 -0.118914075195789
685 -0.0940659269690514
686 -0.0676413029432297
687 -0.0406550355255604
688 -0.0142055694013834
689 0.0106317698955536
690 0.032900370657444
691 0.0518321953713894
692 0.0668871104717255
693 0.0777643918991089
694 0.0843921676278114
695 0.086900919675827
696 0.0855867490172386
697 0.0808692574501038
698 0.0732482820749283
699 0.0632633417844772
700 0.0514582879841328
701 0.0383531861007214
702 0.024423798546195
703 0.0100888442248106
704 -0.00429623760282993
705 -0.0184401925653219
706 -0.0321129485964775
707 -0.0451400615274906
708 -0.0573958903551102
709 -0.0687961131334305
710 -0.0792905315756798
711 -0.0888562649488449
712 -0.0974917411804199
713 -0.105211578309536
714 -0.11204220354557
715 -0.118018351495266
716 -0.123180225491524
717 -0.127571269869804
718 -0.13123644888401
719 -0.134221017360687
720 -0.136569514870644
721 -0.138325169682503
722 -0.139529392123222
723 -0.140221521258354
724 -0.140438660979271
725 -0.140215590596199
726 -0.139584809541702
727 -0.138576537370682
728 -0.137218818068504
729 -0.135537639260292
730 -0.133557036519051
731 -0.131299197673798
732 -0.128784611821175
733 -0.126032188534737
734 -0.123059369623661
735 -0.119882233440876
736 -0.116515636444092
737 -0.112973272800446
738 -0.109267801046371
739 -0.105410911142826
740 -0.101413413882256
741 -0.0972853004932404
742 -0.0930358245968819
743 -0.0886735394597054
744 -0.084206335246563
745 -0.0796414911746979
746 -0.0749856755137444
747 -0.0702449381351471
748 -0.0654246956110001
749 -0.0605296678841114
750 -0.0555637963116169
751 -0.0505301281809807
752 -0.0454306490719318
753 -0.0402660928666592
754 -0.0350356921553612
755 -0.0297369174659252
756 -0.0243651680648327
757 -0.0189134683459997
758 -0.0133721670135856
759 -0.00772866839542985
760 -0.00196722382679582
761 0.00393117964267731
762 0.00998881366103888
763 0.0162310544401407
764 0.0226860493421555
765 0.0293841902166605
766 0.0363573990762234
767 0.0436381995677948
768 0.051258634775877
769 0.0592490173876286
770 0.067636601626873
771 0.0764442160725594
772 0.0856889262795448
773 0.0953808203339577
774 0.105522014200687
775 0.116105884313583
776 0.127116575837135
777 0.138528868556023
778 0.150308236479759
779 0.162411108613014
780 0.17478521168232
781 0.187369927763939
782 0.200096324086189
783 0.212887033820152
784 0.22565558552742
785 0.2383052110672
786 0.250727087259293
787 0.262797772884369
788 0.274376034736633
789 0.28529879450798
790 0.295376509428024
791 0.304387837648392
792 0.312073916196823
793 0.318132668733597
794 0.322213798761368
795 0.323915421962738
796 0.322784036397934
797 0.318319708108902
798 0.309989720582962
799 0.297253340482712
800 0.279601365327835
801 0.256612300872803
802 0.228024333715439
803 0.193817779421806
804 0.154295280575752
805 0.110140897333622
806 0.0624349676072598
807 0.0126063721254468
808 -0.037683080881834
809 -0.0867058485746384
810 -0.132851630449295
811 -0.174783855676651
812 -0.211537018418312
813 -0.242544487118721
814 -0.267607629299164
815 -0.286828875541687
816 -0.300531625747681
817 -0.309183716773987
818 -0.313333004713058
819 -0.31355819106102
820 -0.31043404340744
821 -0.304508656263351
822 -0.296289831399918
823 -0.286238312721252
824 -0.274765461683273
825 -0.262233972549438
826 -0.248960226774216
827 -0.235217779874802
828 -0.221241056919098
829 -0.207229271531105
830 -0.193350166082382
831 -0.179743424057961
832 -0.166523963212967
833 -0.153784707188606
834 -0.141599208116531
835 -0.130023956298828
836 -0.119100362062454
837 -0.108856536448002
838 -0.0993088185787201
839 -0.0904631093144417
840 -0.0823159888386726
841 -0.0748556405305862
842 -0.0680626258254051
843 -0.0619104839861393
844 -0.0563662610948086
845 -0.0513909310102463
846 -0.0469398126006126
847 -0.0429630167782307
848 -0.0394059978425503
849 -0.0362102389335632
850 -0.0333141572773457
851 -0.0306542124599218
852 -0.028166214004159
853 -0.0257867891341448
854 -0.0234549082815647
855 -0.021113358438015
856 -0.0187100358307362
857 -0.0161989741027355
858 -0.0135409999638796
859 -0.010704018175602
860 -0.00766292726621032
861 -0.00439922418445349
862 -0.000900394225027412
863 0.00284086354076862
864 0.00682744150981307
865 0.0110586499795318
866 0.0155309671536088
867 0.0202387217432261
868 0.0251746587455273
869 0.030330415815115
870 0.0356969013810158
871 0.0412645749747753
872 0.0470236502587795
873 0.052964236587286
874 0.0590764246881008
875 0.0653503239154816
876 0.0717760622501373
877 0.0783437415957451
878 0.0850434005260468
879 0.0918648913502693
880 0.0987978279590607
881 0.105831399559975
882 0.112954258918762
883 0.120154343545437
884 0.127418681979179
885 0.134733155369759
886 0.142082244157791
887 0.14944876730442
888 0.156813517212868
889 0.164154872298241
890 0.171448409557343
891 0.178666368126869
892 0.185777112841606
893 0.192744508385658
894 0.199527204036713
895 0.206077888607979
896 0.212342366576195
897 0.2182587236166
898 0.223756358027458
899 0.228754997253418
900 0.233163863420486
901 0.236880883574486
902 0.239792257547379
903 0.241772383451462
904 0.242684468626976
905 0.242382079362869
906 0.240711897611618
907 0.237518087029457
908 0.232648611068726
909 0.22596387565136
910 0.217347666621208
911 0.206720560789108
912 0.194054991006851
913 0.179391145706177
914 0.162851959466934
915 0.144654959440231
916 0.12511833012104
917 0.104658916592598
918 0.0837801620364189
919 0.0630497485399246
920 0.0430681258440018
921 0.0244310684502125
922 0.0076909651979804
923 -0.00667854817584157
924 -0.0183101575821638
925 -0.026960140094161
926 -0.0325140506029129
927 -0.0349821001291275
928 -0.034486036747694
929 -0.0312401950359344
930 -0.025529446080327
931 -0.0176863707602024
932 -0.00806950218975544
933 0.00295614870265126
934 0.0150352641940117
935 0.02783496491611
936 0.0410538576543331
937 0.0544277653098106
938 0.0677324086427689
939 0.0807835906744003
940 0.0934354811906815
941 0.105577453970909
942 0.117130130529404
943 0.12804089486599
944 0.138279378414154
945 0.147833094000816
946 0.156703412532806
947 0.164901942014694
948 0.172447502613068
949 0.179363518953323
950 0.185675904154778
951 0.191411420702934
952 0.19659635424614
953 0.201255604624748
954 0.205412015318871
955 0.209085941314697
956 0.212294965982437
957 0.215053915977478
958 0.217374786734581
959 0.219266980886459
960 0.220737457275391
961 0.221791058778763
962 0.222430810332298
963 0.222658306360245
964 0.222474113106728
965 0.221878185868263
966 0.220870316028595
967 0.21945059299469
968 0.217619821429253
969 0.215380012989044
970 0.212734788656235
971 0.2096898406744
972 0.20625327527523
973 0.202435985207558
974 0.198251962661743
975 0.193718507885933
976 0.188856467604637
977 0.183690309524536
978 0.178248167037964
979 0.172561824321747
980 0.166666582226753
981 0.16060109436512
982 0.154407113790512
983 0.148129254579544
984 0.141814559698105
985 0.135512232780457
986 0.129273220896721
987 0.123149789869785
988 0.11719524115324
989 0.111463502049446
990 0.106008805334568
991 0.100885421037674
992 0.0961473733186722
993 0.0918482169508934
994 0.088040828704834
995 0.0847771763801575
996 0.0821081176400185
997 0.0800831019878387
998 0.0787499099969864
999 0.0781542137265205
1000 0.0783390700817108
1001 0.0793442577123642
1002 0.0812054425477982
1003 0.0839531794190407
1004 0.0876116454601288
1005 0.0921972766518593
1006 0.0977171510457993
1007 0.104167260229588
1008 0.111530765891075
1009 0.119776241481304
1010 0.128856107592583
1011 0.138705402612686
1012 0.149240970611572
1013 0.160361289978027
1014 0.171946957707405
1015 0.18386198580265
1016 0.195955812931061
1017 0.208066061139107
1018 0.220021694898605
1019 0.231646671891212
1020 0.242763578891754
1021 0.253197252750397
1022 0.26277819275856
1023 0.271345466375351
1024 0.278749465942383
1025 0.284854024648666
1026 0.289538532495499
1027 0.292699694633484
1028 0.294253170490265
1029 0.294135391712189
1030 0.292305201292038
1031 0.288745522499084
1032 0.283464968204498
1033 0.276499092578888
1034 0.26791125535965
1035 0.257792770862579
1036 0.246262341737747
1037 0.233464360237122
1038 0.219566270709038
1039 0.204754829406738
1040 0.18923145532608
1041 0.173206925392151
1042 0.156895563006401
1043 0.140509471297264
1044 0.124252989888191
1045 0.108317710459232
1046 0.0928784608840942
1047 0.0780901312828064
1048 0.0640857070684433
1049 0.0509752742946148
1050 0.0388460159301758
1051 0.0277630425989628
1052 0.0177707485854626
1053 0.00889479834586382
1054 0.0011442081304267
1055 -0.00548633653670549
1056 -0.0110141774639487
1057 -0.0154665000736713
1058 -0.0188782829791307
1059 -0.021290510892868
1060 -0.0227485634386539
1061 -0.0233008190989494
1062 -0.0229975841939449
1063 -0.0218901336193085
1064 -0.0200300086289644
1065 -0.0174684654921293
1066 -0.0142560862004757
1067 -0.0104425167664886
1068 -0.00607630517333746
1069 -0.00120483979117125
1070 0.00412566913291812
1071 0.00987009052187204
1072 0.0159843135625124
1073 0.0224250834435225
1074 0.0291498843580484
1075 0.0361167788505554
1076 0.0432842448353767
1077 0.0506110638380051
1078 0.0580561868846416
1079 0.0655786544084549
1080 0.0731375440955162
1081 0.0806919783353806
1082 0.0882011502981186
1083 0.0956244468688965
1084 0.102921605110168
1085 0.110052950680256
1086 0.116979658603668
1087 0.123664140701294
1088 0.130070403218269
1089 0.136164456605911
1090 0.141914799809456
1091 0.147292822599411
1092 0.152273207902908
1093 0.156834244728088
1094 0.160958141088486
1095 0.164631113409996
1096 0.167843416333199
1097 0.170589283108711
1098 0.172866642475128
1099 0.174676775932312
1100 0.176023855805397
1101 0.176914483308792
1102 0.177357092499733
1103 0.177361443638802
1104 0.176938086748123
1105 0.176097944378853
1106 0.174851924180984
1107 0.173210650682449
1108 0.171184331178665
1109 0.168782696127892
1110 0.166014984250069
1111 0.162890166044235
1112 0.159417107701302
1113 0.155604913830757
1114 0.151463255286217
1115 0.147002771496773
1116 0.14223550260067
1117 0.137175291776657
1118 0.131838202476501
1119 0.12624292075634
1120 0.120411060750484
1121 0.114367410540581
1122 0.108140118420124
1123 0.101760715246201
1124 0.0952640920877457
1125 0.0886883065104485
1126 0.0820742473006248
1127 0.0754651948809624
1128 0.068906269967556
1129 0.0624437630176544
1130 0.0561243891716003
1131 0.0499945133924484
1132 0.0440993160009384
1133 0.0384819954633713
1134 0.0331829823553562
1135 0.0282392278313637
1136 0.0236836262047291
1137 0.0195444747805595
1138 0.0158450938761234
1139 0.0126036014407873
1140 0.00983273237943649
1141 0.00753988604992628
1142 0.00572722079232335
1143 0.00439185183495283
1144 0.00352614955045283
1145 0.00311809754930437
1146 0.00315168336965144
1147 0.00360736227594316
1148 0.00446247588843107
1149 0.00569174252450466
1150 0.00726770889014006
1151 0.00916118640452623
1152 0.0113417012616992
1153 0.0137778790667653
1154 0.016437878832221
1155 0.0192897543311119
1156 0.0223018191754818
1157 0.0254430267959833
1158 0.0286832675337791
1159 0.0319937467575073
1160 0.0353472828865051
1161 0.0387186482548714
1162 0.0420848354697227
1163 0.0454253740608692
1164 0.0487225204706192
1165 0.0519614964723587
1166 0.0551305748522282
1167 0.0582211837172508
1168 0.0612278394401073
1169 0.064148023724556
1170 0.0669819489121437
1171 0.0697322338819504
1172 0.0724034681916237
1173 0.0750017166137695
1174 0.077534019947052
1175 0.0800078064203262
1176 0.0824303776025772
1177 0.084808386862278
1178 0.0871474221348763
1179 0.0894516408443451
1180 0.0917235091328621
1181 0.0939636081457138
1182 0.0961705446243286
1183 0.0983409062027931
1184 0.100469343364239
1185 0.102548591792583
1186 0.104569658637047
1187 0.106521926820278
1188 0.108393348753452
1189 0.110170595347881
1190 0.111839234828949
1191 0.113383933901787
1192 0.114788562059402
1193 0.11603644490242
1194 0.117110438644886
1195 0.117993153631687
1196 0.118667095899582
1197 0.119114816188812
1198 0.119319096207619
1199 0.119263127446175
1200 0.118930704891682
1201 0.118306383490562
1202 0.117375761270523
1203 0.116125658154488
1204 0.114544346928596
1205 0.112621873617172
1206 0.110350266098976
1207 0.107723824679852
1208 0.104739427566528
1209 0.101396776735783
1210 0.0976987183094025
1211 0.0936514586210251
1212 0.089264839887619
1213 0.084552489221096
1214 0.0795320570468903
1215 0.0742252469062805
1216 0.0686579272150993
1217 0.0628600567579269
1218 0.0568656288087368
1219 0.050712451338768
1220 0.0444419234991074
1221 0.0380986481904984
1222 0.0317300409078598
1223 0.0253857988864183
1224 0.0191173646599054
1225 0.0129773067310452
1226 0.00701864948496222
1227 0.00129422079771757
1228 -0.00414406368508935
1229 -0.00924585666507483
1230 -0.0139630828052759
1231 -0.0182505622506142
1232 -0.0220666266977787
1233 -0.0253736972808838
1234 -0.0281387940049171
1235 -0.0303340516984463
1236 -0.0319371372461319
1237 -0.032931637018919
1238 -0.0333074070513248
1239 -0.033060859888792
1240 -0.0321951769292355
1241 -0.0307204965502024
1242 -0.0286539755761623
1243 -0.026019774377346
1244 -0.0228489078581333
1245 -0.0191790014505386
1246 -0.0150538552552462
1247 -0.0105228871107101
1248 -0.00564038287848234
1249 -0.000464609009213746
1250 0.00494318502023816
1251 0.0105199255049229
1252 0.0162018705159426
1253 0.0219257865101099
1254 0.027630103752017
1255 0.0332559645175934
1256 0.0387481264770031
1257 0.0440556928515434
1258 0.0491326712071896
1259 0.053938303142786
1260 0.0584372468292713
1261 0.0625995919108391
1262 0.0664006769657135
1263 0.0698208510875702
1264 0.0728451758623123
1265 0.0754629895091057
1266 0.0776675269007683
1267 0.0794555097818375
1268 0.0808267518877983
1269 0.0817837715148926
1270 0.082331471145153
1271 0.0824768468737602
1272 0.0822287052869797
1273 0.0815974771976471
1274 0.0805949866771698
1275 0.0792343467473984
1276 0.0775297954678535
1277 0.0754966139793396
1278 0.0731510370969772
1279 0.0705101788043976
1280 0.067591980099678
1281 0.0644151344895363
1282 0.0609990693628788
1283 0.057363860309124
1284 0.0535302124917507
1285 0.0495193749666214
1286 0.0453531034290791
1287 0.0410535857081413
1288 0.0366433635354042
1289 0.0321452766656876
1290 0.0275823790580034
1291 0.0229778345674276
1292 0.0183548610657454
1293 0.0137366205453873
1294 0.00914613716304302
1295 0.00460620783269405
1296 0.0001393149868818
1297 -0.00423246389254928
1298 -0.00848752167075872
1299 -0.0126048242673278
1300 -0.0165639631450176
1301 -0.0203452333807945
1302 -0.023929700255394
1303 -0.0272992383688688
1304 -0.0304366443306208
1305 -0.0333256274461746
1306 -0.0359509214758873
1307 -0.0382983013987541
1308 -0.0403546839952469
1309 -0.0421081632375717
1310 -0.0435481071472168
1311 -0.0446652248501778
1312 -0.0454516783356667
1313 -0.0459011867642403
1314 -0.0460091605782509
1315 -0.0457728281617165
1316 -0.0451913923025131
1317 -0.0442662164568901
1318 -0.0430009514093399
1319 -0.0414017662405968
1320 -0.0394774898886681
1321 -0.0372397750616074
1322 -0.0347032509744167
1323 -0.0318856053054333
1324 -0.0288076642900705
1325 -0.0254933759570122
1326 -0.0219697542488575
1327 -0.018266698345542
1328 -0.0144167970865965
1329 -0.010454973205924
1330 -0.00641805911436677
1331 -0.00234436034224927
1332 0.00172694842331111
1333 0.00575638795271516
1334 0.00970480125397444
1335 0.0135339722037315
1336 0.0172072388231754
1337 0.0206900406628847
1338 0.023950407281518
1339 0.0269594062119722
1340 0.0296914465725422
1341 0.0321245677769184
1342 0.0342405922710896
1343 0.0360252112150192
1344 0.0374679863452911
1345 0.0385623276233673
1346 0.039305355399847
1347 0.0396977476775646
1348 0.0397435538470745
1349 0.0394499637186527
1350 0.0388270579278469
1351 0.0378875583410263
1352 0.0366465300321579
1353 0.0351211205124855
1354 0.0333302468061447
1355 0.0312943495810032
1356 0.0290350839495659
1357 0.0265750400722027
1358 0.0239374861121178
1359 0.021146085113287
1360 0.0182246901094913
1361 0.015197055414319
1362 0.0120866447687149
1363 0.00891643017530441
1364 0.00570869445800781
1365 0.00248488038778305
1366 -0.000734570669010282
1367 -0.00393032282590866
1368 -0.00708426535129547
1369 -0.0101795624941587
1370 -0.0132007449865341
1371 -0.0161337368190289
1372 -0.0189658738672733
1373 -0.0216858983039856
1374 -0.0242839567363262
1375 -0.0267515704035759
1376 -0.029081579297781
1377 -0.0312681011855602
1378 -0.0333064794540405
1379 -0.0351931899785995
1380 -0.0369257554411888
1381 -0.0385027043521404
1382 -0.0399234406650066
1383 -0.0411881767213345
1384 -0.0422978512942791
1385 -0.0432540066540241
1386 -0.044058732688427
1387 -0.04471455514431
1388 -0.0452243685722351
1389 -0.0455913282930851
1390 -0.0458187945187092
1391 -0.0459102466702461
1392 -0.0458692125976086
1393 -0.0456992164254189
1394 -0.0454037003219128
1395 -0.0449860133230686
1396 -0.0444493591785431
1397 -0.0437967590987682
1398 -0.0430310629308224
1399 -0.0421549305319786
1400 -0.0411708727478981
1401 -0.040081262588501
1402 -0.0388883799314499
1403 -0.0375945046544075
1404 -0.0362019464373589
1405 -0.0347131714224815
1406 -0.0331308841705322
1407 -0.0314581394195557
1408 -0.0296984631568193
1409 -0.027855945751071
1410 -0.0259353686124086
1411 -0.0239422917366028
1412 -0.0218831412494183
1413 -0.0197652857750654
1414 -0.0175970792770386
1415 -0.0153879029676318
1416 -0.0131481438875198
1417 -0.0108892004936934
1418 -0.00862342119216919
1419 -0.00636404287070036
1420 -0.00412507029250264
1421 -0.00192121381405741
1422 0.000232288628467359
1423 0.00231980276294053
1424 0.00432544387876987
1425 0.00623324420303106
1426 0.008027333766222
1427 0.0096921194344759
1428 0.0112124476581812
1429 0.012573815882206
1430 0.0137625131756067
1431 0.0147658037021756
1432 0.0155721008777618
1433 0.016171108931303
1434 0.016553983092308
1435 0.0167134683579206
1436 0.0166440028697252
1437 0.0163418333977461
1438 0.015805097296834
1439 0.015033895149827
1440 0.0140303242951632
1441 0.0127985030412674
1442 0.0113445594906807
1443 0.0096766147762537
1444 0.00780469365417957
1445 0.00574066396802664
1446 0.00349810323677957
1447 0.00109216617420316
1448 -0.00146056525409222
1449 -0.00414228998124599
1450 -0.00693415803834796
1451 -0.00981648825109005
1452 -0.0127690024673939
1453 -0.0157710425555706
1454 -0.0188017822802067
1455 -0.0218404550105333
1456 -0.0248665753751993
1457 -0.0278601218014956
1458 -0.0308017283678055
1459 -0.0336728543043137
1460 -0.0364559106528759
1461 -0.0391344092786312
1462 -0.041693028062582
1463 -0.044117733836174
1464 -0.0463958084583282
1465 -0.048515897244215
1466 -0.0504680201411247
1467 -0.0522435754537582
1468 -0.0538353472948074
1469 -0.0552374385297298
1470 -0.0564452521502972
1471 -0.0574554614722729
1472 -0.0582659393548965
1473 -0.05887570977211
1474 -0.0592849068343639
1475 -0.05949467420578
1476 -0.0595071502029896
1477 -0.0593254007399082
1478 -0.0589533783495426
1479 -0.0583958514034748
1480 -0.0576583780348301
1481 -0.0567472614347935
1482 -0.0556695200502872
1483 -0.0544328130781651
1484 -0.0530454628169537
1485 -0.0515163950622082
1486 -0.0498550944030285
1487 -0.0480715893208981
1488 -0.0461764223873615
1489 -0.0441806055605412
1490 -0.0420955643057823
1491 -0.0399331450462341
1492 -0.037705522030592
1493 -0.0354251861572266
1494 -0.0331048704683781
1495 -0.0307575240731239
1496 -0.0283962450921535
1497 -0.026034215465188
1498 -0.0236846767365932
1499 -0.0213608331978321
1500 -0.0190758276730776
1501 -0.0168426763266325
1502 -0.0146741895005107
1503 -0.012582940980792
1504 -0.0105811981484294
1505 -0.0086808605119586
1506 -0.00689341407269239
1507 -0.00522987078875303
1508 -0.00370069430209696
1509 -0.00231576408259571
1510 -0.00108429486863315
1511 -1.47893397297594e-05
1512 0.000885024724993855
1513 0.00160826602950692
1514 0.00214896514080465
1515 0.00250211218371987
1516 0.00266374950297177
1517 0.00263099232688546
1518 0.00240214774385095
1519 0.00197672098875046
1520 0.00135549006517977
1521 0.000540553010068834
1522 -0.000464624201413244
1523 -0.00165519269648939
1524 -0.00302488799206913
1525 -0.00456603895872831
1526 -0.00626954436302185
1527 -0.00812493730336428
1528 -0.0101203797385097
1529 -0.0122427567839622
1530 -0.0144777297973633
1531 -0.0168098397552967
1532 -0.0192226227372885
1533 -0.021698746830225
1534 -0.0242201443761587
1535 -0.0267681870609522
1536 -0.0293238628655672
1537 -0.0318679660558701
1538 -0.0343812853097916
1539 -0.0368448197841644
1540 -0.0392399616539478
1541 -0.041548702865839
1542 -0.0437538512051105
1543 -0.045839186757803
1544 -0.0477896630764008
1545 -0.0495915487408638
1546 -0.0512325838208199
1547 -0.052702110260725
1548 -0.0539911538362503
1549 -0.0550925321877003
1550 -0.056000892072916
1551 -0.05671276897192
1552 -0.0572265647351742
1553 -0.0575425699353218
1554 -0.0576628968119621
1555 -0.0575914420187473
1556 -0.0573337860405445
1557 -0.0568971149623394
1558 -0.0562901012599468
1559 -0.0555227287113667
1560 -0.054606206715107
1561 -0.0535527542233467
1562 -0.0523754730820656
1563 -0.0510881431400776
1564 -0.0497050620615482
1565 -0.0482408739626408
1566 -0.0467103607952595
1567 -0.0451283119618893
1568 -0.0435093306005001
1569 -0.0418677106499672
1570 -0.0402172803878784
1571 -0.0385712757706642
1572 -0.0369422659277916
1573 -0.0353419929742813
1574 -0.0337813943624496
1575 -0.0322704538702965
1576 -0.0308182276785374
1577 -0.0294327884912491
1578 -0.028121231123805
1579 -0.0268896780908108
1580 -0.0257432982325554
1581 -0.0246863216161728
1582 -0.0237221047282219
1583 -0.0228531509637833
1584 -0.0220811702311039
1585 -0.0214071329683065
1586 -0.0208313297480345
1587 -0.0203534215688705
1588 -0.0199724920094013
1589 -0.0196871180087328
1590 -0.0194954127073288
1591 -0.01939507573843
1592 -0.0193834416568279
1593 -0.0194575227797031
1594 -0.0196140557527542
1595 -0.0198495201766491
1596 -0.0201602075248957
1597 -0.0205421969294548
1598 -0.0209914408624172
1599 -0.0215037353336811
1600 -0.0220747664570808
1601 -0.0227001346647739
1602 -0.0233753472566605
1603 -0.0240958351641893
1604 -0.0248569883406162
1605 -0.025654124096036
1606 -0.0264825467020273
1607 -0.0273375045508146
1608 -0.0282142255455256
1609 -0.0291079264134169
1610 -0.0300138089805841
1611 -0.0309270676225424
1612 -0.0318429097533226
1613 -0.0327565371990204
1614 -0.03366319835186
1615 -0.0345581695437431
1616 -0.0354367569088936
1617 -0.0362943485379219
1618 -0.0371263921260834
1619 -0.0379284359514713
1620 -0.0386961437761784
1621 -0.039425291121006
1622 -0.0401118397712708
1623 -0.0407518893480301
1624 -0.0413417778909206
1625 -0.0418780408799648
1626 -0.0423574969172478
1627 -0.0427772216498852
1628 -0.0431346297264099
1629 -0.0434274636209011
1630 -0.0436538495123386
1631 -0.043812308460474
1632 -0.0439017787575722
1633 -0.0439216569066048
1634 -0.0438718199729919
1635 -0.0437526293098927
1636 -0.0435649640858173
1637 -0.0433102063834667
1638 -0.0429902747273445
1639 -0.0426075980067253
1640 -0.0421651229262352
1641 -0.0416663065552711
1642 -0.0411150678992271
1643 -0.0405157990753651
1644 -0.0398733019828796
1645 -0.0391927547752857
1646 -0.0384796671569347
1647 -0.0377398431301117
1648 -0.0369792878627777
1649 -0.0362041741609573
1650 -0.0354207679629326
1651 -0.0346353724598885
1652 -0.0338542573153973
1653 -0.0330835953354836
1654 -0.0323293805122375
1655 -0.0315974056720734
1656 -0.0308931600302458
1657 -0.0302218291908503
1658 -0.0295882131904364
1659 -0.0289966855198145
1660 -0.0284512005746365
1661 -0.0279552191495895
1662 -0.0275117326527834
1663 -0.0271232165396214
1664 -0.0267916545271873
1665 -0.026518527418375
1666 -0.0263048131018877
1667 -0.026151031255722
1668 -0.0260572209954262
1669 -0.0260229948908091
1670 -0.0260475352406502
1671 -0.0261296518146992
1672 -0.0262677893042564
1673 -0.0264600664377213
1674 -0.0267043244093657
1675 -0.0269981268793344
1676 -0.0273388139903545
1677 -0.027723528444767
1678 -0.0281492471694946
1679 -0.0286127999424934
1680 -0.0291109140962362
1681 -0.0296402294188738
1682 -0.0301973167806864
1683 -0.0307787135243416
1684 -0.0313809253275394
1685 -0.0320004560053349
1686 -0.0326338149607182
1687 -0.0332775302231312
1688 -0.0339281745254993
1689 -0.0345823504030704
1690 -0.0352366976439953
1691 -0.0358879268169403
1692 -0.0365328192710876
1693 -0.0371681898832321
1694 -0.0377909392118454
1695 -0.0383980199694633
1696 -0.0389864668250084
1697 -0.039553377777338
1698 -0.040095929056406
1699 -0.0406113713979721
1700 -0.0410970188677311
1701 -0.041550274938345
1702 -0.0419686287641525
1703 -0.0423496440052986
1704 -0.042690996080637
1705 -0.0429904423654079
1706 -0.0432458631694317
1707 -0.0434552505612373
1708 -0.0436167344450951
1709 -0.0437285825610161
1710 -0.043789230287075
1711 -0.0437972843647003
1712 -0.0437515527009964
1713 -0.0436510629951954
1714 -0.043495062738657
1715 -0.0432830788195133
1716 -0.0430149026215076
1717 -0.0426906384527683
1718 -0.0423106960952282
1719 -0.0418758504092693
1720 -0.041387215256691
1721 -0.0408463142812252
1722 -0.0402550473809242
1723 -0.0396157205104828
1724 -0.0389310717582703
1725 -0.0382042527198792
1726 -0.0374388322234154
1727 -0.0366388037800789
1728 -0.0358085595071316
1729 -0.0349528789520264
1730 -0.0340769179165363
1731 -0.0331861600279808
1732 -0.0322864130139351
1733 -0.0313837304711342
1734 -0.0304843839257956
1735 -0.0295948330312967
1736 -0.0287216324359179
1737 -0.0278714094310999
1738 -0.0270507652312517
1739 -0.0262662451714277
1740 -0.0255242381244898
1741 -0.0248309280723333
1742 -0.0241922307759523
1743 -0.0236137062311172
1744 -0.0231005176901817
1745 -0.0226573552936316
1746 -0.022288391366601
1747 -0.0219972189515829
1748 -0.0217868108302355
1749 -0.0216594766825438
1750 -0.0216168370097876
1751 -0.0216598138213158
1752 -0.0217885859310627
1753 -0.0220025982707739
1754 -0.0223005935549736
1755 -0.022680576890707
1756 -0.0231398567557335
1757 -0.0236751027405262
1758 -0.0242823231965303
1759 -0.0249569751322269
1760 -0.0256939493119717
1761 -0.0264876876026392
1762 -0.0273322034627199
1763 -0.0282211732119322
1764 -0.0291479676961899
1765 -0.0301057584583759
1766 -0.0310875549912453
1767 -0.0320863127708435
1768 -0.0330949388444424
1769 -0.0341064259409904
1770 -0.0351138524711132
1771 -0.0361104793846607
1772 -0.0370897836983204
1773 -0.0380455106496811
1774 -0.0389717146754265
1775 -0.0398628078401089
1776 -0.0407135672867298
1777 -0.0415191873908043
1778 -0.0422752797603607
1779 -0.042977899312973
1780 -0.0436235517263412
1781 -0.0442091971635818
1782 -0.0447322502732277
1783 -0.0451905839145184
1784 -0.0455825291574001
1785 -0.045906838029623
1786 -0.0461627058684826
1787 -0.0463497303426266
1788 -0.0464679040014744
1789 -0.0465176142752171
1790 -0.0464995987713337
1791 -0.0464149415493011
1792 -0.0462650470435619
1793 -0.0460516326129436
1794 -0.045776691287756
1795 -0.0454424805939198
1796 -0.045051496475935
1797 -0.0446064807474613
1798 -0.0441103614866734
1799 -0.0435662679374218
1800 -0.0429775044322014
1801 -0.0423475205898285
1802 -0.0416799187660217
1803 -0.040978416800499
1804 -0.040246844291687
1805 -0.0394891276955605
1806 -0.0387092716991901
1807 -0.037911344319582
1808 -0.0370994694530964
1809 -0.0362778045237064
1810 -0.0354505404829979
1811 -0.0346218608319759
1812 -0.0337959565222263
1813 -0.0329769924283028
1814 -0.0321691073477268
1815 -0.0313763655722141
1816 -0.030602790415287
1817 -0.0298522971570492
1818 -0.029128722846508
1819 -0.0284357573837042
1820 -0.0277769789099693
1821 -0.0271557904779911
1822 -0.0265754386782646
1823 -0.0260389596223831
1824 -0.0255491752177477
1825 -0.0251086801290512
1826 -0.0247198306024075
1827 -0.0243846867233515
1828 -0.0241050403565168
1829 -0.0238823648542166
1830 -0.0237178280949593
1831 -0.0236122515052557
1832 -0.0235661007463932
1833 -0.0235795006155968
1834 -0.023652195930481
1835 -0.0237835571169853
1836 -0.0239725820720196
1837 -0.024217888712883
1838 -0.0245177261531353
1839 -0.0248699672520161
1840 -0.0252721216529608
1841 -0.0257213748991489
1842 -0.0262145567685366
1843 -0.0267482232302427
1844 -0.0273186266422272
1845 -0.0279217734932899
1846 -0.0285534523427486
1847 -0.0292092654854059
1848 -0.0298846680670977
1849 -0.0305749978870153
1850 -0.0312755256891251
1851 -0.0319815054535866
1852 -0.0326881967484951
1853 -0.0333909243345261
1854 -0.0340851135551929
1855 -0.0347663275897503
1856 -0.0354303158819675
1857 -0.0360730476677418
1858 -0.0366907455027103
1859 -0.0372798927128315
1860 -0.0378373041749001
1861 -0.0383601114153862
1862 -0.0388457961380482
1863 -0.0392921939492226
1864 -0.0396975204348564
1865 -0.0400603525340557
1866 -0.0403796434402466
1867 -0.0406547114253044
1868 -0.0408852398395538
1869 -0.0410712510347366
1870 -0.0412130802869797
1871 -0.0413113832473755
1872 -0.0413671098649502
1873 -0.0413814559578896
1874 -0.0413558632135391
1875 -0.0412919782102108
1876 -0.0411916226148605
1877 -0.0410567820072174
1878 -0.0408895574510098
1879 -0.040692150592804
1880 -0.0404668487608433
1881 -0.0402159728109837
1882 -0.0399418659508228
1883 -0.0396468974649906
1884 -0.0393334068357944
1885 -0.0390036925673485
1886 -0.0386600270867348
1887 -0.0383046120405197
1888 -0.0379395671188831
1889 -0.0375669598579407
1890 -0.0371887572109699
1891 -0.0368068292737007
1892 -0.0364229679107666
1893 -0.0360388569533825
1894 -0.035656102001667
1895 -0.0352761931717396
1896 -0.0349005535244942
1897 -0.0345305018126965
1898 -0.0341672785580158
1899 -0.0338120423257351
1900 -0.0334658734500408
1901 -0.0331297889351845
1902 -0.0328047350049019
1903 -0.0324915908277035
1904 -0.0321911796927452
1905 -0.0319042727351189
1906 -0.0316315814852715
1907 -0.0313737764954567
1908 -0.0311314649879932
1909 -0.0309052225202322
1910 -0.0306955743581057
1911 -0.0305029898881912
1912 -0.0303279086947441
1913 -0.0301707088947296
1914 -0.0300317239016294
1915 -0.0299112293869257
1916 -0.0298094563186169
1917 -0.0297265648841858
1918 -0.0296626761555672
1919 -0.0296178217977285
1920 -0.0295919794589281
1921 -0.0295850485563278
1922 -0.0295968633145094
1923 -0.0296271704137325
1924 -0.0296756327152252
1925 -0.0297418273985386
1926 -0.029825247824192
1927 -0.0299253053963184
1928 -0.0300413072109222
1929 -0.0301724802702665
1930 -0.0303179491311312
1931 -0.0304767545312643
1932 -0.0306478533893824
1933 -0.0308301225304604
1934 -0.0310223493725061
1935 -0.0312232580035925
1936 -0.0314314924180508
1937 -0.0316456481814384
1938 -0.0318642817437649
1939 -0.0320858843624592
1940 -0.0323089398443699
1941 -0.032531913369894
1942 -0.032753262668848
1943 -0.0329714491963387
1944 -0.0331849716603756
1945 -0.0333923511207104
1946 -0.0335921682417393
1947 -0.0337830744683743
1948 -0.0339637957513332
1949 -0.0341331586241722
1950 -0.0342900827527046
1951 -0.0344336181879044
1952 -0.0345629416406155
1953 -0.0346773527562618
1954 -0.0347763113677502
1955 -0.0348594225943089
1956 -0.0349264442920685
1957 -0.0349772870540619
1958 -0.0350120365619659
1959 -0.0350309014320374
1960 -0.0350342690944672
1961 -0.0350226610898972
1962 -0.0349967330694199
1963 -0.034957267343998
1964 -0.0349051654338837
1965 -0.0348414406180382
1966 -0.0347671881318092
1967 -0.0346835926175117
1968 -0.0345918871462345
1969 -0.0344933532178402
1970 -0.0343893133103848
1971 -0.034281101077795
1972 -0.0341700501739979
1973 -0.0340574868023396
1974 -0.0339447073638439
1975 -0.0338329635560513
1976 -0.0337234549224377
1977 -0.0336173325777054
1978 -0.0335156619548798
1979 -0.033419419080019
1980 -0.0333295054733753
1981 -0.0332467220723629
1982 -0.0331717692315578
1983 -0.0331052616238594
1984 -0.0330476835370064
1985 -0.032999437302351
1986 -0.0329607985913754
1987 -0.032931961119175
1988 -0.0329130068421364
1989 -0.0329039171338081
1990 -0.0329045802354813
1991 -0.0329147949814796
1992 -0.0329342633485794
1993 -0.0329626277089119
1994 -0.0329994298517704
1995 -0.0330441631376743
1996 -0.0330962389707565
1997 -0.0331550091505051
1998 -0.0332197844982147
1999 -0.0332898274064064
};
\addplot [semithick, color1]
table {%
0 0.978961110115051
1 0.835987508296967
2 0.651698648929596
3 0.419161349534988
4 0.158457115292549
5 -0.0904611796140671
6 -0.289036512374878
7 -0.424098432064056
8 -0.506308078765869
9 -0.54997444152832
10 -0.564063906669617
11 -0.554521083831787
12 -0.526084125041962
13 -0.482603341341019
14 -0.427355408668518
15 -0.363321930170059
16 -0.293320655822754
17 -0.220010966062546
18 -0.145813018083572
19 -0.0727948620915413
20 -0.00258153723552823
21 0.0636795163154602
22 0.125292003154755
23 0.181940764188766
24 0.23360238969326
25 0.280456781387329
26 0.322811275720596
27 0.361041247844696
28 0.39554700255394
29 0.426724344491959
30 0.454945832490921
31 0.48054963350296
32 0.503833830356598
33 0.525054156780243
34 0.544423878192902
35 0.562114477157593
36 0.578257203102112
37 0.592944145202637
38 0.606228947639465
39 0.61812686920166
40 0.628614068031311
41 0.637625753879547
42 0.645053267478943
43 0.650740087032318
44 0.654476702213287
45 0.655994534492493
46 0.65495902299881
47 0.650962948799133
48 0.643520593643188
49 0.632064640522003
50 0.61594820022583
51 0.594455599784851
52 0.566826283931732
53 0.532297015190125
54 0.490166932344437
55 0.439887821674347
56 0.381176561117172
57 0.314137876033783
58 0.239374354481697
59 0.158051490783691
60 0.0718835964798927
61 -0.0169798377901316
62 -0.106159761548042
63 -0.193304404616356
64 -0.276334196329117
65 -0.353617489337921
66 -0.424048006534576
67 -0.487030357122421
68 -0.542403638362885
69 -0.590337693691254
70 -0.631229162216187
71 -0.665611743927002
72 -0.69408655166626
73 -0.717272162437439
74 -0.735771000385284
75 -0.750149071216583
76 -0.760924577713013
77 -0.768563449382782
78 -0.773478806018829
79 -0.776033282279968
80 -0.776542603969574
81 -0.775280117988586
82 -0.772481262683868
83 -0.768347918987274
84 -0.763052821159363
85 -0.756743133068085
86 -0.749543786048889
87 -0.741560399532318
88 -0.732881784439087
89 -0.723582029342651
90 -0.713722169399261
91 -0.703351557254791
92 -0.6925088763237
93 -0.681222915649414
94 -0.669512987136841
95 -0.657389104366302
96 -0.644851505756378
97 -0.63189035654068
98 -0.618484497070312
99 -0.604600012302399
100 -0.590187966823578
101 -0.575181543827057
102 -0.559492290019989
103 -0.543004870414734
104 -0.525570809841156
105 -0.507000088691711
106 -0.487051129341125
107 -0.465417951345444
108 -0.441715210676193
109 -0.415461003780365
110 -0.386058688163757
111 -0.352780520915985
112 -0.314758688211441
113 -0.270993739366531
114 -0.220397561788559
115 -0.161896675825119
116 -0.0946308821439743
117 -0.0182839892804623
118 0.0664358660578728
119 0.157211363315582
120 0.249596655368805
121 0.336893826723099
122 0.410835891962051
123 0.46328005194664
124 0.488524168729782
125 0.485204249620438
126 0.456683754920959
127 0.409695148468018
128 0.352073192596436
129 0.290785580873489
130 0.230955570936203
131 0.175806671380997
132 0.127069026231766
133 0.0854561328887939
134 0.0510464496910572
135 0.0235493369400501
136 0.00247932109050453
137 -0.0127340164035559
138 -0.0226796958595514
139 -0.0279270317405462
140 -0.0290050990879536
141 -0.0263935439288616
142 -0.0205202549695969
143 -0.0117636034265161
144 -0.000457619898952544
145 0.0131006501615047
146 0.0286421347409487
147 0.0459153912961483
148 0.0646754875779152
149 0.0846728757023811
150 0.10564361512661
151 0.127302825450897
152 0.149343445897102
153 0.171442300081253
154 0.193273991346359
155 0.214531257748604
156 0.234947860240936
157 0.254318505525589
158 0.272510677576065
159 0.289465993642807
160 0.305191576480865
161 0.319745063781738
162 0.333217650651932
163 0.345718115568161
164 0.357360124588013
165 0.36825293302536
166 0.378495454788208
167 0.388172745704651
168 0.397354453802109
169 0.406094312667847
170 0.414430469274521
171 0.422386050224304
172 0.429969877004623
173 0.43717697262764
174 0.443989038467407
175 0.45037442445755
176 0.456288009881973
177 0.46167054772377
178 0.466447770595551
179 0.470528930425644
180 0.473805159330368
181 0.476147294044495
182 0.477403402328491
183 0.477396041154861
184 0.475919336080551
185 0.472736209630966
186 0.467575818300247
187 0.46013218164444
188 0.450064152479172
189 0.436998039484024
190 0.42053410410881
191 0.400258272886276
192 0.375760644674301
193 0.34666234254837
194 0.312651336193085
195 0.273526668548584
196 0.229248404502869
197 0.17998768389225
198 0.126168414950371
199 0.0684900730848312
200 0.00792151317000389
201 -0.0543405115604401
202 -0.116947211325169
203 -0.178497612476349
204 -0.237645581364632
205 -0.293194204568863
206 -0.344162464141846
207 -0.38981693983078
208 -0.429670661687851
209 -0.463456928730011
210 -0.491089105606079
211 -0.51261568069458
212 -0.528177738189697
213 -0.537972807884216
214 -0.542227029800415
215 -0.541176080703735
216 -0.535053491592407
217 -0.524086236953735
218 -0.508495628833771
219 -0.488502234220505
220 -0.464333891868591
221 -0.436235040426254
222 -0.404476135969162
223 -0.369361698627472
224 -0.331235885620117
225 -0.290484309196472
226 -0.247531428933144
227 -0.202833712100983
228 -0.156868517398834
229 -0.110120251774788
230 -0.0630647614598274
231 -0.0161540508270264
232 0.0301974788308144
233 0.0756238624453545
234 0.11981476098299
235 0.162518918514252
236 0.203543916344643
237 0.242753148078918
238 0.280060470104218
239 0.315423369407654
240 0.348835617303848
241 0.380319654941559
242 0.40991935133934
243 0.437693357467651
244 0.463709205389023
245 0.488038301467896
246 0.510751724243164
247 0.531916677951813
248 0.551593959331512
249 0.569835782051086
250 0.586684465408325
251 0.602171540260315
252 0.616317689418793
253 0.629132866859436
254 0.640617191791534
255 0.650762438774109
256 0.659553349018097
257 0.666969895362854
258 0.672988772392273
259 0.677585303783417
260 0.68073433637619
261 0.682410657405853
262 0.682588756084442
263 0.681241512298584
264 0.678338766098022
265 0.67384546995163
266 0.667720139026642
267 0.659914374351501
268 0.65037339925766
269 0.639038324356079
270 0.625850439071655
271 0.610757350921631
272 0.593720614910126
273 0.574724674224854
274 0.553785979747772
275 0.530961394309998
276 0.506354093551636
277 0.480116277933121
278 0.452447444200516
279 0.42358785867691
280 0.393807351589203
281 0.363390654325485
282 0.332620978355408
283 0.301763385534286
284 0.271050274372101
285 0.240669935941696
286 0.210759326815605
287 0.181400939822197
288 0.152623400092125
289 0.124405026435852
290 0.0966795012354851
291 0.0693430081009865
292 0.0422620177268982
293 0.015281611122191
294 -0.0117657370865345
295 -0.0390506647527218
296 -0.0667363107204437
297 -0.0949657708406448
298 -0.123847015202045
299 -0.153434380888939
300 -0.183706238865852
301 -0.21453931927681
302 -0.245681017637253
303 -0.276723802089691
304 -0.307088077068329
305 -0.336022973060608
306 -0.362635403871536
307 -0.385954886674881
308 -0.405033022165298
309 -0.419061750173569
310 -0.427481859922409
311 -0.43004846572876
312 -0.426833987236023
313 -0.418172180652618
314 -0.404568940401077
315 -0.38661003112793
316 -0.364887416362762
317 -0.339950948953629
318 -0.312283158302307
319 -0.282290637493134
320 -0.250306129455566
321 -0.216596454381943
322 -0.181373447179794
323 -0.14480584859848
324 -0.107031285762787
325 -0.0681675523519516
326 -0.0283231884241104
327 0.0123929353430867
328 0.0538632199168205
329 0.095953993499279
330 0.138509720563889
331 0.181348755955696
332 0.224260851740837
333 0.267006635665894
334 0.309319138526917
335 0.350907027721405
336 0.391459494829178
337 0.430651992559433
338 0.468152403831482
339 0.50362628698349
340 0.53674054145813
341 0.567164599895477
342 0.594568073749542
343 0.61861389875412
344 0.638946771621704
345 0.655175805091858
346 0.666851222515106
347 0.67343407869339
348 0.674258768558502
349 0.66848886013031
350 0.655067265033722
351 0.632666170597076
352 0.599647223949432
353 0.554054200649261
354 0.493675470352173
355 0.416234374046326
356 0.319781392812729
357 0.203349113464355
358 0.067849338054657
359 -0.0829981118440628
360 -0.242177098989487
361 -0.399923503398895
362 -0.545549869537354
363 -0.669907987117767
364 -0.767178654670715
365 -0.835121393203735
366 -0.874143064022064
367 -0.886168301105499
368 -0.87389725446701
369 -0.84045821428299
370 -0.789264678955078
371 -0.723925769329071
372 -0.64812707901001
373 -0.565456986427307
374 -0.479203671216965
375 -0.392173409461975
376 -0.306576997041702
377 -0.224003449082375
378 -0.14547011256218
379 -0.0715197846293449
380 -0.00233506900258362
381 0.0621518418192863
382 0.122165367007256
383 0.178011789917946
384 0.230022609233856
385 0.278512537479401
386 0.32374894618988
387 0.365929275751114
388 0.405164480209351
389 0.441467612981796
390 0.474747866392136
391 0.504812240600586
392 0.531378388404846
393 0.554102838039398
394 0.5726278424263
395 0.586646437644958
396 0.595978617668152
397 0.60064309835434
398 0.600902855396271
399 0.597266137599945
400 0.590437412261963
401 0.581232130527496
402 0.570481240749359
403 0.558952331542969
404 0.547299921512604
405 0.536045491695404
406 0.525578856468201
407 0.516171872615814
408 0.507997214794159
409 0.501147627830505
410 0.495653718709946
411 0.491498917341232
412 0.488631755113602
413 0.486975193023682
414 0.486433804035187
415 0.486898928880692
416 0.488252252340317
417 0.490368038415909
418 0.493114471435547
419 0.496354043483734
420 0.499943345785141
421 0.503732323646545
422 0.50756299495697
423 0.511267900466919
424 0.514668107032776
425 0.517571032047272
426 0.519767940044403
427 0.521031439304352
428 0.521113097667694
429 0.519741237163544
430 0.516619205474854
431 0.511425018310547
432 0.503812193870544
433 0.493413150310516
434 0.479845821857452
435 0.462724059820175
436 0.441673159599304
437 0.41635075211525
438 0.386473149061203
439 0.351846307516098
440 0.312398970127106
441 0.268214762210846
442 0.219557866454124
443 0.166887372732162
444 0.110855050384998
445 0.0522840730845928
446 -0.00787095632404089
447 -0.0685782209038734
448 -0.128789946436882
449 -0.187502175569534
450 -0.243805661797523
451 -0.296922981739044
452 -0.34623059630394
453 -0.391266524791718
454 -0.43172687292099
455 -0.467454135417938
456 -0.498420238494873
457 -0.524706423282623
458 -0.546481907367706
459 -0.563982129096985
460 -0.577487468719482
461 -0.587303638458252
462 -0.59374338388443
463 -0.597110867500305
464 -0.597687900066376
465 -0.595723032951355
466 -0.591422498226166
467 -0.584943532943726
468 -0.576389253139496
469 -0.565805196762085
470 -0.55317759513855
471 -0.538433074951172
472 -0.521440446376801
473 -0.502014815807343
474 -0.479925215244293
475 -0.454905807971954
476 -0.426672399044037
477 -0.394944101572037
478 -0.359470665454865
479 -0.320064425468445
480 -0.27663454413414
481 -0.229220449924469
482 -0.178019151091576
483 -0.123401843011379
484 -0.0659147873520851
485 -0.00626230286434293
486 0.054727416485548
487 0.116149313747883
488 0.177074030041695
489 0.236597910523415
490 0.293883055448532
491 0.348182648420334
492 0.398850291967392
493 0.445334374904633
494 0.487161219120026
495 0.523910820484161
496 0.555189967155457
497 0.580606341362
498 0.599747776985168
499 0.612170338630676
500 0.61739856004715
501 0.614942610263824
502 0.604334950447083
503 0.585189521312714
504 0.557281374931335
505 0.52064049243927
506 0.475645214319229
507 0.423093229532242
508 0.364224702119827
509 0.300676763057709
510 0.234364420175552
511 0.167304858565331
512 0.101423166692257
513 0.0383838750422001
514 -0.0205184016376734
515 -0.0743975043296814
516 -0.122754134237766
517 -0.165415897965431
518 -0.202461495995522
519 -0.23414571583271
520 -0.260834693908691
521 -0.282954633235931
522 -0.300954073667526
523 -0.315278023481369
524 -0.326351165771484
525 -0.33456814289093
526 -0.340288788080215
527 -0.343836694955826
528 -0.345500022172928
529 -0.345533639192581
530 -0.344161808490753
531 -0.341581523418427
532 -0.33796563744545
533 -0.333465963602066
534 -0.328216284513474
535 -0.322334975004196
536 -0.315927565097809
537 -0.309088885784149
538 -0.301905184984207
539 -0.294455915689468
540 -0.28681543469429
541 -0.279054582118988
542 -0.271242141723633
543 -0.263446301221848
544 -0.25573593378067
545 -0.248182058334351
546 -0.240859150886536
547 -0.233846560120583
548 -0.227229937911034
549 -0.221102654933929
550 -0.215567201375961
551 -0.210736513137817
552 -0.20673505961895
553 -0.203699588775635
554 -0.201779156923294
555 -0.201134130358696
556 -0.201933592557907
557 -0.204350456595421
558 -0.208553582429886
559 -0.214696004986763
560 -0.222898826003075
561 -0.233230769634247
562 -0.245684742927551
563 -0.260154455900192
564 -0.276416212320328
565 -0.294122457504272
566 -0.312813520431519
567 -0.331950128078461
568 -0.350962966680527
569 -0.369308054447174
570 -0.386512875556946
571 -0.402200847864151
572 -0.416089922189713
573 -0.42796978354454
574 -0.437666803598404
575 -0.445005267858505
576 -0.449770301580429
577 -0.451674729585648
578 -0.450330644845963
579 -0.445226222276688
580 -0.435710281133652
581 -0.420988887548447
582 -0.400142222642899
583 -0.37217316031456
584 -0.33610212802887
585 -0.291121780872345
586 -0.2368154078722
587 -0.173421010375023
588 -0.102085344493389
589 -0.0250122286379337
590 0.0546071454882622
591 0.132947325706482
592 0.206133887171745
593 0.270876675844193
594 0.324923247098923
595 0.367200613021851
596 0.397676169872284
597 0.417073398828506
598 0.426573008298874
599 0.427570521831512
600 0.421506851911545
601 0.409762114286423
602 0.393596321344376
603 0.374122023582458
604 0.352296948432922
605 0.328928738832474
606 0.304686307907104
607 0.280114322900772
608 0.255648702383041
609 0.231631726026535
610 0.208326399326324
611 0.185929268598557
612 0.164581850171089
613 0.144380584359169
614 0.125385388731956
615 0.107626870274544
616 0.0911124721169472
617 0.0758315026760101
618 0.0617593675851822
619 0.0488609448075294
620 0.0370934084057808
621 0.0264084786176682
622 0.0167541727423668
623 0.00807622633874416
624 0.000319194310577586
625 -0.00657272525131702
626 -0.0126550169661641
627 -0.0179824437946081
628 -0.0226086545735598
629 -0.0265860091894865
630 -0.0299654249101877
631 -0.0327963009476662
632 -0.0351265296339989
633 -0.0370024926960468
634 -0.0384691432118416
635 -0.039570078253746
636 -0.0403476469218731
637 -0.0408430583775043
638 -0.0410965159535408
639 -0.0411473326385021
640 -0.0410340949892998
641 -0.0407947637140751
642 -0.0404668524861336
643 -0.0400875583291054
644 -0.0396938808262348
645 -0.0393227823078632
646 -0.0390113294124603
647 -0.0387967862188816
648 -0.0387167781591415
649 -0.0388093665242195
650 -0.03911317512393
651 -0.0396674387156963
652 -0.040512066334486
653 -0.041687648743391
654 -0.0432354211807251
655 -0.0451971590518951
656 -0.0476149953901768
657 -0.0505311004817486
658 -0.0539872534573078
659 -0.0580241680145264
660 -0.0626806020736694
661 -0.0679921358823776
662 -0.0739895403385162
663 -0.0806965753436089
664 -0.0881271809339523
665 -0.0962817966938019
666 -0.105142712593079
667 -0.114668168127537
668 -0.124785088002682
669 -0.135380268096924
670 -0.146289870142937
671 -0.157287552952766
672 -0.168071642518044
673 -0.178252264857292
674 -0.187340661883354
675 -0.194743499159813
676 -0.199766635894775
677 -0.201634347438812
678 -0.199530467391014
679 -0.192667156457901
680 -0.180383369326591
681 -0.162266775965691
682 -0.13828119635582
683 -0.10886849462986
684 -0.0749867707490921
685 -0.0380542762577534
686 0.000206476281164214
687 0.0379934422671795
688 0.0736593827605247
689 0.105894282460213
690 0.133819535374641
691 0.156993553042412
692 0.17535412311554
693 0.189129903912544
694 0.198747172951698
695 0.2047468572855
696 0.207718148827553
697 0.20824958384037
698 0.20689569413662
699 0.204156488180161
700 0.200466901063919
701 0.196193397045135
702 0.19163566827774
703 0.187031552195549
704 0.18256376683712
705 0.178367435932159
706 0.174537599086761
707 0.171136409044266
708 0.168199449777603
709 0.165741443634033
710 0.163760900497437
711 0.162244066596031
712 0.161168083548546
713 0.160503506660461
714 0.160216242074966
715 0.160269066691399
716 0.160622715950012
717 0.161236673593521
718 0.162069767713547
719 0.163080453872681
720 0.164227083325386
721 0.165467962622643
722 0.166761383414268
723 0.16806548833847
724 0.169338211417198
725 0.170537084341049
726 0.171619057655334
727 0.172540277242661
728 0.173255920410156
729 0.173719927668571
730 0.173884838819504
731 0.173701554536819
732 0.173119202256203
733 0.172085002064705
734 0.170544147491455
735 0.16843980550766
736 0.165713146328926
737 0.162303581833839
738 0.158148974180222
739 0.153186142444611
740 0.147351488471031
741 0.140581950545311
742 0.132816061377525
743 0.123995468020439
744 0.114066749811172
745 0.102983541786671
746 0.0907090976834297
747 0.0772191733121872
748 0.0625052377581596
749 0.0465779043734074
750 0.0294705349951982
751 0.0112426374107599
752 -0.0080167967826128
753 -0.0281866975128651
754 -0.0491119511425495
755 -0.0706026405096054
756 -0.0924345925450325
757 -0.114351399242878
758 -0.136068105697632
759 -0.157276555895805
760 -0.177652150392532
761 -0.196861863136292
762 -0.214573234319687
763 -0.230463802814484
764 -0.2442307472229
765 -0.255600184202194
766 -0.264336049556732
767 -0.270247906446457
768 -0.273197799921036
769 -0.273105621337891
770 -0.269952982664108
771 -0.263785153627396
772 -0.254710882902145
773 -0.242899954319
774 -0.228578433394432
775 -0.212021425366402
776 -0.193543925881386
777 -0.173489958047867
778 -0.15222093462944
779 -0.130103752017021
780 -0.107499614357948
781 -0.0847542136907578
782 -0.0621897913515568
783 -0.0400994978845119
784 -0.0187440272420645
785 0.00164955772925168
786 0.0208870358765125
787 0.0388047881424427
788 0.0552663989365101
789 0.0701586380600929
790 0.0833871886134148
791 0.094872459769249
792 0.104545831680298
793 0.11234662681818
794 0.118220075964928
795 0.122116558253765
796 0.123992554843426
797 0.123813420534134
798 0.121558554470539
799 0.117229081690311
800 0.110858023166656
801 0.102522648870945
802 0.0923579037189484
803 0.0805688574910164
804 0.0674394369125366
805 0.053333904594183
806 0.0386878959834576
807 0.0239875707775354
808 0.00973833352327347
809 -0.00357206189073622
810 -0.0155087281018496
811 -0.0257160905748606
812 -0.0339314229786396
813 -0.0399851687252522
814 -0.0437914989888668
815 -0.045333493500948
816 -0.0446472242474556
817 -0.0418073274195194
818 -0.0369153022766113
819 -0.0300907827913761
820 -0.0214654467999935
821 -0.0111790783703327
822 0.000622812833171338
823 0.0137902460992336
824 0.0281692780554295
825 0.0436020866036415
826 0.0599267669022083
827 0.0769770294427872
828 0.0945818647742271
829 0.112565211951733
830 0.130745679140091
831 0.148936256766319
832 0.166944116353989
833 0.184570476412773
834 0.20161047577858
835 0.217853173613548
836 0.23308177292347
837 0.247074037790298
838 0.259603261947632
839 0.270439714193344
840 0.279352992773056
841 0.28611546754837
842 0.290506929159164
843 0.292320936918259
844 0.291372627019882
845 0.287508130073547
846 0.280615299940109
847 0.270635157823563
848 0.257573008537292
849 0.241508230566978
850 0.222601026296616
851 0.201094970107079
852 0.177313983440399
853 0.151653200387955
854 0.124563932418823
855 0.0965338349342346
856 0.0680642277002335
857 0.039646789431572
858 0.0117422370240092
859 -0.0152371861040592
860 -0.0409400761127472
861 -0.0650826618075371
862 -0.0874503776431084
863 -0.107895120978355
864 -0.126329332590103
865 -0.142718061804771
866 -0.157070204615593
867 -0.169429615139961
868 -0.17986673116684
869 -0.188471227884293
870 -0.195345595479012
871 -0.200599953532219
872 -0.204347833991051
873 -0.206703081727028
874 -0.207777440547943
875 -0.207678914070129
876 -0.206510752439499
877 -0.204370722174644
878 -0.201350942254066
879 -0.197537839412689
880 -0.193012312054634
881 -0.187850162386894
882 -0.182122439146042
883 -0.175896033644676
884 -0.169234186410904
885 -0.162197098135948
886 -0.154842525720596
887 -0.14722640812397
888 -0.139403492212296
889 -0.131427943706512
890 -0.123354002833366
891 -0.115236610174179
892 -0.107132025063038
893 -0.0990984961390495
894 -0.0911968648433685
895 -0.0834912285208702
896 -0.0760494992136955
897 -0.0689439922571182
898 -0.062251940369606
899 -0.0560558438301086
900 -0.0504437386989594
901 -0.0455092079937458
902 -0.0413510873913765
903 -0.0380727238953114
904 -0.035780742764473
905 -0.0345830470323563
906 -0.0345859825611115
907 -0.0358904898166656
908 -0.0385870784521103
909 -0.0427495837211609
910 -0.0484277121722698
911 -0.0556386820971966
912 -0.0643582716584206
913 -0.0745121240615845
914 -0.0859681665897369
915 -0.0985314026474953
916 -0.111942358314991
917 -0.125880256295204
918 -0.139971494674683
919 -0.153803661465645
920 -0.166943922638893
921 -0.17896044254303
922 -0.189444467425346
923 -0.198031112551689
924 -0.204416677355766
925 -0.208371505141258
926 -0.209747612476349
927 -0.208481341600418
928 -0.204591497778893
929 -0.198173746466637
930 -0.189391955733299
931 -0.178467348217964
932 -0.165666162967682
933 -0.151286453008652
934 -0.135644838213921
935 -0.119063824415207
936 -0.101860240101814
937 -0.0843354687094688
938 -0.0667676776647568
939 -0.0494062379002571
940 -0.0324683673679829
941 -0.0161377415060997
942 -0.000564858084544539
943 0.0141312703490257
944 0.0278604384511709
945 0.0405579879879951
946 0.0521811917424202
947 0.0627056285738945
948 0.0721216946840286
949 0.0804313868284225
950 0.0876454338431358
951 0.0937808305025101
952 0.0988587588071823
953 0.102902948856354
954 0.105938330292702
955 0.107990063726902
956 0.109082818031311
957 0.109240390360355
958 0.108485400676727
959 0.106839291751385
960 0.104322396218777
961 0.100954204797745
962 0.0967536568641663
963 0.0917395353317261
964 0.0859309583902359
965 0.0793478265404701
966 0.07201137393713
967 0.0639446675777435
968 0.0551730990409851
969 0.045724879950285
970 0.0356314890086651
971 0.0249279420822859
972 0.0136532001197338
973 0.00185027474071831
974 -0.0104336570948362
975 -0.023147214204073
976 -0.036235012114048
977 -0.049637820571661
978 -0.06329295784235
979 -0.0771346837282181
980 -0.0910947099328041
981 -0.105102770030499
982 -0.119087219238281
983 -0.132975608110428
984 -0.14669531583786
985 -0.160174071788788
986 -0.173340409994125
987 -0.186124116182327
988 -0.198456421494484
989 -0.210270240902901
990 -0.221500232815742
991 -0.232082694768906
992 -0.241955384612083
993 -0.251057326793671
994 -0.259328424930573
995 -0.266709238290787
996 -0.273140549659729
997 -0.278563171625137
998 -0.28291791677475
999 -0.286145508289337
1000 -0.288187175989151
1001 -0.288985222578049
1002 -0.288484245538712
1003 -0.286632746458054
1004 -0.283385366201401
1005 -0.278705626726151
1006 -0.272569298744202
1007 -0.264968156814575
1008 -0.255914121866226
1009 -0.245443448424339
1010 -0.23362073302269
1011 -0.220542207360268
1012 -0.206338062882423
1013 -0.191173255443573
1014 -0.175246492028236
1015 -0.15878714621067
1016 -0.142049998044968
1017 -0.125308126211166
1018 -0.108844265341759
1019 -0.0929411649703979
1020 -0.0778718292713165
1021 -0.0638902187347412
1022 -0.0512230917811394
1023 -0.04006352648139
1024 -0.0305662583559752
1025 -0.0228450410068035
1026 -0.0169718060642481
1027 -0.0129774110391736
1028 -0.0108536062762141
1029 -0.01055599283427
1030 -0.0120075577870011
1031 -0.0151026202365756
1032 -0.0197110064327717
1033 -0.0256822910159826
1034 -0.0328500717878342
1035 -0.0410362407565117
1036 -0.0500551834702492
1037 -0.0597179569303989
1038 -0.0698362961411476
1039 -0.08022640645504
1040 -0.0907124802470207
1041 -0.101129807531834
1042 -0.111327350139618
1043 -0.121169835329056
1044 -0.130539074540138
1045 -0.139334708452225
1046 -0.147474348545074
1047 -0.154893040657043
1048 -0.161542385816574
1049 -0.167389154434204
1050 -0.172413751482964
1051 -0.176608398556709
1052 -0.179975390434265
1053 -0.182525277137756
1054 -0.184275254607201
1055 -0.185247585177422
1056 -0.185468226671219
1057 -0.184965699911118
1058 -0.183770105242729
1059 -0.181912288069725
1060 -0.179423257708549
1061 -0.176333695650101
1062 -0.172673642635345
1063 -0.168472364544868
1064 -0.163758233189583
1065 -0.158558785915375
1066 -0.152900889515877
1067 -0.146810933947563
1068 -0.140315189957619
1069 -0.133440136909485
1070 -0.12621296942234
1071 -0.118662141263485
1072 -0.110817909240723
1073 -0.102713026106358
1074 -0.0943834334611893
1075 -0.0858689695596695
1076 -0.0772141441702843
1077 -0.0684688240289688
1078 -0.0596889108419418
1079 -0.0509368777275085
1080 -0.0422821454703808
1081 -0.0338012240827084
1082 -0.0255775079131126
1083 -0.0177007019519806
1084 -0.0102657033130527
1085 -0.00337103568017483
1086 0.0028833975084126
1087 0.00839907862246037
1088 0.0130821038037539
1089 0.0168469343334436
1090 0.0196201968938112
1091 0.0213444828987122
1092 0.0219818018376827
1093 0.021516315639019
1094 0.0199561174958944
1095 0.0173338484019041
1096 0.0137059651315212
1097 0.00915075279772282
1098 0.00376512296497822
1099 -0.00233945809304714
1100 -0.00904158782213926
1101 -0.016214732080698
1102 -0.0237319190055132
1103 -0.0314698480069637
1104 -0.0393123812973499
1105 -0.047153178602457
1106 -0.0548975206911564
1107 -0.0624632313847542
1108 -0.0697809830307961
1109 -0.0767939686775208
1110 -0.0834571272134781
1111 -0.0897361636161804
1112 -0.095606192946434
1113 -0.101050533354282
1114 -0.106059342622757
1115 -0.11062841117382
1116 -0.114757977426052
1117 -0.118451714515686
1118 -0.121715895831585
1119 -0.124558582901955
1120 -0.126989096403122
1121 -0.129017442464828
1122 -0.130653992295265
1123 -0.131909221410751
1124 -0.132793471217155
1125 -0.133316874504089
1126 -0.133489280939102
1127 -0.133320242166519
1128 -0.132819071412086
1129 -0.131994858384132
1130 -0.130856558680534
1131 -0.129413083195686
1132 -0.127673402428627
1133 -0.125646576285362
1134 -0.123341925442219
1135 -0.120769068598747
1136 -0.117938011884689
1137 -0.114859230816364
1138 -0.111543774604797
1139 -0.108003303408623
1140 -0.104250185191631
1141 -0.100297600030899
1142 -0.0961595922708511
1143 -0.0918511748313904
1144 -0.0873884782195091
1145 -0.082788810133934
1146 -0.0780708268284798
1147 -0.0732546448707581
1148 -0.0683620199561119
1149 -0.0634164586663246
1150 -0.058443408459425
1151 -0.053470354527235
1152 -0.048526968806982
1153 -0.0436451733112335
1154 -0.0388591587543488
1155 -0.0342053472995758
1156 -0.0297222211956978
1157 -0.0254500359296799
1158 -0.021430391818285
1159 -0.017705611884594
1160 -0.0143179297447205
1161 -0.0113084334880114
1162 -0.00871581491082907
1163 -0.00657498138025403
1164 -0.00491548515856266
1165 -0.00375992548651993
1166 -0.00312238675542176
1167 -0.00300704129040241
1168 -0.00340709136798978
1169 -0.00430416967719793
1170 -0.00566821452230215
1171 -0.00745807494968176
1172 -0.00962263997644186
1173 -0.0121026746928692
1174 -0.0148329474031925
1175 -0.017744854092598
1176 -0.0207689665257931
1177 -0.0238376334309578
1178 -0.0268872138112783
1179 -0.029859958216548
1180 -0.0327053815126419
1181 -0.0353811867535114
1182 -0.0378536283969879
1183 -0.0400974676012993
1184 -0.042095597833395
1185 -0.0438384301960468
1186 -0.0453230291604996
1187 -0.0465522855520248
1188 -0.047533918172121
1189 -0.0482796467840672
1190 -0.0488043092191219
1191 -0.0491251312196255
1192 -0.0492610521614552
1193 -0.0492321848869324
1194 -0.0490593276917934
1195 -0.0487635992467403
1196 -0.0483661256730556
1197 -0.047887772321701
1198 -0.0473490059375763
1199 -0.0467697083950043
1200 -0.0461691059172153
1201 -0.0455656535923481
1202 -0.0449769794940948
1203 -0.044419851154089
1204 -0.0439101159572601
1205 -0.0434626713395119
1206 -0.0430914089083672
1207 -0.0428091809153557
1208 -0.0426277443766594
1209 -0.0425577163696289
1210 -0.0426084734499454
1211 -0.0427881218492985
1212 -0.0431034006178379
1213 -0.0435595773160458
1214 -0.0441603846848011
1215 -0.0449078902602196
1216 -0.0458024106919765
1217 -0.0468424074351788
1218 -0.0480243675410748
1219 -0.0493426918983459
1220 -0.0507895946502686
1221 -0.0523550175130367
1222 -0.0540264956653118
1223 -0.0557891055941582
1224 -0.0576253458857536
1225 -0.0595151260495186
1226 -0.0614356733858585
1227 -0.0633615180850029
1228 -0.0652645155787468
1229 -0.0671138763427734
1230 -0.0688762664794922
1231 -0.0705159530043602
1232 -0.0719950497150421
1233 -0.0732738375663757
1234 -0.074311189353466
1235 -0.0750651657581329
1236 -0.0754937380552292
1237 -0.075555644929409
1238 -0.0752115026116371
1239 -0.0744249299168587
1240 -0.0731639936566353
1241 -0.0714026987552643
1242 -0.0691224485635757
1243 -0.0663136392831802
1244 -0.0629770532250404
1245 -0.0591249950230122
1246 -0.0547821708023548
1247 -0.0499859936535358
1248 -0.0447864830493927
1249 -0.0392453707754612
1250 -0.033434696495533
1251 -0.0274347364902496
1252 -0.0213315058499575
1253 -0.0152138620615005
1254 -0.00917049776762724
1255 -0.00328695145435631
1256 0.00235711527056992
1257 0.00769023038446903
1258 0.0126508884131908
1259 0.0171887222677469
1260 0.0212650801986456
1261 0.0248530600219965
1262 0.0279369968920946
1263 0.0305116157978773
1264 0.0325808934867382
1265 0.0341567061841488
1266 0.0352574847638607
1267 0.0359068438410759
1268 0.0361322350800037
1269 0.0359637886285782
1270 0.0354332439601421
1271 0.034573070704937
1272 0.0334157012403011
1273 0.0319929495453835
1274 0.0303355306386948
1275 0.0284727495163679
1276 0.0264322515577078
1277 0.0242398325353861
1278 0.021919421851635
1279 0.0194930527359247
1280 0.0169808343052864
1281 0.0144010838121176
1282 0.0117703713476658
1283 0.00910362787544727
1284 0.00641425605863333
1285 0.00371426250785589
1286 0.00101438513956964
1287 -0.00167579459957778
1288 -0.00434772344306111
1289 -0.00699374219402671
1290 -0.00960696302354336
1291 -0.012181187979877
1292 -0.0147107476368546
1293 -0.0171904154121876
1294 -0.0196153130382299
1295 -0.0219807606190443
1296 -0.0242822077125311
1297 -0.0265151206403971
1298 -0.0286748688668013
1299 -0.0307566430419683
1300 -0.0327553451061249
1301 -0.0346654802560806
1302 -0.0364810824394226
1303 -0.038195613771677
1304 -0.0398018918931484
1305 -0.0412920080125332
1306 -0.0426572673022747
1307 -0.0438881777226925
1308 -0.0449743755161762
1309 -0.0459046810865402
1310 -0.0466671176254749
1311 -0.0472490042448044
1312 -0.0476370640099049
1313 -0.0478176437318325
1314 -0.0477769523859024
1315 -0.047501340508461
1316 -0.0469777584075928
1317 -0.0461941249668598
1318 -0.045139916241169
1319 -0.0438067317008972
1320 -0.0421888940036297
1321 -0.0402841158211231
1322 -0.0380941107869148
1323 -0.0356251932680607
1324 -0.0328887812793255
1325 -0.0299017410725355
1326 -0.0266865734010935
1327 -0.0232713930308819
1328 -0.0196896623820066
1329 -0.0159796476364136
1330 -0.0121836233884096
1331 -0.00834683515131474
1332 -0.004516308195889
1333 -0.000739538809284568
1334 0.00293698441237211
1335 0.00646907091140747
1336 0.00981614738702774
1337 0.0129423197358847
1338 0.0158172491937876
1339 0.0184167847037315
1340 0.0207232683897018
1341 0.0227255988866091
1342 0.0244190990924835
1343 0.0258050635457039
1344 0.0268902685493231
1345 0.0276862662285566
1346 0.0282086879014969
1347 0.028476420789957
1348 0.0285108685493469
1349 0.0283352304250002
1350 0.0279738046228886
1351 0.0274513810873032
1352 0.0267927367240191
1353 0.0260221157222986
1354 0.0251629035919905
1355 0.0242373291403055
1356 0.023266201838851
1357 0.0222687218338251
1358 0.0212624203413725
1359 0.0202630162239075
1360 0.01928442530334
1361 0.0183387342840433
1362 0.0174362491816282
1363 0.0165855009108782
1364 0.0157933533191681
1365 0.0150650311261415
1366 0.0144042316824198
1367 0.0138131938874722
1368 0.01329280808568
1369 0.0128426989540458
1370 0.0124613353982568
1371 0.0121460966765881
1372 0.0118933897465467
1373 0.0116987433284521
1374 0.0115568861365318
1375 0.0114618418738246
1376 0.0114070186391473
1377 0.0113852974027395
1378 0.0113891018554568
1379 0.0114105045795441
1380 0.0114413071423769
1381 0.0114731313660741
1382 0.0114975171163678
1383 0.011505994014442
1384 0.0114902155473828
1385 0.011442044749856
1386 0.0113536855205894
1387 0.0112177822738886
1388 0.0110275521874428
1389 0.0107769519090652
1390 0.0104607539251447
1391 0.0100747710093856
1392 0.00961592141538858
1393 0.00908245798200369
1394 0.00847404822707176
1395 0.00779193732887506
1396 0.00703903660178185
1397 0.00622004643082619
1398 0.00534152006730437
1399 0.00441183801740408
1400 0.00344124645926058
1401 0.00244173174723983
1402 0.00142691645305604
1403 0.000411841872846708
1404 -0.000587285496294498
1405 -0.00155341275967658
1406 -0.00246900715865195
1407 -0.00331649440340698
1408 -0.00407869927585125
1409 -0.00473927240818739
1410 -0.00528316618874669
1411 -0.00569704733788967
1412 -0.00596962962299585
1413 -0.00609203800559044
1414 -0.00605798419564962
1415 -0.00586391612887383
1416 -0.00550907338038087
1417 -0.0049954317510128
1418 -0.00432758685201406
1419 -0.00351252453401685
1420 -0.00255937920883298
1421 -0.00147914479020983
1422 -0.000284293666481972
1423 0.00101152178831398
1424 0.00239383243024349
1425 0.00384766864590347
1426 0.00535787921398878
1427 0.00690938672050834
1428 0.00848744250833988
1429 0.0100778359919786
1430 0.0116670494899154
1431 0.0132423806935549
1432 0.0147920465096831
1433 0.0163052286952734
1434 0.0177721623331308
1435 0.0191841181367636
1436 0.0205333717167377
1437 0.0218132603913546
1438 0.0230180863291025
1439 0.0241431016474962
1440 0.0251844618469477
1441 0.0261391773819923
1442 0.0270050428807735
1443 0.0277805998921394
1444 0.0284650716930628
1445 0.0290582794696093
1446 0.0295606348663568
1447 0.0299730412662029
1448 0.0302968602627516
1449 0.0305338446050882
1450 0.0306861121207476
1451 0.030756076797843
1452 0.0307464338839054
1453 0.0306600797921419
1454 0.030500128865242
1455 0.0302698500454426
1456 0.0299726501107216
1457 0.029612060636282
1458 0.0291917119175196
1459 0.0287153329700232
1460 0.0281867422163486
1461 0.0276098623871803
1462 0.0269887000322342
1463 0.0263273883610964
1464 0.025630159303546
1465 0.0249014068394899
1466 0.024145657196641
1467 0.0233676116913557
1468 0.0225721597671509
1469 0.0217643994837999
1470 0.0209496319293976
1471 0.0201333928853273
1472 0.0193214062601328
1473 0.0185196306556463
1474 0.0177341792732477
1475 0.0169713627547026
1476 0.0162375811487436
1477 0.0155392810702324
1478 0.0148829193785787
1479 0.0142748523503542
1480 0.013721251860261
1481 0.0132280131801963
1482 0.0128006376326084
1483 0.012444119900465
1484 0.0121628530323505
1485 0.0119605204090476
1486 0.0118399867787957
1487 0.0118032237514853
1488 0.0118512306362391
1489 0.0119839804247022
1490 0.0122004179283977
1491 0.0124984309077263
1492 0.0128748808056116
1493 0.0133256511762738
1494 0.0138456914573908
1495 0.0144290998578072
1496 0.0150692760944366
1497 0.0157589502632618
1498 0.0164903812110424
1499 0.0172554105520248
1500 0.0180456656962633
1501 0.018852585926652
1502 0.01966761238873
1503 0.0204822868108749
1504 0.0212883185595274
1505 0.02207768894732
1506 0.0228426977992058
1507 0.0235760863870382
1508 0.0242710206657648
1509 0.0249211546033621
1510 0.0255207102745771
1511 0.0260644275695086
1512 0.026547634974122
1513 0.0269662067294121
1514 0.0273166559636593
1515 0.02759606577456
1516 0.0278021525591612
1517 0.027933195233345
1518 0.0279881078749895
1519 0.0279664155095816
1520 0.027868228033185
1521 0.0276943054050207
1522 0.0274459905922413
1523 0.0271252505481243
1524 0.0267346650362015
1525 0.026277419179678
1526 0.0257573015987873
1527 0.0251787006855011
1528 0.0245465915650129
1529 0.0238665249198675
1530 0.0231446046382189
1531 0.0223874431103468
1532 0.0216021686792374
1533 0.0207963548600674
1534 0.0199779998511076
1535 0.0191554743796587
1536 0.0183374341577291
1537 0.0175328180193901
1538 0.0167506989091635
1539 0.016000272706151
1540 0.0152907371520996
1541 0.0146312043070793
1542 0.0140306176617742
1543 0.0134976524859667
1544 0.0130405817180872
1545 0.0126671930775046
1546 0.0123846717178822
1547 0.0121994875371456
1548 0.0121172908693552
1549 0.0121428063139319
1550 0.0122796930372715
1551 0.0125305075198412
1552 0.0128965647891164
1553 0.0133779095485806
1554 0.013973206281662
1555 0.0146797522902489
1556 0.015493425540626
1557 0.0164086651057005
1558 0.0174185503274202
1559 0.0185148101300001
1560 0.0196879506111145
1561 0.0209273062646389
1562 0.0222212206572294
1563 0.0235571768134832
1564 0.0249220170080662
1565 0.0263020750135183
1566 0.0276834852993488
1567 0.0290523190051317
1568 0.0303948819637299
1569 0.0316978693008423
1570 0.0329486280679703
1571 0.0341353416442871
1572 0.035247165709734
1573 0.0362744629383087
1574 0.037208829075098
1575 0.0380432419478893
1576 0.0387721098959446
1577 0.0393912680447102
1578 0.0398979969322681
1579 0.0402909703552723
1580 0.040570218116045
1581 0.0407369993627071
1582 0.0407937206327915
1583 0.040743850171566
1584 0.0405917279422283
1585 0.0403424575924873
1586 0.040001817047596
1587 0.0395760349929333
1588 0.0390717424452305
1589 0.0384958162903786
1590 0.0378552600741386
1591 0.0371571183204651
1592 0.0364083759486675
1593 0.0356158837676048
1594 0.0347862914204597
1595 0.0339259952306747
1596 0.0330410748720169
1597 0.032137293368578
1598 0.0312200486660004
1599 0.0302943624556065
1600 0.0293648894876242
1601 0.0284359082579613
1602 0.0275113079696894
1603 0.0265946704894304
1604 0.0256892051547766
1605 0.0247978195548058
1606 0.0239231400191784
1607 0.0230675116181374
1608 0.0222330801188946
1609 0.0214217454195023
1610 0.0206352602690458
1611 0.0198752153664827
1612 0.0191430952399969
1613 0.0184402950108051
1614 0.0177681352943182
1615 0.0171279050409794
1616 0.016520868986845
1617 0.0159483104944229
1618 0.0154115036129951
1619 0.0149117736145854
1620 0.0144504802301526
1621 0.0140290260314941
1622 0.0136488452553749
1623 0.0133114401251078
1624 0.0130183389410377
1625 0.0127710914239287
1626 0.0125712649896741
1627 0.012420398183167
1628 0.0123200071975589
1629 0.0122715262696147
1630 0.0122762927785516
1631 0.0123355146497488
1632 0.0124502312391996
1633 0.0126212537288666
1634 0.0128491502255201
1635 0.0131341777741909
1636 0.013476300984621
1637 0.0138750756159425
1638 0.0143296970054507
1639 0.0148389125242829
1640 0.015401060692966
1641 0.0160140246152878
1642 0.0166752114892006
1643 0.0173816233873367
1644 0.0181298088282347
1645 0.018915930762887
1646 0.0197357647120953
1647 0.0205847844481468
1648 0.0214581936597824
1649 0.0223509781062603
1650 0.0232579689472914
1651 0.0241739209741354
1652 0.0250935591757298
1653 0.0260116476565599
1654 0.026923069730401
1655 0.0278228800743818
1656 0.0287063475698233
1657 0.0295690074563026
1658 0.030406704172492
1659 0.0312156416475773
1660 0.0319923460483551
1661 0.0327337644994259
1662 0.0334371738135815
1663 0.0341002605855465
1664 0.0347210839390755
1665 0.0352980308234692
1666 0.0358298383653164
1667 0.0363155417144299
1668 0.036754447966814
1669 0.0371461100876331
1670 0.0374903120100498
1671 0.0377869978547096
1672 0.0380362793803215
1673 0.0382383838295937
1674 0.0383936315774918
1675 0.0385024026036263
1676 0.0385651364922523
1677 0.0385823026299477
1678 0.0385543629527092
1679 0.0384817942976952
1680 0.0383650735020638
1681 0.0382046476006508
1682 0.0380009487271309
1683 0.0377544239163399
1684 0.0374654904007912
1685 0.0371345803141594
1686 0.0367621257901192
1687 0.0363486185669899
1688 0.0358945615589619
1689 0.0354005508124828
1690 0.0348672531545162
1691 0.0342954359948635
1692 0.0336859859526157
1693 0.0330399610102177
1694 0.0323585905134678
1695 0.031643271446228
1696 0.0308956280350685
1697 0.0301175508648157
1698 0.029311140999198
1699 0.0284787956625223
1700 0.0276231933385134
1701 0.0267473142594099
1702 0.0258544348180294
1703 0.0249481573700905
1704 0.0240323580801487
1705 0.0231112465262413
1706 0.0221893135458231
1707 0.0212712995707989
1708 0.0203622207045555
1709 0.0194672830402851
1710 0.0185918882489204
1711 0.017741572111845
1712 0.0169219467788935
1713 0.0161386840045452
1714 0.0153974089771509
1715 0.0147036537528038
1716 0.0140628069639206
1717 0.0134800300002098
1718 0.0129601778462529
1719 0.0125077357515693
1720 0.0121267745271325
1721 0.0118208285421133
1722 0.0115929078310728
1723 0.0114453993737698
1724 0.0113800000399351
1725 0.0113977342844009
1726 0.0114988852292299
1727 0.0116829872131348
1728 0.0119488257914782
1729 0.0122944600880146
1730 0.0127171836793423
1731 0.0132136205211282
1732 0.0137797202914953
1733 0.01441081892699
1734 0.0151017308235168
1735 0.0158467479050159
1736 0.0166397895663977
1737 0.0174744203686714
1738 0.0183439515531063
1739 0.0192415453493595
1740 0.0201602689921856
1741 0.0210931897163391
1742 0.0220334362238646
1743 0.0229743085801601
1744 0.0239093080163002
1745 0.0248322151601315
1746 0.025737164542079
1747 0.0266186445951462
1748 0.0274715889245272
1749 0.0282913837581873
1750 0.0290738865733147
1751 0.0298154409974813
1752 0.0305129382759333
1753 0.0311637185513973
1754 0.0317656621336937
1755 0.0323171243071556
1756 0.0328169502317905
1757 0.0332644060254097
1758 0.0336592234671116
1759 0.0340015031397343
1760 0.034291747957468
1761 0.0345307737588882
1762 0.0347197093069553
1763 0.0348599515855312
1764 0.0349531248211861
1765 0.0350010693073273
1766 0.0350057668983936
1767 0.0349693633615971
1768 0.0348940826952457
1769 0.0347822345793247
1770 0.0346361771225929
1771 0.0344582870602608
1772 0.0342509597539902
1773 0.0340165421366692
1774 0.0337573774158955
1775 0.0334757417440414
1776 0.0331738591194153
1777 0.0328538753092289
1778 0.0325178764760494
1779 0.0321678593754768
1780 0.0318057276308537
1781 0.0314333066344261
1782 0.0310523565858603
1783 0.0306645072996616
1784 0.0302713420242071
1785 0.0298743732273579
1786 0.0294750034809113
1787 0.0290745981037617
1788 0.0286744404584169
1789 0.0282757729291916
1790 0.0278797578066587
1791 0.0274875313043594
1792 0.0271001681685448
1793 0.0267186798155308
1794 0.0263440627604723
1795 0.0259772688150406
1796 0.0256191957741976
1797 0.0252706985920668
1798 0.024932598695159
1799 0.0246056690812111
1800 0.0242906250059605
1801 0.0239881537854671
1802 0.0236988514661789
1803 0.0234232731163502
1804 0.0231619253754616
1805 0.0229152292013168
1806 0.0226835124194622
1807 0.0224670749157667
1808 0.0222660917788744
1809 0.0220806933939457
1810 0.0219108834862709
1811 0.0217566229403019
1812 0.0216177608817816
1813 0.0214940700680017
1814 0.0213852357119322
1815 0.0212908796966076
1816 0.0212105307728052
1817 0.021143676713109
1818 0.0210897233337164
1819 0.0210480485111475
1820 0.021017961204052
1821 0.0209987349808216
1822 0.020989652723074
1823 0.0209899470210075
1824 0.020998889580369
1825 0.0210157316178083
1826 0.0210397653281689
1827 0.0210702959448099
1828 0.0211066976189613
1829 0.0211483929306269
1830 0.0211948473006487
1831 0.0212456192821264
1832 0.0213003549724817
1833 0.0213587712496519
1834 0.0214206837117672
1835 0.0214860066771507
1836 0.0215547494590282
1837 0.0216270089149475
1838 0.0217030011117458
1839 0.0217830315232277
1840 0.0218674931675196
1841 0.0219568535685539
1842 0.0220516882836819
1843 0.0221526026725769
1844 0.0222602710127831
1845 0.0223754439502954
1846 0.0224988590925932
1847 0.0226312689483166
1848 0.0227734576910734
1849 0.0229261815547943
1850 0.0230901315808296
1851 0.0232659727334976
1852 0.0234543047845364
1853 0.0236556064337492
1854 0.0238702856004238
1855 0.0240986030548811
1856 0.0243406910449266
1857 0.0245965123176575
1858 0.0248658992350101
1859 0.0251484774053097
1860 0.025443721562624
1861 0.0257508866488934
1862 0.0260690674185753
1863 0.0263971500098705
1864 0.0267338398844004
1865 0.0270776581019163
1866 0.0274269599467516
1867 0.0277799312025309
1868 0.0281346123665571
1869 0.0284889303147793
1870 0.0288406852632761
1871 0.0291875880211592
1872 0.0295273121446371
1873 0.0298574604094028
1874 0.0301756486296654
1875 0.0304794944822788
1876 0.030766673386097
1877 0.0310349073261023
1878 0.0312820561230183
1879 0.031506072729826
1880 0.0317050777375698
1881 0.0318773500621319
1882 0.0320213697850704
1883 0.0321358107030392
1884 0.0322195999324322
1885 0.0322718881070614
1886 0.0322920568287373
1887 0.0322797521948814
1888 0.0322348847985268
1889 0.032157588750124
1890 0.0320482589304447
1891 0.0319075174629688
1892 0.0317362174391747
1893 0.0315354354679585
1894 0.0313064157962799
1895 0.0310506150126457
1896 0.030769607052207
1897 0.0304651334881783
1898 0.0301390625536442
1899 0.029793307185173
1900 0.0294298939406872
1901 0.0290508940815926
1902 0.0286583863198757
1903 0.0282544884830713
1904 0.0278412718325853
1905 0.0274208094924688
1906 0.0269951168447733
1907 0.0265661496669054
1908 0.0261357873678207
1909 0.0257058516144753
1910 0.0252780504524708
1911 0.0248540099710226
1912 0.0244352500885725
1913 0.0240231715142727
1914 0.0236191041767597
1915 0.0232242457568645
1916 0.0228396896272898
1917 0.0224664583802223
1918 0.0221054442226887
1919 0.0217574685811996
1920 0.0214232765138149
1921 0.0211035292595625
1922 0.0207988042384386
1923 0.0205096509307623
1924 0.0202365387231112
1925 0.0199799239635468
1926 0.019740192219615
1927 0.019517719745636
1928 0.0193128548562527
1929 0.0191259570419788
1930 0.018957331776619
1931 0.0188073329627514
1932 0.0186762753874063
1933 0.0185644906014204
1934 0.0184723231941462
1935 0.0184001140296459
1936 0.0183482207357883
1937 0.0183169916272163
1938 0.018306776881218
1939 0.0183179248124361
1940 0.0183507837355137
1941 0.0184056609869003
1942 0.0184828601777554
1943 0.0185826364904642
1944 0.0187052246183157
1945 0.0188507921993732
1946 0.0190194360911846
1947 0.0192111972719431
1948 0.0194260142743587
1949 0.0196637362241745
1950 0.0199241265654564
1951 0.0202067941427231
1952 0.0205112528055906
1953 0.0208368804305792
1954 0.021182918921113
1955 0.0215484779328108
1956 0.0219325125217438
1957 0.0223338138312101
1958 0.0227510780096054
1959 0.0231828130781651
1960 0.0236274171620607
1961 0.0240831580013037
1962 0.0245481804013252
1963 0.0250205155462027
1964 0.0254980958998203
1965 0.0259787738323212
1966 0.0264603272080421
1967 0.0269404835999012
1968 0.027416929602623
1969 0.0278873462229967
1970 0.0283493846654892
1971 0.0288007389754057
1972 0.0292391274124384
1973 0.0296622980386019
1974 0.0300680790096521
1975 0.0304543785750866
1976 0.0308191925287247
1977 0.0311606340110302
1978 0.0314769186079502
1979 0.0317663960158825
1980 0.0320275723934174
1981 0.032259076833725
1982 0.0324597023427486
1983 0.0326283685863018
1984 0.0327642038464546
1985 0.0328664742410183
1986 0.0329345986247063
1987 0.0329681672155857
1988 0.0329669415950775
1989 0.0329308323562145
1990 0.0328599140048027
1991 0.0327544137835503
1992 0.0326147153973579
1993 0.0324413515627384
1994 0.0322349853813648
1995 0.0319964326918125
1996 0.0317266322672367
1997 0.0314266681671143
1998 0.0310977417975664
1999 0.0307411532849073
};

\nextgroupplot[
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-99.95, xmax=2098.95,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ymajorgrids,
ymin=-1, ymax=1,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color0]
table {%
0 0.833106994628906
1 0.759919166564941
2 0.640361428260803
3 0.474886655807495
4 0.274847269058228
5 0.0622488409280777
6 -0.137474417686462
7 -0.305107474327087
8 -0.432265281677246
9 -0.519502460956573
10 -0.572013378143311
11 -0.596302270889282
12 -0.598510205745697
13 -0.583854377269745
14 -0.55659008026123
15 -0.52015233039856
16 -0.477322816848755
17 -0.430367171764374
18 -0.381132364273071
19 -0.331111222505569
20 -0.281486034393311
21 -0.233162119984627
22 -0.186798766255379
23 -0.142841175198555
24 -0.101554051041603
25 -0.063055694103241
26 -0.0273508317768574
27 0.00563954189419746
28 0.036052294075489
29 0.0640608593821526
30 0.0898584276437759
31 0.11364521831274
32 0.135619297623634
33 0.155970260500908
34 0.174875184893608
35 0.192496225237846
36 0.208979532122612
37 0.224454954266548
38 0.239036291837692
39 0.252821952104568
40 0.26589572429657
41 0.27832755446434
42 0.29017436504364
43 0.301480650901794
44 0.312279045581818
45 0.322590470314026
46 0.332424283027649
47 0.341777861118317
48 0.350636094808578
49 0.358970403671265
50 0.366737425327301
51 0.373877197504044
52 0.380310893058777
53 0.385938316583633
54 0.390634924173355
55 0.394248634576797
56 0.396597146987915
57 0.397465765476227
58 0.39660719037056
59 0.393744319677353
60 0.388577967882156
61 0.380801558494568
62 0.370124638080597
63 0.356306374073029
64 0.339197874069214
65 0.318788647651672
66 0.295248717069626
67 0.268954157829285
68 0.240484520792961
69 0.21058601140976
70 0.180103868246078
71 0.149897933006287
72 0.120760977268219
73 0.093356654047966
74 0.0681863203644753
75 0.0455840677022934
76 0.025732958689332
77 0.00869311019778252
78 -0.00556654296815395
79 -0.0171382948756218
80 -0.0261504426598549
81 -0.0327476337552071
82 -0.0370765253901482
83 -0.0392759405076504
84 -0.0394705384969711
85 -0.0377671718597412
86 -0.0342532061040401
87 -0.0289962999522686
88 -0.0220453348010778
89 -0.0134323118254542
90 -0.00317517761141062
91 0.00871836487203836
92 0.0222459696233273
93 0.0374045558273792
94 0.0541829392313957
95 0.0725533217191696
96 0.0924618914723396
97 0.113819316029549
98 0.136492148041725
99 0.160296723246574
100 0.18499730527401
101 0.210310056805611
102 0.235913872718811
103 0.261467784643173
104 0.286633282899857
105 0.311098128557205
106 0.334598243236542
107 0.356933534145355
108 0.377975791692734
109 0.39766788482666
110 0.416015684604645
111 0.433074623346329
112 0.448933780193329
113 0.463699340820312
114 0.477479130029678
115 0.49036893248558
116 0.502440571784973
117 0.51373153924942
118 0.524235725402832
119 0.53389436006546
120 0.542587041854858
121 0.550122141838074
122 0.556226432323456
123 0.560534536838531
124 0.562578320503235
125 0.561778366565704
126 0.557439148426056
127 0.54875236749649
128 0.534812569618225
129 0.514651238918304
130 0.487295627593994
131 0.451856523752213
132 0.407645285129547
133 0.354311853647232
134 0.291984796524048
135 0.221382945775986
136 0.14386260509491
137 0.0613711476325989
138 -0.0237021967768669
139 -0.108756199479103
140 -0.191239908337593
141 -0.268888682126999
142 -0.339887499809265
143 -0.402941852807999
144 -0.457264304161072
145 -0.502502262592316
146 -0.538637459278107
147 -0.565881967544556
148 -0.584587275981903
149 -0.595174610614777
150 -0.598087430000305
151 -0.593765199184418
152 -0.582634329795837
153 -0.565112888813019
154 -0.541624009609222
155 -0.512615084648132
156 -0.478577613830566
157 -0.440064370632172
158 -0.397699952125549
159 -0.352181911468506
160 -0.304271161556244
161 -0.254771679639816
162 -0.204502016305923
163 -0.154261767864227
164 -0.104798004031181
165 -0.056775726377964
166 -0.0107557959854603
167 0.0328176245093346
168 0.0736201107501984
169 0.111441373825073
170 0.146173149347305
171 0.177792862057686
172 0.20634526014328
173 0.231923699378967
174 0.254652559757233
175 0.274671345949173
176 0.292120933532715
177 0.307131946086884
178 0.319815248250961
179 0.330254256725311
180 0.338499009609222
181 0.344562292098999
182 0.348418027162552
183 0.35000267624855
184 0.349220842123032
185 0.345956534147263
186 0.340091079473495
187 0.331528544425964
188 0.320227444171906
189 0.306235194206238
190 0.289718896150589
191 0.270984143018723
192 0.250473856925964
193 0.2287437915802
194 0.206417545676231
195 0.184130847454071
196 0.162477374076843
197 0.14196714758873
198 0.123002655804157
199 0.105872936546803
200 0.0907611399888992
201 0.0777603536844254
202 0.066892571747303
203 0.0581273809075356
204 0.0513983890414238
205 0.0466165244579315
206 0.0436802059412003
207 0.0424826964735985
208 0.0429171472787857
209 0.0448798313736916
210 0.048272006213665
211 0.053000807762146
212 0.0589794367551804
213 0.0661268830299377
214 0.0743673369288445
215 0.0836294367909431
216 0.093845397233963
217 0.104950152337551
218 0.116880469024181
219 0.129574179649353
220 0.14296942949295
221 0.157004103064537
222 0.171615287661552
223 0.186738938093185
224 0.202309593558311
225 0.218260258436203
226 0.234522432088852
227 0.251026123762131
228 0.267700046300888
229 0.284471780061722
230 0.301268100738525
231 0.318014979362488
232 0.334637820720673
233 0.351061373949051
234 0.367209583520889
235 0.383005142211914
236 0.398368865251541
237 0.413218677043915
238 0.427468329668045
239 0.441025674343109
240 0.453790694475174
241 0.465653121471405
242 0.476489722728729
243 0.486161559820175
244 0.494511067867279
245 0.501359522342682
246 0.506505012512207
247 0.509721755981445
248 0.510760962963104
249 0.509354412555695
250 0.505221664905548
251 0.498081505298615
252 0.487668454647064
253 0.473754674196243
254 0.456176698207855
255 0.434864938259125
256 0.409873515367508
257 0.381405651569366
258 0.349830150604248
259 0.315683841705322
260 0.279657274484634
261 0.242562875151634
262 0.205288738012314
263 0.168743684887886
264 0.133801132440567
265 0.101249247789383
266 0.0717530846595764
267 0.0458314716815948
268 0.0238488484174013
269 0.00601975992321968
270 -0.00757745560258627
271 -0.0169814731925726
272 -0.0223265774548054
273 -0.023821534588933
274 -0.0217302739620209
275 -0.0163552276790142
276 -0.00802348926663399
277 0.00292435381561518
278 0.0161431189626455
279 0.0312901139259338
280 0.0480307713150978
281 0.0660432726144791
282 0.085022360086441
283 0.104682505130768
284 0.124760523438454
285 0.145017638802528
286 0.165240973234177
287 0.185244366526604
288 0.204868614673615
289 0.223980993032455
290 0.242474108934402
291 0.260264247655869
292 0.277289092540741
293 0.293505191802979
294 0.308885037899017
295 0.323414027690887
296 0.337087333202362
297 0.349906951189041
298 0.361878782510757
299 0.373009920120239
300 0.38330614566803
301 0.392769873142242
302 0.401398092508316
303 0.409180879592896
304 0.41609999537468
305 0.422128021717072
306 0.427227646112442
307 0.431351512670517
308 0.434442311525345
309 0.436433553695679
310 0.437250733375549
311 0.436813145875931
312 0.435036301612854
313 0.43183508515358
314 0.427127510309219
315 0.420839130878448
316 0.412907838821411
317 0.403288960456848
318 0.391960382461548
319 0.378927320241928
320 0.364226341247559
321 0.347928375005722
322 0.330140173435211
323 0.311004161834717
324 0.290696531534195
325 0.269423425197601
326 0.247415736317635
327 0.224922508001328
328 0.202203646302223
329 0.17952236533165
330 0.157137885689735
331 0.135298773646355
332 0.114237353205681
333 0.0941653996706009
334 0.0752711147069931
335 0.057717502117157
336 0.0416419133543968
337 0.0271566212177277
338 0.0143501907587051
339 0.00328941456973553
340 -0.0059784222394228
341 -0.0134231662377715
342 -0.0190294589847326
343 -0.0227945856750011
344 -0.0247266367077827
345 -0.0248430259525776
346 -0.0231694430112839
347 -0.0197392515838146
348 -0.0145933162420988
349 -0.00778028322383761
350 0.000642778817564249
351 0.0106093920767307
352 0.0220424588769674
353 0.0348529182374477
354 0.0489384233951569
355 0.0641821846365929
356 0.080452173948288
357 0.0976008400321007
358 0.11546552926302
359 0.133869752287865
360 0.152625277638435
361 0.171535164117813
362 0.190397441387177
363 0.209009334445
364 0.227171689271927
365 0.244693174958229
366 0.261393964290619
367 0.277108639478683
368 0.291687905788422
369 0.304999440908432
370 0.316927552223206
371 0.327372193336487
372 0.336247503757477
373 0.343480139970779
374 0.349007874727249
375 0.352778643369675
376 0.35475018620491
377 0.354890465736389
378 0.353178739547729
379 0.349607229232788
380 0.344183146953583
381 0.336930960416794
382 0.327894508838654
383 0.317138820886612
384 0.304751366376877
385 0.290842443704605
386 0.275544852018356
387 0.259012460708618
388 0.24141788482666
389 0.222949400544167
390 0.20380699634552
391 0.184198006987572
392 0.164332449436188
393 0.144418329000473
394 0.12465712428093
395 0.105239734053612
396 0.0863430127501488
397 0.0681269913911819
398 0.0507329255342484
399 0.0342820957303047
400 0.0188753958791494
401 0.00459353905171156
402 -0.0085021173581481
403 -0.0203683376312256
404 -0.0309784412384033
405 -0.0403205305337906
406 -0.048395648598671
407 -0.0552158877253532
408 -0.0608025975525379
409 -0.0651847049593925
410 -0.06839719414711
411 -0.0704797357320786
412 -0.0714755430817604
413 -0.0714304074645042
414 -0.0703919157385826
415 -0.0684088170528412
416 -0.0655305981636047
417 -0.0618071593344212
418 -0.0572886429727077
419 -0.0520253591239452
420 -0.0460678078234196
421 -0.0394668020308018
422 -0.0322736203670502
423 -0.0245402473956347
424 -0.0163196325302124
425 -0.00766598712652922
426 0.00136491376906633
427 0.0107154240831733
428 0.0203257389366627
429 0.0301336403936148
430 0.0400742888450623
431 0.0500801093876362
432 0.0600807517766953
433 0.0700031965970993
434 0.0797720104455948
435 0.0893097966909409
436 0.0985378623008728
437 0.107377111911774
438 0.115749232470989
439 0.123578108847141
440 0.130791530013084
441 0.137323051691055
442 0.143114060163498
443 0.148115783929825
444 0.152291297912598
445 0.155617132782936
446 0.158084571361542
447 0.159700244665146
448 0.160486042499542
449 0.160478308796883
450 0.159726247191429
451 0.158289715647697
452 0.156236618757248
453 0.153640031814575
454 0.150575414299965
455 0.14711794257164
456 0.143340304493904
457 0.139310866594315
458 0.135092422366142
459 0.130741372704506
460 0.126307353377342
461 0.121833197772503
462 0.117355190217495
463 0.112903513014317
464 0.108502805233002
465 0.104172825813293
466 0.0999290719628334
467 0.0957834348082542
468 0.0917448028922081
469 0.0878196209669113
470 0.084012359380722
471 0.0803259462118149
472 0.0767621397972107
473 0.0733218044042587
474 0.0700051710009575
475 0.0668120160698891
476 0.0637418031692505
477 0.0607937760651112
478 0.0579670406877995
479 0.0552605874836445
480 0.0526733100414276
481 0.0502039939165115
482 0.0478513017296791
483 0.0456137396395206
484 0.0434896163642406
485 0.0414770059287548
486 0.0395737141370773
487 0.0377772264182568
488 0.0360846854746342
489 0.0344928614795208
490 0.0329981297254562
491 0.0315964594483376
492 0.0302834119647741
493 0.0290541499853134
494 0.0279034562408924
495 0.0268257632851601
496 0.025815200060606
497 0.0248656459152699
498 0.0239708069711924
499 0.0231242999434471
500 0.022319758310914
501 0.0215509589761496
502 0.0208119582384825
503 0.0200972724705935
504 0.0194020569324493
505 0.0187223292887211
506 0.0180552024394274
507 0.0173991564661264
508 0.0167543143033981
509 0.0161227472126484
510 0.0155087821185589
511 0.0149192940443754
512 0.0143639920279384
513 0.0138556370511651
514 0.0134102143347263
515 0.013046988286078
516 0.0127884158864617
517 0.0126599231734872
518 0.0126894665881991
519 0.012906901538372
520 0.0133431423455477
521 0.0140291303396225
522 0.0149946557357907
523 0.0162670854479074
524 0.0178700815886259
525 0.0198223795741796
526 0.0221367459744215
527 0.0248191449791193
528 0.0278682205826044
529 0.0312750712037086
530 0.0350233688950539
531 0.039089746773243
532 0.0434444360435009
533 0.0480520837008953
534 0.0528726726770401
535 0.0578624755144119
536 0.0629750117659569
537 0.0681619122624397
538 0.0733737498521805
539 0.0785606801509857
540 0.0836730524897575
541 0.0886618494987488
542 0.0934790521860123
543 0.0980779156088829
544 0.102413162589073
545 0.106441147625446
546 0.110119968652725
547 0.113409578800201
548 0.116271860897541
549 0.118670769035816
550 0.120572447776794
551 0.121945388615131
552 0.122760646045208
553 0.122992090880871
554 0.122616678476334
555 0.121614791452885
556 0.119970619678497
557 0.117672547698021
558 0.114713586866856
559 0.111091814935207
560 0.10681077837944
561 0.101879887282848
562 0.0963147655129433
563 0.0901375189423561
564 0.0833768993616104
565 0.0760683789849281
566 0.0682540759444237
567 0.0599825382232666
568 0.0513083711266518
569 0.0422917306423187
570 0.0329976379871368
571 0.023495189845562
572 0.0138566549867392
573 0.00415646657347679
574 -0.00552981998771429
575 -0.0151265999302268
576 -0.0245592556893826
577 -0.0337551683187485
578 -0.0426446311175823
579 -0.0511616766452789
580 -0.0592447742819786
581 -0.0668374001979828
582 -0.073888473212719
583 -0.0803526565432549
584 -0.0861905589699745
585 -0.0913688167929649
586 -0.0958600863814354
587 -0.0996429994702339
588 -0.102702036499977
589 -0.10502739995718
590 -0.106614880263805
591 -0.107465744018555
592 -0.107586614787579
593 -0.106989406049252
594 -0.105691283941269
595 -0.103714630007744
596 -0.101087026298046
597 -0.097841240465641
598 -0.0940151587128639
599 -0.0896516591310501
600 -0.0847984403371811
601 -0.0795076787471771
602 -0.0738356187939644
603 -0.0678419694304466
604 -0.0615892112255096
605 -0.0551417618989944
606 -0.048565037548542
607 -0.0419244803488255
608 -0.0352845415472984
609 -0.0287077315151691
610 -0.0222537256777287
611 -0.0159785989671946
612 -0.0099342055618763
613 -0.00416771555319428
614 0.00127867702394724
615 0.00636789156123996
616 0.0110679566860199
617 0.0153518989682198
618 0.0191975273191929
619 0.0225871708244085
620 0.0255073644220829
621 0.0279485397040844
622 0.0299047008156776
623 0.0313731320202351
624 0.0323541201651096
625 0.0328507199883461
626 0.0328685492277145
627 0.0324156209826469
628 0.0315021947026253
629 0.0301406774669886
630 0.0283455159515142
631 0.0261331330984831
632 0.0235218554735184
633 0.0205318443477154
634 0.0171850435435772
635 0.013505095615983
636 0.00951725803315639
637 0.00524831051006913
638 0.000726432539522648
639 -0.00401892745867372
640 -0.00895721558481455
641 -0.0140569414943457
642 -0.0192858651280403
643 -0.0246112160384655
644 -0.0299999099224806
645 -0.0354187861084938
646 -0.0408348329365253
647 -0.0462154410779476
648 -0.0515286326408386
649 -0.0567433051764965
650 -0.0618294402956963
651 -0.066758319735527
652 -0.071502722799778
653 -0.0760371014475822
654 -0.0803377255797386
655 -0.0843828395009041
656 -0.0881527736783028
657 -0.0916300415992737
658 -0.0947994068264961
659 -0.0976479575037956
660 -0.100165158510208
661 -0.102342873811722
662 -0.104175381362438
663 -0.105659395456314
664 -0.106794051826
665 -0.10758089274168
666 -0.108023881912231
667 -0.10812932997942
668 -0.107905901968479
669 -0.107364542782307
670 -0.106518417596817
671 -0.105382852256298
672 -0.103975221514702
673 -0.102314829826355
674 -0.100422777235508
675 -0.0983217805624008
676 -0.0960359647870064
677 -0.0935906320810318
678 -0.0910119786858559
679 -0.0883268192410469
680 -0.0855622515082359
681 -0.0827453136444092
682 -0.0799026116728783
683 -0.0770600065588951
684 -0.0742422267794609
685 -0.0714725628495216
686 -0.0687725841999054
687 -0.0661618784070015
688 -0.0636578649282455
689 -0.0612756498157978
690 -0.0590279586613178
691 -0.0569251105189323
692 -0.0549750663340092
693 -0.0531835146248341
694 -0.0515540167689323
695 -0.0500881783664227
696 -0.0487858392298222
697 -0.0476453006267548
698 -0.0466635376214981
699 -0.0458364263176918
700 -0.0451589561998844
701 -0.0446254350244999
702 -0.0442296676337719
703 -0.0439651198685169
704 -0.0438250713050365
705 -0.043802734464407
706 -0.0438913591206074
707 -0.0440843291580677
708 -0.0443752147257328
709 -0.0447578392922878
710 -0.0452263094484806
711 -0.0457750372588634
712 -0.0463987812399864
713 -0.0470926314592361
714 -0.0478520132601261
715 -0.0486726984381676
716 -0.0495507791638374
717 -0.050482664257288
718 -0.0514650642871857
719 -0.052494965493679
720 -0.0535696148872375
721 -0.0546864978969097
722 -0.0558433122932911
723 -0.0570379383862019
724 -0.0582684203982353
725 -0.0595329329371452
726 -0.0608297549188137
727 -0.0621572285890579
728 -0.0635137408971786
729 -0.0648976862430573
730 -0.0663074105978012
731 -0.0677412003278732
732 -0.0691972225904465
733 -0.0706734955310822
734 -0.0721678361296654
735 -0.0736778229475021
736 -0.075200729072094
737 -0.0767335072159767
738 -0.0782727226614952
739 -0.079814501106739
740 -0.0813545063138008
741 -0.0828878730535507
742 -0.0844091773033142
743 -0.0859124213457108
744 -0.0873909741640091
745 -0.0888375863432884
746 -0.090244360268116
747 -0.0916027799248695
748 -0.0929037109017372
749 -0.094137467443943
750 -0.0952938571572304
751 -0.0963622555136681
752 -0.0973317101597786
753 -0.0981910824775696
754 -0.0989291667938232
755 -0.0995348766446114
756 -0.099997416138649
757 -0.100306481122971
758 -0.100452475249767
759 -0.100426711142063
760 -0.100221663713455
761 -0.0998311340808868
762 -0.0992504954338074
763 -0.0984768569469452
764 -0.0975092276930809
765 -0.0963486433029175
766 -0.094998262822628
767 -0.0934634506702423
768 -0.0917517766356468
769 -0.0898729935288429
770 -0.0878389924764633
771 -0.085663691163063
772 -0.0833628997206688
773 -0.0809541568160057
774 -0.0784565284848213
775 -0.075890377163887
776 -0.0732771381735802
777 -0.0706390663981438
778 -0.067998968064785
779 -0.0653799325227737
780 -0.0628050938248634
781 -0.0602973438799381
782 -0.0578791089355946
783 -0.0555720962584019
784 -0.0533970892429352
785 -0.0513737313449383
786 -0.0495203323662281
787 -0.0478537119925022
788 -0.0463890396058559
789 -0.0451397188007832
790 -0.0441172532737255
791 -0.0433311760425568
792 -0.0427889786660671
793 -0.0424960516393185
794 -0.0424556694924831
795 -0.0426689721643925
796 -0.043134979903698
797 -0.043850626796484
798 -0.0448108017444611
799 -0.0460084266960621
800 -0.0474345348775387
801 -0.0490783639252186
802 -0.0509274937212467
803 -0.0529679469764233
804 -0.0551843531429768
805 -0.0575600862503052
806 -0.060077428817749
807 -0.0627177357673645
808 -0.0654616132378578
809 -0.0682890713214874
810 -0.0711797177791595
811 -0.0741129145026207
812 -0.0770679488778114
813 -0.0800241976976395
814 -0.082961268723011
815 -0.0858591720461845
816 -0.0886984318494797
817 -0.0914602279663086
818 -0.0941265076398849
819 -0.0966800972819328
820 -0.0991047918796539
821 -0.101385436952114
822 -0.103508017957211
823 -0.105459704995155
824 -0.107228919863701
825 -0.108805380761623
826 -0.110180146992207
827 -0.111345633864403
828 -0.112295657396317
829 -0.113025434315205
830 -0.113531611859798
831 -0.113812260329723
832 -0.11386688798666
833 -0.113696433603764
834 -0.113303251564503
835 -0.11269111931324
836 -0.111865185201168
837 -0.110831968486309
838 -0.109599322080612
839 -0.108176402747631
840 -0.106573596596718
841 -0.104802504181862
842 -0.102875851094723
843 -0.100807413458824
844 -0.0986119657754898
845 -0.0963051691651344
846 -0.0939034894108772
847 -0.0914240777492523
848 -0.088884674012661
849 -0.0863034948706627
850 -0.0836990848183632
851 -0.0810902118682861
852 -0.0784957185387611
853 -0.0759344100952148
854 -0.0734248906373978
855 -0.0709854438900948
856 -0.0686338916420937
857 -0.0663874596357346
858 -0.0642626360058784
859 -0.0622750520706177
860 -0.0604393407702446
861 -0.0587690286338329
862 -0.0572764128446579
863 -0.0559724494814873
864 -0.0548666529357433
865 -0.0539669990539551
866 -0.053279846906662
867 -0.0528098568320274
868 -0.0525599345564842
869 -0.0525311902165413
870 -0.0527228936553001
871 -0.0531324669718742
872 -0.0537554770708084
873 -0.0545856691896915
874 -0.0556150041520596
875 -0.0568337142467499
876 -0.0582304000854492
877 -0.059792123734951
878 -0.0615045316517353
879 -0.0633520036935806
880 -0.0653178319334984
881 -0.0673843622207642
882 -0.0695332214236259
883 -0.0717454925179482
884 -0.0740019381046295
885 -0.076283223927021
886 -0.0785701125860214
887 -0.0808436945080757
888 -0.0830855667591095
889 -0.0852780640125275
890 -0.0874044001102448
891 -0.0894488617777824
892 -0.0913969427347183
893 -0.0932354778051376
894 -0.0949527397751808
895 -0.0965385362505913
896 -0.0979842618107796
897 -0.0992829203605652
898 -0.10042916983366
899 -0.101419292390347
900 -0.102251186966896
901 -0.102924324572086
902 -0.103439658880234
903 -0.10379958152771
904 -0.104007832705975
905 -0.104069367051125
906 -0.103990286588669
907 -0.103777684271336
908 -0.103439547121525
909 -0.102984622120857
910 -0.102422282099724
911 -0.101762391626835
912 -0.101015195250511
913 -0.100191168487072
914 -0.0993009209632874
915 -0.0983550548553467
916 -0.097364068031311
917 -0.0963382497429848
918 -0.0952875763177872
919 -0.0942216366529465
920 -0.0931495651602745
921 -0.0920799374580383
922 -0.0910207629203796
923 -0.089979387819767
924 -0.088962510228157
925 -0.0879761278629303
926 -0.0870255157351494
927 -0.0861152559518814
928 -0.0852491930127144
929 -0.0844305008649826
930 -0.0836616605520248
931 -0.0829445123672485
932 -0.082280270755291
933 -0.0816695764660835
934 -0.0811125412583351
935 -0.0806087777018547
936 -0.080157458782196
937 -0.0797573626041412
938 -0.0794069319963455
939 -0.0791043043136597
940 -0.0788473710417747
941 -0.0786338299512863
942 -0.078461229801178
943 -0.0783269926905632
944 -0.0782284736633301
945 -0.0781629979610443
946 -0.078127883374691
947 -0.0781204849481583
948 -0.0781382098793983
949 -0.0781785398721695
950 -0.0782390609383583
951 -0.0783174857497215
952 -0.078411653637886
953 -0.0785195529460907
954 -0.0786393210291862
955 -0.0787692666053772
956 -0.0789078623056412
957 -0.0790537446737289
958 -0.079205721616745
959 -0.0793627724051476
960 -0.079524040222168
961 -0.0796888321638107
962 -0.0798566043376923
963 -0.0800269618630409
964 -0.0801996439695358
965 -0.0803745314478874
966 -0.0805516093969345
967 -0.0807309821248055
968 -0.0809128358960152
969 -0.0810974389314651
970 -0.0812851339578629
971 -0.0814763084053993
972 -0.081671379506588
973 -0.0818707868456841
974 -0.0820749700069427
975 -0.0822843611240387
976 -0.0824993401765823
977 -0.0827202573418617
978 -0.0829473808407784
979 -0.0831809043884277
980 -0.083420917391777
981 -0.0836673974990845
982 -0.0839202031493187
983 -0.0841790437698364
984 -0.0844434797763824
985 -0.0847129225730896
986 -0.0849866196513176
987 -0.0852636620402336
988 -0.0855429694056511
989 -0.0858233049511909
990 -0.0861032828688622
991 -0.0863813757896423
992 -0.086655929684639
993 -0.08692517131567
994 -0.0871872305870056
995 -0.0874401703476906
996 -0.0876819938421249
997 -0.0879106968641281
998 -0.0881242677569389
999 -0.0883207246661186
1000 -0.0884981453418732
1001 -0.0886546969413757
1002 -0.088788665831089
1003 -0.0888984724879265
1004 -0.0889827013015747
1005 -0.0890401303768158
1006 -0.0890697464346886
1007 -0.0890707597136497
1008 -0.0890426337718964
1009 -0.0889850705862045
1010 -0.0888980329036713
1011 -0.0887817665934563
1012 -0.0886367633938789
1013 -0.0884637907147408
1014 -0.0882638692855835
1015 -0.0880382731556892
1016 -0.0877885147929192
1017 -0.0875163376331329
1018 -0.087223693728447
1019 -0.086912713944912
1020 -0.0865857154130936
1021 -0.0862451568245888
1022 -0.0858936309814453
1023 -0.0855338424444199
1024 -0.0851685628294945
1025 -0.0848006457090378
1026 -0.084432952105999
1027 -0.0840683802962303
1028 -0.083709791302681
1029 -0.083360031247139
1030 -0.083021879196167
1031 -0.0826980322599411
1032 -0.082391083240509
1033 -0.082103505730629
1034 -0.0818376243114471
1035 -0.0815956071019173
1036 -0.0813794359564781
1037 -0.0811908915638924
1038 -0.0810315385460854
1039 -0.0809027180075645
1040 -0.0808055177330971
1041 -0.0807407721877098
1042 -0.0807090401649475
1043 -0.0807106122374535
1044 -0.0807454735040665
1045 -0.0808133333921432
1046 -0.0809135884046555
1047 -0.0810453295707703
1048 -0.0812073573470116
1049 -0.0813981592655182
1050 -0.0816159322857857
1051 -0.0818585753440857
1052 -0.0821237042546272
1053 -0.0824086666107178
1054 -0.0827105566859245
1055 -0.0830262303352356
1056 -0.0833523347973824
1057 -0.0836853161454201
1058 -0.0840214639902115
1059 -0.0843569338321686
1060 -0.0846877843141556
1061 -0.0850100070238113
1062 -0.0853195786476135
1063 -0.0856124982237816
1064 -0.0858848169445992
1065 -0.0861326977610588
1066 -0.0863524526357651
1067 -0.0865406021475792
1068 -0.0866939052939415
1069 -0.0868094116449356
1070 -0.086884506046772
1071 -0.0869169607758522
1072 -0.0869049578905106
1073 -0.0868471264839172
1074 -0.0867425873875618
1075 -0.0865909680724144
1076 -0.0863924250006676
1077 -0.0861476734280586
1078 -0.0858579725027084
1079 -0.0855251401662827
1080 -0.0851515457034111
1081 -0.084740087389946
1082 -0.0842941775918007
1083 -0.0838177129626274
1084 -0.0833150297403336
1085 -0.08279088139534
1086 -0.0822503566741943
1087 -0.0816988423466682
1088 -0.0811419486999512
1089 -0.0805854648351669
1090 -0.0800352692604065
1091 -0.0794972628355026
1092 -0.0789772942662239
1093 -0.0784810930490494
1094 -0.0780141949653625
1095 -0.077581875026226
1096 -0.0771890729665756
1097 -0.0768403559923172
1098 -0.0765398368239403
1099 -0.076291136443615
1100 -0.0760973542928696
1101 -0.0759610086679459
1102 -0.075884036719799
1103 -0.0758677646517754
1104 -0.0759128853678703
1105 -0.0760194882750511
1106 -0.0761870443820953
1107 -0.0764144137501717
1108 -0.0766998901963234
1109 -0.0770412087440491
1110 -0.077435590326786
1111 -0.0778797715902328
1112 -0.0783700495958328
1113 -0.0789023414254189
1114 -0.0794722139835358
1115 -0.0800749361515045
1116 -0.0807055458426476
1117 -0.0813588947057724
1118 -0.0820296928286552
1119 -0.0827125757932663
1120 -0.0834021270275116
1121 -0.0840929597616196
1122 -0.0847797393798828
1123 -0.0854572355747223
1124 -0.0861203521490097
1125 -0.0867641717195511
1126 -0.0873839929699898
1127 -0.0879753604531288
1128 -0.0885340720415115
1129 -0.0890562310814857
1130 -0.0895382463932037
1131 -0.0899768471717834
1132 -0.0903691127896309
1133 -0.0907124727964401
1134 -0.0910047143697739
1135 -0.0912439897656441
1136 -0.091428816318512
1137 -0.0915580838918686
1138 -0.0916310399770737
1139 -0.0916473045945168
1140 -0.0916068404912949
1141 -0.0915099829435349
1142 -0.0913573950529099
1143 -0.0911500677466393
1144 -0.0908893272280693
1145 -0.0905767977237701
1146 -0.0902144089341164
1147 -0.0898043811321259
1148 -0.0893491879105568
1149 -0.0888515710830688
1150 -0.0883145034313202
1151 -0.0877411812543869
1152 -0.0871350020170212
1153 -0.0864995568990707
1154 -0.0858385935425758
1155 -0.0851560160517693
1156 -0.0844558477401733
1157 -0.0837422087788582
1158 -0.0830193161964417
1159 -0.0822914317250252
1160 -0.0815628618001938
1161 -0.0808379128575325
1162 -0.0801208764314651
1163 -0.079415999352932
1164 -0.0787274613976479
1165 -0.0780593454837799
1166 -0.0774156078696251
1167 -0.0768000483512878
1168 -0.0762162879109383
1169 -0.0756677389144897
1170 -0.0751575902104378
1171 -0.0746887475252151
1172 -0.0742638483643532
1173 -0.0738852173089981
1174 -0.0735548436641693
1175 -0.0732743814587593
1176 -0.0730451047420502
1177 -0.0728679150342941
1178 -0.0727433189749718
1179 -0.0726714357733727
1180 -0.0726519897580147
1181 -0.0726843029260635
1182 -0.0727673098444939
1183 -0.0728995651006699
1184 -0.0730792582035065
1185 -0.0733042284846306
1186 -0.0735719949007034
1187 -0.073879785835743
1188 -0.074224554002285
1189 -0.0746030285954475
1190 -0.075011745095253
1191 -0.0754470899701118
1192 -0.0759053230285645
1193 -0.0763826370239258
1194 -0.076875202357769
1195 -0.0773791968822479
1196 -0.0778908580541611
1197 -0.0784065052866936
1198 -0.0789225921034813
1199 -0.0794357359409332
1200 -0.0799427554011345
1201 -0.0804406702518463
1202 -0.0809267535805702
1203 -0.0813985392451286
1204 -0.0818538293242455
1205 -0.0822907090187073
1206 -0.0827075466513634
1207 -0.0831029936671257
1208 -0.0834759846329689
1209 -0.0838257148861885
1210 -0.0841516479849815
1211 -0.0844534784555435
1212 -0.0847311317920685
1213 -0.0849847421050072
1214 -0.0852146223187447
1215 -0.085421234369278
1216 -0.0856051817536354
1217 -0.0857671797275543
1218 -0.0859080329537392
1219 -0.0860285982489586
1220 -0.0861297771334648
1221 -0.0862124934792519
1222 -0.0862776562571526
1223 -0.0863261744379997
1224 -0.086358904838562
1225 -0.0863766595721245
1226 -0.0863801836967468
1227 -0.0863701552152634
1228 -0.0863471776247025
1229 -0.0863117650151253
1230 -0.0862643420696259
1231 -0.0862052440643311
1232 -0.0861347168684006
1233 -0.0860529243946075
1234 -0.0859599485993385
1235 -0.0858557894825935
1236 -0.0857403948903084
1237 -0.0856136381626129
1238 -0.085475355386734
1239 -0.0853253379464149
1240 -0.0851633474230766
1241 -0.0849891304969788
1242 -0.0848024412989616
1243 -0.084603026509285
1244 -0.0843906551599503
1245 -0.0841651409864426
1246 -0.0839263275265694
1247 -0.0836741253733635
1248 -0.0834085047245026
1249 -0.0831295177340508
1250 -0.0828372985124588
1251 -0.0825320705771446
1252 -0.0822141617536545
1253 -0.0818840190768242
1254 -0.0815421864390373
1255 -0.0811893343925476
1256 -0.0808262452483177
1257 -0.0804538354277611
1258 -0.0800731405615807
1259 -0.0796853080391884
1260 -0.0792916193604469
1261 -0.0788934677839279
1262 -0.0784923583269119
1263 -0.0780899003148079
1264 -0.0776877999305725
1265 -0.0772878602147102
1266 -0.0768919587135315
1267 -0.0765020400285721
1268 -0.0761201083660126
1269 -0.0757482126355171
1270 -0.0753884240984917
1271 -0.0750428289175034
1272 -0.0747135058045387
1273 -0.0744025036692619
1274 -0.0741118490695953
1275 -0.0738434866070747
1276 -0.07359928637743
1277 -0.0733810290694237
1278 -0.0731903612613678
1279 -0.0730288028717041
1280 -0.0728977024555206
1281 -0.0727982521057129
1282 -0.0727314278483391
1283 -0.0726980194449425
1284 -0.0726985856890678
1285 -0.0727334469556808
1286 -0.0728026852011681
1287 -0.0729061365127563
1288 -0.0730433762073517
1289 -0.0732137411832809
1290 -0.0734162852168083
1291 -0.0736498385667801
1292 -0.0739129781723022
1293 -0.0742040500044823
1294 -0.0745211914181709
1295 -0.0748623386025429
1296 -0.0752252414822578
1297 -0.0756075009703636
1298 -0.0760065689682961
1299 -0.0764198005199432
1300 -0.0768444612622261
1301 -0.0772777646780014
1302 -0.0777168869972229
1303 -0.078159011900425
1304 -0.0786013454198837
1305 -0.0790411382913589
1306 -0.0794757157564163
1307 -0.0799025148153305
1308 -0.0803190767765045
1309 -0.0807230770587921
1310 -0.0811123549938202
1311 -0.0814849063754082
1312 -0.0818389132618904
1313 -0.082172729074955
1314 -0.0824849084019661
1315 -0.0827742069959641
1316 -0.0830395594239235
1317 -0.0832801014184952
1318 -0.0834951624274254
1319 -0.0836842581629753
1320 -0.0838470757007599
1321 -0.0839834809303284
1322 -0.0840934962034225
1323 -0.0841773003339767
1324 -0.0842352136969566
1325 -0.0842676907777786
1326 -0.0842752978205681
1327 -0.0842587128281593
1328 -0.0842187106609344
1329 -0.0841561555862427
1330 -0.084071971476078
1331 -0.0839671641588211
1332 -0.0838427767157555
1333 -0.0836999043822289
1334 -0.0835396721959114
1335 -0.0833632349967957
1336 -0.0831717625260353
1337 -0.0829664394259453
1338 -0.0827484428882599
1339 -0.082518957555294
1340 -0.0822791531682014
1341 -0.0820301920175552
1342 -0.0817732065916061
1343 -0.0815093144774437
1344 -0.0812395960092545
1345 -0.0809651091694832
1346 -0.0806868821382523
1347 -0.0804058909416199
1348 -0.0801230818033218
1349 -0.0798393562436104
1350 -0.0795555785298347
1351 -0.07927256077528
1352 -0.0789910778403282
1353 -0.0787118375301361
1354 -0.0784355252981186
1355 -0.0781627595424652
1356 -0.0778941214084625
1357 -0.0776301324367523
1358 -0.0773712769150734
1359 -0.0771179795265198
1360 -0.0768706202507019
1361 -0.0766295418143272
1362 -0.0763950347900391
1363 -0.0761673450469971
1364 -0.075946681201458
1365 -0.0757332146167755
1366 -0.0755270794034004
1367 -0.0753283724188805
1368 -0.0751371681690216
1369 -0.0749535039067268
1370 -0.0747774168848991
1371 -0.0746088996529579
1372 -0.0744479522109032
1373 -0.0742945522069931
1374 -0.0741486772894859
1375 -0.0740103125572205
1376 -0.0738794356584549
1377 -0.0737560540437698
1378 -0.0736401751637459
1379 -0.0735318213701248
1380 -0.073431059718132
1381 -0.0733379647135735
1382 -0.0732526481151581
1383 -0.0731752589344978
1384 -0.0731059834361076
1385 -0.0730450302362442
1386 -0.0729926601052284
1387 -0.0729491636157036
1388 -0.0729148685932159
1389 -0.0728901401162148
1390 -0.0728753581643105
1391 -0.0728709250688553
1392 -0.0728772804141045
1393 -0.0728948563337326
1394 -0.0729240998625755
1395 -0.0729654505848885
1396 -0.0730193257331848
1397 -0.0730861276388168
1398 -0.0731662288308144
1399 -0.0732599422335625
1400 -0.0733675509691238
1401 -0.0734892562031746
1402 -0.0736251920461655
1403 -0.0737754181027412
1404 -0.0739398971199989
1405 -0.0741184949874878
1406 -0.0743109732866287
1407 -0.0745169967412949
1408 -0.0747361108660698
1409 -0.0749677568674088
1410 -0.0752112492918968
1411 -0.0754657983779907
1412 -0.0757305026054382
1413 -0.0760043635964394
1414 -0.0762862712144852
1415 -0.0765750259160995
1416 -0.0768693313002586
1417 -0.0771678313612938
1418 -0.0774690881371498
1419 -0.0777716040611267
1420 -0.0780738443136215
1421 -0.0783742219209671
1422 -0.0786711350083351
1423 -0.078962966799736
1424 -0.0792481005191803
1425 -0.0795249193906784
1426 -0.0797918364405632
1427 -0.0800472944974899
1428 -0.0802897810935974
1429 -0.0805178284645081
1430 -0.0807300359010696
1431 -0.0809250697493553
1432 -0.0811016857624054
1433 -0.0812587067484856
1434 -0.0813950598239899
1435 -0.0815097689628601
1436 -0.0816019624471664
1437 -0.0816708728671074
1438 -0.0817158445715904
1439 -0.0817363411188126
1440 -0.0817319378256798
1441 -0.081702321767807
1442 -0.0816473141312599
1443 -0.0815668478608131
1444 -0.0814609751105309
1445 -0.0813298672437668
1446 -0.0811738073825836
1447 -0.0809932053089142
1448 -0.0807885825634003
1449 -0.0805605724453926
1450 -0.0803099125623703
1451 -0.0800374448299408
1452 -0.0797441229224205
1453 -0.0794309824705124
1454 -0.0790991708636284
1455 -0.078749917447567
1456 -0.0783845335245132
1457 -0.0780044049024582
1458 -0.07761100679636
1459 -0.0772058740258217
1460 -0.0767906084656715
1461 -0.0763668566942215
1462 -0.0759363323450089
1463 -0.0755007863044739
1464 -0.0750619992613792
1465 -0.0746217966079712
1466 -0.0741820111870766
1467 -0.0737444907426834
1468 -0.0733110904693604
1469 -0.0728836730122566
1470 -0.0724640786647797
1471 -0.0720541253685951
1472 -0.0716556087136269
1473 -0.0712702721357346
1474 -0.0708998292684555
1475 -0.070545919239521
1476 -0.0702101141214371
1477 -0.0698939114809036
1478 -0.0695987120270729
1479 -0.06932582706213
1480 -0.0690764561295509
1481 -0.0688516870141029
1482 -0.0686524659395218
1483 -0.0684796199202538
1484 -0.0683338418602943
1485 -0.0682156533002853
1486 -0.0681254491209984
1487 -0.0680634528398514
1488 -0.0680297315120697
1489 -0.0680241957306862
1490 -0.0680465996265411
1491 -0.0680965334177017
1492 -0.0681734308600426
1493 -0.0682765766978264
1494 -0.0684051141142845
1495 -0.0685580521821976
1496 -0.068734273314476
1497 -0.0689325332641602
1498 -0.0691514909267426
1499 -0.0693897157907486
1500 -0.0696457028388977
1501 -0.0699178725481033
1502 -0.0702046006917953
1503 -0.0705042332410812
1504 -0.0708150863647461
1505 -0.0711354836821556
1506 -0.0714637488126755
1507 -0.0717982277274132
1508 -0.0721372961997986
1509 -0.0724793672561646
1510 -0.0728229209780693
1511 -0.0731664821505547
1512 -0.0735086426138878
1513 -0.0738480761647224
1514 -0.0741835236549377
1515 -0.0745138004422188
1516 -0.0748377963900566
1517 -0.0751544833183289
1518 -0.0754629001021385
1519 -0.0757621675729752
1520 -0.0760514661669731
1521 -0.0763300433754921
1522 -0.0765972137451172
1523 -0.0768523365259171
1524 -0.0770948156714439
1525 -0.0773241147398949
1526 -0.0775397270917892
1527 -0.0777411833405495
1528 -0.0779280439019203
1529 -0.078099898993969
1530 -0.0782563537359238
1531 -0.0783970430493355
1532 -0.078521616756916
1533 -0.0786297395825386
1534 -0.0787210911512375
1535 -0.0787953734397888
1536 -0.0788523033261299
1537 -0.0788915976881981
1538 -0.0789130032062531
1539 -0.0789162889122963
1540 -0.0789012312889099
1541 -0.0788676515221596
1542 -0.0788153856992722
1543 -0.0787442997097969
1544 -0.0786542966961861
1545 -0.0785453096032143
1546 -0.0784173309803009
1547 -0.0782703831791878
1548 -0.0781045407056808
1549 -0.0779199302196503
1550 -0.0777167454361916
1551 -0.0774952322244644
1552 -0.0772556886076927
1553 -0.0769985020160675
1554 -0.076724112033844
1555 -0.076433040201664
1556 -0.0761258751153946
1557 -0.0758032947778702
1558 -0.0754660367965698
1559 -0.0751149281859398
1560 -0.0747508704662323
1561 -0.0743748545646667
1562 -0.0739879459142685
1563 -0.0735912770032883
1564 -0.0731860771775246
1565 -0.0727736353874207
1566 -0.0723553225398064
1567 -0.0719325765967369
1568 -0.0715068876743317
1569 -0.0710798278450966
1570 -0.0706530138850212
1571 -0.0702281147241592
1572 -0.0698068290948868
1573 -0.0693909153342247
1574 -0.0689821392297745
1575 -0.0685823038220406
1576 -0.0681932047009468
1577 -0.0678166374564171
1578 -0.0674543902277946
1579 -0.0671082362532616
1580 -0.0667798966169357
1581 -0.0664710476994514
1582 -0.0661833137273788
1583 -0.0659182369709015
1584 -0.0656772702932358
1585 -0.0654617622494698
1586 -0.0652729570865631
1587 -0.0651119574904442
1588 -0.0649797320365906
1589 -0.0648770928382874
1590 -0.0648046880960464
1591 -0.0647630020976067
1592 -0.0647523328661919
1593 -0.064772792160511
1594 -0.064824290573597
1595 -0.0649065524339676
1596 -0.0650191009044647
1597 -0.065161257982254
1598 -0.0653321743011475
1599 -0.0655307918787003
1600 -0.0657558813691139
1601 -0.0660060495138168
1602 -0.0662797465920448
1603 -0.0665752813220024
1604 -0.0668908283114433
1605 -0.067224457859993
1606 -0.067574143409729
1607 -0.0679377987980843
1608 -0.0683132708072662
1609 -0.06869837641716
1610 -0.0690909177064896
1611 -0.0694886967539787
1612 -0.0698895528912544
1613 -0.0702913403511047
1614 -0.0706919953227043
1615 -0.0710894986987114
1616 -0.071481928229332
1617 -0.0718674510717392
1618 -0.072244331240654
1619 -0.0726109445095062
1620 -0.0729657784104347
1621 -0.0733074471354485
1622 -0.0736346691846848
1623 -0.0739462971687317
1624 -0.0742412880063057
1625 -0.0745187327265739
1626 -0.0747778192162514
1627 -0.0750178545713425
1628 -0.0752382501959801
1629 -0.0754385143518448
1630 -0.0756182447075844
1631 -0.0757771357893944
1632 -0.0759149566292763
1633 -0.0760315582156181
1634 -0.0761268511414528
1635 -0.076200820505619
1636 -0.0762535035610199
1637 -0.0762849971652031
1638 -0.0762954428792
1639 -0.0762850269675255
1640 -0.0762539878487587
1641 -0.0762025937438011
1642 -0.0761311501264572
1643 -0.0760399997234344
1644 -0.0759295225143433
1645 -0.0758001208305359
1646 -0.0756522342562675
1647 -0.0754863247275352
1648 -0.0753028988838196
1649 -0.0751024708151817
1650 -0.0748855993151665
1651 -0.074652872979641
1652 -0.0744049027562141
1653 -0.0741423368453979
1654 -0.0738658457994461
1655 -0.0735761374235153
1656 -0.0732739567756653
1657 -0.0729600712656975
1658 -0.0726352781057358
1659 -0.0723004192113876
1660 -0.0719563588500023
1661 -0.071603998541832
1662 -0.0712442696094513
1663 -0.0708781406283379
1664 -0.0705066025257111
1665 -0.0701306834816933
1666 -0.0697514340281487
1667 -0.0693699419498444
1668 -0.0689873099327087
1669 -0.0686046779155731
1670 -0.06822320073843
1671 -0.0678440481424332
1672 -0.0674684047698975
1673 -0.0670974850654602
1674 -0.0667324960231781
1675 -0.0663746520876884
1676 -0.0660251826047897
1677 -0.0656853020191193
1678 -0.0653562173247337
1679 -0.0650391355156898
1680 -0.0647352263331413
1681 -0.0644456446170807
1682 -0.0641715154051781
1683 -0.06391391903162
1684 -0.0636739060282707
1685 -0.063452459871769
1686 -0.0632505118846893
1687 -0.0630689337849617
1688 -0.0629085227847099
1689 -0.0627699941396713
1690 -0.0626539811491966
1691 -0.0625610202550888
1692 -0.0624915659427643
1693 -0.0624459497630596
1694 -0.0624244064092636
1695 -0.0624270588159561
1696 -0.0624539107084274
1697 -0.062504842877388
1698 -0.0625796318054199
1699 -0.0626779124140739
1700 -0.0627992227673531
1701 -0.0629429668188095
1702 -0.0631084442138672
1703 -0.0632948353886604
1704 -0.0635012164711952
1705 -0.0637265741825104
1706 -0.0639697909355164
1707 -0.0642296671867371
1708 -0.0645049288868904
1709 -0.064794234931469
1710 -0.0650961846113205
1711 -0.0654093325138092
1712 -0.0657321885228157
1713 -0.0660632401704788
1714 -0.0664009600877762
1715 -0.0667438060045242
1716 -0.0670902356505394
1717 -0.0674387216567993
1718 -0.0677877441048622
1719 -0.0681358203291893
1720 -0.0684814974665642
1721 -0.0688233450055122
1722 -0.0691599920392036
1723 -0.069490097463131
1724 -0.0698123872280121
1725 -0.0701256319880486
1726 -0.070428654551506
1727 -0.070720337331295
1728 -0.0709996223449707
1729 -0.0712655112147331
1730 -0.0715170577168465
1731 -0.0717533826828003
1732 -0.0719736665487289
1733 -0.0721771419048309
1734 -0.0723631083965302
1735 -0.0725309252738953
1736 -0.0726799964904785
1737 -0.0728098005056381
1738 -0.0729198679327965
1739 -0.0730097815394402
1740 -0.0730791911482811
1741 -0.0731277912855148
1742 -0.0731553509831429
1743 -0.0731616839766502
1744 -0.0731466710567474
1745 -0.0731102451682091
1746 -0.073052391409874
1747 -0.0729731693863869
1748 -0.0728726908564568
1749 -0.0727511271834373
1750 -0.0726087093353271
1751 -0.0724457427859306
1752 -0.0722625777125359
1753 -0.0720596387982368
1754 -0.0718374028801918
1755 -0.0715964138507843
1756 -0.0713372752070427
1757 -0.0710606649518013
1758 -0.070767305791378
1759 -0.0704579874873161
1760 -0.0701335668563843
1761 -0.0697949603199959
1762 -0.0694431290030479
1763 -0.0690791085362434
1764 -0.0687039792537689
1765 -0.0683188810944557
1766 -0.0679250061511993
1767 -0.0675235912203789
1768 -0.067115917801857
1769 -0.0667033270001411
1770 -0.0662871748209
1771 -0.0658688768744469
1772 -0.0654498711228371
1773 -0.0650316178798676
1774 -0.0646156221628189
1775 -0.0642033815383911
1776 -0.0637964233756065
1777 -0.0633962824940681
1778 -0.0630044862627983
1779 -0.0626225620508194
1780 -0.0622520223259926
1781 -0.0618943609297276
1782 -0.0615510419011116
1783 -0.061223492026329
1784 -0.0609130971133709
1785 -0.0606211870908737
1786 -0.0603490322828293
1787 -0.0600978285074234
1788 -0.0598686933517456
1789 -0.0596626549959183
1790 -0.0594806484878063
1791 -0.0593234971165657
1792 -0.0591919124126434
1793 -0.0590864829719067
1794 -0.0590076707303524
1795 -0.0589557997882366
1796 -0.0589310601353645
1797 -0.0589334964752197
1798 -0.0589630044996738
1799 -0.0590193383395672
1800 -0.0591020956635475
1801 -0.0592107363045216
1802 -0.0593445748090744
1803 -0.0595027841627598
1804 -0.059684406965971
1805 -0.0598883554339409
1806 -0.0601134337484837
1807 -0.0603583306074142
1808 -0.0606216453015804
1809 -0.0609018877148628
1810 -0.0611974969506264
1811 -0.0615068562328815
1812 -0.0618283040821552
1813 -0.0621601454913616
1814 -0.0625006705522537
1815 -0.0628481656312943
1816 -0.0632009282708168
1817 -0.0635572597384453
1818 -0.0639155134558678
1819 -0.0642740651965141
1820 -0.064631350338459
1821 -0.0649858564138412
1822 -0.065336138010025
1823 -0.0656808093190193
1824 -0.0660185590386391
1825 -0.0663481429219246
1826 -0.0666684061288834
1827 -0.0669782534241676
1828 -0.0672766640782356
1829 -0.0675626993179321
1830 -0.0678354948759079
1831 -0.0680942386388779
1832 -0.0683381929993629
1833 -0.0685666874051094
1834 -0.0687791034579277
1835 -0.0689748749136925
1836 -0.0691534951329231
1837 -0.0693145096302032
1838 -0.0694575011730194
1839 -0.0695820972323418
1840 -0.0696879774332047
1841 -0.0697748586535454
1842 -0.0698424875736237
1843 -0.0698906630277634
1844 -0.0699192062020302
1845 -0.0699279829859734
1846 -0.0699169039726257
1847 -0.0698859021067619
1848 -0.0698349550366402
1849 -0.0697640776634216
1850 -0.0696733370423317
1851 -0.0695628300309181
1852 -0.0694326907396317
1853 -0.0692831203341484
1854 -0.0691143423318863
1855 -0.0689266473054886
1856 -0.0687203705310822
1857 -0.0684958919882774
1858 -0.0682536587119102
1859 -0.0679941624403
1860 -0.0677179545164108
1861 -0.0674256458878517
1862 -0.0671179071068764
1863 -0.0667954683303833
1864 -0.0664591193199158
1865 -0.0661097094416618
1866 -0.0657481476664543
1867 -0.0653754100203514
1868 -0.0649925321340561
1869 -0.0646006017923355
1870 -0.0642007663846016
1871 -0.0637942403554916
1872 -0.0633822828531265
1873 -0.0629662051796913
1874 -0.0625473707914352
1875 -0.0621271878480911
1876 -0.0617071054875851
1877 -0.0612886138260365
1878 -0.0608732365071774
1879 -0.0604625195264816
1880 -0.0600580349564552
1881 -0.059661366045475
1882 -0.0592741072177887
1883 -0.058897852897644
1884 -0.0585341900587082
1885 -0.0581846907734871
1886 -0.0578508973121643
1887 -0.0575343184173107
1888 -0.0572364181280136
1889 -0.0569586046040058
1890 -0.0567022226750851
1891 -0.0564685352146626
1892 -0.0562587156891823
1893 -0.0560738444328308
1894 -0.0559148862957954
1895 -0.0557826906442642
1896 -0.0556779727339745
1897 -0.0556013137102127
1898 -0.0555531419813633
1899 -0.0555337332189083
1900 -0.055543202906847
1901 -0.0555814988911152
1902 -0.0556484051048756
1903 -0.0557435341179371
1904 -0.0558663308620453
1905 -0.0560160726308823
1906 -0.0561918690800667
1907 -0.056392677128315
1908 -0.0566173046827316
1909 -0.0568644180893898
1910 -0.0571325495839119
1911 -0.057420127093792
1912 -0.0577254667878151
1913 -0.0580467991530895
1914 -0.0583822838962078
1915 -0.058730024844408
1916 -0.059088084846735
1917 -0.0594545118510723
1918 -0.059827346354723
1919 -0.06020462885499
1920 -0.0605844296514988
1921 -0.060964860022068
1922 -0.0613440833985806
1923 -0.0617203153669834
1924 -0.0620918609201908
1925 -0.0624570846557617
1926 -0.0628144517540932
1927 -0.0631625130772591
1928 -0.063499927520752
1929 -0.0638254284858704
1930 -0.064137876033783
1931 -0.0644362047314644
1932 -0.0647194609045982
1933 -0.0649867802858353
1934 -0.065237395465374
1935 -0.0654706209897995
1936 -0.0656858533620834
1937 -0.0658825784921646
1938 -0.0660603493452072
1939 -0.0662187933921814
1940 -0.0663575902581215
1941 -0.0664765015244484
1942 -0.066575326025486
1943 -0.0666539296507835
1944 -0.0667122155427933
1945 -0.0667501464486122
1946 -0.0667677149176598
1947 -0.0667649656534195
1948 -0.0667419657111168
1949 -0.0666988417506218
1950 -0.0666357353329659
1951 -0.0665528401732445
1952 -0.066450372338295
1953 -0.0663285925984383
1954 -0.0661877989768982
1955 -0.066028319299221
1956 -0.065850518643856
1957 -0.0656547993421555
1958 -0.0654416084289551
1959 -0.0652114227414131
1960 -0.064964771270752
1961 -0.0647022128105164
1962 -0.0644243583083153
1963 -0.0641318634152412
1964 -0.0638254210352898
1965 -0.0635057762265205
1966 -0.0631737112998962
1967 -0.0628300681710243
1968 -0.0624757260084152
1969 -0.0621116161346436
1970 -0.0617387145757675
1971 -0.0613580383360386
1972 -0.0609706602990627
1973 -0.0605776943266392
1974 -0.0601802915334702
1975 -0.0597796514630318
1976 -0.0593770071864128
1977 -0.0589736364781857
1978 -0.0585708394646645
1979 -0.0581699572503567
1980 -0.0577723532915115
1981 -0.0573794133961201
1982 -0.0569925419986248
1983 -0.0566131584346294
1984 -0.056242685765028
1985 -0.0558825507760048
1986 -0.0555341690778732
1987 -0.0551989488303661
1988 -0.0548782795667648
1989 -0.054573517292738
1990 -0.0542859807610512
1991 -0.0540169477462769
1992 -0.0537676364183426
1993 -0.0535392090678215
1994 -0.0533327423036098
1995 -0.0531492456793785
1996 -0.05298962444067
1997 -0.0528546869754791
1998 -0.0527451299130917
1999 -0.0526615343987942
};
\addplot [semithick, color1]
table {%
0 0.700703322887421
1 0.639406740665436
2 0.538023591041565
3 0.397092491388321
4 0.225829049944878
5 0.0421618819236755
6 -0.132693156599998
7 -0.28189343214035
8 -0.397056251764297
9 -0.47723063826561
10 -0.525678873062134
11 -0.547185003757477
12 -0.546598255634308
13 -0.528274238109589
14 -0.495967745780945
15 -0.452895611524582
16 -0.401832282543182
17 -0.345185875892639
18 -0.28504291176796
19 -0.223187893629074
20 -0.161110147833824
21 -0.100009143352509
22 -0.0408062860369682
23 0.0158340893685818
24 0.0694749802350998
25 0.119871348142624
26 0.166932582855225
27 0.210686281323433
28 0.251245409250259
29 0.288780391216278
30 0.323496341705322
31 0.355615437030792
32 0.385363727807999
33 0.412961721420288
34 0.43861797451973
35 0.462524890899658
36 0.484856426715851
37 0.505766689777374
38 0.525389552116394
39 0.543838560581207
40 0.561207294464111
41 0.577569365501404
42 0.592978656291962
43 0.607468962669373
44 0.621053457260132
45 0.633723556995392
46 0.645447313785553
47 0.656166672706604
48 0.665794432163239
49 0.674209594726562
50 0.681251883506775
51 0.686715006828308
52 0.690338313579559
53 0.691797316074371
54 0.690693020820618
55 0.686541080474854
56 0.678761720657349
57 0.66667252779007
58 0.649487912654877
59 0.626329839229584
60 0.596256375312805
61 0.558315455913544
62 0.511630892753601
63 0.455523043870926
64 0.389658808708191
65 0.314211070537567
66 0.229992598295212
67 0.138519048690796
68 0.0419601872563362
69 -0.0570362731814384
70 -0.155622467398643
71 -0.251066952943802
72 -0.341032892465591
73 -0.423759043216705
74 -0.498122334480286
75 -0.563598096370697
76 -0.620154917240143
77 -0.668123304843903
78 -0.708067178726196
79 -0.740675389766693
80 -0.766678690910339
81 -0.786791145801544
82 -0.801672101020813
83 -0.811903417110443
84 -0.817977070808411
85 -0.820290207862854
86 -0.819143652915955
87 -0.814743161201477
88 -0.80720180273056
89 -0.796542704105377
90 -0.782703042030334
91 -0.765538990497589
92 -0.74483323097229
93 -0.720306098461151
94 -0.691632091999054
95 -0.658463776111603
96 -0.620464146137238
97 -0.577348351478577
98 -0.528933584690094
99 -0.475193023681641
100 -0.416308104991913
101 -0.352708905935287
102 -0.28509309887886
103 -0.214414283633232
104 -0.141836076974869
105 -0.0686557069420815
106 0.00379177927970886
107 0.0742321684956551
108 0.14153715968132
109 0.204783588647842
110 0.263281166553497
111 0.316571027040482
112 0.364401280879974
113 0.40668860077858
114 0.443473935127258
115 0.474878787994385
116 0.501066029071808
117 0.522207379341125
118 0.538457691669464
119 0.549936354160309
120 0.556714475154877
121 0.558807551860809
122 0.556172847747803
123 0.548712015151978
124 0.536278605461121
125 0.518691420555115
126 0.495755434036255
127 0.467290461063385
128 0.433169096708298
129 0.393363654613495
130 0.347999930381775
131 0.297413110733032
132 0.242197394371033
133 0.183237671852112
134 0.121709853410721
135 0.0590386688709259
136 -0.0031907744705677
137 -0.0633596628904343
138 -0.119959250092506
139 -0.171722784638405
140 -0.217718154191971
141 -0.257385015487671
142 -0.290516525506973
143 -0.317199289798737
144 -0.337731719017029
145 -0.352539718151093
146 -0.362102925777435
147 -0.366898059844971
148 -0.367360144853592
149 -0.363860189914703
150 -0.356695890426636
151 -0.346092075109482
152 -0.332208603620529
153 -0.315153479576111
154 -0.294999629259109
155 -0.271804183721542
156 -0.24562868475914
157 -0.216558873653412
158 -0.18472221493721
159 -0.150301277637482
160 -0.113541513681412
161 -0.0747521221637726
162 -0.0342999920248985
163 0.00740262493491173
164 0.0499148406088352
165 0.0927859842777252
166 0.135573953390121
167 0.177860885858536
168 0.219264417886734
169 0.259443879127502
170 0.298101186752319
171 0.334976881742477
172 0.369842201471329
173 0.402487963438034
174 0.432711035013199
175 0.460299164056778
176 0.485014736652374
177 0.506577908992767
178 0.524649679660797
179 0.538816154003143
180 0.548574864864349
181 0.553326427936554
182 0.552374124526978
183 0.544937551021576
184 0.530185699462891
185 0.50729638338089
186 0.475547105073929
187 0.434436291456223
188 0.3838250041008
189 0.324075728654861
190 0.256152451038361
191 0.181642219424248
192 0.102669969201088
193 0.0217068791389465
194 -0.0586915537714958
195 -0.136156320571899
196 -0.208722069859505
197 -0.274951428174973
198 -0.333960443735123
199 -0.385366082191467
200 -0.429188698530197
201 -0.465740114450455
202 -0.495519131422043
203 -0.519125282764435
204 -0.53719425201416
205 -0.550353527069092
206 -0.559194386005402
207 -0.564256370067596
208 -0.566020369529724
209 -0.564907610416412
210 -0.561282157897949
211 -0.555455386638641
212 -0.547691583633423
213 -0.538213789463043
214 -0.527209401130676
215 -0.514835894107819
216 -0.501225590705872
217 -0.486490339040756
218 -0.470725685358047
219 -0.454014450311661
220 -0.43642994761467
221 -0.418038934469223
222 -0.398904144763947
223 -0.379086494445801
224 -0.358647048473358
225 -0.337648689746857
226 -0.316157609224319
227 -0.294244468212128
228 -0.271985411643982
229 -0.249462932348251
230 -0.226766526699066
231 -0.203993231058121
232 -0.181248039007187
233 -0.158644303679466
234 -0.136304080486298
235 -0.114358507096767
236 -0.0929481536149979
237 -0.0722235664725304
238 -0.0523457787930965
239 -0.0334869474172592
240 -0.0158310011029243
241 0.000425754114985466
242 0.0150742083787918
243 0.027892367914319
244 0.0386459231376648
245 0.0470897518098354
246 0.0529707968235016
247 0.0560328289866447
248 0.0560235753655434
249 0.052704744040966
250 0.0458652824163437
251 0.0353379659354687
252 0.0210188869386911
253 0.00288877263665199
254 -0.0189657341688871
255 -0.0443336144089699
256 -0.0728671103715897
257 -0.104078933596611
258 -0.137351766228676
259 -0.171961218118668
260 -0.207111105322838
261 -0.24197755753994
262 -0.27575621008873
263 -0.307706475257874
264 -0.337186902761459
265 -0.363678306341171
266 -0.386793106794357
267 -0.406272530555725
268 -0.421974211931229
269 -0.433854132890701
270 -0.441946297883987
271 -0.446343004703522
272 -0.447177588939667
273 -0.44461053609848
274 -0.43881955742836
275 -0.429992944002151
276 -0.418325930833817
277 -0.404019325971603
278 -0.387279540300369
279 -0.368319511413574
280 -0.347359865903854
281 -0.324629753828049
282 -0.300367116928101
283 -0.274818122386932
284 -0.24823571741581
285 -0.220877334475517
286 -0.193001806735992
287 -0.164865911006927
288 -0.136720687150955
289 -0.108807757496834
290 -0.0813561007380486
291 -0.0545793510973454
292 -0.0286738257855177
293 -0.00381733477115631
294 0.019831171259284
295 0.0421312041580677
296 0.062959685921669
297 0.0822093859314919
298 0.0997870042920113
299 0.115611061453819
300 0.129609704017639
301 0.141718685626984
302 0.151879519224167
303 0.160037949681282
304 0.166142970323563
305 0.170146241784096
306 0.172002166509628
307 0.171668514609337
308 0.169107869267464
309 0.164289578795433
310 0.157192453742027
311 0.147808030247688
312 0.136144250631332
313 0.122229538857937
314 0.106116816401482
315 0.0878873616456985
316 0.0676540583372116
317 0.0455636754631996
318 0.0217978674918413
319 -0.00342749245464802
320 -0.029864763841033
321 -0.0572389140725136
322 -0.0852536484599113
323 -0.113599054515362
324 -0.141960233449936
325 -0.170026421546936
326 -0.197499886155128
327 -0.224104002118111
328 -0.249590039253235
329 -0.273742169141769
330 -0.296380579471588
331 -0.317362636327744
332 -0.336582213640213
333 -0.353967428207397
334 -0.369477212429047
335 -0.383096992969513
336 -0.394833832979202
337 -0.40471139550209
338 -0.412764996290207
339 -0.419036984443665
340 -0.423572450876236
341 -0.426415503025055
342 -0.427606135606766
343 -0.42717769742012
344 -0.425154983997345
345 -0.421553015708923
346 -0.416376382112503
347 -0.409619361162186
348 -0.401266753673553
349 -0.391295492649078
350 -0.379677146673203
351 -0.366381347179413
352 -0.35138013958931
353 -0.334653437137604
354 -0.31619518995285
355 -0.2960205078125
356 -0.274173110723495
357 -0.250732898712158
358 -0.225823044776917
359 -0.199615806341171
360 -0.172336429357529
361 -0.144264385104179
362 -0.115731231868267
363 -0.0871149450540543
364 -0.058830551803112
365 -0.0313175097107887
366 -0.00502466596662998
367 0.0196061693131924
368 0.0421567298471928
369 0.0622477233409882
370 0.0795520767569542
371 0.0938053131103516
372 0.104812622070312
373 0.112452626228333
374 0.116678006947041
375 0.117513447999954
376 0.115051284432411
377 0.109445445239544
378 0.10090409219265
379 0.0896813124418259
380 0.0760682672262192
381 0.0603840723633766
382 0.0429666265845299
383 0.0241636633872986
384 0.00432424061000347
385 -0.0162091236561537
386 -0.0371075086295605
387 -0.0580616593360901
388 -0.0787869766354561
389 -0.0990273430943489
390 -0.118557780981064
391 -0.137185975909233
392 -0.154752641916275
393 -0.171131029725075
394 -0.186225444078445
395 -0.199969217181206
396 -0.212322026491165
397 -0.223266899585724
398 -0.232807070016861
399 -0.24096268415451
400 -0.247767582535744
401 -0.253266304731369
402 -0.257511228322983
403 -0.260560095310211
404 -0.262473821640015
405 -0.263314574956894
406 -0.263144224882126
407 -0.262023091316223
408 -0.260008931159973
409 -0.257156252861023
410 -0.253515779972076
411 -0.249134123325348
412 -0.244053646922112
413 -0.238312438130379
414 -0.231944411993027
415 -0.224979504942894
416 -0.217444017529488
417 -0.209360972046852
418 -0.200750589370728
419 -0.191630885004997
420 -0.182018309831619
421 -0.171928524971008
422 -0.161377280950546
423 -0.150381475687027
424 -0.138960301876068
425 -0.127136588096619
426 -0.114938326179981
427 -0.102400384843349
428 -0.0895663946866989
429 -0.0764907523989677
430 -0.0632407888770103
431 -0.0498988963663578
432 -0.0365645736455917
433 -0.0233561955392361
434 -0.0104122133925557
435 0.00210841745138168
436 0.0140270059928298
437 0.0251473933458328
438 0.0352601110935211
439 0.0441486388444901
440 0.0515979006886482
441 0.0574047937989235
442 0.061390295624733
443 0.0634122267365456
444 0.0633775666356087
445 0.0612527690827847
446 0.0570707507431507
447 0.0509332865476608
448 0.0430081635713577
449 0.0335211120545864
450 0.0227432698011398
451 0.0109756216406822
452 -0.00146783608943224
453 -0.0142763815820217
454 -0.0271567981690168
455 -0.0398444160819054
456 -0.0521106123924255
457 -0.0637666806578636
458 -0.0746645927429199
459 -0.0846952572464943
460 -0.0937850698828697
461 -0.101891420781612
462 -0.108997732400894
463 -0.115108549594879
464 -0.120244905352592
465 -0.124440170824528
466 -0.127736553549767
467 -0.130182147026062
468 -0.131828516721725
469 -0.132728934288025
470 -0.132936879992485
471 -0.132505059242249
472 -0.1314847022295
473 -0.129925027489662
474 -0.127873003482819
475 -0.125373169779778
476 -0.122467644512653
477 -0.119196146726608
478 -0.115596115589142
479 -0.111702859401703
480 -0.107549719512463
481 -0.103168271481991
482 -0.0985885038971901
483 -0.0938390418887138
484 -0.0889473184943199
485 -0.0839397981762886
486 -0.0788421556353569
487 -0.0736794546246529
488 -0.0684763565659523
489 -0.0632572770118713
490 -0.0580465719103813
491 -0.0528686940670013
492 -0.0477483719587326
493 -0.0427107587456703
494 -0.0377815812826157
495 -0.0329872779548168
496 -0.0283551290631294
497 -0.0239133723080158
498 -0.019691277295351
499 -0.0157192088663578
500 -0.0120286401361227
501 -0.00865210220217705
502 -0.00562308635562658
503 -0.00297583104111254
504 -0.000745011027902365
505 0.00103471067268401
506 0.00232930853962898
507 0.00310619245283306
508 0.00333524425514042
509 0.00299007981084287
510 0.00204957206733525
511 0.000499600893817842
512 -0.00166497600730509
513 -0.00443823868408799
514 -0.0078010568395257
515 -0.0117190945893526
516 -0.0161411445587873
517 -0.0209979955106974
518 -0.0262021645903587
519 -0.0316486656665802
520 -0.0372170209884644
521 -0.0427746064960957
522 -0.0481812842190266
523 -0.0532950535416603
524 -0.0579783879220486
525 -0.0621047131717205
526 -0.0655644088983536
527 -0.068269856274128
528 -0.070158988237381
529 -0.0711971148848534
530 -0.0713769420981407
531 -0.0707168951630592
532 -0.0692581161856651
533 -0.0670604705810547
534 -0.0641980692744255
535 -0.0607547052204609
536 -0.0568195357918739
537 -0.0524832867085934
538 -0.0478350929915905
539 -0.0429600551724434
540 -0.0379374995827675
541 -0.0328398793935776
542 -0.0277321822941303
543 -0.0226718056946993
544 -0.0177087429910898
545 -0.0128859924152493
546 -0.00824014283716679
547 -0.00380201824009418
548 0.000402658712118864
549 0.00435257656499743
550 0.00803022366017103
551 0.0114213153719902
552 0.0145142916589975
553 0.0172998774796724
554 0.0197707396000624
555 0.0219211913645267
556 0.0237469878047705
557 0.0252451598644257
558 0.0264139194041491
559 0.0272526144981384
560 0.0277617089450359
561 0.0279428251087666
562 0.0277987811714411
563 0.0273336749523878
564 0.0265529621392488
565 0.025463555008173
566 0.0240739043802023
567 0.0223940927535295
568 0.0204359013587236
569 0.0182128753513098
570 0.0157403722405434
571 0.0130355786532164
572 0.0101175336167216
573 0.0070071229711175
574 0.00372706889174879
575 0.000301905907690525
576 -0.00324203888885677
577 -0.00687666330486536
578 -0.0105721112340689
579 -0.0142967849969864
580 -0.018017340451479
581 -0.0216986928135157
582 -0.0253040101379156
583 -0.0287947207689285
584 -0.0321305468678474
585 -0.035269558429718
586 -0.0381683111190796
587 -0.0407820418477058
588 -0.0430649816989899
589 -0.0449707992374897
590 -0.0464532189071178
591 -0.0474668070673943
592 -0.0479679740965366
593 -0.0479161851108074
594 -0.0472753904759884
595 -0.0460155978798866
596 -0.0441145934164524
597 -0.0415596924722195
598 -0.0383494310081005
599 -0.0344950631260872
600 -0.0300217065960169
601 -0.0249690283089876
602 -0.0193912889808416
603 -0.0133567228913307
604 -0.00694612273946404
605 -0.000250722281634808
606 0.00663053430616856
607 0.0135942324995995
608 0.0205359645187855
609 0.0273538380861282
610 0.0339517705142498
611 0.0402423590421677
612 0.0461491942405701
613 0.0516084358096123
614 0.0565697476267815
615 0.060996487736702
616 0.0648653358221054
617 0.0681654140353203
618 0.0708970502018929
619 0.073070302605629
620 0.0747033655643463
621 0.0758209750056267
622 0.0764528810977936
623 0.0766324177384377
624 0.076395258307457
625 0.0757783353328705
626 0.0748189464211464
627 0.0735540315508842
628 0.0720196142792702
629 0.0702503770589828
630 0.0682793781161308
631 0.0661378651857376
632 0.0638551488518715
633 0.0614585876464844
634 0.0589735880494118
635 0.0564236678183079
636 0.053830511868
637 0.051214087754488
638 0.048592746257782
639 0.0459833294153214
640 0.0434012860059738
641 0.0408607833087444
642 0.0383748039603233
643 0.0359552577137947
644 0.0336130671203136
645 0.0313582606613636
646 0.0292000528424978
647 0.0271469205617905
648 0.0252066738903522
649 0.0233865138143301
650 0.0216930992901325
651 0.0201325956732035
652 0.0187107250094414
653 0.0174327977001667
654 0.0163037646561861
655 0.015328224748373
656 0.0145104508846998
657 0.0138543918728828
658 0.0133636742830276
659 0.0130415763705969
660 0.0128909926861525
661 0.0129143754020333
662 0.013113678433001
663 0.0134902475401759
664 0.0140447150915861
665 0.0147768640890718
666 0.0156854689121246
667 0.0167681314051151
668 0.0180210769176483
669 0.0194389745593071
670 0.021014740690589
671 0.0227393452078104
672 0.0246016606688499
673 0.0265883319079876
674 0.0286837071180344
675 0.0308698303997517
676 0.033126525580883
677 0.0354315713047981
678 0.0377609916031361
679 0.0400894396007061
680 0.0423907078802586
681 0.0446383245289326
682 0.0468062348663807
683 0.0488695055246353
684 0.0508050806820393
685 0.0525924898684025
686 0.0542144738137722
687 0.0556575432419777
688 0.0569123737514019
689 0.0579740405082703
690 0.0588420927524567
691 0.0595204383134842
692 0.0600170828402042
693 0.0603437051177025
694 0.0605151392519474
695 0.0605487637221813
696 0.0604638606309891
697 0.0602809488773346
698 0.0600211508572102
699 0.0597056038677692
700 0.0593549162149429
701 0.058988731354475
702 0.0586253516376019
703 0.0582814440131187
704 0.0579718425869942
705 0.0577094182372093
706 0.0575049892067909
707 0.057367317378521
708 0.0573031380772591
709 0.0573172345757484
710 0.0574125126004219
711 0.0575901307165623
712 0.0578496009111404
713 0.0581889413297176
714 0.0586047954857349
715 0.0590925551950932
716 0.0596465058624744
717 0.0602599307894707
718 0.0609252229332924
719 0.0616339966654778
720 0.0623771846294403
721 0.0631451308727264
722 0.0639276579022408
723 0.064714178442955
724 0.0654937326908112
725 0.0662550926208496
726 0.0669868066906929
727 0.0676772817969322
728 0.0683148428797722
729 0.0688878148794174
730 0.0693846046924591
731 0.0697937682271004
732 0.0701040998101234
733 0.0703047290444374
734 0.070385254919529
735 0.0703358203172684
736 0.0701472759246826
737 0.0698112994432449
738 0.0693205595016479
739 0.068668894469738
740 0.0678514614701271
741 0.0668649449944496
742 0.0657077431678772
743 0.0643801689147949
744 0.0628846362233162
745 0.0612258724868298
746 0.0594110675156116
747 0.0574500262737274
748 0.0553552955389023
749 0.0531422384083271
750 0.0508290529251099
751 0.0484367348253727
752 0.0459889657795429
753 0.0435119122266769
754 0.0410339534282684
755 0.0385853238403797
756 0.0361976474523544
757 0.0339034125208855
758 0.0317353680729866
759 0.0297258757054806
760 0.0279062129557133
761 0.0263058859854937
762 0.0249519348144531
763 0.023868303745985
764 0.0230752620846033
765 0.0225889291614294
766 0.0224209018051624
767 0.0225780159235001
768 0.0230622254312038
769 0.0238706264644861
770 0.0249956231564283
771 0.0264251846820116
772 0.0281432252377272
773 0.0301300529390574
774 0.0323628969490528
775 0.034816462546587
776 0.0374634824693203
777 0.0402753092348576
778 0.0432224348187447
779 0.0462750270962715
780 0.049403365701437
781 0.052578266710043
782 0.0557714216411114
783 0.0589556805789471
784 0.0621052905917168
785 0.0651960670948029
786 0.0682055056095123
787 0.0711128711700439
788 0.0738992318511009
789 0.0765474587678909
790 0.0790422111749649
791 0.0813698843121529
792 0.0835185796022415
793 0.0854780003428459
794 0.0872394070029259
795 0.08879554271698
796 0.0901405438780785
797 0.091269887983799
798 0.0921803265810013
799 0.0928698182106018
800 0.0933374688029289
801 0.0935835167765617
802 0.0936092585325241
803 0.0934170410037041
804 0.0930102318525314
805 0.0923931896686554
806 0.091571256518364
807 0.0905507504940033
808 0.0893389508128166
809 0.0879440903663635
810 0.08637535572052
811 0.0846428871154785
812 0.082757756114006
813 0.0807319507002831
814 0.0785783901810646
815 0.076310858130455
816 0.073944017291069
817 0.0714933499693871
818 0.068975105881691
819 0.0664062723517418
820 0.0638044625520706
821 0.0611878782510757
822 0.058575164526701
823 0.0559853203594685
824 0.0534375719726086
825 0.0509512051939964
826 0.0485454238951206
827 0.0462391600012779
828 0.0440508909523487
829 0.0419984348118305
830 0.0400987304747105
831 0.03836764767766
832 0.0368197448551655
833 0.0354680791497231
834 0.0343239940702915
835 0.0333969295024872
836 0.032694261521101
837 0.0322211496531963
838 0.0319804251194
839 0.0319725163280964
840 0.0321953929960728
841 0.0326445810496807
842 0.0333131887018681
843 0.0341919958591461
844 0.0352695658802986
845 0.0365324206650257
846 0.0379652306437492
847 0.0395510382950306
848 0.0412715077400208
849 0.043107196688652
850 0.0450378432869911
851 0.0470426380634308
852 0.0491005256772041
853 0.051190473139286
854 0.0532917343080044
855 0.0553841106593609
856 0.0574481561779976
857 0.059465404599905
858 0.0614185333251953
859 0.0632915273308754
860 0.0650697872042656
861 0.0667402446269989
862 0.0682914331555367
863 0.0697135180234909
864 0.0709983557462692
865 0.0721394866704941
866 0.0731321275234222
867 0.0739731416106224
868 0.0746610164642334
869 0.0751957893371582
870 0.075579009950161
871 0.0758136659860611
872 0.0759040862321854
873 0.0758558884263039
874 0.0756758451461792
875 0.0753718316555023
876 0.0749526843428612
877 0.0744281187653542
878 0.0738086178898811
879 0.0731053054332733
880 0.0723298341035843
881 0.0714942663908005
882 0.0706109404563904
883 0.0696923658251762
884 0.0687510892748833
885 0.0677995756268501
886 0.0668500885367393
887 0.0659145563840866
888 0.065004475414753
889 0.0641307979822159
890 0.0633038133382797
891 0.0625330656766891
892 0.0618272610008717
893 0.0611941739916801
894 0.0606405809521675
895 0.0601722002029419
896 0.0597936324775219
897 0.0595083236694336
898 0.0593185238540173
899 0.0592252798378468
900 0.0592284239828587
901 0.0593265742063522
902 0.0595171563327312
903 0.0597964376211166
904 0.0601595677435398
905 0.0606006421148777
906 0.0611127577722073
907 0.0616881139576435
908 0.0623181015253067
909 0.0629934072494507
910 0.0637041255831718
911 0.0644399151206017
912 0.0651900917291641
913 0.0659437999129295
914 0.0666901543736458
915 0.0674183815717697
916 0.0681179687380791
917 0.0687788277864456
918 0.0693914070725441
919 0.0699468478560448
920 0.0704370811581612
921 0.0708549693226814
922 0.0711943730711937
923 0.0714502483606339
924 0.0716186985373497
925 0.0716970190405846
926 0.0716837123036385
927 0.0715784877538681
928 0.0713822469115257
929 0.0710970535874367
930 0.0707260593771935
931 0.0702734589576721
932 0.0697443708777428
933 0.0691447630524635
934 0.0684813484549522
935 0.0677614584565163
936 0.066992923617363
937 0.0661839693784714
938 0.0653430745005608
939 0.0644788667559624
940 0.0636000111699104
941 0.0627150982618332
942 0.0618325360119343
943 0.060960479080677
944 0.0601067319512367
945 0.0592786781489849
946 0.0584832206368446
947 0.0577267296612263
948 0.0570149980485439
949 0.0563532188534737
950 0.0557459518313408
951 0.0551971159875393
952 0.0547099821269512
953 0.0542871616780758
954 0.0539306327700615
955 0.0536417365074158
956 0.0534212104976177
957 0.0532691888511181
958 0.0531852506101131
959 0.0531684309244156
960 0.0532172583043575
961 0.0533297769725323
962 0.0535036027431488
963 0.0537359341979027
964 0.0540236011147499
965 0.0543630979955196
966 0.0547506175935268
967 0.0551820918917656
968 0.0556532219052315
969 0.056159533560276
970 0.0566963963210583
971 0.0572590678930283
972 0.0578427314758301
973 0.0584425367414951
974 0.0590536333620548
975 0.0596712119877338
976 0.0602905489504337
977 0.0609070211648941
978 0.061516173183918
979 0.0621137358248234
980 0.0626956671476364
981 0.0632581859827042
982 0.063797801733017
983 0.0643113479018211
984 0.0647960230708122
985 0.0652493983507156
986 0.065669447183609
987 0.0660545602440834
988 0.0664035677909851
989 0.0667157396674156
990 0.0669908002018929
991 0.0672289058566093
992 0.0674306601285934
993 0.0675970837473869
994 0.067729614675045
995 0.0678300485014915
996 0.0679005458950996
997 0.0679435580968857
998 0.0679618269205093
999 0.0679582878947258
1000 0.0679360777139664
1001 0.0678984224796295
1002 0.0678486377000809
1003 0.0677900463342667
1004 0.0677259191870689
1005 0.0676594451069832
1006 0.0675936564803123
1007 0.0675313994288445
1008 0.0674752742052078
1009 0.0674276128411293
1010 0.0673904418945312
1011 0.0673654451966286
1012 0.0673539415001869
1013 0.0673568770289421
1014 0.0673748105764389
1015 0.0674078986048698
1016 0.0674559250473976
1017 0.0675182715058327
1018 0.0675939545035362
1019 0.0676816254854202
1020 0.067779615521431
1021 0.0678859278559685
1022 0.0679982826113701
1023 0.0681141465902328
1024 0.0682307481765747
1025 0.0683451369404793
1026 0.0684542134404182
1027 0.0685547441244125
1028 0.0686434134840965
1029 0.0687168687582016
1030 0.0687717422842979
1031 0.0688046887516975
1032 0.0688124373555183
1033 0.0687918141484261
1034 0.0687397867441177
1035 0.0686534941196442
1036 0.0685302764177322
1037 0.0683677196502686
1038 0.0681636780500412
1039 0.0679163113236427
1040 0.0676241219043732
1041 0.06728595495224
1042 0.0669010579586029
1043 0.0664690881967545
1044 0.0659901276230812
1045 0.0654647201299667
1046 0.0648938715457916
1047 0.0642790794372559
1048 0.0636223256587982
1049 0.0629260912537575
1050 0.0621933527290821
1051 0.0614275857806206
1052 0.0606327503919601
1053 0.0598132833838463
1054 0.05897406488657
1055 0.0581204146146774
1056 0.0572580397129059
1057 0.0563930049538612
1058 0.0555316954851151
1059 0.0546807609498501
1060 0.0538470596075058
1061 0.0530376061797142
1062 0.052259486168623
1063 0.0515198074281216
1064 0.0508256182074547
1065 0.050183828920126
1066 0.0496011339128017
1067 0.0490839295089245
1068 0.0486382469534874
1069 0.0482696555554867
1070 0.0479832105338573
1071 0.0477833598852158
1072 0.0476738959550858
1073 0.047657884657383
1074 0.0477376207709312
1075 0.0479145795106888
1076 0.048189390450716
1077 0.0485618077218533
1078 0.0490306988358498
1079 0.0495940446853638
1080 0.0502489507198334
1081 0.0509916581213474
1082 0.0518175959587097
1083 0.0527214072644711
1084 0.0536970049142838
1085 0.0547376424074173
1086 0.0558359771966934
1087 0.0569841489195824
1088 0.0581738688051701
1089 0.0593964867293835
1090 0.0606431066989899
1091 0.0619046650826931
1092 0.0631720274686813
1093 0.0644360706210136
1094 0.065687783062458
1095 0.0669183358550072
1096 0.0681191757321358
1097 0.0692820847034454
1098 0.0703992694616318
1099 0.0714633986353874
1100 0.072467677295208
1101 0.0734058693051338
1102 0.0742723569273949
1103 0.0750621557235718
1104 0.0757709592580795
1105 0.0763951241970062
1106 0.0769317001104355
1107 0.0773784294724464
1108 0.0777337178587914
1109 0.077996663749218
1110 0.0781670063734055
1111 0.0782451331615448
1112 0.0782320275902748
1113 0.0781292617321014
1114 0.0779389515519142
1115 0.0776637345552444
1116 0.0773067250847816
1117 0.0768714770674706
1118 0.0763619393110275
1119 0.0757824257016182
1120 0.0751375705003738
1121 0.0744322836399078
1122 0.0736717209219933
1123 0.0728612244129181
1124 0.0720062926411629
1125 0.0711125582456589
1126 0.0701857134699821
1127 0.0692315101623535
1128 0.0682556927204132
1129 0.0672639831900597
1130 0.0662620440125465
1131 0.0652554407715797
1132 0.0642496049404144
1133 0.063249833881855
1134 0.0622612312436104
1135 0.0612886920571327
1136 0.0603368878364563
1137 0.0594102405011654
1138 0.0585128925740719
1139 0.0576487071812153
1140 0.0568212307989597
1141 0.0560337007045746
1142 0.055289015173912
1143 0.0545897409319878
1144 0.0539380870759487
1145 0.0533359162509441
1146 0.0527847371995449
1147 0.0522856973111629
1148 0.0518395975232124
1149 0.0514468774199486
1150 0.05110764503479
1151 0.0508216731250286
1152 0.0505884066224098
1153 0.0504069849848747
1154 0.0502762570977211
1155 0.0501947999000549
1156 0.0501609295606613
1157 0.0501727387309074
1158 0.0502281077206135
1159 0.0503247305750847
1160 0.0504601523280144
1161 0.0506317839026451
1162 0.050836943089962
1163 0.0510728731751442
1164 0.0513367727398872
1165 0.0516258329153061
1166 0.0519372597336769
1167 0.0522683039307594
1168 0.0526162907481194
1169 0.0529786422848701
1170 0.0533529072999954
1171 0.0537367723882198
1172 0.0541280917823315
1173 0.054524902254343
1174 0.0549254417419434
1175 0.0553281493484974
1176 0.0557316839694977
1177 0.0561349280178547
1178 0.0565369911491871
1179 0.0569371953606606
1180 0.0573350824415684
1181 0.0577304065227509
1182 0.0581231079995632
1183 0.0585133098065853
1184 0.0589012987911701
1185 0.0592874959111214
1186 0.0596724413335323
1187 0.0600567683577538
1188 0.0604411661624908
1189 0.0608263649046421
1190 0.0612130910158157
1191 0.0616020523011684
1192 0.0619938969612122
1193 0.0623891912400723
1194 0.0627883896231651
1195 0.0631918087601662
1196 0.0635996013879776
1197 0.0640117451548576
1198 0.0644280016422272
1199 0.0648479238152504
1200 0.065270833671093
1201 0.0656958222389221
1202 0.0661217272281647
1203 0.0665471479296684
1204 0.0669704526662827
1205 0.0673897638916969
1206 0.0678030103445053
1207 0.0682078972458839
1208 0.0686019510030746
1209 0.0689825415611267
1210 0.0693468973040581
1211 0.0696921497583389
1212 0.0700153335928917
1213 0.0703134536743164
1214 0.0705834999680519
1215 0.0708224922418594
1216 0.0710274949669838
1217 0.0711956918239594
1218 0.0713243782520294
1219 0.0714110359549522
1220 0.071453332901001
1221 0.0714491680264473
1222 0.0713967233896255
1223 0.0712944641709328
1224 0.0711411684751511
1225 0.0709359645843506
1226 0.0706783309578896
1227 0.0703681334853172
1228 0.0700056105852127
1229 0.0695914104580879
1230 0.0691265687346458
1231 0.0686125233769417
1232 0.0680511072278023
1233 0.0674445331096649
1234 0.0667953938245773
1235 0.0661066398024559
1236 0.0653815343976021
1237 0.0646236687898636
1238 0.0638369172811508
1239 0.0630254000425339
1240 0.0621934533119202
1241 0.061345599591732
1242 0.0604865029454231
1243 0.0596209429204464
1244 0.0587537623941898
1245 0.0578898303210735
1246 0.0570340007543564
1247 0.0561910793185234
1248 0.0553657785058022
1249 0.05456268414855
1250 0.053786214441061
1251 0.0530405901372433
1252 0.0523298047482967
1253 0.0516575835645199
1254 0.0510273799300194
1255 0.0504423305392265
1256 0.0499052479863167
1257 0.0494186021387577
1258 0.0489845052361488
1259 0.04860470443964
1260 0.0482805743813515
1261 0.0480131134390831
1262 0.0478029437363148
1263 0.0476503260433674
1264 0.0475551448762417
1265 0.0475169382989407
1266 0.0475349053740501
1267 0.0476079136133194
1268 0.0477345250546932
1269 0.0479130074381828
1270 0.0481413677334785
1271 0.0484173558652401
1272 0.0487385094165802
1273 0.0491021685302258
1274 0.0495055019855499
1275 0.0499455444514751
1276 0.0504192002117634
1277 0.0509232990443707
1278 0.0514545999467373
1279 0.0520098395645618
1280 0.0525857396423817
1281 0.0531790368258953
1282 0.0537865161895752
1283 0.0544050224125385
1284 0.0550314895808697
1285 0.0556629560887814
1286 0.0562965795397758
1287 0.0569296553730965
1288 0.0575596317648888
1289 0.0581841059029102
1290 0.058800857514143
1291 0.0594078339636326
1292 0.0600031577050686
1293 0.0605851300060749
1294 0.0611522234976292
1295 0.0617030896246433
1296 0.0622365362942219
1297 0.0627515316009521
1298 0.0632471963763237
1299 0.0637227743864059
1300 0.0641776472330093
1301 0.0646112933754921
1302 0.0650232881307602
1303 0.0654132887721062
1304 0.0657810270786285
1305 0.06612628698349
1306 0.0664488896727562
1307 0.0667486786842346
1308 0.0670255199074745
1309 0.0672792866826057
1310 0.067509837448597
1311 0.0677170306444168
1312 0.0679007023572922
1313 0.0680606737732887
1314 0.0681967362761497
1315 0.0683086588978767
1316 0.0683961808681488
1317 0.0684590265154839
1318 0.0684968903660774
1319 0.0685094594955444
1320 0.0684964209794998
1321 0.0684574395418167
1322 0.06839220225811
1323 0.0683003962039948
1324 0.0681817457079887
1325 0.0680359974503517
1326 0.0678629353642464
1327 0.0676623955368996
1328 0.067434273660183
1329 0.0671785399317741
1330 0.0668952316045761
1331 0.066584475338459
1332 0.0662464872002602
1333 0.0658815801143646
1334 0.0654901787638664
1335 0.0650728046894073
1336 0.0646301060914993
1337 0.0641628429293633
1338 0.0636719018220901
1339 0.0631582885980606
1340 0.0626231282949448
1341 0.0620676800608635
1342 0.0614933222532272
1343 0.060901552438736
1344 0.0602939948439598
1345 0.0596723929047585
1346 0.0590385906398296
1347 0.0583945512771606
1348 0.0577423349022865
1349 0.0570840984582901
1350 0.0564220882952213
1351 0.0557586364448071
1352 0.0550961457192898
1353 0.0544370785355568
1354 0.0537839531898499
1355 0.053139328956604
1356 0.0525058060884476
1357 0.0518859997391701
1358 0.0512825325131416
1359 0.0506980307400227
1360 0.0501351021230221
1361 0.0495963208377361
1362 0.0490842275321484
1363 0.048601295799017
1364 0.0481499396264553
1365 0.0477324835956097
1366 0.0473511554300785
1367 0.0470080710947514
1368 0.0467052236199379
1369 0.0464444607496262
1370 0.0462274700403214
1371 0.046055793762207
1372 0.0459307730197906
1373 0.0458535701036453
1374 0.0458251424133778
1375 0.0458462350070477
1376 0.0459173731505871
1377 0.0460388362407684
1378 0.0462106838822365
1379 0.0464327223598957
1380 0.0467045083642006
1381 0.0470253452658653
1382 0.0473942831158638
1383 0.0478101223707199
1384 0.0482714027166367
1385 0.0487764142453671
1386 0.0493232011795044
1387 0.0499095767736435
1388 0.0505331158638
1389 0.0511911809444427
1390 0.0518809258937836
1391 0.0525993146002293
1392 0.0533431321382523
1393 0.0541090033948421
1394 0.0548934154212475
1395 0.0556927286088467
1396 0.0565032176673412
1397 0.057321060448885
1398 0.0581423863768578
1399 0.0589633025228977
1400 0.0597798898816109
1401 0.060588251799345
1402 0.061384528875351
1403 0.0621649213135242
1404 0.062925711274147
1405 0.0636632815003395
1406 0.0643741488456726
1407 0.0650549605488777
1408 0.0657025426626205
1409 0.0663138777017593
1410 0.0668861642479897
1411 0.0674168020486832
1412 0.0679034069180489
1413 0.0683438330888748
1414 0.0687361657619476
1415 0.0690787434577942
1416 0.0693701580166817
1417 0.0696092545986176
1418 0.0697951391339302
1419 0.0699271708726883
1420 0.070004977285862
1421 0.0700284391641617
1422 0.069997675716877
1423 0.0699130743741989
1424 0.0697752460837364
1425 0.0695850476622581
1426 0.0693435594439507
1427 0.0690520703792572
1428 0.0687120854854584
1429 0.0683253034949303
1430 0.0678936019539833
1431 0.0674190372228622
1432 0.0669038221240044
1433 0.0663503184914589
1434 0.0657610297203064
1435 0.0651385635137558
1436 0.0644856542348862
1437 0.0638051107525826
1438 0.0630998387932777
1439 0.0623728074133396
1440 0.0616270266473293
1441 0.0608655549585819
1442 0.0600914694368839
1443 0.0593078620731831
1444 0.0585178211331367
1445 0.0577244237065315
1446 0.0569307133555412
1447 0.056139700114727
1448 0.0553543418645859
1449 0.0545775294303894
1450 0.0538120865821838
1451 0.0530607439577579
1452 0.0523261465132236
1453 0.0516108348965645
1454 0.0509172417223454
1455 0.050247672945261
1456 0.0496043190360069
1457 0.0489892363548279
1458 0.048404335975647
1459 0.0478513985872269
1460 0.0473320484161377
1461 0.0468477606773376
1462 0.0463998652994633
1463 0.0459895357489586
1464 0.0456177890300751
1465 0.0452854856848717
1466 0.0449933335185051
1467 0.0447418875992298
1468 0.0445315539836884
1469 0.0443625897169113
1470 0.0442351065576077
1471 0.0441490709781647
1472 0.0441043227910995
1473 0.044100571423769
1474 0.044137392193079
1475 0.0442142486572266
1476 0.0443304888904095
1477 0.0444853529334068
1478 0.0446779876947403
1479 0.0449074395000935
1480 0.0451726764440536
1481 0.045472577214241
1482 0.0458059534430504
1483 0.0461715534329414
1484 0.0465680584311485
1485 0.0469940975308418
1486 0.047448243945837
1487 0.0479290299117565
1488 0.0484349466860294
1489 0.048964437097311
1490 0.0495159104466438
1491 0.0500877387821674
1492 0.0506782568991184
1493 0.051285769790411
1494 0.0519085451960564
1495 0.0525448061525822
1496 0.0531927496194839
1497 0.053850531578064
1498 0.0545162633061409
1499 0.0551880151033401
1500 0.0558638125658035
1501 0.0565416440367699
1502 0.0572194419801235
1503 0.0578950978815556
1504 0.0585664547979832
1505 0.0592313185334206
1506 0.0598874427378178
1507 0.0605325512588024
1508 0.0611643306910992
1509 0.06178043410182
1510 0.0623784996569157
1511 0.0629561468958855
1512 0.0635109916329384
1513 0.0640406608581543
1514 0.064542792737484
1515 0.0650150552392006
1516 0.0654551684856415
1517 0.0658608973026276
1518 0.0662300884723663
1519 0.0665606781840324
1520 0.0668507143855095
1521 0.0670983493328094
1522 0.0673018768429756
1523 0.0674597397446632
1524 0.0675705522298813
1525 0.0676331073045731
1526 0.067646399140358
1527 0.067609615623951
1528 0.0675221830606461
1529 0.0673837289214134
1530 0.0671941488981247
1531 0.0669535547494888
1532 0.0666623339056969
1533 0.0663211047649384
1534 0.0659307613968849
1535 0.0654924362897873
1536 0.0650075301527977
1537 0.0644776970148087
1538 0.0639048218727112
1539 0.0632910430431366
1540 0.0626387149095535
1541 0.0619504153728485
1542 0.0612289309501648
1543 0.0604772306978703
1544 0.0596984662115574
1545 0.0588959455490112
1546 0.0580731108784676
1547 0.0572335310280323
1548 0.0563808679580688
1549 0.0555188655853271
1550 0.0546513199806213
1551 0.0537820644676685
1552 0.0529149435460567
1553 0.0520537905395031
1554 0.0512024015188217
1555 0.0503645204007626
1556 0.049543809145689
1557 0.0487438328564167
1558 0.0479680374264717
1559 0.0472197309136391
1560 0.046502061188221
1561 0.0458180047571659
1562 0.0451703444123268
1563 0.0445616617798805
1564 0.0439943261444569
1565 0.0434704758226871
1566 0.0429920144379139
1567 0.0425605960190296
1568 0.0421776324510574
1569 0.0418442785739899
1570 0.0415614321827888
1571 0.041329737752676
1572 0.041149590164423
1573 0.0410211272537708
1574 0.0409442409873009
1575 0.0409185849130154
1576 0.040943581610918
1577 0.0410184301435947
1578 0.0411421246826649
1579 0.0413134470582008
1580 0.041531004011631
1581 0.04179323092103
1582 0.0420983955264091
1583 0.0424446240067482
1584 0.0428299307823181
1585 0.0432522036135197
1586 0.0437092408537865
1587 0.0441987589001656
1588 0.0447184219956398
1589 0.045265831053257
1590 0.0458385609090328
1591 0.0464341640472412
1592 0.0470501929521561
1593 0.0476841926574707
1594 0.0483337342739105
1595 0.0489964075386524
1596 0.049669835716486
1597 0.0503516793251038
1598 0.0510396435856819
1599 0.0517314821481705
1600 0.0524249970912933
1601 0.0531180500984192
1602 0.05380854383111
1603 0.0544944331049919
1604 0.0551737323403358
1605 0.0558444932103157
1606 0.0565048083662987
1607 0.0571528188884258
1608 0.0577867031097412
1609 0.0584046691656113
1610 0.0590049624443054
1611 0.0595858506858349
1612 0.0601456314325333
1613 0.0606826283037663
1614 0.0611951909959316
1615 0.0616816990077496
1616 0.0621405504643917
1617 0.062570184469223
1618 0.0629690662026405
1619 0.0633357167243958
1620 0.0636686906218529
1621 0.0639665946364403
1622 0.0642281100153923
1623 0.0644519850611687
1624 0.0646370425820351
1625 0.0647821947932243
1626 0.0648864582180977
1627 0.0649489611387253
1628 0.0649689510464668
1629 0.0649458095431328
1630 0.0648790448904037
1631 0.0647683292627335
1632 0.0646134912967682
1633 0.0644145235419273
1634 0.0641715824604034
1635 0.0638850182294846
1636 0.0635553523898125
1637 0.0631832927465439
1638 0.0627697482705116
1639 0.0623157992959023
1640 0.061822734773159
1641 0.0612920187413692
1642 0.0607253015041351
1643 0.0601244121789932
1644 0.0594913512468338
1645 0.0588282868266106
1646 0.0581375509500504
1647 0.0574216172099113
1648 0.0566831007599831
1649 0.0559247359633446
1650 0.0551493838429451
1651 0.0543599836528301
1652 0.0535595826804638
1653 0.0527512766420841
1654 0.0519382320344448
1655 0.0511236526072025
1656 0.0503107607364655
1657 0.0495027899742126
1658 0.0487029552459717
1659 0.0479144603013992
1660 0.0471404567360878
1661 0.0463840439915657
1662 0.0456482395529747
1663 0.0449359901249409
1664 0.044250126928091
1665 0.0435933694243431
1666 0.0429683104157448
1667 0.0423773974180222
1668 0.0418229289352894
1669 0.0413070432841778
1670 0.0408317074179649
1671 0.0403987094759941
1672 0.040009643882513
1673 0.0396659225225449
1674 0.0393687523901463
1675 0.0391191430389881
1676 0.0389178991317749
1677 0.0387656204402447
1678 0.0386626981198788
1679 0.0386093184351921
1680 0.0386054627597332
1681 0.0386509150266647
1682 0.0387452617287636
1683 0.0388878956437111
1684 0.0390780195593834
1685 0.0393146649003029
1686 0.0395966805517673
1687 0.0399227477610111
1688 0.0402913987636566
1689 0.040701013058424
1690 0.0411498211324215
1691 0.0416359379887581
1692 0.0421573407948017
1693 0.0427119098603725
1694 0.0432974174618721
1695 0.0439115390181541
1696 0.0445518828928471
1697 0.0452159680426121
1698 0.0459012612700462
1699 0.0466051772236824
1700 0.0473250672221184
1701 0.0480582639575005
1702 0.0488020591437817
1703 0.0495537295937538
1704 0.0503105372190475
1705 0.051069725304842
1706 0.0518285520374775
1707 0.0525842793285847
1708 0.0533341765403748
1709 0.0540755279362202
1710 0.0548056550323963
1711 0.0555219016969204
1712 0.0562216527760029
1713 0.0569023378193378
1714 0.0575614385306835
1715 0.0581964924931526
1716 0.0588051080703735
1717 0.0593849569559097
1718 0.0599338002502918
1719 0.0604494847357273
1720 0.0609299466013908
1721 0.0613732412457466
1722 0.0617775209248066
1723 0.0621410757303238
1724 0.0624623149633408
1725 0.0627397894859314
1726 0.0629721954464912
1727 0.0631583854556084
1728 0.063297376036644
1729 0.0633883625268936
1730 0.0634307041764259
1731 0.0634239390492439
1732 0.0633678063750267
1733 0.0632622316479683
1734 0.0631073415279388
1735 0.0629034489393234
1736 0.0626510828733444
1737 0.0623509585857391
1738 0.0620040073990822
1739 0.0616113469004631
1740 0.0611742958426476
1741 0.0606943741440773
1742 0.0601732656359673
1743 0.059612862765789
1744 0.0590152107179165
1745 0.0583825334906578
1746 0.0577172115445137
1747 0.0570217594504356
1748 0.0562988445162773
1749 0.0555512420833111
1750 0.0547818504273891
1751 0.0539936497807503
1752 0.0531897135078907
1753 0.0523731857538223
1754 0.0515472553670406
1755 0.0507151558995247
1756 0.049880139529705
1757 0.0490454658865929
1758 0.0482143945991993
1759 0.0473901517689228
1760 0.0465759262442589
1761 0.0457748584449291
1762 0.0449900142848492
1763 0.044224388897419
1764 0.0434808656573296
1765 0.0427622310817242
1766 0.0420711450278759
1767 0.0414101369678974
1768 0.0407815985381603
1769 0.0401877649128437
1770 0.0396307073533535
1771 0.0391123332083225
1772 0.0386343747377396
1773 0.0381983853876591
1774 0.0378057286143303
1775 0.0374575853347778
1776 0.0371549427509308
1777 0.036898598074913
1778 0.0366891585290432
1779 0.0365270338952541
1780 0.036412451416254
1781 0.0363454483449459
1782 0.0363258831202984
1783 0.0363534353673458
1784 0.0364276133477688
1785 0.0365477539598942
1786 0.0367130488157272
1787 0.0369225256145
1788 0.0371750742197037
1789 0.0374694466590881
1790 0.0378042757511139
1791 0.0381780713796616
1792 0.0385892391204834
1793 0.039036076515913
1794 0.0395167954266071
1795 0.0400295294821262
1796 0.0405723266303539
1797 0.0411431789398193
1798 0.0417400151491165
1799 0.042360708117485
1800 0.0430030897259712
1801 0.0436649471521378
1802 0.0443440340459347
1803 0.0450380705296993
1804 0.0457447431981564
1805 0.0464617274701595
1806 0.0471866689622402
1807 0.0479171946644783
1808 0.0486509129405022
1809 0.0493854209780693
1810 0.0501183122396469
1811 0.0508471578359604
1812 0.0515695251524448
1813 0.0522829778492451
1814 0.0529850758612156
1815 0.0536733865737915
1816 0.0543454810976982
1817 0.054998941719532
1818 0.0556313656270504
1819 0.0562403798103333
1820 0.0568236410617828
1821 0.057378850877285
1822 0.0579037480056286
1823 0.0583961419761181
1824 0.0588539093732834
1825 0.0592750050127506
1826 0.0596574768424034
1827 0.059999480843544
1828 0.0602992847561836
1829 0.0605552867054939
1830 0.0607660226523876
1831 0.0609301850199699
1832 0.0610466301441193
1833 0.0611143857240677
1834 0.0611326619982719
1835 0.0611008666455746
1836 0.0610186085104942
1837 0.0608857087790966
1838 0.060702208429575
1839 0.0604683607816696
1840 0.0601846463978291
1841 0.0598517768085003
1842 0.0594706833362579
1843 0.059042539447546
1844 0.0585687272250652
1845 0.0580508522689342
1846 0.0574907399713993
1847 0.0568904243409634
1848 0.0562521331012249
1849 0.0555782988667488
1850 0.0548715218901634
1851 0.0541345700621605
1852 0.0533703677356243
1853 0.0525819808244705
1854 0.0517726019024849
1855 0.050945520401001
1856 0.0501041263341904
1857 0.04925187677145
1858 0.0483922846615314
1859 0.0475288964807987
1860 0.0466652810573578
1861 0.0458050034940243
1862 0.0449515990912914
1863 0.0441085733473301
1864 0.0432793684303761
1865 0.0424673594534397
1866 0.0416758172214031
1867 0.04090790823102
1868 0.0401666723191738
1869 0.0394550077617168
1870 0.0387756638228893
1871 0.0381312184035778
1872 0.0375240705907345
1873 0.0369564294815063
1874 0.0364303141832352
1875 0.0359475277364254
1876 0.0355096608400345
1877 0.0351180993020535
1878 0.0347739942371845
1879 0.0344782881438732
1880 0.0342316888272762
1881 0.0340346917510033
1882 0.0338875614106655
1883 0.0337903574109077
1884 0.0337429195642471
1885 0.0337448865175247
1886 0.0337956994771957
1887 0.0338945984840393
1888 0.0340406596660614
1889 0.0342327728867531
1890 0.0344696715474129
1891 0.0347499437630177
1892 0.035072036087513
1893 0.0354342684149742
1894 0.0358348526060581
1895 0.0362718887627125
1896 0.0367434024810791
1897 0.0372473299503326
1898 0.037781547755003
1899 0.0383438728749752
1900 0.0389320813119411
1901 0.0395439192652702
1902 0.0401770994067192
1903 0.0408293157815933
1904 0.0414982587099075
1905 0.0421815998852253
1906 0.042877022176981
1907 0.0435822159051895
1908 0.0442948676645756
1909 0.045012678951025
1910 0.0457333661615849
1911 0.046454656869173
1912 0.0471742823719978
1913 0.0478900000452995
1914 0.0485995784401894
1915 0.0493007935583591
1916 0.0499914363026619
1917 0.0506693162024021
1918 0.0513322502374649
1919 0.0519780740141869
1920 0.0526046454906464
1921 0.0532098412513733
1922 0.0537915527820587
1923 0.0543477162718773
1924 0.0548762902617455
1925 0.0553752817213535
1926 0.0558427423238754
1927 0.0562767796218395
1928 0.0566755644977093
1929 0.0570373572409153
1930 0.0573604889214039
1931 0.0576433874666691
1932 0.0578845925629139
1933 0.0580827593803406
1934 0.0582366771996021
1935 0.0583452768623829
1936 0.0584076382219791
1937 0.05842300131917
1938 0.0583907812833786
1939 0.0583105683326721
1940 0.0581821501255035
1941 0.0580055080354214
1942 0.0577808171510696
1943 0.0575084686279297
1944 0.0571890585124493
1945 0.0568233914673328
1946 0.0564124919474125
1947 0.0559575892984867
1948 0.0554601289331913
1949 0.0549217574298382
1950 0.0543443225324154
1951 0.0537298694252968
1952 0.0530806221067905
1953 0.0523989833891392
1954 0.0516875237226486
1955 0.0509489625692368
1956 0.0501861684024334
1957 0.0494021289050579
1958 0.0485999509692192
1959 0.0477828308939934
1960 0.0469540506601334
1961 0.0461169481277466
1962 0.0452749133110046
1963 0.0444313585758209
1964 0.04358971118927
1965 0.0427533872425556
1966 0.0419257767498493
1967 0.04111023619771
1968 0.0403100438416004
1969 0.0395284183323383
1970 0.0387684777379036
1971 0.0380332283675671
1972 0.03732555732131
1973 0.0366482101380825
1974 0.0360037833452225
1975 0.0353947132825851
1976 0.0348232612013817
1977 0.0342915020883083
1978 0.0338013283908367
1979 0.033354427665472
1980 0.0329522825777531
1981 0.0325961746275425
1982 0.0322871692478657
1983 0.0320261158049107
1984 0.0318136513233185
1985 0.0316502004861832
1986 0.0315359830856323
1987 0.0314710028469563
1988 0.0314550623297691
1989 0.0314877703785896
1990 0.0315685346722603
1991 0.0316965952515602
1992 0.031870998442173
1993 0.0320906341075897
1994 0.0323542356491089
1995 0.0326603874564171
1996 0.0330075323581696
1997 0.0333939976990223
1998 0.033817995339632
1999 0.0342776291072369
};

\nextgroupplot[
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-99.95, xmax=2098.95,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ymajorgrids,
ymin=-1, ymax=1,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color0]
table {%
0 0.165013238787651
1 0.16134712100029
2 0.156157732009888
3 0.149805814027786
4 0.142611622810364
5 0.134852916002274
6 0.126766189932823
7 0.118550047278404
8 0.110369607806206
9 0.102361433207989
10 0.0946383401751518
11 0.0872938558459282
12 0.0804061219096184
13 0.0740411505103111
14 0.0682554021477699
15 0.0630977302789688
16 0.0586106926202774
17 0.054831363260746
18 0.0517916455864906
19 0.0495182164013386
20 0.0480321832001209
21 0.0473485551774502
22 0.0474755987524986
23 0.0484142042696476
24 0.0501573458313942
25 0.0526896864175797
26 0.0559874027967453
27 0.06001827865839
28 0.0647420585155487
29 0.0701110661029816
30 0.0760710835456848
31 0.0825624093413353
32 0.0895210579037666
33 0.0968800559639931
34 0.104570724070072
35 0.112523928284645
36 0.120671212673187
37 0.128945782780647
38 0.137283325195312
39 0.145622625946999
40 0.153906017541885
41 0.162079647183418
42 0.170093551278114
43 0.177901670336723
44 0.185461655259132
45 0.192734718322754
46 0.199685350060463
47 0.206281036138535
48 0.21249195933342
49 0.218290746212006
50 0.223652228713036
51 0.228553220629692
52 0.232972353696823
53 0.236889943480492
54 0.240287974476814
55 0.243150040507317
56 0.245461404323578
57 0.247209116816521
58 0.248382091522217
59 0.248971328139305
60 0.248970121145248
61 0.248374313116074
62 0.247182562947273
63 0.245396628975868
64 0.243021696805954
65 0.24006661772728
66 0.236544236540794
67 0.232471615076065
68 0.227870255708694
69 0.222766235470772
70 0.217190310359001
71 0.21117790043354
72 0.204769030213356
73 0.198008120059967
74 0.190943762660027
75 0.183628261089325
76 0.176117241382599
77 0.168468996882439
78 0.160743877291679
79 0.153003558516502
80 0.145310238003731
81 0.13772588968277
82 0.130311399698257
83 0.123125791549683
84 0.116225458681583
85 0.109663456678391
86 0.103488862514496
87 0.0977462083101273
88 0.092475026845932
89 0.0877094715833664
90 0.0834780409932137
91 0.0798034220933914
92 0.076702393591404
93 0.0741858258843422
94 0.0722587630152702
95 0.0709205567836761
96 0.0701650753617287
97 0.0699809566140175
98 0.0703518912196159
99 0.0712569430470467
100 0.0726709216833115
101 0.0745647326111794
102 0.0769057869911194
103 0.0796584263443947
104 0.0827843323349953
105 0.0862429812550545
106 0.0899920761585236
107 0.0939880311489105
108 0.0981864109635353
109 0.102542385458946
110 0.107011198997498
111 0.111548602581024
112 0.116111263632774
113 0.120657198131084
114 0.125146105885506
115 0.129539772868156
116 0.13380229473114
117 0.137900426983833
118 0.141803726553917
119 0.145484820008278
120 0.148919448256493
121 0.152086645364761
122 0.154968753457069
123 0.157551422715187
124 0.159823641180992
125 0.161777645349503
126 0.163408845663071
127 0.164715752005577
128 0.165699794888496
129 0.166365221142769
130 0.166718900203705
131 0.166770190000534
132 0.166530668735504
133 0.16601400077343
134 0.165235698223114
135 0.164212882518768
136 0.162964090704918
137 0.161509022116661
138 0.159868314862251
139 0.158063337206841
140 0.156115934252739
141 0.154048204421997
142 0.15188230574131
143 0.149640217423439
144 0.147343575954437
145 0.145013466477394
146 0.142670273780823
147 0.140333518385887
148 0.138021722435951
149 0.135752275586128
150 0.133541360497475
151 0.131403863430023
152 0.129353284835815
153 0.127401739358902
154 0.125559896230698
155 0.123836971819401
156 0.122240729629993
157 0.120777502655983
158 0.119452215731144
159 0.118268445134163
160 0.117228448390961
161 0.116333223879337
162 0.115582585334778
163 0.114975236356258
164 0.11450882256031
165 0.114180035889149
166 0.113984681665897
167 0.113917775452137
168 0.11397361010313
169 0.114145845174789
170 0.114427588880062
171 0.114811480045319
172 0.115289770066738
173 0.115854404866695
174 0.116497084498405
175 0.11720933765173
176 0.117982611060143
177 0.118808321654797
178 0.119677923619747
179 0.120582960546017
180 0.121515139937401
181 0.122466370463371
182 0.12342881411314
183 0.124394953250885
184 0.12535759806633
185 0.126309931278229
186 0.127245590090752
187 0.128158614039421
188 0.129043534398079
189 0.129895359277725
190 0.130709618330002
191 0.131482362747192
192 0.132210150361061
193 0.132890060544014
194 0.133519724011421
195 0.134097278118134
196 0.134621366858482
197 0.135091125965118
198 0.135506182909012
199 0.135866612195969
200 0.136172920465469
201 0.136426031589508
202 0.136627241969109
203 0.136778190732002
204 0.136880829930305
205 0.136937394738197
206 0.136950373649597
207 0.136922433972359
208 0.136856451630592
209 0.136755436658859
210 0.136622473597527
211 0.13646075129509
212 0.136273473501205
213 0.13606384396553
214 0.135835066437721
215 0.13559028506279
216 0.135332554578781
217 0.135064855217934
218 0.134790018200874
219 0.134510770440102
220 0.13422966003418
221 0.133949086070061
222 0.133671268820763
223 0.133398234844208
224 0.133131846785545
225 0.132873743772507
226 0.132625386118889
227 0.132388055324554
228 0.132162809371948
229 0.131950542330742
230 0.131751969456673
231 0.131567627191544
232 0.131397873163223
233 0.131242915987968
234 0.131102830171585
235 0.130977541208267
236 0.130866840481758
237 0.130770429968834
238 0.130687892436981
239 0.130618721246719
240 0.130562335252762
241 0.130518093705177
242 0.13048529624939
243 0.130463182926178
244 0.130450993776321
245 0.130447909235954
246 0.130453124642372
247 0.13046583533287
248 0.130485206842422
249 0.130510449409485
250 0.130540788173676
251 0.130575478076935
252 0.130613788962364
253 0.130655035376549
254 0.130698591470718
255 0.130743846297264
256 0.130790263414383
257 0.130837336182594
258 0.130884617567062
259 0.130931735038757
260 0.13097833096981
261 0.131024107336998
262 0.131068825721741
263 0.131112292408943
264 0.131154373288155
265 0.131194949150085
266 0.131233975291252
267 0.131271407008171
268 0.131307274103165
269 0.131341606378555
270 0.131374478340149
271 0.131405994296074
272 0.131436243653297
273 0.13146536052227
274 0.131493493914604
275 0.13152077794075
276 0.13154736161232
277 0.131573408842087
278 0.131599053740501
279 0.131624430418015
280 0.131649687886238
281 0.131674945354462
282 0.131700322031975
283 0.131725892424583
284 0.131751745939255
285 0.131777942180634
286 0.131804525852203
287 0.131831526756287
288 0.131858944892883
289 0.131886765360832
290 0.13191494345665
291 0.131943449378014
292 0.131972193717957
293 0.132001101970673
294 0.132030069828033
295 0.132058992981911
296 0.132087737321854
297 0.132116183638573
298 0.132144168019295
299 0.132171556353569
300 0.132198184728622
301 0.132223904132843
302 0.132248565554619
303 0.132272005081177
304 0.132294073700905
305 0.132314637303352
306 0.132333561778069
307 0.132350713014603
308 0.132365971803665
309 0.132379248738289
310 0.132390439510345
311 0.132399469614029
312 0.132406294345856
313 0.132410854101181
314 0.132413133978844
315 0.132413104176521
316 0.132410794496536
317 0.13240621984005
318 0.132399424910545
319 0.132390454411507
320 0.132379397749901
321 0.132366344332695
322 0.132351398468018
323 0.132334679365158
324 0.132316306233406
325 0.132296442985535
326 0.132275223731995
327 0.13225282728672
328 0.132229417562485
329 0.132205173373222
330 0.132180273532867
331 0.132154896855354
332 0.132129237055779
333 0.132103472948074
334 0.132077798247337
335 0.132052391767502
336 0.132027417421341
337 0.13200306892395
338 0.131979495286942
339 0.131956860423088
340 0.131935298442841
341 0.131914958357811
342 0.13189597427845
343 0.131878450512886
344 0.131862491369247
345 0.13184817135334
346 0.131835579872131
347 0.131824776530266
348 0.131815806031227
349 0.131808713078499
350 0.131803497672081
351 0.131800174713135
352 0.131798729300499
353 0.131799146533012
354 0.131801381707191
355 0.131805390119553
356 0.131811112165451
357 0.131818488240242
358 0.131827428936958
359 0.131837844848633
360 0.131849631667137
361 0.131862685084343
362 0.131876900792122
363 0.131892159581184
364 0.13190832734108
365 0.131925284862518
366 0.131942912936211
367 0.131961077451706
368 0.131979644298553
369 0.131998479366302
370 0.132017463445663
371 0.132036477327347
372 0.132055386900902
373 0.132074072957039
374 0.13209243118763
375 0.132110357284546
376 0.132127746939659
377 0.132144510746002
378 0.132160559296608
379 0.132175803184509
380 0.132190182805061
381 0.132203623652458
382 0.132216081023216
383 0.132227495312691
384 0.132237836718559
385 0.132247090339661
386 0.132255226373672
387 0.132262229919434
388 0.132268100976944
389 0.132272839546204
390 0.132276460528374
391 0.132278993725777
392 0.132280454039574
393 0.132280871272087
394 0.132280305027962
395 0.13227878510952
396 0.132276356220245
397 0.132273092865944
398 0.132269039750099
399 0.132264256477356
400 0.132258802652359
401 0.132252752780914
402 0.132246181368828
403 0.132239148020744
404 0.13223172724247
405 0.132223978638649
406 0.132215991616249
407 0.132207825779915
408 0.132199540734291
409 0.132191196084023
410 0.132182866334915
411 0.132174611091614
412 0.132166489958763
413 0.132158547639847
414 0.13215084373951
415 0.132143422961235
416 0.132136315107346
417 0.132129564881325
418 0.132123216986656
419 0.132117286324501
420 0.132111802697182
421 0.132106795907021
422 0.132102280855179
423 0.132098257541656
424 0.132094755768776
425 0.132091760635376
426 0.132089287042618
427 0.13208732008934
428 0.132085859775543
429 0.132084906101227
430 0.132084429264069
431 0.132084429264069
432 0.132084876298904
433 0.132085755467415
434 0.132087036967278
435 0.132088705897331
436 0.132090732455254
437 0.132093086838722
438 0.132095739245415
439 0.132098659873009
440 0.132101818919182
441 0.132105186581612
442 0.132108747959137
443 0.132112443447113
444 0.13211627304554
445 0.132120192050934
446 0.132124170660973
447 0.132128179073334
448 0.132132202386856
449 0.132136210799217
450 0.132140174508095
451 0.132144063711166
452 0.132147878408432
453 0.132151588797569
454 0.132155179977417
455 0.132158622145653
456 0.132161915302277
457 0.132165044546127
458 0.132167994976044
459 0.132170766592026
460 0.132173344492912
461 0.132175728678703
462 0.132177904248238
463 0.132179871201515
464 0.132181644439697
465 0.132183209061623
466 0.132184579968452
467 0.132185742259026
468 0.132186710834503
469 0.132187500596046
470 0.132188096642494
471 0.132188513875008
472 0.132188767194748
473 0.132188871502876
474 0.132188826799393
475 0.132188633084297
476 0.132188320159912
477 0.132187888026237
478 0.132187351584435
479 0.132186710834503
480 0.132185980677605
481 0.1321851760149
482 0.132184311747551
483 0.132183387875557
484 0.132182419300079
485 0.132181420922279
486 0.132180392742157
487 0.132179349660873
488 0.13217830657959
489 0.132177263498306
490 0.132176220417023
491 0.1321751922369
492 0.1321741938591
493 0.132173225283623
494 0.132172286510468
495 0.132171377539635
496 0.132170513272285
497 0.13216969370842
498 0.132168918848038
499 0.132168188691139
500 0.132167518138885
501 0.132166907191277
502 0.132166340947151
503 0.132165834307671
504 0.132165387272835
505 0.132164984941483
506 0.132164642214775
507 0.132164344191551
508 0.132164105772972
509 0.132163912057877
510 0.132163777947426
511 0.132163688540459
512 0.132163643836975
513 0.132163643836975
514 0.132163688540459
515 0.132163763046265
516 0.132163882255554
517 0.132164031267166
518 0.1321642100811
519 0.132164418697357
520 0.132164657115936
521 0.132164910435677
522 0.132165193557739
523 0.132165491580963
524 0.132165804505348
525 0.132166147232056
526 0.132166489958763
527 0.132166847586632
528 0.132167220115662
529 0.132167592644691
530 0.132167965173721
531 0.132168352603912
532 0.132168740034103
533 0.132169127464294
534 0.132169514894485
535 0.132169902324677
536 0.132170289754868
537 0.132170662283897
538 0.132171034812927
539 0.132171392440796
540 0.132171750068665
541 0.132172107696533
542 0.132172450423241
543 0.132172793149948
544 0.132173120975494
545 0.132173433899879
546 0.132173731923103
547 0.132174029946327
548 0.13217431306839
549 0.132174581289291
550 0.132174834609032
551 0.132175073027611
552 0.13217531144619
553 0.132175534963608
554 0.132175743579865
555 0.13217593729496
556 0.132176131010056
557 0.13217630982399
558 0.132176473736763
559 0.132176622748375
560 0.132176756858826
561 0.132176876068115
562 0.132176995277405
563 0.132177099585533
564 0.1321771889925
565 0.132177263498306
566 0.132177323102951
567 0.132177367806435
568 0.132177412509918
569 0.132177442312241
570 0.132177457213402
571 0.132177457213402
572 0.132177442312241
573 0.132177412509918
574 0.132177382707596
575 0.132177338004112
576 0.132177278399467
577 0.132177218794823
578 0.132177144289017
579 0.132177069783211
580 0.132176980376244
581 0.132176890969276
582 0.132176786661148
583 0.13217668235302
584 0.132176578044891
585 0.132176458835602
586 0.132176339626312
587 0.132176220417023
588 0.132176101207733
589 0.132175981998444
590 0.132175862789154
591 0.132175743579865
592 0.132175624370575
593 0.132175505161285
594 0.132175400853157
595 0.132175296545029
596 0.1321751922369
597 0.132175102829933
598 0.132175013422966
599 0.13217493891716
600 0.132174864411354
601 0.132174804806709
602 0.132174745202065
603 0.132174700498581
604 0.132174655795097
605 0.132174625992775
606 0.132174596190453
607 0.132174581289291
608 0.132174581289291
609 0.132174581289291
610 0.132174596190453
611 0.132174611091614
612 0.132174640893936
613 0.13217468559742
614 0.132174730300903
615 0.132174789905548
616 0.132174849510193
617 0.132174909114838
618 0.132174983620644
619 0.13217505812645
620 0.132175132632256
621 0.132175222039223
622 0.13217531144619
623 0.132175400853157
624 0.132175490260124
625 0.132175579667091
626 0.13217568397522
627 0.132175788283348
628 0.132175892591476
629 0.132175996899605
630 0.132176101207733
631 0.132176205515862
632 0.13217630982399
633 0.132176414132118
634 0.132176518440247
635 0.132176607847214
636 0.132176697254181
637 0.132176786661148
638 0.132176876068115
639 0.132176950573921
640 0.132177025079727
641 0.132177099585533
642 0.132177174091339
643 0.132177233695984
644 0.132177293300629
645 0.132177352905273
646 0.132177412509918
647 0.132177457213402
648 0.132177501916885
649 0.132177531719208
650 0.132177546620369
651 0.13217756152153
652 0.132177576422691
653 0.132177591323853
654 0.132177591323853
655 0.132177591323853
656 0.132177591323853
657 0.132177576422691
658 0.13217756152153
659 0.132177546620369
660 0.132177531719208
661 0.132177501916885
662 0.132177472114563
663 0.132177442312241
664 0.132177412509918
665 0.132177367806435
666 0.132177323102951
667 0.132177278399467
668 0.132177233695984
669 0.1321771889925
670 0.132177144289017
671 0.132177099585533
672 0.13217705488205
673 0.132177010178566
674 0.132176965475082
675 0.132176920771599
676 0.132176876068115
677 0.132176846265793
678 0.13217681646347
679 0.132176786661148
680 0.132176756858826
681 0.132176741957664
682 0.132176727056503
683 0.132176712155342
684 0.132176697254181
685 0.132176697254181
686 0.132176697254181
687 0.132176697254181
688 0.132176697254181
689 0.132176697254181
690 0.132176697254181
691 0.132176697254181
692 0.132176697254181
693 0.132176697254181
694 0.132176697254181
695 0.132176697254181
696 0.132176697254181
697 0.132176697254181
698 0.132176697254181
699 0.132176697254181
700 0.132176697254181
701 0.132176697254181
702 0.132176697254181
703 0.132176697254181
704 0.132176697254181
705 0.132176697254181
706 0.132176697254181
707 0.132176697254181
708 0.132176697254181
709 0.132176697254181
710 0.132176697254181
711 0.132176697254181
712 0.132176697254181
713 0.132176697254181
714 0.132176697254181
715 0.132176697254181
716 0.132176697254181
717 0.132176697254181
718 0.132176697254181
719 0.132176697254181
720 0.132176697254181
721 0.132176697254181
722 0.132176697254181
723 0.132176697254181
724 0.132176697254181
725 0.132176697254181
726 0.132176697254181
727 0.132176697254181
728 0.132176697254181
729 0.132176697254181
730 0.132176697254181
731 0.132176697254181
732 0.132176697254181
733 0.132176697254181
734 0.132176697254181
735 0.132176697254181
736 0.132176697254181
737 0.132176697254181
738 0.132176697254181
739 0.132176697254181
740 0.132176697254181
741 0.132176697254181
742 0.132176697254181
743 0.132176697254181
744 0.132176697254181
745 0.132176697254181
746 0.132176697254181
747 0.132176697254181
748 0.132176697254181
749 0.132176697254181
750 0.132176697254181
751 0.132176697254181
752 0.132176697254181
753 0.132176697254181
754 0.132176697254181
755 0.132176697254181
756 0.132176697254181
757 0.132176697254181
758 0.132176697254181
759 0.132176697254181
760 0.132176697254181
761 0.132176697254181
762 0.132176697254181
763 0.132176697254181
764 0.132176697254181
765 0.132176697254181
766 0.132176697254181
767 0.132176697254181
768 0.132176697254181
769 0.132176697254181
770 0.132176697254181
771 0.132176697254181
772 0.132176697254181
773 0.132176697254181
774 0.132176697254181
775 0.132176697254181
776 0.132176697254181
777 0.132176697254181
778 0.132176697254181
779 0.132176697254181
780 0.132176697254181
781 0.132176697254181
782 0.132176697254181
783 0.132176697254181
784 0.132176697254181
785 0.132176697254181
786 0.132176697254181
787 0.132176697254181
788 0.132176697254181
789 0.132176697254181
790 0.132176697254181
791 0.132176697254181
792 0.132176697254181
793 0.132176697254181
794 0.132176697254181
795 0.132176697254181
796 0.132176697254181
797 0.132176697254181
798 0.132176697254181
799 0.132176697254181
800 0.132176697254181
801 0.132176697254181
802 0.132176697254181
803 0.132176697254181
804 0.132176697254181
805 0.132176697254181
806 0.132176697254181
807 0.132176697254181
808 0.132176697254181
809 0.132176697254181
810 0.132176697254181
811 0.132176697254181
812 0.132176697254181
813 0.132176697254181
814 0.132176697254181
815 0.132176697254181
816 0.132176697254181
817 0.132176697254181
818 0.132176697254181
819 0.132176697254181
820 0.132176697254181
821 0.132176697254181
822 0.132176697254181
823 0.132176697254181
824 0.132176697254181
825 0.132176697254181
826 0.132176697254181
827 0.132176697254181
828 0.132176697254181
829 0.132176697254181
830 0.132176697254181
831 0.132176697254181
832 0.132176697254181
833 0.132176697254181
834 0.132176697254181
835 0.132176697254181
836 0.132176697254181
837 0.132176697254181
838 0.132176697254181
839 0.132176697254181
840 0.132176697254181
841 0.132176697254181
842 0.132176697254181
843 0.132176697254181
844 0.132176697254181
845 0.132176697254181
846 0.132176697254181
847 0.132176697254181
848 0.132176697254181
849 0.132176697254181
850 0.132176697254181
851 0.132176697254181
852 0.132176697254181
853 0.132176697254181
854 0.132176697254181
855 0.132176697254181
856 0.132176697254181
857 0.132176697254181
858 0.132176697254181
859 0.132176697254181
860 0.132176697254181
861 0.132176697254181
862 0.132176697254181
863 0.132176697254181
864 0.132176697254181
865 0.132176697254181
866 0.132176697254181
867 0.132176697254181
868 0.132176697254181
869 0.132176697254181
870 0.132176697254181
871 0.132176697254181
872 0.132176697254181
873 0.132176697254181
874 0.132176697254181
875 0.132176697254181
876 0.132176697254181
877 0.132176697254181
878 0.132176697254181
879 0.132176697254181
880 0.132176697254181
881 0.132176697254181
882 0.132176697254181
883 0.132176697254181
884 0.132176697254181
885 0.132176697254181
886 0.132176697254181
887 0.132176697254181
888 0.132176697254181
889 0.132176697254181
890 0.132176697254181
891 0.132176697254181
892 0.132176697254181
893 0.132176697254181
894 0.132176697254181
895 0.132176697254181
896 0.132176697254181
897 0.132176697254181
898 0.132176697254181
899 0.132176697254181
900 0.132176697254181
901 0.132176697254181
902 0.132176697254181
903 0.132176697254181
904 0.132176697254181
905 0.132176697254181
906 0.132176697254181
907 0.132176697254181
908 0.132176697254181
909 0.132176697254181
910 0.132176697254181
911 0.132176697254181
912 0.132176697254181
913 0.132176697254181
914 0.132176697254181
915 0.132176697254181
916 0.132176697254181
917 0.132176697254181
918 0.132176697254181
919 0.132176697254181
920 0.132176697254181
921 0.132176697254181
922 0.132176697254181
923 0.132176697254181
924 0.132176697254181
925 0.132176697254181
926 0.132176697254181
927 0.132176697254181
928 0.132176697254181
929 0.132176697254181
930 0.132176697254181
931 0.132176697254181
932 0.132176697254181
933 0.132176697254181
934 0.132176697254181
935 0.132176697254181
936 0.132176697254181
937 0.132176697254181
938 0.132176697254181
939 0.132176697254181
940 0.132176697254181
941 0.132176697254181
942 0.132176697254181
943 0.132176697254181
944 0.132176697254181
945 0.132176697254181
946 0.132176697254181
947 0.132176697254181
948 0.132176697254181
949 0.132176697254181
950 0.132176697254181
951 0.132176697254181
952 0.132176697254181
953 0.132176697254181
954 0.132176697254181
955 0.132176697254181
956 0.132176697254181
957 0.132176697254181
958 0.132176697254181
959 0.132176697254181
960 0.132176697254181
961 0.132176697254181
962 0.132176697254181
963 0.132176697254181
964 0.132176697254181
965 0.132176697254181
966 0.132176697254181
967 0.132176697254181
968 0.132176697254181
969 0.132176697254181
970 0.132176697254181
971 0.132176697254181
972 0.132176697254181
973 0.132176697254181
974 0.132176697254181
975 0.132176697254181
976 0.132176697254181
977 0.132176697254181
978 0.132176697254181
979 0.132176697254181
980 0.132176697254181
981 0.132176697254181
982 0.132176697254181
983 0.132176697254181
984 0.132176697254181
985 0.132176697254181
986 0.132176697254181
987 0.132176697254181
988 0.132176697254181
989 0.132176697254181
990 0.132176697254181
991 0.132176697254181
992 0.132176697254181
993 0.132176697254181
994 0.132176697254181
995 0.132176697254181
996 0.132176697254181
997 0.132176697254181
998 0.132176697254181
999 0.132176697254181
1000 0.132176697254181
1001 0.132176697254181
1002 0.132176697254181
1003 0.132176697254181
1004 0.132176697254181
1005 0.132176697254181
1006 0.132176697254181
1007 0.132176697254181
1008 0.132176697254181
1009 0.132176697254181
1010 0.132176697254181
1011 0.132176697254181
1012 0.132176697254181
1013 0.132176697254181
1014 0.132176697254181
1015 0.132176697254181
1016 0.132176697254181
1017 0.132176697254181
1018 0.132176697254181
1019 0.132176697254181
1020 0.132176697254181
1021 0.132176697254181
1022 0.132176697254181
1023 0.132176697254181
1024 0.132176697254181
1025 0.132176697254181
1026 0.132176697254181
1027 0.132176697254181
1028 0.132176697254181
1029 0.132176697254181
1030 0.132176697254181
1031 0.132176697254181
1032 0.132176697254181
1033 0.132176697254181
1034 0.132176697254181
1035 0.132176697254181
1036 0.132176697254181
1037 0.132176697254181
1038 0.132176697254181
1039 0.132176697254181
1040 0.132176697254181
1041 0.132176697254181
1042 0.132176697254181
1043 0.132176697254181
1044 0.132176697254181
1045 0.132176697254181
1046 0.132176697254181
1047 0.132176697254181
1048 0.132176697254181
1049 0.132176697254181
1050 0.132176697254181
1051 0.132176697254181
1052 0.132176697254181
1053 0.132176697254181
1054 0.132176697254181
1055 0.132176697254181
1056 0.132176697254181
1057 0.132176697254181
1058 0.132176697254181
1059 0.132176697254181
1060 0.132176697254181
1061 0.132176697254181
1062 0.132176697254181
1063 0.132176697254181
1064 0.132176697254181
1065 0.132176697254181
1066 0.132176697254181
1067 0.132176697254181
1068 0.132176697254181
1069 0.132176697254181
1070 0.132176697254181
1071 0.132176697254181
1072 0.132176697254181
1073 0.132176697254181
1074 0.132176697254181
1075 0.132176697254181
1076 0.132176697254181
1077 0.132176697254181
1078 0.132176697254181
1079 0.132176697254181
1080 0.132176697254181
1081 0.132176697254181
1082 0.132176697254181
1083 0.132176697254181
1084 0.132176697254181
1085 0.132176697254181
1086 0.132176697254181
1087 0.132176697254181
1088 0.132176697254181
1089 0.132176697254181
1090 0.132176697254181
1091 0.132176697254181
1092 0.132176697254181
1093 0.132176697254181
1094 0.132176697254181
1095 0.132176697254181
1096 0.132176697254181
1097 0.132176697254181
1098 0.132176697254181
1099 0.132176697254181
1100 0.132176697254181
1101 0.132176697254181
1102 0.132176697254181
1103 0.132176697254181
1104 0.132176697254181
1105 0.132176697254181
1106 0.132176697254181
1107 0.132176697254181
1108 0.132176697254181
1109 0.132176697254181
1110 0.132176697254181
1111 0.132176697254181
1112 0.132176697254181
1113 0.132176697254181
1114 0.132176697254181
1115 0.132176697254181
1116 0.132176697254181
1117 0.132176697254181
1118 0.132176697254181
1119 0.132176697254181
1120 0.132176697254181
1121 0.132176697254181
1122 0.132176697254181
1123 0.132176697254181
1124 0.132176697254181
1125 0.132176697254181
1126 0.132176697254181
1127 0.132176697254181
1128 0.132176697254181
1129 0.132176697254181
1130 0.132176697254181
1131 0.132176697254181
1132 0.132176697254181
1133 0.132176697254181
1134 0.132176697254181
1135 0.132176697254181
1136 0.132176697254181
1137 0.132176697254181
1138 0.132176697254181
1139 0.132176697254181
1140 0.132176697254181
1141 0.132176697254181
1142 0.132176697254181
1143 0.132176697254181
1144 0.132176697254181
1145 0.132176697254181
1146 0.132176697254181
1147 0.132176697254181
1148 0.132176697254181
1149 0.132176697254181
1150 0.132176697254181
1151 0.132176697254181
1152 0.132176697254181
1153 0.132176697254181
1154 0.132176697254181
1155 0.132176697254181
1156 0.132176697254181
1157 0.132176697254181
1158 0.132176697254181
1159 0.132176697254181
1160 0.132176697254181
1161 0.132176697254181
1162 0.132176697254181
1163 0.132176697254181
1164 0.132176697254181
1165 0.132176697254181
1166 0.132176697254181
1167 0.132176697254181
1168 0.132176697254181
1169 0.132176697254181
1170 0.132176697254181
1171 0.132176697254181
1172 0.132176697254181
1173 0.132176697254181
1174 0.132176697254181
1175 0.132176697254181
1176 0.132176697254181
1177 0.132176697254181
1178 0.132176697254181
1179 0.132176697254181
1180 0.132176697254181
1181 0.132176697254181
1182 0.132176697254181
1183 0.132176697254181
1184 0.132176697254181
1185 0.132176697254181
1186 0.132176697254181
1187 0.132176697254181
1188 0.132176697254181
1189 0.132176697254181
1190 0.132176697254181
1191 0.132176697254181
1192 0.132176697254181
1193 0.132176697254181
1194 0.132176697254181
1195 0.132176697254181
1196 0.132176697254181
1197 0.132176697254181
1198 0.132176697254181
1199 0.132176697254181
1200 0.132176697254181
1201 0.132176697254181
1202 0.132176697254181
1203 0.132176697254181
1204 0.132176697254181
1205 0.132176697254181
1206 0.132176697254181
1207 0.132176697254181
1208 0.132176697254181
1209 0.132176697254181
1210 0.132176697254181
1211 0.132176697254181
1212 0.132176697254181
1213 0.132176697254181
1214 0.132176697254181
1215 0.132176697254181
1216 0.132176697254181
1217 0.132176697254181
1218 0.132176697254181
1219 0.132176697254181
1220 0.132176697254181
1221 0.132176697254181
1222 0.132176697254181
1223 0.132176697254181
1224 0.132176697254181
1225 0.132176697254181
1226 0.132176697254181
1227 0.132176697254181
1228 0.132176697254181
1229 0.132176697254181
1230 0.132176697254181
1231 0.132176697254181
1232 0.132176697254181
1233 0.132176697254181
1234 0.132176697254181
1235 0.132176697254181
1236 0.132176697254181
1237 0.132176697254181
1238 0.132176697254181
1239 0.132176697254181
1240 0.132176697254181
1241 0.132176697254181
1242 0.132176697254181
1243 0.132176697254181
1244 0.132176697254181
1245 0.132176697254181
1246 0.132176697254181
1247 0.132176697254181
1248 0.132176697254181
1249 0.132176697254181
1250 0.132176697254181
1251 0.132176697254181
1252 0.132176697254181
1253 0.132176697254181
1254 0.132176697254181
1255 0.132176697254181
1256 0.132176697254181
1257 0.132176697254181
1258 0.132176697254181
1259 0.132176697254181
1260 0.132176697254181
1261 0.132176697254181
1262 0.132176697254181
1263 0.132176697254181
1264 0.132176697254181
1265 0.132176697254181
1266 0.132176697254181
1267 0.132176697254181
1268 0.132176697254181
1269 0.132176697254181
1270 0.132176697254181
1271 0.132176697254181
1272 0.132176697254181
1273 0.132176697254181
1274 0.132176697254181
1275 0.132176697254181
1276 0.132176697254181
1277 0.132176697254181
1278 0.132176697254181
1279 0.132176697254181
1280 0.132176697254181
1281 0.132176697254181
1282 0.132176697254181
1283 0.132176697254181
1284 0.132176697254181
1285 0.132176697254181
1286 0.132176697254181
1287 0.132176697254181
1288 0.132176697254181
1289 0.132176697254181
1290 0.132176697254181
1291 0.132176697254181
1292 0.132176697254181
1293 0.132176697254181
1294 0.132176697254181
1295 0.132176697254181
1296 0.132176697254181
1297 0.132176697254181
1298 0.132176697254181
1299 0.132176697254181
1300 0.132176697254181
1301 0.132176697254181
1302 0.132176697254181
1303 0.132176697254181
1304 0.132176697254181
1305 0.132176697254181
1306 0.132176697254181
1307 0.132176697254181
1308 0.132176697254181
1309 0.132176697254181
1310 0.132176697254181
1311 0.132176697254181
1312 0.132176697254181
1313 0.132176697254181
1314 0.132176697254181
1315 0.132176697254181
1316 0.132176697254181
1317 0.132176697254181
1318 0.132176697254181
1319 0.132176697254181
1320 0.132176697254181
1321 0.132176697254181
1322 0.132176697254181
1323 0.132176697254181
1324 0.132176697254181
1325 0.132176697254181
1326 0.132176697254181
1327 0.132176697254181
1328 0.132176697254181
1329 0.132176697254181
1330 0.132176697254181
1331 0.132176697254181
1332 0.132176697254181
1333 0.132176697254181
1334 0.132176697254181
1335 0.132176697254181
1336 0.132176697254181
1337 0.132176697254181
1338 0.132176697254181
1339 0.132176697254181
1340 0.132176697254181
1341 0.132176697254181
1342 0.132176697254181
1343 0.132176697254181
1344 0.132176697254181
1345 0.132176697254181
1346 0.132176697254181
1347 0.132176697254181
1348 0.132176697254181
1349 0.132176697254181
1350 0.132176697254181
1351 0.132176697254181
1352 0.132176697254181
1353 0.132176697254181
1354 0.132176697254181
1355 0.132176697254181
1356 0.132176697254181
1357 0.132176697254181
1358 0.132176697254181
1359 0.132176697254181
1360 0.132176697254181
1361 0.132176697254181
1362 0.132176697254181
1363 0.132176697254181
1364 0.132176697254181
1365 0.132176697254181
1366 0.132176697254181
1367 0.132176697254181
1368 0.132176697254181
1369 0.132176697254181
1370 0.132176697254181
1371 0.132176697254181
1372 0.132176697254181
1373 0.132176697254181
1374 0.132176697254181
1375 0.132176697254181
1376 0.132176697254181
1377 0.132176697254181
1378 0.132176697254181
1379 0.132176697254181
1380 0.132176697254181
1381 0.132176697254181
1382 0.132176697254181
1383 0.132176697254181
1384 0.132176697254181
1385 0.132176697254181
1386 0.132176697254181
1387 0.132176697254181
1388 0.132176697254181
1389 0.132176697254181
1390 0.132176697254181
1391 0.132176697254181
1392 0.132176697254181
1393 0.132176697254181
1394 0.132176697254181
1395 0.132176697254181
1396 0.132176697254181
1397 0.132176697254181
1398 0.132176697254181
1399 0.132176697254181
1400 0.132176697254181
1401 0.132176697254181
1402 0.132176697254181
1403 0.132176697254181
1404 0.132176697254181
1405 0.132176697254181
1406 0.132176697254181
1407 0.132176697254181
1408 0.132176697254181
1409 0.132176697254181
1410 0.132176697254181
1411 0.132176697254181
1412 0.132176697254181
1413 0.132176697254181
1414 0.132176697254181
1415 0.132176697254181
1416 0.132176697254181
1417 0.132176697254181
1418 0.132176697254181
1419 0.132176697254181
1420 0.132176697254181
1421 0.132176697254181
1422 0.132176697254181
1423 0.132176697254181
1424 0.132176697254181
1425 0.132176697254181
1426 0.132176697254181
1427 0.132176697254181
1428 0.132176697254181
1429 0.132176697254181
1430 0.132176697254181
1431 0.132176697254181
1432 0.132176697254181
1433 0.132176697254181
1434 0.132176697254181
1435 0.132176697254181
1436 0.132176697254181
1437 0.132176697254181
1438 0.132176697254181
1439 0.132176697254181
1440 0.132176697254181
1441 0.132176697254181
1442 0.132176697254181
1443 0.132176697254181
1444 0.132176697254181
1445 0.132176697254181
1446 0.132176697254181
1447 0.132176697254181
1448 0.132176697254181
1449 0.132176697254181
1450 0.132176697254181
1451 0.132176697254181
1452 0.132176697254181
1453 0.132176697254181
1454 0.132176697254181
1455 0.132176697254181
1456 0.132176697254181
1457 0.132176697254181
1458 0.132176697254181
1459 0.132176697254181
1460 0.132176697254181
1461 0.132176697254181
1462 0.132176697254181
1463 0.132176697254181
1464 0.132176697254181
1465 0.132176697254181
1466 0.132176697254181
1467 0.132176697254181
1468 0.132176697254181
1469 0.132176697254181
1470 0.132176697254181
1471 0.132176697254181
1472 0.132176697254181
1473 0.132176697254181
1474 0.132176697254181
1475 0.132176697254181
1476 0.132176697254181
1477 0.132176697254181
1478 0.132176697254181
1479 0.132176697254181
1480 0.132176697254181
1481 0.132176697254181
1482 0.132176697254181
1483 0.132176697254181
1484 0.132176697254181
1485 0.132176697254181
1486 0.132176697254181
1487 0.132176697254181
1488 0.132176697254181
1489 0.132176697254181
1490 0.132176697254181
1491 0.132176697254181
1492 0.132176697254181
1493 0.132176697254181
1494 0.132176697254181
1495 0.132176697254181
1496 0.132176697254181
1497 0.132176697254181
1498 0.132176697254181
1499 0.132176697254181
1500 0.132176697254181
1501 0.132176697254181
1502 0.132176697254181
1503 0.132176697254181
1504 0.132176697254181
1505 0.132176697254181
1506 0.132176697254181
1507 0.132176697254181
1508 0.132176697254181
1509 0.132176697254181
1510 0.132176697254181
1511 0.132176697254181
1512 0.132176697254181
1513 0.132176697254181
1514 0.132176697254181
1515 0.132176697254181
1516 0.132176697254181
1517 0.132176697254181
1518 0.132176697254181
1519 0.132176697254181
1520 0.132176697254181
1521 0.132176697254181
1522 0.132176697254181
1523 0.132176697254181
1524 0.132176697254181
1525 0.132176697254181
1526 0.132176697254181
1527 0.132176697254181
1528 0.132176697254181
1529 0.132176697254181
1530 0.132176697254181
1531 0.132176697254181
1532 0.132176697254181
1533 0.132176697254181
1534 0.132176697254181
1535 0.132176697254181
1536 0.132176697254181
1537 0.132176697254181
1538 0.132176697254181
1539 0.132176697254181
1540 0.132176697254181
1541 0.132176697254181
1542 0.132176697254181
1543 0.132176697254181
1544 0.132176697254181
1545 0.132176697254181
1546 0.132176697254181
1547 0.132176697254181
1548 0.132176697254181
1549 0.132176697254181
1550 0.132176697254181
1551 0.132176697254181
1552 0.132176697254181
1553 0.132176697254181
1554 0.132176697254181
1555 0.132176697254181
1556 0.132176697254181
1557 0.132176697254181
1558 0.132176697254181
1559 0.132176697254181
1560 0.132176697254181
1561 0.132176697254181
1562 0.132176697254181
1563 0.132176697254181
1564 0.132176697254181
1565 0.132176697254181
1566 0.132176697254181
1567 0.132176697254181
1568 0.132176697254181
1569 0.132176697254181
1570 0.132176697254181
1571 0.132176697254181
1572 0.132176697254181
1573 0.132176697254181
1574 0.132176697254181
1575 0.132176697254181
1576 0.132176697254181
1577 0.132176697254181
1578 0.132176697254181
1579 0.132176697254181
1580 0.132176697254181
1581 0.132176697254181
1582 0.132176697254181
1583 0.132176697254181
1584 0.132176697254181
1585 0.132176697254181
1586 0.132176697254181
1587 0.132176697254181
1588 0.132176697254181
1589 0.132176697254181
1590 0.132176697254181
1591 0.132176697254181
1592 0.132176697254181
1593 0.132176697254181
1594 0.132176697254181
1595 0.132176697254181
1596 0.132176697254181
1597 0.132176697254181
1598 0.132176697254181
1599 0.132176697254181
1600 0.132176697254181
1601 0.132176697254181
1602 0.132176697254181
1603 0.132176697254181
1604 0.132176697254181
1605 0.132176697254181
1606 0.132176697254181
1607 0.132176697254181
1608 0.132176697254181
1609 0.132176697254181
1610 0.132176697254181
1611 0.132176697254181
1612 0.132176697254181
1613 0.132176697254181
1614 0.132176697254181
1615 0.132176697254181
1616 0.132176697254181
1617 0.132176697254181
1618 0.132176697254181
1619 0.132176697254181
1620 0.132176697254181
1621 0.132176697254181
1622 0.132176697254181
1623 0.132176697254181
1624 0.132176697254181
1625 0.132176697254181
1626 0.132176697254181
1627 0.132176697254181
1628 0.132176697254181
1629 0.132176697254181
1630 0.132176697254181
1631 0.132176697254181
1632 0.132176697254181
1633 0.132176697254181
1634 0.132176697254181
1635 0.132176697254181
1636 0.132176697254181
1637 0.132176697254181
1638 0.132176697254181
1639 0.132176697254181
1640 0.132176697254181
1641 0.132176697254181
1642 0.132176697254181
1643 0.132176697254181
1644 0.132176697254181
1645 0.132176697254181
1646 0.132176697254181
1647 0.132176697254181
1648 0.132176697254181
1649 0.132176697254181
1650 0.132176697254181
1651 0.132176697254181
1652 0.132176697254181
1653 0.132176697254181
1654 0.132176697254181
1655 0.132176697254181
1656 0.132176697254181
1657 0.132176697254181
1658 0.132176697254181
1659 0.132176697254181
1660 0.132176697254181
1661 0.132176697254181
1662 0.132176697254181
1663 0.132176697254181
1664 0.132176697254181
1665 0.132176697254181
1666 0.132176697254181
1667 0.132176697254181
1668 0.132176697254181
1669 0.132176697254181
1670 0.132176697254181
1671 0.132176697254181
1672 0.132176697254181
1673 0.132176697254181
1674 0.132176697254181
1675 0.132176697254181
1676 0.132176697254181
1677 0.132176697254181
1678 0.132176697254181
1679 0.132176697254181
1680 0.132176697254181
1681 0.132176697254181
1682 0.132176697254181
1683 0.132176697254181
1684 0.132176697254181
1685 0.132176697254181
1686 0.132176697254181
1687 0.132176697254181
1688 0.132176697254181
1689 0.132176697254181
1690 0.132176697254181
1691 0.132176697254181
1692 0.132176697254181
1693 0.132176697254181
1694 0.132176697254181
1695 0.132176697254181
1696 0.132176697254181
1697 0.132176697254181
1698 0.132176697254181
1699 0.132176697254181
1700 0.132176697254181
1701 0.132176697254181
1702 0.132176697254181
1703 0.132176697254181
1704 0.132176697254181
1705 0.132176697254181
1706 0.132176697254181
1707 0.132176697254181
1708 0.132176697254181
1709 0.132176697254181
1710 0.132176697254181
1711 0.132176697254181
1712 0.132176697254181
1713 0.132176697254181
1714 0.132176697254181
1715 0.132176697254181
1716 0.132176697254181
1717 0.132176697254181
1718 0.132176697254181
1719 0.132176697254181
1720 0.132176697254181
1721 0.132176697254181
1722 0.132176697254181
1723 0.132176697254181
1724 0.132176697254181
1725 0.132176697254181
1726 0.132176697254181
1727 0.132176697254181
1728 0.132176697254181
1729 0.132176697254181
1730 0.132176697254181
1731 0.132176697254181
1732 0.132176697254181
1733 0.132176697254181
1734 0.132176697254181
1735 0.132176697254181
1736 0.132176697254181
1737 0.132176697254181
1738 0.132176697254181
1739 0.132176697254181
1740 0.132176697254181
1741 0.132176697254181
1742 0.132176697254181
1743 0.132176697254181
1744 0.132176697254181
1745 0.132176697254181
1746 0.132176697254181
1747 0.132176697254181
1748 0.132176697254181
1749 0.132176697254181
1750 0.132176697254181
1751 0.132176697254181
1752 0.132176697254181
1753 0.132176697254181
1754 0.132176697254181
1755 0.132176697254181
1756 0.132176697254181
1757 0.132176697254181
1758 0.132176697254181
1759 0.132176697254181
1760 0.132176697254181
1761 0.132176697254181
1762 0.132176697254181
1763 0.132176697254181
1764 0.132176697254181
1765 0.132176697254181
1766 0.132176697254181
1767 0.132176697254181
1768 0.132176697254181
1769 0.132176697254181
1770 0.132176697254181
1771 0.132176697254181
1772 0.132176697254181
1773 0.132176697254181
1774 0.132176697254181
1775 0.132176697254181
1776 0.132176697254181
1777 0.132176697254181
1778 0.132176697254181
1779 0.132176697254181
1780 0.132176697254181
1781 0.132176697254181
1782 0.132176697254181
1783 0.132176697254181
1784 0.132176697254181
1785 0.132176697254181
1786 0.132176697254181
1787 0.132176697254181
1788 0.132176697254181
1789 0.132176697254181
1790 0.132176697254181
1791 0.132176697254181
1792 0.132176697254181
1793 0.132176697254181
1794 0.132176697254181
1795 0.132176697254181
1796 0.132176697254181
1797 0.132176697254181
1798 0.132176697254181
1799 0.132176697254181
1800 0.132176697254181
1801 0.132176697254181
1802 0.132176697254181
1803 0.132176697254181
1804 0.132176697254181
1805 0.132176697254181
1806 0.132176697254181
1807 0.132176697254181
1808 0.132176697254181
1809 0.132176697254181
1810 0.132176697254181
1811 0.132176697254181
1812 0.132176697254181
1813 0.132176697254181
1814 0.132176697254181
1815 0.132176697254181
1816 0.132176697254181
1817 0.132176697254181
1818 0.132176697254181
1819 0.132176697254181
1820 0.132176697254181
1821 0.132176697254181
1822 0.132176697254181
1823 0.132176697254181
1824 0.132176697254181
1825 0.132176697254181
1826 0.132176697254181
1827 0.132176697254181
1828 0.132176697254181
1829 0.132176697254181
1830 0.132176697254181
1831 0.132176697254181
1832 0.132176697254181
1833 0.132176697254181
1834 0.132176697254181
1835 0.132176697254181
1836 0.132176697254181
1837 0.132176697254181
1838 0.132176697254181
1839 0.132176697254181
1840 0.132176697254181
1841 0.132176697254181
1842 0.132176697254181
1843 0.132176697254181
1844 0.132176697254181
1845 0.132176697254181
1846 0.132176697254181
1847 0.132176697254181
1848 0.132176697254181
1849 0.132176697254181
1850 0.132176697254181
1851 0.132176697254181
1852 0.132176697254181
1853 0.132176697254181
1854 0.132176697254181
1855 0.132176697254181
1856 0.132176697254181
1857 0.132176697254181
1858 0.132176697254181
1859 0.132176697254181
1860 0.132176697254181
1861 0.132176697254181
1862 0.132176697254181
1863 0.132176697254181
1864 0.132176697254181
1865 0.132176697254181
1866 0.132176697254181
1867 0.132176697254181
1868 0.132176697254181
1869 0.132176697254181
1870 0.132176697254181
1871 0.132176697254181
1872 0.132176697254181
1873 0.132176697254181
1874 0.132176697254181
1875 0.132176697254181
1876 0.132176697254181
1877 0.132176697254181
1878 0.132176697254181
1879 0.132176697254181
1880 0.132176697254181
1881 0.132176697254181
1882 0.132176697254181
1883 0.132176697254181
1884 0.132176697254181
1885 0.132176697254181
1886 0.132176697254181
1887 0.132176697254181
1888 0.132176697254181
1889 0.132176697254181
1890 0.132176697254181
1891 0.132176697254181
1892 0.132176697254181
1893 0.132176697254181
1894 0.132176697254181
1895 0.132176697254181
1896 0.132176697254181
1897 0.132176697254181
1898 0.132176697254181
1899 0.132176697254181
1900 0.132176697254181
1901 0.132176697254181
1902 0.132176697254181
1903 0.132176697254181
1904 0.132176697254181
1905 0.132176697254181
1906 0.132176697254181
1907 0.132176697254181
1908 0.132176697254181
1909 0.132176697254181
1910 0.132176697254181
1911 0.132176697254181
1912 0.132176697254181
1913 0.132176697254181
1914 0.132176697254181
1915 0.132176697254181
1916 0.132176697254181
1917 0.132176697254181
1918 0.132176697254181
1919 0.132176697254181
1920 0.132176697254181
1921 0.132176697254181
1922 0.132176697254181
1923 0.132176697254181
1924 0.132176697254181
1925 0.132176697254181
1926 0.132176697254181
1927 0.132176697254181
1928 0.132176697254181
1929 0.132176697254181
1930 0.132176697254181
1931 0.132176697254181
1932 0.132176697254181
1933 0.132176697254181
1934 0.132176697254181
1935 0.132176697254181
1936 0.132176697254181
1937 0.132176697254181
1938 0.132176697254181
1939 0.132176697254181
1940 0.132176697254181
1941 0.132176697254181
1942 0.132176697254181
1943 0.132176697254181
1944 0.132176697254181
1945 0.132176697254181
1946 0.132176697254181
1947 0.132176697254181
1948 0.132176697254181
1949 0.132176697254181
1950 0.132176697254181
1951 0.132176697254181
1952 0.132176697254181
1953 0.132176697254181
1954 0.132176697254181
1955 0.132176697254181
1956 0.132176697254181
1957 0.132176697254181
1958 0.132176697254181
1959 0.132176697254181
1960 0.132176697254181
1961 0.132176697254181
1962 0.132176697254181
1963 0.132176697254181
1964 0.132176697254181
1965 0.132176697254181
1966 0.132176697254181
1967 0.132176697254181
1968 0.132176697254181
1969 0.132176697254181
1970 0.132176697254181
1971 0.132176697254181
1972 0.132176697254181
1973 0.132176697254181
1974 0.132176697254181
1975 0.132176697254181
1976 0.132176697254181
1977 0.132176697254181
1978 0.132176697254181
1979 0.132176697254181
1980 0.132176697254181
1981 0.132176697254181
1982 0.132176697254181
1983 0.132176697254181
1984 0.132176697254181
1985 0.132176697254181
1986 0.132176697254181
1987 0.132176697254181
1988 0.132176697254181
1989 0.132176697254181
1990 0.132176697254181
1991 0.132176697254181
1992 0.132176697254181
1993 0.132176697254181
1994 0.132176697254181
1995 0.132176697254181
1996 0.132176697254181
1997 0.132176697254181
1998 0.132176697254181
1999 0.132176697254181
};
\addplot [semithick, color1]
table {%
0 0.018138961866498
1 0.023315628990531
2 0.0267389845103025
3 0.0284027550369501
4 0.0283123310655355
5 0.0264843720942736
6 0.0229471772909164
7 0.0177417770028114
8 0.0109236175194383
9 0.00256474688649178
10 -0.00724373571574688
11 -0.0183891765773296
12 -0.0307350438088179
13 -0.0441191755235195
14 -0.0583528429269791
15 -0.0732210278511047
16 -0.0884842127561569
17 -0.103881873190403
18 -0.119137868285179
19 -0.133967623114586
20 -0.148086830973625
21 -0.161221370100975
22 -0.173117652535439
23 -0.183552667498589
24 -0.192343041300774
25 -0.199352219700813
26 -0.204495117068291
27 -0.207740038633347
28 -0.209107637405396
29 -0.208667129278183
30 -0.206530168652534
31 -0.202843070030212
32 -0.197778061032295
33 -0.191524296998978
34 -0.184279233217239
35 -0.176240861415863
36 -0.167601242661476
37 -0.158541411161423
38 -0.149227768182755
39 -0.139809772372246
40 -0.130418941378593
41 -0.12116876244545
42 -0.112155362963676
43 -0.103458777070045
44 -0.095144510269165
45 -0.0872652679681778
46 -0.0798627510666847
47 -0.0729693919420242
48 -0.0666099116206169
49 -0.0608027726411819
50 -0.0555613934993744
51 -0.0508951917290688
52 -0.0468104220926762
53 -0.0433108359575272
54 -0.040398184210062
55 -0.0380725637078285
56 -0.0363326445221901
57 -0.0351757891476154
58 -0.0345980785787106
59 -0.0345942638814449
60 -0.0351576544344425
61 -0.0362799726426601
62 -0.0379511527717113
63 -0.0401591546833515
64 -0.0428897179663181
65 -0.046126164495945
66 -0.0498491749167442
67 -0.0540366321802139
68 -0.058663435280323
69 -0.063701406121254
70 -0.0691192299127579
71 -0.0748824253678322
72 -0.0809534192085266
73 -0.0872916504740715
74 -0.0938537642359734
75 -0.100593864917755
76 -0.10746381431818
77 -0.114413626492023
78 -0.121391899883747
79 -0.128346264362335
80 -0.135223895311356
81 -0.141972064971924
82 -0.148538649082184
83 -0.154872670769691
84 -0.160924807190895
85 -0.166647925972939
86 -0.171997532248497
87 -0.17693218588829
88 -0.181413948535919
89 -0.185408681631088
90 -0.188886404037476
91 -0.191821545362473
92 -0.194193184375763
93 -0.195985242724419
94 -0.197186648845673
95 -0.197791501879692
96 -0.197799116373062
97 -0.197214126586914
98 -0.196046471595764
99 -0.194311425089836
100 -0.192029476165771
101 -0.189226269721985
102 -0.185932382941246
103 -0.182183116674423
104 -0.178018152713776
105 -0.173481181263924
106 -0.168619424104691
107 -0.163483127951622
108 -0.158124923706055
109 -0.152599185705185
110 -0.14696130156517
111 -0.141266956925392
112 -0.135571345686913
113 -0.129928424954414
114 -0.124390169978142
115 -0.119005873799324
116 -0.113821528851986
117 -0.108879245817661
118 -0.104216784238815
119 -0.0998671874403954
120 -0.0958584845066071
121 -0.092213548719883
122 -0.0889500081539154
123 -0.0860802829265594
124 -0.0836117193102837
125 -0.0815467536449432
126 -0.0798832252621651
127 -0.078614667057991
128 -0.0777306854724884
129 -0.0772173479199409
130 -0.0770576298236847
131 -0.0772318169474602
132 -0.0777179226279259
133 -0.0784921422600746
134 -0.079529233276844
135 -0.0808029249310493
136 -0.0822862684726715
137 -0.083951972424984
138 -0.0857727229595184
139 -0.0877214595675468
140 -0.0897716358304024
141 -0.0918974429368973
142 -0.0940739959478378
143 -0.0962775126099586
144 -0.0984854325652122
145 -0.1006765589118
146 -0.10283113270998
147 -0.104930907487869
148 -0.106959193944931
149 -0.108900912106037
150 -0.110742561519146
151 -0.112472280859947
152 -0.114079773426056
153 -0.115556314587593
154 -0.116894729435444
155 -0.118089325726032
156 -0.119135849177837
157 -0.120031431317329
158 -0.120774529874325
159 -0.121364869177341
160 -0.121803358197212
161 -0.122092045843601
162 -0.122234016656876
163 -0.122233353555202
164 -0.122095048427582
165 -0.12182492762804
166 -0.121429570019245
167 -0.12091626226902
168 -0.120292879641056
169 -0.119567863643169
170 -0.118750095367432
171 -0.117848850786686
172 -0.11687371134758
173 -0.11583449691534
174 -0.114741183817387
175 -0.113603830337524
176 -0.112432509660721
177 -0.111237220466137
178 -0.110027812421322
179 -0.108813934028149
180 -0.107604950666428
181 -0.106409877538681
182 -0.105237312614918
183 -0.10409539192915
184 -0.102991715073586
185 -0.101933315396309
186 -0.100926592946053
187 -0.0999772921204567
188 -0.099090464413166
189 -0.098270446062088
190 -0.0975208431482315
191 -0.0968445017933846
192 -0.0962435305118561
193 -0.0957193076610565
194 -0.0952724665403366
195 -0.0949029326438904
196 -0.0946099534630775
197 -0.0943921282887459
198 -0.0942474380135536
199 -0.0941733047366142
200 -0.0941666290163994
201 -0.0942238494753838
202 -0.0943409949541092
203 -0.0945137515664101
204 -0.0947374999523163
205 -0.0950073972344398
206 -0.0953184217214584
207 -0.0956654623150826
208 -0.0960433185100555
209 -0.0964467972517014
210 -0.0968707650899887
211 -0.0973101705312729
212 -0.0977601110935211
213 -0.0982158556580544
214 -0.0986728891730309
215 -0.0991269424557686
216 -0.0995740219950676
217 -0.100010424852371
218 -0.100432768464088
219 -0.100837990641594
220 -0.101223357021809
221 -0.101586475968361
222 -0.101925291121006
223 -0.102238103747368
224 -0.102523513138294
225 -0.102780476212502
226 -0.103008240461349
227 -0.103206358850002
228 -0.103374682366848
229 -0.103513315320015
230 -0.103622622787952
231 -0.103703193366528
232 -0.103755839169025
233 -0.103781566023827
234 -0.103781543672085
235 -0.103757098317146
236 -0.103709690272808
237 -0.103640876710415
238 -0.10355232656002
239 -0.103445768356323
240 -0.103322982788086
241 -0.103185780346394
242 -0.103035993874073
243 -0.102875456213951
244 -0.102705985307693
245 -0.102529369294643
246 -0.10234734416008
247 -0.102161593735218
248 -0.101973742246628
249 -0.101785317063332
250 -0.101597778499126
251 -0.1014124751091
252 -0.101230673491955
253 -0.101053521037102
254 -0.100882053375244
255 -0.100717194378376
256 -0.100559756159782
257 -0.100410439074039
258 -0.100269824266434
259 -0.100138358771801
260 -0.10001640021801
261 -0.0999041944742203
262 -0.0998018756508827
263 -0.0997094810009003
264 -0.0996269509196281
265 -0.0995541363954544
266 -0.0994908139109612
267 -0.0994366779923439
268 -0.0993913561105728
269 -0.0993544161319733
270 -0.0993253737688065
271 -0.09930370002985
272 -0.0992888361215591
273 -0.0992801859974861
274 -0.099277138710022
275 -0.0992790758609772
276 -0.099285364151001
277 -0.0992953777313232
278 -0.0993084982037544
279 -0.0993241146206856
280 -0.0993416458368301
281 -0.0993605330586433
282 -0.0993802472949028
283 -0.0994002968072891
284 -0.0994202196598053
285 -0.0994395911693573
286 -0.0994580388069153
287 -0.099475234746933
288 -0.0994908809661865
289 -0.0995047315955162
290 -0.0995166003704071
291 -0.0995263233780861
292 -0.0995337963104248
293 -0.0995389446616173
294 -0.0995417386293411
295 -0.0995421931147575
296 -0.0995403528213501
297 -0.0995362922549248
298 -0.0995301231741905
299 -0.0995219796895981
300 -0.09951201826334
301 -0.0995004177093506
302 -0.099487379193306
303 -0.0994731038808823
304 -0.0994578078389168
305 -0.099441722035408
306 -0.0994250699877739
307 -0.0994080752134323
308 -0.0993909761309624
309 -0.0993739813566208
310 -0.0993573069572449
311 -0.0993411540985107
312 -0.0993257015943527
313 -0.0993111357092857
314 -0.0992976129055023
315 -0.0992852672934532
316 -0.0992742329835892
317 -0.0992646068334579
318 -0.0992564707994461
319 -0.099249891936779
320 -0.0992449074983597
321 -0.0992415398359299
322 -0.0992397964000702
323 -0.0992396548390388
324 -0.0992410853505135
325 -0.0992440283298492
326 -0.0992484167218208
327 -0.0992541685700417
328 -0.099261187016964
329 -0.0992693528532982
330 -0.0992785543203354
331 -0.0992886573076248
332 -0.0992995128035545
333 -0.0993109866976738
334 -0.0993229299783707
335 -0.0993351861834526
336 -0.0993476063013077
337 -0.0993600413203239
338 -0.0993723347783089
339 -0.0993843376636505
340 -0.0993959233164787
341 -0.0994069427251816
342 -0.0994172766804695
343 -0.099426805973053
344 -0.0994354262948036
345 -0.0994430407881737
346 -0.099449560046196
347 -0.0994549095630646
348 -0.0994590222835541
349 -0.0994618609547615
350 -0.0994633808732033
351 -0.0994635671377182
352 -0.0994623973965645
353 -0.0994598865509033
354 -0.0994560420513153
355 -0.0994508937001228
356 -0.0994444787502289
357 -0.0994368493556976
358 -0.0994280651211739
359 -0.0994181931018829
360 -0.0994073078036308
361 -0.0993954837322235
362 -0.0993828251957893
363 -0.0993694290518761
364 -0.0993553921580315
365 -0.0993408262729645
366 -0.0993258357048035
367 -0.0993105322122574
368 -0.0992950201034546
369 -0.099279411137104
370 -0.0992638170719147
371 -0.0992483422160149
372 -0.0992330834269524
373 -0.0992181450128555
374 -0.0992036089301109
375 -0.0991895794868469
376 -0.0991761311888695
377 -0.0991633385419846
378 -0.0991512760519981
379 -0.099140003323555
380 -0.0991295725107193
381 -0.0991200283169746
382 -0.0991114154458046
383 -0.0991037636995316
384 -0.0990970879793167
385 -0.0990913957357407
386 -0.0990867018699646
387 -0.0990829989314079
388 -0.0990802794694901
389 -0.0990785285830498
390 -0.0990777164697647
391 -0.0990778133273125
392 -0.0990787819027901
393 -0.0990805774927139
394 -0.0990831479430199
395 -0.0990864410996437
396 -0.0990904122591019
397 -0.099094994366169
398 -0.0991001278162003
399 -0.0991057455539703
400 -0.0991117805242538
401 -0.099118173122406
402 -0.0991248488426208
403 -0.0991317480802536
404 -0.0991387963294983
405 -0.0991459265351295
406 -0.0991530865430832
407 -0.0991602018475533
408 -0.0991672202944756
409 -0.0991740822792053
410 -0.099180743098259
411 -0.0991871431469917
412 -0.09919323772192
413 -0.0991989895701408
414 -0.0992043614387512
415 -0.0992093235254288
416 -0.0992138460278511
417 -0.0992179065942764
418 -0.0992214754223824
419 -0.0992245525121689
420 -0.0992271229624748
421 -0.0992291793227196
422 -0.0992307215929031
423 -0.0992317497730255
424 -0.0992322638630867
425 -0.0992322862148285
426 -0.0992318242788315
427 -0.0992308929562569
428 -0.099229522049427
429 -0.0992277264595032
430 -0.0992255285382271
431 -0.0992229580879211
432 -0.0992200523614883
433 -0.0992168337106705
434 -0.0992133393883705
435 -0.0992095917463303
436 -0.0992056354880333
437 -0.099201500415802
438 -0.0991972163319588
439 -0.0991928279399872
440 -0.0991883650422096
441 -0.0991838499903679
442 -0.099179320037365
443 -0.0991748124361038
444 -0.0991703495383263
445 -0.0991659611463547
446 -0.0991616696119308
447 -0.0991575047373772
448 -0.0991534888744354
449 -0.0991496369242668
450 -0.0991459712386131
451 -0.0991425067186356
452 -0.0991392508149147
453 -0.0991362258791924
454 -0.0991334319114685
455 -0.0991308838129044
456 -0.0991285815834999
457 -0.0991265326738358
458 -0.0991247370839119
459 -0.0991231948137283
460 -0.0991218984127045
461 -0.0991208478808403
462 -0.0991200357675552
463 -0.0991194546222687
464 -0.0991190895438194
465 -0.0991189479827881
466 -0.0991190075874329
467 -0.0991192534565926
468 -0.0991196781396866
469 -0.0991202667355537
470 -0.0991210043430328
471 -0.0991218760609627
472 -0.0991228669881821
473 -0.0991239622235298
474 -0.0991251468658447
475 -0.0991264060139656
476 -0.0991277247667313
477 -0.0991290882229805
478 -0.0991304814815521
479 -0.0991318970918655
480 -0.0991333201527596
481 -0.099134735763073
482 -0.0991361290216446
483 -0.0991374999284744
484 -0.0991388335824013
485 -0.0991401150822639
486 -0.0991413444280624
487 -0.0991425141692162
488 -0.0991436094045639
489 -0.0991446301341057
490 -0.0991455763578415
491 -0.0991464331746101
492 -0.0991472005844116
493 -0.0991478785872459
494 -0.0991484746336937
495 -0.0991489812731743
496 -0.0991493985056877
497 -0.099149726331234
498 -0.0991499722003937
499 -0.0991501361131668
500 -0.0991502180695534
501 -0.0991502180695534
502 -0.0991501435637474
503 -0.0991500020027161
504 -0.0991497933864594
505 -0.0991495251655579
506 -0.0991492047905922
507 -0.0991488322615623
508 -0.0991484150290489
509 -0.0991479530930519
510 -0.0991474539041519
511 -0.0991469323635101
512 -0.099146381020546
513 -0.09914580732584
514 -0.0991452187299728
515 -0.0991446226835251
516 -0.0991440191864967
517 -0.0991434156894684
518 -0.09914281219244
519 -0.0991422086954117
520 -0.0991416200995445
521 -0.0991410464048386
522 -0.0991404876112938
523 -0.0991399437189102
524 -0.0991394147276878
525 -0.0991389080882072
526 -0.0991384238004684
527 -0.0991379618644714
528 -0.0991375222802162
529 -0.0991371050477028
530 -0.0991367176175117
531 -0.0991363525390625
532 -0.0991360172629356
533 -0.0991357117891312
534 -0.0991354286670685
535 -0.0991351678967476
536 -0.0991349369287491
537 -0.0991347283124924
538 -0.0991345420479774
539 -0.0991343781352043
540 -0.099134236574173
541 -0.0991341099143028
542 -0.0991339981555939
543 -0.0991339012980461
544 -0.0991338267922401
545 -0.0991337671875954
546 -0.0991337224841118
547 -0.0991336852312088
548 -0.099133662879467
549 -0.0991336479783058
550 -0.0991336405277252
551 -0.0991336405277252
552 -0.0991336479783058
553 -0.099133662879467
554 -0.0991336777806282
555 -0.0991336926817894
556 -0.0991337075829506
557 -0.0991337299346924
558 -0.0991337522864342
559 -0.099133774638176
560 -0.0991337969899178
561 -0.0991338193416595
562 -0.0991338416934013
563 -0.0991338640451431
564 -0.0991338789463043
565 -0.0991339012980461
566 -0.0991339161992073
567 -0.0991339385509491
568 -0.0991339534521103
569 -0.0991339683532715
570 -0.0991339832544327
571 -0.0991340056061745
572 -0.0991340279579163
573 -0.0991340503096581
574 -0.0991340726613998
575 -0.0991340950131416
576 -0.099134124815464
577 -0.0991341546177864
578 -0.0991341769695282
579 -0.09913419932127
580 -0.0991342291235924
581 -0.0991342663764954
582 -0.0991342961788177
583 -0.0991343259811401
584 -0.0991343557834625
585 -0.0991343930363655
586 -0.0991344228386879
587 -0.0991344526410103
588 -0.0991344824433327
589 -0.0991345047950745
590 -0.0991345345973969
591 -0.0991345643997192
592 -0.099134586751461
593 -0.0991346091032028
594 -0.0991346314549446
595 -0.0991346463561058
596 -0.099134661257267
597 -0.0991346761584282
598 -0.0991346910595894
599 -0.09913469851017
600 -0.09913469851017
601 -0.0991346910595894
602 -0.0991346836090088
603 -0.0991346761584282
604 -0.0991346538066864
605 -0.0991346314549446
606 -0.0991346091032028
607 -0.0991345718502998
608 -0.0991345345973969
609 -0.0991344973444939
610 -0.0991344526410103
611 -0.0991344004869461
612 -0.0991343483328819
613 -0.0991342887282372
614 -0.0991342291235924
615 -0.099134162068367
616 -0.0991340950131416
617 -0.0991340279579163
618 -0.0991339609026909
619 -0.0991338938474655
620 -0.0991338267922401
621 -0.0991337597370148
622 -0.0991336926817894
623 -0.0991336181759834
624 -0.0991335436701775
625 -0.0991334691643715
626 -0.0991333946585655
627 -0.0991333276033401
628 -0.0991332605481148
629 -0.0991331934928894
630 -0.099133126437664
631 -0.0991330593824387
632 -0.0991329923272133
633 -0.0991329252719879
634 -0.0991328656673431
635 -0.099132813513279
636 -0.0991327613592148
637 -0.0991327166557312
638 -0.0991326719522476
639 -0.0991326346993446
640 -0.0991325974464417
641 -0.0991325676441193
642 -0.0991325378417969
643 -0.0991325154900551
644 -0.0991324931383133
645 -0.0991324707865715
646 -0.0991324484348297
647 -0.0991324335336685
648 -0.0991324335336685
649 -0.0991324409842491
650 -0.0991324558854103
651 -0.0991324633359909
652 -0.0991324782371521
653 -0.0991324931383133
654 -0.0991325154900551
655 -0.0991325378417969
656 -0.0991325601935387
657 -0.0991325825452805
658 -0.0991326048970222
659 -0.0991326346993446
660 -0.099132664501667
661 -0.09913270175457
662 -0.099132739007473
663 -0.0991327837109566
664 -0.0991328284144402
665 -0.0991328805685043
666 -0.0991329252719879
667 -0.0991329699754715
668 -0.0991330072283745
669 -0.0991330519318581
670 -0.099133089184761
671 -0.099133126437664
672 -0.099133163690567
673 -0.09913320094347
674 -0.099133238196373
675 -0.099133275449276
676 -0.099133312702179
677 -0.0991333425045013
678 -0.0991333648562431
679 -0.0991333872079849
680 -0.0991334021091461
681 -0.0991334095597267
682 -0.0991334170103073
683 -0.0991334170103073
684 -0.0991334170103073
685 -0.0991334095597267
686 -0.0991334021091461
687 -0.0991333946585655
688 -0.0991333872079849
689 -0.0991333797574043
690 -0.0991333723068237
691 -0.0991333648562431
692 -0.0991333648562431
693 -0.0991333574056625
694 -0.0991333574056625
695 -0.0991333574056625
696 -0.0991333574056625
697 -0.0991333499550819
698 -0.0991333499550819
699 -0.0991333499550819
700 -0.0991333499550819
701 -0.0991333499550819
702 -0.0991333574056625
703 -0.0991333574056625
704 -0.0991333574056625
705 -0.0991333574056625
706 -0.0991333574056625
707 -0.0991333574056625
708 -0.0991333574056625
709 -0.0991333574056625
710 -0.0991333574056625
711 -0.0991333574056625
712 -0.0991333574056625
713 -0.0991333574056625
714 -0.0991333574056625
715 -0.0991333574056625
716 -0.0991333574056625
717 -0.0991333574056625
718 -0.0991333574056625
719 -0.0991333574056625
720 -0.0991333574056625
721 -0.0991333574056625
722 -0.0991333574056625
723 -0.0991333574056625
724 -0.0991333574056625
725 -0.0991333574056625
726 -0.0991333574056625
727 -0.0991333574056625
728 -0.0991333574056625
729 -0.0991333574056625
730 -0.0991333574056625
731 -0.0991333574056625
732 -0.0991333574056625
733 -0.0991333499550819
734 -0.0991333499550819
735 -0.0991333425045013
736 -0.0991333350539207
737 -0.0991333276033401
738 -0.0991333201527596
739 -0.099133312702179
740 -0.0991333052515984
741 -0.0991332978010178
742 -0.0991332903504372
743 -0.0991332828998566
744 -0.099133275449276
745 -0.0991332679986954
746 -0.0991332605481148
747 -0.0991332530975342
748 -0.0991332456469536
749 -0.099133238196373
750 -0.0991332307457924
751 -0.0991332232952118
752 -0.0991332158446312
753 -0.0991332083940506
754 -0.09913320094347
755 -0.0991331934928894
756 -0.0991331860423088
757 -0.0991331785917282
758 -0.0991331711411476
759 -0.099133163690567
760 -0.0991331562399864
761 -0.0991331487894058
762 -0.0991331413388252
763 -0.0991331338882446
764 -0.099133126437664
765 -0.0991331189870834
766 -0.0991331115365028
767 -0.0991331040859222
768 -0.0991330966353416
769 -0.099133089184761
770 -0.0991330817341805
771 -0.0991330742835999
772 -0.0991330668330193
773 -0.0991330593824387
774 -0.0991330519318581
775 -0.0991330444812775
776 -0.0991330370306969
777 -0.0991330295801163
778 -0.0991330221295357
779 -0.0991330146789551
780 -0.0991330072283745
781 -0.0991329997777939
782 -0.0991329923272133
783 -0.0991329848766327
784 -0.0991329774260521
785 -0.0991329699754715
786 -0.0991329625248909
787 -0.0991329550743103
788 -0.0991329476237297
789 -0.0991329401731491
790 -0.0991329327225685
791 -0.0991329252719879
792 -0.0991329178214073
793 -0.0991329103708267
794 -0.0991329029202461
795 -0.0991328954696655
796 -0.0991328880190849
797 -0.0991328805685043
798 -0.0991328731179237
799 -0.0991328656673431
800 -0.0991328582167625
801 -0.0991328507661819
802 -0.0991328433156013
803 -0.0991328358650208
804 -0.0991328284144402
805 -0.0991328209638596
806 -0.099132813513279
807 -0.0991328060626984
808 -0.0991327986121178
809 -0.0991327911615372
810 -0.0991327837109566
811 -0.099132776260376
812 -0.0991327688097954
813 -0.0991327613592148
814 -0.0991327539086342
815 -0.0991327464580536
816 -0.099132739007473
817 -0.0991327315568924
818 -0.0991327241063118
819 -0.0991327166557312
820 -0.0991327092051506
821 -0.09913270175457
822 -0.0991326943039894
823 -0.0991326868534088
824 -0.0991326794028282
825 -0.0991326719522476
826 -0.099132664501667
827 -0.0991326570510864
828 -0.0991326496005058
829 -0.0991326421499252
830 -0.0991326421499252
831 -0.0991326421499252
832 -0.0991326421499252
833 -0.0991326421499252
834 -0.0991326421499252
835 -0.0991326421499252
836 -0.0991326421499252
837 -0.0991326421499252
838 -0.0991326421499252
839 -0.0991326421499252
840 -0.0991326421499252
841 -0.0991326421499252
842 -0.0991326421499252
843 -0.0991326421499252
844 -0.0991326421499252
845 -0.0991326421499252
846 -0.0991326421499252
847 -0.0991326421499252
848 -0.0991326421499252
849 -0.0991326421499252
850 -0.0991326421499252
851 -0.0991326421499252
852 -0.0991326421499252
853 -0.0991326421499252
854 -0.0991326421499252
855 -0.0991326421499252
856 -0.0991326421499252
857 -0.0991326421499252
858 -0.0991326421499252
859 -0.0991326421499252
860 -0.0991326421499252
861 -0.0991326421499252
862 -0.0991326421499252
863 -0.0991326421499252
864 -0.0991326421499252
865 -0.0991326421499252
866 -0.0991326421499252
867 -0.0991326421499252
868 -0.0991326421499252
869 -0.0991326421499252
870 -0.0991326421499252
871 -0.0991326421499252
872 -0.0991326421499252
873 -0.0991326421499252
874 -0.0991326421499252
875 -0.0991326421499252
876 -0.0991326421499252
877 -0.0991326421499252
878 -0.0991326421499252
879 -0.0991326421499252
880 -0.0991326421499252
881 -0.0991326421499252
882 -0.0991326421499252
883 -0.0991326421499252
884 -0.0991326421499252
885 -0.0991326421499252
886 -0.0991326421499252
887 -0.0991326421499252
888 -0.0991326421499252
889 -0.0991326421499252
890 -0.0991326421499252
891 -0.0991326421499252
892 -0.0991326421499252
893 -0.0991326421499252
894 -0.0991326421499252
895 -0.0991326421499252
896 -0.0991326421499252
897 -0.0991326421499252
898 -0.0991326421499252
899 -0.0991326421499252
900 -0.0991326421499252
901 -0.0991326421499252
902 -0.0991326421499252
903 -0.0991326421499252
904 -0.0991326421499252
905 -0.0991326421499252
906 -0.0991326421499252
907 -0.0991326421499252
908 -0.0991326421499252
909 -0.0991326421499252
910 -0.0991326421499252
911 -0.0991326421499252
912 -0.0991326421499252
913 -0.0991326421499252
914 -0.0991326421499252
915 -0.0991326421499252
916 -0.0991326421499252
917 -0.0991326421499252
918 -0.0991326421499252
919 -0.0991326421499252
920 -0.0991326421499252
921 -0.0991326421499252
922 -0.0991326421499252
923 -0.0991326421499252
924 -0.0991326421499252
925 -0.0991326421499252
926 -0.0991326421499252
927 -0.0991326421499252
928 -0.0991326421499252
929 -0.0991326421499252
930 -0.0991326421499252
931 -0.0991326421499252
932 -0.0991326421499252
933 -0.0991326421499252
934 -0.0991326421499252
935 -0.0991326421499252
936 -0.0991326421499252
937 -0.0991326421499252
938 -0.0991326421499252
939 -0.0991326421499252
940 -0.0991326421499252
941 -0.0991326421499252
942 -0.0991326421499252
943 -0.0991326421499252
944 -0.0991326421499252
945 -0.0991326421499252
946 -0.0991326421499252
947 -0.0991326421499252
948 -0.0991326421499252
949 -0.0991326421499252
950 -0.0991326421499252
951 -0.0991326421499252
952 -0.0991326421499252
953 -0.0991326421499252
954 -0.0991326421499252
955 -0.0991326421499252
956 -0.0991326421499252
957 -0.0991326421499252
958 -0.0991326421499252
959 -0.0991326421499252
960 -0.0991326421499252
961 -0.0991326421499252
962 -0.0991326421499252
963 -0.0991326421499252
964 -0.0991326421499252
965 -0.0991326421499252
966 -0.0991326421499252
967 -0.0991326421499252
968 -0.0991326421499252
969 -0.0991326421499252
970 -0.0991326421499252
971 -0.0991326421499252
972 -0.0991326421499252
973 -0.0991326421499252
974 -0.0991326421499252
975 -0.0991326421499252
976 -0.0991326421499252
977 -0.0991326421499252
978 -0.0991326421499252
979 -0.0991326421499252
980 -0.0991326421499252
981 -0.0991326421499252
982 -0.0991326421499252
983 -0.0991326421499252
984 -0.0991326421499252
985 -0.0991326421499252
986 -0.0991326421499252
987 -0.0991326421499252
988 -0.0991326421499252
989 -0.0991326421499252
990 -0.0991326421499252
991 -0.0991326421499252
992 -0.0991326421499252
993 -0.0991326421499252
994 -0.0991326421499252
995 -0.0991326421499252
996 -0.0991326421499252
997 -0.0991326421499252
998 -0.0991326421499252
999 -0.0991326421499252
1000 -0.0991326421499252
1001 -0.0991326421499252
1002 -0.0991326421499252
1003 -0.0991326421499252
1004 -0.0991326421499252
1005 -0.0991326421499252
1006 -0.0991326421499252
1007 -0.0991326421499252
1008 -0.0991326421499252
1009 -0.0991326421499252
1010 -0.0991326421499252
1011 -0.0991326421499252
1012 -0.0991326421499252
1013 -0.0991326421499252
1014 -0.0991326421499252
1015 -0.0991326421499252
1016 -0.0991326421499252
1017 -0.0991326421499252
1018 -0.0991326421499252
1019 -0.0991326421499252
1020 -0.0991326421499252
1021 -0.0991326421499252
1022 -0.0991326421499252
1023 -0.0991326421499252
1024 -0.0991326421499252
1025 -0.0991326421499252
1026 -0.0991326421499252
1027 -0.0991326421499252
1028 -0.0991326421499252
1029 -0.0991326421499252
1030 -0.0991326421499252
1031 -0.0991326421499252
1032 -0.0991326421499252
1033 -0.0991326421499252
1034 -0.0991326421499252
1035 -0.0991326421499252
1036 -0.0991326421499252
1037 -0.0991326421499252
1038 -0.0991326421499252
1039 -0.0991326421499252
1040 -0.0991326421499252
1041 -0.0991326421499252
1042 -0.0991326421499252
1043 -0.0991326421499252
1044 -0.0991326421499252
1045 -0.0991326421499252
1046 -0.0991326421499252
1047 -0.0991326421499252
1048 -0.0991326421499252
1049 -0.0991326421499252
1050 -0.0991326421499252
1051 -0.0991326421499252
1052 -0.0991326421499252
1053 -0.0991326421499252
1054 -0.0991326421499252
1055 -0.0991326421499252
1056 -0.0991326421499252
1057 -0.0991326421499252
1058 -0.0991326421499252
1059 -0.0991326421499252
1060 -0.0991326421499252
1061 -0.0991326421499252
1062 -0.0991326421499252
1063 -0.0991326421499252
1064 -0.0991326421499252
1065 -0.0991326421499252
1066 -0.0991326421499252
1067 -0.0991326421499252
1068 -0.0991326421499252
1069 -0.0991326421499252
1070 -0.0991326421499252
1071 -0.0991326421499252
1072 -0.0991326421499252
1073 -0.0991326421499252
1074 -0.0991326421499252
1075 -0.0991326421499252
1076 -0.0991326421499252
1077 -0.0991326421499252
1078 -0.0991326421499252
1079 -0.0991326421499252
1080 -0.0991326421499252
1081 -0.0991326421499252
1082 -0.0991326421499252
1083 -0.0991326421499252
1084 -0.0991326421499252
1085 -0.0991326421499252
1086 -0.0991326421499252
1087 -0.0991326421499252
1088 -0.0991326421499252
1089 -0.0991326421499252
1090 -0.0991326421499252
1091 -0.0991326421499252
1092 -0.0991326421499252
1093 -0.0991326421499252
1094 -0.0991326421499252
1095 -0.0991326421499252
1096 -0.0991326421499252
1097 -0.0991326421499252
1098 -0.0991326421499252
1099 -0.0991326421499252
1100 -0.0991326421499252
1101 -0.0991326421499252
1102 -0.0991326421499252
1103 -0.0991326421499252
1104 -0.0991326421499252
1105 -0.0991326421499252
1106 -0.0991326421499252
1107 -0.0991326421499252
1108 -0.0991326421499252
1109 -0.0991326421499252
1110 -0.0991326421499252
1111 -0.0991326421499252
1112 -0.0991326421499252
1113 -0.0991326421499252
1114 -0.0991326421499252
1115 -0.0991326421499252
1116 -0.0991326421499252
1117 -0.0991326421499252
1118 -0.0991326421499252
1119 -0.0991326421499252
1120 -0.0991326421499252
1121 -0.0991326421499252
1122 -0.0991326421499252
1123 -0.0991326421499252
1124 -0.0991326421499252
1125 -0.0991326421499252
1126 -0.0991326421499252
1127 -0.0991326421499252
1128 -0.0991326421499252
1129 -0.0991326421499252
1130 -0.0991326421499252
1131 -0.0991326421499252
1132 -0.0991326421499252
1133 -0.0991326421499252
1134 -0.0991326421499252
1135 -0.0991326421499252
1136 -0.0991326421499252
1137 -0.0991326421499252
1138 -0.0991326421499252
1139 -0.0991326421499252
1140 -0.0991326421499252
1141 -0.0991326421499252
1142 -0.0991326421499252
1143 -0.0991326421499252
1144 -0.0991326421499252
1145 -0.0991326421499252
1146 -0.0991326421499252
1147 -0.0991326421499252
1148 -0.0991326421499252
1149 -0.0991326421499252
1150 -0.0991326421499252
1151 -0.0991326421499252
1152 -0.0991326421499252
1153 -0.0991326421499252
1154 -0.0991326421499252
1155 -0.0991326421499252
1156 -0.0991326421499252
1157 -0.0991326421499252
1158 -0.0991326421499252
1159 -0.0991326421499252
1160 -0.0991326421499252
1161 -0.0991326421499252
1162 -0.0991326421499252
1163 -0.0991326421499252
1164 -0.0991326421499252
1165 -0.0991326421499252
1166 -0.0991326421499252
1167 -0.0991326421499252
1168 -0.0991326421499252
1169 -0.0991326421499252
1170 -0.0991326421499252
1171 -0.0991326421499252
1172 -0.0991326421499252
1173 -0.0991326421499252
1174 -0.0991326421499252
1175 -0.0991326421499252
1176 -0.0991326421499252
1177 -0.0991326421499252
1178 -0.0991326421499252
1179 -0.0991326421499252
1180 -0.0991326421499252
1181 -0.0991326421499252
1182 -0.0991326421499252
1183 -0.0991326421499252
1184 -0.0991326421499252
1185 -0.0991326421499252
1186 -0.0991326421499252
1187 -0.0991326421499252
1188 -0.0991326421499252
1189 -0.0991326421499252
1190 -0.0991326421499252
1191 -0.0991326421499252
1192 -0.0991326421499252
1193 -0.0991326421499252
1194 -0.0991326421499252
1195 -0.0991326421499252
1196 -0.0991326421499252
1197 -0.0991326421499252
1198 -0.0991326421499252
1199 -0.0991326421499252
1200 -0.0991326421499252
1201 -0.0991326421499252
1202 -0.0991326421499252
1203 -0.0991326421499252
1204 -0.0991326421499252
1205 -0.0991326421499252
1206 -0.0991326421499252
1207 -0.0991326421499252
1208 -0.0991326421499252
1209 -0.0991326421499252
1210 -0.0991326421499252
1211 -0.0991326421499252
1212 -0.0991326421499252
1213 -0.0991326421499252
1214 -0.0991326421499252
1215 -0.0991326421499252
1216 -0.0991326421499252
1217 -0.0991326421499252
1218 -0.0991326421499252
1219 -0.0991326421499252
1220 -0.0991326421499252
1221 -0.0991326421499252
1222 -0.0991326421499252
1223 -0.0991326421499252
1224 -0.0991326421499252
1225 -0.0991326421499252
1226 -0.0991326421499252
1227 -0.0991326421499252
1228 -0.0991326421499252
1229 -0.0991326421499252
1230 -0.0991326421499252
1231 -0.0991326421499252
1232 -0.0991326421499252
1233 -0.0991326421499252
1234 -0.0991326421499252
1235 -0.0991326421499252
1236 -0.0991326421499252
1237 -0.0991326421499252
1238 -0.0991326421499252
1239 -0.0991326421499252
1240 -0.0991326421499252
1241 -0.0991326421499252
1242 -0.0991326421499252
1243 -0.0991326421499252
1244 -0.0991326421499252
1245 -0.0991326421499252
1246 -0.0991326421499252
1247 -0.0991326421499252
1248 -0.0991326421499252
1249 -0.0991326421499252
1250 -0.0991326421499252
1251 -0.0991326421499252
1252 -0.0991326421499252
1253 -0.0991326421499252
1254 -0.0991326421499252
1255 -0.0991326421499252
1256 -0.0991326421499252
1257 -0.0991326421499252
1258 -0.0991326421499252
1259 -0.0991326421499252
1260 -0.0991326421499252
1261 -0.0991326421499252
1262 -0.0991326421499252
1263 -0.0991326421499252
1264 -0.0991326421499252
1265 -0.0991326421499252
1266 -0.0991326421499252
1267 -0.0991326421499252
1268 -0.0991326421499252
1269 -0.0991326421499252
1270 -0.0991326421499252
1271 -0.0991326421499252
1272 -0.0991326421499252
1273 -0.0991326421499252
1274 -0.0991326421499252
1275 -0.0991326421499252
1276 -0.0991326421499252
1277 -0.0991326421499252
1278 -0.0991326421499252
1279 -0.0991326421499252
1280 -0.0991326421499252
1281 -0.0991326421499252
1282 -0.0991326421499252
1283 -0.0991326421499252
1284 -0.0991326421499252
1285 -0.0991326421499252
1286 -0.0991326421499252
1287 -0.0991326421499252
1288 -0.0991326421499252
1289 -0.0991326421499252
1290 -0.0991326421499252
1291 -0.0991326421499252
1292 -0.0991326421499252
1293 -0.0991326421499252
1294 -0.0991326421499252
1295 -0.0991326421499252
1296 -0.0991326421499252
1297 -0.0991326421499252
1298 -0.0991326421499252
1299 -0.0991326421499252
1300 -0.0991326421499252
1301 -0.0991326421499252
1302 -0.0991326421499252
1303 -0.0991326421499252
1304 -0.0991326421499252
1305 -0.0991326421499252
1306 -0.0991326421499252
1307 -0.0991326421499252
1308 -0.0991326421499252
1309 -0.0991326421499252
1310 -0.0991326421499252
1311 -0.0991326421499252
1312 -0.0991326421499252
1313 -0.0991326421499252
1314 -0.0991326421499252
1315 -0.0991326421499252
1316 -0.0991326421499252
1317 -0.0991326421499252
1318 -0.0991326421499252
1319 -0.0991326421499252
1320 -0.0991326421499252
1321 -0.0991326421499252
1322 -0.0991326421499252
1323 -0.0991326421499252
1324 -0.0991326421499252
1325 -0.0991326421499252
1326 -0.0991326421499252
1327 -0.0991326421499252
1328 -0.0991326421499252
1329 -0.0991326421499252
1330 -0.0991326421499252
1331 -0.0991326421499252
1332 -0.0991326421499252
1333 -0.0991326421499252
1334 -0.0991326421499252
1335 -0.0991326421499252
1336 -0.0991326421499252
1337 -0.0991326421499252
1338 -0.0991326421499252
1339 -0.0991326421499252
1340 -0.0991326421499252
1341 -0.0991326421499252
1342 -0.0991326421499252
1343 -0.0991326421499252
1344 -0.0991326421499252
1345 -0.0991326421499252
1346 -0.0991326421499252
1347 -0.0991326421499252
1348 -0.0991326421499252
1349 -0.0991326421499252
1350 -0.0991326421499252
1351 -0.0991326421499252
1352 -0.0991326421499252
1353 -0.0991326421499252
1354 -0.0991326421499252
1355 -0.0991326421499252
1356 -0.0991326421499252
1357 -0.0991326421499252
1358 -0.0991326421499252
1359 -0.0991326421499252
1360 -0.0991326421499252
1361 -0.0991326421499252
1362 -0.0991326421499252
1363 -0.0991326421499252
1364 -0.0991326421499252
1365 -0.0991326421499252
1366 -0.0991326421499252
1367 -0.0991326421499252
1368 -0.0991326421499252
1369 -0.0991326421499252
1370 -0.0991326421499252
1371 -0.0991326421499252
1372 -0.0991326421499252
1373 -0.0991326421499252
1374 -0.0991326421499252
1375 -0.0991326421499252
1376 -0.0991326421499252
1377 -0.0991326421499252
1378 -0.0991326421499252
1379 -0.0991326421499252
1380 -0.0991326421499252
1381 -0.0991326421499252
1382 -0.0991326421499252
1383 -0.0991326421499252
1384 -0.0991326421499252
1385 -0.0991326421499252
1386 -0.0991326421499252
1387 -0.0991326421499252
1388 -0.0991326421499252
1389 -0.0991326421499252
1390 -0.0991326421499252
1391 -0.0991326421499252
1392 -0.0991326421499252
1393 -0.0991326421499252
1394 -0.0991326421499252
1395 -0.0991326421499252
1396 -0.0991326421499252
1397 -0.0991326421499252
1398 -0.0991326421499252
1399 -0.0991326421499252
1400 -0.0991326421499252
1401 -0.0991326421499252
1402 -0.0991326421499252
1403 -0.0991326421499252
1404 -0.0991326421499252
1405 -0.0991326421499252
1406 -0.0991326421499252
1407 -0.0991326421499252
1408 -0.0991326421499252
1409 -0.0991326421499252
1410 -0.0991326421499252
1411 -0.0991326421499252
1412 -0.0991326421499252
1413 -0.0991326421499252
1414 -0.0991326421499252
1415 -0.0991326421499252
1416 -0.0991326421499252
1417 -0.0991326421499252
1418 -0.0991326421499252
1419 -0.0991326421499252
1420 -0.0991326421499252
1421 -0.0991326421499252
1422 -0.0991326421499252
1423 -0.0991326421499252
1424 -0.0991326421499252
1425 -0.0991326421499252
1426 -0.0991326421499252
1427 -0.0991326421499252
1428 -0.0991326421499252
1429 -0.0991326421499252
1430 -0.0991326421499252
1431 -0.0991326421499252
1432 -0.0991326421499252
1433 -0.0991326421499252
1434 -0.0991326421499252
1435 -0.0991326421499252
1436 -0.0991326421499252
1437 -0.0991326421499252
1438 -0.0991326421499252
1439 -0.0991326421499252
1440 -0.0991326421499252
1441 -0.0991326421499252
1442 -0.0991326421499252
1443 -0.0991326421499252
1444 -0.0991326421499252
1445 -0.0991326421499252
1446 -0.0991326421499252
1447 -0.0991326421499252
1448 -0.0991326421499252
1449 -0.0991326421499252
1450 -0.0991326421499252
1451 -0.0991326421499252
1452 -0.0991326421499252
1453 -0.0991326421499252
1454 -0.0991326421499252
1455 -0.0991326421499252
1456 -0.0991326421499252
1457 -0.0991326421499252
1458 -0.0991326421499252
1459 -0.0991326421499252
1460 -0.0991326421499252
1461 -0.0991326421499252
1462 -0.0991326421499252
1463 -0.0991326421499252
1464 -0.0991326421499252
1465 -0.0991326421499252
1466 -0.0991326421499252
1467 -0.0991326421499252
1468 -0.0991326421499252
1469 -0.0991326421499252
1470 -0.0991326421499252
1471 -0.0991326421499252
1472 -0.0991326421499252
1473 -0.0991326421499252
1474 -0.0991326421499252
1475 -0.0991326421499252
1476 -0.0991326421499252
1477 -0.0991326421499252
1478 -0.0991326421499252
1479 -0.0991326421499252
1480 -0.0991326421499252
1481 -0.0991326421499252
1482 -0.0991326421499252
1483 -0.0991326421499252
1484 -0.0991326421499252
1485 -0.0991326421499252
1486 -0.0991326421499252
1487 -0.0991326421499252
1488 -0.0991326421499252
1489 -0.0991326421499252
1490 -0.0991326421499252
1491 -0.0991326421499252
1492 -0.0991326421499252
1493 -0.0991326421499252
1494 -0.0991326421499252
1495 -0.0991326421499252
1496 -0.0991326421499252
1497 -0.0991326421499252
1498 -0.0991326421499252
1499 -0.0991326421499252
1500 -0.0991326421499252
1501 -0.0991326421499252
1502 -0.0991326421499252
1503 -0.0991326421499252
1504 -0.0991326421499252
1505 -0.0991326421499252
1506 -0.0991326421499252
1507 -0.0991326421499252
1508 -0.0991326421499252
1509 -0.0991326421499252
1510 -0.0991326421499252
1511 -0.0991326421499252
1512 -0.0991326421499252
1513 -0.0991326421499252
1514 -0.0991326421499252
1515 -0.0991326421499252
1516 -0.0991326421499252
1517 -0.0991326421499252
1518 -0.0991326421499252
1519 -0.0991326421499252
1520 -0.0991326421499252
1521 -0.0991326421499252
1522 -0.0991326421499252
1523 -0.0991326421499252
1524 -0.0991326421499252
1525 -0.0991326421499252
1526 -0.0991326421499252
1527 -0.0991326421499252
1528 -0.0991326421499252
1529 -0.0991326421499252
1530 -0.0991326421499252
1531 -0.0991326421499252
1532 -0.0991326421499252
1533 -0.0991326421499252
1534 -0.0991326421499252
1535 -0.0991326421499252
1536 -0.0991326421499252
1537 -0.0991326421499252
1538 -0.0991326421499252
1539 -0.0991326421499252
1540 -0.0991326421499252
1541 -0.0991326421499252
1542 -0.0991326421499252
1543 -0.0991326421499252
1544 -0.0991326421499252
1545 -0.0991326421499252
1546 -0.0991326421499252
1547 -0.0991326421499252
1548 -0.0991326421499252
1549 -0.0991326421499252
1550 -0.0991326421499252
1551 -0.0991326421499252
1552 -0.0991326421499252
1553 -0.0991326421499252
1554 -0.0991326421499252
1555 -0.0991326421499252
1556 -0.0991326421499252
1557 -0.0991326421499252
1558 -0.0991326421499252
1559 -0.0991326421499252
1560 -0.0991326421499252
1561 -0.0991326421499252
1562 -0.0991326421499252
1563 -0.0991326421499252
1564 -0.0991326421499252
1565 -0.0991326421499252
1566 -0.0991326421499252
1567 -0.0991326421499252
1568 -0.0991326421499252
1569 -0.0991326421499252
1570 -0.0991326421499252
1571 -0.0991326421499252
1572 -0.0991326421499252
1573 -0.0991326421499252
1574 -0.0991326421499252
1575 -0.0991326421499252
1576 -0.0991326421499252
1577 -0.0991326421499252
1578 -0.0991326421499252
1579 -0.0991326421499252
1580 -0.0991326421499252
1581 -0.0991326421499252
1582 -0.0991326421499252
1583 -0.0991326421499252
1584 -0.0991326421499252
1585 -0.0991326421499252
1586 -0.0991326421499252
1587 -0.0991326421499252
1588 -0.0991326421499252
1589 -0.0991326421499252
1590 -0.0991326421499252
1591 -0.0991326421499252
1592 -0.0991326421499252
1593 -0.0991326421499252
1594 -0.0991326421499252
1595 -0.0991326421499252
1596 -0.0991326421499252
1597 -0.0991326421499252
1598 -0.0991326421499252
1599 -0.0991326421499252
1600 -0.0991326421499252
1601 -0.0991326421499252
1602 -0.0991326421499252
1603 -0.0991326421499252
1604 -0.0991326421499252
1605 -0.0991326421499252
1606 -0.0991326421499252
1607 -0.0991326421499252
1608 -0.0991326421499252
1609 -0.0991326421499252
1610 -0.0991326421499252
1611 -0.0991326421499252
1612 -0.0991326421499252
1613 -0.0991326421499252
1614 -0.0991326421499252
1615 -0.0991326421499252
1616 -0.0991326421499252
1617 -0.0991326421499252
1618 -0.0991326421499252
1619 -0.0991326421499252
1620 -0.0991326421499252
1621 -0.0991326421499252
1622 -0.0991326421499252
1623 -0.0991326421499252
1624 -0.0991326421499252
1625 -0.0991326421499252
1626 -0.0991326421499252
1627 -0.0991326421499252
1628 -0.0991326421499252
1629 -0.0991326421499252
1630 -0.0991326421499252
1631 -0.0991326421499252
1632 -0.0991326421499252
1633 -0.0991326421499252
1634 -0.0991326421499252
1635 -0.0991326421499252
1636 -0.0991326421499252
1637 -0.0991326421499252
1638 -0.0991326421499252
1639 -0.0991326421499252
1640 -0.0991326421499252
1641 -0.0991326421499252
1642 -0.0991326421499252
1643 -0.0991326421499252
1644 -0.0991326421499252
1645 -0.0991326421499252
1646 -0.0991326421499252
1647 -0.0991326421499252
1648 -0.0991326421499252
1649 -0.0991326421499252
1650 -0.0991326421499252
1651 -0.0991326421499252
1652 -0.0991326421499252
1653 -0.0991326421499252
1654 -0.0991326421499252
1655 -0.0991326421499252
1656 -0.0991326421499252
1657 -0.0991326421499252
1658 -0.0991326421499252
1659 -0.0991326421499252
1660 -0.0991326421499252
1661 -0.0991326421499252
1662 -0.0991326421499252
1663 -0.0991326421499252
1664 -0.0991326421499252
1665 -0.0991326421499252
1666 -0.0991326421499252
1667 -0.0991326421499252
1668 -0.0991326421499252
1669 -0.0991326421499252
1670 -0.0991326421499252
1671 -0.0991326421499252
1672 -0.0991326421499252
1673 -0.0991326421499252
1674 -0.0991326421499252
1675 -0.0991326421499252
1676 -0.0991326421499252
1677 -0.0991326421499252
1678 -0.0991326421499252
1679 -0.0991326421499252
1680 -0.0991326421499252
1681 -0.0991326421499252
1682 -0.0991326421499252
1683 -0.0991326421499252
1684 -0.0991326421499252
1685 -0.0991326421499252
1686 -0.0991326421499252
1687 -0.0991326421499252
1688 -0.0991326421499252
1689 -0.0991326421499252
1690 -0.0991326421499252
1691 -0.0991326421499252
1692 -0.0991326421499252
1693 -0.0991326421499252
1694 -0.0991326421499252
1695 -0.0991326421499252
1696 -0.0991326421499252
1697 -0.0991326421499252
1698 -0.0991326421499252
1699 -0.0991326421499252
1700 -0.0991326421499252
1701 -0.0991326421499252
1702 -0.0991326421499252
1703 -0.0991326421499252
1704 -0.0991326421499252
1705 -0.0991326421499252
1706 -0.0991326421499252
1707 -0.0991326421499252
1708 -0.0991326421499252
1709 -0.0991326421499252
1710 -0.0991326421499252
1711 -0.0991326421499252
1712 -0.0991326421499252
1713 -0.0991326421499252
1714 -0.0991326421499252
1715 -0.0991326421499252
1716 -0.0991326421499252
1717 -0.0991326421499252
1718 -0.0991326421499252
1719 -0.0991326421499252
1720 -0.0991326421499252
1721 -0.0991326421499252
1722 -0.0991326421499252
1723 -0.0991326421499252
1724 -0.0991326421499252
1725 -0.0991326421499252
1726 -0.0991326421499252
1727 -0.0991326421499252
1728 -0.0991326421499252
1729 -0.0991326421499252
1730 -0.0991326421499252
1731 -0.0991326421499252
1732 -0.0991326421499252
1733 -0.0991326421499252
1734 -0.0991326421499252
1735 -0.0991326421499252
1736 -0.0991326421499252
1737 -0.0991326421499252
1738 -0.0991326421499252
1739 -0.0991326421499252
1740 -0.0991326421499252
1741 -0.0991326421499252
1742 -0.0991326421499252
1743 -0.0991326421499252
1744 -0.0991326421499252
1745 -0.0991326421499252
1746 -0.0991326421499252
1747 -0.0991326421499252
1748 -0.0991326421499252
1749 -0.0991326421499252
1750 -0.0991326421499252
1751 -0.0991326421499252
1752 -0.0991326421499252
1753 -0.0991326421499252
1754 -0.0991326421499252
1755 -0.0991326421499252
1756 -0.0991326421499252
1757 -0.0991326421499252
1758 -0.0991326421499252
1759 -0.0991326421499252
1760 -0.0991326421499252
1761 -0.0991326421499252
1762 -0.0991326421499252
1763 -0.0991326421499252
1764 -0.0991326421499252
1765 -0.0991326421499252
1766 -0.0991326421499252
1767 -0.0991326421499252
1768 -0.0991326421499252
1769 -0.0991326421499252
1770 -0.0991326421499252
1771 -0.0991326421499252
1772 -0.0991326421499252
1773 -0.0991326421499252
1774 -0.0991326421499252
1775 -0.0991326421499252
1776 -0.0991326421499252
1777 -0.0991326421499252
1778 -0.0991326421499252
1779 -0.0991326421499252
1780 -0.0991326421499252
1781 -0.0991326421499252
1782 -0.0991326421499252
1783 -0.0991326421499252
1784 -0.0991326421499252
1785 -0.0991326421499252
1786 -0.0991326421499252
1787 -0.0991326421499252
1788 -0.0991326421499252
1789 -0.0991326421499252
1790 -0.0991326421499252
1791 -0.0991326421499252
1792 -0.0991326421499252
1793 -0.0991326421499252
1794 -0.0991326421499252
1795 -0.0991326421499252
1796 -0.0991326421499252
1797 -0.0991326421499252
1798 -0.0991326421499252
1799 -0.0991326421499252
1800 -0.0991326421499252
1801 -0.0991326421499252
1802 -0.0991326421499252
1803 -0.0991326421499252
1804 -0.0991326421499252
1805 -0.0991326421499252
1806 -0.0991326421499252
1807 -0.0991326421499252
1808 -0.0991326421499252
1809 -0.0991326421499252
1810 -0.0991326421499252
1811 -0.0991326421499252
1812 -0.0991326421499252
1813 -0.0991326421499252
1814 -0.0991326421499252
1815 -0.0991326421499252
1816 -0.0991326421499252
1817 -0.0991326421499252
1818 -0.0991326421499252
1819 -0.0991326421499252
1820 -0.0991326421499252
1821 -0.0991326421499252
1822 -0.0991326421499252
1823 -0.0991326421499252
1824 -0.0991326421499252
1825 -0.0991326421499252
1826 -0.0991326421499252
1827 -0.0991326421499252
1828 -0.0991326421499252
1829 -0.0991326421499252
1830 -0.0991326421499252
1831 -0.0991326421499252
1832 -0.0991326421499252
1833 -0.0991326421499252
1834 -0.0991326421499252
1835 -0.0991326421499252
1836 -0.0991326421499252
1837 -0.0991326421499252
1838 -0.0991326421499252
1839 -0.0991326421499252
1840 -0.0991326421499252
1841 -0.0991326421499252
1842 -0.0991326421499252
1843 -0.0991326421499252
1844 -0.0991326421499252
1845 -0.0991326421499252
1846 -0.0991326421499252
1847 -0.0991326421499252
1848 -0.0991326421499252
1849 -0.0991326421499252
1850 -0.0991326421499252
1851 -0.0991326421499252
1852 -0.0991326421499252
1853 -0.0991326421499252
1854 -0.0991326421499252
1855 -0.0991326421499252
1856 -0.0991326421499252
1857 -0.0991326421499252
1858 -0.0991326421499252
1859 -0.0991326421499252
1860 -0.0991326421499252
1861 -0.0991326421499252
1862 -0.0991326421499252
1863 -0.0991326421499252
1864 -0.0991326421499252
1865 -0.0991326421499252
1866 -0.0991326421499252
1867 -0.0991326421499252
1868 -0.0991326421499252
1869 -0.0991326421499252
1870 -0.0991326421499252
1871 -0.0991326421499252
1872 -0.0991326421499252
1873 -0.0991326421499252
1874 -0.0991326421499252
1875 -0.0991326421499252
1876 -0.0991326421499252
1877 -0.0991326421499252
1878 -0.0991326421499252
1879 -0.0991326421499252
1880 -0.0991326421499252
1881 -0.0991326421499252
1882 -0.0991326421499252
1883 -0.0991326421499252
1884 -0.0991326421499252
1885 -0.0991326421499252
1886 -0.0991326421499252
1887 -0.0991326421499252
1888 -0.0991326421499252
1889 -0.0991326421499252
1890 -0.0991326421499252
1891 -0.0991326421499252
1892 -0.0991326421499252
1893 -0.0991326421499252
1894 -0.0991326421499252
1895 -0.0991326421499252
1896 -0.0991326421499252
1897 -0.0991326421499252
1898 -0.0991326421499252
1899 -0.0991326421499252
1900 -0.0991326421499252
1901 -0.0991326421499252
1902 -0.0991326421499252
1903 -0.0991326421499252
1904 -0.0991326421499252
1905 -0.0991326421499252
1906 -0.0991326421499252
1907 -0.0991326421499252
1908 -0.0991326421499252
1909 -0.0991326421499252
1910 -0.0991326421499252
1911 -0.0991326421499252
1912 -0.0991326421499252
1913 -0.0991326421499252
1914 -0.0991326421499252
1915 -0.0991326421499252
1916 -0.0991326421499252
1917 -0.0991326421499252
1918 -0.0991326421499252
1919 -0.0991326421499252
1920 -0.0991326421499252
1921 -0.0991326421499252
1922 -0.0991326421499252
1923 -0.0991326421499252
1924 -0.0991326421499252
1925 -0.0991326421499252
1926 -0.0991326421499252
1927 -0.0991326421499252
1928 -0.0991326421499252
1929 -0.0991326421499252
1930 -0.0991326421499252
1931 -0.0991326421499252
1932 -0.0991326421499252
1933 -0.0991326421499252
1934 -0.0991326421499252
1935 -0.0991326421499252
1936 -0.0991326421499252
1937 -0.0991326421499252
1938 -0.0991326421499252
1939 -0.0991326421499252
1940 -0.0991326421499252
1941 -0.0991326421499252
1942 -0.0991326421499252
1943 -0.0991326421499252
1944 -0.0991326421499252
1945 -0.0991326421499252
1946 -0.0991326421499252
1947 -0.0991326421499252
1948 -0.0991326421499252
1949 -0.0991326421499252
1950 -0.0991326421499252
1951 -0.0991326421499252
1952 -0.0991326421499252
1953 -0.0991326421499252
1954 -0.0991326421499252
1955 -0.0991326421499252
1956 -0.0991326421499252
1957 -0.0991326421499252
1958 -0.0991326421499252
1959 -0.0991326421499252
1960 -0.0991326421499252
1961 -0.0991326421499252
1962 -0.0991326421499252
1963 -0.0991326421499252
1964 -0.0991326421499252
1965 -0.0991326421499252
1966 -0.0991326421499252
1967 -0.0991326421499252
1968 -0.0991326421499252
1969 -0.0991326421499252
1970 -0.0991326421499252
1971 -0.0991326421499252
1972 -0.0991326421499252
1973 -0.0991326421499252
1974 -0.0991326421499252
1975 -0.0991326421499252
1976 -0.0991326421499252
1977 -0.0991326421499252
1978 -0.0991326421499252
1979 -0.0991326421499252
1980 -0.0991326421499252
1981 -0.0991326421499252
1982 -0.0991326421499252
1983 -0.0991326421499252
1984 -0.0991326421499252
1985 -0.0991326421499252
1986 -0.0991326421499252
1987 -0.0991326421499252
1988 -0.0991326421499252
1989 -0.0991326421499252
1990 -0.0991326421499252
1991 -0.0991326421499252
1992 -0.0991326421499252
1993 -0.0991326421499252
1994 -0.0991326421499252
1995 -0.0991326421499252
1996 -0.0991326421499252
1997 -0.0991326421499252
1998 -0.0991326421499252
1999 -0.0991326421499252
};

\nextgroupplot[
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-99.95, xmax=2098.95,
xtick style={color=white!33.3333333333333!black},
xtick={-1000,0,1000,2000,3000},
xticklabels={
  \(\displaystyle {\ensuremath{-}1000}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {3000}\)
},
y grid style={white},
ylabel={\(\displaystyle D_{w}\)},
ymajorgrids,
ymin=-2, ymax=2,
ytick style={color=white!33.3333333333333!black},
ytick={-2,0,2},
yticklabels={
  \(\displaystyle {\ensuremath{-}2}\),
  \(\displaystyle {0}\),
  \(\displaystyle {2}\)
}
]
\addplot [semithick, color0]
table {%
0 1.04474031925201
1 0.954491078853607
2 0.836082756519318
3 0.684392929077148
4 0.502392947673798
5 0.320392966270447
6 0.138392969965935
7 -0.0436070263385773
8 -0.225607022643089
9 -0.407286882400513
10 -0.580570638179779
11 -0.738238394260406
12 -0.874996423721313
13 -0.988050580024719
14 -1.07711458206177
15 -1.14395618438721
16 -1.19160008430481
17 -1.22352886199951
18 -1.24309742450714
19 -1.25321531295776
20 -1.25624132156372
21 -1.25400483608246
22 -1.24788534641266
23 -1.23890459537506
24 -1.22781181335449
25 -1.21515393257141
26 -1.20132982730865
27 -1.18663084506989
28 -1.17127048969269
29 -1.15540611743927
30 -1.13915431499481
31 -1.1226019859314
32 -1.10581457614899
33 -1.08884155750275
34 -1.07172060012817
35 -1.05448067188263
36 -1.03714418411255
37 -1.01972854137421
38 -1.00224757194519
39 -0.984712064266205
40 -0.967130720615387
41 -0.949510455131531
42 -0.93185693025589
43 -0.914174616336823
44 -0.896467268466949
45 -0.878737986087799
46 -0.860989272594452
47 -0.843223214149475
48 -0.825441598892212
49 -0.807645916938782
50 -0.78983736038208
51 -0.772017002105713
52 -0.754185736179352
53 -0.736344337463379
54 -0.718493521213531
55 -0.700633764266968
56 -0.682765603065491
57 -0.664889514446259
58 -0.647005796432495
59 -0.629114806652069
60 -0.61121678352356
61 -0.59331202507019
62 -0.575400710105896
63 -0.557483017444611
64 -0.539559066295624
65 -0.52162903547287
66 -0.503693044185638
67 -0.485751152038574
68 -0.467803448438644
69 -0.449850022792816
70 -0.431890934705734
71 -0.413926243782043
72 -0.395956069231033
73 -0.377980560064316
74 -0.359999865293503
75 -0.342014253139496
76 -0.324024081230164
77 -0.306029915809631
78 -0.288032561540604
79 -0.270033121109009
80 -0.252033174037933
81 -0.234034925699234
82 -0.216041415929794
83 -0.198056817054749
84 -0.180086761713028
85 -0.162138804793358
86 -0.144222632050514
87 -0.126347452402115
88 -0.108523406088352
89 -0.0907616391777992
90 -0.0730743557214737
91 -0.055474866181612
92 -0.037977684289217
93 -0.0205985959619284
94 -0.00335474405437708
95 0.0137352887541056
96 0.0306513831019402
97 0.0473717786371708
98 0.0638729855418205
99 0.0801296606659889
100 0.0961145162582397
101 0.111803837120533
102 0.127179622650146
103 0.142230466008186
104 0.156951487064362
105 0.171343564987183
106 0.185412064194679
107 0.199165269732475
108 0.212613016366959
109 0.225765511393547
110 0.238632425665855
111 0.251222252845764
112 0.263541847467422
113 0.275596112012863
114 0.287387609481812
115 0.298916280269623
116 0.310179084539413
117 0.321169644594193
118 0.331877708435059
119 0.342288583517075
120 0.352382510900497
121 0.362133890390396
122 0.37151038646698
123 0.380471885204315
124 0.388969272375107
125 0.396943002939224
126 0.404321432113647
127 0.411018878221512
128 0.416933387517929
129 0.42194402217865
130 0.42590793967247
131 0.428656995296478
132 0.429994136095047
133 0.4296894967556
134 0.427476525306702
135 0.42304864525795
136 0.416056752204895
137 0.406108796596527
138 0.392772376537323
139 0.375582277774811
140 0.354054808616638
141 0.327711582183838
142 0.296114593744278
143 0.25891450047493
144 0.215911597013474
145 0.16734853386879
146 0.113696664571762
147 0.0556668639183044
148 -0.00579479429870844
149 -0.0695338919758797
150 -0.134238317608833
151 -0.198509827256203
152 -0.260949343442917
153 -0.32024559378624
154 -0.375255465507507
155 -0.425072401762009
156 -0.469074606895447
157 -0.506937980651855
158 -0.538615345954895
159 -0.564291417598724
160 -0.584324717521667
161 -0.599187254905701
162 -0.609410464763641
163 -0.615541517734528
164 -0.618111908435822
165 -0.617616772651672
166 -0.614503502845764
167 -0.609167397022247
168 -0.601951539516449
169 -0.593149960041046
170 -0.583012044429779
171 -0.571747958660126
172 -0.559533655643463
173 -0.546516060829163
174 -0.532817423343658
175 -0.518539369106293
176 -0.503766298294067
177 -0.488568216562271
178 -0.473003327846527
179 -0.457119941711426
180 -0.440958380699158
181 -0.424552321434021
182 -0.407930046319962
183 -0.391115576028824
184 -0.374129503965378
185 -0.356989830732346
186 -0.339712619781494
187 -0.322312623262405
188 -0.30480369925499
189 -0.287199169397354
190 -0.26951202750206
191 -0.251754879951477
192 -0.233939826488495
193 -0.21607817709446
194 -0.198180183768272
195 -0.180254697799683
196 -0.162309035658836
197 -0.144349008798599
198 -0.126379013061523
199 -0.108402252197266
200 -0.0904210135340691
201 -0.0724369063973427
202 -0.054451048374176
203 -0.036464236676693
204 -0.0184770449995995
205 -0.000489890284370631
206 0.0174969136714935
207 0.0354831330478191
208 0.0534685924649239
209 0.0714531615376472
210 0.0894367471337318
211 0.107419289648533
212 0.125400751829147
213 0.143381103873253
214 0.16136035323143
215 0.17933851480484
216 0.197315603494644
217 0.215291634202003
218 0.233266621828079
219 0.251240581274033
220 0.269213557243347
221 0.287185549736023
222 0.30515655875206
223 0.323126554489136
224 0.34109553694725
225 0.359063476324081
226 0.377030313014984
227 0.394995957612991
228 0.412960350513458
229 0.430923342704773
230 0.448884814977646
231 0.466844588518143
232 0.484802424907684
233 0.502758085727692
234 0.520711243152618
235 0.538661539554596
236 0.556608498096466
237 0.574551582336426
238 0.592490196228027
239 0.610423505306244
240 0.628350615501404
241 0.646270394325256
242 0.664181470870972
243 0.682082176208496
244 0.699970483779907
245 0.717843949794769
246 0.735699415206909
247 0.753533184528351
248 0.771340489387512
249 0.78911554813385
250 0.806850969791412
251 0.824537634849548
252 0.842163980007172
253 0.859715342521667
254 0.877173185348511
255 0.89451390504837
256 0.911707282066345
257 0.928714513778687
258 0.945485830307007
259 0.961956799030304
260 0.978044152259827
261 0.993639767169952
262 1.00860297679901
263 1.02275061607361
264 1.03584337234497
265 1.04756927490234
266 1.05752098560333
267 1.06516814231873
268 1.0698230266571
269 1.07059872150421
270 1.06636321544647
271 1.05569183826447
272 1.03684830665588
273 1.00799202919006
274 0.967044234275818
275 0.911754846572876
276 0.839838802814484
277 0.749205946922302
278 0.638301312923431
279 0.506550133228302
280 0.354858040809631
281 0.186054870486259
282 0.00511197466403246
283 -0.176888018846512
284 -0.356019198894501
285 -0.524676918983459
286 -0.67681497335434
287 -0.808816194534302
288 -0.919586300849915
289 -1.0100040435791
290 -1.08210837841034
291 -1.13837647438049
292 -1.18125665187836
293 -1.21294641494751
294 -1.23533236980438
295 -1.25000870227814
296 -1.25831925868988
297 -1.26139318943024
298 -1.26019072532654
299 -1.2555183172226
300 -1.24804842472076
301 -1.23833680152893
302 -1.2268385887146
303 -1.21392297744751
304 -1.19988703727722
305 -1.18496823310852
306 -1.16935539245605
307 -1.15319788455963
308 -1.13661336898804
309 -1.11969459056854
310 -1.10251426696777
311 -1.085129737854
312 -1.0675858259201
313 -1.04991793632507
314 -1.03215408325195
315 -1.0143164396286
316 -0.99642276763916
317 -0.978487432003021
318 -0.960522174835205
319 -0.942537009716034
320 -0.924540519714355
321 -0.906540513038635
322 -0.888544321060181
323 -0.87055915594101
324 -0.852592527866364
325 -0.834652543067932
326 -0.816748142242432
327 -0.798889577388763
328 -0.781083822250366
329 -0.763337314128876
330 -0.745656073093414
331 -0.728045701980591
332 -0.710511445999146
333 -0.693058431148529
334 -0.675691485404968
335 -0.658415377140045
336 -0.641234695911407
337 -0.624154090881348
338 -0.607178032398224
339 -0.590310990810394
340 -0.573557496070862
341 -0.556922018527985
342 -0.540408968925476
343 -0.524022936820984
344 -0.507768452167511
345 -0.491650015115738
346 -0.475672215223312
347 -0.459839671850204
348 -0.444157004356384
349 -0.428628861904144
350 -0.413259923458099
351 -0.398054838180542
352 -0.383018255233765
353 -0.368154853582382
354 -0.353469252586365
355 -0.33896604180336
356 -0.324649780988693
357 -0.310524940490723
358 -0.296595901250839
359 -0.282866954803467
360 -0.269342243671417
361 -0.256025791168213
362 -0.242921456694603
363 -0.230032861232758
364 -0.21736341714859
365 -0.204916283488274
366 -0.19269435107708
367 -0.180700153112411
368 -0.168935909867287
369 -0.157402649521828
370 -0.146099790930748
371 -0.135025411844254
372 -0.124176509678364
373 -0.113549321889877
374 -0.103139571845531
375 -0.0929427221417427
376 -0.0829541832208633
377 -0.0731695294380188
378 -0.063584640622139
379 -0.0541958436369896
380 -0.0450000204145908
381 -0.0359946899116039
382 -0.0271780770272017
383 -0.0185491479933262
384 -0.0101076448336244
385 -0.00185410317499191
386 0.00621014321222901
387 0.0140829607844353
388 0.0217614211142063
389 0.0292418096214533
390 0.0365196391940117
391 0.0435896553099155
392 0.0504458621144295
393 0.0570815205574036
394 0.0634891763329506
395 0.0696606636047363
396 0.075587123632431
397 0.08125901222229
398 0.086666114628315
399 0.0917975679039955
400 0.0966418832540512
401 0.101186946034431
402 0.10542006790638
403 0.109327994287014
404 0.112896971404552
405 0.116112768650055
406 0.11896076798439
407 0.1214260160923
408 0.12349334359169
409 0.125147476792336
410 0.126373171806335
411 0.127155378460884
412 0.127479508519173
413 0.127331629395485
414 0.126698777079582
415 0.125569298863411
416 0.123933278024197
417 0.12178298085928
418 0.119113355875015
419 0.11592261493206
420 0.11221282184124
421 0.107990488409996
422 0.103267155587673
423 0.0980598255991936
424 0.0923912674188614
425 0.0862899795174599
426 0.0797897353768349
427 0.0729286000132561
428 0.0657473057508469
429 0.0582869499921799
430 0.0505862161517143
431 0.0426783189177513
432 0.0345881804823875
433 0.0263303052634001
434 0.0179079249501228
435 0.00931363552808762
436 0.000531576457433403
437 -0.00845918525010347
438 -0.0176805928349495
439 -0.0271514635533094
440 -0.0368837267160416
441 -0.0468794032931328
442 -0.0571284480392933
443 -0.0676074102520943
444 -0.0782789066433907
445 -0.0890917629003525
446 -0.0999817475676537
447 -0.110872812569141
448 -0.121678806841373
449 -0.132305547595024
450 -0.142653226852417
451 -0.15261909365654
452 -0.162100166082382
453 -0.170996084809303
454 -0.179211720824242
455 -0.186659693717957
456 -0.19326239824295
457 -0.198953688144684
458 -0.203680068254471
459 -0.207401275634766
460 -0.210090458393097
461 -0.211733773350716
462 -0.21232970058918
463 -0.211887910962105
464 -0.21042799949646
465 -0.207978025078773
466 -0.20457299053669
467 -0.200253367424011
468 -0.195063680410385
469 -0.18905121088028
470 -0.18226483464241
471 -0.174754053354263
472 -0.166568130254745
473 -0.157755449414253
474 -0.148362934589386
475 -0.1384357213974
476 -0.128016844391823
477 -0.117147073149681
478 -0.105864800512791
479 -0.0942060202360153
480 -0.0822043642401695
481 -0.0698911547660828
482 -0.057295486330986
483 -0.0444443561136723
484 -0.0313627906143665
485 -0.0180739667266607
486 -0.00459936959668994
487 0.00904108490794897
488 0.0228289067745209
489 0.0367468968033791
490 0.0507790371775627
491 0.064910352230072
492 0.079126812517643
493 0.0934152156114578
494 0.107763111591339
495 0.12215868383646
496 0.136590704321861
497 0.151048436760902
498 0.165521562099457
499 0.180000156164169
500 0.194474622607231
501 0.208935648202896
502 0.22337418794632
503 0.237781450152397
504 0.252148896455765
505 0.266468226909637
506 0.280731409788132
507 0.294930756092072
508 0.309058904647827
509 0.323108941316605
510 0.337074398994446
511 0.350949317216873
512 0.364728212356567
513 0.378405958414078
514 0.391977608203888
515 0.405437856912613
516 0.418780416250229
517 0.43199697136879
518 0.44507560133934
519 0.457998961210251
520 0.470742046833038
521 0.483269572257996
522 0.495533376932144
523 0.507469952106476
524 0.518998324871063
525 0.530018448829651
526 0.540410161018372
527 0.550033152103424
528 0.558727502822876
529 0.566314876079559
530 0.572600960731506
531 0.577378034591675
532 0.580428659915924
533 0.581529855728149
534 0.580457448959351
535 0.576991081237793
536 0.570918917655945
537 0.562042534351349
538 0.550181031227112
539 0.53517484664917
540 0.516888439655304
541 0.495211720466614
542 0.470060616731644
543 0.441376119852066
544 0.409122675657272
545 0.373286247253418
546 0.33387291431427
547 0.290909051895142
548 0.24444442987442
549 0.19455923140049
550 0.141376122832298
551 0.0850777104496956
552 0.0259289145469666
553 -0.0356974713504314
554 -0.0992953553795815
555 -0.164204984903336
556 -0.229604035615921
557 -0.294516652822495
558 -0.357809364795685
559 -0.418152302503586
560 -0.474386006593704
561 -0.52558308839798
562 -0.571083426475525
563 -0.6105015873909
564 -0.643709123134613
565 -0.670798540115356
566 -0.692037045955658
567 -0.707817137241364
568 -0.718610107898712
569 -0.724926590919495
570 -0.727284789085388
571 -0.726187944412231
572 -0.722108960151672
573 -0.71548068523407
574 -0.706691324710846
575 -0.696084439754486
576 -0.683960616588593
577 -0.670580089092255
578 -0.656166195869446
579 -0.640909552574158
580 -0.624971687793732
581 -0.608488917350769
582 -0.591575741767883
583 -0.574327826499939
584 -0.556824922561646
585 -0.539133012294769
586 -0.521306395530701
587 -0.503389537334442
588 -0.485418498516083
589 -0.467422246932983
590 -0.449423760175705
591 -0.431440860033035
592 -0.413487136363983
593 -0.395572453737259
594 -0.377703458070755
595 -0.359883695840836
596 -0.342114090919495
597 -0.324393182992935
598 -0.306717604398727
599 -0.289082527160645
600 -0.271481961011887
601 -0.253909379243851
602 -0.236357986927032
603 -0.218821167945862
604 -0.201292812824249
605 -0.18376749753952
606 -0.166240707039833
607 -0.148708924651146
608 -0.131169617176056
609 -0.113621287047863
610 -0.0960633531212807
611 -0.0784960985183716
612 -0.0609205812215805
613 -0.0433385334908962
614 -0.0257522743195295
615 -0.00816465448588133
616 0.00942100957036018
617 0.0270009655505419
618 0.0445710495114326
619 0.0621266923844814
620 0.0796629190444946
621 0.097174346446991
622 0.114655159413815
623 0.132099106907845
624 0.149499505758286
625 0.166849195957184
626 0.184140592813492
627 0.201365604996681
628 0.218515694141388
629 0.23558184504509
630 0.252554506063461
631 0.269423633813858
632 0.28617861866951
633 0.302808195352554
634 0.319300472736359
635 0.33564281463623
636 0.351821810007095
637 0.367823123931885
638 0.383631497621536
639 0.399230659008026
640 0.41460320353508
641 0.429730594158173
642 0.444593071937561
643 0.459169656038284
644 0.473438143730164
645 0.487375140190125
646 0.500956177711487
647 0.514155745506287
648 0.526947736740112
649 0.539305448532104
650 0.551202237606049
651 0.562611937522888
652 0.573509454727173
653 0.583871603012085
654 0.593678116798401
655 0.602912724018097
656 0.611564218997955
657 0.619627892971039
658 0.62710702419281
659 0.634014010429382
660 0.640371739864349
661 0.646214604377747
662 0.651588797569275
663 0.656552374362946
664 0.661174476146698
665 0.665533423423767
666 0.669713795185089
667 0.673802733421326
668 0.677885115146637
669 0.682037889957428
670 0.686324417591095
671 0.690788209438324
672 0.695447683334351
673 0.700290739536285
674 0.705270648002625
675 0.710301637649536
676 0.715254485607147
677 0.719951033592224
678 0.724156200885773
679 0.727566361427307
680 0.729792475700378
681 0.730336427688599
682 0.728558778762817
683 0.7236368060112
684 0.714511811733246
685 0.699826955795288
686 0.677860617637634
687 0.646466374397278
688 0.603043794631958
689 0.544717609882355
690 0.469790816307068
691 0.377053737640381
692 0.266113460063934
693 0.137746587395668
694 -0.00580242788419127
695 -0.160687774419785
696 -0.321606040000916
697 -0.482278347015381
698 -0.636223495006561
699 -0.777647912502289
700 -0.902204990386963
701 -1.00741302967072
702 -1.09265565872192
703 -1.15884304046631
704 -1.20790433883667
705 -1.24227893352509
706 -1.26452171802521
707 -1.27703392505646
708 -1.28191709518433
709 -1.28092098236084
710 -1.27545201778412
711 -1.26661241054535
712 -1.25525069236755
713 -1.2420117855072
714 -1.22738230228424
715 -1.21172738075256
716 -1.19532442092896
717 -1.17838656902313
718 -1.16107177734375
719 -1.14349627494812
720 -1.1257449388504
721 -1.10787916183472
722 -1.08994269371033
723 -1.07196640968323
724 -1.05397129058838
725 -1.03597128391266
726 -1.01797521114349
727 -0.999988198280334
728 -0.982012510299683
729 -0.964048743247986
730 -0.946096062660217
731 -0.928152978420258
732 -0.910217463970184
733 -0.892287194728851
734 -0.874359905719757
735 -0.8564333319664
736 -0.838505446910858
737 -0.820574343204498
738 -0.802638471126556
739 -0.784696578979492
740 -0.766747713088989
741 -0.748791217803955
742 -0.730826914310455
743 -0.71285492181778
744 -0.694875836372375
745 -0.676890432834625
746 -0.658899784088135
747 -0.6409050822258
748 -0.62290745973587
749 -0.604908108711243
750 -0.586908102035522
751 -0.568908452987671
752 -0.550909996032715
753 -0.532913565635681
754 -0.514919757843018
755 -0.496929109096527
756 -0.478942096233368
757 -0.460959136486053
758 -0.442980617284775
759 -0.425006806850433
760 -0.407038033008575
761 -0.389074593782425
762 -0.371116757392883
763 -0.353164821863174
764 -0.335219115018845
765 -0.317279994487762
766 -0.299347847700119
767 -0.28142312169075
768 -0.263506323099136
769 -0.245598062872887
770 -0.227698996663094
771 -0.209809884428978
772 -0.191931620240211
773 -0.174065202474594
774 -0.15621180832386
775 -0.138372778892517
776 -0.120549656450748
777 -0.102744221687317
778 -0.0849585235118866
779 -0.0671949312090874
780 -0.0494561865925789
781 -0.0317454673349857
782 -0.014066462405026
783 0.00357653805986047
784 0.0211785342544317
785 0.0387336872518063
786 0.0562351606786251
787 0.0736749470233917
788 0.0910436138510704
789 0.108330070972443
790 0.125521212816238
791 0.142601519823074
792 0.159552618861198
793 0.1763526648283
794 0.192975640296936
795 0.209390550851822
796 0.22556035220623
797 0.241440773010254
798 0.256978839635849
799 0.272111088037491
800 0.286761522293091
801 0.300839215517044
802 0.314235508441925
803 0.326820760965347
804 0.338440984487534
805 0.34891402721405
806 0.358026027679443
807 0.365528017282486
808 0.371133744716644
809 0.374519318342209
810 0.375325888395309
811 0.373261064291
812 0.368045449256897
813 0.35940745472908
814 0.347094267606735
815 0.330885320901871
816 0.310608327388763
817 0.286157160997391
818 0.257510960102081
819 0.224772810935974
820 0.188196763396263
821 0.148182526230812
822 0.105253636837006
823 0.060024730861187
824 0.0131679093465209
825 -0.0346116200089455
826 -0.0825856178998947
827 -0.130001991987228
828 -0.176083773374557
829 -0.220040574669838
830 -0.26110053062439
831 -0.298561483621597
832 -0.331850290298462
833 -0.360574066638947
834 -0.384548991918564
835 -0.403799742460251
836 -0.418532282114029
837 -0.4290891289711
838 -0.435899019241333
839 -0.439430117607117
840 -0.440153002738953
841 -0.438515037298203
842 -0.434925317764282
843 -0.429748237133026
844 -0.423302948474884
845 -0.415866583585739
846 -0.407679468393326
847 -0.398951351642609
848 -0.389867514371872
849 -0.380594730377197
850 -0.371286571025848
851 -0.362088203430176
852 -0.353140354156494
853 -0.344582706689835
854 -0.33655658364296
855 -0.329206615686417
856 -0.322681844234467
857 -0.317135274410248
858 -0.312681764364243
859 -0.30930495262146
860 -0.306978553533554
861 -0.305666118860245
862 -0.305321127176285
863 -0.305887043476105
864 -0.307297766208649
865 -0.309478133916855
866 -0.312344700098038
867 -0.315806746482849
868 -0.319767385721207
869 -0.324124962091446
870 -0.328774571418762
871 -0.33360955119133
872 -0.338523179292679
873 -0.34341025352478
874 -0.348168700933456
875 -0.352700978517532
876 -0.356915414333344
877 -0.360727339982986
878 -0.36405998468399
879 -0.366845101118088
880 -0.369023472070694
881 -0.37054505944252
882 -0.371369063854218
883 -0.371463626623154
884 -0.370805531740189
885 -0.369379669427872
886 -0.367178410291672
887 -0.364200949668884
888 -0.360452502965927
889 -0.355943590402603
890 -0.350689321756363
891 -0.3447085916996
892 -0.338023453950882
893 -0.330658376216888
894 -0.322639793157578
895 -0.313995450735092
896 -0.304753988981247
897 -0.294944524765015
898 -0.284596294164658
899 -0.273738384246826
900 -0.262399792671204
901 -0.250609666109085
902 -0.238397419452667
903 -0.225792750716209
904 -0.212825670838356
905 -0.199526354670525
906 -0.185925006866455
907 -0.172051623463631
908 -0.15793576836586
909 -0.143606290221214
910 -0.12909109890461
911 -0.114416882395744
912 -0.0996089279651642
913 -0.0846909210085869
914 -0.0696847662329674
915 -0.0546104572713375
916 -0.0394859500229359
917 -0.0243270508944988
918 -0.00914732832461596
919 0.00604195753112435
920 0.0212318953126669
921 0.0364159122109413
922 0.0515897050499916
923 0.066751092672348
924 0.0818997994065285
925 0.0970371142029762
926 0.112165480852127
927 0.127288043498993
928 0.142408058047295
929 0.157528415322304
930 0.172651022672653
931 0.187776356935501
932 0.202902942895889
933 0.218027025461197
934 0.233142197132111
935 0.248239085078239
936 0.263305127620697
937 0.278324216604233
938 0.293276458978653
939 0.308137714862823
940 0.322879016399384
941 0.337465971708298
942 0.351857870817184
943 0.366006553173065
944 0.379855066537857
945 0.393336057662964
946 0.406369745731354
947 0.418861716985703
948 0.430700212717056
949 0.44175323843956
950 0.451865345239639
951 0.460854440927505
952 0.46850860118866
953 0.474583595991135
954 0.478801339864731
955 0.480850458145142
956 0.480389624834061
957 0.477086246013641
958 0.470658630132675
959 0.460829108953476
960 0.447334796190262
961 0.429941058158875
962 0.408457815647125
963 0.382758289575577
964 0.352799355983734
965 0.318642377853394
966 0.28047239780426
967 0.238613545894623
968 0.193537846207619
969 0.145864725112915
970 0.0963491797447205
971 0.0458442978560925
972 -0.00475363293662667
973 -0.0545666255056858
974 -0.102794140577316
975 -0.148760989308357
976 -0.191947668790817
977 -0.232000783085823
978 -0.268725216388702
979 -0.302062749862671
980 -0.332062721252441
981 -0.358850806951523
982 -0.382599622011185
983 -0.403504103422165
984 -0.421762704849243
985 -0.437564343214035
986 -0.451080709695816
987 -0.462462723255157
988 -0.47184032201767
989 -0.479324519634247
990 -0.485010921955109
991 -0.488983809947968
992 -0.491320461034775
993 -0.492094904184341
994 -0.491381019353867
995 -0.489254623651505
996 -0.48579466342926
997 -0.481083512306213
998 -0.47520649433136
999 -0.468250870704651
1000 -0.460304647684097
1001 -0.451455146074295
1002 -0.441787630319595
1003 -0.431384205818176
1004 -0.420322865247726
1005 -0.408676832914352
1006 -0.396514147520065
1007 -0.383897423744202
1008 -0.370883822441101
1009 -0.357525199651718
1010 -0.343868285417557
1011 -0.329954952001572
1012 -0.315822511911392
1013 -0.301503896713257
1014 -0.287027925252914
1015 -0.272419571876526
1016 -0.257700026035309
1017 -0.242880046367645
1018 -0.227969616651535
1019 -0.212978139519691
1020 -0.19791454076767
1021 -0.18278731405735
1022 -0.1676045358181
1023 -0.152373939752579
1024 -0.137102961540222
1025 -0.121798776090145
1026 -0.106468334794044
1027 -0.0911184102296829
1028 -0.0757556259632111
1029 -0.0603864975273609
1030 -0.0450174696743488
1031 -0.029654948040843
1032 -0.014305199496448
1033 0.00102565332781523
1034 0.0163314566016197
1035 0.0316058844327927
1036 0.0468422919511795
1037 0.0620336122810841
1038 0.0771722346544266
1039 0.0922499150037766
1040 0.107257701456547
1041 0.122185841202736
1042 0.137023717164993
1043 0.151759758591652
1044 0.166381344199181
1045 0.180874735116959
1046 0.195224955677986
1047 0.209415659308434
1048 0.223429009318352
1049 0.237245514988899
1050 0.250843852758408
1051 0.264200687408447
1052 0.277290433645248
1053 0.290085017681122
1054 0.302553623914719
1055 0.314662396907806
1056 0.326374083757401
1057 0.337647706270218
1058 0.348438173532486
1059 0.358695864677429
1060 0.368366152048111
1061 0.37738898396492
1062 0.38569837808609
1063 0.393221825361252
1064 0.399879932403564
1065 0.405585825443268
1066 0.410244703292847
1067 0.41375344991684
1068 0.41600039601326
1069 0.416865110397339
1070 0.416218549013138
1071 0.413923442363739
1072 0.409835010766983
1073 0.403802275657654
1074 0.395670056343079
1075 0.385281533002853
1076 0.372481942176819
1077 0.357123255729675
1078 0.339070051908493
1079 0.318206608295441
1080 0.294445306062698
1081 0.26773601770401
1082 0.238076269626617
1083 0.20552171766758
1084 0.170195922255516
1085 0.132298618555069
1086 0.0921111553907394
1087 0.0499978624284267
1088 0.00640221405774355
1089 -0.0381630286574364
1090 -0.0831318348646164
1091 -0.127906486392021
1092 -0.171883076429367
1093 -0.21447879076004
1094 -0.255158007144928
1095 -0.293454736471176
1096 -0.328988790512085
1097 -0.361474871635437
1098 -0.390724033117294
1099 -0.41663858294487
1100 -0.439202010631561
1101 -0.458465814590454
1102 -0.474535316228867
1103 -0.487555623054504
1104 -0.49769926071167
1105 -0.505155682563782
1106 -0.510122716426849
1107 -0.512800276279449
1108 -0.513385474681854
1109 -0.512069165706635
1110 -0.509033679962158
1111 -0.504451096057892
1112 -0.498482376337051
1113 -0.491276741027832
1114 -0.482971638441086
1115 -0.473692774772644
1116 -0.463554501533508
1117 -0.452660292387009
1118 -0.441103428602219
1119 -0.428967714309692
1120 -0.416328251361847
1121 -0.403252243995667
1122 -0.389799773693085
1123 -0.376024663448334
1124 -0.361975133419037
1125 -0.347694605588913
1126 -0.333222359418869
1127 -0.31859415769577
1128 -0.30384287238121
1129 -0.288999021053314
1130 -0.274091303348541
1131 -0.259147077798843
1132 -0.244192808866501
1133 -0.229254543781281
1134 -0.214358314871788
1135 -0.199530512094498
1136 -0.184798300266266
1137 -0.170189991593361
1138 -0.15573538839817
1139 -0.141466110944748
1140 -0.127415925264359
1141 -0.113620989024639
1142 -0.100120060145855
1143 -0.0869546458125114
1144 -0.0741690024733543
1145 -0.0618100576102734
1146 -0.0499270856380463
1147 -0.0385712124407291
1148 -0.0277884602546692
1149 -0.0176002960652113
1150 -0.00802685134112835
1151 0.000913376861717552
1152 0.00920385960489511
1153 0.0168304033577442
1154 0.0237815212458372
1155 0.0300488397479057
1156 0.0356275029480457
1157 0.0405165888369083
1158 0.0447195060551167
1159 0.0482443906366825
1160 0.0511044524610043
1161 0.0533183105289936
1162 0.0549102239310741
1163 0.0559102930128574
1164 0.0563545636832714
1165 0.056286234408617
1166 0.0557556375861168
1167 0.0548180378973484
1168 0.0535309910774231
1169 0.0519514828920364
1170 0.0501330681145191
1171 0.0481232777237892
1172 0.0459615439176559
1173 0.0436778217554092
1174 0.0412920340895653
1175 0.0388143546879292
1176 0.0362463667988777
1177 0.03358294069767
1178 0.0308147333562374
1179 0.02793113514781
1180 0.0249234773218632
1181 0.0217882730066776
1182 0.0185302644968033
1183 0.0151649918407202
1184 0.0117206200957298
1185 0.00823872722685337
1186 0.00477386452257633
1187 0.00139171513728797
1188 -0.00183409126475453
1189 -0.00482633244246244
1190 -0.00750932656228542
1191 -0.00981434714049101
1192 -0.0116847231984138
1193 -0.0130801247432828
1194 -0.0139796203002334
1195 -0.014383340254426
1196 -0.0143127609044313
1197 -0.0138098346069455
1198 -0.0129352603107691
1199 -0.0117662884294987
1200 -0.0103943413123488
1201 -0.00892271474003792
1202 -0.00746448989957571
1203 -0.00614067213609815
1204 -0.00507850991562009
1205 -0.0044098487123847
1206 -0.0042693056166172
1207 -0.00479205930605531
1208 -0.00611098809167743
1209 -0.00835292413830757
1210 -0.0116338226944208
1211 -0.016052758321166
1212 -0.021684730425477
1213 -0.0285053681582212
1214 -0.0364254079759121
1215 -0.0453374870121479
1216 -0.0551169402897358
1217 -0.0656232014298439
1218 -0.076701782643795
1219 -0.0881868377327919
1220 -0.0999042242765427
1221 -0.111674919724464
1222 -0.123318694531918
1223 -0.134657934308052
1224 -0.145521268248558
1225 -0.155747085809708
1226 -0.165186554193497
1227 -0.173706203699112
1228 -0.181190207600594
1229 -0.187543481588364
1230 -0.192694276571274
1231 -0.196595340967178
1232 -0.199223816394806
1233 -0.200579836964607
1234 -0.200684279203415
1235 -0.199575766921043
1236 -0.197307378053665
1237 -0.19394326210022
1238 -0.18955534696579
1239 -0.184220433235168
1240 -0.178017616271973
1241 -0.171026155352592
1242 -0.163323864340782
1243 -0.15498585999012
1244 -0.146083697676659
1245 -0.136684834957123
1246 -0.126852333545685
1247 -0.116644777357578
1248 -0.106116287410259
1249 -0.0953167006373405
1250 -0.0842917487025261
1251 -0.0730833113193512
1252 -0.061729658395052
1253 -0.0502656772732735
1254 -0.0387231186032295
1255 -0.0271307863295078
1256 -0.0155147342011333
1257 -0.00389843923039734
1258 0.00769703276455402
1259 0.0192528534680605
1260 0.0307522434741259
1261 0.0421802550554276
1262 0.0535235069692135
1263 0.064769871532917
1264 0.0759081169962883
1265 0.0869274660944939
1266 0.0978171154856682
1267 0.108565717935562
1268 0.11916084587574
1269 0.129588425159454
1270 0.139832258224487
1271 0.149873524904251
1272 0.159690424799919
1273 0.169257894158363
1274 0.178547441959381
1275 0.187527120113373
1276 0.196161642670631
1277 0.204412639141083
1278 0.212239041924477
1279 0.219597652554512
1280 0.226443812251091
1281 0.232732206583023
1282 0.238417699933052
1283 0.24345637857914
1284 0.247806504368782
1285 0.251429498195648
1286 0.254290908575058
1287 0.256361216306686
1288 0.257616579532623
1289 0.258039325475693
1290 0.257618248462677
1291 0.256348609924316
1292 0.254232048988342
1293 0.251276046037674
1294 0.247493371367455
1295 0.242901235818863
1296 0.237520322203636
1297 0.23137378692627
1298 0.224486216902733
1299 0.216882601380348
1300 0.208587482571602
1301 0.19962415099144
1302 0.190014138817787
1303 0.17977686226368
1304 0.168929561972618
1305 0.157487511634827
1306 0.145464465022087
1307 0.132873430848122
1308 0.119727686047554
1309 0.106041952967644
1310 0.0918338596820831
1311 0.0771254375576973
1312 0.061944741755724
1313 0.0463274233043194
1314 0.0303181763738394
1315 0.0139719778671861
1316 -0.00264503434300423
1317 -0.0194551274180412
1318 -0.0363690890371799
1319 -0.0532869882881641
1320 -0.0700995698571205
1321 -0.0866903439164162
1322 -0.102938257157803
1323 -0.118720859289169
1324 -0.13391774892807
1325 -0.148414149880409
1326 -0.162104383111
1327 -0.17489492893219
1328 -0.186707019805908
1329 -0.197478488087654
1330 -0.207164883613586
1331 -0.215739771723747
1332 -0.223194286227226
1333 -0.229536041617393
1334 -0.234787434339523
1335 -0.238983660936356
1336 -0.242170393466949
1337 -0.244401395320892
1338 -0.245736107230186
1339 -0.246237248182297
1340 -0.24596856534481
1341 -0.244992718100548
1342 -0.243369311094284
1343 -0.241153031587601
1344 -0.238391950726509
1345 -0.235126122832298
1346 -0.231386333703995
1347 -0.22719332575798
1348 -0.22255751490593
1349 -0.217474892735481
1350 -0.211935132741928
1351 -0.205931037664413
1352 -0.199458330869675
1353 -0.192515462636948
1354 -0.185103565454483
1355 -0.177227690815926
1356 -0.168898597359657
1357 -0.160133689641953
1358 -0.150957062840462
1359 -0.141398712992668
1360 -0.131493151187897
1361 -0.121277712285519
1362 -0.11079079657793
1363 -0.100070305168629
1364 -0.0891523659229279
1365 -0.0780703723430634
1366 -0.0668543949723244
1367 -0.0555308200418949
1368 -0.0441222302615643
1369 -0.0326474420726299
1370 -0.0211216825991869
1371 -0.00955682527273893
1372 0.00203829072415829
1373 0.0136575093492866
1374 0.0252969712018967
1375 0.0369547046720982
1376 0.0486302003264427
1377 0.060323990881443
1378 0.0720372125506401
1379 0.0837711840867996
1380 0.0955269858241081
1381 0.107305072247982
1382 0.119104892015457
1383 0.130924507975578
1384 0.142760306596756
1385 0.154606640338898
1386 0.166455537080765
1387 0.17829641699791
1388 0.190115794539452
1389 0.20189693570137
1390 0.213619545102119
1391 0.225259348750114
1392 0.236787647008896
1393 0.248170763254166
1394 0.259369373321533
1395 0.270337700843811
1396 0.281022518873215
1397 0.291362076997757
1398 0.301284611225128
1399 0.31070676445961
1400 0.319531679153442
1401 0.327646851539612
1402 0.334921658039093
1403 0.341204762458801
1404 0.34632134437561
1405 0.350070476531982
1406 0.352222859859467
1407 0.352519303560257
1408 0.350670844316483
1409 0.346361070871353
1410 0.339252054691315
1411 0.328995168209076
1412 0.315248310565948
1413 0.297784984111786
1414 0.276502251625061
1415 0.251368433237076
1416 0.222439125180244
1417 0.189871653914452
1418 0.153936564922333
1419 0.115023963153362
1420 0.0736430734395981
1421 0.0304134394973516
1422 -0.0139528615400195
1423 -0.0586776323616505
1424 -0.102949999272823
1425 -0.145970672369003
1426 -0.187008008360863
1427 -0.225449129939079
1428 -0.260836154222488
1429 -0.2928826212883
1430 -0.321469306945801
1431 -0.346622854471207
1432 -0.368483006954193
1433 -0.387265741825104
1434 -0.403227597475052
1435 -0.416635543107986
1436 -0.427744150161743
1437 -0.436780631542206
1438 -0.443936824798584
1439 -0.449367195367813
1440 -0.453191369771957
1441 -0.455499857664108
1442 -0.456361502408981
1443 -0.455831557512283
1444 -0.453959167003632
1445 -0.450793504714966
1446 -0.446388155221939
1447 -0.440803468227386
1448 -0.434107184410095
1449 -0.426373690366745
1450 -0.417682349681854
1451 -0.408115357160568
1452 -0.397755593061447
1453 -0.386684656143188
1454 -0.374981284141541
1455 -0.362720221281052
1456 -0.349971413612366
1457 -0.336799770593643
1458 -0.323264956474304
1459 -0.309421747922897
1460 -0.295320242643356
1461 -0.281006455421448
1462 -0.266522794961929
1463 -0.251908749341965
1464 -0.237201422452927
1465 -0.222436234354973
1466 -0.207647517323494
1467 -0.192869171500206
1468 -0.178135260939598
1469 -0.163480624556541
1470 -0.148941457271576
1471 -0.134555831551552
1472 -0.120364211499691
1473 -0.106409788131714
1474 -0.0927387177944183
1475 -0.0794001370668411
1476 -0.0664232149720192
1477 -0.0538231506943703
1478 -0.0416149869561195
1479 -0.0298134870827198
1480 -0.0184330213814974
1481 -0.00748743116855621
1482 0.00301011744886637
1483 0.0130472956225276
1484 0.0226127896457911
1485 0.0316964872181416
1486 0.0402896776795387
1487 0.04838527739048
1488 0.0559780411422253
1489 0.0630647838115692
1490 0.0696446225047112
1491 0.0757192075252533
1492 0.0812929347157478
1493 0.0863731652498245
1494 0.0909704267978668
1495 0.0950985848903656
1496 0.0987749844789505
1497 0.102020561695099
1498 0.104859910905361
1499 0.107321321964264
1500 0.10943690687418
1501 0.111240327358246
1502 0.112764455378056
1503 0.114039145410061
1504 0.115089304745197
1505 0.115933433175087
1506 0.116582684218884
1507 0.117040440440178
1508 0.117302365601063
1509 0.117356903851032
1510 0.117186069488525
1511 0.116766512393951
1512 0.116070717573166
1513 0.115068309009075
1514 0.113727450370789
1515 0.112016253173351
1516 0.109904192388058
1517 0.107363529503345
1518 0.104370690882206
1519 0.10090759396553
1520 0.0969628840684891
1521 0.0925329923629761
1522 0.0876230150461197
1523 0.082247331738472
1524 0.0764298588037491
1525 0.0702039450407028
1526 0.063611812889576
1527 0.0567035712301731
1528 0.0495357476174831
1529 0.0421694554388523
1530 0.0346682034432888
1531 0.0270955115556717
1532 0.0195124391466379
1533 0.011975166387856
1534 0.00453277537599206
1535 -0.00277463789097965
1536 -0.00991743803024292
1537 -0.0168774425983429
1538 -0.0236483812332153
1539 -0.0302358642220497
1540 -0.036656841635704
1541 -0.0429386496543884
1542 -0.0491176433861256
1543 -0.0552375130355358
1544 -0.0613472759723663
1545 -0.0674989894032478
1546 -0.0737451985478401
1547 -0.0801361426711082
1548 -0.0867167189717293
1549 -0.0935232192277908
1550 -0.100579999387264
1551 -0.107896156609058
1552 -0.115462429821491
1553 -0.123248644173145
1554 -0.131202012300491
1555 -0.139246702194214
1556 -0.147280782461166
1557 -0.155168607831001
1558 -0.162777736783028
1559 -0.169981271028519
1560 -0.176659986376762
1561 -0.182702407240868
1562 -0.188009440898895
1563 -0.192499503493309
1564 -0.196112081408501
1565 -0.198809579014778
1566 -0.200577259063721
1567 -0.20142163336277
1568 -0.201367527246475
1569 -0.200454398989677
1570 -0.198732331395149
1571 -0.196258097887039
1572 -0.193091586232185
1573 -0.189292684197426
1574 -0.184918835759163
1575 -0.180023193359375
1576 -0.174653232097626
1577 -0.168849989771843
1578 -0.162647649645805
1579 -0.156073465943336
1580 -0.149148136377335
1581 -0.14188626408577
1582 -0.13429719209671
1583 -0.126385897397995
1584 -0.118154101073742
1585 -0.109601423144341
1586 -0.100726544857025
1587 -0.0915283709764481
1588 -0.0820070654153824
1589 -0.0721649900078773
1590 -0.0620074197649956
1591 -0.0515431277453899
1592 -0.0407847315073013
1593 -0.0297488830983639
1594 -0.0184563044458628
1595 -0.00693171843886375
1596 0.00479627633467317
1597 0.0166953410953283
1598 0.0287294927984476
1599 0.040859118103981
1600 0.0530408769845963
1601 0.0652274414896965
1602 0.0773670971393585
1603 0.0894031375646591
1604 0.101273089647293
1605 0.112907752394676
1606 0.124230094254017
1607 0.135154023766518
1608 0.145583093166351
1609 0.155409276485443
1610 0.164511874318123
1611 0.17275682091713
1612 0.179996639490128
1613 0.186071306467056
1614 0.190810561180115
1615 0.194037988781929
1616 0.195641040802002
1617 0.195542141795158
1618 0.193674460053444
1619 0.189985111355782
1620 0.184438571333885
1621 0.177020251750946
1622 0.167740106582642
1623 0.156635969877243
1624 0.143776595592499
1625 0.129263937473297
1626 0.113234579563141
1627 0.0958599746227264
1628 0.0773453116416931
1629 0.057927280664444
1630 0.0378692001104355
1631 0.017448216676712
1632 -0.00305871106684208
1633 -0.0233884491026402
1634 -0.0433034859597683
1635 -0.0626007542014122
1636 -0.0811167731881142
1637 -0.098729133605957
1638 -0.115354642271996
1639 -0.130944892764091
1640 -0.14548023045063
1641 -0.158962860703468
1642 -0.171409845352173
1643 -0.182846710085869
1644 -0.193301826715469
1645 -0.202801942825317
1646 -0.21136885881424
1647 -0.219017326831818
1648 -0.225754126906395
1649 -0.231578126549721
1650 -0.236481368541718
1651 -0.240450829267502
1652 -0.243470773100853
1653 -0.245525449514389
1654 -0.246601805090904
1655 -0.246692091226578
1656 -0.245796039700508
1657 -0.243922561407089
1658 -0.241090729832649
1659 -0.237330123782158
1660 -0.232680484652519
1661 -0.227190896868706
1662 -0.220918565988541
1663 -0.213927313685417
1664 -0.206286057829857
1665 -0.198067367076874
1666 -0.189346149563789
1667 -0.180198565125465
1668 -0.170701295137405
1669 -0.160931035876274
1670 -0.150964245200157
1671 -0.140877157449722
1672 -0.130745872855186
1673 -0.120646573603153
1674 -0.11065573990345
1675 -0.100850209593773
1676 -0.0913070812821388
1677 -0.0821032598614693
1678 -0.0733145847916603
1679 -0.0650144293904305
1680 -0.0572716854512691
1681 -0.0501135550439358
1682 -0.04353928565979
1683 -0.0375449322164059
1684 -0.0321231223642826
1685 -0.0272628515958786
1686 -0.0229492895305157
1687 -0.0191636420786381
1688 -0.0158830434083939
1689 -0.0130805000662804
1690 -0.01072490029037
1691 -0.00878108665347099
1692 -0.0072099813260138
1693 -0.00596860004588962
1694 -0.00500822905451059
1695 -0.00427671754732728
1696 -0.00372088490985334
1697 -0.00328884506598115
1698 -0.00293209194205701
1699 -0.00260719447396696
1700 -0.00227703689597547
1701 -0.00191158440429717
1702 -0.00148817687295377
1703 -0.000991413835436106
1704 -0.000412712339311838
1705 0.000250386365223676
1706 0.000995076377876103
1707 0.00181423942558467
1708 0.00269745057448745
1709 0.00363195454701781
1710 0.00460362061858177
1711 0.00559783075004816
1712 0.00660029891878366
1713 0.00759780034422874
1714 0.00857882015407085
1715 0.00953409355133772
1716 0.0104570519179106
1717 0.0113441506400704
1718 0.0121950693428516
1719 0.0130127929151058
1720 0.0138035323470831
1721 0.0145764984190464
1722 0.0153435310348868
1723 0.0161185525357723
1724 0.016916885972023
1725 0.0177544374018908
1726 0.0186467599123716
1727 0.0196080487221479
1728 0.0206500813364983
1729 0.021781150251627
1730 0.0230050384998322
1731 0.0243200603872538
1732 0.0257182065397501
1733 0.0271844323724508
1734 0.028696084395051
1735 0.0302225109189749
1736 0.0317248180508614
1737 0.0331558361649513
1738 0.0344602540135384
1739 0.0355749614536762
1740 0.0364296212792397
1741 0.036947526037693
1742 0.0370467789471149
1743 0.0366418994963169
1744 0.0356458984315395
1745 0.0339729525148869
1746 0.0315416529774666
1747 0.0282788928598166
1748 0.0241242349147797
1749 0.0190346036106348
1750 0.012988961301744
1751 0.0059924996457994
1752 -0.00192018097732216
1753 -0.0106834471225739
1754 -0.0202010236680508
1755 -0.0303486697375774
1756 -0.0409791059792042
1757 -0.0519288145005703
1758 -0.0630260780453682
1759 -0.0740994140505791
1760 -0.0849855095148087
1761 -0.0955358892679214
1762 -0.105621829628944
1763 -0.115137249231339
1764 -0.123999670147896
1765 -0.132149487733841
1766 -0.139548003673553
1767 -0.146174535155296
1768 -0.152023211121559
1769 -0.157099634408951
1770 -0.161417663097382
1771 -0.164996609091759
1772 -0.167858809232712
1773 -0.170027658343315
1774 -0.171526119112968
1775 -0.172375619411469
1776 -0.172595366835594
1777 -0.172201976180077
1778 -0.171209409832954
1779 -0.169629096984863
1780 -0.167470321059227
1781 -0.164740681648254
1782 -0.16144672036171
1783 -0.157594546675682
1784 -0.153190538287163
1785 -0.148242011666298
1786 -0.142757833003998
1787 -0.136748984456062
1788 -0.130229026079178
1789 -0.123214468359947
1790 -0.115725003182888
1791 -0.107783704996109
1792 -0.0994170531630516
1793 -0.0906549617648125
1794 -0.0815306901931763
1795 -0.0720807835459709
1796 -0.0623449720442295
1797 -0.0523661151528358
1798 -0.0421902127563953
1799 -0.0318664722144604
1800 -0.0214474927634001
1801 -0.0109895411878824
1802 -0.000552951765712351
1803 0.00979736633598804
1804 0.0199913326650858
1805 0.029953034594655
1806 0.0396000668406487
1807 0.048842940479517
1808 0.0575846582651138
1809 0.0657206326723099
1810 0.0731390491127968
1811 0.0797219499945641
1812 0.0853471755981445
1813 0.0898913666605949
1814 0.0932341814041138
1815 0.0952636674046516
1816 0.0959247499704361
1817 0.0951962247490883
1818 0.0930696949362755
1819 0.0895513594150543
1820 0.0846637785434723
1821 0.0784473940730095
1822 0.0709617659449577
1823 0.0622912384569645
1824 0.0525463186204433
1825 0.0418589897453785
1826 0.0303767565637827
1827 0.0182561464607716
1828 0.00565622188150883
1829 -0.00726720690727234
1830 -0.0203662905842066
1831 -0.0335045121610165
1832 -0.0465586483478546
1833 -0.0594194978475571
1834 -0.0719915181398392
1835 -0.084191732108593
1836 -0.095948114991188
1837 -0.107197754085064
1838 -0.117885038256645
1839 -0.127959981560707
1840 -0.137376829981804
1841 -0.146093025803566
1842 -0.154068619012833
1843 -0.161265954375267
1844 -0.167649835348129
1845 -0.173187896609306
1846 -0.177851274609566
1847 -0.181615456938744
1848 -0.184461086988449
1849 -0.186374872922897
1850 -0.187350332736969
1851 -0.187388405203819
1852 -0.186497837305069
1853 -0.184695348143578
1854 -0.182005524635315
1855 -0.178460493683815
1856 -0.174099415540695
1857 -0.168967798352242
1858 -0.163116723299026
1859 -0.156602010130882
1860 -0.149483412504196
1861 -0.14182385802269
1862 -0.13368883728981
1863 -0.125145897269249
1864 -0.116264283657074
1865 -0.10711482912302
1866 -0.097769983112812
1867 -0.0883040130138397
1868 -0.07879339158535
1869 -0.0693173035979271
1870 -0.0599582344293594
1871 -0.0508026257157326
1872 -0.0419414862990379
1873 -0.0334708876907825
1874 -0.0254922229796648
1875 -0.0181121174246073
1876 -0.0114418221637607
1877 -0.00559594621881843
1878 -0.000690360204316676
1879 0.00316084339283407
1880 0.00584939867258072
1881 0.00727787893265486
1882 0.00740181794390082
1883 0.00622390490025282
1884 0.00376059231348336
1885 4.33068635175005e-05
1886 -0.00488054333254695
1887 -0.010946867056191
1888 -0.0180745609104633
1889 -0.0261656120419502
1890 -0.0350980050861835
1891 -0.0447295717895031
1892 -0.0549035966396332
1893 -0.0654551684856415
1894 -0.0762176811695099
1895 -0.0870289579033852
1896 -0.0977365300059319
1897 -0.108201734721661
1898 -0.11830248683691
1899 -0.127934724092484
1900 -0.137012645602226
1901 -0.145467966794968
1902 -0.153248429298401
1903 -0.160315796732903
1904 -0.166643679141998
1905 -0.1722152531147
1906 -0.177021041512489
1907 -0.181057006120682
1908 -0.184322774410248
1909 -0.186820298433304
1910 -0.188552752137184
1911 -0.18952377140522
1912 -0.189737007021904
1913 -0.189195901155472
1914 -0.187903761863708
1915 -0.185864001512527
1916 -0.183080539107323
1917 -0.179558336734772
1918 -0.175303995609283
1919 -0.170326426625252
1920 -0.164637431502342
1921 -0.15825229883194
1922 -0.151190251111984
1923 -0.143474817276001
1924 -0.135134026408195
1925 -0.12620048224926
1926 -0.116711303591728
1927 -0.106707893311977
1928 -0.0962356775999069
1929 -0.0853437706828117
1930 -0.074084646999836
1931 -0.0625138953328133
1932 -0.0506900399923325
1933 -0.03867457062006
1934 -0.0265321433544159
1935 -0.0143310278654099
1936 -0.00214379327371716
1937 0.00995175167918205
1938 0.0218714084476233
1939 0.033523254096508
1940 0.0448062159121037
1941 0.0556086637079716
1942 0.0658071711659431
1943 0.0752656385302544
1944 0.0838350281119347
1945 0.0913539826869965
1946 0.0976506397128105
1947 0.10254592448473
1948 0.10585854947567
1949 0.107477121055126
1950 0.107330515980721
1951 0.105361007153988
1952 0.101527512073517
1953 0.0958089455962181
1954 0.0882075950503349
1955 0.0787523314356804
1956 0.0675015076994896
1957 0.0545451976358891
1958 0.0400066785514355
1959 0.0240428075194359
1960 0.0068431836552918
1961 -0.0113677075132728
1962 -0.0303363353013992
1963 -0.0497891716659069
1964 -0.069443054497242
1965 -0.0890159904956818
1966 -0.108237601816654
1967 -0.126858413219452
1968 -0.144657269120216
1969 -0.16144660115242
1970 -0.177075296640396
1971 -0.191429361701012
1972 -0.204430550336838
1973 -0.216033563017845
1974 -0.22622212767601
1975 -0.235004484653473
1976 -0.242408737540245
1977 -0.248478293418884
1978 -0.253267645835876
1979 -0.25683867931366
1980 -0.259257555007935
1981 -0.260592073202133
1982 -0.260909676551819
1983 -0.260275930166245
1984 -0.258753299713135
1985 -0.256400495767593
1986 -0.2532719373703
1987 -0.249417468905449
1988 -0.244882389903069
1989 -0.239707514643669
1990 -0.233929350972176
1991 -0.227580428123474
1992 -0.220689654350281
1993 -0.213282763957977
1994 -0.205382749438286
1995 -0.197010427713394
1996 -0.188184946775436
1997 -0.178924381732941
1998 -0.169246301054955
1999 -0.159168377518654
};
\addplot [semithick, color1]
table {%
0 0.866109311580658
1 0.776291489601135
2 0.657793581485748
3 0.505737125873566
4 0.337737143039703
5 0.16973714530468
6 0.00173714803531766
7 -0.166262850165367
8 -0.334262847900391
9 -0.500394642353058
10 -0.657284080982208
11 -0.798569321632385
12 -0.919752299785614
13 -1.01858735084534
14 -1.09494376182556
15 -1.15035951137543
16 -1.18743658065796
17 -1.2092125415802
18 -1.21867740154266
19 -1.21848976612091
20 -1.2108633518219
21 -1.19756376743317
22 -1.17996025085449
23 -1.15909624099731
24 -1.13575887680054
25 -1.11053907871246
26 -1.08387994766235
27 -1.05611395835876
28 -1.02749156951904
29 -0.99820202589035
30 -0.968389272689819
31 -0.938163220882416
32 -0.907608509063721
33 -0.876790523529053
34 -0.845760226249695
35 -0.814557552337646
36 -0.783213973045349
37 -0.751754581928253
38 -0.720199406147003
39 -0.688564538955688
40 -0.65686309337616
41 -0.625105798244476
42 -0.593301475048065
43 -0.561457455158234
44 -0.529579937458038
45 -0.497674226760864
46 -0.465744853019714
47 -0.433795779943466
48 -0.401830613613129
49 -0.36985257267952
50 -0.337864696979523
51 -0.305869907140732
52 -0.273871093988419
53 -0.241871103644371
54 -0.209872961044312
55 -0.177879840135574
56 -0.145895197987556
57 -0.113922879099846
58 -0.0819671899080276
59 -0.0500330403447151
60 -0.0181261226534843
61 0.0137469433248043
62 0.0455783680081367
63 0.0773589238524437
64 0.109077632427216
65 0.140721350908279
66 0.172274261713028
67 0.203717246651649
68 0.23502716422081
69 0.266175836324692
70 0.297128885984421
71 0.327844172716141
72 0.358270019292831
73 0.388342827558517
74 0.417984068393707
75 0.447096765041351
76 0.475560784339905
77 0.503227293491364
78 0.529911696910858
79 0.555385112762451
80 0.579364061355591
81 0.601498305797577
82 0.621356546878815
83 0.638410806655884
84 0.652019798755646
85 0.661413192749023
86 0.665700972080231
87 0.664004743099213
88 0.655360996723175
89 0.638741970062256
90 0.613093614578247
91 0.577395975589752
92 0.530749797821045
93 0.472491711378098
94 0.402333945035934
95 0.320517271757126
96 0.227954268455505
97 0.1263297945261
98 0.0181198734790087
99 -0.0935046523809433
100 -0.204902932047844
101 -0.312324047088623
102 -0.41234165430069
103 -0.502235412597656
104 -0.580224275588989
105 -0.645511746406555
106 -0.69816654920578
107 -0.738904178142548
108 -0.768842697143555
109 -0.789286971092224
110 -0.80156797170639
111 -0.806939959526062
112 -0.806526064872742
113 -0.801298081874847
114 -0.792077362537384
115 -0.779547512531281
116 -0.764271855354309
117 -0.746711850166321
118 -0.727244436740875
119 -0.706177413463593
120 -0.683762311935425
121 -0.66020530462265
122 -0.63567590713501
123 -0.610314190387726
124 -0.58423638343811
125 -0.557539463043213
126 -0.530304908752441
127 -0.502601385116577
128 -0.474487334489822
129 -0.446012645959854
130 -0.417220324277878
131 -0.388147592544556
132 -0.358826875686646
133 -0.329286694526672
134 -0.299552232027054
135 -0.26964595913887
136 -0.239587962627411
137 -0.209396436810493
138 -0.179087936878204
139 -0.1486776471138
140 -0.118179641664028
141 -0.0876070335507393
142 -0.0569721534848213
143 -0.0262867044657469
144 0.0044381283223629
145 0.0351897105574608
146 0.0659558847546577
147 0.0967247560620308
148 0.127484455704689
149 0.158222839236259
150 0.188927307724953
151 0.219584465026855
152 0.25017985701561
153 0.280697643756866
154 0.311120241880417
155 0.341428220272064
156 0.371599912643433
157 0.401610970497131
158 0.431433767080307
159 0.461036741733551
160 0.490383446216583
161 0.519431591033936
162 0.548131763935089
163 0.576425909996033
164 0.604245543479919
165 0.63150942325592
166 0.658121049404144
167 0.683965146541595
168 0.708904027938843
169 0.732772588729858
170 0.755372524261475
171 0.776465654373169
172 0.795765399932861
173 0.812927305698395
174 0.827537715435028
175 0.839101076126099
176 0.847025990486145
177 0.850610792636871
178 0.849029541015625
179 0.841320931911469
180 0.826383471488953
181 0.802981495857239
182 0.769769549369812
183 0.725343704223633
184 0.668330192565918
185 0.597520768642426
186 0.512059569358826
187 0.411675691604614
188 0.296937078237534
189 0.169477164745331
190 0.0321236960589886
191 -0.111148811876774
192 -0.255497068166733
193 -0.395709991455078
194 -0.526842176914215
195 -0.644823908805847
196 -0.746887147426605
197 -0.831711888313293
198 -0.8992999792099
199 -0.950665414333344
200 -0.987459719181061
201 -1.01162886619568
202 -1.02515387535095
203 -1.02988517284393
204 -1.02745711803436
205 -1.0192586183548
206 -1.00643956661224
207 -0.989934265613556
208 -0.970492660999298
209 -0.948711812496185
210 -0.9250648021698
211 -0.899925470352173
212 -0.873589098453522
213 -0.846289098262787
214 -0.818210184574127
215 -0.789499044418335
216 -0.760272443294525
217 -0.730623722076416
218 -0.700627624988556
219 -0.670344471931458
220 -0.639822959899902
221 -0.609102666378021
222 -0.578215897083282
223 -0.547189116477966
224 -0.516044139862061
225 -0.48479899764061
226 -0.453468650579453
227 -0.422065615653992
228 -0.390600353479385
229 -0.359081745147705
230 -0.327517300844193
231 -0.295913368463516
232 -0.264275461435318
233 -0.232608273625374
234 -0.200915917754173
235 -0.169201985001564
236 -0.13746964931488
237 -0.105721734464169
238 -0.0739608034491539
239 -0.0421892032027245
240 -0.0104091204702854
241 0.0213773660361767
242 0.0531682297587395
243 0.0849614590406418
244 0.116754993796349
245 0.148546665906906
246 0.180334150791168
247 0.212114855647087
248 0.243885844945908
249 0.275643736124039
250 0.307384520769119
251 0.339103370904922
252 0.37079444527626
253 0.40245047211647
254 0.434062421321869
255 0.465618938207626
256 0.497105538845062
257 0.528503656387329
258 0.559789419174194
259 0.59093177318573
260 0.621890127658844
261 0.652611196041107
262 0.68302458524704
263 0.713036894798279
264 0.742523729801178
265 0.771318912506104
266 0.79919970035553
267 0.825867176055908
268 0.8509202003479
269 0.873821377754211
270 0.893853425979614
271 0.910065948963165
272 0.921236872673035
273 0.926099061965942
274 0.923138201236725
275 0.910575807094574
276 0.886373221874237
277 0.848272800445557
278 0.793897926807404
279 0.720936894416809
280 0.627435326576233
281 0.512205064296722
282 0.375326573848724
283 0.218662887811661
284 0.0506628900766373
285 -0.117337107658386
286 -0.285337090492249
287 -0.448139905929565
288 -0.599536776542664
289 -0.734747409820557
290 -0.850737988948822
291 -0.946180939674377
292 -1.02119219303131
293 -1.07697415351868
294 -1.11544668674469
295 -1.13891208171844
296 -1.14977884292603
297 -1.15036416053772
298 -1.1427526473999
299 -1.12873709201813
300 -1.10980355739594
301 -1.0871490240097
302 -1.0617161989212
303 -1.03423476219177
304 -1.00526201725006
305 -0.975219428539276
306 -0.944423496723175
307 -0.913110852241516
308 -0.881458282470703
309 -0.849598050117493
310 -0.817629873752594
311 -0.785629868507385
312 -0.753657519817352
313 -0.721760809421539
314 -0.689980506896973
315 -0.65835303068161
316 -0.62691330909729
317 -0.595696747303009
318 -0.564741134643555
319 -0.534088551998138
320 -0.50378680229187
321 -0.473891377449036
322 -0.444467186927795
323 -0.415590614080429
324 -0.387351483106613
325 -0.359855473041534
326 -0.333226323127747
327 -0.307606846094131
328 -0.28307381272316
329 -0.259703874588013
330 -0.237573504447937
331 -0.216758757829666
332 -0.197334796190262
333 -0.179375126957893
334 -0.162950709462166
335 -0.148128718137741
336 -0.134971126914024
337 -0.123533010482788
338 -0.113860689103603
339 -0.105989627540112
340 -0.099942222237587
341 -0.0957255065441132
342 -0.0933288484811783
343 -0.0927217677235603
344 -0.0938519760966301
345 -0.0966437980532646
346 -0.100997097790241
347 -0.106786839663982
348 -0.113863430917263
349 -0.122053913772106
350 -0.131164073944092
351 -0.14098148047924
352 -0.151279300451279
353 -0.161820918321609
354 -0.172365039587021
355 -0.182671025395393
356 -0.192504376173019
357 -0.201641872525215
358 -0.209876239299774
359 -0.217020139098167
360 -0.222909197211266
361 -0.227404177188873
362 -0.230392053723335
363 -0.231786161661148
364 -0.231525555253029
365 -0.229573518037796
366 -0.225915640592575
367 -0.220557421445847
368 -0.213521599769592
369 -0.204846441745758
370 -0.194584101438522
371 -0.182798340916634
372 -0.169562101364136
373 -0.154955059289932
374 -0.13906142115593
375 -0.121967822313309
376 -0.103761531412601
377 -0.0845289751887321
378 -0.0643545612692833
379 -0.0433197505772114
380 -0.0215024314820766
381 0.0010234962683171
382 0.0241883434355259
383 0.0479266829788685
384 0.0721772760152817
385 0.0968828946352005
386 0.12199005484581
387 0.147448718547821
388 0.173211932182312
389 0.199235394597054
390 0.225477054715157
391 0.251896679401398
392 0.278455317020416
393 0.305114835500717
394 0.331837385892868
395 0.35858479142189
396 0.385317921638489
397 0.411995977163315
398 0.438575744628906
399 0.465010583400726
400 0.49124950170517
401 0.517235815525055
402 0.542905926704407
403 0.568187355995178
404 0.592997014522552
405 0.617238640785217
406 0.64080011844635
407 0.663549900054932
408 0.68533319234848
409 0.705967009067535
410 0.725234687328339
411 0.742879152297974
412 0.75859546661377
413 0.772021949291229
414 0.782730877399445
415 0.79021805524826
416 0.793892681598663
417 0.793067872524261
418 0.786953687667847
419 0.774655342102051
420 0.755179524421692
421 0.727453708648682
422 0.690364062786102
423 0.64281839132309
424 0.583839178085327
425 0.512690305709839
426 0.429033160209656
427 0.333099246025085
428 0.225852742791176
429 0.109103158116341
430 -0.0144777167588472
431 -0.141473188996315
432 -0.26798540353775
433 -0.390015631914139
434 -0.503889203071594
435 -0.606630623340607
436 -0.696206986904144
437 -0.771599233150482
438 -0.832714974880219
439 -0.880193710327148
440 -0.915169894695282
441 -0.93904721736908
442 -0.953316271305084
443 -0.959426760673523
444 -0.958710134029388
445 -0.952341735363007
446 -0.941330313682556
447 -0.926524579524994
448 -0.908628463745117
449 -0.888219952583313
450 -0.865770637989044
451 -0.841663420200348
452 -0.81620866060257
453 -0.789657413959503
454 -0.762212932109833
455 -0.734039783477783
456 -0.705271363258362
457 -0.676016092300415
458 -0.646362066268921
459 -0.616381227970123
460 -0.586132228374481
461 -0.555663228034973
462 -0.525013744831085
463 -0.49421638250351
464 -0.463298141956329
465 -0.432281494140625
466 -0.401185244321823
467 -0.370025277137756
468 -0.338815093040466
469 -0.307566344738007
470 -0.276289224624634
471 -0.244992777705193
472 -0.213685184717178
473 -0.182374030351639
474 -0.151066482067108
475 -0.119769483804703
476 -0.0884899497032166
477 -0.0572349019348621
478 -0.0260116402059793
479 0.00517210084944963
480 0.0363079719245434
481 0.0673868283629417
482 0.0983985215425491
483 0.129331663250923
484 0.160173356533051
485 0.190908893942833
486 0.221521347761154
487 0.251991152763367
488 0.28229558467865
489 0.312408059835434
490 0.342297464609146
491 0.371927171945572
492 0.401253908872604
493 0.430226385593414
494 0.458783686161041
495 0.486853241920471
496 0.514348387718201
497 0.54116553068161
498 0.567180395126343
499 0.592244029045105
500 0.616177618503571
501 0.638766467571259
502 0.659753084182739
503 0.678829193115234
504 0.695626556873322
505 0.70970743894577
506 0.720554411411285
507 0.727561056613922
508 0.730024456977844
509 0.727141976356506
510 0.718015372753143
511 0.701666355133057
512 0.677068710327148
513 0.643202543258667
514 0.599135458469391
515 0.544132232666016
516 0.477789223194122
517 0.400180518627167
518 0.311991542577744
519 0.214606493711472
520 0.110113352537155
521 0.00120046571828425
522 -0.109056890010834
523 -0.217488273978233
524 -0.321139007806778
525 -0.417532801628113
526 -0.504835307598114
527 -0.581901848316193
528 -0.648225247859955
529 -0.703821003437042
530 -0.749088704586029
531 -0.78467983007431
532 -0.811388194561005
533 -0.830068409442902
534 -0.841580033302307
535 -0.846751987934113
536 -0.846362352371216
537 -0.841127812862396
538 -0.831699728965759
539 -0.818664312362671
540 -0.802544772624969
541 -0.783805012702942
542 -0.762853980064392
543 -0.740049839019775
544 -0.715704739093781
545 -0.690089106559753
546 -0.663435876369476
547 -0.635944783687592
548 -0.607786297798157
549 -0.5791055560112
550 -0.550026297569275
551 -0.520654439926147
552 -0.491081893444061
553 -0.461389750242233
554 -0.431651532649994
555 -0.401935964822769
556 -0.372309148311615
557 -0.342836081981659
558 -0.313574612140656
559 -0.284544199705124
560 -0.255765974521637
561 -0.227262780070305
562 -0.199059411883354
563 -0.171182736754417
564 -0.14366190135479
565 -0.116528518497944
566 -0.0898168459534645
567 -0.0635640248656273
568 -0.0378102622926235
569 -0.0125990705564618
570 0.0120225241407752
571 0.0360040590167046
572 0.0592913888394833
573 0.0818259716033936
574 0.103544302284718
575 0.124378517270088
576 0.144256949424744
577 0.163103640079498
578 0.180838540196419
579 0.197377786040306
580 0.212634205818176
581 0.226518020033836
582 0.238937824964523
583 0.249801769852638
584 0.259019196033478
585 0.26650258898735
586 0.272169888019562
587 0.275947272777557
588 0.277772337198257
589 0.277597665786743
590 0.275394678115845
591 0.271157741546631
592 0.264908254146576
593 0.256698608398438
594 0.246614575386047
595 0.234774902462959
596 0.221328839659691
597 0.206451758742332
598 0.190338879823685
599 0.173197656869888
600 0.155239284038544
601 0.136670157313347
602 0.117683954536915
603 0.098455049097538
604 0.0791337639093399
605 0.0598437674343586
606 0.040681716054678
607 0.0217190198600292
608 0.00300532765686512
609 -0.0154265174642205
610 -0.0335546061396599
611 -0.0513616427779198
612 -0.0688285753130913
613 -0.085928663611412
614 -0.10262231528759
615 -0.118853069841862
616 -0.134545028209686
617 -0.149601951241493
618 -0.163908183574677
619 -0.177331432700157
620 -0.189727231860161
621 -0.200944811105728
622 -0.210833966732025
623 -0.219252318143845
624 -0.22607234120369
625 -0.231187552213669
626 -0.234517380595207
627 -0.236010357737541
628 -0.23564550280571
629 -0.233431950211525
630 -0.229406997561455
631 -0.223633050918579
632 -0.216193750500679
633 -0.207189694046974
634 -0.196734249591827
635 -0.184949606657028
636 -0.171963274478912
637 -0.157905265688896
638 -0.142905905842781
639 -0.127094268798828
640 -0.110597245395184
641 -0.0935391336679459
642 -0.0760417208075523
643 -0.0582247078418732
644 -0.0402064844965935
645 -0.0221051573753357
646 -0.00403978209942579
647 0.0138682462275028
648 0.0314936898648739
649 0.048705879598856
650 0.0653671100735664
651 0.0813310220837593
652 0.0964411273598671
653 0.110529474914074
654 0.123415656387806
655 0.134906262159348
656 0.144795015454292
657 0.152863830327988
658 0.15888500213623
659 0.162625014781952
660 0.163850069046021
661 0.162333786487579
662 0.157867074012756
663 0.150270372629166
664 0.139407724142075
665 0.125202149152756
666 0.107651241123676
667 0.0868413001298904
668 0.0629582554101944
669 0.0362932719290257
670 0.00724129704758525
671 -0.0237086210399866
672 -0.0559914074838161
673 -0.0889912620186806
674 -0.122071862220764
675 -0.154608175158501
676 -0.186016276478767
677 -0.215777903795242
678 -0.243457496166229
679 -0.268710434436798
680 -0.291282951831818
681 -0.311004757881165
682 -0.32777613401413
683 -0.341551512479782
684 -0.352321207523346
685 -0.360092669725418
686 -0.364872425794601
687 -0.366649448871613
688 -0.365381509065628
689 -0.36100360751152
690 -0.353608638048172
691 -0.343325436115265
692 -0.330309569835663
693 -0.314735263586044
694 -0.296788454055786
695 -0.276661247014999
696 -0.254547655582428
697 -0.230640426278114
698 -0.205129161477089
699 -0.178199112415314
700 -0.150030881166458
701 -0.120800733566284
702 -0.0906814411282539
703 -0.0598435662686825
704 -0.0284571219235659
705 0.00330282910726964
706 0.0352630652487278
707 0.0672552734613419
708 0.0991150662302971
709 0.130677655339241
710 0.161770954728127
711 0.19220669567585
712 0.221769794821739
713 0.250205934047699
714 0.27720719575882
715 0.302395641803741
716 0.325340300798416
717 0.345607161521912
718 0.36271408200264
719 0.376129120588303
720 0.385271549224854
721 0.389516741037369
722 0.388206303119659
723 0.38066565990448
724 0.366230487823486
725 0.344284117221832
726 0.314306735992432
727 0.275936007499695
728 0.229036554694176
729 0.173772409558296
730 0.110673241317272
731 0.0406814478337765
732 -0.0348338969051838
733 -0.114109002053738
734 -0.195069894194603
735 -0.275466352701187
736 -0.353040099143982
737 -0.425702035427094
738 -0.491689383983612
739 -0.549677133560181
740 -0.598829448223114
741 -0.638794720172882
742 -0.669660031795502
743 -0.69186669588089
744 -0.706105053424835
745 -0.713209509849548
746 -0.714068651199341
747 -0.709557712078094
748 -0.700493812561035
749 -0.687611103057861
750 -0.671550631523132
751 -0.652860641479492
752 -0.632002651691437
753 -0.609360814094543
754 -0.585252404212952
755 -0.55993789434433
756 -0.533630430698395
757 -0.506504118442535
758 -0.478701025247574
759 -0.450337260961533
760 -0.421507716178894
761 -0.39229017496109
762 -0.362748563289642
763 -0.332935601472855
764 -0.302894860506058
765 -0.272662609815598
766 -0.242269083857536
767 -0.211739718914032
768 -0.181095987558365
769 -0.150356143712997
770 -0.119535855948925
771 -0.088648684322834
772 -0.0577064827084541
773 -0.0267197526991367
774 0.00430207839235663
775 0.0353504009544849
776 0.0664172172546387
777 0.0974949449300766
778 0.128576248884201
779 0.159653842449188
780 0.190720334649086
781 0.221768096089363
782 0.25278902053833
783 0.283774346113205
784 0.314714431762695
785 0.345598518848419
786 0.37641441822052
787 0.407148122787476
788 0.437783420085907
789 0.468301326036453
790 0.498679459095001
791 0.528891265392303
792 0.558905065059662
793 0.588682770729065
794 0.61817854642868
795 0.647336721420288
796 0.676089704036713
797 0.704355001449585
798 0.732031643390656
799 0.758995950222015
800 0.785095870494843
801 0.810144484043121
802 0.833911776542664
803 0.856115162372589
804 0.876407861709595
805 0.894365727901459
806 0.909472942352295
807 0.921106457710266
808 0.928521692752838
809 0.930841207504272
810 0.927050471305847
811 0.916021883487701
812 0.896502614021301
813 0.867139458656311
814 0.826535701751709
815 0.77334588766098
816 0.7064169049263
817 0.62497889995575
818 0.528877437114716
819 0.418785899877548
820 0.296331256628036
821 0.164101764559746
822 0.0254954285919666
823 -0.115579709410667
824 -0.255090534687042
825 -0.389256715774536
826 -0.514839172363281
827 -0.629300773143768
828 -0.730852127075195
829 -0.818422198295593
830 -0.891594290733337
831 -0.950527906417847
832 -0.995869278907776
833 -1.02864694595337
834 -1.05015325546265
835 -1.06182074546814
836 -1.06510841846466
837 -1.06141018867493
838 -1.05199289321899
839 -1.03796219825745
840 -1.02025365829468
841 -0.999638974666595
842 -0.976743042469025
843 -0.952064633369446
844 -0.925997853279114
845 -0.898851990699768
846 -0.870868921279907
847 -0.842237591743469
848 -0.813105940818787
849 -0.783590257167816
850 -0.753782749176025
851 -0.723757445812225
852 -0.693574726581573
853 -0.663285195827484
854 -0.632932424545288
855 -0.602555394172668
856 -0.572190225124359
857 -0.541872084140778
858 -0.511630475521088
859 -0.481477469205856
860 -0.451425611972809
861 -0.421488076448441
862 -0.391678750514984
863 -0.362012386322021
864 -0.332504749298096
865 -0.303172737360001
866 -0.274034529924393
867 -0.245109707117081
868 -0.216419473290443
869 -0.187986746430397
870 -0.159836396574974
871 -0.131995409727097
872 -0.104493111371994
873 -0.0773613452911377
874 -0.0506347343325615
875 -0.0243509188294411
876 0.00144920835737139
877 0.0267212353646755
878 0.0514169633388519
879 0.0754841491580009
880 0.0988662540912628
881 0.121502183377743
882 0.143326103687286
883 0.164267241954803
884 0.184249803423882
885 0.20319290459156
886 0.221010684967041
887 0.237612530589104
888 0.252903491258621
889 0.266784846782684
890 0.279155105352402
891 0.289911180734634
892 0.298949956893921
893 0.306170433759689
894 0.311476171016693
895 0.314778327941895
896 0.315999180078506
897 0.315076231956482
898 0.311966687440872
899 0.306652218103409
900 0.299143224954605
901 0.289480656385422
902 0.277736186981201
903 0.264010787010193
904 0.248431771993637
905 0.231148347258568
906 0.212325900793076
907 0.1921396702528
908 0.170768320560455
909 0.14838795363903
910 0.125167235732079
911 0.10126406699419
912 0.0768241062760353
913 0.0519812107086182
914 0.0268597155809402
915 0.00157822330947965
916 -0.0237455349415541
917 -0.048989325761795
918 -0.0740211829543114
919 -0.0986949130892754
920 -0.12284704297781
921 -0.146295681595802
922 -0.168841704726219
923 -0.190272405743599
924 -0.210367485880852
925 -0.228907033801079
926 -0.245680674910545
927 -0.260497212409973
928 -0.273193538188934
929 -0.283642143011093
930 -0.291756451129913
931 -0.297493368387222
932 -0.300853312015533
933 -0.301877647638321
934 -0.300644308328629
935 -0.297261953353882
936 -0.291863560676575
937 -0.284599989652634
938 -0.275633841753006
939 -0.265134334564209
940 -0.253272861242294
941 -0.240219831466675
942 -0.226142391562462
943 -0.211203083395958
944 -0.19555926322937
945 -0.179363206028938
946 -0.162762701511383
947 -0.145901963114738
948 -0.128922879695892
949 -0.111966282129288
950 -0.0951732471585274
951 -0.0786862596869469
952 -0.062650054693222
953 -0.0472119674086571
954 -0.0325215570628643
955 -0.0187292080372572
956 -0.00598343415185809
957 0.00561051117256284
958 0.0160260461270809
959 0.025242218747735
960 0.0332448072731495
961 0.0400274693965912
962 0.0455929115414619
963 0.0499540455639362
964 0.0531350709497929
965 0.0551724545657635
966 0.0561157464981079
967 0.0560281835496426
968 0.0549870170652866
969 0.0530835054814816
970 0.0504225641489029
971 0.0471255853772163
972 0.0433227829635143
973 0.0391432717442513
974 0.0347054973244667
975 0.0301093272864819
976 0.0254309196025133
977 0.0207209251821041
978 0.0160059928894043
979 0.0112930657342076
980 0.00657570688053966
981 0.00184147374238819
982 -0.00292047555558383
983 -0.00771234929561615
984 -0.0125218331813812
985 -0.017317857593298
986 -0.02204829454422
987 -0.0266398396342993
988 -0.0310000795871019
989 -0.0350215956568718
990 -0.0385878160595894
991 -0.0415800288319588
992 -0.0438849627971649
993 -0.0454022064805031
994 -0.0460507906973362
995 -0.0457744374871254
996 -0.0445451103150845
997 -0.0423647984862328
998 -0.0392656363546848
999 -0.0353087037801743
1000 -0.0305818561464548
1001 -0.0251970421522856
1002 -0.0192874949425459
1003 -0.0130051085725427
1004 -0.00651819491758943
1005 -9.70735800365219e-06
1006 0.00632407609373331
1007 0.0122745418921113
1008 0.0176216531544924
1009 0.0221350453794003
1010 0.0255757384002209
1011 0.0276989545673132
1012 0.0282585565000772
1013 0.027013698592782
1014 0.0237382743507624
1015 0.0182335432618856
1016 0.0103441290557384
1017 0.000168844155268744
1018 -0.0121444053947926
1019 -0.0264015831053257
1020 -0.0423628240823746
1021 -0.0597448572516441
1022 -0.0782255977392197
1023 -0.0974509865045547
1024 -0.117043815553188
1025 -0.136614173650742
1026 -0.155770823359489
1027 -0.174132943153381
1028 -0.191341295838356
1029 -0.207068249583244
1030 -0.221026018261909
1031 -0.232972517609596
1032 -0.242715939879417
1033 -0.250119209289551
1034 -0.255101561546326
1035 -0.257636547088623
1036 -0.257747203111649
1037 -0.25549903512001
1038 -0.250991880893707
1039 -0.244351446628571
1040 -0.235721200704575
1041 -0.225255131721497
1042 -0.213111564517021
1043 -0.199448332190514
1044 -0.184419050812721
1045 -0.168170556426048
1046 -0.150841251015663
1047 -0.132560238242149
1048 -0.113447047770023
1049 -0.0936117544770241
1050 -0.0731554925441742
1051 -0.052171103656292
1052 -0.030743945389986
1053 -0.00895277597010136
1054 0.0131293535232544
1055 0.0354341976344585
1056 0.0578974224627018
1057 0.0804577544331551
1058 0.103056140244007
1059 0.12563493847847
1060 0.148137122392654
1061 0.170505478978157
1062 0.192681893706322
1063 0.21460647881031
1064 0.236216828227043
1065 0.257447153329849
1066 0.278227418661118
1067 0.298482418060303
1068 0.318130791187286
1069 0.33708393573761
1070 0.355244964361191
1071 0.372507452964783
1072 0.388754218816757
1073 0.403856039047241
1074 0.417670339345932
1075 0.430039912462234
1076 0.44079178571701
1077 0.449736386537552
1078 0.456666886806488
1079 0.461359322071075
1080 0.463573396205902
1081 0.463054537773132
1082 0.459537357091904
1083 0.452751040458679
1084 0.442426949739456
1085 0.428308844566345
1086 0.410165905952454
1087 0.387808412313461
1088 0.361105620861053
1089 0.330005049705505
1090 0.2945516705513
1091 0.254905104637146
1092 0.211352631449699
1093 0.164315596222878
1094 0.114347532391548
1095 0.0621225498616695
1096 0.00841416232287884
1097 -0.0459343567490578
1098 -0.100045755505562
1099 -0.153047308325768
1100 -0.204108729958534
1101 -0.252476006746292
1102 -0.297498643398285
1103 -0.338648408651352
1104 -0.37552934885025
1105 -0.407879114151001
1106 -0.43556272983551
1107 -0.458560556173325
1108 -0.476952105760574
1109 -0.490897715091705
1110 -0.500619649887085
1111 -0.506383955478668
1112 -0.508483946323395
1113 -0.507226347923279
1114 -0.502919733524323
1115 -0.495865821838379
1116 -0.486353039741516
1117 -0.474652290344238
1118 -0.461014449596405
1119 -0.445669323205948
1120 -0.428825497627258
1121 -0.410671085119247
1122 -0.391374915838242
1123 -0.371087998151779
1124 -0.349945247173309
1125 -0.328067183494568
1126 -0.305561631917953
1127 -0.282525390386581
1128 -0.25904580950737
1129 -0.235202208161354
1130 -0.211067244410515
1131 -0.186708182096481
1132 -0.162188023328781
1133 -0.137566596269608
1134 -0.1129015609622
1135 -0.0882493332028389
1136 -0.0636659935116768
1137 -0.0392081215977669
1138 -0.014933587051928
1139 0.00909767113626003
1140 0.0328229330480099
1141 0.0561760403215885
1142 0.0790868178009987
1143 0.101480595767498
1144 0.123277887701988
1145 0.144394248723984
1146 0.164740443229675
1147 0.184222891926765
1148 0.202749758958817
1149 0.220246285200119
1150 0.236633986234665
1151 0.251831024885178
1152 0.265752762556076
1153 0.278312534093857
1154 0.289422661066055
1155 0.298995763063431
1156 0.306946486234665
1157 0.313193380832672
1158 0.31766140460968
1159 0.320284724235535
1160 0.321009874343872
1161 0.319799244403839
1162 0.316634893417358
1163 0.311522543430328
1164 0.304495394229889
1165 0.295615494251251
1166 0.284971207380295
1167 0.27267324924469
1168 0.258848875761032
1169 0.24363486468792
1170 0.227169558405876
1171 0.209585070610046
1172 0.191000387072563
1173 0.171515956521034
1174 0.151210695505142
1175 0.130141481757164
1176 0.108345478773117
1177 0.0858452022075653
1178 0.0626559555530548
1179 0.0387951955199242
1180 0.0142932422459126
1181 -0.0107955662533641
1182 -0.0363821685314178
1183 -0.0623337663710117
1184 -0.08846765011549
1185 -0.114549070596695
1186 -0.140294209122658
1187 -0.165378674864769
1188 -0.189451292157173
1189 -0.212152376770973
1190 -0.233134374022484
1191 -0.252082735300064
1192 -0.268734484910965
1193 -0.282892048358917
1194 -0.294431418180466
1195 -0.303303718566895
1196 -0.309531152248383
1197 -0.313198298215866
1198 -0.314440667629242
1199 -0.313432067632675
1200 -0.31037226319313
1201 -0.305475860834122
1202 -0.298963099718094
1203 -0.291052609682083
1204 -0.281956166028976
1205 -0.271874934434891
1206 -0.260997176170349
1207 -0.249496653676033
1208 -0.237531647086143
1209 -0.225244209170341
1210 -0.212759345769882
1211 -0.200184002518654
1212 -0.187605887651443
1213 -0.175050005316734
1214 -0.162509247660637
1215 -0.149976536631584
1216 -0.137444838881493
1217 -0.124907188117504
1218 -0.11235672980547
1219 -0.099786713719368
1220 -0.0871905311942101
1221 -0.0745617225766182
1222 -0.0618940070271492
1223 -0.0491812974214554
1224 -0.0364177040755749
1225 -0.0235975664108992
1226 -0.0107154678553343
1227 0.00223375763744116
1228 0.0152549501508474
1229 0.0283517558127642
1230 0.0415251366794109
1231 0.0547720603644848
1232 0.0680844113230705
1233 0.0814481377601624
1234 0.0948426499962807
1235 0.108240433037281
1236 0.12160686403513
1237 0.134900137782097
1238 0.148071303963661
1239 0.161064386367798
1240 0.173816457390785
1241 0.186257794499397
1242 0.198311924934387
1243 0.209895744919777
1244 0.220919534564018
1245 0.231287091970444
1246 0.240895822644234
1247 0.249636948108673
1248 0.25739586353302
1249 0.264052659273148
1250 0.269483000040054
1251 0.273559182882309
1252 0.276151686906815
1253 0.277131289243698
1254 0.276371508836746
1255 0.273751795291901
1256 0.26916116476059
1257 0.262502402067184
1258 0.253696650266647
1259 0.24268826842308
1260 0.229449644684792
1261 0.213985756039619
1262 0.196337953209877
1263 0.176586806774139
1264 0.154853418469429
1265 0.13129910826683
1266 0.106123194098473
1267 0.0795588716864586
1268 0.0518674552440643
1269 0.023331256583333
1270 -0.00575429946184158
1271 -0.0350888259708881
1272 -0.0643746629357338
1273 -0.0933237373828888
1274 -0.121663078665733
1275 -0.149138957262039
1276 -0.175519496202469
1277 -0.200595989823341
1278 -0.224183231592178
1279 -0.24611908197403
1280 -0.266263693571091
1281 -0.284498602151871
1282 -0.300725966691971
1283 -0.314867913722992
1284 -0.326866209506989
1285 -0.336682021617889
1286 -0.344295740127563
1287 -0.349706768989563
1288 -0.352933079004288
1289 -0.354010432958603
1290 -0.3529914021492
1291 -0.349943846464157
1292 -0.344949126243591
1293 -0.338100105524063
1294 -0.329498827457428
1295 -0.31925430893898
1296 -0.307480216026306
1297 -0.294292658567429
1298 -0.279808282852173
1299 -0.264142572879791
1300 -0.247408404946327
1301 -0.229714915156364
1302 -0.211166650056839
1303 -0.191863000392914
1304 -0.171897873282433
1305 -0.151359543204308
1306 -0.130330666899681
1307 -0.10888846218586
1308 -0.0871049836277962
1309 -0.0650474056601524
1310 -0.0427784025669098
1311 -0.0203565303236246
1312 0.00216338480822742
1313 0.0247298590838909
1314 0.0472943633794785
1315 0.0698109343647957
1316 0.0922357812523842
1317 0.114526875317097
1318 0.136643454432487
1319 0.158545553684235
1320 0.180193364620209
1321 0.201546534895897
1322 0.222563296556473
1323 0.243199527263641
1324 0.263407528400421
1325 0.283134639263153
1326 0.302321702241898
1327 0.320901185274124
1328 0.338795155286789
1329 0.355912923812866
1330 0.372148424386978
1331 0.387377262115479
1332 0.401453495025635
1333 0.414206117391586
1334 0.425435185432434
1335 0.434907972812653
1336 0.442355006933212
1337 0.447466552257538
1338 0.449889987707138
1339 0.44922861456871
1340 0.445043414831161
1341 0.436858654022217
1342 0.424173474311829
1343 0.406481385231018
1344 0.383299648761749
1345 0.354210138320923
1346 0.31891205906868
1347 0.277284413576126
1348 0.229452788829803
1349 0.17588846385479
1350 0.117406196892262
1351 0.0551029406487942
1352 -0.00967135932296515
1353 -0.0753733217716217
1354 -0.140355944633484
1355 -0.202993288636208
1356 -0.261814296245575
1357 -0.31561404466629
1358 -0.363524109125137
1359 -0.405034214258194
1360 -0.439969062805176
1361 -0.468433618545532
1362 -0.490742295980453
1363 -0.507346928119659
1364 -0.518773198127747
1365 -0.525570809841156
1366 -0.528277933597565
1367 -0.527398705482483
1368 -0.52339094877243
1369 -0.516661107540131
1370 -0.50756448507309
1371 -0.496407955884933
1372 -0.483454585075378
1373 -0.468928784132004
1374 -0.453021377325058
1375 -0.43589460849762
1376 -0.417686551809311
1377 -0.39851501584053
1378 -0.378481060266495
1379 -0.357671827077866
1380 -0.336163073778152
1381 -0.31402125954628
1382 -0.291305273771286
1383 -0.268067955970764
1384 -0.244357198476791
1385 -0.220217064023018
1386 -0.195688530802727
1387 -0.170810222625732
1388 -0.14561901986599
1389 -0.120150536298752
1390 -0.0944395959377289
1391 -0.0685206353664398
1392 -0.0424281395971775
1393 -0.016197070479393
1394 0.010136685334146
1395 0.0365357920527458
1396 0.0629608780145645
1397 0.0893698409199715
1398 0.115717031061649
1399 0.141952276229858
1400 0.168019667267799
1401 0.193856239318848
1402 0.219390258193016
1403 0.244539275765419
1404 0.269207805395126
1405 0.293284773826599
1406 0.316640496253967
1407 0.339123427867889
1408 0.360556900501251
1409 0.380735754966736
1410 0.399423688650131
1411 0.416351646184921
1412 0.43121811747551
1413 0.443739503622055
1414 0.453649580478668
1415 0.460665136575699
1416 0.464489638805389
1417 0.464819043874741
1418 0.461350053548813
1419 0.453791230916977
1420 0.441877514123917
1421 0.425387978553772
1422 0.404166996479034
1423 0.378147721290588
1424 0.347376853227615
1425 0.312035262584686
1426 0.272440433502197
1427 0.229034498333931
1428 0.182361572980881
1429 0.13303841650486
1430 0.0817236825823784
1431 0.029091015458107
1432 -0.0241902098059654
1433 -0.0774650722742081
1434 -0.130095511674881
1435 -0.181458085775375
1436 -0.230941325426102
1437 -0.277946770191193
1438 -0.321896493434906
1439 -0.362248063087463
1440 -0.39851588010788
1441 -0.430295288562775
1442 -0.457285374403
1443 -0.47930583357811
1444 -0.496304541826248
1445 -0.508354485034943
1446 -0.51564085483551
1447 -0.518440186977386
1448 -0.517095863819122
1449 -0.511992633342743
1450 -0.503533244132996
1451 -0.492119133472443
1452 -0.478135734796524
1453 -0.461942732334137
1454 -0.443868368864059
1455 -0.424207180738449
1456 -0.403220236301422
1457 -0.381137132644653
1458 -0.35815903544426
1459 -0.334462225437164
1460 -0.31020200252533
1461 -0.285516500473022
1462 -0.260530412197113
1463 -0.235358566045761
1464 -0.21010933816433
1465 -0.184887886047363
1466 -0.15979927778244
1467 -0.134951561689377
1468 -0.110458791255951
1469 -0.0864440873265266
1470 -0.0630426332354546
1471 -0.0404046550393105
1472 -0.0186982452869415
1473 0.00188815919682384
1474 0.0211439058184624
1475 0.0388353280723095
1476 0.0547915510833263
1477 0.0688894838094711
1478 0.0810065716505051
1479 0.0910232216119766
1480 0.0988258272409439
1481 0.104310378432274
1482 0.107386685907841
1483 0.107983142137527
1484 0.106051981449127
1485 0.101574815809727
1486 0.094568282365799
1487 0.0850893706083298
1488 0.0732402056455612
1489 0.0591716691851616
1490 0.0430855415761471
1491 0.0252346228808165
1492 0.0059205093421042
1493 -0.0145111968740821
1494 -0.0356783010065556
1495 -0.0571717917919159
1496 -0.0785675868391991
1497 -0.0994395092129707
1498 -0.119372688233852
1499 -0.137976437807083
1500 -0.154900386929512
1501 -0.169850662350655
1502 -0.182601273059845
1503 -0.19299978017807
1504 -0.200967282056808
1505 -0.206493437290192
1506 -0.209627762436867
1507 -0.210468649864197
1508 -0.209151670336723
1509 -0.205838099122047
1510 -0.20070469379425
1511 -0.193935081362724
1512 -0.185712963342667
1513 -0.176217034459114
1514 -0.165617525577545
1515 -0.154073908925056
1516 -0.141733676195145
1517 -0.128731787204742
1518 -0.11519069224596
1519 -0.101220645010471
1520 -0.0869202390313148
1521 -0.0723770558834076
1522 -0.0576683804392815
1523 -0.0428619869053364
1524 -0.0280169378966093
1525 -0.0131844421848655
1526 0.00159120967146009
1527 0.0162716321647167
1528 0.0308232177048922
1529 0.0452159158885479
1530 0.0594218894839287
1531 0.0734140947461128
1532 0.0871647670865059
1533 0.100643865764141
1534 0.113817520439625
1535 0.126646503806114
1536 0.13908477127552
1537 0.151078075170517
1538 0.162562742829323
1539 0.173464611172676
1540 0.183698147535324
1541 0.193165853619576
1542 0.201757937669754
1543 0.20935246348381
1544 0.21581594645977
1545 0.221004724502563
1546 0.224767163395882
1547 0.226946979761124
1548 0.227387845516205
1549 0.225939631462097
1550 0.22246615588665
1551 0.216854616999626
1552 0.209026277065277
1553 0.198948010802269
1554 0.186643525958061
1555 0.172203227877617
1556 0.155792251229286
1557 0.137649044394493
1558 0.118062198162079
1559 0.0973666980862617
1560 0.0759374648332596
1561 0.05417400598526
1562 0.0324789956212044
1563 0.0112364627420902
1564 -0.00920808874070644
1565 -0.028563478961587
1566 -0.0466030240058899
1567 -0.0631687045097351
1568 -0.0781695619225502
1569 -0.0915755406022072
1570 -0.103408105671406
1571 -0.113729208707809
1572 -0.122629806399345
1573 -0.130219012498856
1574 -0.136614397168159
1575 -0.141933858394623
1576 -0.146289050579071
1577 -0.149780437350273
1578 -0.152493700385094
1579 -0.154497534036636
1580 -0.155842557549477
1581 -0.156561329960823
1582 -0.156669199466705
1583 -0.156166106462479
1584 -0.155039012432098
1585 -0.15326489508152
1586 -0.150814160704613
1587 -0.147654250264168
1588 -0.143753185868263
1589 -0.139082923531532
1590 -0.133622288703918
1591 -0.127359434962273
1592 -0.120293542742729
1593 -0.112436041235924
1594 -0.103811077773571
1595 -0.0944555178284645
1596 -0.084418497979641
1597 -0.0737607032060623
1598 -0.0625534728169441
1599 -0.0508778542280197
1600 -0.0388237424194813
1601 -0.0264891404658556
1602 -0.0139796016737819
1603 -0.00140788813587278
1604 0.0111062088981271
1605 0.0234358869493008
1606 0.0354473106563091
1607 0.0469995960593224
1608 0.0579450130462646
1609 0.0681295469403267
1610 0.0773940682411194
1611 0.0855763703584671
1612 0.0925144255161285
1613 0.098051130771637
1614 0.102040879428387
1615 0.104358151555061
1616 0.104973584413528
1617 0.103909187018871
1618 0.101208336651325
1619 0.0969377383589745
1620 0.0911889672279358
1621 0.0840794369578362
1622 0.0757525861263275
1623 0.0663772076368332
1624 0.0561458170413971
1625 0.0452720150351524
1626 0.0339868664741516
1627 0.0225344188511372
1628 0.0111664775758982
1629 0.000135857073473744
1630 -0.0103172808885574
1631 -0.0199784599244595
1632 -0.028669998049736
1633 -0.036259014159441
1634 -0.0426616780459881
1635 -0.0478436090052128
1636 -0.051816787570715
1637 -0.0546338073909283
1638 -0.0563803799450397
1639 -0.0571670532226562
1640 -0.0571209117770195
1641 -0.0563777759671211
1642 -0.0550752729177475
1643 -0.0533468574285507
1644 -0.0513167977333069
1645 -0.0490960888564587
1646 -0.0467791818082333
1647 -0.0444415211677551
1648 -0.0421378798782825
1649 -0.0399015098810196
1650 -0.0377442091703415
1651 -0.0356573238968849
1652 -0.0336137562990189
1653 -0.0315708890557289
1654 -0.0294743943959475
1655 -0.0272626560181379
1656 -0.0248716045171022
1657 -0.0222395975142717
1658 -0.0193120818585157
1659 -0.0160457119345665
1660 -0.0124116884544492
1661 -0.00839824508875608
1662 -0.00401218933984637
1663 0.000720425508916378
1664 0.00575436558574438
1665 0.0110258627682924
1666 0.0164536945521832
1667 0.0219405107200146
1668 0.027374304831028
1669 0.0326299965381622
1670 0.0375710651278496
1671 0.0420513860881329
1672 0.0459172949194908
1673 0.0490101389586926
1674 0.051169503480196
1675 0.0522373802959919
1676 0.0520635172724724
1677 0.0505121685564518
1678 0.047470360994339
1679 0.0428576059639454
1680 0.036636721342802
1681 0.0288826301693916
1682 0.0197467375546694
1683 0.00940900295972824
1684 -0.00192382803652436
1685 -0.0140211600810289
1686 -0.0266326442360878
1687 -0.0394932813942432
1688 -0.0523293912410736
1689 -0.0648651123046875
1690 -0.0768291354179382
1691 -0.0879613012075424
1692 -0.0980187207460403
1693 -0.106781356036663
1694 -0.114061579108238
1695 -0.11971116065979
1696 -0.123625442385674
1697 -0.125744685530663
1698 -0.126052662730217
1699 -0.124572969973087
1700 -0.121363796293736
1701 -0.116511680185795
1702 -0.110125057399273
1703 -0.102328017354012
1704 -0.0932547003030777
1705 -0.0830445364117622
1706 -0.0718384608626366
1707 -0.0597760155797005
1708 -0.0469933040440083
1709 -0.0336216576397419
1710 -0.0197868905961514
1711 -0.00560895726084709
1712 0.00879805348813534
1713 0.023325739428401
1714 0.0378710925579071
1715 0.0523361526429653
1716 0.0666276887059212
1717 0.080656886100769
1718 0.0943391248583794
1719 0.107593759894371
1720 0.120344035327435
1721 0.132516980171204
1722 0.144043311476707
1723 0.154857397079468
1724 0.164897114038467
1725 0.174103662371635
1726 0.182421281933784
1727 0.189796820282936
1728 0.196179255843163
1729 0.201518967747688
1730 0.205767020583153
1731 0.2088742852211
1732 0.210790529847145
1733 0.211463660001755
1734 0.21083901822567
1735 0.208858966827393
1736 0.205462887883186
1737 0.200587764382362
1738 0.194169357419014
1739 0.186144411563873
1740 0.176453784108162
1741 0.165046721696854
1742 0.151886478066444
1743 0.13695701956749
1744 0.12027084082365
1745 0.101877517998219
1746 0.081872321665287
1747 0.0604041926562786
1748 0.0376819223165512
1749 0.013977306894958
1750 -0.010375932790339
1751 -0.0349884815514088
1752 -0.0594275109469891
1753 -0.0832342728972435
1754 -0.105945982038975
1755 -0.127119958400726
1756 -0.146357387304306
1757 -0.163323938846588
1758 -0.177764788269997
1759 -0.189512714743614
1760 -0.198488771915436
1761 -0.204696342349052
1762 -0.208210200071335
1763 -0.209162503480911
1764 -0.2077277302742
1765 -0.204108163714409
1766 -0.198521077632904
1767 -0.191188290715218
1768 -0.182328134775162
1769 -0.172149807214737
1770 -0.160849794745445
1771 -0.148609802126884
1772 -0.135595962405205
1773 -0.121958844363689
1774 -0.107833988964558
1775 -0.0933427885174751
1776 -0.078593485057354
1777 -0.0636822134256363
1778 -0.0486940480768681
1779 -0.0337039940059185
1780 -0.0187779162079096
1781 -0.00397343188524246
1782 0.0106592196971178
1783 0.0250763092190027
1784 0.0392397381365299
1785 0.0531161092221737
1786 0.0666757598519325
1787 0.0798917189240456
1788 0.0927386209368706
1789 0.105191543698311
1790 0.117224834859371
1791 0.128810867667198
1792 0.13991878926754
1793 0.15051332116127
1794 0.160553485155106
1795 0.169991478323936
1796 0.178771570324898
1797 0.186829075217247
1798 0.194089472293854
1799 0.200467675924301
1800 0.205867573618889
1801 0.210181787610054
1802 0.213291957974434
1803 0.21506941318512
1804 0.215376749634743
1805 0.214070171117783
1806 0.21100315451622
1807 0.206031426787376
1808 0.199019774794579
1809 0.189850598573685
1810 0.178434580564499
1811 0.164722964167595
1812 0.148721233010292
1813 0.130503088235855
1814 0.110223352909088
1815 0.0881278514862061
1816 0.0645684003829956
1817 0.0399634875357151
1818 0.0147736491635442
1819 -0.0105118248611689
1820 -0.0353906452655792
1821 -0.0593646317720413
1822 -0.0819568783044815
1823 -0.102734915912151
1824 -0.121334694325924
1825 -0.137476429343224
1826 -0.150972932577133
1827 -0.161730274558067
1828 -0.169741481542587
1829 -0.175075128674507
1830 -0.177860781550407
1831 -0.17827333509922
1832 -0.17651791870594
1833 -0.172816604375839
1834 -0.1673973351717
1835 -0.160485565662384
1836 -0.152298122644424
1837 -0.143039241433144
1838 -0.132898166775703
1839 -0.122048020362854
1840 -0.110645480453968
1841 -0.0988310724496841
1842 -0.0867297574877739
1843 -0.0744516924023628
1844 -0.0620931163430214
1845 -0.049737237393856
1846 -0.0374551564455032
1847 -0.0253067947924137
1848 -0.0133418776094913
1849 -0.00160097680054605
1850 0.00988337770104408
1851 0.0210855100303888
1852 0.0319853089749813
1853 0.0425668768584728
1854 0.0528171174228191
1855 0.062724307179451
1856 0.072276659309864
1857 0.0814609378576279
1858 0.0902611389756203
1859 0.0986572802066803
1860 0.106624335050583
1861 0.114131294190884
1862 0.121140420436859
1863 0.127606689929962
1864 0.133477479219437
1865 0.138692408800125
1866 0.143183574080467
1867 0.146875977516174
1868 0.149688392877579
1869 0.15153469145298
1870 0.152325674891472
1871 0.151971563696861
1872 0.150385245680809
1873 0.147486299276352
1874 0.143206000328064
1875 0.137493148446083
1876 0.130320772528648
1877 0.121693313121796
1878 0.111654072999954
1879 0.100292146205902
1880 0.0877481549978256
1881 0.0742177590727806
1882 0.0599501468241215
1883 0.0452253036201
1884 0.0303399246186018
1885 0.0156003395095468
1886 0.00131473911460489
1887 -0.0122148599475622
1888 -0.02470045350492
1889 -0.035875242203474
1890 -0.0455105490982533
1891 -0.0534254685044289
1892 -0.0594926998019218
1893 -0.0636406391859055
1894 -0.0658518821001053
1895 -0.0661587044596672
1896 -0.064636342227459
1897 -0.0613950453698635
1898 -0.0565717853605747
1899 -0.050322312861681
1900 -0.0428141355514526
1901 -0.0342206656932831
1902 -0.0247166231274605
1903 -0.0144746927544475
1904 -0.00366322812624276
1905 0.00755517370998859
1906 0.0190244521945715
1907 0.0305954068899155
1908 0.0421257801353931
1909 0.053480226546526
1910 0.0645302906632423
1911 0.0751544684171677
1912 0.085238479077816
1913 0.0946756675839424
1914 0.103367604315281
1915 0.111224882304668
1916 0.118168026208878
1917 0.124128453433514
1918 0.129049435257912
1919 0.132886946201324
1920 0.135610267519951
1921 0.137202382087708
1922 0.13765986263752
1923 0.136992394924164
1924 0.135221764445305
1925 0.132380411028862
1926 0.128509476780891
1927 0.123656533658504
1928 0.117873124778271
1929 0.111212186515331
1930 0.103725597262383
1931 0.0954619944095612
1932 0.086465060710907
1933 0.0767723917961121
1934 0.0664150714874268
1935 0.0554180704057217
1936 0.0438014902174473
1937 0.0315826460719109
1938 0.0187790263444185
1939 0.00541199930012226
1940 -0.0084887845441699
1941 -0.0228804871439934
1942 -0.0377018935978413
1943 -0.0528682544827461
1944 -0.0682665407657623
1945 -0.0837515816092491
1946 -0.0991436541080475
1947 -0.114228039979935
1948 -0.128757074475288
1949 -0.142445221543312
1950 -0.155013263225555
1951 -0.166208520531654
1952 -0.175810113549232
1953 -0.183632642030716
1954 -0.189528182148933
1955 -0.193386748433113
1956 -0.195135205984116
1957 -0.194735065102577
1958 -0.192179262638092
1959 -0.187488362193108
1960 -0.180706426501274
1961 -0.171902358531952
1962 -0.161167606711388
1963 -0.14861224591732
1964 -0.134360775351524
1965 -0.118547827005386
1966 -0.101314015686512
1967 -0.0828021839261055
1968 -0.0631542056798935
1969 -0.0425083562731743
1970 -0.0209974348545074
1971 0.00125251442659646
1972 0.0241228342056274
1973 0.0475023612380028
1974 0.0712870880961418
1975 0.0953794941306114
1976 0.119687579572201
1977 0.144123747944832
1978 0.16860356926918
1979 0.193044409155846
1980 0.217364102602005
1981 0.241479516029358
1982 0.265305161476135
1983 0.288751751184464
1984 0.311724752187729
1985 0.334123015403748
1986 0.355837255716324
1987 0.376748561859131
1988 0.396726995706558
1989 0.415630131959915
1990 0.433301657438278
1991 0.449570119380951
1992 0.464247703552246
1993 0.477129369974136
1994 0.487992286682129
1995 0.496595650911331
1996 0.502681255340576
1997 0.505974769592285
1998 0.506187915802002
1999 0.503022074699402
};

\nextgroupplot[
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-99.95, xmax=2098.95,
xtick style={color=white!33.3333333333333!black},
xtick={-1000,0,1000,2000,3000},
xticklabels={
  \(\displaystyle {\ensuremath{-}1000}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {3000}\)
},
y grid style={white},
ymajorgrids,
ymin=-2, ymax=2,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color0]
table {%
0 0.889671683311462
1 0.807282269001007
2 0.697138726711273
3 0.556983470916748
4 0.392781317234039
5 0.221756875514984
6 0.0642714127898216
7 -0.0691611468791962
8 -0.180673211812973
9 -0.276193469762802
10 -0.359734624624252
11 -0.433901369571686
12 -0.500676035881042
13 -0.561406672000885
14 -0.616856694221497
15 -0.667327225208282
16 -0.712784767150879
17 -0.753004550933838
18 -0.787716329097748
19 -0.816727936267853
20 -0.840003848075867
21 -0.857691824436188
22 -0.870105087757111
23 -0.877679169178009
24 -0.880920946598053
25 -0.880363285541534
26 -0.876530349254608
27 -0.86991423368454
28 -0.860961735248566
29 -0.850068390369415
30 -0.837577819824219
31 -0.823784351348877
32 -0.808937251567841
33 -0.793245911598206
34 -0.776885271072388
35 -0.760001003742218
36 -0.74271434545517
37 -0.725126445293427
38 -0.707322239875793
39 -0.689373850822449
40 -0.671343564987183
41 -0.653286397457123
42 -0.635252475738525
43 -0.617289245128632
44 -0.599443137645721
45 -0.581761479377747
46 -0.564294159412384
47 -0.547094881534576
48 -0.530222535133362
49 -0.513742029666901
50 -0.497724592685699
51 -0.482247203588486
52 -0.467390984296799
53 -0.453237742185593
54 -0.439864724874496
55 -0.427336901426315
56 -0.415697306394577
57 -0.404956221580505
58 -0.395080834627151
59 -0.385988146066666
60 -0.377543836832047
61 -0.369569182395935
62 -0.361856013536453
63 -0.354187071323395
64 -0.346357345581055
65 -0.338191360235214
66 -0.329553544521332
67 -0.320351123809814
68 -0.310531079769135
69 -0.300073742866516
70 -0.288985073566437
71 -0.277289301156998
72 -0.26502251625061
73 -0.252227604389191
74 -0.238950476050377
75 -0.225237444043159
76 -0.211133405566216
77 -0.19668073952198
78 -0.1819187104702
79 -0.166883215308189
80 -0.15160670876503
81 -0.136118397116661
82 -0.120444379746914
83 -0.104607924818993
84 -0.0886297598481178
85 -0.0725283324718475
86 -0.0563200935721397
87 -0.0400197505950928
88 -0.0236404780298471
89 -0.0071941614151001
90 0.00930842757225037
91 0.0258574560284615
92 0.0424438677728176
93 0.0590592361986637
94 0.0756956338882446
95 0.0923455208539963
96 0.109001621603966
97 0.125656813383102
98 0.142304033041
99 0.15893617272377
100 0.175545960664749
101 0.192125871777534
102 0.208668023347855
103 0.225164040923119
104 0.241604954004288
105 0.257981061935425
106 0.274281799793243
107 0.290495574474335
108 0.306609660387039
109 0.322609961032867
110 0.338480919599533
111 0.354205399751663
112 0.369764477014542
113 0.385137498378754
114 0.400301873683929
115 0.415233105421066
116 0.429904788732529
117 0.44428825378418
118 0.458351969718933
119 0.472060114145279
120 0.485370099544525
121 0.498228698968887
122 0.510567426681519
123 0.522298753261566
124 0.533315598964691
125 0.543496608734131
126 0.552717089653015
127 0.560861706733704
128 0.567833662033081
129 0.573556363582611
130 0.577969372272491
131 0.581021189689636
132 0.582662642002106
133 0.582840919494629
134 0.581494450569153
135 0.578548431396484
136 0.573909997940063
137 0.567463874816895
138 0.559068024158478
139 0.548549056053162
140 0.535698533058167
141 0.520269393920898
142 0.501974403858185
143 0.480486899614334
144 0.455445528030396
145 0.426465183496475
146 0.393156349658966
147 0.355155497789383
148 0.312168657779694
149 0.264028578996658
150 0.210762768983841
151 0.152664482593536
152 0.0903524458408356
153 0.0248002763837576
154 -0.0426839143037796
155 -0.110539339482784
156 -0.177090466022491
157 -0.240715965628624
158 -0.300009667873383
159 -0.353896528482437
160 -0.401683688163757
161 -0.443048506975174
162 -0.477982848882675
163 -0.506716966629028
164 -0.529642224311829
165 -0.547244071960449
166 -0.560049653053284
167 -0.568590223789215
168 -0.573376357555389
169 -0.574882924556732
170 -0.573541343212128
171 -0.569737017154694
172 -0.563809752464294
173 -0.556056320667267
174 -0.546734035015106
175 -0.536064803600311
176 -0.524239301681519
177 -0.511420905590057
178 -0.497749537229538
179 -0.483344942331314
180 -0.468309700489044
181 -0.452731937170029
182 -0.436687618494034
183 -0.420242637395859
184 -0.403454542160034
185 -0.386374175548553
186 -0.369046986103058
187 -0.351514160633087
188 -0.33381375670433
189 -0.315981477499008
190 -0.298051416873932
191 -0.280056565999985
192 -0.262029111385345
193 -0.244000494480133
194 -0.226001232862473
195 -0.20806035399437
196 -0.190204575657845
197 -0.172457233071327
198 -0.154837056994438
199 -0.137356996536255
200 -0.120023362338543
201 -0.102835409343243
202 -0.0857856571674347
203 -0.0688608586788177
204 -0.052043616771698
205 -0.0353142619132996
206 -0.0186528116464615
207 -0.00204060808755457
208 0.0145384063944221
209 0.031096912920475
210 0.0476438626646996
211 0.0641844198107719
212 0.0807201340794563
213 0.0972491949796677
214 0.113766729831696
215 0.130265042185783
216 0.146733790636063
217 0.163160145282745
218 0.179528757929802
219 0.195821762084961
220 0.212018623948097
221 0.228096023201942
222 0.244027659296989
223 0.259784042835236
224 0.275332391262054
225 0.290636390447617
226 0.30565619468689
227 0.320348232984543
228 0.334665209054947
229 0.348556041717529
230 0.361965745687485
231 0.374835193157196
232 0.387100964784622
233 0.39869487285614
234 0.409543514251709
235 0.419567704200745
236 0.428681701421738
237 0.436792522668839
238 0.443799167871475
239 0.449591934680939
240 0.454051852226257
241 0.457050383090973
242 0.458449482917786
243 0.458102107048035
244 0.455853462219238
245 0.451543092727661
246 0.44500795006752
247 0.43608683347702
248 0.424626231193542
249 0.410487681627274
250 0.3935566842556
251 0.373753160238266
252 0.351042598485947
253 0.325447797775269
254 0.297059744596481
255 0.266046702861786
256 0.232659816741943
257 0.197234228253365
258 0.160184442996979
259 0.121993415057659
260 0.0831959322094917
261 0.0443573072552681
262 0.00604934198781848
263 -0.0311738792806864
264 -0.0667981281876564
265 -0.100366987287998
266 -0.131494373083115
267 -0.159871324896812
268 -0.185267329216003
269 -0.207527175545692
270 -0.226564630866051
271 -0.242354184389114
272 -0.254922032356262
273 -0.264337241649628
274 -0.270703434944153
275 -0.274151802062988
276 -0.274834871292114
277 -0.272921651601791
278 -0.268593281507492
279 -0.262039691209793
280 -0.25345641374588
281 -0.243042036890984
282 -0.230995833873749
283 -0.21751581132412
284 -0.202797308564186
285 -0.187032148241997
286 -0.170408606529236
287 -0.153112202882767
288 -0.135327503085136
289 -0.117240928113461
290 -0.0990447029471397
291 -0.0809419527649879
292 -0.063153013586998
293 -0.045922975987196
294 -0.0295304022729397
295 -0.01429701782763
296 -0.000597930105868727
297 0.0111286584287882
298 0.020373871549964
299 0.026555597782135
300 0.0290251094847918
301 0.0270886812359095
302 0.0200511459261179
303 0.00728804478421807
304 -0.0116505594924092
305 -0.0369101539254189
306 -0.0681957900524139
307 -0.10466767847538
308 -0.14491693675518
309 -0.187062233686447
310 -0.228971377015114
311 -0.26855805516243
312 -0.304064124822617
313 -0.33424237370491
314 -0.358405381441116
315 -0.37636336684227
316 -0.388304889202118
317 -0.394668519496918
318 -0.396033644676208
319 -0.393039584159851
320 -0.386331379413605
321 -0.376526892185211
322 -0.364199221134186
323 -0.349869281053543
324 -0.334004670381546
325 -0.31702196598053
326 -0.299290686845779
327 -0.281137526035309
328 -0.262850135564804
329 -0.244680136442184
330 -0.226845040917397
331 -0.209529206156731
332 -0.192883893847466
333 -0.177026763558388
334 -0.162041157484055
335 -0.147975534200668
336 -0.134843453764915
337 -0.122624538838863
338 -0.111266426742077
339 -0.100688003003597
340 -0.0907836630940437
341 -0.0814284384250641
342 -0.0724834948778152
343 -0.0638017132878304
344 -0.0552328750491142
345 -0.0466280616819859
346 -0.0378431864082813
347 -0.0287414714694023
348 -0.0191950257867575
349 -0.00908577442169189
350 0.00169389485381544
351 0.0132401958107948
352 0.0256360247731209
353 0.0389472357928753
354 0.0532162599265575
355 0.0684525072574615
356 0.0846197307109833
357 0.101622268557549
358 0.119294799864292
359 0.137402921915054
360 0.155662640929222
361 0.173781141638756
362 0.19150947034359
363 0.208685979247093
364 0.225251376628876
365 0.241234689950943
366 0.256726235151291
367 0.271854072809219
368 0.28676825761795
369 0.301629602909088
370 0.316598981618881
371 0.331825703382492
372 0.347434908151627
373 0.363515764474869
374 0.380112439393997
375 0.397219449281693
376 0.414781421422958
377 0.432696223258972
378 0.450819402933121
379 0.468967884778976
380 0.486921548843384
381 0.504422187805176
382 0.521169185638428
383 0.536812722682953
384 0.550944566726685
385 0.563087701797485
386 0.572686195373535
387 0.579097867012024
388 0.58159327507019
389 0.579366505146027
390 0.571564614772797
391 0.557343125343323
392 0.535954117774963
393 0.506868124008179
394 0.469919860363007
395 0.425451129674911
396 0.374408096075058
397 0.318343132734299
398 0.259287655353546
399 0.199505776166916
400 0.141191050410271
401 0.0861970335245132
402 0.0358750596642494
403 -0.00896035972982645
404 -0.0479683689773083
405 -0.0811707749962807
406 -0.108835138380527
407 -0.131375223398209
408 -0.149275615811348
409 -0.163039892911911
410 -0.17315748333931
411 -0.180084407329559
412 -0.184233605861664
413 -0.185971543192863
414 -0.185618624091148
415 -0.183451876044273
416 -0.179708644747734
417 -0.174590811133385
418 -0.168268918991089
419 -0.160886123776436
420 -0.152561709284782
421 -0.143394336104393
422 -0.133464753627777
423 -0.122838288545609
424 -0.111566945910454
425 -0.0996913313865662
426 -0.0872423276305199
427 -0.0742427334189415
428 -0.0607088208198547
429 -0.0466519445180893
430 -0.0320802815258503
431 -0.0170007776468992
432 -0.00142137799412012
433 0.0146463681012392
434 0.0311842355877161
435 0.0481637865304947
436 0.0655423402786255
437 0.0832585543394089
438 0.101227797567844
439 0.119337670505047
440 0.137444123625755
441 0.155368894338608
442 0.17289887368679
443 0.18978825211525
444 0.205763950943947
445 0.220534488558769
446 0.233802169561386
447 0.245277807116508
448 0.254696726799011
449 0.261834561824799
450 0.266521513462067
451 0.268653452396393
452 0.268198937177658
453 0.265201330184937
454 0.259775936603546
455 0.252102077007294
456 0.24241104722023
457 0.230970844626427
458 0.218069329857826
459 0.203997239470482
460 0.189032673835754
461 0.173428133130074
462 0.157400891184807
463 0.141126975417137
464 0.12473850697279
465 0.10832404345274
466 0.0919312462210655
467 0.0755712538957596
468 0.059224221855402
469 0.0428456999361515
470 0.0263734366744757
471 0.00973468367010355
472 -0.00714617734774947
473 -0.0243395399302244
474 -0.041902132332325
475 -0.0598681941628456
476 -0.078240804374218
477 -0.0969836562871933
478 -0.116014435887337
479 -0.135200753808022
480 -0.154359892010689
481 -0.173263624310493
482 -0.191648319363594
483 -0.209230482578278
484 -0.2257259786129
485 -0.240870743989944
486 -0.254440039396286
487 -0.266263425350189
488 -0.276233404874802
489 -0.28430712223053
490 -0.290501862764359
491 -0.2948859333992
492 -0.297567039728165
493 -0.298679888248444
494 -0.298374891281128
495 -0.296808332204819
496 -0.294134527444839
497 -0.290499955415726
498 -0.286038845777512
499 -0.280870050191879
500 -0.275094509124756
501 -0.268793404102325
502 -0.262026458978653
503 -0.254830718040466
504 -0.247219949960709
505 -0.239185020327568
506 -0.230695903301239
507 -0.221705749630928
508 -0.212157130241394
509 -0.201990067958832
510 -0.191150903701782
511 -0.179600238800049
512 -0.167318567633629
513 -0.154308661818504
514 -0.140594527125359
515 -0.126217797398567
516 -0.11123289167881
517 -0.0957018584012985
518 -0.0796898975968361
519 -0.0632617920637131
520 -0.0464794114232063
521 -0.0294001437723637
522 -0.0120760509744287
523 0.0054464153945446
524 0.0231263265013695
525 0.0409279204905033
526 0.0588201396167278
527 0.0767760574817657
528 0.0947722867131233
529 0.112788408994675
530 0.130806416273117
531 0.148810148239136
532 0.166784778237343
533 0.184716314077377
534 0.202591121196747
535 0.220395416021347
536 0.238114729523659
537 0.255733370780945
538 0.273233830928802
539 0.290596097707748
540 0.307796776294708
541 0.324808180332184
542 0.341597229242325
543 0.358123958110809
544 0.374339818954468
545 0.390185594558716
546 0.405588805675507
547 0.420460492372513
548 0.434691309928894
549 0.448146849870682
550 0.460661917924881
551 0.472033888101578
552 0.482014894485474
553 0.49030339717865
554 0.496535152196884
555 0.500274777412415
556 0.501009345054626
557 0.498146384954453
558 0.491020232439041
559 0.478911310434341
560 0.461084246635437
561 0.436850488185883
562 0.405657917261124
563 0.36720409989357
564 0.321558624505997
565 0.269266992807388
566 0.211398899555206
567 0.149506002664566
568 0.0854761675000191
569 0.0213084705173969
570 -0.0411325581371784
571 -0.100314810872078
572 -0.155144467949867
573 -0.204975157976151
574 -0.249548494815826
575 -0.288902878761292
576 -0.323279798030853
577 -0.3530433177948
578 -0.378618180751801
579 -0.400445371866226
580 -0.418952345848083
581 -0.434533953666687
582 -0.447540938854218
583 -0.458273559808731
584 -0.466978698968887
585 -0.473849594593048
586 -0.479028344154358
587 -0.482611328363419
588 -0.484658360481262
589 -0.485205799341202
590 -0.484282225370407
591 -0.481924176216125
592 -0.478188216686249
593 -0.473155915737152
594 -0.466931134462357
595 -0.459632039070129
596 -0.451381266117096
597 -0.442297846078873
598 -0.432491898536682
599 -0.422061890363693
600 -0.411094009876251
601 -0.399662464857101
602 -0.387830495834351
603 -0.375651568174362
604 -0.363170742988586
605 -0.350425779819489
606 -0.337448418140411
607 -0.324265211820602
608 -0.310898542404175
609 -0.2973672747612
610 -0.283687353134155
611 -0.269872426986694
612 -0.255934178829193
613 -0.241882815957069
614 -0.227727234363556
615 -0.213475346565247
616 -0.199134275317192
617 -0.184710502624512
618 -0.170209974050522
619 -0.155638262629509
620 -0.141000628471375
621 -0.126302063465118
622 -0.111547388136387
623 -0.0967412814497948
624 -0.0818882957100868
625 -0.066992923617363
626 -0.052059605717659
627 -0.037092749029398
628 -0.0220967531204224
629 -0.00707603804767132
630 0.00796496495604515
631 0.0230217650532722
632 0.038089819252491
633 0.0531645081937313
634 0.068241111934185
635 0.0833147987723351
636 0.0983806028962135
637 0.113433390855789
638 0.128467857837677
639 0.143478497862816
640 0.158459559082985
641 0.173405021429062
642 0.188308551907539
643 0.203163489699364
644 0.21796278655529
645 0.232698932290077
646 0.247363954782486
647 0.261949330568314
648 0.276445895433426
649 0.290843784809113
650 0.305132329463959
651 0.319300025701523
652 0.33333432674408
653 0.347221553325653
654 0.360946744680405
655 0.374493509531021
656 0.387843757867813
657 0.400977522134781
658 0.413872689008713
659 0.426504671573639
660 0.43884602189064
661 0.450866043567657
662 0.462530195713043
663 0.473799586296082
664 0.484630227088928
665 0.494972109794617
666 0.504768252372742
667 0.513953506946564
668 0.522453188896179
669 0.530181288719177
670 0.537038624286652
671 0.542910635471344
672 0.547664880752563
673 0.551148235797882
674 0.55318421125412
675 0.553570210933685
676 0.552075266838074
677 0.548439264297485
678 0.542373776435852
679 0.533566236495972
680 0.521688461303711
681 0.506410777568817
682 0.487422525882721
683 0.464458048343658
684 0.437326610088348
685 0.405941784381866
686 0.370345562696457
687 0.3307224214077
688 0.287401020526886
689 0.240843564271927
690 0.191625952720642
691 0.140411749482155
692 0.0879234448075294
693 0.0349126532673836
694 -0.0178693402558565
695 -0.0696995556354523
696 -0.119908563792706
697 -0.167901784181595
698 -0.213175639510155
699 -0.255327641963959
700 -0.294060170650482
701 -0.329178392887115
702 -0.360583037137985
703 -0.388259589672089
704 -0.412265121936798
705 -0.432714194059372
706 -0.449765026569366
707 -0.463606655597687
708 -0.474447757005692
709 -0.482507109642029
710 -0.488006055355072
711 -0.491162568330765
712 -0.492187082767487
713 -0.491279363632202
714 -0.488626658916473
715 -0.484402716159821
716 -0.478767275810242
717 -0.471866250038147
718 -0.463832139968872
719 -0.454784691333771
720 -0.444831728935242
721 -0.434069991111755
722 -0.422586143016815
723 -0.410457581281662
724 -0.397753357887268
725 -0.384535044431686
726 -0.37085747718811
727 -0.356769412755966
728 -0.342314332723618
729 -0.327530860900879
730 -0.31245344877243
731 -0.297112733125687
732 -0.281536072492599
733 -0.265747845172882
734 -0.249769851565361
735 -0.233621597290039
736 -0.217320531606674
737 -0.200882345438004
738 -0.184321120381355
739 -0.167649567127228
740 -0.150879174470901
741 -0.13402034342289
742 -0.117082543671131
743 -0.100074425339699
744 -0.0830039009451866
745 -0.0658782720565796
746 -0.0487043038010597
747 -0.031488299369812
748 -0.014236181974411
749 0.0030464488081634
750 0.0203542429953814
751 0.0376820527017117
752 0.0550248585641384
753 0.0723777264356613
754 0.0897357538342476
755 0.107094004750252
756 0.124447472393513
757 0.141791000962257
758 0.15911927819252
759 0.176426723599434
760 0.193707481026649
761 0.21095535159111
762 0.228163778781891
763 0.24532575905323
764 0.26243382692337
765 0.27947998046875
766 0.29645574092865
767 0.313351988792419
768 0.330159038305283
769 0.346866518259048
770 0.363463401794434
771 0.379937827587128
772 0.396277070045471
773 0.412467449903488
774 0.42849400639534
775 0.444340378046036
776 0.459988325834274
777 0.475417405366898
778 0.490604281425476
779 0.505522072315216
780 0.520139396190643
781 0.534419357776642
782 0.548318207263947
783 0.561783730983734
784 0.57475346326828
785 0.587152361869812
786 0.598890244960785
787 0.609858512878418
788 0.619926571846008
789 0.628937423229218
790 0.636702835559845
791 0.642997741699219
792 0.647554337978363
793 0.650055944919586
794 0.650131344795227
795 0.647350430488586
796 0.641222774982452
797 0.631200671195984
798 0.61668998003006
799 0.597071409225464
800 0.571736216545105
801 0.540138065814972
802 0.501862168312073
803 0.456707298755646
804 0.404770344495773
805 0.346516728401184
806 0.282815158367157
807 0.214916869997978
808 0.144370838999748
809 0.0728841051459312
810 0.00215561129152775
811 -0.0662791281938553
812 -0.131160423159599
813 -0.191558614373207
814 -0.246874630451202
815 -0.296802401542664
816 -0.341272592544556
817 -0.380392253398895
818 -0.414389789104462
819 -0.44356968998909
820 -0.468277454376221
821 -0.48887425661087
822 -0.505719304084778
823 -0.519158542156219
824 -0.529517650604248
825 -0.53709864616394
826 -0.542178332805634
827 -0.545008599758148
828 -0.545817315578461
829 -0.544809818267822
830 -0.542170763015747
831 -0.538065969944
832 -0.532644391059875
833 -0.526039600372314
834 -0.518371522426605
835 -0.509747862815857
836 -0.500265419483185
837 -0.490011245012283
838 -0.47906357049942
839 -0.46749284863472
840 -0.455362439155579
841 -0.442729324102402
842 -0.429644823074341
843 -0.416155070066452
844 -0.402301520109177
845 -0.388121455907822
846 -0.373648375272751
847 -0.358912348747253
848 -0.343940407037735
849 -0.328756868839264
850 -0.313383609056473
851 -0.297840386629105
852 -0.282145082950592
853 -0.266313910484314
854 -0.250361680984497
855 -0.234301939606667
856 -0.218147173523903
857 -0.201908931136131
858 -0.185597941279411
859 -0.169224232435226
860 -0.152797192335129
861 -0.136325672268867
862 -0.119818016886711
863 -0.103282168507576
864 -0.086725689470768
865 -0.0701558515429497
866 -0.0535796582698822
867 -0.037003930658102
868 -0.0204353481531143
869 -0.00388051685877144
870 0.0126539701595902
871 0.0291614718735218
872 0.0456352420151234
873 0.0620683431625366
874 0.0784535929560661
875 0.0947834700345993
876 0.1110500395298
877 0.127244859933853
878 0.143358886241913
879 0.159382328391075
880 0.175304591655731
881 0.19111405313015
882 0.206797942519188
883 0.222342178225517
884 0.237731114029884
885 0.252947330474854
886 0.267971336841583
887 0.282781273126602
888 0.297352522611618
889 0.311657339334488
890 0.325664311647415
891 0.339337825775146
892 0.352637469768524
893 0.365517258644104
894 0.377924859523773
895 0.389800697565079
896 0.401076912879944
897 0.411676228046417
898 0.421510726213455
899 0.430480629205704
900 0.438472926616669
901 0.445360124111176
902 0.450999110937119
903 0.455230236053467
904 0.457876801490784
905 0.458745330572128
906 0.457626819610596
907 0.45429915189743
908 0.448531419038773
909 0.440090328454971
910 0.428749054670334
911 0.414298683404922
912 0.396562397480011
913 0.375411510467529
914 0.350782662630081
915 0.322694391012192
916 0.291260987520218
917 0.256701439619064
918 0.219341263175011
919 0.179605811834335
920 0.138004928827286
921 0.0951101332902908
922 0.0515269190073013
923 0.00786547921597958
924 -0.0352867878973484
925 -0.0773883834481239
926 -0.117960602045059
927 -0.156597927212715
928 -0.192972525954247
929 -0.226833686232567
930 -0.258003801107407
931 -0.286372095346451
932 -0.31188690662384
933 -0.334547609090805
934 -0.354396402835846
935 -0.371510446071625
936 -0.385994434356689
937 -0.397974014282227
938 -0.407589584589005
939 -0.414991110563278
940 -0.420333504676819
941 -0.423772901296616
942 -0.42546346783638
943 -0.425555050373077
944 -0.424191385507584
945 -0.421508759260178
946 -0.417635232210159
947 -0.412690162658691
948 -0.406784117221832
949 -0.400018930435181
950 -0.392488032579422
951 -0.384276807308197
952 -0.375463128089905
953 -0.366117864847183
954 -0.356305480003357
955 -0.34608456492424
956 -0.335508435964584
957 -0.324625611305237
958 -0.313480347394943
959 -0.302113056182861
960 -0.290560722351074
961 -0.278857350349426
962 -0.267034232616425
963 -0.255120277404785
964 -0.243142247200012
965 -0.231124997138977
966 -0.219091653823853
967 -0.207063779234886
968 -0.19506148993969
969 -0.183103576302528
970 -0.171207576990128
971 -0.159389823675156
972 -0.14766551554203
973 -0.13604873418808
974 -0.124552480876446
975 -0.113188713788986
976 -0.101968355476856
977 -0.0909013301134109
978 -0.0799966230988503
979 -0.0692623034119606
980 -0.0587056316435337
981 -0.0483330935239792
982 -0.0381505340337753
983 -0.0281632579863071
984 -0.0183761566877365
985 -0.00879384949803352
986 0.000579161336645484
987 0.00973833724856377
988 0.0186789408326149
989 0.0273958817124367
990 0.0358835570514202
991 0.0441357083618641
992 0.0521452948451042
993 0.0599043816328049
994 0.0674040466547012
995 0.0746343061327934
996 0.0815841108560562
997 0.0882413163781166
998 0.0945927277207375
999 0.100624173879623
1000 0.106320634484291
1001 0.111666388809681
1002 0.116645224392414
1003 0.121240682899952
1004 0.125436350703239
1005 0.129216194152832
1006 0.132564827799797
1007 0.135467931628227
1008 0.1379124969244
1009 0.139887139201164
1010 0.141382277011871
1011 0.142390236258507
1012 0.142905160784721
1013 0.142922893166542
1014 0.142440542578697
1015 0.141456052660942
1016 0.139967501163483
1017 0.137972414493561
1018 0.135466977953911
1019 0.132445350289345
1020 0.128899067640305
1021 0.124816596508026
1022 0.120183236896992
1023 0.114981234073639
1024 0.109190285205841
1025 0.102788358926773
1026 0.0957529246807098
1027 0.0880624130368233
1028 0.0796980559825897
1029 0.0706458538770676
1030 0.0608987733721733
1031 0.050458874553442
1032 0.0393394567072392
1033 0.0275668948888779
1034 0.0151821076869965
1035 0.00224154582247138
1036 -0.0111825615167618
1037 -0.0250026676803827
1038 -0.0391171798110008
1039 -0.0534125566482544
1040 -0.0677660703659058
1041 -0.082049161195755
1042 -0.0961310863494873
1043 -0.10988275706768
1044 -0.123180314898491
1045 -0.135908454656601
1046 -0.147963151335716
1047 -0.159253731369972
1048 -0.169704243540764
1049 -0.179254069924355
1050 -0.18785797059536
1051 -0.195485472679138
1052 -0.202119901776314
1053 -0.207757070660591
1054 -0.212403774261475
1055 -0.216076165437698
1056 -0.21879817545414
1057 -0.220599949359894
1058 -0.221516489982605
1059 -0.221586272120476
1060 -0.220850184559822
1061 -0.219350516796112
1062 -0.217130213975906
1063 -0.214232116937637
1064 -0.210698530077934
1065 -0.206570744514465
1066 -0.201888784766197
1067 -0.196691170334816
1068 -0.191014781594276
1069 -0.184894785284996
1070 -0.178364634513855
1071 -0.171456068754196
1072 -0.164199158549309
1073 -0.156622409820557
1074 -0.148752853274345
1075 -0.140616178512573
1076 -0.13223685324192
1077 -0.1236382573843
1078 -0.114842854440212
1079 -0.105872333049774
1080 -0.0967477858066559
1081 -0.0874898433685303
1082 -0.0781188532710075
1083 -0.0686550289392471
1084 -0.0591186173260212
1085 -0.0495300255715847
1086 -0.039909977465868
1087 -0.0302796307951212
1088 -0.0206606891006231
1089 -0.0110754882916808
1090 -0.00154708663467318
1091 0.00790069624781609
1092 0.0172432400286198
1093 0.0264551155269146
1094 0.0355100929737091
1095 0.0443811751902103
1096 0.0530406385660172
1097 0.0614600889384747
1098 0.0696105360984802
1099 0.0774624645709991
1100 0.0849859192967415
1101 0.092150591313839
1102 0.0989259108901024
1103 0.105281144380569
1104 0.111185520887375
1105 0.116608358919621
1106 0.121519193053246
1107 0.125887975096703
1108 0.129685282707214
1109 0.132882550358772
1110 0.135452330112457
1111 0.137368679046631
1112 0.13860747218132
1113 0.139146849513054
1114 0.138967633247375
1115 0.138053849339485
1116 0.136393204331398
1117 0.133977651596069
1118 0.130803868174553
1119 0.126873776316643
1120 0.122195012867451
1121 0.116781301796436
1122 0.110652804374695
1123 0.103836312890053
1124 0.0963653549551964
1125 0.0882801190018654
1126 0.0796272829174995
1127 0.0704596266150475
1128 0.0608355030417442
1129 0.050818182528019
1130 0.0404750406742096
1131 0.0298766437917948
1132 0.0190957486629486
1133 0.00820624176412821
1134 -0.00271790404804051
1135 -0.0136037180200219
1136 -0.0243801847100258
1137 -0.0349791795015335
1138 -0.0453362800180912
1139 -0.0553914532065392
1140 -0.0650895982980728
1141 -0.0743809938430786
1142 -0.0832215175032616
1143 -0.0915728434920311
1144 -0.0994024351239204
1145 -0.106683485209942
1146 -0.113394729793072
1147 -0.11952018737793
1148 -0.125048875808716
1149 -0.129974469542503
1150 -0.134294867515564
1151 -0.138011887669563
1152 -0.141130775213242
1153 -0.143659889698029
1154 -0.14561028778553
1155 -0.146995395421982
1156 -0.147830620408058
1157 -0.148133084177971
1158 -0.147921323776245
1159 -0.147215023636818
1160 -0.14603479206562
1161 -0.144401922821999
1162 -0.142338246107101
1163 -0.139865919947624
1164 -0.137007310986519
1165 -0.133784875273705
1166 -0.130221009254456
1167 -0.126337990164757
1168 -0.122157864272594
1169 -0.117702379822731
1170 -0.112992957234383
1171 -0.108050622045994
1172 -0.102895982563496
1173 -0.0975492149591446
1174 -0.0920300558209419
1175 -0.0863577947020531
1176 -0.08055130392313
1177 -0.0746290609240532
1178 -0.0686091631650925
1179 -0.0625093802809715
1180 -0.0563471764326096
1181 -0.0501397736370564
1182 -0.0439041778445244
1183 -0.037657231092453
1184 -0.0314156524837017
1185 -0.0251960903406143
1186 -0.0190151464194059
1187 -0.0128894206136465
1188 -0.00683554075658321
1189 -0.000870187883265316
1190 0.0049898773431778
1191 0.0107278060168028
1192 0.0163266565650702
1193 0.0217693876475096
1194 0.0270388778299093
1195 0.0321179442107677
1196 0.0369893833994865
1197 0.0416360013186932
1198 0.0460406877100468
1199 0.0501864850521088
1200 0.05405667796731
1201 0.0576349087059498
1202 0.0609052814543247
1203 0.0638525113463402
1204 0.0664620921015739
1205 0.0687204524874687
1206 0.070615142583847
1207 0.0721350312232971
1208 0.0732705220580101
1209 0.0740137472748756
1210 0.0743587836623192
1211 0.0743018612265587
1212 0.0738415569067001
1213 0.0729789510369301
1214 0.0717177987098694
1215 0.0700646266341209
1216 0.0680288225412369
1217 0.0656226500868797
1218 0.0628612339496613
1219 0.0597625039517879
1220 0.0563470348715782
1221 0.0526378639042377
1222 0.0486602671444416
1223 0.0444414466619492
1224 0.0400102101266384
1225 0.0353966057300568
1226 0.0306315235793591
1227 0.025746313855052
1228 0.0207723844796419
1229 0.0157408025115728
1230 0.010681944899261
1231 0.00562517018988729
1232 0.00059854204300791
1233 -0.00437142746523023
1234 -0.00925994291901588
1235 -0.0140440603718162
1236 -0.0187027752399445
1237 -0.0232170447707176
1238 -0.0275697596371174
1239 -0.0317457094788551
1240 -0.0357314795255661
1241 -0.0395153537392616
1242 -0.0430871918797493
1243 -0.0464382953941822
1244 -0.0495612993836403
1245 -0.0524500571191311
1246 -0.0550995469093323
1247 -0.0575058050453663
1248 -0.0596658736467361
1249 -0.0615777969360352
1250 -0.0632405877113342
1251 -0.0646542757749557
1252 -0.0658199116587639
1253 -0.066739596426487
1254 -0.0674165189266205
1255 -0.0678549483418465
1256 -0.0680602490901947
1257 -0.0680388584733009
1258 -0.0677982121706009
1259 -0.0673467367887497
1260 -0.0666937083005905
1261 -0.0658491924405098
1262 -0.0648238956928253
1263 -0.0636290609836578
1264 -0.0622763447463512
1265 -0.0607776790857315
1266 -0.0591451376676559
1267 -0.0573908388614655
1268 -0.0555267967283726
1269 -0.0535648427903652
1270 -0.0515165328979492
1271 -0.0493930280208588
1272 -0.0472050607204437
1273 -0.0449628457427025
1274 -0.0426760278642178
1275 -0.0403536520898342
1276 -0.0380041114985943
1277 -0.0356351211667061
1278 -0.0332537293434143
1279 -0.0308662764728069
1280 -0.0284784212708473
1281 -0.026095125824213
1282 -0.0237207058817148
1283 -0.0213588271290064
1284 -0.0190125498920679
1285 -0.0166843626648188
1286 -0.0143762351945043
1287 -0.0120896492153406
1288 -0.00982567667961121
1289 -0.00758503517135978
1290 -0.00536812515929341
1291 -0.00317513616755605
1292 -0.00100607390049845
1293 0.00113914196845144
1294 0.00326062785461545
1295 0.0053584580309689
1296 0.00743261631578207
1297 0.0094829211011529
1298 0.0115089695900679
1299 0.0135100893676281
1300 0.0154852932319045
1301 0.0174332335591316
1302 0.019352164119482
1303 0.0212399289011955
1304 0.0230939127504826
1305 0.0249110534787178
1306 0.0266878325492144
1307 0.028420265763998
1308 0.0301039274781942
1309 0.0317339599132538
1310 0.033305112272501
1311 0.0348117500543594
1312 0.0362479276955128
1313 0.037607416510582
1314 0.0388837717473507
1315 0.0400703847408295
1316 0.0411605574190617
1317 0.0421475693583488
1318 0.0430247597396374
1319 0.043785598129034
1320 0.0444237664341927
1321 0.0449332483112812
1322 0.045308381319046
1323 0.0455439575016499
1324 0.0456352718174458
1325 0.045578196644783
1326 0.0453692153096199
1327 0.0450054705142975
1328 0.0444847941398621
1329 0.0438057333230972
1330 0.0429675541818142
1331 0.0419702269136906
1332 0.0408144406974316
1333 0.0395015850663185
1334 0.0380337238311768
1335 0.0364135876297951
1336 0.0346445553004742
1337 0.0327306501567364
1338 0.0306765306740999
1339 0.0284874904900789
1340 0.0261694528162479
1341 0.023728996515274
1342 0.0211733598262072
1343 0.0185104552656412
1344 0.0157488882541656
1345 0.0128979636356235
1346 0.00996768288314342
1347 0.00696874968707561
1348 0.00391255272552371
1349 0.000811136735137552
1350 -0.00232283072546124
1351 -0.0054761148057878
1352 -0.008634970523417
1353 -0.0117852399125695
1354 -0.0149124171584845
1355 -0.0180017668753862
1356 -0.0210384260863066
1357 -0.0240075308829546
1358 -0.0268943179398775
1359 -0.0296842642128468
1360 -0.0323631949722767
1361 -0.0349174253642559
1362 -0.0373338498175144
1363 -0.0396000668406487
1364 -0.0417044758796692
1365 -0.0436363443732262
1366 -0.0453859083354473
1367 -0.0469444170594215
1368 -0.048304196447134
1369 -0.0494586750864983
1370 -0.0504024028778076
1371 -0.0511310659348965
1372 -0.0516414940357208
1373 -0.0519316308200359
1374 -0.0520005188882351
1375 -0.0518482625484467
1376 -0.0514759980142117
1377 -0.050885833799839
1378 -0.0500808097422123
1379 -0.0490648522973061
1380 -0.0478426963090897
1381 -0.0464198365807533
1382 -0.0448024794459343
1383 -0.042997483164072
1384 -0.0410122834146023
1385 -0.0388548672199249
1386 -0.0365337058901787
1387 -0.0340576991438866
1388 -0.0314361527562141
1389 -0.0286787115037441
1390 -0.0257953479886055
1391 -0.0227962974458933
1392 -0.0196920465677977
1393 -0.0164933037012815
1394 -0.0132109597325325
1395 -0.00985607784241438
1396 -0.00643987348303199
1397 -0.00297368899919093
1398 0.000531017954926938
1399 0.00406269310042262
1400 0.00760969100520015
1401 0.0111603029072285
1402 0.0147027531638741
1403 0.0182252172380686
1404 0.0217158440500498
1405 0.0251627545803785
1406 0.0285540707409382
1407 0.0318779312074184
1408 0.0351224988698959
1409 0.0382759943604469
1410 0.0413267128169537
1411 0.0442630499601364
1412 0.0470735318958759
1413 0.0497468449175358
1414 0.0522718764841557
1415 0.0546377375721931
1416 0.056833803653717
1417 0.058849785476923
1418 0.0606757253408432
1419 0.0623020902276039
1420 0.0637198016047478
1421 0.0649202987551689
1422 0.0658955872058868
1423 0.0666383132338524
1424 0.0671418309211731
1425 0.067400261759758
1426 0.0674085542559624
1427 0.0671625882387161
1428 0.0666592419147491
1429 0.0658964440226555
1430 0.0648732706904411
1431 0.06359001994133
1432 0.0620482787489891
1433 0.0602509863674641
1434 0.0582024939358234
1435 0.0559086315333843
1436 0.0533767305314541
1437 0.0506156533956528
1438 0.0476358197629452
1439 0.0444491915404797
1440 0.0410692542791367
1441 0.0375109687447548
1442 0.033790722489357
1443 0.0299262460321188
1444 0.0259364899247885
1445 0.0218415185809135
1446 0.0176623500883579
1447 0.0134208016097546
1448 0.00913930591195822
1449 0.00484072742983699
1450 0.00054815731709823
1451 -0.00371528556570411
1452 -0.00792668014764786
1453 -0.0120634865015745
1454 -0.0161037556827068
1455 -0.0200263224542141
1456 -0.023810975253582
1457 -0.0274386275559664
1458 -0.0308914314955473
1459 -0.0341529324650764
1460 -0.0372081510722637
1461 -0.0400436706840992
1462 -0.0426476635038853
1463 -0.0450099743902683
1464 -0.0471220873296261
1465 -0.0489771477878094
1466 -0.0505699254572392
1467 -0.0518967732787132
1468 -0.052955586463213
1469 -0.0537457168102264
1470 -0.0542679131031036
1471 -0.0545242354273796
1472 -0.0545179732143879
1473 -0.0542535446584225
1474 -0.0537364259362221
1475 -0.052973035722971
1476 -0.051970649510622
1477 -0.0507373325526714
1478 -0.0492818243801594
1479 -0.0476134829223156
1480 -0.0457422062754631
1481 -0.043678343296051
1482 -0.041432648897171
1483 -0.039016205817461
1484 -0.0364403873682022
1485 -0.0337168052792549
1486 -0.0308572426438332
1487 -0.027873644605279
1488 -0.0247780624777079
1489 -0.0215826407074928
1490 -0.0182995684444904
1491 -0.0149410776793957
1492 -0.0115194227546453
1493 -0.00804684683680534
1494 -0.00453558191657066
1495 -0.000997839029878378
1496 0.00255421781912446
1497 0.00610845629125834
1498 0.00965281203389168
1499 0.0131752798333764
1500 0.0166639313101768
1501 0.0201069209724665
1502 0.0234924964606762
1503 0.0268090292811394
1504 0.0300450157374144
1505 0.0331891030073166
1506 0.0362301096320152
1507 0.0391570515930653
1508 0.0419591702520847
1509 0.0446259751915932
1510 0.0471472814679146
1511 0.0495132356882095
1512 0.0517143905162811
1513 0.0537417232990265
1514 0.055586714297533
1515 0.0572413951158524
1516 0.0586983934044838
1517 0.0599510334432125
1518 0.0609933622181416
1519 0.0618202276527882
1520 0.0624273419380188
1521 0.0628113448619843
1522 0.0629698485136032
1523 0.0629015192389488
1524 0.0626060962677002
1525 0.0620844513177872
1526 0.0613386072218418
1527 0.0603717751801014
1528 0.0591883696615696
1529 0.0577939860522747
1530 0.0561954118311405
1531 0.0544005818665028
1532 0.0524185635149479
1533 0.0502594746649265
1534 0.0479344427585602
1535 0.0454555004835129
1536 0.0428355261683464
1537 0.0400881208479404
1538 0.0372275188565254
1539 0.0342684462666512
1540 0.03122603520751
1541 0.0281156823039055
1542 0.024952931329608
1543 0.0217533502727747
1544 0.0185324251651764
1545 0.0153054399415851
1546 0.0120873702690005
1547 0.0088927922770381
1548 0.00573580525815487
1549 0.00262993085198104
1550 -0.000411917746532708
1551 -0.00337752746418118
1552 -0.00625541852787137
1553 -0.00903486926108599
1554 -0.0117059517651796
1555 -0.0142595609650016
1556 -0.0166873931884766
1557 -0.0189819894731045
1558 -0.0211367011070251
1559 -0.0231456980109215
1560 -0.0250039510428905
1561 -0.0267072096467018
1562 -0.0282519944012165
1563 -0.029635563492775
1564 -0.030855905264616
1565 -0.0319116860628128
1566 -0.0328022502362728
1567 -0.0335275754332542
1568 -0.0340882577002048
1569 -0.0344854705035686
1570 -0.0347209461033344
1571 -0.0347969308495522
1572 -0.0347161702811718
1573 -0.0344818644225597
1574 -0.0340976491570473
1575 -0.0335675626993179
1576 -0.0328960046172142
1577 -0.0320877134799957
1578 -0.0311477389186621
1579 -0.0300814211368561
1580 -0.0288943350315094
1581 -0.0275922883301973
1582 -0.0261812694370747
1583 -0.0246674604713917
1584 -0.023057172074914
1585 -0.0213568415492773
1586 -0.0195730105042458
1587 -0.0177122950553894
1588 -0.0157813839614391
1589 -0.0137870004400611
1590 -0.0117359021678567
1591 -0.00963485520333052
1592 -0.00749062420800328
1593 -0.00530996127054095
1594 -0.00309959752485156
1595 -0.000866235292050987
1596 0.00138348096515983
1597 0.0036429543979466
1598 0.00590564077720046
1599 0.00816507823765278
1600 0.0104148685932159
1601 0.0126487016677856
1602 0.014860357157886
1603 0.0170437078922987
1604 0.0191927291452885
1605 0.0213015004992485
1606 0.023364219814539
1607 0.0253752004355192
1608 0.0273288916796446
1609 0.0292198676615953
1610 0.0310428477823734
1611 0.0327927060425282
1612 0.0344644598662853
1613 0.0360533185303211
1614 0.0375546477735043
1615 0.038964007049799
1616 0.040277149528265
1617 0.0414900444447994
1618 0.0425988808274269
1619 0.0436000749468803
1620 0.0444903001189232
1621 0.0452664829790592
1622 0.0459258295595646
1623 0.0464658439159393
1624 0.0468843132257462
1625 0.0471793711185455
1626 0.0473494715988636
1627 0.0473934262990952
1628 0.0473104119300842
1629 0.0471000000834465
1630 0.0467621460556984
1631 0.0462972186505795
1632 0.0457060225307941
1633 0.044989787042141
1634 0.0441501885652542
1635 0.0431893728673458
1636 0.0421099290251732
1637 0.0409149266779423
1638 0.0396079011261463
1639 0.0381928458809853
1640 0.0366742312908173
1641 0.0350569635629654
1642 0.0333464108407497
1643 0.0315483622252941
1644 0.0296690240502357
1645 0.0277149975299835
1646 0.0256932489573956
1647 0.0236110780388117
1648 0.0214761085808277
1649 0.01929622143507
1650 0.0170795433223248
1651 0.0148344021290541
1652 0.012569279409945
1653 0.0102927749976516
1654 0.00801356229931116
1655 0.0057403352111578
1656 0.00348177668638527
1657 0.001246502622962
1658 -0.000956976844463497
1659 -0.00312028569169343
1660 -0.00523525988683105
1661 -0.0072939433157444
1662 -0.00928865186870098
1663 -0.0112120071426034
1664 -0.0130569497123361
1665 -0.0148167973384261
1666 -0.0164852403104305
1667 -0.0180563945323229
1668 -0.0195247922092676
1669 -0.0208854172378778
1670 -0.0221337135881186
1671 -0.0232655946165323
1672 -0.0242774654179811
1673 -0.0251661911606789
1674 -0.0259291417896748
1675 -0.0265641659498215
1676 -0.0270695928484201
1677 -0.0274442303925753
1678 -0.0276873614639044
1679 -0.0277987252920866
1680 -0.0277785155922174
1681 -0.027627369388938
1682 -0.0273463446646929
1683 -0.026936924085021
1684 -0.0264009833335876
1685 -0.0257407892495394
1686 -0.0249589737504721
1687 -0.0240585226565599
1688 -0.0230427626520395
1689 -0.0219153463840485
1690 -0.0206802245229483
1691 -0.019341642037034
1692 -0.0179041251540184
1693 -0.0163724534213543
1694 -0.0147516671568155
1695 -0.0130470162257552
1696 -0.0112639823928475
1697 -0.00940824672579765
1698 -0.0074856854043901
1699 -0.00550234969705343
1700 -0.00346445781178772
1701 -0.00137837720103562
1702 0.000749378988984972
1703 0.00291216326877475
1704 0.00510321650654078
1705 0.00731566641479731
1706 0.00954254623502493
1707 0.0117768133059144
1708 0.0140113392844796
1709 0.0162389520555735
1710 0.0184524152427912
1711 0.0206444691866636
1712 0.0228078290820122
1713 0.0249352101236582
1714 0.0270193386822939
1715 0.0290529690682888
1716 0.0310288984328508
1717 0.0329399891197681
1718 0.0347791872918606
1719 0.0365395471453667
1720 0.0382142513990402
1721 0.0397966429591179
1722 0.0412802323698997
1723 0.0426587462425232
1724 0.0439261421561241
1725 0.045076634734869
1726 0.0461047478020191
1727 0.0470053069293499
1728 0.0477735176682472
1729 0.0484049618244171
1730 0.0488956421613693
1731 0.0492420233786106
1732 0.0494410544633865
1733 0.0494901947677135
1734 0.0493874661624432
1735 0.0491314642131329
1736 0.0487213991582394
1737 0.0481571033596992
1738 0.0474390834569931
1739 0.0465685129165649
1740 0.0455472655594349
1741 0.0443779304623604
1742 0.0430638119578362
1743 0.0416089445352554
1744 0.0400180891156197
1745 0.0382967293262482
1746 0.036451056599617
1747 0.0344879515469074
1748 0.0324149839580059
1749 0.0302403531968594
1750 0.0279728770256042
1751 0.0256219413131475
1752 0.0231974516063929
1753 0.0207097958773375
1754 0.0181697625666857
1755 0.0155885014683008
1756 0.0129774501547217
1757 0.0103482650592923
1758 0.00771274603903294
1759 0.0050827581435442
1760 0.00247018225491047
1761 -0.000113202295324299
1762 -0.00265575619414449
1763 -0.0051460680551827
1764 -0.00757303042337298
1765 -0.00992590188980103
1766 -0.0121943699195981
1767 -0.0143686085939407
1768 -0.016439339146018
1769 -0.0183978825807571
1770 -0.0202361755073071
1771 -0.0219468474388123
1772 -0.023523211479187
1773 -0.0249593202024698
1774 -0.0262499526143074
1775 -0.0273906476795673
1776 -0.028377702459693
1777 -0.0292081627994776
1778 -0.029879828915
1779 -0.0303912367671728
1780 -0.0307416468858719
1781 -0.0309310220181942
1782 -0.0309600010514259
1783 -0.0308298841118813
1784 -0.0305425990372896
1785 -0.0301006678491831
1786 -0.0295071732252836
1787 -0.0287657473236322
1788 -0.0278805065900087
1789 -0.0268560517579317
1790 -0.0256974082440138
1791 -0.0244100131094456
1792 -0.0229996722191572
1793 -0.0214725434780121
1794 -0.019835077226162
1795 -0.0180940236896276
1796 -0.0162563789635897
1797 -0.0143293803557754
1798 -0.0123204486444592
1799 -0.0102372011169791
1800 -0.008087407797575
1801 -0.00587897095829248
1802 -0.00361990719102323
1803 -0.00131832750048488
1804 0.00101758446544409
1805 0.0033795868512243
1806 0.00575939752161503
1807 0.00814871490001678
1808 0.0105392290279269
1809 0.0129226502031088
1810 0.0152907110750675
1811 0.0176352001726627
1812 0.0199479609727859
1813 0.0222209170460701
1814 0.0244460962712765
1815 0.0266156438738108
1816 0.0287218373268843
1817 0.0307571236044168
1818 0.0327141135931015
1819 0.0345856212079525
1820 0.0363646894693375
1821 0.0380446091294289
1822 0.0396189317107201
1823 0.0410815142095089
1824 0.0424265265464783
1825 0.0436485037207603
1826 0.0447423458099365
1827 0.0457033663988113
1828 0.0465273037552834
1829 0.0472103655338287
1830 0.0477492585778236
1831 0.0481411889195442
1832 0.0483839251101017
1833 0.0484757907688618
1834 0.0484157130122185
1835 0.0482032410800457
1836 0.0478385351598263
1837 0.0473224334418774
1838 0.0466564185917377
1839 0.0458426512777805
1840 0.0448839627206326
1841 0.0437838770449162
1842 0.0425465814769268
1843 0.0411769300699234
1844 0.0396804362535477
1845 0.0380632393062115
1846 0.036332082003355
1847 0.0344942919909954
1848 0.0325577333569527
1849 0.0305307805538177
1850 0.028422262519598
1851 0.0262414086610079
1852 0.0239978153258562
1853 0.0217013824731112
1854 0.0193622447550297
1855 0.0169907212257385
1856 0.0145972538739443
1857 0.0121923359110951
1858 0.00978646147996187
1859 0.00739005394279957
1860 0.00501341093331575
1861 0.00266664335504174
1862 0.000359612749889493
1863 -0.00189810537267476
1864 -0.00409729173406959
1865 -0.00622910680249333
1866 -0.0082851629704237
1867 -0.0102575207129121
1868 -0.0121387578547001
1869 -0.013921981677413
1870 -0.0156008480116725
1871 -0.0171695798635483
1872 -0.0186229962855577
1873 -0.0199565067887306
1874 -0.0211661215871572
1875 -0.0222484525293112
1876 -0.0232007037848234
1877 -0.0240206718444824
1878 -0.0247067362070084
1879 -0.0252578444778919
1880 -0.0256735011935234
1881 -0.025953745469451
1882 -0.0260991379618645
1883 -0.0261107422411442
1884 -0.0259900912642479
1885 -0.0257391799241304
1886 -0.0253604277968407
1887 -0.0248566716909409
1888 -0.0242311302572489
1889 -0.0234873872250319
1890 -0.0226293578743935
1891 -0.0216612759977579
1892 -0.0205876678228378
1893 -0.0194133259356022
1894 -0.0181432832032442
1895 -0.0167828164994717
1896 -0.0153373964130878
1897 -0.0138126844540238
1898 -0.0122145032510161
1899 -0.0105488291010261
1900 -0.00882176402956247
1901 -0.00703952694311738
1902 -0.0052084350027144
1903 -0.00333488662727177
1904 -0.00142534298356622
1905 0.000513678067363799
1906 0.00247562304139137
1907 0.00445392495021224
1908 0.00644199596717954
1909 0.00843326095491648
1910 0.0104211624711752
1911 0.0123991621658206
1912 0.0143607901409268
1913 0.0162996165454388
1914 0.0182092897593975
1915 0.0200835485011339
1916 0.021916227415204
1917 0.023701274767518
1918 0.0254327710717916
1919 0.0271049458533525
1920 0.0287121813744307
1921 0.0302490387111902
1922 0.0317102745175362
1923 0.0330908447504044
1924 0.0343859419226646
1925 0.0355909951031208
1926 0.0367016904056072
1927 0.0377140007913113
1928 0.0386241786181927
1929 0.0394288077950478
1930 0.0401247888803482
1931 0.0407093726098537
1932 0.0411801747977734
1933 0.0415351837873459
1934 0.0417727828025818
1935 0.0418917760252953
1936 0.041891373693943
1937 0.0417712405323982
1938 0.0415314696729183
1939 0.0411726087331772
1940 0.0406956821680069
1941 0.040102157741785
1942 0.039393987506628
1943 0.038573581725359
1944 0.0376438274979591
1945 0.036608062684536
1946 0.0354700870811939
1947 0.0342341400682926
1948 0.032904889434576
1949 0.031487412750721
1950 0.0299871806055307
1951 0.0284100510179996
1952 0.0267622042447329
1953 0.0250501595437527
1954 0.0232807192951441
1955 0.0214609336107969
1956 0.0195980928838253
1957 0.0176996607333422
1958 0.0157732628285885
1959 0.0138266226276755
1960 0.0118675474077463
1961 0.00990387704223394
1962 0.00794343370944262
1963 0.00599399534985423
1964 0.00406326400116086
1965 0.00215880456380546
1966 0.00028803080203943
1967 -0.0015418422408402
1968 -0.00332382740452886
1969 -0.0050512058660388
1970 -0.00671754311770201
1971 -0.00831671897321939
1972 -0.00984296016395092
1973 -0.01129084918648
1974 -0.0126553662121296
1975 -0.0139318723231554
1976 -0.0151161476969719
1977 -0.0162043869495392
1978 -0.0171932131052017
1979 -0.0180796906352043
1980 -0.018861310556531
1981 -0.019536005333066
1982 -0.0201021414250135
1983 -0.0205585081130266
1984 -0.0209043230861425
1985 -0.0211392249912024
1986 -0.0212632492184639
1987 -0.0212768297642469
1988 -0.0211807787418365
1989 -0.0209762863814831
1990 -0.0206649005413055
1991 -0.0202485006302595
1992 -0.0197292994707823
1993 -0.0191098283976316
1994 -0.0183929000049829
1995 -0.0175816211849451
1996 -0.0166793540120125
1997 -0.0156897194683552
1998 -0.0146165601909161
1999 -0.0134639460593462
};
\addplot [semithick, color1]
table {%
0 0.475808203220367
1 0.38577327132225
2 0.271406710147858
3 0.134984984993935
4 -0.0143996588885784
5 -0.15890197455883
6 -0.281611621379852
7 -0.377154588699341
8 -0.450647562742233
9 -0.508590877056122
10 -0.554956674575806
11 -0.592328250408173
12 -0.622649908065796
13 -0.64727121591568
14 -0.667046070098877
15 -0.682457685470581
16 -0.693726658821106
17 -0.70091587305069
18 -0.704027593135834
19 -0.703081905841827
20 -0.698166787624359
21 -0.689456880092621
22 -0.677207052707672
23 -0.661731123924255
24 -0.643375396728516
25 -0.622494876384735
26 -0.599434673786163
27 -0.574517726898193
28 -0.548037707805634
29 -0.520256221294403
30 -0.49140265583992
31 -0.461676299571991
32 -0.43124920129776
33 -0.400269627571106
34 -0.368865936994553
35 -0.337150186300278
36 -0.305221855640411
37 -0.273171335458755
38 -0.241083264350891
39 -0.209039971232414
40 -0.177124828100204
41 -0.145425736904144
42 -0.11403888463974
43 -0.0830726474523544
44 -0.0526519753038883
45 -0.0229230653494596
46 0.0059417150914669
47 0.0337388068437576
48 0.060228880494833
49 0.0851333737373352
50 0.108133383095264
51 0.128872662782669
52 0.146966978907585
53 0.162022635340691
54 0.173666641116142
55 0.181590333580971
56 0.185605093836784
57 0.185704872012138
58 0.182123914361
59 0.175372987985611
60 0.166236460208893
61 0.15571865439415
62 0.144942790269852
63 0.135023102164268
64 0.126942306756973
65 0.121464163064957
66 0.119095906615257
67 0.120097130537033
68 0.124519430100918
69 0.132259011268616
70 0.143108606338501
71 0.15680143237114
72 0.173044621944427
73 0.191542685031891
74 0.212012574076653
75 0.23419252038002
76 0.257846295833588
77 0.282764583826065
78 0.308764338493347
79 0.335687071084976
80 0.363396644592285
81 0.391776770353317
82 0.420728534460068
83 0.450168073177338
84 0.480024427175522
85 0.510237634181976
86 0.54075700044632
87 0.571539700031281
88 0.602549433708191
89 0.633755326271057
90 0.665130913257599
91 0.696653187274933
92 0.72830194234848
93 0.760058760643005
94 0.791906356811523
95 0.823827564716339
96 0.85580438375473
97 0.887816786766052
98 0.919841289520264
99 0.951848924160004
100 0.983802676200867
101 1.01565408706665
102 1.04733884334564
103 1.07877027988434
104 1.10983109474182
105 1.14036190509796
106 1.17014539241791
107 1.19888532161713
108 1.2261780500412
109 1.25147449970245
110 1.2740306854248
111 1.292844414711
112 1.30657732486725
113 1.31346523761749
114 1.31122505664825
115 1.29698002338409
116 1.26724231243134
117 1.21801722049713
118 1.14511561393738
119 1.04475891590118
120 0.914500057697296
121 0.754331052303314
122 0.567624747753143
123 0.361412912607193
124 0.145639657974243
125 -0.0685033798217773
126 -0.27057096362114
127 -0.45249816775322
128 -0.609449565410614
129 -0.739790678024292
130 -0.844382107257843
131 -0.925604462623596
132 -0.986502230167389
133 -1.03021574020386
134 -1.05967426300049
135 -1.07746136188507
136 -1.08577835559845
137 -1.08645832538605
138 -1.08100414276123
139 -1.07063412666321
140 -1.05632829666138
141 -1.03886997699738
142 -1.01888239383698
143 -0.996859550476074
144 -0.973191440105438
145 -0.948184847831726
146 -0.922080218791962
147 -0.895065128803253
148 -0.867285132408142
149 -0.838852643966675
150 -0.809854567050934
151 -0.780358552932739
152 -0.750418722629547
153 -0.720080435276031
154 -0.689384758472443
155 -0.658371686935425
156 -0.627082228660583
157 -0.595559298992157
158 -0.563847422599792
159 -0.531991541385651
160 -0.500035464763641
161 -0.468020498752594
162 -0.435984313488007
163 -0.403960645198822
164 -0.371979147195816
165 -0.340065807104111
166 -0.308243483304977
167 -0.276532649993896
168 -0.244952157139778
169 -0.213520020246506
170 -0.182254210114479
171 -0.151173502206802
172 -0.120298206806183
173 -0.0896510556340218
174 -0.0592580139636993
175 -0.0291492603719234
176 0.000639806385152042
177 0.0300673861056566
178 0.0590839572250843
179 0.0876307561993599
180 0.115638040006161
181 0.143023088574409
182 0.169687941670418
183 0.195516914129257
184 0.220373898744583
185 0.244099497795105
186 0.266508281230927
187 0.287386298179626
188 0.30648946762085
189 0.323543161153793
190 0.338244199752808
191 0.350265830755234
192 0.359267234802246
193 0.364908546209335
194 0.366872310638428
195 0.364891469478607
196 0.358782649040222
197 0.348481595516205
198 0.334075719118118
199 0.315826684236526
200 0.294175833463669
201 0.269727140665054
202 0.243206977844238
203 0.215405344963074
204 0.187108740210533
205 0.159037247300148
206 0.131796061992645
207 0.105847537517548
208 0.081503801047802
209 0.0589360557496548
210 0.0381943769752979
211 0.0192324202507734
212 0.00193272915203124
213 -0.0138700632378459
214 -0.0283692684024572
215 -0.041769664734602
216 -0.0542741380631924
217 -0.0660729706287384
218 -0.0773351043462753
219 -0.0882010906934738
220 -0.0987773463129997
221 -0.109131760895252
222 -0.119290739297867
223 -0.129238039255142
224 -0.138915613293648
225 -0.148226872086525
226 -0.157042190432549
227 -0.165206804871559
228 -0.172550290822983
229 -0.178897187113762
230 -0.184077590703964
231 -0.187936902046204
232 -0.190343931317329
233 -0.191196694970131
234 -0.190425798296928
235 -0.187995344400406
236 -0.183901846408844
237 -0.178171455860138
238 -0.170856192708015
239 -0.162029653787613
240 -0.151782587170601
241 -0.14021871984005
242 -0.127451106905937
243 -0.113598972558975
244 -0.0987852960824966
245 -0.0831350088119507
246 -0.0667738020420074
247 -0.049827478826046
248 -0.0324218235909939
249 -0.0146828312426805
250 0.00326270307414234
251 0.0212863236665726
252 0.0392568968236446
253 0.0570394583046436
254 0.0744940266013145
255 0.0914744213223457
256 0.107827268540859
257 0.12339111417532
258 0.137995898723602
259 0.15146267414093
260 0.163603857159615
261 0.174223825335503
262 0.183120176196098
263 0.19008557498455
264 0.194910362362862
265 0.197386056184769
266 0.197310000658035
267 0.194491192698479
268 0.188757494091988
269 0.179964393377304
270 0.168005049228668
271 0.152821391820908
272 0.134415701031685
273 0.112861707806587
274 0.0883140116930008
275 0.0610144063830376
276 0.0312936902046204
277 -0.000432453030953184
278 -0.0336737595498562
279 -0.0678821727633476
280 -0.102473840117455
281 -0.136854380369186
282 -0.170444920659065
283 -0.20270624756813
284 -0.233158811926842
285 -0.261396855115891
286 -0.287096172571182
287 -0.310015678405762
288 -0.329993695020676
289 -0.34694030880928
290 -0.360827177762985
291 -0.371676087379456
292 -0.379547238349915
293 -0.384528070688248
294 -0.386723101139069
295 -0.386245012283325
296 -0.38320717215538
297 -0.377717435359955
298 -0.369873374700546
299 -0.359759092330933
300 -0.347443670034409
301 -0.332981467247009
302 -0.31641498208046
303 -0.297780364751816
304 -0.277116239070892
305 -0.254475265741348
306 -0.229937568306923
307 -0.203623563051224
308 -0.175702601671219
309 -0.146393910050392
310 -0.115957491099834
311 -0.0846760869026184
312 -0.0528326965868473
313 -0.0206896513700485
314 0.0115258852019906
315 0.0436284095048904
316 0.0754739195108414
317 0.106955654919147
318 0.13799811899662
319 0.168551087379456
320 0.198584347963333
321 0.228083580732346
322 0.257047384977341
323 0.285485297441483
324 0.313416719436646
325 0.340870559215546
326 0.367885142564774
327 0.394508630037308
328 0.420799314975739
329 0.44682577252388
330 0.472666770219803
331 0.498410671949387
332 0.52415406703949
333 0.549999833106995
334 0.576054394245148
335 0.602424323558807
336 0.629212260246277
337 0.656512558460236
338 0.684406518936157
339 0.712957620620728
340 0.742206513881683
341 0.772165894508362
342 0.802814781665802
343 0.83409172296524
344 0.865885853767395
345 0.898025035858154
346 0.930259227752686
347 0.962237536907196
348 0.993476569652557
349 1.02331793308258
350 1.05087387561798
351 1.07495987415314
352 1.09401941299438
353 1.10605239868164
354 1.10857284069061
355 1.09864282608032
356 1.07305133342743
357 1.02871930599213
358 0.9633749127388
359 0.876419186592102
360 0.769681334495544
361 0.64757251739502
362 0.516262471675873
363 0.382083803415298
364 0.250016093254089
365 0.123070560395718
366 0.00262072938494384
367 -0.110892742872238
368 -0.217371359467506
369 -0.316709727048874
370 -0.408638209104538
371 -0.492701351642609
372 -0.568330645561218
373 -0.634970128536224
374 -0.692208707332611
375 -0.739878177642822
376 -0.778093636035919
377 -0.807236135005951
378 -0.827896296977997
379 -0.840800881385803
380 -0.846742689609528
381 -0.846523523330688
382 -0.840913593769073
383 -0.830626249313354
384 -0.816305041313171
385 -0.798519968986511
386 -0.777769923210144
387 -0.754489243030548
388 -0.729056835174561
389 -0.701806962490082
390 -0.673040509223938
391 -0.643036544322968
392 -0.61206316947937
393 -0.580386161804199
394 -0.54827493429184
395 -0.51600307226181
396 -0.483843207359314
397 -0.45205557346344
398 -0.420872896909714
399 -0.390484988689423
400 -0.361027926206589
401 -0.33258119225502
402 -0.305172652006149
403 -0.27878925204277
404 -0.253389656543732
405 -0.228916093707085
406 -0.205303639173508
407 -0.182487055659294
408 -0.160405278205872
409 -0.1390041410923
410 -0.118237860500813
411 -0.0980697572231293
412 -0.0784723907709122
413 -0.0594275146722794
414 -0.0409258417785168
415 -0.0229668505489826
416 -0.00555859692394733
417 0.0112823592498899
418 0.027530912309885
419 0.0431532524526119
420 0.0581065639853477
421 0.0723386257886887
422 0.0857872813940048
423 0.0983798131346703
424 0.110032267868519
425 0.120648756623268
426 0.130120813846588
427 0.138326957821846
428 0.145132467150688
429 0.15038974583149
430 0.153939336538315
431 0.155612081289291
432 0.155232667922974
433 0.152625158429146
434 0.147620782256126
435 0.140068620443344
436 0.129849314689636
437 0.116891764104366
438 0.101192235946655
439 0.0828344970941544
440 0.062008798122406
441 0.0390266105532646
442 0.0143273426219821
443 -0.0115261934697628
444 -0.0378662347793579
445 -0.0639522969722748
446 -0.0890149474143982
447 -0.112305425107479
448 -0.133144393563271
449 -0.150962635874748
450 -0.165328860282898
451 -0.17596223950386
452 -0.182730406522751
453 -0.185635849833488
454 -0.184794694185257
455 -0.18041168153286
456 -0.172754839062691
457 -0.162131801247597
458 -0.148869633674622
459 -0.133298456668854
460 -0.115739300847054
461 -0.0964957624673843
462 -0.0758490785956383
463 -0.0540560856461525
464 -0.0313493683934212
465 -0.00793918035924435
466 0.0159834753721952
467 0.0402429550886154
468 0.0646745935082436
469 0.0891201347112656
470 0.113423191010952
471 0.137424886226654
472 0.160960033535957
473 0.183853998780251
474 0.205920726060867
475 0.226962223649025
476 0.246770188212395
477 0.265130072832108
478 0.281828045845032
479 0.296661049127579
480 0.309449344873428
481 0.320050746202469
482 0.328374683856964
483 0.334393680095673
484 0.338149785995483
485 0.339753955602646
486 0.339376837015152
487 0.337232142686844
488 0.333554059267044
489 0.328572332859039
490 0.322488218545914
491 0.315454334020615
492 0.307559877634048
493 0.298821687698364
494 0.289180666208267
495 0.278502583503723
496 0.266581982374191
497 0.253149181604385
498 0.237879857420921
499 0.220408618450165
500 0.200347706675529
501 0.177312985062599
502 0.150959074497223
503 0.121024668216705
504 0.0873866826295853
505 0.0501186475157738
506 0.009543526917696
507 -0.0337327346205711
508 -0.0788222923874855
509 -0.124602258205414
510 -0.169807627797127
511 -0.213155761361122
512 -0.253475457429886
513 -0.289811968803406
514 -0.321487039327621
515 -0.348110496997833
516 -0.369552582502365
517 -0.385893374681473
518 -0.397365510463715
519 -0.404300391674042
520 -0.407083630561829
521 -0.406121373176575
522 -0.401816576719284
523 -0.394553631544113
524 -0.38468924164772
525 -0.372548073530197
526 -0.358421385288239
527 -0.342567712068558
528 -0.325214892625809
529 -0.306562542915344
530 -0.286785036325455
531 -0.266034305095673
532 -0.244442641735077
533 -0.222125291824341
534 -0.199182763695717
535 -0.175702899694443
536 -0.151762738823891
537 -0.127430081367493
538 -0.102764941751957
539 -0.0778207182884216
540 -0.0526452660560608
541 -0.0272818077355623
542 -0.00176971405744553
543 0.0238547883927822
544 0.0495580323040485
545 0.0753083899617195
546 0.101075790822506
547 0.126831367611885
548 0.152547091245651
549 0.178195506334305
550 0.203749477863312
551 0.229182124137878
552 0.254466682672501
553 0.279576599597931
554 0.304485708475113
555 0.32916858792305
556 0.353601187467575
557 0.377761572599411
558 0.401631116867065
559 0.425195753574371
560 0.448447555303574
561 0.471386194229126
562 0.494020104408264
563 0.51636666059494
564 0.538450956344604
565 0.560302674770355
566 0.581950068473816
567 0.603412449359894
568 0.624690890312195
569 0.645759046077728
570 0.66655558347702
571 0.686978161334991
572 0.706878960132599
573 0.72605973482132
574 0.744265735149384
575 0.761176109313965
576 0.776391327381134
577 0.789416193962097
578 0.799639940261841
579 0.806314051151276
580 0.808530867099762
581 0.805207967758179
582 0.795086145401001
583 0.776754021644592
584 0.748714923858643
585 0.709514439105988
586 0.657941162586212
587 0.593296051025391
588 0.515691518783569
589 0.426298707723618
590 0.327429383993149
591 0.22235956788063
592 0.114891640841961
593 0.00878035090863705
594 -0.0927763655781746
595 -0.187424197793007
596 -0.273689836263657
597 -0.350850641727448
598 -0.418742895126343
599 -0.477579712867737
600 -0.527806460857391
601 -0.56999671459198
602 -0.604781568050385
603 -0.632804214954376
604 -0.654691994190216
605 -0.671040117740631
606 -0.682403385639191
607 -0.689292669296265
608 -0.692174315452576
609 -0.691471576690674
610 -0.687566697597504
611 -0.680803954601288
612 -0.671492397785187
613 -0.659909009933472
614 -0.646301627159119
615 -0.630891680717468
616 -0.61387687921524
617 -0.595433413982391
618 -0.575718462467194
619 -0.55487197637558
620 -0.533018589019775
621 -0.510269403457642
622 -0.486723214387894
623 -0.462468177080154
624 -0.437582820653915
625 -0.412137180566788
626 -0.386193841695786
627 -0.359808743000031
628 -0.333031982183456
629 -0.305908530950546
630 -0.27847883105278
631 -0.250779360532761
632 -0.222843185067177
633 -0.194700330495834
634 -0.166378244757652
635 -0.137902185320854
636 -0.10929549485445
637 -0.0805799663066864
638 -0.0517761223018169
639 -0.0229034852236509
640 0.00601915968582034
641 0.0349735021591187
642 0.0639414712786674
643 0.0929049402475357
644 0.12184551358223
645 0.15074422955513
646 0.179581239819527
647 0.208335548639297
648 0.236984610557556
649 0.265503942966461
650 0.293866693973541
651 0.322043150663376
652 0.350000083446503
653 0.377700120210648
654 0.405100971460342
655 0.432154417037964
656 0.458805233240128
657 0.48498997092247
658 0.510635316371918
659 0.53565639257431
660 0.559954464435577
661 0.583414614200592
662 0.605902671813965
663 0.627261757850647
664 0.647308230400085
665 0.665827095508575
666 0.682566702365875
667 0.697232842445374
668 0.709482431411743
669 0.718916952610016
670 0.725075960159302
671 0.727431952953339
672 0.725387334823608
673 0.718275666236877
674 0.705369710922241
675 0.685899913311005
676 0.659087419509888
677 0.624196469783783
678 0.580609142780304
679 0.527923762798309
680 0.46607106924057
681 0.395433753728867
682 0.316943943500519
683 0.232124477624893
684 0.143041744828224
685 0.0521532669663429
686 -0.0379336103796959
687 -0.124741420149803
688 -0.2061707675457
689 -0.280659168958664
690 -0.347228020429611
691 -0.405434668064117
692 -0.455268502235413
693 -0.497029662132263
694 -0.531217217445374
695 -0.558439016342163
696 -0.579345941543579
697 -0.594587564468384
698 -0.604784667491913
699 -0.610513806343079
700 -0.612300455570221
701 -0.610617220401764
702 -0.605885326862335
703 -0.598477959632874
704 -0.588724255561829
705 -0.576913774013519
706 -0.563300907611847
707 -0.54810893535614
708 -0.531533777713776
709 -0.513747453689575
710 -0.494901210069656
711 -0.47512823343277
712 -0.454546004533768
713 -0.433258473873138
714 -0.411357969045639
715 -0.38892674446106
716 -0.36603844165802
717 -0.3427594602108
718 -0.319149911403656
719 -0.295264720916748
720 -0.271154463291168
721 -0.246866136789322
722 -0.222443878650665
723 -0.197929635643959
724 -0.17336368560791
725 -0.148785218596458
726 -0.124232858419418
727 -0.0997451022267342
728 -0.0753608271479607
729 -0.0511197224259377
730 -0.0270627401769161
731 -0.00323251960799098
732 0.0203261598944664
733 0.0435659661889076
734 0.0664365738630295
735 0.0888842567801476
736 0.110851489007473
737 0.132276549935341
738 0.153093174099922
739 0.173230320215225
740 0.192611888051033
741 0.21115668118
742 0.22877836227417
743 0.245385676622391
744 0.260882884263992
745 0.275170296430588
746 0.288145303726196
747 0.299703538417816
748 0.309740424156189
749 0.318153023719788
750 0.324842303991318
751 0.329715490341187
752 0.332688719034195
753 0.333689630031586
754 0.332660049200058
755 0.329558342695236
756 0.32436129450798
757 0.317065685987473
758 0.307689040899277
759 0.296269834041595
760 0.282867074012756
761 0.267559289932251
762 0.250443279743195
763 0.231632739305496
764 0.211256831884384
765 0.189459159970284
766 0.166397005319595
767 0.14224100112915
768 0.11717501282692
769 0.0913962125778198
770 0.065114825963974
771 0.0385534949600697
772 0.0119458055123687
773 -0.0144662857055664
774 -0.0404360741376877
775 -0.0657168552279472
776 -0.0900676175951958
777 -0.113259129226208
778 -0.135080218315125
779 -0.155343443155289
780 -0.173889875411987
781 -0.190592616796494
782 -0.205358728766441
783 -0.218129560351372
784 -0.228879749774933
785 -0.237614914774895
786 -0.244368433952332
787 -0.249197646975517
788 -0.252179801464081
789 -0.253407984972
790 -0.252987146377563
791 -0.251030534505844
792 -0.247656509280205
793 -0.242985710501671
794 -0.237138658761978
795 -0.230233639478683
796 -0.222384929656982
797 -0.213701143860817
798 -0.204283729195595
799 -0.194225534796715
800 -0.18360947072506
801 -0.172507241368294
802 -0.160978406667709
803 -0.149069875478745
804 -0.136816158890724
805 -0.1242406219244
806 -0.11135795712471
807 -0.0981777459383011
808 -0.0847087204456329
809 -0.0709631145000458
810 -0.0569603033363819
811 -0.0427290536463261
812 -0.0283082276582718
813 -0.0137460632249713
814 0.00090145954163745
815 0.015572682954371
816 0.0302022937685251
817 0.044723104685545
818 0.0590674802660942
819 0.0731683745980263
820 0.0869600549340248
821 0.100378550589085
822 0.113361857831478
823 0.125849947333336
824 0.137784630060196
825 0.149109289050102
826 0.159768402576447
827 0.169707074761391
828 0.178870379924774
829 0.187202647328377
830 0.19464673101902
831 0.201143175363541
832 0.20662946999073
833 0.21103934943676
834 0.214302211999893
835 0.216342747211456
836 0.217080906033516
837 0.216432228684425
838 0.214308694005013
839 0.210620298981667
840 0.205277398228645
841 0.198194026947021
842 0.189292162656784
843 0.17850723862648
844 0.165794596076012
845 0.151136860251427
846 0.134551838040352
847 0.116100378334522
848 0.095893420279026
849 0.0740972906351089
850 0.0509361326694489
851 0.0266907066106796
852 0.00169278343673795
853 -0.0236850008368492
854 -0.0490433052182198
855 -0.073973037302494
856 -0.0980736166238785
857 -0.120970495045185
858 -0.142330273985863
859 -0.16187196969986
860 -0.179373919963837
861 -0.194675996899605
862 -0.207677975296974
863 -0.218334719538689
864 -0.226649284362793
865 -0.2326650172472
866 -0.236457213759422
867 -0.238125368952751
868 -0.237786009907722
869 -0.23556661605835
870 -0.231600552797318
871 -0.22602304816246
872 -0.218968167901039
873 -0.210566535592079
874 -0.200943797826767
875 -0.190219655632973
876 -0.178507298231125
877 -0.165913209319115
878 -0.152537241578102
879 -0.138472869992256
880 -0.123807519674301
881 -0.108623072504997
882 -0.0929963737726212
883 -0.0769997835159302
884 -0.0607017204165459
885 -0.04416723549366
886 -0.0274585764855146
887 -0.0106357373297215
888 0.00624302122741938
889 0.0231206435710192
890 0.0399407595396042
891 0.0566471926867962
892 0.0731834843754768
893 0.0894923955202103
894 0.105515465140343
895 0.121192559599876
896 0.136461451649666
897 0.151257395744324
898 0.165512800216675
899 0.179156929254532
900 0.192115634679794
901 0.204311296343803
902 0.215662777423859
903 0.226085677742958
904 0.235492721199989
905 0.243794485926628
906 0.250900447368622
907 0.256720453500748
908 0.261166512966156
909 0.264155179262161
910 0.265610307455063
911 0.265466004610062
912 0.26366999745369
913 0.260186761617661
914 0.255000412464142
915 0.24811689555645
916 0.239565193653107
917 0.229397237300873
918 0.21768656373024
919 0.204525634646416
920 0.190022334456444
921 0.174296140670776
922 0.157474428415298
923 0.139689669013023
924 0.121077693998814
925 0.101777210831642
926 0.0819303244352341
927 0.0616837069392204
928 0.0411898642778397
929 0.0206079054623842
930 0.000103493104688823
931 -0.0201523210853338
932 -0.0399854853749275
933 -0.0592223331332207
934 -0.0776938647031784
935 -0.0952401384711266
936 -0.111714713275433
937 -0.126988604664803
938 -0.140953287482262
939 -0.153522729873657
940 -0.164634317159653
941 -0.17424875497818
942 -0.182348936796188
943 -0.188938274979591
944 -0.194038361310959
945 -0.197686448693275
946 -0.199932768940926
947 -0.200837880373001
948 -0.200470268726349
949 -0.198904052376747
950 -0.19621704518795
951 -0.192489057779312
952 -0.187800496816635
953 -0.182231262326241
954 -0.175859794020653
955 -0.168762415647507
956 -0.161012813448906
957 -0.152681604027748
958 -0.143836125731468
959 -0.134540259838104
960 -0.124854318797588
961 -0.114834994077682
962 -0.104535341262817
963 -0.0940047800540924
964 -0.0832891389727592
965 -0.0724306926131248
966 -0.0614682212471962
967 -0.0504370331764221
968 -0.0393690839409828
969 -0.0282930247485638
970 -0.0172343235462904
971 -0.00621538702398539
972 0.00474428897723556
973 0.0156279243528843
974 0.0264212377369404
975 0.0371121726930141
976 0.0476905889809132
977 0.0581478886306286
978 0.0684766471385956
979 0.0786701366305351
980 0.0887218564748764
981 0.0986250340938568
982 0.108372069895267
983 0.117954023182392
984 0.12736003100872
985 0.136576801538467
986 0.145588025450706
987 0.154373928904533
988 0.162910774350166
989 0.17117041349411
990 0.179119914770126
991 0.186721161007881
992 0.193930625915527
993 0.200699105858803
994 0.206971615552902
995 0.212687268853188
996 0.217779397964478
997 0.22217570245266
998 0.225798651576042
999 0.22856605052948
1000 0.230391845107079
1001 0.231187298893929
1002 0.230862483382225
1003 0.229328170418739
1004 0.226498171687126
1005 0.222292229533195
1006 0.216639205813408
1007 0.209480792284012
1008 0.200775444507599
1009 0.190502479672432
1010 0.178665980696678
1011 0.165298298001289
1012 0.150462761521339
1013 0.134255275130272
1014 0.116804480552673
1015 0.0982702672481537
1016 0.0788405314087868
1017 0.0587263107299805
1018 0.0381556414067745
1019 0.0173663906753063
1020 -0.00340127153322101
1021 -0.0239120982587337
1022 -0.0439423955976963
1023 -0.0632854923605919
1024 -0.0817557349801064
1025 -0.0991911664605141
1026 -0.115454606711864
1027 -0.130433633923531
1028 -0.144039526581764
1029 -0.156205460429192
1030 -0.166884362697601
1031 -0.176046520471573
1032 -0.183677226305008
1033 -0.189774617552757
1034 -0.194347649812698
1035 -0.197414547204971
1036 -0.199001386761665
1037 -0.199141040444374
1038 -0.197872370481491
1039 -0.195239543914795
1040 -0.191291496157646
1041 -0.186081483960152
1042 -0.179666623473167
1043 -0.172107458114624
1044 -0.163467466831207
1045 -0.1538125872612
1046 -0.14321069419384
1047 -0.131731078028679
1048 -0.119443938136101
1049 -0.106419920921326
1050 -0.0927296951413155
1051 -0.0784436240792274
1052 -0.0636314898729324
1053 -0.0483623296022415
1054 -0.032704334706068
1055 -0.0167248528450727
1056 -0.000490445760078728
1057 0.0159329492598772
1058 0.0324798300862312
1059 0.0490848682820797
1060 0.0656825825572014
1061 0.0822070240974426
1062 0.0985914021730423
1063 0.114767663180828
1064 0.130666121840477
1065 0.14621502161026
1066 0.161340147256851
1067 0.175964429974556
1068 0.190007582306862
1069 0.203385785222054
1070 0.216011434793472
1071 0.227792978286743
1072 0.23863485455513
1073 0.248437598347664
1074 0.257098108530045
1075 0.264510184526443
1076 0.270565211772919
1077 0.275153368711472
1078 0.27816504240036
1079 0.279492735862732
1080 0.279033422470093
1081 0.276691347360611
1082 0.272381365299225
1083 0.266032665967941
1084 0.257592886686325
1085 0.247032478451729
1086 0.2343490421772
1087 0.2195715457201
1088 0.202764019370079
1089 0.184028387069702
1090 0.163506165146828
1091 0.141378611326218
1092 0.117865145206451
1093 0.0932199284434319
1094 0.0677264779806137
1095 0.0416906401515007
1096 0.0154321799054742
1097 -0.0107243917882442
1098 -0.0364593975245953
1099 -0.0614670552313328
1100 -0.0854636505246162
1101 -0.108194343745708
1102 -0.129438191652298
1103 -0.14901128411293
1104 -0.166768148541451
1105 -0.182601302862167
1106 -0.196439608931541
1107 -0.208245396614075
1108 -0.218010917305946
1109 -0.225754410028458
1110 -0.231515884399414
1111 -0.235353127121925
1112 -0.23733788728714
1113 -0.237552389502525
1114 -0.236086308956146
1115 -0.233034089207649
1116 -0.228492811322212
1117 -0.222560420632362
1118 -0.215334251523018
1119 -0.206910029053688
1120 -0.197381049394608
1121 -0.186837643384933
1122 -0.17536686360836
1123 -0.16305223107338
1124 -0.149973809719086
1125 -0.136208191514015
1126 -0.121828660368919
1127 -0.106905423104763
1128 -0.0915058553218842
1129 -0.0756948068737984
1130 -0.0595349073410034
1131 -0.0430869162082672
1132 -0.0264100823551416
1133 -0.00956249423325062
1134 0.00739854713901877
1135 0.0244161300361156
1136 0.0414333678781986
1137 0.0583929941058159
1138 0.0752369835972786
1139 0.0919061377644539
1140 0.108339697122574
1141 0.124474927783012
1142 0.140246734023094
1143 0.155587255954742
1144 0.17042550444603
1145 0.184686988592148
1146 0.198293432593346
1147 0.211162507534027
1148 0.223207607865334
1149 0.234337821602821
1150 0.244457945227623
1151 0.253468692302704
1152 0.261267125606537
1153 0.267747402191162
1154 0.272801667451859
1155 0.276321560144424
1156 0.278199851512909
1157 0.278332889080048
1158 0.27662318944931
1159 0.272982805967331
1160 0.267336964607239
1161 0.259628295898438
1162 0.249821230769157
1163 0.237906411290169
1164 0.223905101418495
1165 0.20787301659584
1166 0.189903348684311
1167 0.170128554105759
1168 0.148720726370811
1169 0.125890016555786
1170 0.101881332695484
1171 0.0769689902663231
1172 0.0514496974647045
1173 0.0256342496722937
1174 -0.00016161278472282
1175 -0.0256265196949244
1176 -0.0504623837769032
1177 -0.0743923485279083
1178 -0.0971672609448433
1179 -0.118570536375046
1180 -0.138421133160591
1181 -0.156574696302414
1182 -0.172923356294632
1183 -0.187393918633461
1184 -0.199945271015167
1185 -0.210565000772476
1186 -0.219265669584274
1187 -0.226080894470215
1188 -0.231061577796936
1189 -0.234272330999374
1190 -0.235788181424141
1191 -0.235691651701927
1192 -0.234070330858231
1193 -0.23101469874382
1194 -0.226616457104683
1195 -0.220967128872871
1196 -0.21415701508522
1197 -0.20627436041832
1198 -0.197404772043228
1199 -0.187630861997604
1200 -0.17703203856945
1201 -0.165684372186661
1202 -0.153660595417023
1203 -0.141030237078667
1204 -0.127859711647034
1205 -0.114212557673454
1206 -0.100149631500244
1207 -0.0857293829321861
1208 -0.0710081085562706
1209 -0.0560402348637581
1210 -0.0408786237239838
1211 -0.0255748406052589
1212 -0.0101794684305787
1213 0.00525760417804122
1214 0.020686874166131
1215 0.0360589362680912
1216 0.0513241924345493
1217 0.0664325356483459
1218 0.0813330933451653
1219 0.095973901450634
1220 0.110301651060581
1221 0.124261386692524
1222 0.13779628276825
1223 0.150847345590591
1224 0.163353249430656
1225 0.175250113010406
1226 0.18647138774395
1227 0.196947738528252
1228 0.206607103347778
1229 0.215374737977982
1230 0.223173454403877
1231 0.229924023151398
1232 0.235545694828033
1233 0.239956960082054
1234 0.243076622486115
1235 0.244825035333633
1236 0.245125710964203
1237 0.243907228112221
1238 0.24110546708107
1239 0.236666098237038
1240 0.23054738342762
1241 0.222723066806793
1242 0.213185429573059
1243 0.201948136091232
1244 0.189048871397972
1245 0.174551501870155
1246 0.158547520637512
1247 0.141156598925591
1248 0.12252601981163
1249 0.102829001843929
1250 0.0822617709636688
1251 0.0610394440591335
1252 0.039391040802002
1253 0.0175536889582872
1254 -0.00423351069912314
1255 -0.0257356632500887
1256 -0.0467279031872749
1257 -0.067000575363636
1258 -0.0863635018467903
1259 -0.104649193584919
1260 -0.121714934706688
1261 -0.137443825602531
1262 -0.151744708418846
1263 -0.164551347494125
1264 -0.175820887088776
1265 -0.185531869530678
1266 -0.193681836128235
1267 -0.200284868478775
1268 -0.205369129776955
1269 -0.208974346518517
1270 -0.211149588227272
1271 -0.211951166391373
1272 -0.211440801620483
1273 -0.209683999419212
1274 -0.206748709082603
1275 -0.202704161405563
1276 -0.197619959712029
1277 -0.191565349698067
1278 -0.184608638286591
1279 -0.176816761493683
1280 -0.168255016207695
1281 -0.15898685157299
1282 -0.149073764681816
1283 -0.138575285673141
1284 -0.127548977732658
1285 -0.116050541400909
1286 -0.104133896529675
1287 -0.0918513461947441
1288 -0.079253725707531
1289 -0.0663905963301659
1290 -0.053310438990593
1291 -0.0400608405470848
1292 -0.0266887191683054
1293 -0.0132405357435346
1294 0.000237485786783509
1295 0.0136991562321782
1296 0.0270980857312679
1297 0.0403874851763248
1298 0.0535199493169785
1299 0.0664472728967667
1300 0.0791202262043953
1301 0.0914884135127068
1302 0.103500097990036
1303 0.11510206758976
1304 0.126239523291588
1305 0.136856019496918
1306 0.146893456578255
1307 0.156292051076889
1308 0.164990529417992
1309 0.172926247119904
1310 0.180035531520844
1311 0.186254009604454
1312 0.191517218947411
1313 0.19576121866703
1314 0.198923468589783
1315 0.200943842530251
1316 0.201765790581703
1317 0.20133775472641
1318 0.199614658951759
1319 0.196559607982635
1320 0.192145705223083
1321 0.18635781109333
1322 0.179194450378418
1323 0.170669496059418
1324 0.16081365942955
1325 0.149675756692886
1326 0.137323439121246
1327 0.123843498528004
1328 0.109341502189636
1329 0.093940794467926
1330 0.0777808055281639
1331 0.0610147714614868
1332 0.0438067764043808
1333 0.0263284109532833
1334 0.00875510741025209
1335 -0.00873767863959074
1336 -0.0259781964123249
1337 -0.0428019352257252
1338 -0.0590547621250153
1339 -0.0745955258607864
1340 -0.0892981514334679
1341 -0.103052996098995
1342 -0.115767732262611
1343 -0.127367556095123
1344 -0.137794867157936
1345 -0.147008657455444
1346 -0.154983386397362
1347 -0.161707773804665
1348 -0.16718327999115
1349 -0.171422675251961
1350 -0.174448430538177
1351 -0.176291316747665
1352 -0.176988929510117
1353 -0.176584377884865
1354 -0.175125181674957
1355 -0.172662138938904
1356 -0.169248476624489
1357 -0.164939031004906
1358 -0.159789636731148
1359 -0.153856575489044
1360 -0.147196128964424
1361 -0.139864280819893
1362 -0.131916418671608
1363 -0.123407177627087
1364 -0.114390335977077
1365 -0.104918733239174
1366 -0.0950442627072334
1367 -0.0848178714513779
1368 -0.0742896199226379
1369 -0.0635087490081787
1370 -0.0525237731635571
1371 -0.0413825809955597
1372 -0.0301325358450413
1373 -0.018820621073246
1374 -0.00749354623258114
1375 0.00380211835727096
1376 0.0150198405608535
1377 0.0261129960417747
1378 0.037034772336483
1379 0.047738078981638
1380 0.0581754744052887
1381 0.0682991296052933
1382 0.0780607834458351
1383 0.0874117761850357
1384 0.0963030681014061
1385 0.104685373604298
1386 0.112509250640869
1387 0.119725339114666
1388 0.12628461420536
1389 0.132138699293137
1390 0.137240275740623
1391 0.141543611884117
1392 0.145005106925964
1393 0.147583901882172
1394 0.149242714047432
1395 0.149948552250862
1396 0.149673640727997
1397 0.148396357893944
1398 0.146102130413055
1399 0.142784401774406
1400 0.138445526361465
1401 0.133097633719444
1402 0.126763269305229
1403 0.119475990533829
1404 0.111280649900436
1405 0.102233521640301
1406 0.0924020782113075
1407 0.0818644911050797
1408 0.0707088336348534
1409 0.0590319484472275
1410 0.0469380728900433
1411 0.0345371700823307
1412 0.0219431221485138
1413 0.00927175860852003
1414 -0.00336112710647285
1415 -0.0158417802304029
1416 -0.0280603487044573
1417 -0.0399126224219799
1418 -0.0513015277683735
1419 -0.0621384046971798
1420 -0.0723439604043961
1421 -0.0818489491939545
1422 -0.0905945897102356
1423 -0.0985326841473579
1424 -0.105625502765179
1425 -0.111845456063747
1426 -0.117174617946148
1427 -0.121604084968567
1428 -0.125133261084557
1429 -0.12776905298233
1430 -0.12952509522438
1431 -0.130420908331871
1432 -0.130481094121933
1433 -0.129734605550766
1434 -0.128214001655579
1435 -0.125954851508141
1436 -0.122995063662529
1437 -0.119374431669712
1438 -0.115134157240391
1439 -0.110316425561905
1440 -0.10496411472559
1441 -0.0991204977035522
1442 -0.0928290039300919
1443 -0.0861330702900887
1444 -0.0790759474039078
1445 -0.0717006549239159
1446 -0.0640498623251915
1447 -0.0561658628284931
1448 -0.0480905510485172
1449 -0.039865393191576
1450 -0.0315314456820488
1451 -0.0231293756514788
1452 -0.0146994637325406
1453 -0.00628163991495967
1454 0.00208450830541551
1455 0.0103596895933151
1456 0.0185049287974834
1457 0.0264815520495176
1458 0.0342511795461178
1459 0.0417757779359818
1460 0.0490176752209663
1461 0.0559396557509899
1462 0.0625050291419029
1463 0.0686777383089066
1464 0.0744225233793259
1465 0.0797050818800926
1466 0.0844922736287117
1467 0.0887523591518402
1468 0.0924553126096725
1469 0.0955730751156807
1470 0.0980799347162247
1471 0.0999528616666794
1472 0.101171962916851
1473 0.101720839738846
1474 0.101587019860744
1475 0.100762404501438
1476 0.0992436707019806
1477 0.0970326513051987
1478 0.0941366851329803
1479 0.0905689373612404
1480 0.0863485857844353
1481 0.0815009921789169
1482 0.0760577023029327
1483 0.0700564011931419
1484 0.0635406970977783
1485 0.0565598197281361
1486 0.0491681657731533
1487 0.0414247065782547
1488 0.0333923473954201
1489 0.0251370891928673
1490 0.0167272128164768
1491 0.00823234114795923
1492 -0.000277488608844578
1493 -0.00873278919607401
1494 -0.0170655753463507
1495 -0.0252101831138134
1496 -0.0331041254103184
1497 -0.0406888015568256
1498 -0.0479101054370403
1499 -0.0547189153730869
1500 -0.0610714815557003
1501 -0.0669297054409981
1502 -0.0722612366080284
1503 -0.0770395323634148
1504 -0.0812438055872917
1505 -0.0848588570952415
1506 -0.0878748595714569
1507 -0.090287059545517
1508 -0.0920954719185829
1509 -0.0933045223355293
1510 -0.0939226448535919
1511 -0.0939619243144989
1512 -0.0934377089142799
1513 -0.0923682078719139
1514 -0.0907741785049438
1515 -0.0886785387992859
1516 -0.086106076836586
1517 -0.0830831527709961
1518 -0.0796374380588531
1519 -0.0757976546883583
1520 -0.0715934038162231
1521 -0.0670549273490906
1522 -0.0622130110859871
1523 -0.0570987910032272
1524 -0.0517436563968658
1525 -0.0461791381239891
1526 -0.0404368489980698
1527 -0.0345483906567097
1528 -0.0285453088581562
1529 -0.0224590376019478
1530 -0.0163208618760109
1531 -0.0101618869230151
1532 -0.00401300005614758
1533 0.00209514982998371
1534 0.00813219416886568
1535 0.0140680689364672
1536 0.0198730546981096
1537 0.0255178324878216
1538 0.0309735387563705
1539 0.0362117923796177
1540 0.0412048101425171
1541 0.0459254942834377
1542 0.0503475032746792
1543 0.0544454120099545
1544 0.0581948198378086
1545 0.061572503298521
1546 0.0645566061139107
1547 0.0671267956495285
1548 0.0692644789814949
1549 0.0709530338644981
1550 0.0721779987215996
1551 0.0729273334145546
1552 0.0731916278600693
1553 0.0729643553495407
1554 0.0722420811653137
1555 0.0710247009992599
1556 0.0693155825138092
1557 0.0671217739582062
1558 0.0644540935754776
1559 0.0613272562623024
1560 0.057759840041399
1561 0.0537743158638477
1562 0.0493969433009624
1563 0.0446576252579689
1564 0.0395896956324577
1565 0.0342296473681927
1566 0.028616800904274
1567 0.0227928906679153
1568 0.0168016515672207
1569 0.0106883216649294
1570 0.00449914811179042
1571 -0.00171916617546231
1572 -0.0079199718311429
1573 -0.0140571994706988
1574 -0.0200858935713768
1575 -0.0259626675397158
1576 -0.0316461622714996
1577 -0.0370974205434322
1578 -0.0422802567481995
1579 -0.0471615269780159
1580 -0.051711343228817
1581 -0.0559032633900642
1582 -0.0597143918275833
1583 -0.0631254389882088
1584 -0.0661207139492035
1585 -0.0686880797147751
1586 -0.0708188861608505
1587 -0.0725078284740448
1588 -0.0737528279423714
1589 -0.0745548456907272
1590 -0.0749176889657974
1591 -0.0748478323221207
1592 -0.0743542090058327
1593 -0.07344800978899
1594 -0.0721424594521523
1595 -0.0704526379704475
1596 -0.0683952867984772
1597 -0.0659886300563812
1598 -0.063252180814743
1599 -0.0602066069841385
1600 -0.0568735599517822
1601 -0.0532755479216576
1602 -0.0494358092546463
1603 -0.0453782007098198
1604 -0.0411270707845688
1605 -0.0367072038352489
1606 -0.0321436896920204
1607 -0.02746188826859
1608 -0.0226873215287924
1609 -0.0178456269204617
1610 -0.0129624865949154
1611 -0.00806357525289059
1612 -0.00317447725683451
1613 0.00167934654746205
1614 0.00647263275459409
1615 0.0111803719773889
1616 0.0157778654247522
1617 0.0202408377081156
1618 0.0245454497635365
1619 0.0286684464663267
1620 0.0325871892273426
1621 0.0362797938287258
1622 0.0397252216935158
1623 0.0429033897817135
1624 0.0457952953875065
1625 0.0483831614255905
1626 0.0506505593657494
1627 0.0525825396180153
1628 0.0541658028960228
1629 0.0553888529539108
1630 0.0562421195209026
1631 0.0567181520164013
1632 0.0568117275834084
1633 0.0565200038254261
1634 0.0558426417410374
1635 0.0547819025814533
1636 0.053342767059803
1637 0.0515329763293266
1638 0.0493630580604076
1639 0.0468463599681854
1640 0.0439990200102329
1641 0.0408398807048798
1642 0.0373904034495354
1643 0.0336745195090771
1644 0.029718454927206
1645 0.0255504958331585
1646 0.0212007574737072
1647 0.0167008861899376
1648 0.0120837558060884
1649 0.00738313980400562
1650 0.00263334391638637
1651 -0.00213112076744437
1652 -0.00687591591849923
1653 -0.0115672126412392
1654 -0.0161720253527164
1655 -0.020658552646637
1656 -0.02499645575881
1657 -0.0291571281850338
1658 -0.0331139303743839
1659 -0.0368423834443092
1660 -0.0403203368186951
1661 -0.0435280986130238
1662 -0.0464485362172127
1663 -0.0490670837461948
1664 -0.0513717941939831
1665 -0.0533533431589603
1666 -0.0550049543380737
1667 -0.05632234364748
1668 -0.0573036521673203
1669 -0.0579493120312691
1670 -0.0582619644701481
1671 -0.0582462958991528
1672 -0.0579089373350143
1673 -0.0572582893073559
1674 -0.0563044138252735
1675 -0.0550588704645634
1676 -0.0535345710813999
1677 -0.0517456643283367
1678 -0.0497073903679848
1679 -0.0474359393119812
1680 -0.0449483692646027
1681 -0.0422624424099922
1682 -0.0393965542316437
1683 -0.0363696292042732
1684 -0.0332009792327881
1685 -0.0299102757126093
1686 -0.0265174191445112
1687 -0.0230424776673317
1688 -0.0195056088268757
1689 -0.0159269701689482
1690 -0.0123266857117414
1691 -0.00872471742331982
1692 -0.00514085683971643
1693 -0.00159462774172425
1694 0.00189477717503905
1695 0.00530855869874358
1696 0.00862839445471764
1697 0.01183648314327
1698 0.0149156292900443
1699 0.0178493317216635
1700 0.0206218268722296
1701 0.0232181902974844
1702 0.0256243962794542
1703 0.0278274230659008
1704 0.0298153031617403
1705 0.0315772257745266
1706 0.0331035889685154
1707 0.0343861281871796
1708 0.0354179255664349
1709 0.0361935384571552
1710 0.0367090217769146
1711 0.0369620285928249
1712 0.0369518138468266
1713 0.0366793163120747
1714 0.0361471623182297
1715 0.0353596992790699
1716 0.0343229807913303
1717 0.0330447815358639
1718 0.0315345302224159
1719 0.0298032984137535
1720 0.0278637241572142
1721 0.0257299263030291
1722 0.0234174057841301
1723 0.0209429375827312
1724 0.0183244403451681
1725 0.0155808357521892
1726 0.012731870636344
1727 0.00979795400053263
1728 0.00680000428110361
1729 0.00375922257080674
1730 0.000696944480296224
1731 -0.00236556003801525
1732 -0.0054072835482657
1733 -0.0084076588973403
1734 -0.01134670432657
1735 -0.0142052266746759
1736 -0.0169649366289377
1737 -0.0196086149662733
1738 -0.022120201960206
1739 -0.0244849361479282
1740 -0.0266894195228815
1741 -0.0287216957658529
1742 -0.030571311712265
1743 -0.0322293154895306
1744 -0.0336883328855038
1745 -0.0349425263702869
1746 -0.035987600684166
1747 -0.0368207767605782
1748 -0.0374407656490803
1749 -0.0378477014601231
1750 -0.0380431078374386
1751 -0.0380298011004925
1752 -0.0378118641674519
1753 -0.0373945496976376
1754 -0.0367841981351376
1755 -0.0359881557524204
1756 -0.0350147299468517
1757 -0.0338730663061142
1758 -0.0325730741024017
1759 -0.0311253666877747
1760 -0.0295411646366119
1761 -0.0278322249650955
1762 -0.0260107629001141
1763 -0.0240893885493279
1764 -0.0220810156315565
1765 -0.0199988167732954
1766 -0.0178561490029097
1767 -0.0156664736568928
1768 -0.0134433247148991
1769 -0.0112002287060022
1770 -0.00895063579082489
1771 -0.00670789182186127
1772 -0.00448514800518751
1773 -0.0022953359875828
1774 -0.000151082698721439
1775 0.00193533021956682
1776 0.00395201472565532
1777 0.00588753866031766
1778 0.00773098226636648
1779 0.00947198923677206
1780 0.0111008146777749
1781 0.0126083921641111
1782 0.0139863472431898
1783 0.015227104537189
1784 0.0163238979876041
1785 0.0172708109021187
1786 0.0180628430098295
1787 0.0186959337443113
1788 0.0191670041531324
1789 0.0194739885628223
1790 0.0196158532053232
1791 0.0195926278829575
1792 0.0194053947925568
1793 0.0190563201904297
1794 0.018548646941781
1795 0.0178866740316153
1796 0.0170757323503494
1797 0.0161221828311682
1798 0.0150333344936371
1799 0.0138174500316381
1800 0.0124836442992091
1801 0.0110418470576406
1802 0.00950272101908922
1803 0.00787757337093353
1804 0.00617828965187073
1805 0.00441721361130476
1806 0.00260706525295973
1807 0.000760838156566024
1808 -0.00110831880010664
1809 -0.00298719736747444
1810 -0.00486262468621135
1811 -0.00672159204259515
1812 -0.00855134427547455
1813 -0.0103394808247685
1814 -0.0120740560814738
1815 -0.0137436473742127
1816 -0.015337448567152
1817 -0.0168453529477119
1818 -0.0182580016553402
1819 -0.0195668414235115
1820 -0.0207642000168562
1821 -0.0218432787805796
1822 -0.0227982196956873
1823 -0.023624112829566
1824 -0.0243170019239187
1825 -0.0248739123344421
1826 -0.0252928100526333
1827 -0.0255726389586926
1828 -0.0257132556289434
1829 -0.0257154423743486
1830 -0.0255808588117361
1831 -0.0253120083361864
1832 -0.024912228807807
1833 -0.0243855975568295
1834 -0.023736946284771
1835 -0.0229717809706926
1836 -0.0220962576568127
1837 -0.0211170837283134
1838 -0.0200415290892124
1839 -0.0188773404806852
1840 -0.017632681876421
1841 -0.016316119581461
1842 -0.0149365309625864
1843 -0.0135030811652541
1844 -0.0120251514017582
1845 -0.0105123016983271
1846 -0.00897421315312386
1847 -0.00742063578218222
1848 -0.00586134847253561
1849 -0.00430609658360481
1850 -0.00276455050334334
1851 -0.00124627118930221
1852 0.000239368644542992
1853 0.00168321968521923
1854 0.00307638593949378
1855 0.00441030506044626
1856 0.0056767426431179
1857 0.0068678967654705
1858 0.00797640345990658
1859 0.00899540167301893
1860 0.00991854351013899
1861 0.0107400715351105
1862 0.0114548355340958
1863 0.0120583176612854
1864 0.0125466976314783
1865 0.0129168629646301
1866 0.0131664369255304
1867 0.0132937943562865
1868 0.0132981007918715
1869 0.0131792994216084
1870 0.0129381567239761
1871 0.0125762280076742
1872 0.0120958862826228
1873 0.011500284075737
1874 0.0107933674007654
1875 0.00997984409332275
1876 0.00906516052782536
1877 0.00805545784533024
1878 0.00695754028856754
1879 0.00577883468940854
1880 0.00452732481062412
1881 0.00321151362732053
1882 0.00184035347774625
1883 0.00042316660983488
1884 -0.0010304058669135
1885 -0.00251048151403666
1886 -0.00400702282786369
1887 -0.00550990318879485
1888 -0.00700897770002484
1889 -0.00849417317658663
1890 -0.0099555691704154
1891 -0.0113834403455257
1892 -0.0127683691680431
1893 -0.0141012836247683
1894 -0.015373544767499
1895 -0.0165769774466753
1896 -0.0177039559930563
1897 -0.0187474209815264
1898 -0.0197009667754173
1899 -0.0205588266253471
1900 -0.0213159434497356
1901 -0.0219679623842239
1902 -0.022511288523674
1903 -0.0229430608451366
1904 -0.0232611708343029
1905 -0.0234642885625362
1906 -0.0235518142580986
1907 -0.0235239081084728
1908 -0.0233814418315887
1909 -0.0231260098516941
1910 -0.0227598920464516
1911 -0.022286020219326
1912 -0.0217079594731331
1913 -0.0210298709571362
1914 -0.0202564913779497
1915 -0.0193930678069592
1916 -0.0184453502297401
1917 -0.0174195282161236
1918 -0.0163222029805183
1919 -0.0151603296399117
1920 -0.0139412116259336
1921 -0.0126723982393742
1922 -0.011361694894731
1923 -0.0100170942023396
1924 -0.00864672381430864
1925 -0.00725883571431041
1926 -0.00586173543706536
1927 -0.00446372618898749
1928 -0.00307309627532959
1929 -0.00169806776102632
1930 -0.000346732093021274
1931 0.00097295647719875
1932 0.00225325836800039
1933 0.00348666030913591
1934 0.00466595031321049
1935 0.00578421074897051
1936 0.00683490373194218
1937 0.00781187461689115
1938 0.00870940182358027
1939 0.00952222757041454
1940 0.0102456072345376
1941 0.0108753032982349
1942 0.0114076500758529
1943 0.0118395481258631
1944 0.0121685238555074
1945 0.0123927146196365
1946 0.0125108985230327
1947 0.0125225158408284
1948 0.0124276522547007
1949 0.0122270677238703
1950 0.011922175064683
1951 0.0115150660276413
1952 0.0110084656625986
1953 0.0104057462885976
1954 0.00971088465303183
1955 0.00892845168709755
1956 0.00806358270347118
1957 0.0071219396777451
1958 0.00610966514796019
1959 0.00503335427492857
1960 0.00390001060441136
1961 0.00271697156131268
1962 0.00149187550414354
1963 0.000232593258260749
1964 -0.00105281069409102
1965 -0.00235614972189069
1966 -0.00366918044164777
1967 -0.00498364772647619
1968 -0.00629135593771935
1969 -0.00758423749357462
1970 -0.00885437056422234
1971 -0.0100940698757768
1972 -0.0112959435209632
1973 -0.0124529050663114
1974 -0.0135582610964775
1975 -0.0146057084202766
1976 -0.0155894057825208
1977 -0.0165039952844381
1978 -0.0173446293920279
1979 -0.0181069914251566
1980 -0.0187873132526875
1981 -0.0193824023008347
1982 -0.0198896434158087
1983 -0.020306995138526
1984 -0.0206329915672541
1985 -0.0208667553961277
1986 -0.0210079737007618
1987 -0.0210568998008966
1988 -0.0210143160074949
1989 -0.0208815615624189
1990 -0.0206604618579149
1991 -0.0203533228486776
1992 -0.0199629329144955
1993 -0.0194924976676702
1994 -0.018945649266243
1995 -0.0183263830840588
1996 -0.0176390465348959
1997 -0.0168883111327887
1998 -0.0160791240632534
1999 -0.0152166988700628
};

\nextgroupplot[
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-99.95, xmax=2098.95,
xtick style={color=white!33.3333333333333!black},
xtick={-1000,0,1000,2000,3000},
xticklabels={
  \(\displaystyle {\ensuremath{-}1000}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {3000}\)
},
y grid style={white},
ymajorgrids,
ymin=-2, ymax=2,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color0]
table {%
0 0.772023558616638
1 0.667310953140259
2 0.536344707012177
3 0.379831671714783
4 0.204522728919983
5 0.0228850394487381
6 -0.150915071368217
7 -0.306214272975922
8 -0.438289761543274
9 -0.547304630279541
10 -0.63596373796463
11 -0.70768815279007
12 -0.765681624412537
13 -0.812602996826172
14 -0.850533366203308
15 -0.881053984165192
16 -0.905352115631104
17 -0.924320936203003
18 -0.938643574714661
19 -0.948858916759491
20 -0.955410480499268
21 -0.958680093288422
22 -0.959009766578674
23 -0.95671421289444
24 -0.952086985111237
25 -0.945402503013611
26 -0.936916053295135
27 -0.926862835884094
28 -0.915457308292389
29 -0.902892589569092
30 -0.889340877532959
31 -0.874954044818878
32 -0.859864771366119
33 -0.844188094139099
34 -0.828023076057434
35 -0.811454474925995
36 -0.794554471969604
37 -0.777384340763092
38 -0.759995937347412
39 -0.742433071136475
40 -0.72473281621933
41 -0.70692652463913
42 -0.689040958881378
43 -0.671099066734314
44 -0.653120934963226
45 -0.635124266147614
46 -0.61712521314621
47 -0.599138915538788
48 -0.581180155277252
49 -0.563263893127441
50 -0.545405864715576
51 -0.527623236179352
52 -0.509935140609741
53 -0.492363542318344
54 -0.474933922290802
55 -0.457676023244858
56 -0.440624684095383
57 -0.423820465803146
58 -0.407310009002686
59 -0.391146123409271
60 -0.375387012958527
61 -0.360094457864761
62 -0.345330625772476
63 -0.331153184175491
64 -0.317608773708344
65 -0.304725348949432
66 -0.292504638433456
67 -0.280916273593903
68 -0.269895851612091
69 -0.259347856044769
70 -0.249153837561607
71 -0.239184156060219
72 -0.22931070625782
73 -0.219417914748192
74 -0.209410265088081
75 -0.1992157548666
76 -0.188785865902901
77 -0.178093180060387
78 -0.167127773165703
79 -0.155893251299858
80 -0.144403100013733
81 -0.132677540183067
82 -0.120741002261639
83 -0.108620218932629
84 -0.0963427722454071
85 -0.083936020731926
86 -0.0714263170957565
87 -0.0588383711874485
88 -0.0461947172880173
89 -0.033515203744173
90 -0.0208164379000664
91 -0.008111204020679
92 0.00459221191704273
93 0.0172907579690218
94 0.029987383633852
95 0.0426917560398579
96 0.0554208159446716
97 0.0681990161538124
98 0.0810580849647522
99 0.0940360948443413
100 0.107175752520561
101 0.120521873235703
102 0.13411819934845
103 0.148003876209259
104 0.162210091948509
105 0.176757335662842
106 0.191653832793236
107 0.206895232200623
108 0.222465634346008
109 0.23833954334259
110 0.254484355449677
111 0.270862936973572
112 0.287435859441757
113 0.304163008928299
114 0.321004450321198
115 0.337920546531677
116 0.35487112402916
117 0.371813833713531
118 0.388701677322388
119 0.405479460954666
120 0.422079235315323
121 0.438414514064789
122 0.454372972249985
123 0.469807863235474
124 0.484527826309204
125 0.498285710811615
126 0.510767161846161
127 0.521580159664154
128 0.530248761177063
129 0.53621369600296
130 0.538845241069794
131 0.537473082542419
132 0.531437277793884
133 0.520160496234894
134 0.503235936164856
135 0.480516970157623
136 0.452186793088913
137 0.418785363435745
138 0.381177991628647
139 0.340465515851974
140 0.297855317592621
141 0.254523754119873
142 0.211500898003578
143 0.169596999883652
144 0.129375040531158
145 0.0911613032221794
146 0.0550803281366825
147 0.0211008749902248
148 -0.0109171271324158
149 -0.041180282831192
150 -0.0699263885617256
151 -0.097396232187748
152 -0.123811572790146
153 -0.149358227849007
154 -0.174173310399055
155 -0.198336288332939
156 -0.221863850951195
157 -0.24470891058445
158 -0.266764402389526
159 -0.287871807813644
160 -0.307834446430206
161 -0.326434314250946
162 -0.34345081448555
163 -0.358679503202438
164 -0.371948301792145
165 -0.383129775524139
166 -0.39214825630188
167 -0.398981809616089
168 -0.40365943312645
169 -0.406254857778549
170 -0.406878173351288
171 -0.405666589736938
172 -0.402775406837463
173 -0.398369997739792
174 -0.392619043588638
175 -0.385689467191696
176 -0.377742797136307
177 -0.368932843208313
178 -0.359404593706131
179 -0.349293917417526
180 -0.338727980852127
181 -0.327826142311096
182 -0.316700845956802
183 -0.305458605289459
184 -0.294200569391251
185 -0.283022463321686
186 -0.272013604640961
187 -0.261254906654358
188 -0.250815510749817
189 -0.24074874818325
190 -0.231087759137154
191 -0.221841961145401
192 -0.212995544075966
193 -0.204508781433105
194 -0.196322441101074
195 -0.188364550471306
196 -0.180558085441589
197 -0.172828257083893
198 -0.165108099579811
199 -0.157341942191124
200 -0.149486854672432
201 -0.141512483358383
202 -0.133399814367294
203 -0.125139459967613
204 -0.116729743778706
205 -0.10817489773035
206 -0.0994834378361702
207 -0.0906667932868004
208 -0.0817381888628006
209 -0.0727117732167244
210 -0.0636019185185432
211 -0.0544226840138435
212 -0.045187421143055
213 -0.0359084829688072
214 -0.0265969969332218
215 -0.017262727022171
216 -0.0079139806330204
217 0.00144242867827415
218 0.0108011811971664
219 0.0201583951711655
220 0.0295115411281586
221 0.0388592965900898
222 0.0482013747096062
223 0.0575382933020592
224 0.0668711066246033
225 0.0762010887265205
226 0.0855293795466423
227 0.0948565900325775
228 0.104182370007038
229 0.113504931330681
230 0.122820571064949
231 0.13212314248085
232 0.141403496265411
233 0.150648936629295
234 0.15984258055687
235 0.168962731957436
236 0.177982166409492
237 0.186867401003838
238 0.195577815175056
239 0.204064711928368
240 0.212270230054855
241 0.220126166939735
242 0.227552607655525
243 0.234456434845924
244 0.240729793906212
245 0.246248513460159
246 0.250870674848557
247 0.254435569047928
248 0.256763190031052
249 0.257655054330826
250 0.25689634680748
251 0.254260510206223
252 0.24951645731926
253 0.242439106106758
254 0.232823371887207
255 0.220501095056534
256 0.205360025167465
257 0.187362641096115
258 0.166562408208847
259 0.143114283680916
260 0.11727698892355
261 0.0894052386283875
262 0.0599323436617851
263 0.0293448902666569
264 -0.00184680707752705
265 -0.0331385135650635
266 -0.0640581995248795
267 -0.0941859111189842
268 -0.12316606938839
269 -0.150712504982948
270 -0.176607266068459
271 -0.200695097446442
272 -0.222875252366066
273 -0.243092119693756
274 -0.261325985193253
275 -0.277584552764893
276 -0.291895806789398
277 -0.30430206656456
278 -0.314855694770813
279 -0.323615729808807
280 -0.330645799636841
281 -0.336012661457062
282 -0.339785397052765
283 -0.342035084962845
284 -0.342834502458572
285 -0.342258095741272
286 -0.34038183093071
287 -0.33728301525116
288 -0.333040088415146
289 -0.327732175588608
290 -0.321438610553741
291 -0.314238458871841
292 -0.306209981441498
293 -0.297430038452148
294 -0.287973672151566
295 -0.277913719415665
296 -0.267320483922958
297 -0.256261587142944
298 -0.244801983237267
299 -0.233003929257393
300 -0.220927283167839
301 -0.208629727363586
302 -0.196167200803757
303 -0.183594331145287
304 -0.170964971184731
305 -0.158332765102386
306 -0.145751684904099
307 -0.13327656686306
308 -0.120963647961617
309 -0.108870938420296
310 -0.0970585122704506
311 -0.0855886191129684
312 -0.0745255500078201
313 -0.063935287296772
314 -0.0538847520947456
315 -0.0444407872855663
316 -0.03566874563694
317 -0.0276307538151741
318 -0.0203836709260941
319 -0.0139768775552511
320 -0.00844999216496944
321 -0.00383068714290857
322 -0.000132790999487042
323 0.00264514167793095
324 0.00452062720432878
325 0.00552730355411768
326 0.00571419112384319
327 0.00514415465295315
328 0.00389170902781188
329 0.00204029190354049
330 -0.00032078824006021
331 -0.00309950625523925
332 -0.00620417203754187
333 -0.00954617373645306
334 -0.0130423260852695
335 -0.016616677865386
336 -0.0202017985284328
337 -0.0237395260483027
338 -0.0271812174469233
339 -0.030487572774291
340 -0.0336281098425388
341 -0.0365804061293602
342 -0.0393291153013706
343 -0.0418648831546307
344 -0.0441832058131695
345 -0.0462832562625408
346 -0.0481667444109917
347 -0.0498368367552757
348 -0.0512971319258213
349 -0.0525507591664791
350 -0.0535995662212372
351 -0.0544434599578381
352 -0.0550799109041691
353 -0.0555036105215549
354 -0.0557063780725002
355 -0.0556772574782372
356 -0.0554028898477554
357 -0.0548681057989597
358 -0.0540567934513092
359 -0.0529529713094234
360 -0.0515420436859131
361 -0.0498121678829193
362 -0.047755628824234
363 -0.0453701876103878
364 -0.0426602438092232
365 -0.0396377593278885
366 -0.0363229103386402
367 -0.0327443704009056
368 -0.0289393030107021
369 -0.0249530225992203
370 -0.0208383947610855
371 -0.016655046492815
372 -0.0124684041365981
373 -0.0083486046642065
374 -0.00436931941658258
375 -0.000606496119871736
376 0.00286301877349615
377 0.00596295949071646
378 0.00861924234777689
379 0.0107617005705833
380 0.0123259276151657
381 0.0132551910355687
382 0.0135023659095168
383 0.0130317620933056
384 0.0118207866325974
385 0.00986129883676767
386 0.00716053927317262
387 0.00374155421741307
388 -0.000356974313035607
389 -0.00508151575922966
390 -0.010365067049861
391 -0.0161291006952524
392 -0.0222859345376492
393 -0.0287414267659187
394 -0.0353978238999844
395 -0.0421566106379032
396 -0.0489211902022362
397 -0.0555993169546127
398 -0.0621051266789436
399 -0.0683607310056686
400 -0.0742973759770393
401 -0.0798561200499535
402 -0.0849880948662758
403 -0.0896544381976128
404 -0.0938258767127991
405 -0.0974821001291275
406 -0.100610986351967
407 -0.103207692503929
408 -0.105273716151714
409 -0.106815956532955
410 -0.107845783233643
411 -0.108378186821938
412 -0.108430966734886
413 -0.108024030923843
414 -0.107178770005703
415 -0.105917505919933
416 -0.104263037443161
417 -0.102238237857819
418 -0.0998657569289207
419 -0.0971677750349045
420 -0.0941658094525337
421 -0.0908805802464485
422 -0.0873319283127785
423 -0.083538755774498
424 -0.079519048333168
425 -0.0752898901700974
426 -0.0708675384521484
427 -0.0662675201892853
428 -0.0615047663450241
429 -0.0565937608480453
430 -0.0515487305819988
431 -0.0463838391005993
432 -0.0411134250462055
433 -0.0357522256672382
434 -0.0303156152367592
435 -0.0248198583722115
436 -0.0192823298275471
437 -0.0137217221781611
438 -0.00815820600837469
439 -0.00261354958638549
440 0.00288883969187737
441 0.00832394883036613
442 0.0136652793735266
443 0.0188850704580545
444 0.0239546149969101
445 0.0288446564227343
446 0.0335258468985558
447 0.0379692614078522
448 0.0421469062566757
449 0.0460322201251984
450 0.0496005155146122
451 0.0528293438255787
452 0.055698785930872
453 0.0581916309893131
454 0.0602934695780277
455 0.0619927272200584
456 0.0632806271314621
457 0.0641510933637619
458 0.0646006837487221
459 0.0646284520626068
460 0.0642358511686325
461 0.0634266510605812
462 0.0622068420052528
463 0.0605845637619495
464 0.0585700646042824
465 0.0561756305396557
466 0.0534155368804932
467 0.0503060035407543
468 0.0468651205301285
469 0.04311278834939
470 0.0390706211328506
471 0.0347618535161018
472 0.0302111841738224
473 0.0254446696490049
474 0.0204895306378603
475 0.0153739843517542
476 0.0101270377635956
477 0.0047782645560801
478 -0.000642402563244104
479 -0.00610492238774896
480 -0.0115793664008379
481 -0.0170361697673798
482 -0.0224463418126106
483 -0.0277816969901323
484 -0.0330150499939919
485 -0.0381204262375832
486 -0.0430732034146786
487 -0.0478502810001373
488 -0.0524302013218403
489 -0.0567932464182377
490 -0.0609215088188648
491 -0.0647989585995674
492 -0.0684114620089531
493 -0.0717467814683914
494 -0.0747945830225945
495 -0.0775463804602623
496 -0.0799955055117607
497 -0.0821370184421539
498 -0.0839676558971405
499 -0.0854857265949249
500 -0.0866910368204117
501 -0.0875847712159157
502 -0.0881694108247757
503 -0.0884486064314842
504 -0.0884271040558815
505 -0.0881106108427048
506 -0.0875057280063629
507 -0.0866198390722275
508 -0.0854610204696655
509 -0.0840379744768143
510 -0.0823599323630333
511 -0.080436609685421
512 -0.0782781392335892
513 -0.0758950188755989
514 -0.0732980743050575
515 -0.0704984217882156
516 -0.0675074532628059
517 -0.0643368139863014
518 -0.0609983839094639
519 -0.0575042627751827
520 -0.0538667775690556
521 -0.0500984601676464
522 -0.0462120436131954
523 -0.0422204323112965
524 -0.0381366871297359
525 -0.0339739844202995
526 -0.0297455936670303
527 -0.025464840233326
528 -0.0211450643837452
529 -0.0167996007949114
530 -0.0124417589977384
531 -0.00808481127023697
532 -0.00374199310317636
533 0.00057346373796463
534 0.00484831351786852
535 0.00906924623996019
536 0.0132228480651975
537 0.0172955356538296
538 0.0212735142558813
539 0.0251427218317986
540 0.028888788074255
541 0.0324970036745071
542 0.0359523110091686
543 0.0392392836511135
544 0.0423421673476696
545 0.0452448986470699
546 0.047931183129549
547 0.0503845773637295
548 0.0525886043906212
549 0.0545268878340721
550 0.0561833344399929
551 0.0575423203408718
552 0.0585889257490635
553 0.0593091882765293
554 0.0596903823316097
555 0.0597213245928288
556 0.059392686933279
557 0.0586973428726196
558 0.0576306879520416
559 0.0561909824609756
560 0.0543796569108963
561 0.0522015914320946
562 0.0496653616428375
563 0.0467834025621414
564 0.0435721576213837
565 0.040052056312561
566 0.0362474843859673
567 0.0321865975856781
568 0.0279010701924562
569 0.0234257001429796
570 0.0187979582697153
571 0.0140574220567942
572 0.00924516655504704
573 0.00440308311954141
574 -0.000426811166107655
575 -0.0052030892111361
576 -0.00988557748496532
577 -0.0144360065460205
578 -0.0188185796141624
579 -0.0230004731565714
580 -0.026952238753438
581 -0.0306481011211872
582 -0.034066166728735
583 -0.0371885299682617
584 -0.0400012657046318
585 -0.0424943715333939
586 -0.0446615815162659
587 -0.04650017619133
588 -0.0480106957256794
589 -0.0491966269910336
590 -0.0500640720129013
591 -0.0506213903427124
592 -0.0508788377046585
593 -0.0508482195436954
594 -0.0505425333976746
595 -0.049975648522377
596 -0.0491620004177094
597 -0.0481163263320923
598 -0.0468534305691719
599 -0.0453879646956921
600 -0.0437342934310436
601 -0.0419063679873943
602 -0.0399176478385925
603 -0.0377810783684254
604 -0.0355090908706188
605 -0.0331136398017406
606 -0.0306062772870064
607 -0.0279982350766659
608 -0.0253005214035511
609 -0.022524032741785
610 -0.0196796376258135
611 -0.0167782735079527
612 -0.0138310054317117
613 -0.0108490874990821
614 -0.0078439824283123
615 -0.00482737366110086
616 -0.00181112671270967
617 0.00119273434393108
618 0.00417209044098854
619 0.00711479876190424
620 0.0100087709724903
621 0.0128420796245337
622 0.0156030440703034
623 0.0182803422212601
624 0.0208631101995707
625 0.0233410391956568
626 0.0257044862955809
627 0.0279445666819811
628 0.0300532411783934
629 0.0320234000682831
630 0.0338489450514317
631 0.0355248413980007
632 0.0370471850037575
633 0.038413230329752
634 0.03962142765522
635 0.0406714230775833
636 0.0415640659630299
637 0.042301382869482
638 0.0428865365684032
639 0.0433237887918949
640 0.0436184033751488
641 0.0437765829265118
642 0.0438053719699383
643 0.0437125340104103
644 0.0435064360499382
645 0.0431959182024002
646 0.0427901782095432
647 0.0422986075282097
648 0.0417306870222092
649 0.0410958267748356
650 0.0404032692313194
651 0.0396619588136673
652 0.0388804376125336
653 0.0380667559802532
654 0.037228386849165
655 0.0363721735775471
656 0.0355042740702629
657 0.0346301235258579
658 0.0337544344365597
659 0.0328811667859554
660 0.0320135727524757
661 0.0311541929841042
662 0.0303049087524414
663 0.0294669829308987
664 0.0286411195993423
665 0.0278275292366743
666 0.027025980874896
667 0.026235880330205
668 0.0254563577473164
669 0.0246863216161728
670 0.0239245295524597
671 0.0231696665287018
672 0.0224204063415527
673 0.0216754637658596
674 0.0209336504340172
675 0.0201939158141613
676 0.0194553881883621
677 0.0187174044549465
678 0.0179795194417238
679 0.0172415282577276
680 0.0165034625679255
681 0.015765592455864
682 0.0150284226983786
683 0.0142926732078195
684 0.0135592585429549
685 0.0128292804583907
686 0.0121040008962154
687 0.0113848159089684
688 0.0106732407584786
689 0.00997088942676783
690 0.00927946250885725
691 0.00860072672367096
692 0.00793649069964886
693 0.00728860590606928
694 0.00665896013379097
695 0.00604945048689842
696 0.00546198571100831
697 0.00489847315475345
698 0.00436082156375051
699 0.00385092315264046
700 0.00337064522318542
701 0.00292182667180896
702 0.00250626914203167
703 0.00212573213502765
704 0.00178192660678178
705 0.00147649296559393
706 0.00121101236436516
707 0.000986983883194625
708 0.000805827497970313
709 0.000668867956846952
710 0.000577337574213743
711 0.000532365869730711
712 0.000534969090949744
713 0.000586051784921438
714 0.000686403654981405
715 0.000836684834212065
716 0.00103743327781558
717 0.00128906476311386
718 0.00159185938537121
719 0.00194597209338099
720 0.00235142512246966
721 0.00280810985714197
722 0.00331579241901636
723 0.00387411052361131
724 0.00448256824165583
725 0.0051405499689281
726 0.00584731483832002
727 0.00660200649872422
728 0.00740364287048578
729 0.0082511343061924
730 0.00914327148348093
731 0.0100787291303277
732 0.0110560832545161
733 0.0120737906545401
734 0.013130203820765
735 0.0142235709354281
736 0.0153520302847028
737 0.016513604670763
738 0.017706211656332
739 0.0189276523888111
740 0.0201756060123444
741 0.0214476324617863
742 0.0227411556988955
743 0.0240534581243992
744 0.0253816749900579
745 0.0267227906733751
746 0.028073612600565
747 0.0294307693839073
748 0.0307907089591026
749 0.0321496687829494
750 0.0335036776959896
751 0.034848541021347
752 0.0361798442900181
753 0.0374929383397102
754 0.0387829355895519
755 0.0400447212159634
756 0.0412729568779469
757 0.0424620918929577
758 0.0436063781380653
759 0.0446998924016953
760 0.0457365736365318
761 0.0467102564871311
762 0.0476147085428238
763 0.048443678766489
764 0.049190953373909
765 0.049850407987833
766 0.0504160709679127
767 0.0508821792900562
768 0.0512432456016541
769 0.0514941178262234
770 0.0516300313174725
771 0.0516466833651066
772 0.051540270447731
773 0.0513075441122055
774 0.0509458519518375
775 0.050453182309866
776 0.0498281866312027
777 0.0490702129900455
778 0.0481793247163296
779 0.0471563115715981
780 0.0460027083754539
781 0.0447207987308502
782 0.0433136038482189
783 0.0417848899960518
784 0.0401391685009003
785 0.0383816733956337
786 0.0365183502435684
787 0.0345558486878872
788 0.0325015000998974
789 0.0303632840514183
790 0.0281498152762651
791 0.0258703213185072
792 0.0235345810651779
793 0.0211529135704041
794 0.0187361259013414
795 0.0162954609841108
796 0.0138425529003143
797 0.0113893672823906
798 0.00894813053309917
799 0.00653127394616604
800 0.00415134523063898
801 0.00182094075717032
802 -0.00044738408178091
803 -0.00264118821360171
804 -0.00474824383854866
805 -0.00675662839785218
806 -0.00865479744970798
807 -0.0104316817596555
808 -0.0120767699554563
809 -0.0135801946744323
810 -0.0149328056722879
811 -0.0161262359470129
812 -0.0171529743820429
813 -0.0180064085870981
814 -0.0186808910220861
815 -0.0191717576235533
816 -0.0194753725081682
817 -0.0195891465991735
818 -0.0195115264505148
819 -0.0192420277744532
820 -0.0187812019139528
821 -0.0181306377053261
822 -0.0172929223626852
823 -0.0162716209888458
824 -0.0150712328031659
825 -0.013697144575417
826 -0.0121555952355266
827 -0.0104536097496748
828 -0.00859895441681147
829 -0.00660007074475288
830 -0.00446602329611778
831 -0.00220643193461001
832 0.000168588245287538
833 0.00264847977086902
834 0.00522230658680201
835 0.00787881389260292
836 0.0106064835563302
837 0.013393584638834
838 0.0162282325327396
839 0.0190984234213829
840 0.0219921004027128
841 0.0248971804976463
842 0.0278015993535519
843 0.0306933522224426
844 0.0335605256259441
845 0.0363913327455521
846 0.039174135774374
847 0.0418974868953228
848 0.0445501394569874
849 0.0471210889518261
850 0.0495995841920376
851 0.0519751682877541
852 0.0542376860976219
853 0.0563773289322853
854 0.0583846494555473
855 0.0602506063878536
856 0.0619665756821632
857 0.0635244101285934
858 0.0649164617061615
859 0.0661356300115585
860 0.0671754106879234
861 0.0680299326777458
862 0.0686940178275108
863 0.0691632255911827
864 0.0694339126348495
865 0.0695032849907875
866 0.0693694427609444
867 0.0690314397215843
868 0.0684893280267715
869 0.0677441954612732
870 0.0667982026934624
871 0.0656546205282211
872 0.0643178448081017
873 0.0627934038639069
874 0.0610879622399807
875 0.0592092908918858
876 0.057166263461113
877 0.0549687966704369
878 0.052627794444561
879 0.0501550920307636
880 0.0475633665919304
881 0.0448660366237164
882 0.0420771688222885
883 0.0392113663256168
884 0.0362836383283138
885 0.0333092771470547
886 0.0303037371486425
887 0.0272824969142675
888 0.0242609437555075
889 0.0212542358785868
890 0.018277196213603
891 0.0153442053124309
892 0.0124690840020776
893 0.00966502912342548
894 0.00694452133029699
895 0.00431926175951958
896 0.00180011754855514
897 -0.000602915184572339
898 -0.00288073951378465
899 -0.00502518657594919
900 -0.00702901277691126
901 -0.00888589862734079
902 -0.0105904322117567
903 -0.0121381059288979
904 -0.0135252773761749
905 -0.0147491469979286
906 -0.0158077161759138
907 -0.0166997592896223
908 -0.0174247771501541
909 -0.0179829634726048
910 -0.0183751489967108
911 -0.018602779135108
912 -0.0186678636819124
913 -0.0185729283839464
914 -0.0183209907263517
915 -0.0179155189543962
916 -0.0173603910952806
917 -0.0166598614305258
918 -0.0158185381442308
919 -0.0148413516581059
920 -0.0137335145846009
921 -0.0125005133450031
922 -0.011148071847856
923 -0.00968212727457285
924 -0.00810882076621056
925 -0.00643447274342179
926 -0.00466555589810014
927 -0.00280868634581566
928 -0.000870608491823077
929 0.00114182312972844
930 0.00322165270335972
931 0.00536184385418892
932 0.00755528174340725
933 0.00979479681700468
934 0.0120731610804796
935 0.0143831092864275
936 0.0167173501104116
937 0.0190685633569956
938 0.0214294195175171
939 0.0237925890833139
940 0.0261507406830788
941 0.0284965690225363
942 0.030822791159153
943 0.0331221558153629
944 0.0353874675929546
945 0.0376115813851357
946 0.0397874228656292
947 0.0419080033898354
948 0.0439664274454117
949 0.0459559038281441
950 0.0478697791695595
951 0.0497015416622162
952 0.0514448322355747
953 0.0530934818089008
954 0.0546415187418461
955 0.0560831911861897
956 0.0574129931628704
957 0.0586256943643093
958 0.0597163438796997
959 0.0606803223490715
960 0.0615133456885815
961 0.0622115060687065
962 0.0627712979912758
963 0.0631896406412125
964 0.0634639039635658
965 0.063591942191124
966 0.0635721161961555
967 0.0634033158421516
968 0.0630849972367287
969 0.0626171752810478
970 0.0620004795491695
971 0.0612361505627632
972 0.0603260509669781
973 0.0592726916074753
974 0.0580792315304279
975 0.0567494742572308
976 0.0552878826856613
977 0.0536995492875576
978 0.0519902035593987
979 0.0501661971211433
980 0.0482344701886177
981 0.0462025292217731
982 0.0440784208476543
983 0.0418706946074963
984 0.03958835080266
985 0.03724080696702
986 0.034837830811739
987 0.0323895141482353
988 0.0299061853438616
989 0.0273983646184206
990 0.0248767081648111
991 0.0223519261926413
992 0.0198347326368093
993 0.017335781827569
994 0.0148655967786908
995 0.0124345105141401
996 0.0100526195019484
997 0.0077297012321651
998 0.0054751867428422
999 0.00329809566028416
1000 0.00120699172839522
1001 -0.000790043966844678
1002 -0.00268546864390373
1003 -0.00447229063138366
1004 -0.00614410545676947
1005 -0.00769511051476002
1006 -0.00912012159824371
1007 -0.0104145873337984
1008 -0.0115745859220624
1009 -0.0125968335196376
1010 -0.013478678651154
1011 -0.0142180919647217
1012 -0.0148136587813497
1013 -0.0152645604684949
1014 -0.0155705604702234
1015 -0.0157319791615009
1016 -0.0157496836036444
1017 -0.0156250558793545
1018 -0.0153599716722965
1019 -0.0149567704647779
1020 -0.0144182350486517
1021 -0.0137475617229939
1022 -0.0129483360797167
1023 -0.0120245069265366
1024 -0.0109803574159741
1025 -0.00982048269361258
1026 -0.00854975916445255
1027 -0.00717332679778337
1028 -0.00569656072184443
1029 -0.00412505865097046
1030 -0.00246460735797882
1031 -0.000721173011697829
1032 0.00109912897460163
1033 0.00299004162661731
1034 0.00494519621133804
1035 0.00695811677724123
1036 0.00902224704623222
1037 0.0111309476196766
1038 0.0132775325328112
1039 0.015455262735486
1040 0.0176573749631643
1041 0.0198770761489868
1042 0.0221075676381588
1043 0.024342056363821
1044 0.0265737604349852
1045 0.0287959091365337
1046 0.0310017745941877
1047 0.0331846699118614
1048 0.0353379510343075
1049 0.0374550372362137
1050 0.0395294204354286
1051 0.0415546707808971
1052 0.0435244403779507
1053 0.0454324930906296
1054 0.047272689640522
1055 0.0490390211343765
1056 0.0507256090641022
1057 0.0523267164826393
1058 0.0538367629051208
1059 0.0552503503859043
1060 0.0565622635185719
1061 0.0577674880623817
1062 0.0588612295687199
1063 0.0598389394581318
1064 0.0606963187456131
1065 0.061429351568222
1066 0.0620343238115311
1067 0.0625078454613686
1068 0.0628468617796898
1069 0.0630486980080605
1070 0.0631110742688179
1071 0.0630321204662323
1072 0.0628104284405708
1073 0.062445055693388
1074 0.0619355514645576
1075 0.0612819828093052
1076 0.0604849644005299
1077 0.0595456697046757
1078 0.0584658533334732
1079 0.0572478696703911
1080 0.0558946840465069
1081 0.0544098764657974
1082 0.0527976602315903
1083 0.0510628707706928
1084 0.049210961908102
1085 0.0472480095922947
1086 0.0451806895434856
1087 0.0430162623524666
1088 0.0407625399529934
1089 0.0384278707206249
1090 0.0360210910439491
1091 0.0335514955222607
1092 0.0310287848114967
1093 0.0284630265086889
1094 0.025864589959383
1095 0.0232441052794456
1096 0.0206123869866133
1097 0.0179803892970085
1098 0.0153591334819794
1099 0.0127596454694867
1100 0.0101928962394595
1101 0.00766974221915007
1102 0.00520085543394089
1103 0.00279666483402252
1104 0.000467297388240695
1105 -0.00177746429108083
1106 -0.00392824877053499
1107 -0.0059761363081634
1108 -0.00791270285844803
1109 -0.00973005872219801
1110 -0.0114208813756704
1111 -0.0129784503951669
1112 -0.0143966665491462
1113 -0.015670083463192
1114 -0.0167939104139805
1115 -0.0177640244364738
1116 -0.0185769852250814
1117 -0.0192300360649824
1118 -0.0197210870683193
1119 -0.0200487393885851
1120 -0.02021224796772
1121 -0.0202115215361118
1122 -0.020047115162015
1123 -0.019720196723938
1124 -0.0192325413227081
1125 -0.0185865070670843
1126 -0.0177850034087896
1127 -0.0168314855545759
1128 -0.0157299134880304
1129 -0.0144847296178341
1130 -0.0131008392199874
1131 -0.0115835787728429
1132 -0.00993869453668594
1133 -0.00817231088876724
1134 -0.0062909098342061
1135 -0.00430129747837782
1136 -0.00221058842726052
1137 -2.61794775724411e-05
1138 0.00224427483044565
1139 0.00459288852289319
1140 0.00701155699789524
1141 0.0094919865950942
1142 0.0120257120579481
1143 0.0146041214466095
1144 0.0172184724360704
1145 0.0198599081486464
1146 0.0225194785743952
1147 0.0251881573349237
1148 0.027856869623065
1149 0.0305164940655231
1150 0.0331578962504864
1151 0.0357719399034977
1152 0.0383495055139065
1153 0.0408815145492554
1154 0.0433589443564415
1155 0.0457728542387486
1156 0.0481144078075886
1157 0.0503748953342438
1158 0.052545752376318
1159 0.0546185858547688
1160 0.0565852113068104
1161 0.0584376752376556
1162 0.0601682811975479
1163 0.0617696233093739
1164 0.0632346272468567
1165 0.0645565688610077
1166 0.0657291188836098
1167 0.0667463839054108
1168 0.0676029399037361
1169 0.0682938694953918
1170 0.0688147842884064
1171 0.0691618919372559
1172 0.069332018494606
1173 0.0693226456642151
1174 0.0691319480538368
1175 0.0687588304281235
1176 0.0682029575109482
1177 0.0674647763371468
1178 0.0665455535054207
1179 0.0654473826289177
1180 0.0641732066869736
1181 0.0627268403768539
1182 0.0611129440367222
1183 0.0593370459973812
1184 0.0574055351316929
1185 0.0553256273269653
1186 0.0531053580343723
1187 0.0507535487413406
1188 0.0482797548174858
1189 0.0456942319869995
1190 0.0430078916251659
1191 0.040232215076685
1192 0.0373792164027691
1193 0.0344613529741764
1194 0.0314914509654045
1195 0.0284826382994652
1196 0.0254482477903366
1197 0.0224017389118671
1198 0.0193566121160984
1199 0.0163263157010078
1200 0.0133241740986705
1201 0.0103633012622595
1202 0.00745651498436928
1203 0.00461626891046762
1204 0.00185458152554929
1205 -0.00081702833995223
1206 -0.0033876069355756
1207 -0.00584681238979101
1208 -0.00818496383726597
1209 -0.0103930747136474
1210 -0.0124628935009241
1211 -0.0143869183957577
1212 -0.0161584243178368
1213 -0.0177714731544256
1214 -0.0192209221422672
1215 -0.0205024164170027
1216 -0.0216123852878809
1217 -0.0225480385124683
1218 -0.0233073476701975
1219 -0.0238890238106251
1220 -0.0242925081402063
1221 -0.0245179254561663
1222 -0.0245660804212093
1223 -0.0244384203106165
1224 -0.0241370014846325
1225 -0.0236644577234983
1226 -0.0230239760130644
1227 -0.0222192592918873
1228 -0.0212544985115528
1229 -0.020134337246418
1230 -0.0188638474792242
1231 -0.0174484942108393
1232 -0.0158941131085157
1233 -0.0142068797722459
1234 -0.0123932817950845
1235 -0.010460096411407
1236 -0.0084143653512001
1237 -0.00626337993890047
1238 -0.00401465035974979
1239 -0.00167588912881911
1240 0.000745002645999193
1241 0.00323995784856379
1242 0.00580075848847628
1243 0.00841905362904072
1244 0.0110863661393523
1245 0.0137941110879183
1246 0.0165336169302464
1247 0.0192961283028126
1248 0.0220728237181902
1249 0.0248548276722431
1250 0.027633223682642
1251 0.030399065464735
1252 0.0331433899700642
1253 0.0358572416007519
1254 0.038531668484211
1255 0.0411577597260475
1256 0.0437266454100609
1257 0.0462295189499855
1258 0.0486576594412327
1259 0.0510024502873421
1260 0.0532554052770138
1261 0.0554081760346889
1262 0.057452604174614
1263 0.0593807213008404
1264 0.0611847974359989
1265 0.0628573521971703
1266 0.0643912106752396
1267 0.065779522061348
1268 0.0670157968997955
1269 0.0680939480662346
1270 0.0690083280205727
1271 0.0697537586092949
1272 0.0703255981206894
1273 0.0707197412848473
1274 0.0709327012300491
1275 0.0709616243839264
1276 0.0708043351769447
1277 0.0704593732953072
1278 0.0699260383844376
1279 0.0692044124007225
1280 0.0682953894138336
1281 0.0672007203102112
1282 0.0659230053424835
1283 0.0644657239317894
1284 0.0628332644701004
1285 0.0610308945178986
1286 0.0590647868812084
1287 0.0569419823586941
1288 0.0546703934669495
1289 0.0522587671875954
1290 0.0497166588902473
1291 0.0470543839037418
1292 0.0442829690873623
1293 0.0414140932261944
1294 0.0384600348770618
1295 0.035433579236269
1296 0.0323479510843754
1297 0.0292167384177446
1298 0.0260538067668676
1299 0.0228732004761696
1300 0.019689055159688
1301 0.0165155120193958
1302 0.013366618193686
1303 0.0102562392130494
1304 0.00719797424972057
1305 0.00420507602393627
1306 0.00129035674035549
1307 -0.00153386942110956
1308 -0.00425585871562362
1309 -0.00686450395733118
1310 -0.00934937875717878
1311 -0.0117007913067937
1312 -0.0139098232612014
1313 -0.0159683562815189
1314 -0.0178690981119871
1315 -0.0196055956184864
1316 -0.0211722441017628
1317 -0.0225642863661051
1318 -0.0237778164446354
1319 -0.0248097628355026
1320 -0.0256578754633665
1321 -0.0263207126408815
1322 -0.0267976019531488
1323 -0.0270886234939098
1324 -0.0271945744752884
1325 -0.027116946876049
1326 -0.0268578846007586
1327 -0.0264201499521732
1328 -0.0258070901036263
1329 -0.0250226035714149
1330 -0.0240711010992527
1331 -0.0229574646800756
1332 -0.0216870233416557
1333 -0.020265519618988
1334 -0.0186990611255169
1335 -0.0169941112399101
1336 -0.0151574462652206
1337 -0.0131961274892092
1338 -0.0111174844205379
1339 -0.00892907287925482
1340 -0.00663866894319654
1341 -0.00425423728302121
1342 -0.00178391369991004
1343 0.000764016527682543
1344 0.0033811314497143
1345 0.00605889549478889
1346 0.00878866575658321
1347 0.0115617215633392
1348 0.0143692623823881
1349 0.0172024257481098
1350 0.0200523044914007
1351 0.0229099579155445
1352 0.0257664173841476
1353 0.028612706810236
1354 0.0314398445188999
1355 0.0342388674616814
1356 0.037000834941864
1357 0.0397168509662151
1358 0.0423780642449856
1359 0.0449756942689419
1360 0.047501053661108
1361 0.0499455481767654
1362 0.0523007065057755
1363 0.054558202624321
1364 0.0567098706960678
1365 0.0587477311491966
1366 0.0606640093028545
1367 0.0624511800706387
1368 0.064101979136467
1369 0.0656094402074814
1370 0.0669669359922409
1371 0.0681681856513023
1372 0.0692073255777359
1373 0.0700789242982864
1374 0.0707780122756958
1375 0.0713001415133476
1376 0.0716414228081703
1377 0.0717985481023788
1378 0.0717688351869583
1379 0.0715502798557281
1380 0.0711415857076645
1381 0.070542186498642
1382 0.0697523057460785
1383 0.0687729492783546
1384 0.0676059797406197
1385 0.0662540942430496
1386 0.0647208616137505
1387 0.0630107372999191
1388 0.0611290521919727
1389 0.0590820349752903
1390 0.0568767823278904
1391 0.0545212551951408
1392 0.052024245262146
1393 0.0493953600525856
1394 0.04664496332407
1395 0.043784137815237
1396 0.0408246330916882
1397 0.0377787910401821
1398 0.034659493714571
1399 0.0314800851047039
1400 0.0282542742788792
1401 0.0249960739165545
1402 0.0217196997255087
1403 0.0184394810348749
1404 0.015169776044786
1405 0.0119248693808913
1406 0.00871889945119619
1407 0.00556575227528811
1408 0.00247899605892599
1409 -0.000528220785781741
1410 -0.00344322924502194
1411 -0.0062539130449295
1412 -0.00894877500832081
1413 -0.0115169994533062
1414 -0.0139484917744994
1415 -0.016233928501606
1416 -0.0183647740632296
1417 -0.0203333273530006
1418 -0.0221327394247055
1419 -0.0237570144236088
1420 -0.0252010226249695
1421 -0.0264604985713959
1422 -0.02753203548491
1423 -0.0284130666404963
1424 -0.0291018541902304
1425 -0.0295974668115377
1426 -0.0298997517675161
1427 -0.0300093088299036
1428 -0.0299274623394012
1429 -0.0296562295407057
1430 -0.0291982740163803
1431 -0.0285568796098232
1432 -0.0277359187602997
1433 -0.0267398096621037
1434 -0.0255734845995903
1435 -0.0242423564195633
1436 -0.0227522738277912
1437 -0.0211095046252012
1438 -0.0193206965923309
1439 -0.0173928402364254
1440 -0.0153332464396954
1441 -0.0131495213136077
1442 -0.0108495345339179
1443 -0.00844139512628317
1444 -0.00593343283981085
1445 -0.00333417695946991
1446 -0.000652325572445989
1447 0.0021032583899796
1448 0.00492357462644577
1449 0.00779949594289064
1450 0.010721786879003
1451 0.0136811267584562
1452 0.0166681073606014
1453 0.0196732543408871
1454 0.0226870495826006
1455 0.0256999284029007
1456 0.028702300041914
1457 0.0316845625638962
1458 0.0346371233463287
1459 0.0375503897666931
1460 0.0404148101806641
1461 0.0432208739221096
1462 0.0459591373801231
1463 0.0486202389001846
1464 0.0511949136853218
1465 0.0536740235984325
1466 0.0560485757887363
1467 0.0583097524940968
1468 0.0604489259421825
1469 0.0624576918780804
1470 0.0643279179930687
1471 0.0660517439246178
1472 0.067621648311615
1473 0.0690304636955261
1474 0.0702714174985886
1475 0.0713381990790367
1476 0.072224959731102
1477 0.0729263797402382
1478 0.0734377205371857
1479 0.0737548545002937
1480 0.0738743171095848
1481 0.0737933367490768
1482 0.0735098943114281
1483 0.07302276045084
1484 0.072331540286541
1485 0.071436695754528
1486 0.0703395903110504
1487 0.0690425038337708
1488 0.0675486698746681
1489 0.0658622831106186
1490 0.0639885142445564
1491 0.0619335137307644
1492 0.0597043931484222
1493 0.057309228926897
1494 0.0547570250928402
1495 0.0520576946437359
1496 0.049222007393837
1497 0.0462615489959717
1498 0.0431886538863182
1499 0.0400163568556309
1500 0.0367582850158215
1501 0.0334286093711853
1502 0.0300419423729181
1503 0.0266132466495037
1504 0.023157736286521
1505 0.0196907836943865
1506 0.0162278153002262
1507 0.0127842035144567
1508 0.00937517359852791
1509 0.00601571425795555
1510 0.00272046402096748
1511 -0.000496365828439593
1512 -0.00362108135595918
1513 -0.0066405781544745
1514 -0.00954240746796131
1515 -0.012314859777689
1516 -0.0149469915777445
1517 -0.0174286924302578
1518 -0.0197507068514824
1519 -0.0219046734273434
1520 -0.0238831453025341
1521 -0.0256795976310968
1522 -0.0272884275764227
1523 -0.0287049692124128
1524 -0.0299254599958658
1525 -0.0309470426291227
1526 -0.0317677445709705
1527 -0.0323864445090294
1528 -0.0328028500080109
1529 -0.0330174714326859
1530 -0.0330315604805946
1531 -0.0328471139073372
1532 -0.0324668027460575
1533 -0.0318939462304115
1534 -0.0311324708163738
1535 -0.0301868766546249
1536 -0.0290621928870678
1537 -0.0277639329433441
1538 -0.0262980740517378
1539 -0.0246710106730461
1540 -0.0228895265609026
1541 -0.0209607612341642
1542 -0.0188921727240086
1543 -0.016691517084837
1544 -0.01436682138592
1545 -0.0119263492524624
1546 -0.00937859155237675
1547 -0.00673222867771983
1548 -0.00399612821638584
1549 -0.0011793109588325
1550 0.00170906167477369
1551 0.0046596946194768
1552 0.00766319036483765
1553 0.0107100503519177
1554 0.0137906968593597
1555 0.0168954730033875
1556 0.0200146697461605
1557 0.0231385249644518
1558 0.0262572504580021
1559 0.0293610263615847
1560 0.0324400253593922
1561 0.0354844219982624
1562 0.0384844094514847
1563 0.0414302088320255
1564 0.0443120896816254
1565 0.0471203774213791
1566 0.0498454943299294
1567 0.052477952092886
1568 0.0550083927810192
1569 0.0574275963008404
1570 0.059726532548666
1571 0.0618963576853275
1572 0.0639284700155258
1573 0.0658145323395729
1574 0.0675465017557144
1575 0.0691166743636131
1576 0.0705177187919617
1577 0.0717427283525467
1578 0.0727852582931519
1579 0.0736393705010414
1580 0.0742996782064438
1581 0.0747613906860352
1582 0.0750203728675842
1583 0.0750731825828552
1584 0.0749171301722527
1585 0.0745503082871437
1586 0.0739716440439224
1587 0.0731809437274933
1588 0.0721789374947548
1589 0.0709673017263412
1590 0.0695486813783646
1591 0.0679267421364784
1592 0.0661061629652977
1593 0.064092643558979
1594 0.0618929304182529
1595 0.0595147795975208
1596 0.056966956704855
1597 0.0542592070996761
1598 0.0514022149145603
1599 0.0484075658023357
1600 0.0452876873314381
1601 0.0420557707548141
1602 0.0387257188558578
1603 0.0353120416402817
1604 0.0318297930061817
1605 0.0282944440841675
1606 0.0247218031436205
1607 0.0211278982460499
1608 0.0175288803875446
1609 0.013940904289484
1610 0.0103800259530544
1611 0.00686209835112095
1612 0.00340265966951847
1613 1.6841571778059e-05
1614 -0.00328072742559016
1615 -0.00647601298987865
1616 -0.00955564342439175
1617 -0.012506989762187
1618 -0.0153182232752442
1619 -0.0179783683270216
1620 -0.0204773489385843
1621 -0.0228060241788626
1622 -0.0249562058597803
1623 -0.0269206836819649
1624 -0.0286932233721018
1625 -0.0302685759961605
1626 -0.031642459332943
1627 -0.0328115522861481
1628 -0.0337734706699848
1629 -0.034526739269495
1630 -0.0350707583129406
1631 -0.0354057811200619
1632 -0.0355328656733036
1633 -0.0354538410902023
1634 -0.0351712666451931
1635 -0.0346883870661259
1636 -0.0340090878307819
1637 -0.0331378541886806
1638 -0.032079741358757
1639 -0.0308403130620718
1640 -0.0294256154447794
1641 -0.0278421305119991
1642 -0.0260967463254929
1643 -0.0241967178881168
1644 -0.022149633616209
1645 -0.0199633818119764
1646 -0.0176461320370436
1647 -0.0152062978595495
1648 -0.012652512639761
1649 -0.00999361090362072
1650 -0.0072386022657156
1651 -0.0043966555967927
1652 -0.00147707853466272
1653 0.00151069811545312
1654 0.00455714063718915
1655 0.00765261705964804
1656 0.0107874181121588
1657 0.0139517663046718
1658 0.0171358287334442
1659 0.0203297268599272
1660 0.0235235560685396
1661 0.0267073847353458
1662 0.0298712681978941
1663 0.0330052748322487
1664 0.0360994748771191
1665 0.0391439758241177
1666 0.0421289168298244
1667 0.0450445078313351
1668 0.0478810183703899
1669 0.0506288222968578
1670 0.0532783940434456
1671 0.055820357054472
1672 0.0582454800605774
1673 0.0605447217822075
1674 0.0627092570066452
1675 0.0647304952144623
1676 0.0666001290082932
1677 0.0683101639151573
1678 0.0698529556393623
1679 0.0712212547659874
1680 0.0724082291126251
1681 0.0734075382351875
1682 0.0742133632302284
1683 0.074820451438427
1684 0.0752241685986519
1685 0.0754205510020256
1686 0.0754063427448273
1687 0.0751790702342987
1688 0.0747370570898056
1689 0.0740794837474823
1690 0.0732064247131348
1691 0.0721189007163048
1692 0.0708189010620117
1693 0.0693094059824944
1694 0.0675944238901138
1695 0.0656789988279343
1696 0.0635692104697227
1697 0.0612721964716911
1698 0.0587961226701736
1699 0.0561501681804657
1700 0.0533445030450821
1701 0.0503902360796928
1702 0.0472993813455105
1703 0.0440847799181938
1704 0.0407600551843643
1705 0.0373395159840584
1706 0.0338380746543407
1707 0.0302711613476276
1708 0.0266546215862036
1709 0.0230046026408672
1710 0.019337460398674
1711 0.0156696401536465
1712 0.0120175620540977
1713 0.00839752890169621
1714 0.0048255966976285
1715 0.00131748337298632
1716 -0.00211153156124055
1717 -0.00544671108946204
1718 -0.00867393147200346
1719 -0.0117797749117017
1720 -0.0147515907883644
1721 -0.0175775662064552
1722 -0.0202467665076256
1723 -0.0227491818368435
1724 -0.025075763463974
1725 -0.02721843495965
1726 -0.02917012386024
1727 -0.030924754217267
1728 -0.0324772447347641
1729 -0.0338235050439835
1730 -0.0349604114890099
1731 -0.0358857922255993
1732 -0.0365983955562115
1733 -0.0370978526771069
1734 -0.0373846441507339
1735 -0.0374600738286972
1736 -0.0373262129724026
1737 -0.0369858667254448
1738 -0.0364425219595432
1739 -0.0357003100216389
1740 -0.0347639657557011
1741 -0.0336387753486633
1742 -0.0323305502533913
1743 -0.0308455713093281
1744 -0.029190557077527
1745 -0.0273726247251034
1746 -0.0253992564976215
1747 -0.0232782624661922
1748 -0.0210177544504404
1749 -0.0186261143535376
1750 -0.0161119643598795
1751 -0.0134841538965702
1752 -0.0107517158612609
1753 -0.00792386382818222
1754 -0.00500996550545096
1755 -0.00201952294446528
1756 0.00103784375824034
1757 0.00415240693837404
1758 0.0073143532499671
1759 0.0105137843638659
1760 0.0137407407164574
1761 0.0169852133840322
1762 0.0202371459454298
1763 0.0234864521771669
1764 0.0267230328172445
1765 0.0299367755651474
1766 0.0331175699830055
1767 0.0362553298473358
1768 0.0393399931490421
1769 0.0423615463078022
1770 0.0453100390732288
1771 0.0481755994260311
1772 0.0509484522044659
1773 0.0536189377307892
1774 0.0561775378882885
1775 0.058614905923605
1776 0.0609218813478947
1777 0.0630895346403122
1778 0.0651091933250427
1779 0.0669724643230438
1780 0.0686712861061096
1781 0.0701979622244835
1782 0.0715452134609222
1783 0.0727062001824379
1784 0.0736745893955231
1785 0.0744445845484734
1786 0.0750109851360321
1787 0.0753692463040352
1788 0.0755155012011528
1789 0.075446642935276
1790 0.0751603469252586
1791 0.0746551305055618
1792 0.0739303976297379
1793 0.0729864835739136
1794 0.0718246921896935
1795 0.0704473331570625
1796 0.068857729434967
1797 0.067060261964798
1798 0.0650603771209717
1799 0.0628645941615105
1800 0.0604804866015911
1801 0.0579166896641254
1802 0.0551828630268574
1803 0.0522896610200405
1804 0.0492486990988255
1805 0.0460724830627441
1806 0.042774360626936
1807 0.0393684394657612
1808 0.0358695052564144
1809 0.0322929285466671
1810 0.0286545753479004
1811 0.0249707028269768
1812 0.0212578326463699
1813 0.0175326634198427
1814 0.0138119449838996
1815 0.0101123601198196
1816 0.00645043235272169
1817 0.00284239184111357
1818 -0.000695918686687946
1819 -0.00414913799613714
1820 -0.00750248972326517
1821 -0.0107418606057763
1822 -0.013853881508112
1823 -0.0168259982019663
1824 -0.0196465235203505
1825 -0.0223046876490116
1826 -0.0247906818985939
1827 -0.0270956829190254
1828 -0.0292118676006794
1829 -0.031132435426116
1830 -0.0328515991568565
1831 -0.0343645885586739
1832 -0.0356676205992699
1833 -0.0367578975856304
1834 -0.0376335792243481
1835 -0.0382937341928482
1836 -0.0387383252382278
1837 -0.0389681607484818
1838 -0.0389848574995995
1839 -0.0387908034026623
1840 -0.0383890978991985
1841 -0.0377835184335709
1842 -0.0369784757494926
1843 -0.0359789729118347
1844 -0.0347905494272709
1845 -0.0334192588925362
1846 -0.0318716019392014
1847 -0.0301545187830925
1848 -0.0282753203064203
1849 -0.0262416787445545
1850 -0.0240615848451853
1851 -0.0217433106154203
1852 -0.0192953906953335
1853 -0.0167265925556421
1854 -0.0140458913519979
1855 -0.011262446641922
1856 -0.00838558841496706
1857 -0.00542478449642658
1858 -0.00238963845185935
1859 0.000710136955603957
1860 0.00386473070830107
1861 0.00706424284726381
1862 0.010298702865839
1863 0.0135580860078335
1864 0.016832310706377
1865 0.0201112609356642
1866 0.0233847890049219
1867 0.0266427379101515
1868 0.0298749450594187
1869 0.033071257174015
1870 0.0362215377390385
1871 0.0393156781792641
1872 0.0423436313867569
1873 0.0452954098582268
1874 0.0481611080467701
1875 0.0509309209883213
1876 0.053595170378685
1877 0.0561443231999874
1878 0.0585690215229988
1879 0.0608601048588753
1880 0.0630086436867714
1881 0.0650059729814529
1882 0.0668437331914902
1883 0.0685138925909996
1884 0.0700088068842888
1885 0.0713212490081787
1886 0.0724444538354874
1887 0.0733721703290939
1888 0.074098713696003
1889 0.0746189951896667
1890 0.0749286115169525
1891 0.075023852288723
1892 0.0749017745256424
1893 0.07456024736166
1894 0.0739980116486549
1895 0.0732146948575974
1896 0.0722108855843544
1897 0.070988155901432
1898 0.0695490911602974
1899 0.0678973272442818
1900 0.0660375654697418
1901 0.0639755725860596
1902 0.0617181994020939
1903 0.0592733733355999
1904 0.0566500760614872
1905 0.0538583286106586
1906 0.0509091354906559
1907 0.0478144623339176
1908 0.0445871576666832
1909 0.041240893304348
1910 0.0377900898456573
1911 0.0342498309910297
1912 0.0306357555091381
1913 0.0269639752805233
1914 0.0232509654015303
1915 0.0195134337991476
1916 0.0157682336866856
1917 0.0120322313159704
1918 0.00832219421863556
1919 0.00465468782931566
1920 0.00104595441371202
1921 -0.00248818681575358
1922 -0.00593244284391403
1923 -0.00927213579416275
1924 -0.0124932825565338
1925 -0.0155826788395643
1926 -0.0185279566794634
1927 -0.021317645907402
1928 -0.0239412169903517
1929 -0.0263891201466322
1930 -0.0286528039723635
1931 -0.0307247415184975
1932 -0.0325984284281731
1933 -0.0342683866620064
1934 -0.0357301570475101
1935 -0.0369802787899971
1936 -0.0380162708461285
1937 -0.038836594671011
1938 -0.0394406393170357
1939 -0.0398286618292332
1940 -0.0400017648935318
1941 -0.0399618521332741
1942 -0.0397115722298622
1943 -0.0392542853951454
1944 -0.0385940261185169
1945 -0.0377354361116886
1946 -0.0366837307810783
1947 -0.0354446657001972
1948 -0.0340244732797146
1949 -0.0324298404157162
1950 -0.0306678619235754
1951 -0.0287460070103407
1952 -0.0266720801591873
1953 -0.0244541931897402
1954 -0.022100729867816
1955 -0.0196203235536814
1956 -0.0170218273997307
1957 -0.014314291998744
1958 -0.0115069458261132
1959 -0.00860916264355183
1960 -0.00563046662136912
1961 -0.00258049089461565
1962 0.000531028024852276
1963 0.00369425560347736
1964 0.00689928699284792
1965 0.0101361535489559
1966 0.0133948288857937
1967 0.0166652463376522
1968 0.0199373159557581
1969 0.0232009198516607
1970 0.026445934548974
1971 0.0296622402966022
1972 0.0328397303819656
1973 0.035968329757452
1974 0.0390380024909973
1975 0.042038768529892
1976 0.0449607223272324
1977 0.0477940514683723
1978 0.0505290478467941
1979 0.0531561449170113
1980 0.0556659214198589
1981 0.0580491498112679
1982 0.0602968037128448
1983 0.062400110065937
1984 0.0643505528569221
1985 0.0661399438977242
1986 0.0677604302763939
1987 0.0692045539617538
1988 0.0704652816057205
1989 0.0715360715985298
1990 0.0724108889698982
1991 0.0730842798948288
1992 0.0735514089465141
1993 0.0738081037998199
1994 0.0738509222865105
1995 0.0736771896481514
1996 0.0732850432395935
1997 0.0726734921336174
1998 0.0718424469232559
1999 0.0707927793264389
};
\addplot [semithick, color1]
table {%
0 0.606097221374512
1 0.539333879947662
2 0.454541921615601
3 0.351667374372482
4 0.234353974461555
5 0.109991326928139
6 -0.0124420523643494
7 -0.125531271100044
8 -0.225250422954559
9 -0.310709029436111
10 -0.382893562316895
11 -0.443522453308105
12 -0.494369894266129
13 -0.536967217922211
14 -0.572517812252045
15 -0.601911604404449
16 -0.625779926776886
17 -0.644562184810638
18 -0.658570230007172
19 -0.668044447898865
20 -0.673196732997894
21 -0.674240350723267
22 -0.671406269073486
23 -0.6649489402771
24 -0.655144393444061
25 -0.642283320426941
26 -0.62666243314743
27 -0.608575642108917
28 -0.588306665420532
29 -0.566123127937317
30 -0.542272746562958
31 -0.51698112487793
32 -0.490451216697693
33 -0.462863564491272
34 -0.434377521276474
35 -0.405132859945297
36 -0.375251770019531
37 -0.344840914011002
38 -0.313993602991104
39 -0.28279185295105
40 -0.251308441162109
41 -0.219608902931213
42 -0.187753483653069
43 -0.155799075961113
44 -0.123801231384277
45 -0.091816246509552
46 -0.0599034205079079
47 -0.0281276367604733
48 0.00343774631619453
49 0.0347074829041958
50 0.065580427646637
51 0.0959348008036613
52 0.125622630119324
53 0.154463261365891
54 0.182236164808273
55 0.208673045039177
56 0.233450144529343
57 0.256181597709656
58 0.276415944099426
59 0.293638318777084
60 0.307282537221909
61 0.316757291555405
62 0.321491301059723
63 0.32099986076355
64 0.31497061252594
65 0.303358167409897
66 0.286468118429184
67 0.265003621578217
68 0.240049347281456
69 0.212981775403023
70 0.185317844152451
71 0.158537343144417
72 0.13392299413681
73 0.1124532148242
74 0.0947611182928085
75 0.0811514109373093
76 0.0716547295451164
77 0.0660974159836769
78 0.0641698613762856
79 0.0654839351773262
80 0.0696161091327667
81 0.0761367306113243
82 0.0846277102828026
83 0.0946914479136467
84 0.105953454971313
85 0.118060849606991
86 0.130678176879883
87 0.14348179101944
88 0.156153485178947
89 0.16837415099144
90 0.179818034172058
91 0.190148189663887
92 0.199013948440552
93 0.206051364541054
94 0.210887655615807
95 0.213151007890701
96 0.212486580014229
97 0.208579406142235
98 0.201183632016182
99 0.190155997872353
100 0.175489515066147
101 0.157341361045837
102 0.136048033833504
103 0.112121626734734
104 0.0862237885594368
105 0.0591188743710518
106 0.0316128954291344
107 0.00448824279010296
108 -0.0215547345578671
109 -0.045941062271595
110 -0.068245030939579
111 -0.0881952568888664
112 -0.105664677917957
113 -0.120650760829449
114 -0.133251219987869
115 -0.143639281392097
116 -0.152041271328926
117 -0.158717796206474
118 -0.163948878645897
119 -0.168022736907005
120 -0.171227425336838
121 -0.173844546079636
122 -0.176144063472748
123 -0.178379371762276
124 -0.180781796574593
125 -0.183553785085678
126 -0.186860337853432
127 -0.190818384289742
128 -0.195484444499016
129 -0.200841397047043
130 -0.206786155700684
131 -0.213121026754379
132 -0.219552114605904
133 -0.225698247551918
134 -0.231112942099571
135 -0.235319331288338
136 -0.237854525446892
137 -0.23831632733345
138 -0.236403271555901
139 -0.23193983733654
140 -0.224882617592812
141 -0.215308368206024
142 -0.203389301896095
143 -0.189362779259682
144 -0.173502027988434
145 -0.156092047691345
146 -0.137412518262863
147 -0.117727369070053
148 -0.0972797125577927
149 -0.0762906074523926
150 -0.0549599751830101
151 -0.0334685705602169
152 -0.0119800288230181
153 0.00935756973922253
154 0.0304109733551741
155 0.0510620214045048
156 0.0712088271975517
157 0.0907676517963409
158 0.109675049781799
159 0.127889782190323
160 0.145393952727318
161 0.162192732095718
162 0.178312480449677
163 0.19379711151123
164 0.208702802658081
165 0.223091661930084
166 0.237024798989296
167 0.250555425882339
168 0.263722538948059
169 0.27654555439949
170 0.289019703865051
171 0.301112532615662
172 0.312760919332504
173 0.323868364095688
174 0.334302395582199
175 0.343891620635986
176 0.352422177791595
177 0.35963386297226
178 0.365215748548508
179 0.368802160024643
180 0.36996990442276
181 0.368238389492035
182 0.363075137138367
183 0.35391029715538
184 0.340163826942444
185 0.321289777755737
186 0.296840012073517
187 0.266546279191971
188 0.230412870645523
189 0.188803002238274
190 0.142495006322861
191 0.0926821082830429
192 0.040899321436882
193 -0.0111195594072342
194 -0.0616272613406181
195 -0.109047412872314
196 -0.152116149663925
197 -0.189956337213516
198 -0.222083151340485
199 -0.248357817530632
200 -0.26891303062439
201 -0.284071743488312
202 -0.294273406267166
203 -0.300014823675156
204 -0.301806926727295
205 -0.300145864486694
206 -0.295495808124542
207 -0.288279891014099
208 -0.278877109289169
209 -0.267622768878937
210 -0.254811227321625
211 -0.240699633955956
212 -0.225512132048607
213 -0.20944407582283
214 -0.192666038870811
215 -0.175327390432358
216 -0.157559454441071
217 -0.13947831094265
218 -0.12118711322546
219 -0.102778062224388
220 -0.0843340829014778
221 -0.0659301951527596
222 -0.0476346611976624
223 -0.0295099541544914
224 -0.0116135608404875
225 0.0060013122856617
226 0.0232851151376963
227 0.0401913858950138
228 0.0566761791706085
229 0.0726975202560425
230 0.0882148072123528
231 0.103188224136829
232 0.117578066885471
233 0.131344050168991
234 0.144444569945335
235 0.156835913658142
236 0.168471485376358
237 0.179301038384438
238 0.18926990032196
239 0.198318317532539
240 0.2063809633255
241 0.213386625051498
242 0.219258189201355
243 0.223913058638573
244 0.227264121174812
245 0.229221448302269
246 0.229694798588753
247 0.22859725356102
248 0.225849971175194
249 0.221388280391693
250 0.215168952941895
251 0.207178458571434
252 0.197441801428795
253 0.186030954122543
254 0.173071935772896
255 0.158749014139175
256 0.14330480992794
257 0.127034947276115
258 0.110276915132999
259 0.0933933705091476
260 0.0767515748739243
261 0.0607011988759041
262 0.0455533899366856
263 0.0315638855099678
264 0.0189219489693642
265 0.00774599704891443
266 -0.0019145030528307
267 -0.0100722098723054
268 -0.0167917665094137
269 -0.0221782140433788
270 -0.0263652820140123
271 -0.0295046083629131
272 -0.0317563824355602
273 -0.0332816392183304
274 -0.0342361368238926
275 -0.0347656086087227
276 -0.0350022129714489
277 -0.0350618995726109
278 -0.035042617470026
279 -0.0350231900811195
280 -0.0350627899169922
281 -0.0352010801434517
282 -0.0354589037597179
283 -0.0358395650982857
284 -0.0363306999206543
285 -0.036906573921442
286 -0.0375308357179165
287 -0.0381595306098461
288 -0.0387442149221897
289 -0.0392350517213345
290 -0.0395837314426899
291 -0.0397460572421551
292 -0.0396841205656528
293 -0.0393680222332478
294 -0.0387770645320415
295 -0.0379004515707493
296 -0.0367375500500202
297 -0.0352977178990841
298 -0.0335998274385929
299 -0.0316715054214001
300 -0.0295481383800507
301 -0.0272717420011759
302 -0.0248896908015013
303 -0.0224533472210169
304 -0.0200166143476963
305 -0.0176343768835068
306 -0.0153608797118068
307 -0.0132479900494218
308 -0.0113433739170432
309 -0.00968857295811176
310 -0.008317019790411
311 -0.00725202495232224
312 -0.00650480901822448
313 -0.00607266323640943
314 -0.00593741144984961
315 -0.00606423523277044
316 -0.00640109367668629
317 -0.00687886076048017
318 -0.00741229532286525
319 -0.00790191441774368
320 -0.00823680032044649
321 -0.00829822570085526
322 -0.00796392746269703
323 -0.00711280899122357
324 -0.00562969641759992
325 -0.00340987043455243
326 -0.000363059807568789
327 0.00358339678496122
328 0.00848232954740524
329 0.0143655762076378
330 0.0212438181042671
331 0.0291072838008404
332 0.0379271693527699
333 0.047657523304224
334 0.0582374185323715
335 0.06959318369627
336 0.0816405192017555
337 0.0942864194512367
338 0.107430748641491
339 0.120967470109463
340 0.134785503149033
341 0.148769229650497
342 0.162798687815666
343 0.17674945294857
344 0.190492376685143
345 0.203893184661865
346 0.216811984777451
347 0.229102909564972
348 0.24061381816864
349 0.251186400651932
350 0.260656654834747
351 0.268855810165405
352 0.27561217546463
353 0.280753493309021
354 0.284110546112061
355 0.285521447658539
356 0.284836858510971
357 0.281926184892654
358 0.276683986186981
359 0.269036650657654
360 0.258948624134064
361 0.246427536010742
362 0.231527894735336
363 0.214352577924728
364 0.195051982998848
365 0.173820659518242
366 0.15089163184166
367 0.126529037952423
368 0.101019486784935
369 0.0746631622314453
370 0.0477652326226234
371 0.020628223195672
372 -0.00645427033305168
373 -0.0332023426890373
374 -0.0593531057238579
375 -0.0846627205610275
376 -0.108907543122768
377 -0.131884559988976
378 -0.153411597013474
379 -0.173327296972275
380 -0.191491276025772
381 -0.207784280180931
382 -0.222108438611031
383 -0.234387546777725
384 -0.244567185640335
385 -0.252614676952362
386 -0.258518695831299
387 -0.262288510799408
388 -0.263952910900116
389 -0.263558566570282
390 -0.261168211698532
391 -0.25685852766037
392 -0.250717788934708
393 -0.242843464016914
394 -0.233339905738831
395 -0.222316056489944
396 -0.209883376955986
397 -0.196154028177261
398 -0.181239292025566
399 -0.165248274803162
400 -0.148286938667297
401 -0.130457371473312
402 -0.111857324838638
403 -0.0925800204277039
404 -0.07271409034729
405 -0.0523437410593033
406 -0.0315490439534187
407 -0.0104063227772713
408 0.0110113322734833
409 0.0326335169374943
410 0.0543918758630753
411 0.076219454407692
412 0.0980499759316444
413 0.119817107915878
414 0.141453713178635
415 0.162891030311584
416 0.184057861566544
417 0.204879745841026
418 0.225278049707413
419 0.245169073343277
420 0.264463096857071
421 0.283063441514969
422 0.300865560770035
423 0.317755997180939
424 0.333611577749252
425 0.348298579454422
426 0.361672043800354
427 0.373575359582901
428 0.38384011387825
429 0.392286419868469
430 0.398723840713501
431 0.402952969074249
432 0.404768168926239
433 0.403961300849915
434 0.40032684803009
435 0.393668681383133
436 0.383808374404907
437 0.370595186948776
438 0.353917390108109
439 0.333714723587036
440 0.309991151094437
441 0.282826840877533
442 0.252388298511505
443 0.218935132026672
444 0.182822063565254
445 0.14449505507946
446 0.104480847716331
447 0.0633701086044312
448 0.0217950902879238
449 -0.0195964649319649
450 -0.0601687617599964
451 -0.0993240922689438
452 -0.136525467038155
453 -0.171313732862473
454 -0.203318387269974
455 -0.232261821627617
456 -0.257957756519318
457 -0.280304878950119
458 -0.29927721619606
459 -0.314912557601929
460 -0.327300161123276
461 -0.336568832397461
462 -0.342875838279724
463 -0.346397280693054
464 -0.347320050001144
465 -0.3458351790905
466 -0.342132806777954
467 -0.33639845252037
468 -0.328810274600983
469 -0.319537281990051
470 -0.308738380670547
471 -0.296561777591705
472 -0.283145070075989
473 -0.268615335226059
474 -0.253089755773544
475 -0.23667611181736
476 -0.219473540782928
477 -0.20157328248024
478 -0.18305940926075
479 -0.164009615778923
480 -0.144495949149132
481 -0.124585554003716
482 -0.104341335594654
483 -0.0838226228952408
484 -0.0630858242511749
485 -0.0421850308775902
486 -0.0211725812405348
487 -9.96608287096024e-05
488 0.0209831483662128
489 0.0420253202319145
490 0.0629758238792419
491 0.0837825760245323
492 0.104391872882843
493 0.124747805297375
494 0.144791662693024
495 0.164461359381676
496 0.18369072675705
497 0.202408939599991
498 0.220539793372154
499 0.238001078367233
500 0.254703879356384
501 0.270552039146423
502 0.28544145822525
503 0.299259752035141
504 0.311885863542557
505 0.323190003633499
506 0.333033859729767
507 0.341271162033081
508 0.347748816013336
509 0.352308630943298
510 0.354789853096008
511 0.355032444000244
512 0.352881550788879
513 0.348192870616913
514 0.340838998556137
515 0.330716818571091
516 0.317755520343781
517 0.301924794912338
518 0.283242911100388
519 0.26178377866745
520 0.237682297825813
521 0.211137428879738
522 0.182411938905716
523 0.151828750967979
524 0.119763508439064
525 0.0866338461637497
526 0.0528857223689556
527 0.0189781077206135
528 -0.0146330967545509
529 -0.0475104935467243
530 -0.0792488008737564
531 -0.109486036002636
532 -0.137911528348923
533 -0.164270550012589
534 -0.188365921378136
535 -0.210056751966476
536 -0.2292550355196
537 -0.245920613408089
538 -0.260055094957352
539 -0.27169543504715
540 -0.280907303094864
541 -0.287778973579407
542 -0.292415618896484
543 -0.294934242963791
544 -0.295459389686584
545 -0.294119626283646
546 -0.291044592857361
547 -0.286362767219543
548 -0.280199736356735
549 -0.272676944732666
550 -0.263910859823227
551 -0.254012405872345
552 -0.243086710572243
553 -0.231233030557632
554 -0.218544840812683
555 -0.205109983682632
556 -0.191010996699333
557 -0.176325410604477
558 -0.161126136779785
559 -0.145481869578362
560 -0.129457473754883
561 -0.113114386796951
562 -0.0965110510587692
563 -0.0797032937407494
564 -0.0627447217702866
565 -0.0456871092319489
566 -0.0285807736217976
567 -0.011474933475256
568 0.005581920966506
569 0.0225416757166386
570 0.0393562354147434
571 0.055977176874876
572 0.0723554044961929
573 0.0884407833218575
574 0.104181826114655
575 0.119525343179703
576 0.134416088461876
577 0.14879646897316
578 0.162606254220009
579 0.175782263278961
580 0.188258185982704
581 0.199964389204979
582 0.210827812552452
583 0.220771998167038
584 0.229717209935188
585 0.237580686807632
586 0.244277149438858
587 0.249719470739365
588 0.253819644451141
589 0.256490111351013
590 0.257645279169083
591 0.257203549146652
592 0.255089640617371
593 0.251237362623215
594 0.24559260904789
595 0.23811662197113
596 0.228789493441582
597 0.21761354804039
598 0.204616546630859
599 0.18985441327095
600 0.173413306474686
601 0.155410647392273
602 0.135995104908943
603 0.115345098078251
604 0.0936660319566727
605 0.0711861103773117
606 0.0481509640812874
607 0.0248174164444208
608 0.0014465693384409
609 -0.0217031203210354
610 -0.0443826019763947
611 -0.066358283162117
612 -0.0874171033501625
613 -0.107370510697365
614 -0.126057103276253
615 -0.143343970179558
616 -0.159126996994019
617 -0.173329949378967
618 -0.185902953147888
619 -0.196820199489594
620 -0.206077352166176
621 -0.213688775897026
622 -0.219684571027756
623 -0.224107891321182
624 -0.227012231945992
625 -0.228459134697914
626 -0.228515982627869
627 -0.227254256606102
628 -0.224747911095619
629 -0.221072152256966
630 -0.216302335262299
631 -0.210513204336166
632 -0.203778222203255
633 -0.196169137954712
634 -0.187755674123764
635 -0.17860534787178
636 -0.168783321976662
637 -0.158352449536324
638 -0.147373288869858
639 -0.1359041929245
640 -0.124001480638981
641 -0.111719571053982
642 -0.0991111993789673
643 -0.0862275883555412
644 -0.0731187015771866
645 -0.0598334409296513
646 -0.0464198924601078
647 -0.0329255498945713
648 -0.0193975307047367
649 -0.00588282570242882
650 0.00757149886339903
651 0.0209180749952793
652 0.0341090261936188
653 0.0470957793295383
654 0.0598288737237453
655 0.0722577944397926
656 0.0843308568000793
657 0.0959950461983681
658 0.107195973396301
659 0.117877826094627
660 0.127983376383781
661 0.137454032897949
662 0.146230027079582
663 0.154250606894493
664 0.161454349756241
665 0.167779639363289
666 0.173165157437325
667 0.177550628781319
668 0.180877640843391
669 0.183090582489967
670 0.184137836098671
671 0.183973029255867
672 0.182556435465813
673 0.179856494069099
674 0.175851374864578
675 0.170530572533607
676 0.163896426558495
677 0.155965581536293
678 0.146770134568214
679 0.136358603835106
680 0.124796472489834
681 0.112166285514832
682 0.0985672399401665
683 0.084114246070385
684 0.0689363852143288
685 0.0531749427318573
686 0.0369808524847031
687 0.0205118823796511
688 0.00392947904765606
689 -0.0126044768840075
690 -0.0289308782666922
691 -0.0448964759707451
692 -0.0603566467761993
693 -0.0751778110861778
694 -0.0892393589019775
695 -0.102435097098351
696 -0.114674180746078
697 -0.125881537795067
698 -0.135997846722603
699 -0.144979164004326
700 -0.152796134352684
701 -0.159433022141457
702 -0.16488653421402
703 -0.169164508581161
704 -0.172284588217735
705 -0.174272879958153
706 -0.17516265809536
707 -0.174993127584457
708 -0.173808261752129
709 -0.17165581882
710 -0.168586403131485
711 -0.164652675390244
712 -0.159908682107925
713 -0.154409259557724
714 -0.148209601640701
715 -0.141364857554436
716 -0.133929848670959
717 -0.125958874821663
718 -0.117505520582199
719 -0.108622573316097
720 -0.0993619933724403
721 -0.0897748544812202
722 -0.0799114108085632
723 -0.0698210969567299
724 -0.0595526173710823
725 -0.0491540133953094
726 -0.0386727377772331
727 -0.0281557627022266
728 -0.0176496542990208
729 -0.00720067229121923
730 0.00314516574144363
731 0.0133419977501035
732 0.0233440808951855
733 0.0331057384610176
734 0.0425813533365726
735 0.0517253912985325
736 0.060492429882288
737 0.0688372328877449
738 0.076714888215065
739 0.0840809494256973
740 0.0908916667103767
741 0.0971042215824127
742 0.102677069604397
743 0.107570298016071
744 0.111746057868004
745 0.115169040858746
746 0.117807030677795
747 0.119631469249725
748 0.120618090033531
749 0.120747551321983
750 0.12000610679388
751 0.1183862388134
752 0.115887269377708
753 0.112515933811665
754 0.108286865055561
755 0.103222943842411
756 0.0973555594682693
757 0.0907247066497803
758 0.0833788737654686
759 0.0753747820854187
760 0.0667769014835358
761 0.0576568022370338
762 0.0480922684073448
763 0.0381663106381893
764 0.0279659740626812
765 0.017581082880497
766 0.00710288714617491
767 -0.00337730813771486
768 -0.0137695036828518
769 -0.0239863023161888
770 -0.033944133669138
771 -0.0435643494129181
772 -0.0527741387486458
773 -0.0615073144435883
774 -0.0697048828005791
775 -0.0773154944181442
776 -0.0842956453561783
777 -0.0906097441911697
778 -0.0962300375103951
779 -0.101136408746243
780 -0.105316027998924
781 -0.108762957155704
782 -0.111477665603161
783 -0.113466501235962
784 -0.114741124212742
785 -0.115317963063717
786 -0.115217626094818
787 -0.114464402198792
788 -0.113085687160492
789 -0.111111529171467
790 -0.108574159443378
791 -0.105507582426071
792 -0.101947195827961
793 -0.0979294702410698
794 -0.0934916436672211
795 -0.08867147564888
796 -0.0835070163011551
797 -0.0780364274978638
798 -0.0722978115081787
799 -0.0663290768861771
800 -0.0601678267121315
801 -0.0538512766361237
802 -0.0474161580204964
803 -0.0408986657857895
804 -0.0343343988060951
805 -0.0277582965791225
806 -0.0212046168744564
807 -0.0147068789228797
808 -0.00829782988876104
809 -0.00200939970090985
810 0.00412736041471362
811 0.01008231472224
812 0.0158263016492128
813 0.0213312022387981
814 0.0265700183808804
815 0.0315169543027878
816 0.0361475124955177
817 0.0404385961592197
818 0.0443686097860336
819 0.0479175969958305
820 0.0510673597455025
821 0.053801603615284
822 0.0561060756444931
823 0.0579687021672726
824 0.059379767626524
825 0.0603320188820362
826 0.0608208514750004
827 0.060844399034977
828 0.0604036897420883
829 0.0595027282834053
830 0.058148592710495
831 0.0563514791429043
832 0.0541247501969337
833 0.0514849275350571
834 0.0484516248106956
835 0.0450474917888641
836 0.0412980914115906
837 0.0372317098081112
838 0.0328791812062263
839 0.0282736010849476
840 0.0234500616788864
841 0.0184453092515469
842 0.0132973929867148
843 0.00804528500884771
844 0.00272846734151244
845 -0.00261345878243446
846 -0.00794119946658611
847 -0.0132161751389503
848 -0.0184009037911892
849 -0.023459367454052
850 -0.0283573642373085
851 -0.0330628156661987
852 -0.0375460051000118
853 -0.0417798347771168
854 -0.0457399748265743
855 -0.0494050122797489
856 -0.0527565144002438
857 -0.0557790882885456
858 -0.0584603697061539
859 -0.060790978372097
860 -0.0627644509077072
861 -0.0643771290779114
862 -0.0656280517578125
863 -0.0665187612175941
864 -0.0670531988143921
865 -0.0672374814748764
866 -0.0670797452330589
867 -0.0665899515151978
868 -0.0657797083258629
869 -0.0646620839834213
870 -0.0632514506578445
871 -0.0615632906556129
872 -0.0596140660345554
873 -0.0574210546910763
874 -0.0550022274255753
875 -0.0523761101067066
876 -0.0495616868138313
877 -0.0465782843530178
878 -0.0434454865753651
879 -0.0401830524206161
880 -0.0368108376860619
881 -0.0333487391471863
882 -0.0298166275024414
883 -0.0262342933565378
884 -0.0226213987916708
885 -0.0189974512904882
886 -0.0153817292302847
887 -0.0117932613939047
888 -0.00825077854096889
889 -0.00477267149835825
890 -0.00137695320881903
891 0.00191880529746413
892 0.00509750610217452
893 0.00814259424805641
894 0.0110381077975035
895 0.0137687399983406
896 0.0163199044764042
897 0.0186778288334608
898 0.0208295956254005
899 0.0227632448077202
900 0.0244678538292646
901 0.0259336158633232
902 0.0271519161760807
903 0.0281154401600361
904 0.028818242251873
905 0.0292558185756207
906 0.0294251907616854
907 0.0293249748647213
908 0.0289554353803396
909 0.0283185392618179
910 0.0274179838597775
911 0.0262592360377312
912 0.0248495228588581
913 0.0231978371739388
914 0.0213149022310972
915 0.0192131288349628
916 0.0169065538793802
917 0.0144107611849904
918 0.0117427706718445
919 0.0089209321886301
920 0.00596477091312408
921 0.00289485743269324
922 -0.000267386669293046
923 -0.00349983898922801
924 -0.00677987933158875
925 -0.010084587149322
926 -0.0133909340947866
927 -0.0166759751737118
928 -0.0199170578271151
929 -0.0230920184403658
930 -0.026179350912571
931 -0.029158391058445
932 -0.0320094972848892
933 -0.0347141698002815
934 -0.037255197763443
935 -0.039616797119379
936 -0.0417846702039242
937 -0.0437461175024509
938 -0.0454900898039341
939 -0.0470072403550148
940 -0.0482899285852909
941 -0.0493322685360909
942 -0.0501300841569901
943 -0.0506809130311012
944 -0.0509839691221714
945 -0.051040094345808
946 -0.0508517101407051
947 -0.0504227392375469
948 -0.049758542329073
949 -0.0488658472895622
950 -0.0477526634931564
951 -0.0464281849563122
952 -0.0449027195572853
953 -0.043187603354454
954 -0.0412951000034809
955 -0.0392383113503456
956 -0.0370311066508293
957 -0.0346880182623863
958 -0.0322241671383381
959 -0.0296551827341318
960 -0.026997109875083
961 -0.0242663472890854
962 -0.0214795507490635
963 -0.0186535697430372
964 -0.0158053711056709
965 -0.0129519570618868
966 -0.0101103000342846
967 -0.00729726161807775
968 -0.00452952878549695
969 -0.00182352843694389
970 0.000804643146693707
971 0.00333929783664644
972 0.00576522760093212
973 0.00806778483092785
974 0.0102329589426517
975 0.0122474739328027
976 0.0140988416969776
977 0.0157754644751549
978 0.0172666981816292
979 0.0185629539191723
980 0.0196557566523552
981 0.0205378364771605
982 0.0212031882256269
983 0.021647147834301
984 0.0218664519488811
985 0.0218592900782824
986 0.0216253623366356
987 0.0211658906191587
988 0.0204836670309305
989 0.0195830650627613
990 0.0184700079262257
991 0.0171519890427589
992 0.0156380217522383
993 0.0139385890215635
994 0.0120655903592706
995 0.0100322375074029
996 0.00785298459231853
997 0.00554339401423931
998 0.00312001816928387
999 0.000600258586928248
1000 -0.00199778564274311
1001 -0.00465547665953636
1002 -0.00735379662364721
1003 -0.0100735416635871
1004 -0.0127954687923193
1005 -0.0155004821717739
1006 -0.0181698016822338
1007 -0.0207851156592369
1008 -0.0233287438750267
1009 -0.0257837884128094
1010 -0.0281342566013336
1011 -0.0303651746362448
1012 -0.0324627161026001
1013 -0.0344142690300941
1014 -0.0362085253000259
1015 -0.0378355272114277
1016 -0.0392867252230644
1017 -0.0405549854040146
1018 -0.0416346155107021
1019 -0.0425213612616062
1020 -0.0432123951613903
1021 -0.0437062829732895
1022 -0.0440029539167881
1023 -0.0441036485135555
1024 -0.0440108738839626
1025 -0.0437283329665661
1026 -0.0432608611881733
1027 -0.0426143668591976
1028 -0.0417957417666912
1029 -0.0408127941191196
1030 -0.0396741665899754
1031 -0.0383892618119717
1032 -0.0369681529700756
1033 -0.0354215241968632
1034 -0.0337605737149715
1035 -0.0319969542324543
1036 -0.0301426835358143
1037 -0.0282100774347782
1038 -0.0262116733938456
1039 -0.0241601597517729
1040 -0.0220683198422194
1041 -0.0199489425867796
1042 -0.0178147796541452
1043 -0.0156784653663635
1044 -0.0135524719953537
1045 -0.0114490240812302
1046 -0.00938007235527039
1047 -0.00735720712691545
1048 -0.00539163034409285
1049 -0.00349408062174916
1050 -0.00167478295043111
1051 5.65829686820507e-05
1052 0.00169093639124185
1053 0.00321984919719398
1054 0.00463558174669743
1055 0.00593112129718065
1056 0.00710021564736962
1057 0.00813741702586412
1058 0.00903808791190386
1059 0.00979844946414232
1060 0.0104155959561467
1061 0.0108875008299947
1062 0.0112130315974355
1063 0.01139194983989
1064 0.011424926109612
1065 0.0113135222345591
1066 0.011060182005167
1067 0.0106682125478983
1068 0.0101417545229197
1069 0.00948575790971518
1070 0.00870594102889299
1071 0.00780875980854034
1072 0.00680134585127234
1073 0.00569146545603871
1074 0.00448745163157582
1075 0.00319814356043935
1076 0.00183281872887164
1077 0.000401130062527955
1078 -0.00108698336407542
1079 -0.00262134708464146
1080 -0.00419164029881358
1081 -0.00578749226406217
1082 -0.00739853130653501
1083 -0.00901447236537933
1084 -0.0106251891702414
1085 -0.0122207961976528
1086 -0.0137917092069983
1087 -0.0153287071734667
1088 -0.0168230049312115
1089 -0.0182662978768349
1090 -0.019650824368
1091 -0.0209693945944309
1092 -0.0222154334187508
1093 -0.0233830194920301
1094 -0.0244669038802385
1095 -0.0254625156521797
1096 -0.0263660065829754
1097 -0.0271742101758718
1098 -0.0278846826404333
1099 -0.0284956563264132
1100 -0.0290060602128506
1101 -0.0294154807925224
1102 -0.0297241434454918
1103 -0.029932888224721
1104 -0.0300431363284588
1105 -0.0300568640232086
1106 -0.029976561665535
1107 -0.0298051871359348
1108 -0.0295461360365152
1109 -0.0292032063007355
1110 -0.0287805534899235
1111 -0.0282826405018568
1112 -0.0277142059057951
1113 -0.0270802304148674
1114 -0.026385884732008
1115 -0.0256365053355694
1116 -0.0248375535011292
1117 -0.0239945743232965
1118 -0.0231131706386805
1119 -0.0221989694982767
1120 -0.0212575998157263
1121 -0.0202946569770575
1122 -0.0193156749010086
1123 -0.0183261074125767
1124 -0.0173313096165657
1125 -0.016336502507329
1126 -0.0153467701748013
1127 -0.0143670309334993
1128 -0.0134020317345858
1129 -0.0124563174322248
1130 -0.0115342242643237
1131 -0.0106398714706302
1132 -0.00977715384215117
1133 -0.00894971005618572
1134 -0.00816093478351831
1135 -0.00741395726799965
1136 -0.00671164179220796
1137 -0.00605657789856195
1138 -0.00545107200741768
1139 -0.00489714508876204
1140 -0.00439652567729354
1141 -0.00395064707845449
1142 -0.00356065388768911
1143 -0.00322738941758871
1144 -0.00295140198431909
1145 -0.00273293606005609
1146 -0.00257194391451776
1147 -0.00246808584779501
1148 -0.00242074183188379
1149 -0.00242901500314474
1150 -0.00249171908944845
1151 -0.00260741170495749
1152 -0.00277439714409411
1153 -0.00299072335474193
1154 -0.003254214534536
1155 -0.0035624688025564
1156 -0.00391287542879581
1157 -0.00430264230817556
1158 -0.00472880341112614
1159 -0.00518822716549039
1160 -0.00567765301093459
1161 -0.00619371281936765
1162 -0.00673292623832822
1163 -0.00729174073785543
1164 -0.00786655582487583
1165 -0.00845373049378395
1166 -0.00904961582273245
1167 -0.00965057406574488
1168 -0.010252995416522
1169 -0.0108533278107643
1170 -0.0114480806514621
1171 -0.0120338751003146
1172 -0.0126074235886335
1173 -0.0131655791774392
1174 -0.0137053411453962
1175 -0.0142238661646843
1176 -0.0147184953093529
1177 -0.0151867615059018
1178 -0.0156263932585716
1179 -0.0160353370010853
1180 -0.0164117645472288
1181 -0.0167540796101093
1182 -0.017060924321413
1183 -0.0173311866819859
1184 -0.0175639912486076
1185 -0.0177587196230888
1186 -0.0179150067269802
1187 -0.0180327296257019
1188 -0.0181120131164789
1189 -0.0181532297283411
1190 -0.018156984820962
1191 -0.0181241240352392
1192 -0.018055709078908
1193 -0.0179530214518309
1194 -0.0178175512701273
1195 -0.0176509898155928
1196 -0.0174552034586668
1197 -0.0172322317957878
1198 -0.0169842764735222
1199 -0.0167136769741774
1200 -0.0164229050278664
1201 -0.0161145348101854
1202 -0.015791242942214
1203 -0.0154557852074504
1204 -0.015110963024199
1205 -0.0147596355527639
1206 -0.0144046656787395
1207 -0.0140489274635911
1208 -0.0136952809989452
1209 -0.0133465435355902
1210 -0.0130054829642177
1211 -0.0126747814938426
1212 -0.0123570347204804
1213 -0.0120547292754054
1214 -0.0117702092975378
1215 -0.0115056745707989
1216 -0.0112631609663367
1217 -0.0110445190221071
1218 -0.0108514055609703
1219 -0.0106852604076266
1220 -0.0105473026633263
1221 -0.0104385120794177
1222 -0.0103596225380898
1223 -0.0103111164644361
1224 -0.01029322296381
1225 -0.0103058889508247
1226 -0.0103488070890307
1227 -0.0104213962331414
1228 -0.0105228228494525
1229 -0.0106519805267453
1230 -0.0108075132593513
1231 -0.0109878079965711
1232 -0.0111910356208682
1233 -0.0114151490852237
1234 -0.011657883413136
1235 -0.0119167966768146
1236 -0.0121892793104053
1237 -0.0124725857749581
1238 -0.0127638466656208
1239 -0.0130600994452834
1240 -0.0133583135902882
1241 -0.0136554185301065
1242 -0.0139483334496617
1243 -0.0142339915037155
1244 -0.0145093677565455
1245 -0.0147715117782354
1246 -0.0150175653398037
1247 -0.0152448024600744
1248 -0.0154506471008062
1249 -0.0156326945871115
1250 -0.0157887358218431
1251 -0.0159167777746916
1252 -0.0160150658339262
1253 -0.0160820912569761
1254 -0.0161166116595268
1255 -0.0161176603287458
1256 -0.0160845406353474
1257 -0.0160168651491404
1258 -0.0159145276993513
1259 -0.0157777108252048
1260 -0.0156069016084075
1261 -0.0154028600081801
1262 -0.0151666412129998
1263 -0.014899562112987
1264 -0.0146032078191638
1265 -0.0142794083803892
1266 -0.0139302294701338
1267 -0.0135579537600279
1268 -0.0131650641560555
1269 -0.0127542270347476
1270 -0.0123282680287957
1271 -0.0118901561945677
1272 -0.0114429816603661
1273 -0.0109899174422026
1274 -0.0105342194437981
1275 -0.010079188272357
1276 -0.00962815433740616
1277 -0.00918444525450468
1278 -0.00875136349350214
1279 -0.00833216961473227
1280 -0.00793004967272282
1281 -0.00754810031503439
1282 -0.00718929804861546
1283 -0.0068564866669476
1284 -0.00655234511941671
1285 -0.00627938285470009
1286 -0.00603990908712149
1287 -0.00583601929247379
1288 -0.00566957937553525
1289 -0.0055422130972147
1290 -0.00545528577640653
1291 -0.00540989683941007
1292 -0.00540686305612326
1293 -0.0054467236623168
1294 -0.00552972592413425
1295 -0.00565582560375333
1296 -0.00582467950880527
1297 -0.00603565899655223
1298 -0.00628783740103245
1299 -0.00658000446856022
1300 -0.00691068498417735
1301 -0.00727812992408872
1302 -0.00768033321946859
1303 -0.00811504758894444
1304 -0.00857980269938707
1305 -0.00907191913574934
1306 -0.00958853680640459
1307 -0.0101266149431467
1308 -0.0106829674914479
1309 -0.0112542901188135
1310 -0.0118371732532978
1311 -0.0124281356111169
1312 -0.0130236400291324
1313 -0.0136201158165932
1314 -0.0142139988020062
1315 -0.0148017425090075
1316 -0.0153798423707485
1317 -0.0159448608756065
1318 -0.0164934657514095
1319 -0.0170224234461784
1320 -0.0175286345183849
1321 -0.0180091578513384
1322 -0.0184612143784761
1323 -0.0188822112977505
1324 -0.0192697513848543
1325 -0.0196216627955437
1326 -0.0199359823018312
1327 -0.0202109888195992
1328 -0.0204451866447926
1329 -0.0206373371183872
1330 -0.0207864437252283
1331 -0.0208917558193207
1332 -0.0209527853876352
1333 -0.0209692902863026
1334 -0.0209412612020969
1335 -0.0208689495921135
1336 -0.0207528434693813
1337 -0.0205936543643475
1338 -0.0203923154622316
1339 -0.0201499834656715
1340 -0.0198680087924004
1341 -0.0195479523390532
1342 -0.0191915463656187
1343 -0.0188006944954395
1344 -0.0183774679899216
1345 -0.0179240759462118
1346 -0.0174428671598434
1347 -0.0169363021850586
1348 -0.0164069589227438
1349 -0.0158574972301722
1350 -0.0152906598523259
1351 -0.0147092491388321
1352 -0.0141161289066076
1353 -0.0135141871869564
1354 -0.0129063418135047
1355 -0.0122955162078142
1356 -0.011684630997479
1357 -0.011076589114964
1358 -0.010474257171154
1359 -0.00988046638667583
1360 -0.00929798930883408
1361 -0.00872953049838543
1362 -0.00817772001028061
1363 -0.00764508685097098
1364 -0.00713406642898917
1365 -0.00664697447791696
1366 -0.00618601310998201
1367 -0.00575324753299356
1368 -0.00535060605034232
1369 -0.00497986515983939
1370 -0.00464265467599034
1371 -0.004340426530689
1372 -0.00407446781173348
1373 -0.0038458900526166
1374 -0.00365562317892909
1375 -0.00350441504269838
1376 -0.00339281721971929
1377 -0.00332120223902166
1378 -0.00328973704017699
1379 -0.00329840648919344
1380 -0.00334699312224984
1381 -0.0034350948408246
1382 -0.00356212118640542
1383 -0.0037272886838764
1384 -0.00392963737249374
1385 -0.00416802894324064
1386 -0.00444115838035941
1387 -0.00474755885079503
1388 -0.00508560659363866
1389 -0.00545353395864367
1390 -0.00584944291040301
1391 -0.0062713036313653
1392 -0.00671697966754436
1393 -0.00718423258513212
1394 -0.00767073780298233
1395 -0.00817408971488476
1396 -0.00869182776659727
1397 -0.00922144763171673
1398 -0.00976041052490473
1399 -0.0103061478585005
1400 -0.0108560994267464
1401 -0.0114077050238848
1402 -0.0119584314525127
1403 -0.0125057715922594
1404 -0.0130472742021084
1405 -0.0135805448517203
1406 -0.0141032533720136
1407 -0.0146131506189704
1408 -0.0151080898940563
1409 -0.0155860092490911
1410 -0.0160449612885714
1411 -0.0164831094443798
1412 -0.0168987382203341
1413 -0.017290260642767
1414 -0.0176562238484621
1415 -0.0179953034967184
1416 -0.0183063149452209
1417 -0.0185882095247507
1418 -0.01884008012712
1419 -0.0190611630678177
1420 -0.0192508362233639
1421 -0.0194086134433746
1422 -0.0195341520011425
1423 -0.0196272451430559
1424 -0.0196878127753735
1425 -0.0197159163653851
1426 -0.0197117440402508
1427 -0.01967559941113
1428 -0.0196079183369875
1429 -0.0195092465728521
1430 -0.0193802379071712
1431 -0.0192216653376818
1432 -0.0190343931317329
1433 -0.0188193954527378
1434 -0.018577728420496
1435 -0.0183105412870646
1436 -0.018019063398242
1437 -0.0177046097815037
1438 -0.0173685625195503
1439 -0.0170123651623726
1440 -0.0166375301778316
1441 -0.0162456333637238
1442 -0.015838285908103
1443 -0.0154171641916037
1444 -0.0149839632213116
1445 -0.0145404329523444
1446 -0.0140883373096585
1447 -0.0136294737458229
1448 -0.0131656574085355
1449 -0.0126987025141716
1450 -0.0122304456308484
1451 -0.011762710288167
1452 -0.0112973228096962
1453 -0.010836087167263
1454 -0.0103807915002108
1455 -0.00993319973349571
1456 -0.00949504040181637
1457 -0.00906801223754883
1458 -0.00865375436842442
1459 -0.00825386121869087
1460 -0.00786986760795116
1461 -0.00750324223190546
1462 -0.00715538952499628
1463 -0.00682762963697314
1464 -0.00652120215818286
1465 -0.00623725773766637
1466 -0.00597685389220715
1467 -0.00574094476178288
1468 -0.00553038250654936
1469 -0.00534590613096952
1470 -0.00518814753741026
1471 -0.00505762221291661
1472 -0.00495471758767962
1473 -0.0048797051422298
1474 -0.00483273947611451
1475 -0.00481383269652724
1476 -0.0048228926025331
1477 -0.00485968077555299
1478 -0.00492385122925043
1479 -0.0050149243324995
1480 -0.00513229798525572
1481 -0.00527525972574949
1482 -0.00544298114255071
1483 -0.00563452346250415
1484 -0.00584884081035852
1485 -0.00608479185029864
1486 -0.00634113932028413
1487 -0.00661655748263001
1488 -0.0069096484221518
1489 -0.00721893692389131
1490 -0.00754289422184229
1491 -0.00787993147969246
1492 -0.00822842214256525
1493 -0.00858669634908438
1494 -0.00895306561142206
1495 -0.00932583305984735
1496 -0.00970328226685524
1497 -0.0100837061181664
1498 -0.0104654086753726
1499 -0.0108467293903232
1500 -0.0112260291352868
1501 -0.0116017078980803
1502 -0.0119722308591008
1503 -0.0123361023142934
1504 -0.0126919029280543
1505 -0.013038283213973
1506 -0.0133739672601223
1507 -0.0136977722868323
1508 -0.0140085956081748
1509 -0.014305429533124
1510 -0.0145873622968793
1511 -0.0148535836488008
1512 -0.0151033718138933
1513 -0.0153361158445477
1514 -0.0155513035133481
1515 -0.0157485194504261
1516 -0.0159274470061064
1517 -0.0160878635942936
1518 -0.0162296481430531
1519 -0.0163527559489012
1520 -0.0164572279900312
1521 -0.0165431927889585
1522 -0.0166108440607786
1523 -0.0166604463011026
1524 -0.0166923347860575
1525 -0.0167068932205439
1526 -0.0167045500129461
1527 -0.0166857838630676
1528 -0.0166511032730341
1529 -0.016601050272584
1530 -0.0165361855179071
1531 -0.0164570864289999
1532 -0.0163643453270197
1533 -0.0162585508078337
1534 -0.0161402989178896
1535 -0.0160101763904095
1536 -0.0158687643706799
1537 -0.0157166328281164
1538 -0.0155543265864253
1539 -0.0153823792934418
1540 -0.0152013124898076
1541 -0.0150116179138422
1542 -0.014813769608736
1543 -0.0146082257851958
1544 -0.0143954195082188
1545 -0.0141757735982537
1546 -0.0139496931806207
1547 -0.0137175749987364
1548 -0.0134798027575016
1549 -0.0132367592304945
1550 -0.0129888216033578
1551 -0.0127363717183471
1552 -0.0124798035249114
1553 -0.0122195221483707
1554 -0.0119559410959482
1555 -0.0116894906386733
1556 -0.0114206289872527
1557 -0.0111498394981027
1558 -0.0108776399865746
1559 -0.0106045706197619
1560 -0.0103312116116285
1561 -0.0100581776350737
1562 -0.00978611502796412
1563 -0.00951571855694056
1564 -0.00924771185964346
1565 -0.00898285303264856
1566 -0.00872193090617657
1567 -0.0084657771512866
1568 -0.00821524672210217
1569 -0.00797121971845627
1570 -0.00773460138589144
1571 -0.00750630674883723
1572 -0.00728727458044887
1573 -0.00707843480631709
1574 -0.00688072899356484
1575 -0.00669508753344417
1576 -0.00652243383228779
1577 -0.00636366801336408
1578 -0.00621966319158673
1579 -0.00609126267954707
1580 -0.00597926834598184
1581 -0.00588443735614419
1582 -0.00580747006461024
1583 -0.00574901280924678
1584 -0.0057096378877759
1585 -0.00568984635174274
1586 -0.00569006381556392
1587 -0.00571063626557589
1588 -0.00575181702151895
1589 -0.00581377325579524
1590 -0.00589657016098499
1591 -0.00600018398836255
1592 -0.00612448062747717
1593 -0.00626923050731421
1594 -0.00643410300835967
1595 -0.00661865388974547
1596 -0.0068223555572331
1597 -0.00704456446692348
1598 -0.00728454487398267
1599 -0.00754147069528699
1600 -0.00781441200524569
1601 -0.00810236483812332
1602 -0.00840422976762056
1603 -0.00871883798390627
1604 -0.0090449471026659
1605 -0.0093812458217144
1606 -0.00972637161612511
1607 -0.0100789032876492
1608 -0.010437386110425
1609 -0.0108003215864301
1610 -0.0111661925911903
1611 -0.0115334559231997
1612 -0.0119005609303713
1613 -0.0122659523040056
1614 -0.0126280896365643
1615 -0.0129854315891862
1616 -0.0133364731445909
1617 -0.0136797362938523
1618 -0.0140137784183025
1619 -0.0143372053280473
1620 -0.0146486666053534
1621 -0.0149468807503581
1622 -0.0152306137606502
1623 -0.0154987098649144
1624 -0.0157500766217709
1625 -0.0159837175160646
1626 -0.0161986853927374
1627 -0.0163941383361816
1628 -0.0165693070739508
1629 -0.0167235191911459
1630 -0.0168561805039644
1631 -0.0169667862355709
1632 -0.0170549210160971
1633 -0.0171202570199966
1634 -0.0171625502407551
1635 -0.0171816498041153
1636 -0.0171774867922068
1637 -0.0171500779688358
1638 -0.0170995183289051
1639 -0.0170259848237038
1640 -0.016929728910327
1641 -0.0168110858649015
1642 -0.0166704580187798
1643 -0.0165083240717649
1644 -0.0163252297788858
1645 -0.0161217954009771
1646 -0.0158986952155828
1647 -0.0156566668301821
1648 -0.0153965130448341
1649 -0.015119100920856
1650 -0.0148253394290805
1651 -0.0145162055268884
1652 -0.0141927255317569
1653 -0.0138559648767114
1654 -0.0135070541873574
1655 -0.0131471585482359
1656 -0.0127774849534035
1657 -0.0123992878943682
1658 -0.0120138572528958
1659 -0.011622522957623
1660 -0.0112266382202506
1661 -0.0108275944367051
1662 -0.0104268072172999
1663 -0.0100257070735097
1664 -0.00962575431913137
1665 -0.0092284120619297
1666 -0.00883515831083059
1667 -0.00844747759401798
1668 -0.00806684512645006
1669 -0.00769474543631077
1670 -0.00733263837173581
1671 -0.00698196934536099
1672 -0.00664416281506419
1673 -0.00632061110809445
1674 -0.0060126637108624
1675 -0.00572164123877883
1676 -0.00544879492372274
1677 -0.00519534386694431
1678 -0.00496242381632328
1679 -0.00475110439583659
1680 -0.00456238724291325
1681 -0.00439718086272478
1682 -0.00425631133839488
1683 -0.00414051162078977
1684 -0.00405040709301829
1685 -0.00398652581498027
1686 -0.00394928501918912
1687 -0.00393898552283645
1688 -0.00395581498742104
1689 -0.00399983581155539
1690 -0.00407099770382047
1691 -0.00416912464424968
1692 -0.00429391302168369
1693 -0.00444494234398007
1694 -0.00462166732177138
1695 -0.00482341693714261
1696 -0.00504941074177623
1697 -0.00529874581843615
1698 -0.00557040888816118
1699 -0.00586328515782952
1700 -0.00617615273222327
1701 -0.00650769751518965
1702 -0.00685651274397969
1703 -0.00722111715003848
1704 -0.00759994331747293
1705 -0.00799136981368065
1706 -0.00839371606707573
1707 -0.00880524702370167
1708 -0.00922419317066669
1709 -0.00964875146746635
1710 -0.0100771002471447
1711 -0.0105074066668749
1712 -0.0109378388151526
1713 -0.0113665657117963
1714 -0.0117917852476239
1715 -0.01221171207726
1716 -0.0126245962455869
1717 -0.0130287334322929
1718 -0.013422466814518
1719 -0.013804204761982
1720 -0.0141724152490497
1721 -0.0145256379619241
1722 -0.0148624936118722
1723 -0.0151816820725799
1724 -0.0154819879680872
1725 -0.0157622899860144
1726 -0.0160215590149164
1727 -0.0162588655948639
1728 -0.0164733733981848
1729 -0.0166643466800451
1730 -0.0168311595916748
1731 -0.0169732812792063
1732 -0.0170902740210295
1733 -0.017181808128953
1734 -0.0172476526349783
1735 -0.0172876715660095
1736 -0.0173018239438534
1737 -0.0172901712357998
1738 -0.0172528494149446
1739 -0.0171900968998671
1740 -0.0171022433787584
1741 -0.0169896837323904
1742 -0.0168529096990824
1743 -0.0166924837976694
1744 -0.0165090449154377
1745 -0.0163033008575439
1746 -0.0160760339349508
1747 -0.0158280823379755
1748 -0.0155603559687734
1749 -0.0152738187462091
1750 -0.0149694979190826
1751 -0.0146484728902578
1752 -0.0143118761479855
1753 -0.0139608886092901
1754 -0.0135967284440994
1755 -0.0132206734269857
1756 -0.0128340357914567
1757 -0.0124381622299552
1758 -0.0120344357565045
1759 -0.0116242691874504
1760 -0.0112091107293963
1761 -0.0107904234901071
1762 -0.0103696947917342
1763 -0.00994842406362295
1764 -0.00952813401818275
1765 -0.0091103557497263
1766 -0.00869661290198565
1767 -0.00828843750059605
1768 -0.00788734573870897
1769 -0.00749484915286303
1770 -0.00711244344711304
1771 -0.00674160430207849
1772 -0.0063837650232017
1773 -0.00604033190757036
1774 -0.00571267632767558
1775 -0.00540210912004113
1776 -0.00510989455506206
1777 -0.00483723916113377
1778 -0.004585275426507
1779 -0.00435506738722324
1780 -0.00414759246632457
1781 -0.00396375963464379
1782 -0.00380437378771603
1783 -0.00367015018127859
1784 -0.00356169953010976
1785 -0.00347952567972243
1786 -0.00342403072863817
1787 -0.00339549197815359
1788 -0.00339407939463854
1789 -0.00341984652914107
1790 -0.00347271887585521
1791 -0.00355250854045153
1792 -0.0036589028313756
1793 -0.0037914696149528
1794 -0.00394966313615441
1795 -0.00413280446082354
1796 -0.00434011220932007
1797 -0.00457069277763367
1798 -0.00482354173436761
1799 -0.0050975470803678
1800 -0.00539150508120656
1801 -0.00570411933586001
1802 -0.00603401008993387
1803 -0.00637972308322787
1804 -0.00673973513767123
1805 -0.00711245508864522
1806 -0.0074962405487895
1807 -0.00788941327482462
1808 -0.00829025730490685
1809 -0.0086970292031765
1810 -0.00910797063261271
1811 -0.00952132605016232
1812 -0.00993532780557871
1813 -0.010348241776228
1814 -0.0107583394274116
1815 -0.0111639248207211
1816 -0.0115633504465222
1817 -0.0119550069794059
1818 -0.0123373437672853
1819 -0.0127088744193316
1820 -0.0130681805312634
1821 -0.0134139144793153
1822 -0.0137448068708181
1823 -0.0140596833080053
1824 -0.0143574504181743
1825 -0.0146371060982347
1826 -0.0148977423086762
1827 -0.0151385478675365
1828 -0.0153588019311428
1829 -0.0155578842386603
1830 -0.0157352685928345
1831 -0.0158905237913132
1832 -0.0160233117640018
1833 -0.0161333866417408
1834 -0.0162205919623375
1835 -0.0162848569452763
1836 -0.0163261964917183
1837 -0.0163446944206953
1838 -0.0163405165076256
1839 -0.0163139030337334
1840 -0.016265157610178
1841 -0.016194649040699
1842 -0.0161027982831001
1843 -0.0159900858998299
1844 -0.0158570520579815
1845 -0.0157042741775513
1846 -0.0155323864892125
1847 -0.015342048369348
1848 -0.0151339713484049
1849 -0.0149088948965073
1850 -0.0146675975993276
1851 -0.0144108831882477
1852 -0.0141395954415202
1853 -0.013854593038559
1854 -0.013556769117713
1855 -0.0132470484822989
1856 -0.0129263661801815
1857 -0.0125956973060966
1858 -0.0122560309246182
1859 -0.0119083868339658
1860 -0.0115537960082293
1861 -0.0111933220177889
1862 -0.0108280442655087
1863 -0.010459067299962
1864 -0.0100875161588192
1865 -0.00971453450620174
1866 -0.00934127811342478
1867 -0.00896892789751291
1868 -0.00859867315739393
1869 -0.00823171157389879
1870 -0.00786926504224539
1871 -0.00751254614442587
1872 -0.00716277724131942
1873 -0.00682118022814393
1874 -0.00648897374048829
1875 -0.0061673647724092
1876 -0.00585755193606019
1877 -0.00556070590391755
1878 -0.00527797732502222
1879 -0.00501048937439919
1880 -0.00475932750850916
1881 -0.00452553713694215
1882 -0.00431011104956269
1883 -0.00411399686709046
1884 -0.00393807096406817
1885 -0.0037831615190953
1886 -0.00365000776946545
1887 -0.00353928026743233
1888 -0.00345156900584698
1889 -0.00338736874982715
1890 -0.00334709091112018
1891 -0.00333104538731277
1892 -0.00333944661542773
1893 -0.00337240193039179
1894 -0.00342991435900331
1895 -0.00351188261993229
1896 -0.00361808319576085
1897 -0.00374820013530552
1898 -0.00390179525129497
1899 -0.00407832954078913
1900 -0.00427715294063091
1901 -0.00449750851839781
1902 -0.00473854364827275
1903 -0.00499929627403617
1904 -0.00527872005477548
1905 -0.0055756731890142
1906 -0.00588893424719572
1907 -0.00621720403432846
1908 -0.00655910233035684
1909 -0.00691320141777396
1910 -0.00727800279855728
1911 -0.00765196513384581
1912 -0.00803350657224655
1913 -0.00842102058231831
1914 -0.00881286151707172
1915 -0.00920738186687231
1916 -0.00960293039679527
1917 -0.00999785028398037
1918 -0.0103905014693737
1919 -0.0107792671769857
1920 -0.0111625548452139
1921 -0.0115388091653585
1922 -0.0119065279141068
1923 -0.0122642479836941
1924 -0.0126105714589357
1925 -0.0129441637545824
1926 -0.0132637610659003
1927 -0.0135681740939617
1928 -0.013856285251677
1929 -0.0141270635649562
1930 -0.0143795609474182
1931 -0.0146129336208105
1932 -0.0148264104500413
1933 -0.0150193180888891
1934 -0.0151910660788417
1935 -0.0153411561623216
1936 -0.0154691925272346
1937 -0.0155748594552279
1938 -0.0156579241156578
1939 -0.0157182533293962
1940 -0.0157557800412178
1941 -0.0157705284655094
1942 -0.015762597322464
1943 -0.0157321635633707
1944 -0.015679469332099
1945 -0.015604829415679
1946 -0.015508621931076
1947 -0.015391287393868
1948 -0.0152533203363419
1949 -0.0150952730327845
1950 -0.0149177499115467
1951 -0.0147214028984308
1952 -0.0145069332793355
1953 -0.0142750861123204
1954 -0.0140266511589289
1955 -0.013762453570962
1956 -0.0134833520278335
1957 -0.0131902461871505
1958 -0.0128840748220682
1959 -0.0125657981261611
1960 -0.0122364200651646
1961 -0.0118969660252333
1962 -0.0115485051646829
1963 -0.0111921234056354
1964 -0.0108289374038577
1965 -0.0104600796476007
1966 -0.0100867217406631
1967 -0.00971005018800497
1968 -0.00933128036558628
1969 -0.00895163416862488
1970 -0.00857236050069332
1971 -0.00819472316652536
1972 -0.00781999807804823
1973 -0.00744946300983429
1974 -0.00708440225571394
1975 -0.0067261066287756
1976 -0.00637586368247867
1977 -0.00603495771065354
1978 -0.00570465857163072
1979 -0.00538621470332146
1980 -0.00508086010813713
1981 -0.00478978967294097
1982 -0.00451418058946729
1983 -0.00425516860559583
1984 -0.00401383545249701
1985 -0.00379121210426092
1986 -0.00358827621676028
1987 -0.00340594863519073
1988 -0.00324506964534521
1989 -0.00310641736723483
1990 -0.00299067702144384
1991 -0.00289845373481512
1992 -0.00283026299439371
1993 -0.00278652203269303
1994 -0.00276755588129163
1995 -0.00277357292361557
1996 -0.00280468654818833
1997 -0.00286089978180826
1998 -0.00294210226275027
1999 -0.00304807629436255
};

\nextgroupplot[
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-99.95, xmax=2098.95,
xtick style={color=white!33.3333333333333!black},
xtick={-1000,0,1000,2000,3000},
xticklabels={
  \(\displaystyle {\ensuremath{-}1000}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {3000}\)
},
y grid style={white},
ymajorgrids,
ymin=-2, ymax=2,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color0]
table {%
0 -0.19231253862381
1 -0.221045836806297
2 -0.245641902089119
3 -0.266409814357758
4 -0.283674269914627
5 -0.29776069521904
6 -0.30898442864418
7 -0.317643672227859
8 -0.324015289545059
9 -0.328352749347687
10 -0.330885648727417
11 -0.331820368766785
12 -0.331341236829758
13 -0.329612284898758
14 -0.32677897810936
15 -0.32297021150589
16 -0.318300098180771
17 -0.312869638204575
18 -0.306768357753754
19 -0.300075709819794
20 -0.292862325906754
21 -0.285191118717194
22 -0.27711820602417
23 -0.268693745136261
24 -0.259962648153305
25 -0.250965148210526
26 -0.241737306118011
27 -0.232311457395554
28 -0.222716629505157
29 -0.21297886967659
30 -0.203121587634087
31 -0.193165898323059
32 -0.183130905032158
33 -0.173033997416496
34 -0.162891149520874
35 -0.15271720290184
36 -0.142526134848595
37 -0.132331281900406
38 -0.122145585715771
39 -0.111981809139252
40 -0.101852685213089
41 -0.091771088540554
42 -0.0817501470446587
43 -0.0718033239245415
44 -0.0619445145130157
45 -0.0521880686283112
46 -0.0425488390028477
47 -0.0330421663820744
48 -0.0236838962882757
49 -0.0144903352484107
50 -0.00547822704538703
51 0.00333530246280134
52 0.0119328079745173
53 0.0202965959906578
54 0.0284088160842657
55 0.0362515635788441
56 0.0438069887459278
57 0.0510574318468571
58 0.0579855628311634
59 0.0645745396614075
60 0.0708081796765327
61 0.0766711533069611
62 0.0821491628885269
63 0.0872291550040245
64 0.0918995440006256
65 0.0961504057049751
66 0.0999736934900284
67 0.103363439440727
68 0.106315933167934
69 0.108829908072948
70 0.110906653106213
71 0.112550124526024
72 0.113767012953758
73 0.114566750824451
74 0.114961475133896
75 0.114965952932835
76 0.114597424864769
77 0.113875411450863
78 0.112821482121944
79 0.111458957195282
80 0.109812580049038
81 0.107908189296722
82 0.105772323906422
83 0.103431880474091
84 0.100913725793362
85 0.0982443690299988
86 0.0954496264457703
87 0.0925543382763863
88 0.089582122862339
89 0.0865551754832268
90 0.0834941267967224
91 0.0804179161787033
92 0.0773437395691872
93 0.074287049472332
94 0.071261540055275
95 0.0682792291045189
96 0.0653505027294159
97 0.0624842345714569
98 0.0596878901124001
99 0.0569676198065281
100 0.0543283969163895
101 0.0517741143703461
102 0.0493076965212822
103 0.0469311885535717
104 0.0446458384394646
105 0.0424521714448929
106 0.0403500385582447
107 0.0383386686444283
108 0.0364167094230652
109 0.0345822423696518
110 0.0328328125178814
111 0.0311654396355152
112 0.0295766368508339
113 0.0280624274164438
114 0.0266183670610189
115 0.025239571928978
116 0.0239207465201616
117 0.0226562302559614
118 0.0214400514960289
119 0.020265981554985
120 0.0191276054829359
121 0.0180183984339237
122 0.0169318094849586
123 0.015861339867115
124 0.0148006398230791
125 0.0137435905635357
126 0.0126843983307481
127 0.0116176763549447
128 0.0105385221540928
129 0.00944259390234947
130 0.00832616165280342
131 0.00718616787344217
132 0.00602026237174869
133 0.00482683116570115
134 0.00360501348040998
135 0.00235469872131944
136 0.00107652181759477
137 -0.000228171717026271
138 -0.00155735085718334
139 -0.00290834833867848
140 -0.00427792454138398
141 -0.00566231971606612
142 -0.00705733057111502
143 -0.00845838710665703
144 -0.00986062362790108
145 -0.0112589653581381
146 -0.0126482006162405
147 -0.014023071154952
148 -0.0153783336281776
149 -0.0167088340967894
150 -0.0180095750838518
151 -0.0192757770419121
152 -0.0205029211938381
153 -0.0216868035495281
154 -0.022823566570878
155 -0.0239097345620394
156 -0.0249422304332256
157 -0.0259183943271637
158 -0.0268359892070293
159 -0.0276932120323181
160 -0.028488690033555
161 -0.0292214658111334
162 -0.0298909936100245
163 -0.030497120693326
164 -0.0310400705784559
165 -0.0315204262733459
166 -0.0319390967488289
167 -0.0322973094880581
168 -0.0325965769588947
169 -0.0328386686742306
170 -0.0330255962908268
171 -0.0331595838069916
172 -0.0332430452108383
173 -0.0332785546779633
174 -0.033268827944994
175 -0.0332167074084282
176 -0.0331251285970211
177 -0.0329971089959145
178 -0.0328357219696045
179 -0.0326440818607807
180 -0.0324253290891647
181 -0.0321826040744781
182 -0.0319190435111523
183 -0.0316377505660057
184 -0.0313417948782444
185 -0.0310341864824295
186 -0.0307178720831871
187 -0.0303957164287567
188 -0.0300704929977655
189 -0.0297448690980673
190 -0.0294213965535164
191 -0.0291025061160326
192 -0.0287904944270849
193 -0.0284875221550465
194 -0.0281955972313881
195 -0.0279165767133236
196 -0.0276521518826485
197 -0.0274038556963205
198 -0.027173051610589
199 -0.0269609317183495
200 -0.0267685204744339
201 -0.0265966709703207
202 -0.0264460686594248
203 -0.0263172294944525
204 -0.0262105092406273
205 -0.0261261016130447
206 -0.0260640475898981
207 -0.0260242410004139
208 -0.0260064359754324
209 -0.0260102562606335
210 -0.0260352026671171
211 -0.0260806623846292
212 -0.0261459182947874
213 -0.0262301601469517
214 -0.0263324975967407
215 -0.0264519639313221
216 -0.0265875346958637
217 -0.0267381314188242
218 -0.026902636513114
219 -0.027079900726676
220 -0.0272687561810017
221 -0.0274680256843567
222 -0.0276765264570713
223 -0.0278930850327015
224 -0.0281165409833193
225 -0.0283457599580288
226 -0.0285796280950308
227 -0.0288170743733644
228 -0.0290570612996817
229 -0.0292985998094082
230 -0.0295407474040985
231 -0.0297826118767262
232 -0.030023355036974
233 -0.0302621982991695
234 -0.0304984208196402
235 -0.0307313576340675
236 -0.0309604033827782
237 -0.0311850123107433
238 -0.0314046964049339
239 -0.0316190272569656
240 -0.0318276323378086
241 -0.0320301912724972
242 -0.0322264395654202
243 -0.0324161574244499
244 -0.0325991809368134
245 -0.0327753834426403
246 -0.0329446867108345
247 -0.0331070497632027
248 -0.0332624688744545
249 -0.0334109738469124
250 -0.0335526317358017
251 -0.0336875282227993
252 -0.0338157750666142
253 -0.0339375138282776
254 -0.0340528972446918
255 -0.034162100404501
256 -0.0342653095722198
257 -0.0343627221882343
258 -0.0344545468688011
259 -0.0345409959554672
260 -0.0346222892403603
261 -0.0346986576914787
262 -0.0347703173756599
263 -0.0348374992609024
264 -0.034900426864624
265 -0.0349593162536621
266 -0.035014383494854
267 -0.0350658446550369
268 -0.0351139046251774
269 -0.0351587608456612
270 -0.0352006070315838
271 -0.0352396294474602
272 -0.0352760031819344
273 -0.0353099033236504
274 -0.0353414937853813
275 -0.0353709273040295
276 -0.0353983528912067
277 -0.0354239121079445
278 -0.0354477390646935
279 -0.0354699566960335
280 -0.0354906916618347
281 -0.0355100557208061
282 -0.0355281569063663
283 -0.0355450958013535
284 -0.0355609729886055
285 -0.0355758778750896
286 -0.0355899035930634
287 -0.0356031320989132
288 -0.0356156453490257
289 -0.0356275178492069
290 -0.0356388241052628
291 -0.0356496386229992
292 -0.0356600284576416
293 -0.0356700606644154
294 -0.0356798022985458
295 -0.0356893092393875
296 -0.0356986448168755
297 -0.0357078649103642
298 -0.0357170253992081
299 -0.0357261784374714
300 -0.0357353761792183
301 -0.0357446633279324
302 -0.0357540845870972
303 -0.0357636846601963
304 -0.035773504525423
305 -0.0357835814356804
306 -0.035793948918581
307 -0.0358046367764473
308 -0.0358156748116016
309 -0.0358270853757858
310 -0.0358388908207417
311 -0.0358511060476303
312 -0.0358637496829033
313 -0.0358768254518509
314 -0.0358903370797634
315 -0.0359042882919312
316 -0.0359186753630638
317 -0.0359334908425808
318 -0.0359487272799015
319 -0.0359643660485744
320 -0.0359803885221481
321 -0.0359967723488808
322 -0.0360134914517403
323 -0.0360305197536945
324 -0.0360478200018406
325 -0.0360653586685658
326 -0.036083098500967
327 -0.0361009985208511
328 -0.0361190177500248
329 -0.0361371077597141
330 -0.0361552238464355
331 -0.0361733175814152
332 -0.0361913442611694
333 -0.0362092517316341
334 -0.0362269952893257
335 -0.0362445265054703
336 -0.0362617969512939
337 -0.0362787619233131
338 -0.0362953767180443
339 -0.0363115966320038
340 -0.0363273806869984
341 -0.0363426879048347
342 -0.0363574847579002
343 -0.0363717339932919
344 -0.0363854058086872
345 -0.0363984741270542
346 -0.0364109128713608
347 -0.0364226996898651
348 -0.0364338159561157
349 -0.0364442504942417
350 -0.0364539958536625
351 -0.0364630408585072
352 -0.0364713855087757
353 -0.0364790335297585
354 -0.0364859886467457
355 -0.036492258310318
356 -0.0364978574216366
357 -0.0365028008818626
358 -0.0365071073174477
359 -0.0365108028054237
360 -0.0365139096975327
361 -0.0365164577960968
362 -0.0365184769034386
363 -0.0365199968218803
364 -0.0365210548043251
365 -0.0365216881036758
366 -0.0365219339728355
367 -0.0365218259394169
368 -0.0365214124321938
369 -0.0365207307040691
370 -0.036519818007946
371 -0.0365187227725983
372 -0.0365174785256386
373 -0.0365161262452602
374 -0.0365147069096565
375 -0.0365132577717304
376 -0.0365118160843849
377 -0.036510419100523
378 -0.0365091003477573
379 -0.0365078933537006
380 -0.036506824195385
381 -0.0365059226751328
382 -0.0365052185952663
383 -0.0365047343075275
384 -0.0365044884383678
385 -0.0365044996142387
386 -0.0365047864615917
387 -0.0365053601562977
388 -0.0365062318742275
389 -0.0365074090659618
390 -0.0365088991820812
391 -0.0365107022225857
392 -0.0365128181874752
393 -0.0365152470767498
394 -0.0365179851651192
395 -0.0365210212767124
396 -0.0365243516862392
397 -0.0365279652178288
398 -0.0365318469703197
399 -0.036535982042551
400 -0.0365403518080711
401 -0.0365449450910091
402 -0.0365497395396233
403 -0.036554716527462
404 -0.0365598537027836
405 -0.0365651287138462
406 -0.0365705229341984
407 -0.0365760140120983
408 -0.0365815758705139
409 -0.0365871861577034
410 -0.0365928262472153
411 -0.0365984700620174
412 -0.0366040952503681
413 -0.0366096831858158
414 -0.0366152115166187
415 -0.0366206616163254
416 -0.0366260185837746
417 -0.0366312600672245
418 -0.0366363674402237
419 -0.0366413295269012
420 -0.0366461277008057
421 -0.0366507545113564
422 -0.0366551950573921
423 -0.0366594381630421
424 -0.0366634726524353
425 -0.0366672948002815
426 -0.0366708934307098
427 -0.0366742685437202
428 -0.0366774126887321
429 -0.0366803295910358
430 -0.0366830118000507
431 -0.0366854667663574
432 -0.0366876907646656
433 -0.0366896912455559
434 -0.0366914682090282
435 -0.0366930328309536
436 -0.0366943851113319
437 -0.0366955325007439
438 -0.0366964861750603
439 -0.0366972535848618
440 -0.0366978421807289
441 -0.0366982594132423
442 -0.0366985201835632
443 -0.0366986356675625
444 -0.0366986133158207
445 -0.0366984680294991
446 -0.0366982109844685
447 -0.0366978533565998
448 -0.036697406321764
449 -0.0366968810558319
450 -0.0366962887346745
451 -0.0366956405341625
452 -0.0366949513554573
453 -0.0366942286491394
454 -0.0366934835910797
455 -0.0366927236318588
456 -0.0366919599473476
457 -0.0366911999881268
458 -0.0366904549300671
459 -0.0366897284984589
460 -0.036689031869173
461 -0.0366883687674999
462 -0.0366877466440201
463 -0.0366871729493141
464 -0.036686647683382
465 -0.0366861782968044
466 -0.0366857647895813
467 -0.0366854108870029
468 -0.0366851203143597
469 -0.0366848930716515
470 -0.0366847291588783
471 -0.0366846323013306
472 -0.0366846024990082
473 -0.0366846397519112
474 -0.0366847403347492
475 -0.0366849042475224
476 -0.0366851314902306
477 -0.0366854183375835
478 -0.036685761064291
479 -0.0366861596703529
480 -0.036686610430479
481 -0.036687109619379
482 -0.0366876572370529
483 -0.0366882458329201
484 -0.0366888754069805
485 -0.0366895422339439
486 -0.0366902388632298
487 -0.036690965294838
488 -0.0366917178034782
489 -0.0366924852132797
490 -0.0366932675242424
491 -0.036694061011076
492 -0.0366948619484901
493 -0.0366956666111946
494 -0.0366964712738991
495 -0.0366972759366035
496 -0.0366980768740177
497 -0.0366988703608513
498 -0.036699652671814
499 -0.0367004200816154
500 -0.036701176315546
501 -0.0367019139230251
502 -0.0367026329040527
503 -0.0367033295333385
504 -0.0367040075361729
505 -0.0367046594619751
506 -0.0367052853107452
507 -0.0367058888077736
508 -0.0367064625024796
509 -0.0367070063948631
510 -0.0367075204849243
511 -0.0367080084979534
512 -0.0367084667086601
513 -0.0367088951170444
514 -0.0367092974483967
515 -0.0367096699774265
516 -0.036710012704134
517 -0.0367103293538094
518 -0.0367106162011623
519 -0.0367108769714832
520 -0.0367111153900623
521 -0.0367113277316093
522 -0.0367115139961243
523 -0.0367116779088974
524 -0.0367118194699287
525 -0.0367119424045086
526 -0.0367120467126369
527 -0.0367121323943138
528 -0.0367121994495392
529 -0.0367122516036034
530 -0.0367122925817966
531 -0.0367123186588287
532 -0.0367123335599899
533 -0.0367123372852802
534 -0.0367123298346996
535 -0.0367123149335384
536 -0.0367122925817966
537 -0.0367122627794743
538 -0.0367122329771519
539 -0.0367121957242489
540 -0.0367121584713459
541 -0.0367121174931526
542 -0.036712072789669
543 -0.0367120280861855
544 -0.0367119833827019
545 -0.0367119386792183
546 -0.0367118939757347
547 -0.0367118492722511
548 -0.0367118082940578
549 -0.0367117710411549
550 -0.0367117337882519
551 -0.0367117039859295
552 -0.0367116741836071
553 -0.0367116518318653
554 -0.0367116294801235
555 -0.036711610853672
556 -0.0367115959525108
557 -0.0367115847766399
558 -0.0367115810513496
559 -0.0367115847766399
560 -0.0367115959525108
561 -0.0367116145789623
562 -0.0367116406559944
563 -0.0367116741836071
564 -0.0367117151618004
565 -0.0367117635905743
566 -0.0367118157446384
567 -0.0367118753492832
568 -0.036711934953928
569 -0.0367120020091534
570 -0.0367120690643787
571 -0.0367121398448944
572 -0.0367122143507004
573 -0.0367122925817966
574 -0.0367123745381832
575 -0.0367124602198601
576 -0.0367125496268272
577 -0.0367126427590847
578 -0.0367127396166325
579 -0.0367128401994705
580 -0.0367129445075989
581 -0.0367130525410175
582 -0.0367131642997265
583 -0.0367132797837257
584 -0.036713395267725
585 -0.0367135107517242
586 -0.0367136262357235
587 -0.0367137417197227
588 -0.036713857203722
589 -0.0367139726877213
590 -0.0367140881717205
591 -0.0367142036557198
592 -0.036714319139719
593 -0.0367144346237183
594 -0.0367145463824272
595 -0.0367146544158459
596 -0.0367147587239742
597 -0.0367148593068123
598 -0.03671495616436
599 -0.0367150492966175
600 -0.0367151387035847
601 -0.0367152243852615
602 -0.0367153063416481
603 -0.0367153845727444
604 -0.0367154590785503
605 -0.036715529859066
606 -0.0367155969142914
607 -0.0367156565189362
608 -0.0367157161235809
609 -0.0367157682776451
610 -0.0367158129811287
611 -0.036715853959322
612 -0.036715891212225
613 -0.0367159247398376
614 -0.03671595454216
615 -0.0367159806191921
616 -0.0367160029709339
617 -0.0367160215973854
618 -0.0367160364985466
619 -0.0367160476744175
620 -0.0367160551249981
621 -0.0367160588502884
622 -0.0367160588502884
623 -0.0367160551249981
624 -0.0367160476744175
625 -0.0367160364985466
626 -0.0367160215973854
627 -0.0367160029709339
628 -0.0367159806191921
629 -0.0367159582674503
630 -0.0367159359157085
631 -0.0367159135639668
632 -0.036715891212225
633 -0.0367158688604832
634 -0.0367158465087414
635 -0.0367158241569996
636 -0.0367158018052578
637 -0.036715779453516
638 -0.0367157571017742
639 -0.0367157347500324
640 -0.0367157123982906
641 -0.0367156900465488
642 -0.0367156676948071
643 -0.0367156453430653
644 -0.0367156229913235
645 -0.0367156006395817
646 -0.0367155782878399
647 -0.0367155559360981
648 -0.0367155373096466
649 -0.0367155224084854
650 -0.0367155112326145
651 -0.0367155037820339
652 -0.0367154963314533
653 -0.036715492606163
654 -0.0367154888808727
655 -0.0367154888808727
656 -0.0367154888808727
657 -0.0367154888808727
658 -0.0367154888808727
659 -0.0367154888808727
660 -0.036715492606163
661 -0.0367154963314533
662 -0.0367155000567436
663 -0.0367155037820339
664 -0.0367155075073242
665 -0.0367155112326145
666 -0.0367155149579048
667 -0.0367155186831951
668 -0.0367155224084854
669 -0.0367155261337757
670 -0.036715529859066
671 -0.0367155335843563
672 -0.0367155373096466
673 -0.0367155410349369
674 -0.0367155447602272
675 -0.0367155484855175
676 -0.0367155522108078
677 -0.0367155559360981
678 -0.0367155596613884
679 -0.0367155633866787
680 -0.036715567111969
681 -0.0367155708372593
682 -0.0367155745625496
683 -0.0367155782878399
684 -0.0367155820131302
685 -0.0367155857384205
686 -0.0367155894637108
687 -0.0367155931890011
688 -0.0367155969142914
689 -0.0367156006395817
690 -0.036715604364872
691 -0.0367156080901623
692 -0.0367156118154526
693 -0.0367156155407429
694 -0.0367156192660332
695 -0.0367156229913235
696 -0.0367156267166138
697 -0.0367156304419041
698 -0.0367156341671944
699 -0.0367156378924847
700 -0.036715641617775
701 -0.0367156453430653
702 -0.0367156490683556
703 -0.0367156527936459
704 -0.0367156565189362
705 -0.0367156602442265
706 -0.0367156639695168
707 -0.0367156676948071
708 -0.0367156714200974
709 -0.0367156751453876
710 -0.0367156788706779
711 -0.0367156825959682
712 -0.0367156863212585
713 -0.0367156900465488
714 -0.0367156937718391
715 -0.0367156974971294
716 -0.0367157012224197
717 -0.03671570494771
718 -0.0367157086730003
719 -0.0367157123982906
720 -0.0367157161235809
721 -0.0367157198488712
722 -0.0367157235741615
723 -0.0367157272994518
724 -0.0367157310247421
725 -0.0367157347500324
726 -0.0367157384753227
727 -0.036715742200613
728 -0.0367157459259033
729 -0.0367157496511936
730 -0.0367157533764839
731 -0.0367157571017742
732 -0.0367157608270645
733 -0.0367157645523548
734 -0.0367157682776451
735 -0.0367157720029354
736 -0.0367157757282257
737 -0.036715779453516
738 -0.0367157831788063
739 -0.0367157869040966
740 -0.0367157906293869
741 -0.0367157943546772
742 -0.0367157980799675
743 -0.0367158018052578
744 -0.0367158055305481
745 -0.0367158092558384
746 -0.0367158129811287
747 -0.036715816706419
748 -0.0367158204317093
749 -0.0367158241569996
750 -0.0367158278822899
751 -0.0367158316075802
752 -0.0367158353328705
753 -0.0367158390581608
754 -0.0367158427834511
755 -0.0367158465087414
756 -0.0367158502340317
757 -0.036715853959322
758 -0.0367158576846123
759 -0.0367158614099026
760 -0.0367158651351929
761 -0.0367158688604832
762 -0.0367158725857735
763 -0.0367158763110638
764 -0.0367158800363541
765 -0.0367158837616444
766 -0.0367158874869347
767 -0.036715891212225
768 -0.0367158949375153
769 -0.0367158986628056
770 -0.0367159023880959
771 -0.0367159061133862
772 -0.0367159098386765
773 -0.0367159135639668
774 -0.036715917289257
775 -0.0367159210145473
776 -0.0367159247398376
777 -0.0367159284651279
778 -0.0367159321904182
779 -0.0367159359157085
780 -0.0367159396409988
781 -0.0367159433662891
782 -0.0367159470915794
783 -0.0367159508168697
784 -0.03671595454216
785 -0.0367159582674503
786 -0.0367159619927406
787 -0.0367159657180309
788 -0.0367159694433212
789 -0.0367159731686115
790 -0.0367159768939018
791 -0.0367159806191921
792 -0.0367159843444824
793 -0.0367159880697727
794 -0.036715991795063
795 -0.0367159955203533
796 -0.0367159992456436
797 -0.0367160029709339
798 -0.0367160066962242
799 -0.0367160104215145
800 -0.0367160141468048
801 -0.0367160178720951
802 -0.0367160215973854
803 -0.0367160253226757
804 -0.036716029047966
805 -0.0367160327732563
806 -0.0367160364985466
807 -0.0367160402238369
808 -0.0367160439491272
809 -0.0367160476744175
810 -0.0367160513997078
811 -0.0367160551249981
812 -0.0367160588502884
813 -0.0367160625755787
814 -0.036716066300869
815 -0.0367160700261593
816 -0.0367160737514496
817 -0.0367160774767399
818 -0.0367160812020302
819 -0.0367160849273205
820 -0.0367160886526108
821 -0.0367160923779011
822 -0.0367160961031914
823 -0.0367160998284817
824 -0.036716103553772
825 -0.0367161072790623
826 -0.0367161110043526
827 -0.0367161147296429
828 -0.0367161184549332
829 -0.0367161221802235
830 -0.0367161259055138
831 -0.0367161296308041
832 -0.0367161333560944
833 -0.0367161370813847
834 -0.036716140806675
835 -0.0367161445319653
836 -0.0367161482572556
837 -0.0367161482572556
838 -0.0367161482572556
839 -0.0367161482572556
840 -0.0367161482572556
841 -0.0367161482572556
842 -0.0367161482572556
843 -0.0367161482572556
844 -0.0367161482572556
845 -0.0367161482572556
846 -0.0367161482572556
847 -0.0367161482572556
848 -0.0367161482572556
849 -0.0367161482572556
850 -0.0367161482572556
851 -0.0367161482572556
852 -0.0367161482572556
853 -0.0367161482572556
854 -0.0367161482572556
855 -0.0367161482572556
856 -0.0367161482572556
857 -0.0367161482572556
858 -0.0367161482572556
859 -0.0367161482572556
860 -0.0367161482572556
861 -0.0367161482572556
862 -0.0367161482572556
863 -0.0367161482572556
864 -0.0367161482572556
865 -0.0367161482572556
866 -0.0367161482572556
867 -0.0367161482572556
868 -0.0367161482572556
869 -0.0367161482572556
870 -0.0367161482572556
871 -0.0367161482572556
872 -0.0367161482572556
873 -0.0367161482572556
874 -0.0367161482572556
875 -0.0367161482572556
876 -0.0367161482572556
877 -0.0367161482572556
878 -0.0367161482572556
879 -0.0367161482572556
880 -0.0367161482572556
881 -0.0367161482572556
882 -0.0367161482572556
883 -0.0367161482572556
884 -0.0367161482572556
885 -0.0367161482572556
886 -0.0367161482572556
887 -0.0367161482572556
888 -0.0367161482572556
889 -0.0367161482572556
890 -0.0367161482572556
891 -0.0367161482572556
892 -0.0367161482572556
893 -0.0367161482572556
894 -0.0367161482572556
895 -0.0367161482572556
896 -0.0367161482572556
897 -0.0367161482572556
898 -0.0367161482572556
899 -0.0367161482572556
900 -0.0367161482572556
901 -0.0367161482572556
902 -0.0367161482572556
903 -0.0367161482572556
904 -0.0367161482572556
905 -0.0367161482572556
906 -0.0367161482572556
907 -0.0367161482572556
908 -0.0367161482572556
909 -0.0367161482572556
910 -0.0367161482572556
911 -0.0367161482572556
912 -0.0367161482572556
913 -0.0367161482572556
914 -0.0367161482572556
915 -0.0367161482572556
916 -0.0367161482572556
917 -0.0367161482572556
918 -0.0367161482572556
919 -0.0367161482572556
920 -0.0367161482572556
921 -0.0367161482572556
922 -0.0367161482572556
923 -0.0367161482572556
924 -0.0367161482572556
925 -0.0367161482572556
926 -0.0367161482572556
927 -0.0367161482572556
928 -0.0367161482572556
929 -0.0367161482572556
930 -0.0367161482572556
931 -0.0367161482572556
932 -0.0367161482572556
933 -0.0367161482572556
934 -0.0367161482572556
935 -0.0367161482572556
936 -0.0367161482572556
937 -0.0367161482572556
938 -0.0367161482572556
939 -0.0367161482572556
940 -0.0367161482572556
941 -0.0367161482572556
942 -0.0367161482572556
943 -0.0367161482572556
944 -0.0367161482572556
945 -0.0367161482572556
946 -0.0367161482572556
947 -0.0367161482572556
948 -0.0367161482572556
949 -0.0367161482572556
950 -0.0367161482572556
951 -0.0367161482572556
952 -0.0367161482572556
953 -0.0367161482572556
954 -0.0367161482572556
955 -0.0367161482572556
956 -0.0367161482572556
957 -0.0367161482572556
958 -0.0367161482572556
959 -0.0367161482572556
960 -0.0367161482572556
961 -0.0367161482572556
962 -0.0367161482572556
963 -0.0367161482572556
964 -0.0367161482572556
965 -0.0367161482572556
966 -0.0367161482572556
967 -0.0367161482572556
968 -0.0367161482572556
969 -0.0367161482572556
970 -0.0367161482572556
971 -0.0367161482572556
972 -0.0367161482572556
973 -0.0367161482572556
974 -0.0367161482572556
975 -0.0367161482572556
976 -0.0367161482572556
977 -0.0367161482572556
978 -0.0367161482572556
979 -0.0367161482572556
980 -0.0367161482572556
981 -0.0367161482572556
982 -0.0367161482572556
983 -0.0367161482572556
984 -0.0367161482572556
985 -0.0367161482572556
986 -0.0367161482572556
987 -0.0367161482572556
988 -0.0367161482572556
989 -0.0367161482572556
990 -0.0367161482572556
991 -0.0367161482572556
992 -0.0367161482572556
993 -0.0367161482572556
994 -0.0367161482572556
995 -0.0367161482572556
996 -0.0367161482572556
997 -0.0367161482572556
998 -0.0367161482572556
999 -0.0367161482572556
1000 -0.0367161482572556
1001 -0.0367161482572556
1002 -0.0367161482572556
1003 -0.0367161482572556
1004 -0.0367161482572556
1005 -0.0367161482572556
1006 -0.0367161482572556
1007 -0.0367161482572556
1008 -0.0367161482572556
1009 -0.0367161482572556
1010 -0.0367161482572556
1011 -0.0367161482572556
1012 -0.0367161482572556
1013 -0.0367161482572556
1014 -0.0367161482572556
1015 -0.0367161482572556
1016 -0.0367161482572556
1017 -0.0367161482572556
1018 -0.0367161482572556
1019 -0.0367161482572556
1020 -0.0367161482572556
1021 -0.0367161482572556
1022 -0.0367161482572556
1023 -0.0367161482572556
1024 -0.0367161482572556
1025 -0.0367161482572556
1026 -0.0367161482572556
1027 -0.0367161482572556
1028 -0.0367161482572556
1029 -0.0367161482572556
1030 -0.0367161482572556
1031 -0.0367161482572556
1032 -0.0367161482572556
1033 -0.0367161482572556
1034 -0.0367161482572556
1035 -0.0367161482572556
1036 -0.0367161482572556
1037 -0.0367161482572556
1038 -0.0367161482572556
1039 -0.0367161482572556
1040 -0.0367161482572556
1041 -0.0367161482572556
1042 -0.0367161482572556
1043 -0.0367161482572556
1044 -0.0367161482572556
1045 -0.0367161482572556
1046 -0.0367161482572556
1047 -0.0367161482572556
1048 -0.0367161482572556
1049 -0.0367161482572556
1050 -0.0367161482572556
1051 -0.0367161482572556
1052 -0.0367161482572556
1053 -0.0367161482572556
1054 -0.0367161482572556
1055 -0.0367161482572556
1056 -0.0367161482572556
1057 -0.0367161482572556
1058 -0.0367161482572556
1059 -0.0367161482572556
1060 -0.0367161482572556
1061 -0.0367161482572556
1062 -0.0367161482572556
1063 -0.0367161482572556
1064 -0.0367161482572556
1065 -0.0367161482572556
1066 -0.0367161482572556
1067 -0.0367161482572556
1068 -0.0367161482572556
1069 -0.0367161482572556
1070 -0.0367161482572556
1071 -0.0367161482572556
1072 -0.0367161482572556
1073 -0.0367161482572556
1074 -0.0367161482572556
1075 -0.0367161482572556
1076 -0.0367161482572556
1077 -0.0367161482572556
1078 -0.0367161482572556
1079 -0.0367161482572556
1080 -0.0367161482572556
1081 -0.0367161482572556
1082 -0.0367161482572556
1083 -0.0367161482572556
1084 -0.0367161482572556
1085 -0.0367161482572556
1086 -0.0367161482572556
1087 -0.0367161482572556
1088 -0.0367161482572556
1089 -0.0367161482572556
1090 -0.0367161482572556
1091 -0.0367161482572556
1092 -0.0367161482572556
1093 -0.0367161482572556
1094 -0.0367161482572556
1095 -0.0367161482572556
1096 -0.0367161482572556
1097 -0.0367161482572556
1098 -0.0367161482572556
1099 -0.0367161482572556
1100 -0.0367161482572556
1101 -0.0367161482572556
1102 -0.0367161482572556
1103 -0.0367161482572556
1104 -0.0367161482572556
1105 -0.0367161482572556
1106 -0.0367161482572556
1107 -0.0367161482572556
1108 -0.0367161482572556
1109 -0.0367161482572556
1110 -0.0367161482572556
1111 -0.0367161482572556
1112 -0.0367161482572556
1113 -0.0367161482572556
1114 -0.0367161482572556
1115 -0.0367161482572556
1116 -0.0367161482572556
1117 -0.0367161482572556
1118 -0.0367161482572556
1119 -0.0367161482572556
1120 -0.0367161482572556
1121 -0.0367161482572556
1122 -0.0367161482572556
1123 -0.0367161482572556
1124 -0.0367161482572556
1125 -0.0367161482572556
1126 -0.0367161482572556
1127 -0.0367161482572556
1128 -0.0367161482572556
1129 -0.0367161482572556
1130 -0.0367161482572556
1131 -0.0367161482572556
1132 -0.0367161482572556
1133 -0.0367161482572556
1134 -0.0367161482572556
1135 -0.0367161482572556
1136 -0.0367161482572556
1137 -0.0367161482572556
1138 -0.0367161482572556
1139 -0.0367161482572556
1140 -0.0367161482572556
1141 -0.0367161482572556
1142 -0.0367161482572556
1143 -0.0367161482572556
1144 -0.0367161482572556
1145 -0.0367161482572556
1146 -0.0367161482572556
1147 -0.0367161482572556
1148 -0.0367161482572556
1149 -0.0367161482572556
1150 -0.0367161482572556
1151 -0.0367161482572556
1152 -0.0367161482572556
1153 -0.0367161482572556
1154 -0.0367161482572556
1155 -0.0367161482572556
1156 -0.0367161482572556
1157 -0.0367161482572556
1158 -0.0367161482572556
1159 -0.0367161482572556
1160 -0.0367161482572556
1161 -0.0367161482572556
1162 -0.0367161482572556
1163 -0.0367161482572556
1164 -0.0367161482572556
1165 -0.0367161482572556
1166 -0.0367161482572556
1167 -0.0367161482572556
1168 -0.0367161482572556
1169 -0.0367161482572556
1170 -0.0367161482572556
1171 -0.0367161482572556
1172 -0.0367161482572556
1173 -0.0367161482572556
1174 -0.0367161482572556
1175 -0.0367161482572556
1176 -0.0367161482572556
1177 -0.0367161482572556
1178 -0.0367161482572556
1179 -0.0367161482572556
1180 -0.0367161482572556
1181 -0.0367161482572556
1182 -0.0367161482572556
1183 -0.0367161482572556
1184 -0.0367161482572556
1185 -0.0367161482572556
1186 -0.0367161482572556
1187 -0.0367161482572556
1188 -0.0367161482572556
1189 -0.0367161482572556
1190 -0.0367161482572556
1191 -0.0367161482572556
1192 -0.0367161482572556
1193 -0.0367161482572556
1194 -0.0367161482572556
1195 -0.0367161482572556
1196 -0.0367161482572556
1197 -0.0367161482572556
1198 -0.0367161482572556
1199 -0.0367161482572556
1200 -0.0367161482572556
1201 -0.0367161482572556
1202 -0.0367161482572556
1203 -0.0367161482572556
1204 -0.0367161482572556
1205 -0.0367161482572556
1206 -0.0367161482572556
1207 -0.0367161482572556
1208 -0.0367161482572556
1209 -0.0367161482572556
1210 -0.0367161482572556
1211 -0.0367161482572556
1212 -0.0367161482572556
1213 -0.0367161482572556
1214 -0.0367161482572556
1215 -0.0367161482572556
1216 -0.0367161482572556
1217 -0.0367161482572556
1218 -0.0367161482572556
1219 -0.0367161482572556
1220 -0.0367161482572556
1221 -0.0367161482572556
1222 -0.0367161482572556
1223 -0.0367161482572556
1224 -0.0367161482572556
1225 -0.0367161482572556
1226 -0.0367161482572556
1227 -0.0367161482572556
1228 -0.0367161482572556
1229 -0.0367161482572556
1230 -0.0367161482572556
1231 -0.0367161482572556
1232 -0.0367161482572556
1233 -0.0367161482572556
1234 -0.0367161482572556
1235 -0.0367161482572556
1236 -0.0367161482572556
1237 -0.0367161482572556
1238 -0.0367161482572556
1239 -0.0367161482572556
1240 -0.0367161482572556
1241 -0.0367161482572556
1242 -0.0367161482572556
1243 -0.0367161482572556
1244 -0.0367161482572556
1245 -0.0367161482572556
1246 -0.0367161482572556
1247 -0.0367161482572556
1248 -0.0367161482572556
1249 -0.0367161482572556
1250 -0.0367161482572556
1251 -0.0367161482572556
1252 -0.0367161482572556
1253 -0.0367161482572556
1254 -0.0367161482572556
1255 -0.0367161482572556
1256 -0.0367161482572556
1257 -0.0367161482572556
1258 -0.0367161482572556
1259 -0.0367161482572556
1260 -0.0367161482572556
1261 -0.0367161482572556
1262 -0.0367161482572556
1263 -0.0367161482572556
1264 -0.0367161482572556
1265 -0.0367161482572556
1266 -0.0367161482572556
1267 -0.0367161482572556
1268 -0.0367161482572556
1269 -0.0367161482572556
1270 -0.0367161482572556
1271 -0.0367161482572556
1272 -0.0367161482572556
1273 -0.0367161482572556
1274 -0.0367161482572556
1275 -0.0367161482572556
1276 -0.0367161482572556
1277 -0.0367161482572556
1278 -0.0367161482572556
1279 -0.0367161482572556
1280 -0.0367161482572556
1281 -0.0367161482572556
1282 -0.0367161482572556
1283 -0.0367161482572556
1284 -0.0367161482572556
1285 -0.0367161482572556
1286 -0.0367161482572556
1287 -0.0367161482572556
1288 -0.0367161482572556
1289 -0.0367161482572556
1290 -0.0367161482572556
1291 -0.0367161482572556
1292 -0.0367161482572556
1293 -0.0367161482572556
1294 -0.0367161482572556
1295 -0.0367161482572556
1296 -0.0367161482572556
1297 -0.0367161482572556
1298 -0.0367161482572556
1299 -0.0367161482572556
1300 -0.0367161482572556
1301 -0.0367161482572556
1302 -0.0367161482572556
1303 -0.0367161482572556
1304 -0.0367161482572556
1305 -0.0367161482572556
1306 -0.0367161482572556
1307 -0.0367161482572556
1308 -0.0367161482572556
1309 -0.0367161482572556
1310 -0.0367161482572556
1311 -0.0367161482572556
1312 -0.0367161482572556
1313 -0.0367161482572556
1314 -0.0367161482572556
1315 -0.0367161482572556
1316 -0.0367161482572556
1317 -0.0367161482572556
1318 -0.0367161482572556
1319 -0.0367161482572556
1320 -0.0367161482572556
1321 -0.0367161482572556
1322 -0.0367161482572556
1323 -0.0367161482572556
1324 -0.0367161482572556
1325 -0.0367161482572556
1326 -0.0367161482572556
1327 -0.0367161482572556
1328 -0.0367161482572556
1329 -0.0367161482572556
1330 -0.0367161482572556
1331 -0.0367161482572556
1332 -0.0367161482572556
1333 -0.0367161482572556
1334 -0.0367161482572556
1335 -0.0367161482572556
1336 -0.0367161482572556
1337 -0.0367161482572556
1338 -0.0367161482572556
1339 -0.0367161482572556
1340 -0.0367161482572556
1341 -0.0367161482572556
1342 -0.0367161482572556
1343 -0.0367161482572556
1344 -0.0367161482572556
1345 -0.0367161482572556
1346 -0.0367161482572556
1347 -0.0367161482572556
1348 -0.0367161482572556
1349 -0.0367161482572556
1350 -0.0367161482572556
1351 -0.0367161482572556
1352 -0.0367161482572556
1353 -0.0367161482572556
1354 -0.0367161482572556
1355 -0.0367161482572556
1356 -0.0367161482572556
1357 -0.0367161482572556
1358 -0.0367161482572556
1359 -0.0367161482572556
1360 -0.0367161482572556
1361 -0.0367161482572556
1362 -0.0367161482572556
1363 -0.0367161482572556
1364 -0.0367161482572556
1365 -0.0367161482572556
1366 -0.0367161482572556
1367 -0.0367161482572556
1368 -0.0367161482572556
1369 -0.0367161482572556
1370 -0.0367161482572556
1371 -0.0367161482572556
1372 -0.0367161482572556
1373 -0.0367161482572556
1374 -0.0367161482572556
1375 -0.0367161482572556
1376 -0.0367161482572556
1377 -0.0367161482572556
1378 -0.0367161482572556
1379 -0.0367161482572556
1380 -0.0367161482572556
1381 -0.0367161482572556
1382 -0.0367161482572556
1383 -0.0367161482572556
1384 -0.0367161482572556
1385 -0.0367161482572556
1386 -0.0367161482572556
1387 -0.0367161482572556
1388 -0.0367161482572556
1389 -0.0367161482572556
1390 -0.0367161482572556
1391 -0.0367161482572556
1392 -0.0367161482572556
1393 -0.0367161482572556
1394 -0.0367161482572556
1395 -0.0367161482572556
1396 -0.0367161482572556
1397 -0.0367161482572556
1398 -0.0367161482572556
1399 -0.0367161482572556
1400 -0.0367161482572556
1401 -0.0367161482572556
1402 -0.0367161482572556
1403 -0.0367161482572556
1404 -0.0367161482572556
1405 -0.0367161482572556
1406 -0.0367161482572556
1407 -0.0367161482572556
1408 -0.0367161482572556
1409 -0.0367161482572556
1410 -0.0367161482572556
1411 -0.0367161482572556
1412 -0.0367161482572556
1413 -0.0367161482572556
1414 -0.0367161482572556
1415 -0.0367161482572556
1416 -0.0367161482572556
1417 -0.0367161482572556
1418 -0.0367161482572556
1419 -0.0367161482572556
1420 -0.0367161482572556
1421 -0.0367161482572556
1422 -0.0367161482572556
1423 -0.0367161482572556
1424 -0.0367161482572556
1425 -0.0367161482572556
1426 -0.0367161482572556
1427 -0.0367161482572556
1428 -0.0367161482572556
1429 -0.0367161482572556
1430 -0.0367161482572556
1431 -0.0367161482572556
1432 -0.0367161482572556
1433 -0.0367161482572556
1434 -0.0367161482572556
1435 -0.0367161482572556
1436 -0.0367161482572556
1437 -0.0367161482572556
1438 -0.0367161482572556
1439 -0.0367161482572556
1440 -0.0367161482572556
1441 -0.0367161482572556
1442 -0.0367161482572556
1443 -0.0367161482572556
1444 -0.0367161482572556
1445 -0.0367161482572556
1446 -0.0367161482572556
1447 -0.0367161482572556
1448 -0.0367161482572556
1449 -0.0367161482572556
1450 -0.0367161482572556
1451 -0.0367161482572556
1452 -0.0367161482572556
1453 -0.0367161482572556
1454 -0.0367161482572556
1455 -0.0367161482572556
1456 -0.0367161482572556
1457 -0.0367161482572556
1458 -0.0367161482572556
1459 -0.0367161482572556
1460 -0.0367161482572556
1461 -0.0367161482572556
1462 -0.0367161482572556
1463 -0.0367161482572556
1464 -0.0367161482572556
1465 -0.0367161482572556
1466 -0.0367161482572556
1467 -0.0367161482572556
1468 -0.0367161482572556
1469 -0.0367161482572556
1470 -0.0367161482572556
1471 -0.0367161482572556
1472 -0.0367161482572556
1473 -0.0367161482572556
1474 -0.0367161482572556
1475 -0.0367161482572556
1476 -0.0367161482572556
1477 -0.0367161482572556
1478 -0.0367161482572556
1479 -0.0367161482572556
1480 -0.0367161482572556
1481 -0.0367161482572556
1482 -0.0367161482572556
1483 -0.0367161482572556
1484 -0.0367161482572556
1485 -0.0367161482572556
1486 -0.0367161482572556
1487 -0.0367161482572556
1488 -0.0367161482572556
1489 -0.0367161482572556
1490 -0.0367161482572556
1491 -0.0367161482572556
1492 -0.0367161482572556
1493 -0.0367161482572556
1494 -0.0367161482572556
1495 -0.0367161482572556
1496 -0.0367161482572556
1497 -0.0367161482572556
1498 -0.0367161482572556
1499 -0.0367161482572556
1500 -0.0367161482572556
1501 -0.0367161482572556
1502 -0.0367161482572556
1503 -0.0367161482572556
1504 -0.0367161482572556
1505 -0.0367161482572556
1506 -0.0367161482572556
1507 -0.0367161482572556
1508 -0.0367161482572556
1509 -0.0367161482572556
1510 -0.0367161482572556
1511 -0.0367161482572556
1512 -0.0367161482572556
1513 -0.0367161482572556
1514 -0.0367161482572556
1515 -0.0367161482572556
1516 -0.0367161482572556
1517 -0.0367161482572556
1518 -0.0367161482572556
1519 -0.0367161482572556
1520 -0.0367161482572556
1521 -0.0367161482572556
1522 -0.0367161482572556
1523 -0.0367161482572556
1524 -0.0367161482572556
1525 -0.0367161482572556
1526 -0.0367161482572556
1527 -0.0367161482572556
1528 -0.0367161482572556
1529 -0.0367161482572556
1530 -0.0367161482572556
1531 -0.0367161482572556
1532 -0.0367161482572556
1533 -0.0367161482572556
1534 -0.0367161482572556
1535 -0.0367161482572556
1536 -0.0367161482572556
1537 -0.0367161482572556
1538 -0.0367161482572556
1539 -0.0367161482572556
1540 -0.0367161482572556
1541 -0.0367161482572556
1542 -0.0367161482572556
1543 -0.0367161482572556
1544 -0.0367161482572556
1545 -0.0367161482572556
1546 -0.0367161482572556
1547 -0.0367161482572556
1548 -0.0367161482572556
1549 -0.0367161482572556
1550 -0.0367161482572556
1551 -0.0367161482572556
1552 -0.0367161482572556
1553 -0.0367161482572556
1554 -0.0367161482572556
1555 -0.0367161482572556
1556 -0.0367161482572556
1557 -0.0367161482572556
1558 -0.0367161482572556
1559 -0.0367161482572556
1560 -0.0367161482572556
1561 -0.0367161482572556
1562 -0.0367161482572556
1563 -0.0367161482572556
1564 -0.0367161482572556
1565 -0.0367161482572556
1566 -0.0367161482572556
1567 -0.0367161482572556
1568 -0.0367161482572556
1569 -0.0367161482572556
1570 -0.0367161482572556
1571 -0.0367161482572556
1572 -0.0367161482572556
1573 -0.0367161482572556
1574 -0.0367161482572556
1575 -0.0367161482572556
1576 -0.0367161482572556
1577 -0.0367161482572556
1578 -0.0367161482572556
1579 -0.0367161482572556
1580 -0.0367161482572556
1581 -0.0367161482572556
1582 -0.0367161482572556
1583 -0.0367161482572556
1584 -0.0367161482572556
1585 -0.0367161482572556
1586 -0.0367161482572556
1587 -0.0367161482572556
1588 -0.0367161482572556
1589 -0.0367161482572556
1590 -0.0367161482572556
1591 -0.0367161482572556
1592 -0.0367161482572556
1593 -0.0367161482572556
1594 -0.0367161482572556
1595 -0.0367161482572556
1596 -0.0367161482572556
1597 -0.0367161482572556
1598 -0.0367161482572556
1599 -0.0367161482572556
1600 -0.0367161482572556
1601 -0.0367161482572556
1602 -0.0367161482572556
1603 -0.0367161482572556
1604 -0.0367161482572556
1605 -0.0367161482572556
1606 -0.0367161482572556
1607 -0.0367161482572556
1608 -0.0367161482572556
1609 -0.0367161482572556
1610 -0.0367161482572556
1611 -0.0367161482572556
1612 -0.0367161482572556
1613 -0.0367161482572556
1614 -0.0367161482572556
1615 -0.0367161482572556
1616 -0.0367161482572556
1617 -0.0367161482572556
1618 -0.0367161482572556
1619 -0.0367161482572556
1620 -0.0367161482572556
1621 -0.0367161482572556
1622 -0.0367161482572556
1623 -0.0367161482572556
1624 -0.0367161482572556
1625 -0.0367161482572556
1626 -0.0367161482572556
1627 -0.0367161482572556
1628 -0.0367161482572556
1629 -0.0367161482572556
1630 -0.0367161482572556
1631 -0.0367161482572556
1632 -0.0367161482572556
1633 -0.0367161482572556
1634 -0.0367161482572556
1635 -0.0367161482572556
1636 -0.0367161482572556
1637 -0.0367161482572556
1638 -0.0367161482572556
1639 -0.0367161482572556
1640 -0.0367161482572556
1641 -0.0367161482572556
1642 -0.0367161482572556
1643 -0.0367161482572556
1644 -0.0367161482572556
1645 -0.0367161482572556
1646 -0.0367161482572556
1647 -0.0367161482572556
1648 -0.0367161482572556
1649 -0.0367161482572556
1650 -0.0367161482572556
1651 -0.0367161482572556
1652 -0.0367161482572556
1653 -0.0367161482572556
1654 -0.0367161482572556
1655 -0.0367161482572556
1656 -0.0367161482572556
1657 -0.0367161482572556
1658 -0.0367161482572556
1659 -0.0367161482572556
1660 -0.0367161482572556
1661 -0.0367161482572556
1662 -0.0367161482572556
1663 -0.0367161482572556
1664 -0.0367161482572556
1665 -0.0367161482572556
1666 -0.0367161482572556
1667 -0.0367161482572556
1668 -0.0367161482572556
1669 -0.0367161482572556
1670 -0.0367161482572556
1671 -0.0367161482572556
1672 -0.0367161482572556
1673 -0.0367161482572556
1674 -0.0367161482572556
1675 -0.0367161482572556
1676 -0.0367161482572556
1677 -0.0367161482572556
1678 -0.0367161482572556
1679 -0.0367161482572556
1680 -0.0367161482572556
1681 -0.0367161482572556
1682 -0.0367161482572556
1683 -0.0367161482572556
1684 -0.0367161482572556
1685 -0.0367161482572556
1686 -0.0367161482572556
1687 -0.0367161482572556
1688 -0.0367161482572556
1689 -0.0367161482572556
1690 -0.0367161482572556
1691 -0.0367161482572556
1692 -0.0367161482572556
1693 -0.0367161482572556
1694 -0.0367161482572556
1695 -0.0367161482572556
1696 -0.0367161482572556
1697 -0.0367161482572556
1698 -0.0367161482572556
1699 -0.0367161482572556
1700 -0.0367161482572556
1701 -0.0367161482572556
1702 -0.0367161482572556
1703 -0.0367161482572556
1704 -0.0367161482572556
1705 -0.0367161482572556
1706 -0.0367161482572556
1707 -0.0367161482572556
1708 -0.0367161482572556
1709 -0.0367161482572556
1710 -0.0367161482572556
1711 -0.0367161482572556
1712 -0.0367161482572556
1713 -0.0367161482572556
1714 -0.0367161482572556
1715 -0.0367161482572556
1716 -0.0367161482572556
1717 -0.0367161482572556
1718 -0.0367161482572556
1719 -0.0367161482572556
1720 -0.0367161482572556
1721 -0.0367161482572556
1722 -0.0367161482572556
1723 -0.0367161482572556
1724 -0.0367161482572556
1725 -0.0367161482572556
1726 -0.0367161482572556
1727 -0.0367161482572556
1728 -0.0367161482572556
1729 -0.0367161482572556
1730 -0.0367161482572556
1731 -0.0367161482572556
1732 -0.0367161482572556
1733 -0.0367161482572556
1734 -0.0367161482572556
1735 -0.0367161482572556
1736 -0.0367161482572556
1737 -0.0367161482572556
1738 -0.0367161482572556
1739 -0.0367161482572556
1740 -0.0367161482572556
1741 -0.0367161482572556
1742 -0.0367161482572556
1743 -0.0367161482572556
1744 -0.0367161482572556
1745 -0.0367161482572556
1746 -0.0367161482572556
1747 -0.0367161482572556
1748 -0.0367161482572556
1749 -0.0367161482572556
1750 -0.0367161482572556
1751 -0.0367161482572556
1752 -0.0367161482572556
1753 -0.0367161482572556
1754 -0.0367161482572556
1755 -0.0367161482572556
1756 -0.0367161482572556
1757 -0.0367161482572556
1758 -0.0367161482572556
1759 -0.0367161482572556
1760 -0.0367161482572556
1761 -0.0367161482572556
1762 -0.0367161482572556
1763 -0.0367161482572556
1764 -0.0367161482572556
1765 -0.0367161482572556
1766 -0.0367161482572556
1767 -0.0367161482572556
1768 -0.0367161482572556
1769 -0.0367161482572556
1770 -0.0367161482572556
1771 -0.0367161482572556
1772 -0.0367161482572556
1773 -0.0367161482572556
1774 -0.0367161482572556
1775 -0.0367161482572556
1776 -0.0367161482572556
1777 -0.0367161482572556
1778 -0.0367161482572556
1779 -0.0367161482572556
1780 -0.0367161482572556
1781 -0.0367161482572556
1782 -0.0367161482572556
1783 -0.0367161482572556
1784 -0.0367161482572556
1785 -0.0367161482572556
1786 -0.0367161482572556
1787 -0.0367161482572556
1788 -0.0367161482572556
1789 -0.0367161482572556
1790 -0.0367161482572556
1791 -0.0367161482572556
1792 -0.0367161482572556
1793 -0.0367161482572556
1794 -0.0367161482572556
1795 -0.0367161482572556
1796 -0.0367161482572556
1797 -0.0367161482572556
1798 -0.0367161482572556
1799 -0.0367161482572556
1800 -0.0367161482572556
1801 -0.0367161482572556
1802 -0.0367161482572556
1803 -0.0367161482572556
1804 -0.0367161482572556
1805 -0.0367161482572556
1806 -0.0367161482572556
1807 -0.0367161482572556
1808 -0.0367161482572556
1809 -0.0367161482572556
1810 -0.0367161482572556
1811 -0.0367161482572556
1812 -0.0367161482572556
1813 -0.0367161482572556
1814 -0.0367161482572556
1815 -0.0367161482572556
1816 -0.0367161482572556
1817 -0.0367161482572556
1818 -0.0367161482572556
1819 -0.0367161482572556
1820 -0.0367161482572556
1821 -0.0367161482572556
1822 -0.0367161482572556
1823 -0.0367161482572556
1824 -0.0367161482572556
1825 -0.0367161482572556
1826 -0.0367161482572556
1827 -0.0367161482572556
1828 -0.0367161482572556
1829 -0.0367161482572556
1830 -0.0367161482572556
1831 -0.0367161482572556
1832 -0.0367161482572556
1833 -0.0367161482572556
1834 -0.0367161482572556
1835 -0.0367161482572556
1836 -0.0367161482572556
1837 -0.0367161482572556
1838 -0.0367161482572556
1839 -0.0367161482572556
1840 -0.0367161482572556
1841 -0.0367161482572556
1842 -0.0367161482572556
1843 -0.0367161482572556
1844 -0.0367161482572556
1845 -0.0367161482572556
1846 -0.0367161482572556
1847 -0.0367161482572556
1848 -0.0367161482572556
1849 -0.0367161482572556
1850 -0.0367161482572556
1851 -0.0367161482572556
1852 -0.0367161482572556
1853 -0.0367161482572556
1854 -0.0367161482572556
1855 -0.0367161482572556
1856 -0.0367161482572556
1857 -0.0367161482572556
1858 -0.0367161482572556
1859 -0.0367161482572556
1860 -0.0367161482572556
1861 -0.0367161482572556
1862 -0.0367161482572556
1863 -0.0367161482572556
1864 -0.0367161482572556
1865 -0.0367161482572556
1866 -0.0367161482572556
1867 -0.0367161482572556
1868 -0.0367161482572556
1869 -0.0367161482572556
1870 -0.0367161482572556
1871 -0.0367161482572556
1872 -0.0367161482572556
1873 -0.0367161482572556
1874 -0.0367161482572556
1875 -0.0367161482572556
1876 -0.0367161482572556
1877 -0.0367161482572556
1878 -0.0367161482572556
1879 -0.0367161482572556
1880 -0.0367161482572556
1881 -0.0367161482572556
1882 -0.0367161482572556
1883 -0.0367161482572556
1884 -0.0367161482572556
1885 -0.0367161482572556
1886 -0.0367161482572556
1887 -0.0367161482572556
1888 -0.0367161482572556
1889 -0.0367161482572556
1890 -0.0367161482572556
1891 -0.0367161482572556
1892 -0.0367161482572556
1893 -0.0367161482572556
1894 -0.0367161482572556
1895 -0.0367161482572556
1896 -0.0367161482572556
1897 -0.0367161482572556
1898 -0.0367161482572556
1899 -0.0367161482572556
1900 -0.0367161482572556
1901 -0.0367161482572556
1902 -0.0367161482572556
1903 -0.0367161482572556
1904 -0.0367161482572556
1905 -0.0367161482572556
1906 -0.0367161482572556
1907 -0.0367161482572556
1908 -0.0367161482572556
1909 -0.0367161482572556
1910 -0.0367161482572556
1911 -0.0367161482572556
1912 -0.0367161482572556
1913 -0.0367161482572556
1914 -0.0367161482572556
1915 -0.0367161482572556
1916 -0.0367161482572556
1917 -0.0367161482572556
1918 -0.0367161482572556
1919 -0.0367161482572556
1920 -0.0367161482572556
1921 -0.0367161482572556
1922 -0.0367161482572556
1923 -0.0367161482572556
1924 -0.0367161482572556
1925 -0.0367161482572556
1926 -0.0367161482572556
1927 -0.0367161482572556
1928 -0.0367161482572556
1929 -0.0367161482572556
1930 -0.0367161482572556
1931 -0.0367161482572556
1932 -0.0367161482572556
1933 -0.0367161482572556
1934 -0.0367161482572556
1935 -0.0367161482572556
1936 -0.0367161482572556
1937 -0.0367161482572556
1938 -0.0367161482572556
1939 -0.0367161482572556
1940 -0.0367161482572556
1941 -0.0367161482572556
1942 -0.0367161482572556
1943 -0.0367161482572556
1944 -0.0367161482572556
1945 -0.0367161482572556
1946 -0.0367161482572556
1947 -0.0367161482572556
1948 -0.0367161482572556
1949 -0.0367161482572556
1950 -0.0367161482572556
1951 -0.0367161482572556
1952 -0.0367161482572556
1953 -0.0367161482572556
1954 -0.0367161482572556
1955 -0.0367161482572556
1956 -0.0367161482572556
1957 -0.0367161482572556
1958 -0.0367161482572556
1959 -0.0367161482572556
1960 -0.0367161482572556
1961 -0.0367161482572556
1962 -0.0367161482572556
1963 -0.0367161482572556
1964 -0.0367161482572556
1965 -0.0367161482572556
1966 -0.0367161482572556
1967 -0.0367161482572556
1968 -0.0367161482572556
1969 -0.0367161482572556
1970 -0.0367161482572556
1971 -0.0367161482572556
1972 -0.0367161482572556
1973 -0.0367161482572556
1974 -0.0367161482572556
1975 -0.0367161482572556
1976 -0.0367161482572556
1977 -0.0367161482572556
1978 -0.0367161482572556
1979 -0.0367161482572556
1980 -0.0367161482572556
1981 -0.0367161482572556
1982 -0.0367161482572556
1983 -0.0367161482572556
1984 -0.0367161482572556
1985 -0.0367161482572556
1986 -0.0367161482572556
1987 -0.0367161482572556
1988 -0.0367161482572556
1989 -0.0367161482572556
1990 -0.0367161482572556
1991 -0.0367161482572556
1992 -0.0367161482572556
1993 -0.0367161482572556
1994 -0.0367161482572556
1995 -0.0367161482572556
1996 -0.0367161482572556
1997 -0.0367161482572556
1998 -0.0367161482572556
1999 -0.0367161482572556
};
\addplot [semithick, color1]
table {%
0 0.519737184047699
1 0.535089194774628
2 0.548957645893097
3 0.561213195323944
4 0.57171893119812
5 0.580332100391388
6 0.586906373500824
7 0.591294527053833
8 0.593351900577545
9 0.592940211296082
10 0.589932322502136
11 0.584217250347137
12 0.575705945491791
13 0.564337372779846
14 0.550084352493286
15 0.532959580421448
16 0.513020634651184
17 0.490373909473419
18 0.465177148580551
19 0.437639832496643
20 0.408021450042725
21 0.376627206802368
22 0.343801379203796
23 0.309918642044067
24 0.275373637676239
25 0.240569531917572
26 0.205906167626381
27 0.171768680214882
28 0.138517171144485
29 0.106477975845337
30 0.0759369730949402
31 0.0471350625157356
32 0.020265894010663
33 -0.00452436646446586
34 -0.0271354634314775
35 -0.0475100204348564
36 -0.0656294897198677
37 -0.0815093368291855
38 -0.095193937420845
39 -0.106751389801502
40 -0.116268523037434
41 -0.123846255242825
42 -0.129595428705215
43 -0.133633211255074
44 -0.136079996824265
45 -0.137056902050972
46 -0.136683747172356
47 -0.135077551007271
48 -0.132351323962212
49 -0.128613322973251
50 -0.123966485261917
51 -0.118508160114288
52 -0.112329997122288
53 -0.105517953634262
54 -0.0981524214148521
55 -0.0903084054589272
56 -0.0820557698607445
57 -0.0734594762325287
58 -0.0645798668265343
59 -0.0554729141294956
60 -0.0461905114352703
61 -0.036780696362257
62 -0.0272879060357809
63 -0.0177531857043505
64 -0.00821440108120441
65 0.00129356805700809
66 0.010738649405539
67 0.0200914014130831
68 0.0293248482048512
69 0.0384143181145191
70 0.0473372749984264
71 0.0560731627047062
72 0.0646032243967056
73 0.072910338640213
74 0.0809788256883621
75 0.0887942761182785
76 0.0963433384895325
77 0.103613547980785
78 0.110593110322952
79 0.117270737886429
80 0.123635441064835
81 0.129676386713982
82 0.13538271188736
83 0.14074344933033
84 0.145747378468513
85 0.150382995605469
86 0.154638484120369
87 0.158501714468002
88 0.161960318684578
89 0.165001779794693
90 0.167613580822945
91 0.169783413410187
92 0.171499386429787
93 0.172750294208527
94 0.173525899648666
95 0.173817306756973
96 0.173617258667946
97 0.172920480370522
98 0.171724051237106
99 0.170027732849121
100 0.167834281921387
101 0.165149733424187
102 0.161983609199524
103 0.158349126577377
104 0.154263317584991
105 0.149747043848038
106 0.144824981689453
107 0.139525473117828
108 0.133880347013474
109 0.127924636006355
110 0.121696189045906
111 0.115235261619091
112 0.108584024012089
113 0.101786024868488
114 0.0948856621980667
115 0.0879275798797607
116 0.0809561312198639
117 0.0740148350596428
118 0.0671458393335342
119 0.0603894889354706
120 0.053783904761076
121 0.0473646372556686
122 0.0411643907427788
123 0.0352128110826015
124 0.0295363534241915
125 0.0241581872105598
126 0.0190981794148684
127 0.0143729289993644
128 0.00999582931399345
129 0.005977185908705
130 0.00232435995712876
131 -0.000958079821430147
132 -0.00386817241087556
133 -0.00640639150515199
134 -0.0085754431784153
135 -0.0103800930082798
136 -0.0118269603699446
137 -0.0129243619740009
138 -0.0136821251362562
139 -0.0141114303842187
140 -0.0142246643081307
141 -0.0140352733433247
142 -0.0135576315224171
143 -0.0128069203346968
144 -0.0117990002036095
145 -0.0105503275990486
146 -0.00907783675938845
147 -0.0073988544754684
148 -0.00553100276738405
149 -0.00349213043227792
150 -0.00130022328812629
151 0.00102666160091758
152 0.00347048486582935
153 0.00601326953619719
154 0.00863718241453171
155 0.0113245919346809
156 0.014058138243854
157 0.0168207846581936
158 0.0195958781987429
159 0.0223672054708004
160 0.0251190476119518
161 0.0278362333774567
162 0.0305041912943125
163 0.0331089943647385
164 0.0356374122202396
165 0.0380769483745098
166 0.0404158905148506
167 0.0426433458924294
168 0.0447492823004723
169 0.0467245541512966
170 0.0485609360039234
171 0.0502511560916901
172 0.0517889074981213
173 0.0531688742339611
174 0.054386742413044
175 0.0554392114281654
176 0.0563239902257919
177 0.0570398047566414
178 0.0575863867998123
179 0.0579644665122032
180 0.0581757426261902
181 0.058222871273756
182 0.0581094287335873
183 0.0578398741781712
184 0.0574195124208927
185 0.0568544380366802
186 0.0561515018343925
187 0.0553182289004326
188 0.0543627738952637
189 0.0532938428223133
190 0.0521206296980381
191 0.0508527494966984
192 0.0495001561939716
193 0.0480730645358562
194 0.0465818718075752
195 0.0450370945036411
196 0.0434492789208889
197 0.0418289229273796
198 0.0401864089071751
199 0.0385319292545319
200 0.0368754267692566
201 0.0352265164256096
202 0.0335944443941116
203 0.0319880247116089
204 0.0304155834019184
205 0.0288849249482155
206 0.0274032931774855
207 0.0259773451834917
208 0.0246131177991629
209 0.0233160108327866
210 0.0220907814800739
211 0.0209415294229984
212 0.0198716968297958
213 0.01888407766819
214 0.0179808251559734
215 0.0171634610742331
216 0.0164329018443823
217 0.0157894752919674
218 0.0152329411357641
219 0.0147625291720033
220 0.0143769644200802
221 0.0140744978561997
222 0.0138529501855373
223 0.0137097351253033
224 0.0136419050395489
225 0.0136461844667792
226 0.0137190064415336
227 0.0138565469533205
228 0.0140547715127468
229 0.0143094593659043
230 0.0146162444725633
231 0.01497065089643
232 0.0153681188821793
233 0.0158040374517441
234 0.0162737853825092
235 0.0167727470397949
236 0.0172963440418243
237 0.0178400613367558
238 0.0183994695544243
239 0.0189702436327934
240 0.0195481851696968
241 0.02012924477458
242 0.0207095369696617
243 0.0212853569537401
244 0.0218531806021929
245 0.0224096942692995
246 0.0229517947882414
247 0.0234766025096178
248 0.0239814650267363
249 0.0244639609009027
250 0.0249219126999378
251 0.0253533758223057
252 0.0257566459476948
253 0.0261302627623081
254 0.0264730080962181
255 0.0267838910222054
256 0.027062164619565
257 0.0273072943091393
258 0.0275189746171236
259 0.0276971124112606
260 0.0278418175876141
261 0.0279534012079239
262 0.0280323568731546
263 0.0280793458223343
264 0.0280952043831348
265 0.0280809141695499
266 0.0280376002192497
267 0.0279665105044842
268 0.0278690084815025
269 0.0277465656399727
270 0.0276007317006588
271 0.0274331383407116
272 0.0272454787045717
273 0.0270394906401634
274 0.0268169473856688
275 0.0265796519815922
276 0.0263294130563736
277 0.0260680429637432
278 0.0257973428815603
279 0.0255190897732973
280 0.0252350326627493
281 0.0249468740075827
282 0.0246562715619802
283 0.0243648290634155
284 0.0240740738809109
285 0.0237854737788439
286 0.023500420153141
287 0.0232202187180519
288 0.0229460876435041
289 0.0226791631430387
290 0.0224204882979393
291 0.0221710093319416
292 0.0219315830618143
293 0.0217029694467783
294 0.0214858297258615
295 0.0212807357311249
296 0.0210881680250168
297 0.0209085140377283
298 0.020742068067193
299 0.0205890443176031
300 0.020449573174119
301 0.0203236993402243
302 0.0202113930135965
303 0.020112557336688
304 0.0200270190834999
305 0.0199545491486788
306 0.0198948513716459
307 0.0198475811630487
308 0.0198123399168253
309 0.0197886861860752
310 0.0197761356830597
311 0.0197741687297821
312 0.0197822339832783
313 0.0197997521609068
314 0.0198261216282845
315 0.0198607221245766
316 0.0199029184877872
317 0.01995206810534
318 0.0200075209140778
319 0.0200686249881983
320 0.0201347302645445
321 0.0202051885426044
322 0.020279360935092
323 0.0203566271811724
324 0.0204363688826561
325 0.0205179862678051
326 0.020600900053978
327 0.0206845495849848
328 0.0207684021443129
329 0.0208519380539656
330 0.0209346748888493
331 0.0210161488503218
332 0.0210959259420633
333 0.0211736056953669
334 0.0212488081306219
335 0.0213211867958307
336 0.0213904269039631
337 0.0214562397450209
338 0.0215183775871992
339 0.0215766113251448
340 0.0216307509690523
341 0.0216806288808584
342 0.0217261128127575
343 0.0217671003192663
344 0.0218035075813532
345 0.0218352861702442
346 0.0218624100089073
347 0.0218848809599876
348 0.0219027232378721
349 0.0219159852713346
350 0.0219247359782457
351 0.0219290629029274
352 0.0219290740787983
353 0.0219248980283737
354 0.0219166781753302
355 0.0219045747071505
356 0.0218887608498335
357 0.0218694228678942
358 0.021846754476428
359 0.0218209642916918
360 0.0217922609299421
361 0.0217608734965324
362 0.0217270236462355
363 0.0216909479349852
364 0.0216528754681349
365 0.0216130446642637
366 0.0215716902166605
367 0.0215290486812592
368 0.0214853528887033
369 0.0214408319443464
370 0.0213957149535418
371 0.0213502179831266
372 0.021304564550519
373 0.0212589632719755
374 0.0212136153131723
375 0.021168714389205
376 0.0211244486272335
377 0.0210809912532568
378 0.0210385080426931
379 0.0209971535950899
380 0.0209570731967688
381 0.0209184009581804
382 0.0208812616765499
383 0.0208457615226507
384 0.0208119992166758
385 0.020780062302947
386 0.0207500252872705
387 0.020721947774291
388 0.020695885643363
389 0.0206718742847443
390 0.0206499435007572
391 0.0206301100552082
392 0.0206123813986778
393 0.0205967500805855
394 0.02058320119977
395 0.0205717161297798
396 0.0205622501671314
397 0.0205547641962767
398 0.0205492097884417
399 0.0205455254763365
400 0.0205436423420906
401 0.0205434896051884
402 0.0205449890345335
403 0.020548053085804
404 0.0205525886267424
405 0.020558500662446
406 0.0205656979233027
407 0.0205740723758936
408 0.0205835234373808
409 0.0205939430743456
410 0.0206052269786596
411 0.0206172671169043
412 0.020629957318306
413 0.0206431839615107
414 0.0206568446010351
415 0.0206708330661058
416 0.0206850524991751
417 0.0206993985921144
418 0.0207137782126665
419 0.0207280982285738
420 0.0207422655075788
421 0.0207561980932951
422 0.0207698177546263
423 0.020783044397831
424 0.0207958091050386
425 0.0208080466836691
426 0.0208196900784969
427 0.020830687135458
428 0.0208409875631332
429 0.0208505485206842
430 0.0208593308925629
431 0.0208673030138016
432 0.0208744443953037
433 0.0208807270973921
434 0.0208861362189054
435 0.0208906624466181
436 0.0208943020552397
437 0.0208970587700605
438 0.0208989400416613
439 0.0208999533206224
440 0.0209001116454601
441 0.0208994410932064
442 0.0208979621529579
443 0.0208957083523273
444 0.0208927039057016
445 0.0208889842033386
446 0.0208845883607864
447 0.0208795573562384
448 0.020873935893178
449 0.0208677668124437
450 0.0208610966801643
451 0.0208539739251137
452 0.0208464451134205
453 0.0208385586738586
454 0.0208303667604923
455 0.0208219178020954
456 0.0208132602274418
457 0.0208044443279505
458 0.0207955185323954
459 0.02078652754426
460 0.020777516067028
461 0.0207685269415379
462 0.0207596104592085
463 0.0207508038729429
464 0.0207421462982893
465 0.0207336731255054
466 0.0207254216074944
467 0.0207174196839333
468 0.0207097008824348
469 0.0207022912800312
470 0.0206952169537544
471 0.0206885002553463
472 0.020682156085968
473 0.0206762012094259
474 0.0206706523895264
475 0.0206655170768499
476 0.0206608027219772
477 0.0206565167754889
478 0.0206526611000299
479 0.0206492338329554
480 0.0206462349742651
481 0.0206436607986689
482 0.0206415057182312
483 0.0206397622823715
484 0.0206384155899286
485 0.0206374526023865
486 0.0206368621438742
487 0.0206366293132305
488 0.0206367373466492
489 0.0206371638923883
490 0.0206378903239965
491 0.0206388980150223
492 0.0206401683390141
493 0.0206416770815849
494 0.0206434056162834
495 0.0206453278660774
496 0.0206474233418703
497 0.0206496641039848
498 0.020652037113905
499 0.0206545144319534
500 0.0206570774316788
501 0.0206597000360489
502 0.0206623673439026
503 0.0206650532782078
504 0.020667739212513
505 0.020670410245657
506 0.0206730477511883
507 0.0206756349653006
508 0.0206781532615423
509 0.0206805914640427
510 0.0206829346716404
511 0.0206851661205292
512 0.0206872783601284
513 0.0206892639398575
514 0.0206911116838455
515 0.0206928160041571
516 0.0206943657249212
517 0.020695760846138
518 0.0206969920545816
519 0.0206980612128973
520 0.0206989645957947
521 0.0206997003406286
522 0.0207002703100443
523 0.0207006763666868
524 0.0207009203732014
525 0.0207010060548782
526 0.0207009352743626
527 0.0207007117569447
528 0.0207003448158503
529 0.02069984190166
530 0.0206992048770189
531 0.0206984411925077
532 0.020697558298707
533 0.0206965692341328
534 0.0206954777240753
535 0.0206942912191153
536 0.0206930190324783
537 0.0206916723400354
538 0.020690256729722
539 0.0206887852400541
540 0.0206872653216124
541 0.0206857062876225
542 0.0206841211766005
543 0.0206825118511915
544 0.0206808876246214
545 0.0206792578101158
546 0.0206776279956102
547 0.0206760074943304
548 0.0206744074821472
549 0.020672831684351
550 0.0206712819635868
551 0.0206697713583708
552 0.0206683054566383
553 0.0206668861210346
554 0.0206655189394951
555 0.02066420763731
556 0.0206629559397697
557 0.0206617638468742
558 0.0206606406718493
559 0.0206595826894045
560 0.0206585954874754
561 0.0206576809287071
562 0.0206568371504545
563 0.0206560660153627
564 0.0206553656607866
565 0.0206547360867262
566 0.0206541791558266
567 0.0206536930054426
568 0.0206532794982195
569 0.0206529330462217
570 0.0206526536494493
571 0.0206524357199669
572 0.0206522811204195
573 0.0206521824002266
574 0.0206521414220333
575 0.0206521525979042
576 0.0206522159278393
577 0.0206523258239031
578 0.0206524804234505
579 0.0206526704132557
580 0.020652899518609
581 0.0206531621515751
582 0.0206534545868635
583 0.0206537712365389
584 0.020654110237956
585 0.0206544678658247
586 0.0206548403948545
587 0.0206552278250456
588 0.0206556245684624
589 0.0206560268998146
590 0.0206564329564571
591 0.0206568390130997
592 0.0206572413444519
593 0.0206576380878687
594 0.0206580255180597
595 0.020658403635025
596 0.0206587668508291
597 0.020659115165472
598 0.0206594485789537
599 0.0206597652286291
600 0.020660063251853
601 0.0206603407859802
602 0.0206605941057205
603 0.0206608232110739
604 0.0206610281020403
605 0.0206612106412649
606 0.0206613689661026
607 0.0206615030765533
608 0.0206616129726171
609 0.020661698654294
610 0.0206617619842291
611 0.0206618010997772
612 0.0206618160009384
613 0.0206618066877127
614 0.0206617731601
615 0.0206617172807455
616 0.0206616371870041
617 0.0206615328788757
618 0.0206614043563604
619 0.0206612590700388
620 0.0206610914319754
621 0.0206609070301056
622 0.0206607077270746
623 0.0206604935228825
624 0.0206602662801743
625 0.0206600241363049
626 0.0206597745418549
627 0.0206595119088888
628 0.020659239962697
629 0.0206589661538601
630 0.0206586867570877
631 0.0206583999097347
632 0.0206581130623817
633 0.0206578262150288
634 0.0206575393676758
635 0.0206572525203228
636 0.0206569731235504
637 0.0206566993147135
638 0.0206564273685217
639 0.0206561628729105
640 0.0206559002399445
641 0.0206556506454945
642 0.0206554085016251
643 0.0206551756709814
644 0.0206549521535635
645 0.0206547379493713
646 0.0206545349210501
647 0.0206543412059546
648 0.0206541568040848
649 0.0206539817154408
650 0.0206538215279579
651 0.0206536762416363
652 0.0206535458564758
653 0.0206534266471863
654 0.0206533223390579
655 0.0206532329320908
656 0.0206531584262848
657 0.0206530932337046
658 0.0206530373543501
659 0.0206529889255762
660 0.0206529535353184
661 0.0206529274582863
662 0.0206529088318348
663 0.020652899518609
664 0.020652899518609
665 0.0206529106944799
666 0.0206529311835766
667 0.020652960985899
668 0.0206529963761568
669 0.0206530354917049
670 0.0206530801951885
671 0.0206531286239624
672 0.0206531826406717
673 0.0206532422453165
674 0.0206533055752516
675 0.0206533744931221
676 0.0206534452736378
677 0.0206535160541534
678 0.0206535868346691
679 0.0206536576151848
680 0.0206537283957005
681 0.0206537991762161
682 0.0206538699567318
683 0.0206539407372475
684 0.0206540115177631
685 0.0206540822982788
686 0.0206541530787945
687 0.020654221996665
688 0.0206542853266001
689 0.0206543449312449
690 0.0206543989479542
691 0.0206544473767281
692 0.0206544920802116
693 0.0206545311957598
694 0.0206545665860176
695 0.02065459638834
696 0.0206546206027269
697 0.0206546410918236
698 0.0206546559929848
699 0.0206546671688557
700 0.0206546727567911
701 0.0206546727567911
702 0.0206546690315008
703 0.0206546597182751
704 0.0206546485424042
705 0.0206546299159527
706 0.0206546057015657
707 0.0206545796245337
708 0.020654546096921
709 0.0206545107066631
710 0.0206544697284698
711 0.0206544287502766
712 0.0206543877720833
713 0.02065434679389
714 0.0206543058156967
715 0.0206542648375034
716 0.0206542238593102
717 0.0206541828811169
718 0.0206541419029236
719 0.0206541009247303
720 0.020654059946537
721 0.0206540189683437
722 0.0206539779901505
723 0.0206539370119572
724 0.0206538960337639
725 0.0206538550555706
726 0.0206538140773773
727 0.020653773099184
728 0.0206537321209908
729 0.0206536911427975
730 0.0206536557525396
731 0.0206536203622818
732 0.0206535868346691
733 0.020653560757637
734 0.0206535365432501
735 0.0206535179167986
736 0.0206535067409277
737 0.0206534955650568
738 0.0206534843891859
739 0.020653473213315
740 0.0206534639000893
741 0.0206534545868635
742 0.0206534452736378
743 0.020653435960412
744 0.0206534266471863
745 0.020653422921896
746 0.0206534191966057
747 0.0206534154713154
748 0.0206534117460251
749 0.0206534080207348
750 0.0206534042954445
751 0.0206534005701542
752 0.0206533968448639
753 0.0206533931195736
754 0.0206533931195736
755 0.0206533931195736
756 0.0206533931195736
757 0.0206533931195736
758 0.0206533931195736
759 0.0206533931195736
760 0.0206533931195736
761 0.0206533931195736
762 0.0206533931195736
763 0.0206533931195736
764 0.0206533931195736
765 0.0206533931195736
766 0.0206533931195736
767 0.0206533931195736
768 0.0206533931195736
769 0.0206533931195736
770 0.0206533931195736
771 0.0206533931195736
772 0.0206533931195736
773 0.0206533931195736
774 0.0206533931195736
775 0.0206533931195736
776 0.0206533931195736
777 0.0206533931195736
778 0.0206533931195736
779 0.0206533931195736
780 0.0206533931195736
781 0.0206533931195736
782 0.0206533931195736
783 0.0206533931195736
784 0.0206533931195736
785 0.0206533931195736
786 0.0206533931195736
787 0.0206533931195736
788 0.0206533931195736
789 0.0206533931195736
790 0.0206533931195736
791 0.0206533931195736
792 0.0206533931195736
793 0.0206533931195736
794 0.0206533931195736
795 0.0206533931195736
796 0.0206533931195736
797 0.0206533931195736
798 0.0206533931195736
799 0.0206533931195736
800 0.0206533931195736
801 0.0206533931195736
802 0.0206533931195736
803 0.0206533931195736
804 0.0206533931195736
805 0.0206533931195736
806 0.0206533931195736
807 0.0206533931195736
808 0.0206533931195736
809 0.0206533931195736
810 0.0206533931195736
811 0.0206533931195736
812 0.0206533931195736
813 0.0206533931195736
814 0.0206533931195736
815 0.0206533931195736
816 0.0206533931195736
817 0.0206533931195736
818 0.0206533931195736
819 0.0206533931195736
820 0.0206533931195736
821 0.0206533931195736
822 0.0206533931195736
823 0.0206533931195736
824 0.0206533931195736
825 0.0206533931195736
826 0.0206533931195736
827 0.0206533931195736
828 0.0206533931195736
829 0.0206533931195736
830 0.0206533931195736
831 0.0206533931195736
832 0.0206533931195736
833 0.0206533931195736
834 0.0206533931195736
835 0.0206533931195736
836 0.0206533931195736
837 0.0206533931195736
838 0.0206533931195736
839 0.0206533931195736
840 0.0206533931195736
841 0.0206533931195736
842 0.0206533931195736
843 0.0206533931195736
844 0.0206533931195736
845 0.0206533931195736
846 0.0206533931195736
847 0.0206533931195736
848 0.0206533931195736
849 0.0206533931195736
850 0.0206533931195736
851 0.0206533931195736
852 0.0206533931195736
853 0.0206533931195736
854 0.0206533931195736
855 0.0206533931195736
856 0.0206533931195736
857 0.0206533931195736
858 0.0206533931195736
859 0.0206533931195736
860 0.0206533931195736
861 0.0206533931195736
862 0.0206533931195736
863 0.0206533931195736
864 0.0206533931195736
865 0.0206533931195736
866 0.0206533931195736
867 0.0206533931195736
868 0.0206533931195736
869 0.0206533931195736
870 0.0206533931195736
871 0.0206533931195736
872 0.0206533931195736
873 0.0206533931195736
874 0.0206533931195736
875 0.0206533931195736
876 0.0206533931195736
877 0.0206533931195736
878 0.0206533931195736
879 0.0206533931195736
880 0.0206533931195736
881 0.0206533931195736
882 0.0206533931195736
883 0.0206533931195736
884 0.0206533931195736
885 0.0206533931195736
886 0.0206533931195736
887 0.0206533931195736
888 0.0206533931195736
889 0.0206533931195736
890 0.0206533931195736
891 0.0206533931195736
892 0.0206533931195736
893 0.0206533931195736
894 0.0206533931195736
895 0.0206533931195736
896 0.0206533931195736
897 0.0206533931195736
898 0.0206533931195736
899 0.0206533931195736
900 0.0206533931195736
901 0.0206533931195736
902 0.0206533931195736
903 0.0206533931195736
904 0.0206533931195736
905 0.0206533931195736
906 0.0206533931195736
907 0.0206533931195736
908 0.0206533931195736
909 0.0206533931195736
910 0.0206533931195736
911 0.0206533931195736
912 0.0206533931195736
913 0.0206533931195736
914 0.0206533931195736
915 0.0206533931195736
916 0.0206533931195736
917 0.0206533931195736
918 0.0206533931195736
919 0.0206533931195736
920 0.0206533931195736
921 0.0206533931195736
922 0.0206533931195736
923 0.0206533931195736
924 0.0206533931195736
925 0.0206533931195736
926 0.0206533931195736
927 0.0206533931195736
928 0.0206533931195736
929 0.0206533931195736
930 0.0206533931195736
931 0.0206533931195736
932 0.0206533931195736
933 0.0206533931195736
934 0.0206533931195736
935 0.0206533931195736
936 0.0206533931195736
937 0.0206533931195736
938 0.0206533931195736
939 0.0206533931195736
940 0.0206533931195736
941 0.0206533931195736
942 0.0206533931195736
943 0.0206533931195736
944 0.0206533931195736
945 0.0206533931195736
946 0.0206533931195736
947 0.0206533931195736
948 0.0206533931195736
949 0.0206533931195736
950 0.0206533931195736
951 0.0206533931195736
952 0.0206533931195736
953 0.0206533931195736
954 0.0206533931195736
955 0.0206533931195736
956 0.0206533931195736
957 0.0206533931195736
958 0.0206533931195736
959 0.0206533931195736
960 0.0206533931195736
961 0.0206533931195736
962 0.0206533931195736
963 0.0206533931195736
964 0.0206533931195736
965 0.0206533931195736
966 0.0206533931195736
967 0.0206533931195736
968 0.0206533931195736
969 0.0206533931195736
970 0.0206533931195736
971 0.0206533931195736
972 0.0206533931195736
973 0.0206533931195736
974 0.0206533931195736
975 0.0206533931195736
976 0.0206533931195736
977 0.0206533931195736
978 0.0206533931195736
979 0.0206533931195736
980 0.0206533931195736
981 0.0206533931195736
982 0.0206533931195736
983 0.0206533931195736
984 0.0206533931195736
985 0.0206533931195736
986 0.0206533931195736
987 0.0206533931195736
988 0.0206533931195736
989 0.0206533931195736
990 0.0206533931195736
991 0.0206533931195736
992 0.0206533931195736
993 0.0206533931195736
994 0.0206533931195736
995 0.0206533931195736
996 0.0206533931195736
997 0.0206533931195736
998 0.0206533931195736
999 0.0206533931195736
1000 0.0206533931195736
1001 0.0206533931195736
1002 0.0206533931195736
1003 0.0206533931195736
1004 0.0206533931195736
1005 0.0206533931195736
1006 0.0206533931195736
1007 0.0206533931195736
1008 0.0206533931195736
1009 0.0206533931195736
1010 0.0206533931195736
1011 0.0206533931195736
1012 0.0206533931195736
1013 0.0206533931195736
1014 0.0206533931195736
1015 0.0206533931195736
1016 0.0206533931195736
1017 0.0206533931195736
1018 0.0206533931195736
1019 0.0206533931195736
1020 0.0206533931195736
1021 0.0206533931195736
1022 0.0206533931195736
1023 0.0206533931195736
1024 0.0206533931195736
1025 0.0206533931195736
1026 0.0206533931195736
1027 0.0206533931195736
1028 0.0206533931195736
1029 0.0206533931195736
1030 0.0206533931195736
1031 0.0206533931195736
1032 0.0206533931195736
1033 0.0206533931195736
1034 0.0206533931195736
1035 0.0206533931195736
1036 0.0206533931195736
1037 0.0206533931195736
1038 0.0206533931195736
1039 0.0206533931195736
1040 0.0206533931195736
1041 0.0206533931195736
1042 0.0206533931195736
1043 0.0206533931195736
1044 0.0206533931195736
1045 0.0206533931195736
1046 0.0206533931195736
1047 0.0206533931195736
1048 0.0206533931195736
1049 0.0206533931195736
1050 0.0206533931195736
1051 0.0206533931195736
1052 0.0206533931195736
1053 0.0206533931195736
1054 0.0206533931195736
1055 0.0206533931195736
1056 0.0206533931195736
1057 0.0206533931195736
1058 0.0206533931195736
1059 0.0206533931195736
1060 0.0206533931195736
1061 0.0206533931195736
1062 0.0206533931195736
1063 0.0206533931195736
1064 0.0206533931195736
1065 0.0206533931195736
1066 0.0206533931195736
1067 0.0206533931195736
1068 0.0206533931195736
1069 0.0206533931195736
1070 0.0206533931195736
1071 0.0206533931195736
1072 0.0206533931195736
1073 0.0206533931195736
1074 0.0206533931195736
1075 0.0206533931195736
1076 0.0206533931195736
1077 0.0206533931195736
1078 0.0206533931195736
1079 0.0206533931195736
1080 0.0206533931195736
1081 0.0206533931195736
1082 0.0206533931195736
1083 0.0206533931195736
1084 0.0206533931195736
1085 0.0206533931195736
1086 0.0206533931195736
1087 0.0206533931195736
1088 0.0206533931195736
1089 0.0206533931195736
1090 0.0206533931195736
1091 0.0206533931195736
1092 0.0206533931195736
1093 0.0206533931195736
1094 0.0206533931195736
1095 0.0206533931195736
1096 0.0206533931195736
1097 0.0206533931195736
1098 0.0206533931195736
1099 0.0206533931195736
1100 0.0206533931195736
1101 0.0206533931195736
1102 0.0206533931195736
1103 0.0206533931195736
1104 0.0206533931195736
1105 0.0206533931195736
1106 0.0206533931195736
1107 0.0206533931195736
1108 0.0206533931195736
1109 0.0206533931195736
1110 0.0206533931195736
1111 0.0206533931195736
1112 0.0206533931195736
1113 0.0206533931195736
1114 0.0206533931195736
1115 0.0206533931195736
1116 0.0206533931195736
1117 0.0206533931195736
1118 0.0206533931195736
1119 0.0206533931195736
1120 0.0206533931195736
1121 0.0206533931195736
1122 0.0206533931195736
1123 0.0206533931195736
1124 0.0206533931195736
1125 0.0206533931195736
1126 0.0206533931195736
1127 0.0206533931195736
1128 0.0206533931195736
1129 0.0206533931195736
1130 0.0206533931195736
1131 0.0206533931195736
1132 0.0206533931195736
1133 0.0206533931195736
1134 0.0206533931195736
1135 0.0206533931195736
1136 0.0206533931195736
1137 0.0206533931195736
1138 0.0206533931195736
1139 0.0206533931195736
1140 0.0206533931195736
1141 0.0206533931195736
1142 0.0206533931195736
1143 0.0206533931195736
1144 0.0206533931195736
1145 0.0206533931195736
1146 0.0206533931195736
1147 0.0206533931195736
1148 0.0206533931195736
1149 0.0206533931195736
1150 0.0206533931195736
1151 0.0206533931195736
1152 0.0206533931195736
1153 0.0206533931195736
1154 0.0206533931195736
1155 0.0206533931195736
1156 0.0206533931195736
1157 0.0206533931195736
1158 0.0206533931195736
1159 0.0206533931195736
1160 0.0206533931195736
1161 0.0206533931195736
1162 0.0206533931195736
1163 0.0206533931195736
1164 0.0206533931195736
1165 0.0206533931195736
1166 0.0206533931195736
1167 0.0206533931195736
1168 0.0206533931195736
1169 0.0206533931195736
1170 0.0206533931195736
1171 0.0206533931195736
1172 0.0206533931195736
1173 0.0206533931195736
1174 0.0206533931195736
1175 0.0206533931195736
1176 0.0206533931195736
1177 0.0206533931195736
1178 0.0206533931195736
1179 0.0206533931195736
1180 0.0206533931195736
1181 0.0206533931195736
1182 0.0206533931195736
1183 0.0206533931195736
1184 0.0206533931195736
1185 0.0206533931195736
1186 0.0206533931195736
1187 0.0206533931195736
1188 0.0206533931195736
1189 0.0206533931195736
1190 0.0206533931195736
1191 0.0206533931195736
1192 0.0206533931195736
1193 0.0206533931195736
1194 0.0206533931195736
1195 0.0206533931195736
1196 0.0206533931195736
1197 0.0206533931195736
1198 0.0206533931195736
1199 0.0206533931195736
1200 0.0206533931195736
1201 0.0206533931195736
1202 0.0206533931195736
1203 0.0206533931195736
1204 0.0206533931195736
1205 0.0206533931195736
1206 0.0206533931195736
1207 0.0206533931195736
1208 0.0206533931195736
1209 0.0206533931195736
1210 0.0206533931195736
1211 0.0206533931195736
1212 0.0206533931195736
1213 0.0206533931195736
1214 0.0206533931195736
1215 0.0206533931195736
1216 0.0206533931195736
1217 0.0206533931195736
1218 0.0206533931195736
1219 0.0206533931195736
1220 0.0206533931195736
1221 0.0206533931195736
1222 0.0206533931195736
1223 0.0206533931195736
1224 0.0206533931195736
1225 0.0206533931195736
1226 0.0206533931195736
1227 0.0206533931195736
1228 0.0206533931195736
1229 0.0206533931195736
1230 0.0206533931195736
1231 0.0206533931195736
1232 0.0206533931195736
1233 0.0206533931195736
1234 0.0206533931195736
1235 0.0206533931195736
1236 0.0206533931195736
1237 0.0206533931195736
1238 0.0206533931195736
1239 0.0206533931195736
1240 0.0206533931195736
1241 0.0206533931195736
1242 0.0206533931195736
1243 0.0206533931195736
1244 0.0206533931195736
1245 0.0206533931195736
1246 0.0206533931195736
1247 0.0206533931195736
1248 0.0206533931195736
1249 0.0206533931195736
1250 0.0206533931195736
1251 0.0206533931195736
1252 0.0206533931195736
1253 0.0206533931195736
1254 0.0206533931195736
1255 0.0206533931195736
1256 0.0206533931195736
1257 0.0206533931195736
1258 0.0206533931195736
1259 0.0206533931195736
1260 0.0206533931195736
1261 0.0206533931195736
1262 0.0206533931195736
1263 0.0206533931195736
1264 0.0206533931195736
1265 0.0206533931195736
1266 0.0206533931195736
1267 0.0206533931195736
1268 0.0206533931195736
1269 0.0206533931195736
1270 0.0206533931195736
1271 0.0206533931195736
1272 0.0206533931195736
1273 0.0206533931195736
1274 0.0206533931195736
1275 0.0206533931195736
1276 0.0206533931195736
1277 0.0206533931195736
1278 0.0206533931195736
1279 0.0206533931195736
1280 0.0206533931195736
1281 0.0206533931195736
1282 0.0206533931195736
1283 0.0206533931195736
1284 0.0206533931195736
1285 0.0206533931195736
1286 0.0206533931195736
1287 0.0206533931195736
1288 0.0206533931195736
1289 0.0206533931195736
1290 0.0206533931195736
1291 0.0206533931195736
1292 0.0206533931195736
1293 0.0206533931195736
1294 0.0206533931195736
1295 0.0206533931195736
1296 0.0206533931195736
1297 0.0206533931195736
1298 0.0206533931195736
1299 0.0206533931195736
1300 0.0206533931195736
1301 0.0206533931195736
1302 0.0206533931195736
1303 0.0206533931195736
1304 0.0206533931195736
1305 0.0206533931195736
1306 0.0206533931195736
1307 0.0206533931195736
1308 0.0206533931195736
1309 0.0206533931195736
1310 0.0206533931195736
1311 0.0206533931195736
1312 0.0206533931195736
1313 0.0206533931195736
1314 0.0206533931195736
1315 0.0206533931195736
1316 0.0206533931195736
1317 0.0206533931195736
1318 0.0206533931195736
1319 0.0206533931195736
1320 0.0206533931195736
1321 0.0206533931195736
1322 0.0206533931195736
1323 0.0206533931195736
1324 0.0206533931195736
1325 0.0206533931195736
1326 0.0206533931195736
1327 0.0206533931195736
1328 0.0206533931195736
1329 0.0206533931195736
1330 0.0206533931195736
1331 0.0206533931195736
1332 0.0206533931195736
1333 0.0206533931195736
1334 0.0206533931195736
1335 0.0206533931195736
1336 0.0206533931195736
1337 0.0206533931195736
1338 0.0206533931195736
1339 0.0206533931195736
1340 0.0206533931195736
1341 0.0206533931195736
1342 0.0206533931195736
1343 0.0206533931195736
1344 0.0206533931195736
1345 0.0206533931195736
1346 0.0206533931195736
1347 0.0206533931195736
1348 0.0206533931195736
1349 0.0206533931195736
1350 0.0206533931195736
1351 0.0206533931195736
1352 0.0206533931195736
1353 0.0206533931195736
1354 0.0206533931195736
1355 0.0206533931195736
1356 0.0206533931195736
1357 0.0206533931195736
1358 0.0206533931195736
1359 0.0206533931195736
1360 0.0206533931195736
1361 0.0206533931195736
1362 0.0206533931195736
1363 0.0206533931195736
1364 0.0206533931195736
1365 0.0206533931195736
1366 0.0206533931195736
1367 0.0206533931195736
1368 0.0206533931195736
1369 0.0206533931195736
1370 0.0206533931195736
1371 0.0206533931195736
1372 0.0206533931195736
1373 0.0206533931195736
1374 0.0206533931195736
1375 0.0206533931195736
1376 0.0206533931195736
1377 0.0206533931195736
1378 0.0206533931195736
1379 0.0206533931195736
1380 0.0206533931195736
1381 0.0206533931195736
1382 0.0206533931195736
1383 0.0206533931195736
1384 0.0206533931195736
1385 0.0206533931195736
1386 0.0206533931195736
1387 0.0206533931195736
1388 0.0206533931195736
1389 0.0206533931195736
1390 0.0206533931195736
1391 0.0206533931195736
1392 0.0206533931195736
1393 0.0206533931195736
1394 0.0206533931195736
1395 0.0206533931195736
1396 0.0206533931195736
1397 0.0206533931195736
1398 0.0206533931195736
1399 0.0206533931195736
1400 0.0206533931195736
1401 0.0206533931195736
1402 0.0206533931195736
1403 0.0206533931195736
1404 0.0206533931195736
1405 0.0206533931195736
1406 0.0206533931195736
1407 0.0206533931195736
1408 0.0206533931195736
1409 0.0206533931195736
1410 0.0206533931195736
1411 0.0206533931195736
1412 0.0206533931195736
1413 0.0206533931195736
1414 0.0206533931195736
1415 0.0206533931195736
1416 0.0206533931195736
1417 0.0206533931195736
1418 0.0206533931195736
1419 0.0206533931195736
1420 0.0206533931195736
1421 0.0206533931195736
1422 0.0206533931195736
1423 0.0206533931195736
1424 0.0206533931195736
1425 0.0206533931195736
1426 0.0206533931195736
1427 0.0206533931195736
1428 0.0206533931195736
1429 0.0206533931195736
1430 0.0206533931195736
1431 0.0206533931195736
1432 0.0206533931195736
1433 0.0206533931195736
1434 0.0206533931195736
1435 0.0206533931195736
1436 0.0206533931195736
1437 0.0206533931195736
1438 0.0206533931195736
1439 0.0206533931195736
1440 0.0206533931195736
1441 0.0206533931195736
1442 0.0206533931195736
1443 0.0206533931195736
1444 0.0206533931195736
1445 0.0206533931195736
1446 0.0206533931195736
1447 0.0206533931195736
1448 0.0206533931195736
1449 0.0206533931195736
1450 0.0206533931195736
1451 0.0206533931195736
1452 0.0206533931195736
1453 0.0206533931195736
1454 0.0206533931195736
1455 0.0206533931195736
1456 0.0206533931195736
1457 0.0206533931195736
1458 0.0206533931195736
1459 0.0206533931195736
1460 0.0206533931195736
1461 0.0206533931195736
1462 0.0206533931195736
1463 0.0206533931195736
1464 0.0206533931195736
1465 0.0206533931195736
1466 0.0206533931195736
1467 0.0206533931195736
1468 0.0206533931195736
1469 0.0206533931195736
1470 0.0206533931195736
1471 0.0206533931195736
1472 0.0206533931195736
1473 0.0206533931195736
1474 0.0206533931195736
1475 0.0206533931195736
1476 0.0206533931195736
1477 0.0206533931195736
1478 0.0206533931195736
1479 0.0206533931195736
1480 0.0206533931195736
1481 0.0206533931195736
1482 0.0206533931195736
1483 0.0206533931195736
1484 0.0206533931195736
1485 0.0206533931195736
1486 0.0206533931195736
1487 0.0206533931195736
1488 0.0206533931195736
1489 0.0206533931195736
1490 0.0206533931195736
1491 0.0206533931195736
1492 0.0206533931195736
1493 0.0206533931195736
1494 0.0206533931195736
1495 0.0206533931195736
1496 0.0206533931195736
1497 0.0206533931195736
1498 0.0206533931195736
1499 0.0206533931195736
1500 0.0206533931195736
1501 0.0206533931195736
1502 0.0206533931195736
1503 0.0206533931195736
1504 0.0206533931195736
1505 0.0206533931195736
1506 0.0206533931195736
1507 0.0206533931195736
1508 0.0206533931195736
1509 0.0206533931195736
1510 0.0206533931195736
1511 0.0206533931195736
1512 0.0206533931195736
1513 0.0206533931195736
1514 0.0206533931195736
1515 0.0206533931195736
1516 0.0206533931195736
1517 0.0206533931195736
1518 0.0206533931195736
1519 0.0206533931195736
1520 0.0206533931195736
1521 0.0206533931195736
1522 0.0206533931195736
1523 0.0206533931195736
1524 0.0206533931195736
1525 0.0206533931195736
1526 0.0206533931195736
1527 0.0206533931195736
1528 0.0206533931195736
1529 0.0206533931195736
1530 0.0206533931195736
1531 0.0206533931195736
1532 0.0206533931195736
1533 0.0206533931195736
1534 0.0206533931195736
1535 0.0206533931195736
1536 0.0206533931195736
1537 0.0206533931195736
1538 0.0206533931195736
1539 0.0206533931195736
1540 0.0206533931195736
1541 0.0206533931195736
1542 0.0206533931195736
1543 0.0206533931195736
1544 0.0206533931195736
1545 0.0206533931195736
1546 0.0206533931195736
1547 0.0206533931195736
1548 0.0206533931195736
1549 0.0206533931195736
1550 0.0206533931195736
1551 0.0206533931195736
1552 0.0206533931195736
1553 0.0206533931195736
1554 0.0206533931195736
1555 0.0206533931195736
1556 0.0206533931195736
1557 0.0206533931195736
1558 0.0206533931195736
1559 0.0206533931195736
1560 0.0206533931195736
1561 0.0206533931195736
1562 0.0206533931195736
1563 0.0206533931195736
1564 0.0206533931195736
1565 0.0206533931195736
1566 0.0206533931195736
1567 0.0206533931195736
1568 0.0206533931195736
1569 0.0206533931195736
1570 0.0206533931195736
1571 0.0206533931195736
1572 0.0206533931195736
1573 0.0206533931195736
1574 0.0206533931195736
1575 0.0206533931195736
1576 0.0206533931195736
1577 0.0206533931195736
1578 0.0206533931195736
1579 0.0206533931195736
1580 0.0206533931195736
1581 0.0206533931195736
1582 0.0206533931195736
1583 0.0206533931195736
1584 0.0206533931195736
1585 0.0206533931195736
1586 0.0206533931195736
1587 0.0206533931195736
1588 0.0206533931195736
1589 0.0206533931195736
1590 0.0206533931195736
1591 0.0206533931195736
1592 0.0206533931195736
1593 0.0206533931195736
1594 0.0206533931195736
1595 0.0206533931195736
1596 0.0206533931195736
1597 0.0206533931195736
1598 0.0206533931195736
1599 0.0206533931195736
1600 0.0206533931195736
1601 0.0206533931195736
1602 0.0206533931195736
1603 0.0206533931195736
1604 0.0206533931195736
1605 0.0206533931195736
1606 0.0206533931195736
1607 0.0206533931195736
1608 0.0206533931195736
1609 0.0206533931195736
1610 0.0206533931195736
1611 0.0206533931195736
1612 0.0206533931195736
1613 0.0206533931195736
1614 0.0206533931195736
1615 0.0206533931195736
1616 0.0206533931195736
1617 0.0206533931195736
1618 0.0206533931195736
1619 0.0206533931195736
1620 0.0206533931195736
1621 0.0206533931195736
1622 0.0206533931195736
1623 0.0206533931195736
1624 0.0206533931195736
1625 0.0206533931195736
1626 0.0206533931195736
1627 0.0206533931195736
1628 0.0206533931195736
1629 0.0206533931195736
1630 0.0206533931195736
1631 0.0206533931195736
1632 0.0206533931195736
1633 0.0206533931195736
1634 0.0206533931195736
1635 0.0206533931195736
1636 0.0206533931195736
1637 0.0206533931195736
1638 0.0206533931195736
1639 0.0206533931195736
1640 0.0206533931195736
1641 0.0206533931195736
1642 0.0206533931195736
1643 0.0206533931195736
1644 0.0206533931195736
1645 0.0206533931195736
1646 0.0206533931195736
1647 0.0206533931195736
1648 0.0206533931195736
1649 0.0206533931195736
1650 0.0206533931195736
1651 0.0206533931195736
1652 0.0206533931195736
1653 0.0206533931195736
1654 0.0206533931195736
1655 0.0206533931195736
1656 0.0206533931195736
1657 0.0206533931195736
1658 0.0206533931195736
1659 0.0206533931195736
1660 0.0206533931195736
1661 0.0206533931195736
1662 0.0206533931195736
1663 0.0206533931195736
1664 0.0206533931195736
1665 0.0206533931195736
1666 0.0206533931195736
1667 0.0206533931195736
1668 0.0206533931195736
1669 0.0206533931195736
1670 0.0206533931195736
1671 0.0206533931195736
1672 0.0206533931195736
1673 0.0206533931195736
1674 0.0206533931195736
1675 0.0206533931195736
1676 0.0206533931195736
1677 0.0206533931195736
1678 0.0206533931195736
1679 0.0206533931195736
1680 0.0206533931195736
1681 0.0206533931195736
1682 0.0206533931195736
1683 0.0206533931195736
1684 0.0206533931195736
1685 0.0206533931195736
1686 0.0206533931195736
1687 0.0206533931195736
1688 0.0206533931195736
1689 0.0206533931195736
1690 0.0206533931195736
1691 0.0206533931195736
1692 0.0206533931195736
1693 0.0206533931195736
1694 0.0206533931195736
1695 0.0206533931195736
1696 0.0206533931195736
1697 0.0206533931195736
1698 0.0206533931195736
1699 0.0206533931195736
1700 0.0206533931195736
1701 0.0206533931195736
1702 0.0206533931195736
1703 0.0206533931195736
1704 0.0206533931195736
1705 0.0206533931195736
1706 0.0206533931195736
1707 0.0206533931195736
1708 0.0206533931195736
1709 0.0206533931195736
1710 0.0206533931195736
1711 0.0206533931195736
1712 0.0206533931195736
1713 0.0206533931195736
1714 0.0206533931195736
1715 0.0206533931195736
1716 0.0206533931195736
1717 0.0206533931195736
1718 0.0206533931195736
1719 0.0206533931195736
1720 0.0206533931195736
1721 0.0206533931195736
1722 0.0206533931195736
1723 0.0206533931195736
1724 0.0206533931195736
1725 0.0206533931195736
1726 0.0206533931195736
1727 0.0206533931195736
1728 0.0206533931195736
1729 0.0206533931195736
1730 0.0206533931195736
1731 0.0206533931195736
1732 0.0206533931195736
1733 0.0206533931195736
1734 0.0206533931195736
1735 0.0206533931195736
1736 0.0206533931195736
1737 0.0206533931195736
1738 0.0206533931195736
1739 0.0206533931195736
1740 0.0206533931195736
1741 0.0206533931195736
1742 0.0206533931195736
1743 0.0206533931195736
1744 0.0206533931195736
1745 0.0206533931195736
1746 0.0206533931195736
1747 0.0206533931195736
1748 0.0206533931195736
1749 0.0206533931195736
1750 0.0206533931195736
1751 0.0206533931195736
1752 0.0206533931195736
1753 0.0206533931195736
1754 0.0206533931195736
1755 0.0206533931195736
1756 0.0206533931195736
1757 0.0206533931195736
1758 0.0206533931195736
1759 0.0206533931195736
1760 0.0206533931195736
1761 0.0206533931195736
1762 0.0206533931195736
1763 0.0206533931195736
1764 0.0206533931195736
1765 0.0206533931195736
1766 0.0206533931195736
1767 0.0206533931195736
1768 0.0206533931195736
1769 0.0206533931195736
1770 0.0206533931195736
1771 0.0206533931195736
1772 0.0206533931195736
1773 0.0206533931195736
1774 0.0206533931195736
1775 0.0206533931195736
1776 0.0206533931195736
1777 0.0206533931195736
1778 0.0206533931195736
1779 0.0206533931195736
1780 0.0206533931195736
1781 0.0206533931195736
1782 0.0206533931195736
1783 0.0206533931195736
1784 0.0206533931195736
1785 0.0206533931195736
1786 0.0206533931195736
1787 0.0206533931195736
1788 0.0206533931195736
1789 0.0206533931195736
1790 0.0206533931195736
1791 0.0206533931195736
1792 0.0206533931195736
1793 0.0206533931195736
1794 0.0206533931195736
1795 0.0206533931195736
1796 0.0206533931195736
1797 0.0206533931195736
1798 0.0206533931195736
1799 0.0206533931195736
1800 0.0206533931195736
1801 0.0206533931195736
1802 0.0206533931195736
1803 0.0206533931195736
1804 0.0206533931195736
1805 0.0206533931195736
1806 0.0206533931195736
1807 0.0206533931195736
1808 0.0206533931195736
1809 0.0206533931195736
1810 0.0206533931195736
1811 0.0206533931195736
1812 0.0206533931195736
1813 0.0206533931195736
1814 0.0206533931195736
1815 0.0206533931195736
1816 0.0206533931195736
1817 0.0206533931195736
1818 0.0206533931195736
1819 0.0206533931195736
1820 0.0206533931195736
1821 0.0206533931195736
1822 0.0206533931195736
1823 0.0206533931195736
1824 0.0206533931195736
1825 0.0206533931195736
1826 0.0206533931195736
1827 0.0206533931195736
1828 0.0206533931195736
1829 0.0206533931195736
1830 0.0206533931195736
1831 0.0206533931195736
1832 0.0206533931195736
1833 0.0206533931195736
1834 0.0206533931195736
1835 0.0206533931195736
1836 0.0206533931195736
1837 0.0206533931195736
1838 0.0206533931195736
1839 0.0206533931195736
1840 0.0206533931195736
1841 0.0206533931195736
1842 0.0206533931195736
1843 0.0206533931195736
1844 0.0206533931195736
1845 0.0206533931195736
1846 0.0206533931195736
1847 0.0206533931195736
1848 0.0206533931195736
1849 0.0206533931195736
1850 0.0206533931195736
1851 0.0206533931195736
1852 0.0206533931195736
1853 0.0206533931195736
1854 0.0206533931195736
1855 0.0206533931195736
1856 0.0206533931195736
1857 0.0206533931195736
1858 0.0206533931195736
1859 0.0206533931195736
1860 0.0206533931195736
1861 0.0206533931195736
1862 0.0206533931195736
1863 0.0206533931195736
1864 0.0206533931195736
1865 0.0206533931195736
1866 0.0206533931195736
1867 0.0206533931195736
1868 0.0206533931195736
1869 0.0206533931195736
1870 0.0206533931195736
1871 0.0206533931195736
1872 0.0206533931195736
1873 0.0206533931195736
1874 0.0206533931195736
1875 0.0206533931195736
1876 0.0206533931195736
1877 0.0206533931195736
1878 0.0206533931195736
1879 0.0206533931195736
1880 0.0206533931195736
1881 0.0206533931195736
1882 0.0206533931195736
1883 0.0206533931195736
1884 0.0206533931195736
1885 0.0206533931195736
1886 0.0206533931195736
1887 0.0206533931195736
1888 0.0206533931195736
1889 0.0206533931195736
1890 0.0206533931195736
1891 0.0206533931195736
1892 0.0206533931195736
1893 0.0206533931195736
1894 0.0206533931195736
1895 0.0206533931195736
1896 0.0206533931195736
1897 0.0206533931195736
1898 0.0206533931195736
1899 0.0206533931195736
1900 0.0206533931195736
1901 0.0206533931195736
1902 0.0206533931195736
1903 0.0206533931195736
1904 0.0206533931195736
1905 0.0206533931195736
1906 0.0206533931195736
1907 0.0206533931195736
1908 0.0206533931195736
1909 0.0206533931195736
1910 0.0206533931195736
1911 0.0206533931195736
1912 0.0206533931195736
1913 0.0206533931195736
1914 0.0206533931195736
1915 0.0206533931195736
1916 0.0206533931195736
1917 0.0206533931195736
1918 0.0206533931195736
1919 0.0206533931195736
1920 0.0206533931195736
1921 0.0206533931195736
1922 0.0206533931195736
1923 0.0206533931195736
1924 0.0206533931195736
1925 0.0206533931195736
1926 0.0206533931195736
1927 0.0206533931195736
1928 0.0206533931195736
1929 0.0206533931195736
1930 0.0206533931195736
1931 0.0206533931195736
1932 0.0206533931195736
1933 0.0206533931195736
1934 0.0206533931195736
1935 0.0206533931195736
1936 0.0206533931195736
1937 0.0206533931195736
1938 0.0206533931195736
1939 0.0206533931195736
1940 0.0206533931195736
1941 0.0206533931195736
1942 0.0206533931195736
1943 0.0206533931195736
1944 0.0206533931195736
1945 0.0206533931195736
1946 0.0206533931195736
1947 0.0206533931195736
1948 0.0206533931195736
1949 0.0206533931195736
1950 0.0206533931195736
1951 0.0206533931195736
1952 0.0206533931195736
1953 0.0206533931195736
1954 0.0206533931195736
1955 0.0206533931195736
1956 0.0206533931195736
1957 0.0206533931195736
1958 0.0206533931195736
1959 0.0206533931195736
1960 0.0206533931195736
1961 0.0206533931195736
1962 0.0206533931195736
1963 0.0206533931195736
1964 0.0206533931195736
1965 0.0206533931195736
1966 0.0206533931195736
1967 0.0206533931195736
1968 0.0206533931195736
1969 0.0206533931195736
1970 0.0206533931195736
1971 0.0206533931195736
1972 0.0206533931195736
1973 0.0206533931195736
1974 0.0206533931195736
1975 0.0206533931195736
1976 0.0206533931195736
1977 0.0206533931195736
1978 0.0206533931195736
1979 0.0206533931195736
1980 0.0206533931195736
1981 0.0206533931195736
1982 0.0206533931195736
1983 0.0206533931195736
1984 0.0206533931195736
1985 0.0206533931195736
1986 0.0206533931195736
1987 0.0206533931195736
1988 0.0206533931195736
1989 0.0206533931195736
1990 0.0206533931195736
1991 0.0206533931195736
1992 0.0206533931195736
1993 0.0206533931195736
1994 0.0206533931195736
1995 0.0206533931195736
1996 0.0206533931195736
1997 0.0206533931195736
1998 0.0206533931195736
1999 0.0206533931195736
};
\end{groupplot}

\end{tikzpicture}


==> figures/kpv.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-499.95, xmax=10498.95,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ymajorgrids,
ymin=0.0287754382036117, ymax=0.956744667023825,
ytick style={color=white!33.3333333333333!black}
]
\path [draw=color0, fill=color0, opacity=0.6, very thin]
(axis cs:0,0.822349586057566)
--(axis cs:0,0.0709558576954396)
--(axis cs:1,0.125687511660528)
--(axis cs:2,0.17486631616878)
--(axis cs:3,0.218992197793625)
--(axis cs:4,0.250336533540357)
--(axis cs:5,0.2553002251253)
--(axis cs:6,0.260280741403285)
--(axis cs:7,0.26523029856602)
--(axis cs:8,0.266089733821906)
--(axis cs:9,0.266558011285038)
--(axis cs:10,0.267784143311427)
--(axis cs:11,0.269676646657441)
--(axis cs:12,0.272152727092605)
--(axis cs:13,0.275137531612896)
--(axis cs:14,0.278563464007973)
--(axis cs:15,0.282369558042954)
--(axis cs:16,0.286500903098296)
--(axis cs:17,0.290908117629063)
--(axis cs:18,0.295546866265082)
--(axis cs:19,0.300377416782854)
--(axis cs:20,0.305364233544596)
--(axis cs:21,0.310475604324565)
--(axis cs:22,0.315683297732606)
--(axis cs:23,0.320962248703612)
--(axis cs:24,0.325061869223599)
--(axis cs:25,0.326911932537763)
--(axis cs:26,0.328602853844947)
--(axis cs:27,0.330142296606631)
--(axis cs:28,0.331538039858534)
--(axis cs:29,0.332797901575294)
--(axis cs:30,0.333929673335755)
--(axis cs:31,0.334941065032726)
--(axis cs:32,0.335839658495168)
--(axis cs:33,0.336632869003086)
--(axis cs:34,0.337327913777013)
--(axis cs:35,0.337931786615956)
--(axis cs:36,0.338451237940955)
--(axis cs:37,0.338892759576787)
--(axis cs:38,0.339262573672603)
--(axis cs:39,0.339566625224091)
--(axis cs:40,0.3398105777157)
--(axis cs:41,0.339999811452107)
--(axis cs:42,0.340139424193935)
--(axis cs:43,0.340234233754215)
--(axis cs:44,0.34028878224958)
--(axis cs:45,0.340307341734107)
--(axis cs:46,0.340293920974363)
--(axis cs:47,0.340252273151896)
--(axis cs:48,0.340185904304415)
--(axis cs:49,0.340098082339418)
--(axis cs:50,0.339991846474364)
--(axis cs:51,0.339870016975762)
--(axis cs:52,0.339735205086018)
--(axis cs:53,0.33958982304165)
--(axis cs:54,0.33943609409975)
--(axis cs:55,0.339276062501478)
--(axis cs:56,0.339111603311979)
--(axis cs:57,0.33894443208563)
--(axis cs:58,0.338776114314007)
--(axis cs:59,0.338608074621453)
--(axis cs:60,0.338441605679857)
--(axis cs:61,0.338277876820156)
--(axis cs:62,0.338117942323276)
--(axis cs:63,0.337962749377855)
--(axis cs:64,0.337813145696108)
--(axis cs:65,0.337669886782675)
--(axis cs:66,0.337533642854416)
--(axis cs:67,0.337405005411683)
--(axis cs:68,0.337284493463902)
--(axis cs:69,0.337172559414231)
--(axis cs:70,0.337069594609667)
--(axis cs:71,0.336358633617502)
--(axis cs:72,0.335542019100668)
--(axis cs:73,0.334753231023814)
--(axis cs:74,0.33399065448711)
--(axis cs:75,0.332019239979397)
--(axis cs:76,0.327688485027441)
--(axis cs:77,0.32337735160332)
--(axis cs:78,0.319089172727137)
--(axis cs:79,0.314826930663155)
--(axis cs:80,0.310593285444389)
--(axis cs:81,0.306390601659715)
--(axis cs:82,0.302220973568398)
--(axis cs:83,0.298086248608124)
--(axis cs:84,0.293988049363256)
--(axis cs:85,0.289927794060308)
--(axis cs:86,0.285906715657469)
--(axis cs:87,0.28192587959453)
--(axis cs:88,0.277986200268842)
--(axis cs:89,0.274088456301843)
--(axis cs:90,0.270233304659502)
--(axis cs:91,0.266421293688563)
--(axis cs:92,0.262652875128893)
--(axis cs:93,0.25892841516051)
--(axis cs:94,0.255248204542014)
--(axis cs:95,0.251612467895274)
--(axis cs:96,0.248021372189185)
--(axis cs:97,0.244475034473314)
--(axis cs:98,0.240973528910189)
--(axis cs:99,0.237516893152901)
--(axis cs:100,0.23410513411262)
--(axis cs:101,0.230738233158536)
--(axis cs:102,0.227416150790728)
--(axis cs:103,0.224138830824379)
--(axis cs:104,0.220906204121824)
--(axis cs:105,0.217718191906943)
--(axis cs:106,0.2145747086945)
--(axis cs:107,0.211475664865216)
--(axis cs:108,0.20842096891554)
--(axis cs:109,0.205410529409367)
--(axis cs:110,0.202444256657263)
--(axis cs:111,0.199522064147169)
--(axis cs:112,0.196643869748992)
--(axis cs:113,0.193809596714011)
--(axis cs:114,0.191019174488619)
--(axis cs:115,0.188272539360573)
--(axis cs:116,0.185569634954606)
--(axis cs:117,0.182910412593083)
--(axis cs:118,0.180294831536176)
--(axis cs:119,0.177722859114946)
--(axis cs:120,0.175194470769712)
--(axis cs:121,0.172709650005047)
--(axis cs:122,0.170268388271871)
--(axis cs:123,0.167870684786212)
--(axis cs:124,0.1655165462934)
--(axis cs:125,0.163205986785685)
--(axis cs:126,0.160939027180563)
--(axis cs:127,0.158715694966432)
--(axis cs:128,0.156536023821544)
--(axis cs:129,0.154400053211681)
--(axis cs:130,0.152307827971405)
--(axis cs:131,0.15025939787326)
--(axis cs:132,0.14825481718882)
--(axis cs:133,0.146294144245058)
--(axis cs:134,0.144377440979108)
--(axis cs:135,0.142504772494144)
--(axis cs:136,0.140676206618733)
--(axis cs:137,0.138891813471755)
--(axis cs:138,0.137151665034657)
--(axis cs:139,0.135455834732589)
--(axis cs:140,0.133804397025709)
--(axis cs:141,0.132197427011746)
--(axis cs:142,0.130635000040721)
--(axis cs:143,0.129117191342528)
--(axis cs:144,0.127644075667955)
--(axis cs:145,0.12621572694356)
--(axis cs:146,0.124832217940695)
--(axis cs:147,0.123493619958865)
--(axis cs:148,0.122200002523511)
--(axis cs:149,0.120951433098207)
--(axis cs:150,0.119747976811196)
--(axis cs:151,0.118589696196123)
--(axis cs:152,0.117476650946748)
--(axis cs:153,0.116408897685397)
--(axis cs:154,0.115386489744856)
--(axis cs:155,0.114409476963359)
--(axis cs:156,0.113477905492336)
--(axis cs:157,0.112591817616509)
--(axis cs:158,0.111751251585958)
--(axis cs:159,0.11095624145972)
--(axis cs:160,0.110206816960513)
--(axis cs:161,0.109503003340128)
--(axis cs:162,0.108844821255079)
--(axis cs:163,0.108232286652057)
--(axis cs:164,0.107665410662756)
--(axis cs:165,0.107144199507645)
--(axis cs:166,0.106668654408261)
--(axis cs:167,0.106238771507602)
--(axis cs:168,0.105854541798216)
--(axis cs:169,0.105515951057594)
--(axis cs:170,0.105222979790466)
--(axis cs:171,0.104975603177648)
--(axis cs:172,0.104773791031057)
--(axis cs:173,0.104617507754564)
--(axis cs:174,0.104506712310331)
--(axis cs:175,0.104441358190338)
--(axis cs:176,0.10442139339276)
--(axis cs:177,0.104446760402928)
--(axis cs:178,0.104517396178577)
--(axis cs:179,0.104633232139121)
--(axis cs:180,0.104794194158704)
--(axis cs:181,0.105000202562783)
--(axis cs:182,0.105251172128009)
--(axis cs:183,0.105547012085213)
--(axis cs:184,0.105887626125271)
--(axis cs:185,0.106272912407666)
--(axis cs:186,0.106702763571575)
--(axis cs:187,0.1071770667493)
--(axis cs:188,0.10769570358189)
--(axis cs:189,0.108258550236817)
--(axis cs:190,0.108865477427542)
--(axis cs:191,0.109516350434871)
--(axis cs:192,0.11021102912996)
--(axis cs:193,0.110949367998869)
--(axis cs:194,0.111731216168554)
--(axis cs:195,0.112556417434202)
--(axis cs:196,0.113424810287824)
--(axis cs:197,0.11433622794802)
--(axis cs:198,0.115290498390836)
--(axis cs:199,0.116287444381647)
--(axis cs:200,0.117326883508009)
--(axis cs:201,0.118408628213396)
--(axis cs:202,0.119532485831797)
--(axis cs:203,0.120698258623099)
--(axis cs:204,0.121905743809228)
--(axis cs:205,0.123154733610986)
--(axis cs:206,0.124445015285569)
--(axis cs:207,0.125776371164714)
--(axis cs:208,0.126945743335525)
--(axis cs:209,0.125324798109973)
--(axis cs:210,0.123752200909797)
--(axis cs:211,0.122228064934961)
--(axis cs:212,0.120752497967876)
--(axis cs:213,0.119325602294329)
--(axis cs:214,0.117947474630019)
--(axis cs:215,0.116618206052504)
--(axis cs:216,0.11533788193837)
--(axis cs:217,0.114106581905416)
--(axis cs:218,0.112924379759666)
--(axis cs:219,0.111791343447011)
--(axis cs:220,0.110707535009279)
--(axis cs:221,0.109673010544557)
--(axis cs:222,0.10868782017156)
--(axis cs:223,0.107752007997883)
--(axis cs:224,0.106865612091943)
--(axis cs:225,0.106028664458447)
--(axis cs:226,0.105241191017212)
--(axis cs:227,0.104503211585179)
--(axis cs:228,0.10381473986147)
--(axis cs:229,0.103175783415325)
--(axis cs:230,0.102586343676784)
--(axis cs:231,0.102046415929982)
--(axis cs:232,0.101555989308908)
--(axis cs:233,0.101115046795521)
--(axis cs:234,0.100723565220092)
--(axis cs:235,0.100381515263658)
--(axis cs:236,0.100088861462496)
--(axis cs:237,0.099845562214487)
--(axis cs:238,0.0996515697873043)
--(axis cs:239,0.0995068303283092)
--(axis cs:240,0.0994112838760853)
--(axis cs:241,0.099364864373522)
--(axis cs:242,0.0993674996823738)
--(axis cs:243,0.099419111599223)
--(axis cs:244,0.0995196158727793)
--(axis cs:245,0.0996689222224533)
--(axis cs:246,0.0998669343581446)
--(axis cs:247,0.100113550001191)
--(axis cs:248,0.100408660906425)
--(axis cs:249,0.100752152885292)
--(axis cs:250,0.101143905829987)
--(axis cs:251,0.101583793738561)
--(axis cs:252,0.102071684740967)
--(axis cs:253,0.102607441126008)
--(axis cs:254,0.103190919369149)
--(axis cs:255,0.103821970161167)
--(axis cs:256,0.104500438437605)
--(axis cs:257,0.105226163409016)
--(axis cs:258,0.105998978591951)
--(axis cs:259,0.106818711840692)
--(axis cs:260,0.107685185379693)
--(axis cs:261,0.108598215836712)
--(axis cs:262,0.109557614276622)
--(axis cs:263,0.110563186235878)
--(axis cs:264,0.11161473175763)
--(axis cs:265,0.112712045427461)
--(axis cs:266,0.113854916409744)
--(axis cs:267,0.115043128484597)
--(axis cs:268,0.116276460085434)
--(axis cs:269,0.117554684337095)
--(axis cs:270,0.118877569094546)
--(axis cs:271,0.12024487698214)
--(axis cs:272,0.121656365433433)
--(axis cs:273,0.123111786731539)
--(axis cs:274,0.124610888050027)
--(axis cs:275,0.126153411494342)
--(axis cs:276,0.127739094143749)
--(axis cs:277,0.129367668093793)
--(axis cs:278,0.131038860499267)
--(axis cs:279,0.132752393617679)
--(axis cs:280,0.13450798485322)
--(axis cs:281,0.136305346801214)
--(axis cs:282,0.138144187293064)
--(axis cs:283,0.140024209441665)
--(axis cs:284,0.141945111687295)
--(axis cs:285,0.143906587843973)
--(axis cs:286,0.145908327146283)
--(axis cs:287,0.147950014296643)
--(axis cs:288,0.150031329513037)
--(axis cs:289,0.152151948577189)
--(axis cs:290,0.154311542883172)
--(axis cs:291,0.156509779486461)
--(axis cs:292,0.158746321153407)
--(axis cs:293,0.161020826411138)
--(axis cs:294,0.16333294959788)
--(axis cs:295,0.165682340913687)
--(axis cs:296,0.16806864647158)
--(axis cs:297,0.170491508349089)
--(axis cs:298,0.172950564640185)
--(axis cs:299,0.175445449507602)
--(axis cs:300,0.177975793235551)
--(axis cs:301,0.1805412222828)
--(axis cs:302,0.183141359336132)
--(axis cs:303,0.185775823364163)
--(axis cs:304,0.188444229671528)
--(axis cs:305,0.191146189953405)
--(axis cs:306,0.193881312350399)
--(axis cs:307,0.196649201503759)
--(axis cs:308,0.199449458610922)
--(axis cs:309,0.202281681481396)
--(axis cs:310,0.205145464592953)
--(axis cs:311,0.208040399148137)
--(axis cs:312,0.210966073131078)
--(axis cs:313,0.213922071364604)
--(axis cs:314,0.216907975567644)
--(axis cs:315,0.219923364412923)
--(axis cs:316,0.22296781358492)
--(axis cs:317,0.22604089583811)
--(axis cs:318,0.229142181055464)
--(axis cs:319,0.232271236307202)
--(axis cs:320,0.235427625909799)
--(axis cs:321,0.23861091148523)
--(axis cs:322,0.241820652020448)
--(axis cs:323,0.245056403927089)
--(axis cs:324,0.248317721101395)
--(axis cs:325,0.251604154984351)
--(axis cs:326,0.254915254622019)
--(axis cs:327,0.258250566726074)
--(axis cs:328,0.261609635734523)
--(axis cs:329,0.264992003872612)
--(axis cs:330,0.268397211213894)
--(axis cs:331,0.271824795741474)
--(axis cs:332,0.275274293409403)
--(axis cs:333,0.278745238204223)
--(axis cs:334,0.282237162206657)
--(axis cs:335,0.285749595653426)
--(axis cs:336,0.289282066999201)
--(axis cs:337,0.292834102978662)
--(axis cs:338,0.296405228668677)
--(axis cs:339,0.299994967550576)
--(axis cs:340,0.303602841572524)
--(axis cs:341,0.307228371211977)
--(axis cs:342,0.310871075538218)
--(axis cs:343,0.314530472274962)
--(axis cs:344,0.318206077863028)
--(axis cs:345,0.319065983999435)
--(axis cs:346,0.317419730061631)
--(axis cs:347,0.315791260757892)
--(axis cs:348,0.314180776241456)
--(axis cs:349,0.312588473987053)
--(axis cs:350,0.311014548771022)
--(axis cs:351,0.309459192651785)
--(axis cs:352,0.307922594950699)
--(axis cs:353,0.306404942233284)
--(axis cs:354,0.304906418290821)
--(axis cs:355,0.30342720412233)
--(axis cs:356,0.301967477916933)
--(axis cs:357,0.300527415036585)
--(axis cs:358,0.299107187999196)
--(axis cs:359,0.297706966462142)
--(axis cs:360,0.296326917206142)
--(axis cs:361,0.294967204119543)
--(axis cs:362,0.293627988182977)
--(axis cs:363,0.292309427454419)
--(axis cs:364,0.291011677054619)
--(axis cs:365,0.289734889152949)
--(axis cs:366,0.288479212953616)
--(axis cs:367,0.287244794682289)
--(axis cs:368,0.286031777573112)
--(axis cs:369,0.284840301856112)
--(axis cs:370,0.283670504745004)
--(axis cs:371,0.282522520425398)
--(axis cs:372,0.281396480043396)
--(axis cs:373,0.280292511694595)
--(axis cs:374,0.279210740413485)
--(axis cs:375,0.278151288163248)
--(axis cs:376,0.277114273825963)
--(axis cs:377,0.276099813193203)
--(axis cs:378,0.275108018957041)
--(axis cs:379,0.274139000701456)
--(axis cs:380,0.273192864894141)
--(axis cs:381,0.272269714878716)
--(axis cs:382,0.271369650867343)
--(axis cs:383,0.270492769933745)
--(axis cs:384,0.269639166006626)
--(axis cs:385,0.268808929863501)
--(axis cs:386,0.268002149124926)
--(axis cs:387,0.267218908249129)
--(axis cs:388,0.266459288527054)
--(axis cs:389,0.265723368077798)
--(axis cs:390,0.265011221844462)
--(axis cs:391,0.264322921590399)
--(axis cs:392,0.26365853589587)
--(axis cs:393,0.263018130155095)
--(axis cs:394,0.262401766573721)
--(axis cs:395,0.261809504166679)
--(axis cs:396,0.26124139875645)
--(axis cs:397,0.260697502971731)
--(axis cs:398,0.260177866246505)
--(axis cs:399,0.259682534819504)
--(axis cs:400,0.259211551734084)
--(axis cs:401,0.258764956838486)
--(axis cs:402,0.258342786786508)
--(axis cs:403,0.257945075038564)
--(axis cs:404,0.257571851863148)
--(axis cs:405,0.257223144338693)
--(axis cs:406,0.256898976355821)
--(axis cs:407,0.25659936861999)
--(axis cs:408,0.256324338654538)
--(axis cs:409,0.256073900804114)
--(axis cs:410,0.2558480662385)
--(axis cs:411,0.255646842956831)
--(axis cs:412,0.255470235792195)
--(axis cs:413,0.255318246416622)
--(axis cs:414,0.255190873346467)
--(axis cs:415,0.255088111948168)
--(axis cs:416,0.255009954444396)
--(axis cs:417,0.254956389920581)
--(axis cs:418,0.254927404331823)
--(axis cs:419,0.254922980510181)
--(axis cs:420,0.25494309817234)
--(axis cs:421,0.254987733927654)
--(axis cs:422,0.255056861286565)
--(axis cs:423,0.255150450669389)
--(axis cs:424,0.255268469415483)
--(axis cs:425,0.255410881792775)
--(axis cs:426,0.255577649007659)
--(axis cs:427,0.255768729215266)
--(axis cs:428,0.255984077530084)
--(axis cs:429,0.256223646036957)
--(axis cs:430,0.256487383802428)
--(axis cs:431,0.25677523688645)
--(axis cs:432,0.25708714835445)
--(axis cs:433,0.257423058289746)
--(axis cs:434,0.257782903806315)
--(axis cs:435,0.25816661906191)
--(axis cs:436,0.258574135271531)
--(axis cs:437,0.259005380721228)
--(axis cs:438,0.25946028078226)
--(axis cs:439,0.259938757925584)
--(axis cs:440,0.260440731736685)
--(axis cs:441,0.260966118930748)
--(axis cs:442,0.26151483336815)
--(axis cs:443,0.262086786070294)
--(axis cs:444,0.262681885235765)
--(axis cs:445,0.263300036256811)
--(axis cs:446,0.263941141736152)
--(axis cs:447,0.264605101504102)
--(axis cs:448,0.265291812636012)
--(axis cs:449,0.266001169470031)
--(axis cs:450,0.26673306362517)
--(axis cs:451,0.267487384019683)
--(axis cs:452,0.268264016889753)
--(axis cs:453,0.269062845808478)
--(axis cs:454,0.26988375170516)
--(axis cs:455,0.27072661288489)
--(axis cs:456,0.271591305048433)
--(axis cs:457,0.272477701312394)
--(axis cs:458,0.273385672229687)
--(axis cs:459,0.274315085810275)
--(axis cs:460,0.275265807542202)
--(axis cs:461,0.276237700412904)
--(axis cs:462,0.27723062493079)
--(axis cs:463,0.278244439147104)
--(axis cs:464,0.279278998678049)
--(axis cs:465,0.280334156727186)
--(axis cs:466,0.28140976410809)
--(axis cs:467,0.282505669267269)
--(axis cs:468,0.283621718307339)
--(axis cs:469,0.284757755010453)
--(axis cs:470,0.285913620861981)
--(axis cs:471,0.287089155074435)
--(axis cs:472,0.288284194611637)
--(axis cs:473,0.289498574213129)
--(axis cs:474,0.290732126418822)
--(axis cs:475,0.291984681593869)
--(axis cs:476,0.293256067953777)
--(axis cs:477,0.294546111589738)
--(axis cs:478,0.29585463649419)
--(axis cs:479,0.297181464586588)
--(axis cs:480,0.298526415739398)
--(axis cs:481,0.299889307804294)
--(axis cs:482,0.301269956638577)
--(axis cs:483,0.30266817613178)
--(axis cs:484,0.304083778232489)
--(axis cs:485,0.305516572975356)
--(axis cs:486,0.306966368508298)
--(axis cs:487,0.3084329711199)
--(axis cs:488,0.309916185266991)
--(axis cs:489,0.311415813602407)
--(axis cs:490,0.312931657002934)
--(axis cs:491,0.314463514597421)
--(axis cs:492,0.316011183795069)
--(axis cs:493,0.317574460313881)
--(axis cs:494,0.31915313820928)
--(axis cs:495,0.320747009902883)
--(axis cs:496,0.322355866211432)
--(axis cs:497,0.323979496375873)
--(axis cs:498,0.325617688090588)
--(axis cs:499,0.327270227532766)
--(axis cs:500,0.328936899391917)
--(axis cs:501,0.330617486899516)
--(axis cs:502,0.332311771858786)
--(axis cs:503,0.334019534674606)
--(axis cs:504,0.335740554383538)
--(axis cs:505,0.337474608683983)
--(axis cs:506,0.339221473966445)
--(axis cs:507,0.340980925343912)
--(axis cs:508,0.342752736682342)
--(axis cs:509,0.344536680631254)
--(axis cs:510,0.346332528654418)
--(axis cs:511,0.348140051060644)
--(axis cs:512,0.349959017034659)
--(axis cs:513,0.351789194668074)
--(axis cs:514,0.353630350990434)
--(axis cs:515,0.355482252000352)
--(axis cs:516,0.357344662696708)
--(axis cs:517,0.359217347109934)
--(axis cs:518,0.361100068333356)
--(axis cs:519,0.362992588554604)
--(axis cs:520,0.364894669087081)
--(axis cs:521,0.366806070401491)
--(axis cs:522,0.368726552157409)
--(axis cs:523,0.370655873234911)
--(axis cs:524,0.372593791766237)
--(axis cs:525,0.374540065167502)
--(axis cs:526,0.376494450170434)
--(axis cs:527,0.378456702854152)
--(axis cs:528,0.380426578676965)
--(axis cs:529,0.382403832508196)
--(axis cs:530,0.384388218660028)
--(axis cs:531,0.386379490919362)
--(axis cs:532,0.388377402579686)
--(axis cs:533,0.390381706472958)
--(axis cs:534,0.392392155001481)
--(axis cs:535,0.394408500169788)
--(axis cs:536,0.396430493616517)
--(axis cs:537,0.398457886646275)
--(axis cs:538,0.400490430261497)
--(axis cs:539,0.402527875194283)
--(axis cs:540,0.404569971938212)
--(axis cs:541,0.406616470780141)
--(axis cs:542,0.408667121831964)
--(axis cs:543,0.410721675062346)
--(axis cs:544,0.412779880328422)
--(axis cs:545,0.414841487407447)
--(axis cs:546,0.416906246028413)
--(axis cs:547,0.41897390590361)
--(axis cs:548,0.421044216760139)
--(axis cs:549,0.423116928371366)
--(axis cs:550,0.424355459109495)
--(axis cs:551,0.424610476387756)
--(axis cs:552,0.42487382806928)
--(axis cs:553,0.425145469345728)
--(axis cs:554,0.425425354439291)
--(axis cs:555,0.425713436610093)
--(axis cs:556,0.426009668163689)
--(axis cs:557,0.426314000458676)
--(axis cs:558,0.426626383914412)
--(axis cs:559,0.426946768018833)
--(axis cs:560,0.42727510133638)
--(axis cs:561,0.42761133151602)
--(axis cs:562,0.427955405299376)
--(axis cs:563,0.428307268528953)
--(axis cs:564,0.428666866156461)
--(axis cs:565,0.42903414225124)
--(axis cs:566,0.429409040008778)
--(axis cs:567,0.429791501759321)
--(axis cs:568,0.430181468976583)
--(axis cs:569,0.430578882286545)
--(axis cs:570,0.430983681476346)
--(axis cs:571,0.431395805503261)
--(axis cs:572,0.431815192503772)
--(axis cs:573,0.432241779802725)
--(axis cs:574,0.43267550392257)
--(axis cs:575,0.433116300592689)
--(axis cs:576,0.433564104758809)
--(axis cs:577,0.434018850592489)
--(axis cs:578,0.434480471500699)
--(axis cs:579,0.434948900135472)
--(axis cs:580,0.435424068403631)
--(axis cs:581,0.4359059074766)
--(axis cs:582,0.436394347800286)
--(axis cs:583,0.436889319105038)
--(axis cs:584,0.437390750415674)
--(axis cs:585,0.437898570061581)
--(axis cs:586,0.438412705686892)
--(axis cs:587,0.438933084260718)
--(axis cs:588,0.43945963208746)
--(axis cs:589,0.439992274817177)
--(axis cs:590,0.440530937456027)
--(axis cs:591,0.441075544376762)
--(axis cs:592,0.441626019329292)
--(axis cs:593,0.442182285451303)
--(axis cs:594,0.442744265278939)
--(axis cs:595,0.443311880757538)
--(axis cs:596,0.443885053252423)
--(axis cs:597,0.444463703559749)
--(axis cs:598,0.445047751917404)
--(axis cs:599,0.445637118015959)
--(axis cs:600,0.446231721009667)
--(axis cs:601,0.446831479527515)
--(axis cs:602,0.447436311684317)
--(axis cs:603,0.44804613509186)
--(axis cs:604,0.448660866870083)
--(axis cs:605,0.449280423658314)
--(axis cs:606,0.449904721626532)
--(axis cs:607,0.45053367648668)
--(axis cs:608,0.45116720350401)
--(axis cs:609,0.451805217508468)
--(axis cs:610,0.452371106159457)
--(axis cs:611,0.452104451669422)
--(axis cs:612,0.451842007541276)
--(axis cs:613,0.451583807017101)
--(axis cs:614,0.45132988272631)
--(axis cs:615,0.451080266682682)
--(axis cs:616,0.450834990281483)
--(axis cs:617,0.450594084296663)
--(axis cs:618,0.450357578878142)
--(axis cs:619,0.450125503549174)
--(axis cs:620,0.449897887203792)
--(axis cs:621,0.449674758104343)
--(axis cs:622,0.449456143879098)
--(axis cs:623,0.44924207151995)
--(axis cs:624,0.446589498535419)
--(axis cs:625,0.443911949813326)
--(axis cs:626,0.441245036883482)
--(axis cs:627,0.438589078668289)
--(axis cs:628,0.435944392169078)
--(axis cs:629,0.433311292429715)
--(axis cs:630,0.430690092500507)
--(axis cs:631,0.428081103402419)
--(axis cs:632,0.425484634091611)
--(axis cs:633,0.422900991424291)
--(axis cs:634,0.420330480121884)
--(axis cs:635,0.417773402736537)
--(axis cs:636,0.415230059616946)
--(axis cs:637,0.412700748874521)
--(axis cs:638,0.410185766349888)
--(axis cs:639,0.407685405579726)
--(axis cs:640,0.405199957763958)
--(axis cs:641,0.40272971173328)
--(axis cs:642,0.40027495391705)
--(axis cs:643,0.397835968311528)
--(axis cs:644,0.395413036448468)
--(axis cs:645,0.393006437364087)
--(axis cs:646,0.390616447568381)
--(axis cs:647,0.388243341014824)
--(axis cs:648,0.385887389070426)
--(axis cs:649,0.383548860486174)
--(axis cs:650,0.38122802136785)
--(axis cs:651,0.378925135147219)
--(axis cs:652,0.376640462553614)
--(axis cs:653,0.374374261585901)
--(axis cs:654,0.372126787484831)
--(axis cs:655,0.369898292705786)
--(axis cs:656,0.367689026891924)
--(axis cs:657,0.365499236847712)
--(axis cs:658,0.363329166512869)
--(axis cs:659,0.361179056936702)
--(axis cs:660,0.359049146252857)
--(axis cs:661,0.35693966965447)
--(axis cs:662,0.354850859369729)
--(axis cs:663,0.352782944637854)
--(axis cs:664,0.350736151685484)
--(axis cs:665,0.348710703703487)
--(axis cs:666,0.346706820824186)
--(axis cs:667,0.344724720099005)
--(axis cs:668,0.342764615476544)
--(axis cs:669,0.340826717781075)
--(axis cs:670,0.338911234691461)
--(axis cs:671,0.337018370720519)
--(axis cs:672,0.335148327194796)
--(axis cs:673,0.33330130223479)
--(axis cs:674,0.331477490735603)
--(axis cs:675,0.329677084348029)
--(axis cs:676,0.327900271460078)
--(axis cs:677,0.326147237178947)
--(axis cs:678,0.324418163313424)
--(axis cs:679,0.322713228356739)
--(axis cs:680,0.321032607469856)
--(axis cs:681,0.319376472465215)
--(axis cs:682,0.317744991790916)
--(axis cs:683,0.316138330515352)
--(axis cs:684,0.314556650312293)
--(axis cs:685,0.313000109446416)
--(axis cs:686,0.311468862759293)
--(axis cs:687,0.309963061655822)
--(axis cs:688,0.308482854091117)
--(axis cs:689,0.307028384557853)
--(axis cs:690,0.305599794074061)
--(axis cs:691,0.304197220171382)
--(axis cs:692,0.302820796883777)
--(axis cs:693,0.30147065473669)
--(axis cs:694,0.300146920736675)
--(axis cs:695,0.298849718361474)
--(axis cs:696,0.29757916755056)
--(axis cs:697,0.296335384696133)
--(axis cs:698,0.295118482634579)
--(axis cs:699,0.293928570638388)
--(axis cs:700,0.292765754408529)
--(axis cs:701,0.291630136067289)
--(axis cs:702,0.290521814151566)
--(axis cs:703,0.289440883606631)
--(axis cs:704,0.288387435780343)
--(axis cs:705,0.287361558417822)
--(axis cs:706,0.286363335656594)
--(axis cs:707,0.28539284802218)
--(axis cs:708,0.284450172424155)
--(axis cs:709,0.283535382152665)
--(axis cs:710,0.282648546875398)
--(axis cs:711,0.28178973263502)
--(axis cs:712,0.280959001847063)
--(axis cs:713,0.280156413298275)
--(axis cs:714,0.279382022145423)
--(axis cs:715,0.278635879914557)
--(axis cs:716,0.277918034500727)
--(axis cs:717,0.277228530168154)
--(axis cs:718,0.276567407550856)
--(axis cs:719,0.275934703653727)
--(axis cs:720,0.275330451854074)
--(axis cs:721,0.274754681903592)
--(axis cs:722,0.274207419930804)
--(axis cs:723,0.273688688443942)
--(axis cs:724,0.273198506334278)
--(axis cs:725,0.272736888879902)
--(axis cs:726,0.27230384774995)
--(axis cs:727,0.271899391009265)
--(axis cs:728,0.271523523123517)
--(axis cs:729,0.271176244964751)
--(axis cs:730,0.270857553817385)
--(axis cs:731,0.27056744338464)
--(axis cs:732,0.270305903795411)
--(axis cs:733,0.270072921611576)
--(axis cs:734,0.26986847983573)
--(axis cs:735,0.269692557919364)
--(axis cs:736,0.269545131771463)
--(axis cs:737,0.269426173767541)
--(axis cs:738,0.269335652759098)
--(axis cs:739,0.269273534083506)
--(axis cs:740,0.269239779574313)
--(axis cs:741,0.269234347571974)
--(axis cs:742,0.269257192934996)
--(axis cs:743,0.269308267051505)
--(axis cs:744,0.269387517851219)
--(axis cs:745,0.269494889817846)
--(axis cs:746,0.269630324001882)
--(axis cs:747,0.269793758033822)
--(axis cs:748,0.269985126137776)
--(axis cs:749,0.270204359145484)
--(axis cs:750,0.270451384510741)
--(axis cs:751,0.270726126324212)
--(axis cs:752,0.271028505328647)
--(axis cs:753,0.271358438934485)
--(axis cs:754,0.271715841235858)
--(axis cs:755,0.272100623026969)
--(axis cs:756,0.272512691818871)
--(axis cs:757,0.272951951856615)
--(axis cs:758,0.273418304136784)
--(axis cs:759,0.273911646425406)
--(axis cs:760,0.274431873276238)
--(axis cs:761,0.274978876049416)
--(axis cs:762,0.275552542930487)
--(axis cs:763,0.276152758949791)
--(axis cs:764,0.276779406002214)
--(axis cs:765,0.2774323628673)
--(axis cs:766,0.278111505229711)
--(axis cs:767,0.277347128042375)
--(axis cs:768,0.276206053694144)
--(axis cs:769,0.275094727952668)
--(axis cs:770,0.274013240270997)
--(axis cs:771,0.27296167621356)
--(axis cs:772,0.271940117452044)
--(axis cs:773,0.27094864176176)
--(axis cs:774,0.269987323018506)
--(axis cs:775,0.269056231195922)
--(axis cs:776,0.268155432363339)
--(axis cs:777,0.267284988684121)
--(axis cs:778,0.266444958414495)
--(axis cs:779,0.265635395902876)
--(axis cs:780,0.264856351589683)
--(axis cs:781,0.264107872007638)
--(axis cs:782,0.263389999782563)
--(axis cs:783,0.262702773634657)
--(axis cs:784,0.26204622838026)
--(axis cs:785,0.261420394934112)
--(axis cs:786,0.260825300312082)
--(axis cs:787,0.260260967634396)
--(axis cs:788,0.259727416129331)
--(axis cs:789,0.259224661137405)
--(axis cs:790,0.258752714116036)
--(axis cs:791,0.258311582644685)
--(axis cs:792,0.257901270430472)
--(axis cs:793,0.257521777314269)
--(axis cs:794,0.257173099277268)
--(axis cs:795,0.25685522844802)
--(axis cs:796,0.256568153109939)
--(axis cs:797,0.256311857709286)
--(axis cs:798,0.256086322863609)
--(axis cs:799,0.255891525370656)
--(axis cs:800,0.255727438217741)
--(axis cs:801,0.255594030591584)
--(axis cs:802,0.255491267888601)
--(axis cs:803,0.255419111725652)
--(axis cs:804,0.255377519951249)
--(axis cs:805,0.255366446657209)
--(axis cs:806,0.255385842190766)
--(axis cs:807,0.255435653167125)
--(axis cs:808,0.255515822482462)
--(axis cs:809,0.255626289327372)
--(axis cs:810,0.255766989200758)
--(axis cs:811,0.255937853924148)
--(axis cs:812,0.256138811656466)
--(axis cs:813,0.256369786909218)
--(axis cs:814,0.256630700562125)
--(axis cs:815,0.256921469879171)
--(axis cs:816,0.257242008525086)
--(axis cs:817,0.257592226582245)
--(axis cs:818,0.257972030567992)
--(axis cs:819,0.258381323452377)
--(axis cs:820,0.258820004676311)
--(axis cs:821,0.259287970170126)
--(axis cs:822,0.259785112372548)
--(axis cs:823,0.260311320250078)
--(axis cs:824,0.260866479316762)
--(axis cs:825,0.261450471654378)
--(axis cs:826,0.262063175933)
--(axis cs:827,0.262704467431968)
--(axis cs:828,0.263374218061242)
--(axis cs:829,0.264072296383138)
--(axis cs:830,0.264798567634455)
--(axis cs:831,0.26555289374897)
--(axis cs:832,0.266335133380319)
--(axis cs:833,0.267145141925242)
--(axis cs:834,0.2679827715472)
--(axis cs:835,0.268847871200357)
--(axis cs:836,0.269740286653922)
--(axis cs:837,0.270659860516846)
--(axis cs:838,0.27160643226288)
--(axis cs:839,0.272579838255977)
--(axis cs:840,0.273579911776038)
--(axis cs:841,0.274606483045012)
--(axis cs:842,0.275659379253318)
--(axis cs:843,0.276738424586621)
--(axis cs:844,0.277843440252918)
--(axis cs:845,0.278974244509969)
--(axis cs:846,0.280130652693041)
--(axis cs:847,0.281312477242973)
--(axis cs:848,0.282519527734556)
--(axis cs:849,0.283751610905224)
--(axis cs:850,0.285008530684054)
--(axis cs:851,0.286290088221061)
--(axis cs:852,0.287596081916799)
--(axis cs:853,0.288926307452255)
--(axis cs:854,0.290280557819029)
--(axis cs:855,0.291658623349802)
--(axis cs:856,0.293060291749084)
--(axis cs:857,0.294485348124244)
--(axis cs:858,0.295933575016805)
--(axis cs:859,0.297404752434011)
--(axis cs:860,0.298898657880659)
--(axis cs:861,0.30041506639119)
--(axis cs:862,0.301953750562032)
--(axis cs:863,0.303514480584195)
--(axis cs:864,0.305097024276116)
--(axis cs:865,0.306701147116738)
--(axis cs:866,0.308326612278832)
--(axis cs:867,0.309973180662547)
--(axis cs:868,0.311640610929193)
--(axis cs:869,0.313328659535242)
--(axis cs:870,0.315037080766547)
--(axis cs:871,0.316765626772783)
--(axis cs:872,0.318514047602085)
--(axis cs:873,0.3202820912359)
--(axis cs:874,0.322069503624037)
--(axis cs:875,0.323876028719906)
--(axis cs:876,0.325701408515956)
--(axis cs:877,0.327545383079292)
--(axis cs:878,0.329407690587476)
--(axis cs:879,0.331288067364502)
--(axis cs:880,0.333186247916944)
--(axis cs:881,0.335101964970269)
--(axis cs:882,0.337034949505314)
--(axis cs:883,0.338984930794914)
--(axis cs:884,0.340951636440689)
--(axis cs:885,0.342934792409972)
--(axis cs:886,0.344934123072882)
--(axis cs:887,0.346949351239537)
--(axis cs:888,0.34898019819739)
--(axis cs:889,0.351026383748706)
--(axis cs:890,0.353087626248146)
--(axis cs:891,0.355163642640483)
--(axis cs:892,0.357254148498423)
--(axis cs:893,0.359358858060532)
--(axis cs:894,0.361477484269273)
--(axis cs:895,0.363609738809134)
--(axis cs:896,0.365755332144852)
--(axis cs:897,0.367913973559727)
--(axis cs:898,0.370085371194016)
--(axis cs:899,0.372269232083403)
--(axis cs:900,0.374465262197551)
--(axis cs:901,0.376673166478711)
--(axis cs:902,0.378892648880401)
--(axis cs:903,0.379759518763817)
--(axis cs:904,0.379396977577672)
--(axis cs:905,0.379050811353543)
--(axis cs:906,0.378721033493237)
--(axis cs:907,0.378407655331914)
--(axis cs:908,0.378110686140137)
--(axis cs:909,0.377830133126177)
--(axis cs:910,0.377566001438579)
--(axis cs:911,0.377318294168971)
--(axis cs:912,0.377087012355135)
--(axis cs:913,0.376872154984324)
--(axis cs:914,0.376673718996835)
--(axis cs:915,0.376491699289827)
--(axis cs:916,0.376326088721395)
--(axis cs:917,0.376176878114884)
--(axis cs:918,0.376044056263459)
--(axis cs:919,0.375927609934915)
--(axis cs:920,0.375827523876737)
--(axis cs:921,0.3757437808214)
--(axis cs:922,0.375676361491918)
--(axis cs:923,0.375625244607631)
--(axis cs:924,0.375590406890233)
--(axis cs:925,0.375571823070041)
--(axis cs:926,0.375569465892506)
--(axis cs:927,0.375583306124954)
--(axis cs:928,0.375613312563572)
--(axis cs:929,0.375659452040622)
--(axis cs:930,0.375721689431892)
--(axis cs:931,0.375799987664379)
--(axis cs:932,0.375894307724205)
--(axis cs:933,0.376004608664756)
--(axis cs:934,0.376130847615056)
--(axis cs:935,0.376272979788369)
--(axis cs:936,0.376430958491016)
--(axis cs:937,0.37660473513143)
--(axis cs:938,0.37679425922942)
--(axis cs:939,0.376999478425666)
--(axis cs:940,0.377220338491428)
--(axis cs:941,0.377456783338472)
--(axis cs:942,0.377708755029219)
--(axis cs:943,0.377976193787096)
--(axis cs:944,0.378259038007113)
--(axis cs:945,0.378557224266643)
--(axis cs:946,0.378870687336415)
--(axis cs:947,0.379199360191708)
--(axis cs:948,0.379543174023765)
--(axis cs:949,0.379902058251392)
--(axis cs:950,0.380045867839103)
--(axis cs:951,0.379492186994643)
--(axis cs:952,0.378953501844491)
--(axis cs:953,0.378429857901695)
--(axis cs:954,0.377921298707903)
--(axis cs:955,0.37742786583128)
--(axis cs:956,0.376949598864684)
--(axis cs:957,0.37648653542409)
--(axis cs:958,0.376038711147263)
--(axis cs:959,0.375606159692679)
--(axis cs:960,0.375188912738704)
--(axis cs:961,0.374786999983009)
--(axis cs:962,0.374400449142246)
--(axis cs:963,0.374029285951963)
--(axis cs:964,0.373673534166776)
--(axis cs:965,0.373333215560778)
--(axis cs:966,0.373008349928206)
--(axis cs:967,0.372698955084346)
--(axis cs:968,0.37240504686669)
--(axis cs:969,0.372126639136333)
--(axis cs:970,0.371863743779621)
--(axis cs:971,0.371616370710039)
--(axis cs:972,0.371384527870342)
--(axis cs:973,0.371168221234934)
--(axis cs:974,0.370967454812484)
--(axis cs:975,0.370782230648786)
--(axis cs:976,0.370612548829859)
--(axis cs:977,0.370458407485288)
--(axis cs:978,0.370319802791804)
--(axis cs:979,0.370196728977097)
--(axis cs:980,0.370089178323881)
--(axis cs:981,0.369997141174173)
--(axis cs:982,0.36992060593383)
--(axis cs:983,0.369859559077308)
--(axis cs:984,0.369813985152654)
--(axis cs:985,0.369783866786737)
--(axis cs:986,0.36976918469071)
--(axis cs:987,0.369769917665691)
--(axis cs:988,0.369786042608694)
--(axis cs:989,0.369817534518767)
--(axis cs:990,0.369864366503371)
--(axis cs:991,0.369926509784979)
--(axis cs:992,0.370003933707901)
--(axis cs:993,0.370096605745336)
--(axis cs:994,0.370204491506636)
--(axis cs:995,0.370327554744804)
--(axis cs:996,0.370465757364202)
--(axis cs:997,0.37061905942848)
--(axis cs:998,0.370787419168727)
--(axis cs:999,0.370970792991826)
--(axis cs:1000,0.371169135489034)
--(axis cs:1001,0.371382399444771)
--(axis cs:1002,0.371610535845619)
--(axis cs:1003,0.371853493889532)
--(axis cs:1004,0.37211122099525)
--(axis cs:1005,0.372383662811931)
--(axis cs:1006,0.372670763228973)
--(axis cs:1007,0.372972464386051)
--(axis cs:1008,0.373288706683354)
--(axis cs:1009,0.373619428792014)
--(axis cs:1010,0.373964567664747)
--(axis cs:1011,0.374324058546678)
--(axis cs:1012,0.374697834986374)
--(axis cs:1013,0.375085828847057)
--(axis cs:1014,0.375487970318021)
--(axis cs:1015,0.375904187926232)
--(axis cs:1016,0.37633440854812)
--(axis cs:1017,0.376778557421552)
--(axis cs:1018,0.377236558157999)
--(axis cs:1019,0.377708332754876)
--(axis cs:1020,0.378193801608073)
--(axis cs:1021,0.378692883524652)
--(axis cs:1022,0.379205495735738)
--(axis cs:1023,0.379731553909569)
--(axis cs:1024,0.380270972164733)
--(axis cs:1025,0.380823663083566)
--(axis cs:1026,0.381389537725727)
--(axis cs:1027,0.381968505641935)
--(axis cs:1028,0.382560474887877)
--(axis cs:1029,0.383165352038274)
--(axis cs:1030,0.383783042201113)
--(axis cs:1031,0.384413449032035)
--(axis cs:1032,0.385056474748885)
--(axis cs:1033,0.385712020146409)
--(axis cs:1034,0.386379984611114)
--(axis cs:1035,0.387060266136272)
--(axis cs:1036,0.387752761337077)
--(axis cs:1037,0.388457365465947)
--(axis cs:1038,0.389173972427966)
--(axis cs:1039,0.389902474796483)
--(axis cs:1040,0.390642763828831)
--(axis cs:1041,0.3913947294822)
--(axis cs:1042,0.39215826042964)
--(axis cs:1043,0.392933244076196)
--(axis cs:1044,0.39371956657518)
--(axis cs:1045,0.39451711284456)
--(axis cs:1046,0.395325766583496)
--(axis cs:1047,0.396145410288976)
--(axis cs:1048,0.396975925272597)
--(axis cs:1049,0.39781719167745)
--(axis cs:1050,0.398669088495129)
--(axis cs:1051,0.399531493582858)
--(axis cs:1052,0.400404283680722)
--(axis cs:1053,0.40128733442902)
--(axis cs:1054,0.402180520385715)
--(axis cs:1055,0.403083715044)
--(axis cs:1056,0.403996790849958)
--(axis cs:1057,0.404919619220334)
--(axis cs:1058,0.405852070560392)
--(axis cs:1059,0.406794014281882)
--(axis cs:1060,0.407745318821091)
--(axis cs:1061,0.408705851656994)
--(axis cs:1062,0.409675479329481)
--(axis cs:1063,0.410654067457687)
--(axis cs:1064,0.411641480758395)
--(axis cs:1065,0.412637583064523)
--(axis cs:1066,0.413642237343691)
--(axis cs:1067,0.414655305716866)
--(axis cs:1068,0.415676649477082)
--(axis cs:1069,0.416706129108225)
--(axis cs:1070,0.417743604303897)
--(axis cs:1071,0.418788933986341)
--(axis cs:1072,0.419841976325433)
--(axis cs:1073,0.420902588757732)
--(axis cs:1074,0.421970628005596)
--(axis cs:1075,0.42304595009635)
--(axis cs:1076,0.424128410381508)
--(axis cs:1077,0.425217863556051)
--(axis cs:1078,0.426314163677753)
--(axis cs:1079,0.427417164186551)
--(axis cs:1080,0.428526717923964)
--(axis cs:1081,0.429642677152551)
--(axis cs:1082,0.430764893575407)
--(axis cs:1083,0.431893218355704)
--(axis cs:1084,0.433027502136254)
--(axis cs:1085,0.434167595059116)
--(axis cs:1086,0.435313346785223)
--(axis cs:1087,0.436464606514044)
--(axis cs:1088,0.437621223003264)
--(axis cs:1089,0.438783044588487)
--(axis cs:1090,0.439949919202965)
--(axis cs:1091,0.441121694397332)
--(axis cs:1092,0.442298217359366)
--(axis cs:1093,0.443479334933751)
--(axis cs:1094,0.444664893641855)
--(axis cs:1095,0.445854739701514)
--(axis cs:1096,0.44704871904682)
--(axis cs:1097,0.448246677347911)
--(axis cs:1098,0.44944846003076)
--(axis cs:1099,0.450653912296959)
--(axis cs:1100,0.451862879143505)
--(axis cs:1101,0.453075205382569)
--(axis cs:1102,0.454154914785998)
--(axis cs:1103,0.454246480592041)
--(axis cs:1104,0.454343514089818)
--(axis cs:1105,0.454445994236285)
--(axis cs:1106,0.454553899341001)
--(axis cs:1107,0.454667207069946)
--(axis cs:1108,0.454785894449407)
--(axis cs:1109,0.454909937869941)
--(axis cs:1110,0.455039313090408)
--(axis cs:1111,0.455173995242082)
--(axis cs:1112,0.455313958832823)
--(axis cs:1113,0.455459177751334)
--(axis cs:1114,0.455609625271473)
--(axis cs:1115,0.45576527405665)
--(axis cs:1116,0.455926096164279)
--(axis cs:1117,0.456092063050308)
--(axis cs:1118,0.456263145573815)
--(axis cs:1119,0.456439314001664)
--(axis cs:1120,0.456620538013236)
--(axis cs:1121,0.456806786705224)
--(axis cs:1122,0.456998028596485)
--(axis cs:1123,0.457194231632967)
--(axis cs:1124,0.457395363192694)
--(axis cs:1125,0.457601390090808)
--(axis cs:1126,0.457812278584689)
--(axis cs:1127,0.458027994379117)
--(axis cs:1128,0.458248502631507)
--(axis cs:1129,0.458473767957201)
--(axis cs:1130,0.458703754434817)
--(axis cs:1131,0.458938425611658)
--(axis cs:1132,0.459177744509174)
--(axis cs:1133,0.459421673628489)
--(axis cs:1134,0.459670174955977)
--(axis cs:1135,0.459923209968891)
--(axis cs:1136,0.460180739641057)
--(axis cs:1137,0.460442724448609)
--(axis cs:1138,0.460709124375784)
--(axis cs:1139,0.460979898920766)
--(axis cs:1140,0.461255007101584)
--(axis cs:1141,0.461534407462053)
--(axis cs:1142,0.461818058077775)
--(axis cs:1143,0.462105916562177)
--(axis cs:1144,0.462397940072607)
--(axis cs:1145,0.462694085316468)
--(axis cs:1146,0.462994308557405)
--(axis cs:1147,0.463298565621532)
--(axis cs:1148,0.463606811903706)
--(axis cs:1149,0.463919002373842)
--(axis cs:1150,0.464235091583275)
--(axis cs:1151,0.464555033671159)
--(axis cs:1152,0.464878782370907)
--(axis cs:1153,0.465206291016675)
--(axis cs:1154,0.465537512549881)
--(axis cs:1155,0.465872399525763)
--(axis cs:1156,0.466210904119976)
--(axis cs:1157,0.466552978135221)
--(axis cs:1158,0.466898573007919)
--(axis cs:1159,0.467247639814903)
--(axis cs:1160,0.467600129280165)
--(axis cs:1161,0.467955991781616)
--(axis cs:1162,0.468315177357889)
--(axis cs:1163,0.468677635715172)
--(axis cs:1164,0.469043316234067)
--(axis cs:1165,0.469412167976481)
--(axis cs:1166,0.469784139692546)
--(axis cs:1167,0.470159179827564)
--(axis cs:1168,0.470537236528979)
--(axis cs:1169,0.470918257653376)
--(axis cs:1170,0.471302190773501)
--(axis cs:1171,0.471688983185313)
--(axis cs:1172,0.472078581915043)
--(axis cs:1173,0.472470933726297)
--(axis cs:1174,0.472865985127155)
--(axis cs:1175,0.473263682377313)
--(axis cs:1176,0.473663971495224)
--(axis cs:1177,0.474066798265277)
--(axis cs:1178,0.474472108244972)
--(axis cs:1179,0.474879846772131)
--(axis cs:1180,0.475289958972107)
--(axis cs:1181,0.475702389765024)
--(axis cs:1182,0.476117083873016)
--(axis cs:1183,0.476533985827486)
--(axis cs:1184,0.475117094595986)
--(axis cs:1185,0.473424953717011)
--(axis cs:1186,0.471738862783417)
--(axis cs:1187,0.470059023091703)
--(axis cs:1188,0.468385634813789)
--(axis cs:1189,0.466718896973861)
--(axis cs:1190,0.465059007425406)
--(axis cs:1191,0.463406162828428)
--(axis cs:1192,0.461760558626859)
--(axis cs:1193,0.460122389026152)
--(axis cs:1194,0.458491846971071)
--(axis cs:1195,0.456869124123677)
--(axis cs:1196,0.45525441084151)
--(axis cs:1197,0.453647896155973)
--(axis cs:1198,0.452049767750915)
--(axis cs:1199,0.450460211941425)
--(axis cs:1200,0.448879413652825)
--(axis cs:1201,0.447307556399883)
--(axis cs:1202,0.445744822266226)
--(axis cs:1203,0.444191391883975)
--(axis cs:1204,0.442647444413596)
--(axis cs:1205,0.441113157523963)
--(axis cs:1206,0.439588707372649)
--(axis cs:1207,0.438074268586435)
--(axis cs:1208,0.436570014242043)
--(axis cs:1209,0.4350761158471)
--(axis cs:1210,0.433592743321326)
--(axis cs:1211,0.432120064977954)
--(axis cs:1212,0.430658247505386)
--(axis cs:1213,0.429207455949076)
--(axis cs:1214,0.427767853693658)
--(axis cs:1215,0.426339602445304)
--(axis cs:1216,0.424922862214328)
--(axis cs:1217,0.423517791298028)
--(axis cs:1218,0.422124546263773)
--(axis cs:1219,0.420743281932338)
--(axis cs:1220,0.419374151361478)
--(axis cs:1221,0.418017305829758)
--(axis cs:1222,0.41667289482063)
--(axis cs:1223,0.41534106600676)
--(axis cs:1224,0.414021965234614)
--(axis cs:1225,0.412715736509291)
--(axis cs:1226,0.411422521979619)
--(axis cs:1227,0.410142461923501)
--(axis cs:1228,0.408875694733529)
--(axis cs:1229,0.407622356902853)
--(axis cs:1230,0.406382583011308)
--(axis cs:1231,0.405156505711814)
--(axis cs:1232,0.403944255717033)
--(axis cs:1233,0.40274596178629)
--(axis cs:1234,0.401561750712766)
--(axis cs:1235,0.400391747310958)
--(axis cs:1236,0.399236074404402)
--(axis cs:1237,0.398094852813674)
--(axis cs:1238,0.396968201344656)
--(axis cs:1239,0.39585623677708)
--(axis cs:1240,0.394759073853333)
--(axis cs:1241,0.393676825267555)
--(axis cs:1242,0.392609601654993)
--(axis cs:1243,0.39155751158164)
--(axis cs:1244,0.390520661534155)
--(axis cs:1245,0.389499155910046)
--(axis cs:1246,0.388493097008147)
--(axis cs:1247,0.387502585019362)
--(axis cs:1248,0.386527718017696)
--(axis cs:1249,0.385568591951561)
--(axis cs:1250,0.384625300635366)
--(axis cs:1251,0.383697935741387)
--(axis cs:1252,0.38278658679192)
--(axis cs:1253,0.381891341151714)
--(axis cs:1254,0.381012284020691)
--(axis cs:1255,0.380149498426943)
--(axis cs:1256,0.379303065220021)
--(axis cs:1257,0.3784730630645)
--(axis cs:1258,0.377659568433833)
--(axis cs:1259,0.376862655604488)
--(axis cs:1260,0.376082396650372)
--(axis cs:1261,0.375318861437536)
--(axis cs:1262,0.374572117619173)
--(axis cs:1263,0.373842230630889)
--(axis cs:1264,0.373129263686273)
--(axis cs:1265,0.372433277772744)
--(axis cs:1266,0.371754331647685)
--(axis cs:1267,0.371092481834869)
--(axis cs:1268,0.370447782621159)
--(axis cs:1269,0.369820286053505)
--(axis cs:1270,0.36921004193622)
--(axis cs:1271,0.368617097828541)
--(axis cs:1272,0.368041499042482)
--(axis cs:1273,0.36748328864096)
--(axis cs:1274,0.366942507436221)
--(axis cs:1275,0.366419193988534)
--(axis cs:1276,0.365913384605183)
--(axis cs:1277,0.365425113339734)
--(axis cs:1278,0.364954411991589)
--(axis cs:1279,0.364501310105824)
--(axis cs:1280,0.364065834973302)
--(axis cs:1281,0.363648011631082)
--(axis cs:1282,0.363247862863092)
--(axis cs:1283,0.3628654092011)
--(axis cs:1284,0.362500668925952)
--(axis cs:1285,0.362153658069095)
--(axis cs:1286,0.361824390414383)
--(axis cs:1287,0.361512877500153)
--(axis cs:1288,0.361219128621583)
--(axis cs:1289,0.360943150833328)
--(axis cs:1290,0.360684948952431)
--(axis cs:1291,0.360444525561506)
--(axis cs:1292,0.360221881012202)
--(axis cs:1293,0.36001701342893)
--(axis cs:1294,0.359829918712876)
--(axis cs:1295,0.359660590546274)
--(axis cs:1296,0.359509020396953)
--(axis cs:1297,0.35937519752316)
--(axis cs:1298,0.359259108978638)
--(axis cs:1299,0.359160739617986)
--(axis cs:1300,0.359080072102274)
--(axis cs:1301,0.35901708690493)
--(axis cs:1302,0.358971762317885)
--(axis cs:1303,0.358944074457988)
--(axis cs:1304,0.358933997273676)
--(axis cs:1305,0.358941502551907)
--(axis cs:1306,0.35896655992535)
--(axis cs:1307,0.359009136879838)
--(axis cs:1308,0.359069198762067)
--(axis cs:1309,0.359146708787562)
--(axis cs:1310,0.359241628048884)
--(axis cs:1311,0.359353915524098)
--(axis cs:1312,0.35948352808549)
--(axis cs:1313,0.359630420508528)
--(axis cs:1314,0.359794545481073)
--(axis cs:1315,0.359975853612839)
--(axis cs:1316,0.360174293445092)
--(axis cs:1317,0.360389811460595)
--(axis cs:1318,0.36062235209379)
--(axis cs:1319,0.360871857741226)
--(axis cs:1320,0.361138268772218)
--(axis cs:1321,0.36142152353974)
--(axis cs:1322,0.361721558391566)
--(axis cs:1323,0.362038307681621)
--(axis cs:1324,0.362371703781583)
--(axis cs:1325,0.362721677092702)
--(axis cs:1326,0.363088156057849)
--(axis cs:1327,0.363471067173787)
--(axis cs:1328,0.363870335003672)
--(axis cs:1329,0.363148204638867)
--(axis cs:1330,0.362419702428143)
--(axis cs:1331,0.361709625084443)
--(axis cs:1332,0.361018030428416)
--(axis cs:1333,0.360344973868926)
--(axis cs:1334,0.359690508400203)
--(axis cs:1335,0.359054684599289)
--(axis cs:1336,0.358437550623802)
--(axis cs:1337,0.357839152209997)
--(axis cs:1338,0.357259532671139)
--(axis cs:1339,0.356698732896182)
--(axis cs:1340,0.356156791348749)
--(axis cs:1341,0.355633744066425)
--(axis cs:1342,0.355129624660348)
--(axis cs:1343,0.354644464315105)
--(axis cs:1344,0.35417829178894)
--(axis cs:1345,0.353731133414252)
--(axis cs:1346,0.353303013098408)
--(axis cs:1347,0.352893952324853)
--(axis cs:1348,0.352503970154519)
--(axis cs:1349,0.35213308322754)
--(axis cs:1350,0.351781305765265)
--(axis cs:1351,0.351448649572568)
--(axis cs:1352,0.351135124040461)
--(axis cs:1353,0.350840736149002)
--(axis cs:1354,0.350565490470499)
--(axis cs:1355,0.350309389173012)
--(axis cs:1356,0.350072432024153)
--(axis cs:1357,0.34985461639517)
--(axis cs:1358,0.349655937265335)
--(axis cs:1359,0.349476387226618)
--(axis cs:1360,0.349315956488655)
--(axis cs:1361,0.349174632884)
--(axis cs:1362,0.349052401873677)
--(axis cs:1363,0.348949246553006)
--(axis cs:1364,0.348865147657724)
--(axis cs:1365,0.348800083570389)
--(axis cs:1366,0.348754030327067)
--(axis cs:1367,0.348726961624304)
--(axis cs:1368,0.348718848826371)
--(axis cs:1369,0.348729660972803)
--(axis cs:1370,0.348759364786199)
--(axis cs:1371,0.348807924680316)
--(axis cs:1372,0.348875302768423)
--(axis cs:1373,0.348961458871942)
--(axis cs:1374,0.349066350529348)
--(axis cs:1375,0.349189933005356)
--(axis cs:1376,0.349332159300357)
--(axis cs:1377,0.349492980160144)
--(axis cs:1378,0.349672344085882)
--(axis cs:1379,0.34987019734436)
--(axis cs:1380,0.350086483978492)
--(axis cs:1381,0.350321145818088)
--(axis cs:1382,0.350574122490878)
--(axis cs:1383,0.350845351433796)
--(axis cs:1384,0.351134767904518)
--(axis cs:1385,0.351442304993254)
--(axis cs:1386,0.35176789363479)
--(axis cs:1387,0.352111462620782)
--(axis cs:1388,0.352472938612292)
--(axis cs:1389,0.352852246152578)
--(axis cs:1390,0.35324930768012)
--(axis cs:1391,0.353664043541891)
--(axis cs:1392,0.354096372006867)
--(axis cs:1393,0.354546209279772)
--(axis cs:1394,0.355013469515061)
--(axis cs:1395,0.355498064831137)
--(axis cs:1396,0.355999905324795)
--(axis cs:1397,0.356518899085894)
--(axis cs:1398,0.357054952212262)
--(axis cs:1399,0.35760796882482)
--(axis cs:1400,0.358177851082926)
--(axis cs:1401,0.358764499199946)
--(axis cs:1402,0.359367811459033)
--(axis cs:1403,0.359987684229131)
--(axis cs:1404,0.360624011981179)
--(axis cs:1405,0.361276687304539)
--(axis cs:1406,0.361945600923623)
--(axis cs:1407,0.362630641714726)
--(axis cs:1408,0.363331696723064)
--(axis cs:1409,0.364048651180012)
--(axis cs:1410,0.364781388520541)
--(axis cs:1411,0.365529790400846)
--(axis cs:1412,0.366293736716172)
--(axis cs:1413,0.367073105618828)
--(axis cs:1414,0.367867773536386)
--(axis cs:1415,0.368677615190073)
--(axis cs:1416,0.369502503613335)
--(axis cs:1417,0.370342310170591)
--(axis cs:1418,0.371196904576155)
--(axis cs:1419,0.37206615491334)
--(axis cs:1420,0.372949927653731)
--(axis cs:1421,0.373848087676626)
--(axis cs:1422,0.374760498288643)
--(axis cs:1423,0.375687021243495)
--(axis cs:1424,0.376627516761922)
--(axis cs:1425,0.37758184355178)
--(axis cs:1426,0.378549858828292)
--(axis cs:1427,0.379531418334445)
--(axis cs:1428,0.380526376361537)
--(axis cs:1429,0.381534585769876)
--(axis cs:1430,0.38255589800962)
--(axis cs:1431,0.383590163141756)
--(axis cs:1432,0.384637229859222)
--(axis cs:1433,0.385696945508162)
--(axis cs:1434,0.386769156109313)
--(axis cs:1435,0.387853706379523)
--(axis cs:1436,0.388950439753397)
--(axis cs:1437,0.390059198405062)
--(axis cs:1438,0.391179823270061)
--(axis cs:1439,0.392312154067356)
--(axis cs:1440,0.393456029321452)
--(axis cs:1441,0.394611286384634)
--(axis cs:1442,0.395777761459307)
--(axis cs:1443,0.396955289620448)
--(axis cs:1444,0.398143704838156)
--(axis cs:1445,0.399342840000312)
--(axis cs:1446,0.400552526935319)
--(axis cs:1447,0.401772596434958)
--(axis cs:1448,0.403002878277312)
--(axis cs:1449,0.404243201249799)
--(axis cs:1450,0.405493393172277)
--(axis cs:1451,0.406753280920231)
--(axis cs:1452,0.40802269044805)
--(axis cs:1453,0.409301446812368)
--(axis cs:1454,0.410589374195482)
--(axis cs:1455,0.411886295928845)
--(axis cs:1456,0.413192034516615)
--(axis cs:1457,0.414506411659277)
--(axis cs:1458,0.415829248277326)
--(axis cs:1459,0.417160364534995)
--(axis cs:1460,0.418499579864057)
--(axis cs:1461,0.41984671298766)
--(axis cs:1462,0.421201581944223)
--(axis cs:1463,0.42256400411137)
--(axis cs:1464,0.42339197775912)
--(axis cs:1465,0.423155127397712)
--(axis cs:1466,0.422928397704736)
--(axis cs:1467,0.422711799604861)
--(axis cs:1468,0.422505342737149)
--(axis cs:1469,0.422309035456023)
--(axis cs:1470,0.422122884832384)
--(axis cs:1471,0.421946896654898)
--(axis cs:1472,0.421781075431436)
--(axis cs:1473,0.421625424390668)
--(axis cs:1474,0.421479945483826)
--(axis cs:1475,0.42134463938661)
--(axis cs:1476,0.421219505501262)
--(axis cs:1477,0.421104541958789)
--(axis cs:1478,0.420999745621342)
--(axis cs:1479,0.420905112084757)
--(axis cs:1480,0.420820635681236)
--(axis cs:1481,0.4207463094822)
--(axis cs:1482,0.420682125301276)
--(axis cs:1483,0.420628073697453)
--(axis cs:1484,0.420584143978378)
--(axis cs:1485,0.420550324203809)
--(axis cs:1486,0.420526601189216)
--(axis cs:1487,0.420512960509536)
--(axis cs:1488,0.420509386503067)
--(axis cs:1489,0.420515862275522)
--(axis cs:1490,0.420532369704225)
--(axis cs:1491,0.420558889442451)
--(axis cs:1492,0.420595400923915)
--(axis cs:1493,0.420641882367409)
--(axis cs:1494,0.420698310781578)
--(axis cs:1495,0.420764661969839)
--(axis cs:1496,0.420840910535452)
--(axis cs:1497,0.420927029886716)
--(axis cs:1498,0.421022992242326)
--(axis cs:1499,0.42112876863685)
--(axis cs:1500,0.421244328926361)
--(axis cs:1501,0.421369641794197)
--(axis cs:1502,0.421504674756863)
--(axis cs:1503,0.421649394170066)
--(axis cs:1504,0.421803765234888)
--(axis cs:1505,0.421967752004093)
--(axis cs:1506,0.422141317388561)
--(axis cs:1507,0.422324423163865)
--(axis cs:1508,0.422517029976967)
--(axis cs:1509,0.422719097353056)
--(axis cs:1510,0.422930583702503)
--(axis cs:1511,0.423151446327953)
--(axis cs:1512,0.423381641431541)
--(axis cs:1513,0.423621124122228)
--(axis cs:1514,0.423869848423272)
--(axis cs:1515,0.424127767279812)
--(axis cs:1516,0.424394832566582)
--(axis cs:1517,0.42467099509574)
--(axis cs:1518,0.424956204624821)
--(axis cs:1519,0.425250409864807)
--(axis cs:1520,0.425553558488312)
--(axis cs:1521,0.425865597137889)
--(axis cs:1522,0.426186471434445)
--(axis cs:1523,0.426067721846145)
--(axis cs:1524,0.425806565951843)
--(axis cs:1525,0.42555499004687)
--(axis cs:1526,0.42531300992004)
--(axis cs:1527,0.425080640130583)
--(axis cs:1528,0.424857894008414)
--(axis cs:1529,0.424644783654546)
--(axis cs:1530,0.42444131994166)
--(axis cs:1531,0.424247512514828)
--(axis cs:1532,0.424063369792387)
--(axis cs:1533,0.423888898966967)
--(axis cs:1534,0.423724106006668)
--(axis cs:1535,0.423568995656391)
--(axis cs:1536,0.423423571439315)
--(axis cs:1537,0.423287835658536)
--(axis cs:1538,0.423161789398838)
--(axis cs:1539,0.42304543252863)
--(axis cs:1540,0.422938763702024)
--(axis cs:1541,0.422841780361062)
--(axis cs:1542,0.422754478738092)
--(axis cs:1543,0.422676853858292)
--(axis cs:1544,0.422608899542339)
--(axis cs:1545,0.422550608409225)
--(axis cs:1546,0.422501971879222)
--(axis cs:1547,0.422462980176984)
--(axis cs:1548,0.422433622334801)
--(axis cs:1549,0.422413886195996)
--(axis cs:1550,0.422403758418459)
--(axis cs:1551,0.42240322447833)
--(axis cs:1552,0.422412268673822)
--(axis cs:1553,0.422430874129182)
--(axis cs:1554,0.422459022798795)
--(axis cs:1555,0.422496695471428)
--(axis cs:1556,0.42254387177461)
--(axis cs:1557,0.422600530179155)
--(axis cs:1558,0.422666648003813)
--(axis cs:1559,0.422742201420069)
--(axis cs:1560,0.422827165457065)
--(axis cs:1561,0.422921514006671)
--(axis cs:1562,0.423025219828675)
--(axis cs:1563,0.423138254556116)
--(axis cs:1564,0.423260588700746)
--(axis cs:1565,0.423392191658623)
--(axis cs:1566,0.423533031715832)
--(axis cs:1567,0.423683076054339)
--(axis cs:1568,0.423842290757973)
--(axis cs:1569,0.424010640818531)
--(axis cs:1570,0.424188090142015)
--(axis cs:1571,0.424374601554989)
--(axis cs:1572,0.424570136811067)
--(axis cs:1573,0.424774656597517)
--(axis cs:1574,0.42498812054199)
--(axis cs:1575,0.425210487219376)
--(axis cs:1576,0.42544171415877)
--(axis cs:1577,0.425681757850563)
--(axis cs:1578,0.425930573753654)
--(axis cs:1579,0.426188116302769)
--(axis cs:1580,0.426454338915909)
--(axis cs:1581,0.426729194001899)
--(axis cs:1582,0.427012632968061)
--(axis cs:1583,0.427304606227994)
--(axis cs:1584,0.427605063209469)
--(axis cs:1585,0.427913952362429)
--(axis cs:1586,0.4282312211671)
--(axis cs:1587,0.428556816142215)
--(axis cs:1588,0.428890682853335)
--(axis cs:1589,0.429232765921281)
--(axis cs:1590,0.429583009030672)
--(axis cs:1591,0.429941354938557)
--(axis cs:1592,0.430307745483159)
--(axis cs:1593,0.430682121592714)
--(axis cs:1594,0.431064423294405)
--(axis cs:1595,0.431454589723402)
--(axis cs:1596,0.431852559131996)
--(axis cs:1597,0.43225826889882)
--(axis cs:1598,0.432671655538175)
--(axis cs:1599,0.433092654709444)
--(axis cs:1600,0.433521201226592)
--(axis cs:1601,0.433957229067766)
--(axis cs:1602,0.434400671384974)
--(axis cs:1603,0.434851460513855)
--(axis cs:1604,0.435309527983537)
--(axis cs:1605,0.435774804526574)
--(axis cs:1606,0.436247220088969)
--(axis cs:1607,0.436726703840279)
--(axis cs:1608,0.437213184183799)
--(axis cs:1609,0.437706588766824)
--(axis cs:1610,0.438206844490991)
--(axis cs:1611,0.438713877522693)
--(axis cs:1612,0.439227613303568)
--(axis cs:1613,0.439747976561067)
--(axis cs:1614,0.440274891319085)
--(axis cs:1615,0.440808280908667)
--(axis cs:1616,0.44134806797878)
--(axis cs:1617,0.441894174507158)
--(axis cs:1618,0.442446521811204)
--(axis cs:1619,0.44300503055896)
--(axis cs:1620,0.443569620780146)
--(axis cs:1621,0.444140211877248)
--(axis cs:1622,0.444716722636674)
--(axis cs:1623,0.445299071239971)
--(axis cs:1624,0.445887175275086)
--(axis cs:1625,0.446480951747698)
--(axis cs:1626,0.447080317092592)
--(axis cs:1627,0.44768518718509)
--(axis cs:1628,0.448295477352532)
--(axis cs:1629,0.448911102385808)
--(axis cs:1630,0.449531976550931)
--(axis cs:1631,0.450158013600668)
--(axis cs:1632,0.450789126786203)
--(axis cs:1633,0.45142522886885)
--(axis cs:1634,0.452066232131805)
--(axis cs:1635,0.452712048391944)
--(axis cs:1636,0.453362589011646)
--(axis cs:1637,0.454017764910669)
--(axis cs:1638,0.45467748657805)
--(axis cs:1639,0.45534166408404)
--(axis cs:1640,0.456010207092081)
--(axis cs:1641,0.456683024870798)
--(axis cs:1642,0.457360026306033)
--(axis cs:1643,0.4580411199129)
--(axis cs:1644,0.458726213847871)
--(axis cs:1645,0.459415215920878)
--(axis cs:1646,0.46010803360745)
--(axis cs:1647,0.460804574060856)
--(axis cs:1648,0.461504744124285)
--(axis cs:1649,0.462208450343031)
--(axis cs:1650,0.4629155989767)
--(axis cs:1651,0.463626096011428)
--(axis cs:1652,0.464339847172124)
--(axis cs:1653,0.46505675793471)
--(axis cs:1654,0.465776733538378)
--(axis cs:1655,0.466499678997861)
--(axis cs:1656,0.467225499115704)
--(axis cs:1657,0.467954098494542)
--(axis cs:1658,0.468685381549385)
--(axis cs:1659,0.469419252519905)
--(axis cs:1660,0.470155615482721)
--(axis cs:1661,0.470894374363687)
--(axis cs:1662,0.471635432950181)
--(axis cs:1663,0.471812369538899)
--(axis cs:1664,0.471861275124848)
--(axis cs:1665,0.471913604494102)
--(axis cs:1666,0.471969345358148)
--(axis cs:1667,0.472028485022034)
--(axis cs:1668,0.472091010386643)
--(axis cs:1669,0.472156907951017)
--(axis cs:1670,0.47222616381473)
--(axis cs:1671,0.472298763680305)
--(axis cs:1672,0.47237469285567)
--(axis cs:1673,0.472453936256673)
--(axis cs:1674,0.472536478409626)
--(axis cs:1675,0.47262230345391)
--(axis cs:1676,0.472711395144609)
--(axis cs:1677,0.472803736855195)
--(axis cs:1678,0.472899311580258)
--(axis cs:1679,0.472998101938275)
--(axis cs:1680,0.473100090174423)
--(axis cs:1681,0.47320525816343)
--(axis cs:1682,0.473313587412477)
--(axis cs:1683,0.473425059064132)
--(axis cs:1684,0.473539653899325)
--(axis cs:1685,0.473657352340372)
--(axis cs:1686,0.47377813445403)
--(axis cs:1687,0.473901979954593)
--(axis cs:1688,0.47402886820703)
--(axis cs:1689,0.474158778230158)
--(axis cs:1690,0.474291688699856)
--(axis cs:1691,0.474427577952314)
--(axis cs:1692,0.474566423987321)
--(axis cs:1693,0.474708204471587)
--(axis cs:1694,0.474852896742103)
--(axis cs:1695,0.475000477809538)
--(axis cs:1696,0.475150924361667)
--(axis cs:1697,0.475304212766836)
--(axis cs:1698,0.475460319077463)
--(axis cs:1699,0.47561921903357)
--(axis cs:1700,0.475780888066348)
--(axis cs:1701,0.475945301301753)
--(axis cs:1702,0.476112433564145)
--(axis cs:1703,0.476282259379938)
--(axis cs:1704,0.476454752981304)
--(axis cs:1705,0.476629888309891)
--(axis cs:1706,0.476807639020579)
--(axis cs:1707,0.476987978485263)
--(axis cs:1708,0.477170879796664)
--(axis cs:1709,0.477356315772173)
--(axis cs:1710,0.477544258957717)
--(axis cs:1711,0.477734681631658)
--(axis cs:1712,0.477927555808712)
--(axis cs:1713,0.478122853243906)
--(axis cs:1714,0.478320545436545)
--(axis cs:1715,0.478520603634219)
--(axis cs:1716,0.478722998836825)
--(axis cs:1717,0.478927701800619)
--(axis cs:1718,0.479134683042288)
--(axis cs:1719,0.479343912843045)
--(axis cs:1720,0.479555361252752)
--(axis cs:1721,0.479768998094058)
--(axis cs:1722,0.479984792966561)
--(axis cs:1723,0.480202715250993)
--(axis cs:1724,0.480422734113424)
--(axis cs:1725,0.480644818509481)
--(axis cs:1726,0.480868937188597)
--(axis cs:1727,0.481095058698267)
--(axis cs:1728,0.481323151388332)
--(axis cs:1729,0.481553183415269)
--(axis cs:1730,0.481785122746513)
--(axis cs:1731,0.482018937164778)
--(axis cs:1732,0.482254594272413)
--(axis cs:1733,0.482492061495752)
--(axis cs:1734,0.482731306089501)
--(axis cs:1735,0.482972295141118)
--(axis cs:1736,0.483214995575224)
--(axis cs:1737,0.483459374158012)
--(axis cs:1738,0.483705397501683)
--(axis cs:1739,0.483953032068881)
--(axis cs:1740,0.484202244177147)
--(axis cs:1741,0.484453000003381)
--(axis cs:1742,0.484705265588314)
--(axis cs:1743,0.484959006840989)
--(axis cs:1744,0.485214189543254)
--(axis cs:1745,0.485470779354259)
--(axis cs:1746,0.485728741814962)
--(axis cs:1747,0.48500277847461)
--(axis cs:1748,0.483950541723863)
--(axis cs:1749,0.482902072975815)
--(axis cs:1750,0.481857497173448)
--(axis cs:1751,0.480816938560854)
--(axis cs:1752,0.479780520668864)
--(axis cs:1753,0.478748366300794)
--(axis cs:1754,0.4777205975183)
--(axis cs:1755,0.476697335627359)
--(axis cs:1756,0.475678701164359)
--(axis cs:1757,0.474664813882314)
--(axis cs:1758,0.473655792737199)
--(axis cs:1759,0.47265175587441)
--(axis cs:1760,0.471652820615343)
--(axis cs:1761,0.470659103444107)
--(axis cs:1762,0.469670719994355)
--(axis cs:1763,0.468687785036252)
--(axis cs:1764,0.467710412463567)
--(axis cs:1765,0.4667387152809)
--(axis cs:1766,0.465772805591042)
--(axis cs:1767,0.464812794582467)
--(axis cs:1768,0.463858792516961)
--(axis cs:1769,0.462910908717388)
--(axis cs:1770,0.461969251555593)
--(axis cs:1771,0.461033928440448)
--(axis cs:1772,0.460105045806033)
--(axis cs:1773,0.459182709099966)
--(axis cs:1774,0.458267022771868)
--(axis cs:1775,0.457358090261981)
--(axis cs:1776,0.456456013989925)
--(axis cs:1777,0.455560895343605)
--(axis cs:1778,0.454672834668267)
--(axis cs:1779,0.453791931255698)
--(axis cs:1780,0.452918283333581)
--(axis cs:1781,0.452051988055001)
--(axis cs:1782,0.451193141488099)
--(axis cs:1783,0.450341838605885)
--(axis cs:1784,0.4494981732762)
--(axis cs:1785,0.448662238251837)
--(axis cs:1786,0.447834125160817)
--(axis cs:1787,0.447013924496823)
--(axis cs:1788,0.44620172560979)
--(axis cs:1789,0.445397616696658)
--(axis cs:1790,0.444601684792279)
--(axis cs:1791,0.443814015760491)
--(axis cs:1792,0.443034694285351)
--(axis cs:1793,0.442263803862531)
--(axis cs:1794,0.441501426790873)
--(axis cs:1795,0.440747644164119)
--(axis cs:1796,0.440002535862791)
--(axis cs:1797,0.439266180546252)
--(axis cs:1798,0.438538655644919)
--(axis cs:1799,0.437820037352655)
--(axis cs:1800,0.437110400619321)
--(axis cs:1801,0.436409819143497)
--(axis cs:1802,0.435718365365379)
--(axis cs:1803,0.435036110459834)
--(axis cs:1804,0.434363124329636)
--(axis cs:1805,0.433699475598865)
--(axis cs:1806,0.433045231606484)
--(axis cs:1807,0.432400458400078)
--(axis cs:1808,0.431765220729777)
--(axis cs:1809,0.431139582042344)
--(axis cs:1810,0.430523604475437)
--(axis cs:1811,0.429917348852046)
--(axis cs:1812,0.429320874675105)
--(axis cs:1813,0.428734240122276)
--(axis cs:1814,0.428157502040907)
--(axis cs:1815,0.427590715943171)
--(axis cs:1816,0.427033936001373)
--(axis cs:1817,0.426487215043434)
--(axis cs:1818,0.425950604548557)
--(axis cs:1819,0.425424154643064)
--(axis cs:1820,0.424907914096408)
--(axis cs:1821,0.424401930317365)
--(axis cs:1822,0.4239062493504)
--(axis cs:1823,0.423420915872216)
--(axis cs:1824,0.422945973188471)
--(axis cs:1825,0.422481463230679)
--(axis cs:1826,0.422027426553286)
--(axis cs:1827,0.421583902330922)
--(axis cs:1828,0.421150928355833)
--(axis cs:1829,0.420728541035488)
--(axis cs:1830,0.420316775390366)
--(axis cs:1831,0.419915665051919)
--(axis cs:1832,0.419525242260708)
--(axis cs:1833,0.419145537864727)
--(axis cs:1834,0.418776581317892)
--(axis cs:1835,0.418418400678716)
--(axis cs:1836,0.418071022609156)
--(axis cs:1837,0.417734472373638)
--(axis cs:1838,0.417408773838262)
--(axis cs:1839,0.417093949470177)
--(axis cs:1840,0.416790020337133)
--(axis cs:1841,0.416497006107221)
--(axis cs:1842,0.416214925048768)
--(axis cs:1843,0.415943794030426)
--(axis cs:1844,0.415683628521425)
--(axis cs:1845,0.415434442592005)
--(axis cs:1846,0.415196248914023)
--(axis cs:1847,0.414969058761729)
--(axis cs:1848,0.414752882012725)
--(axis cs:1849,0.414547727149086)
--(axis cs:1850,0.414353601258662)
--(axis cs:1851,0.414170510036551)
--(axis cs:1852,0.413998457786738)
--(axis cs:1853,0.413837447423914)
--(axis cs:1854,0.413687480475461)
--(axis cs:1855,0.413548557083606)
--(axis cs:1856,0.413420676007749)
--(axis cs:1857,0.413303834626955)
--(axis cs:1858,0.413198028942621)
--(axis cs:1859,0.413103253581306)
--(axis cs:1860,0.413019501797728)
--(axis cs:1861,0.412946765477932)
--(axis cs:1862,0.41288503514262)
--(axis cs:1863,0.412834299950646)
--(axis cs:1864,0.412794547702681)
--(axis cs:1865,0.412765764845036)
--(axis cs:1866,0.412747936473649)
--(axis cs:1867,0.412741046338236)
--(axis cs:1868,0.412745076846603)
--(axis cs:1869,0.412760009069121)
--(axis cs:1870,0.412785822743354)
--(axis cs:1871,0.412822496278853)
--(axis cs:1872,0.412870006762105)
--(axis cs:1873,0.41292832996164)
--(axis cs:1874,0.412997440333294)
--(axis cs:1875,0.413077311025626)
--(axis cs:1876,0.413167913885493)
--(axis cs:1877,0.413269219463779)
--(axis cs:1878,0.413381197021266)
--(axis cs:1879,0.413503814534672)
--(axis cs:1880,0.413637038702831)
--(axis cs:1881,0.41378083495302)
--(axis cs:1882,0.413935167447441)
--(axis cs:1883,0.414099999089849)
--(axis cs:1884,0.41427529153232)
--(axis cs:1885,0.414461005182173)
--(axis cs:1886,0.414657099209032)
--(axis cs:1887,0.414863531552029)
--(axis cs:1888,0.415080258927153)
--(axis cs:1889,0.415307236834736)
--(axis cs:1890,0.415544419567081)
--(axis cs:1891,0.415572539911959)
--(axis cs:1892,0.415108936258849)
--(axis cs:1893,0.41465673890675)
--(axis cs:1894,0.414215985182661)
--(axis cs:1895,0.413786710917894)
--(axis cs:1896,0.413368950446112)
--(axis cs:1897,0.412962736601568)
--(axis cs:1898,0.412568100717533)
--(axis cs:1899,0.412185072624907)
--(axis cs:1900,0.411813680651031)
--(axis cs:1901,0.411453951618686)
--(axis cs:1902,0.411105910845273)
--(axis cs:1903,0.410769582142197)
--(axis cs:1904,0.410444987814432)
--(axis cs:1905,0.410132148660278)
--(axis cs:1906,0.409831083971302)
--(axis cs:1907,0.409541811532476)
--(axis cs:1908,0.409264347622501)
--(axis cs:1909,0.40899870701431)
--(axis cs:1910,0.408744902975774)
--(axis cs:1911,0.408502947270581)
--(axis cs:1912,0.408272850159312)
--(axis cs:1913,0.408054620400696)
--(axis cs:1914,0.407848265253056)
--(axis cs:1915,0.40765379047594)
--(axis cs:1916,0.407471200331931)
--(axis cs:1917,0.40730049758865)
--(axis cs:1918,0.407141683520935)
--(axis cs:1919,0.40699475791321)
--(axis cs:1920,0.406859719062029)
--(axis cs:1921,0.40673656377881)
--(axis cs:1922,0.406625287392745)
--(axis cs:1923,0.406525883753891)
--(axis cs:1924,0.406438345236444)
--(axis cs:1925,0.406362662742187)
--(axis cs:1926,0.406298825704124)
--(axis cs:1927,0.406246822090281)
--(axis cs:1928,0.406206638407699)
--(axis cs:1929,0.406178259706587)
--(axis cs:1930,0.40616166958466)
--(axis cs:1931,0.40615685019165)
--(axis cs:1932,0.40616378223399)
--(axis cs:1933,0.406182444979669)
--(axis cs:1934,0.406212816263264)
--(axis cs:1935,0.406254872491135)
--(axis cs:1936,0.406308588646796)
--(axis cs:1937,0.406373938296455)
--(axis cs:1938,0.406450893594718)
--(axis cs:1939,0.406539425290466)
--(axis cs:1940,0.406639502732889)
--(axis cs:1941,0.406751093877696)
--(axis cs:1942,0.406874165293482)
--(axis cs:1943,0.407008682168257)
--(axis cs:1944,0.407154608316141)
--(axis cs:1945,0.407311906184217)
--(axis cs:1946,0.407480536859548)
--(axis cs:1947,0.407660460076341)
--(axis cs:1948,0.407851634223284)
--(axis cs:1949,0.408054016351025)
--(axis cs:1950,0.408267562179815)
--(axis cs:1951,0.408492226107303)
--(axis cs:1952,0.408727961216474)
--(axis cs:1953,0.408974719283756)
--(axis cs:1954,0.40923245078726)
--(axis cs:1955,0.409501104915177)
--(axis cs:1956,0.409780629574321)
--(axis cs:1957,0.410070971398818)
--(axis cs:1958,0.41037207575894)
--(axis cs:1959,0.410683886770076)
--(axis cs:1960,0.411006347301857)
--(axis cs:1961,0.411339398987413)
--(axis cs:1962,0.411682982232768)
--(axis cs:1963,0.41203703622638)
--(axis cs:1964,0.412401498948809)
--(axis cs:1965,0.412776307182526)
--(axis cs:1966,0.413161396521853)
--(axis cs:1967,0.413556701383036)
--(axis cs:1968,0.413962155014444)
--(axis cs:1969,0.414377689506907)
--(axis cs:1970,0.414803235804166)
--(axis cs:1971,0.415238723713466)
--(axis cs:1972,0.415684081916261)
--(axis cs:1973,0.416139237979046)
--(axis cs:1974,0.416604118364312)
--(axis cs:1975,0.417078648441619)
--(axis cs:1976,0.417562752498782)
--(axis cs:1977,0.418056353753188)
--(axis cs:1978,0.418559374363207)
--(axis cs:1979,0.419071735439737)
--(axis cs:1980,0.419593357057847)
--(axis cs:1981,0.420124158268532)
--(axis cs:1982,0.420664057110586)
--(axis cs:1983,0.421212970622564)
--(axis cs:1984,0.421770814854866)
--(axis cs:1985,0.422337504881918)
--(axis cs:1986,0.422912954814448)
--(axis cs:1987,0.423497077811871)
--(axis cs:1988,0.424089786094773)
--(axis cs:1989,0.424690990957478)
--(axis cs:1990,0.425300602780729)
--(axis cs:1991,0.425918531044443)
--(axis cs:1992,0.426544684340574)
--(axis cs:1993,0.42717897038605)
--(axis cs:1994,0.427821296035812)
--(axis cs:1995,0.428471567295926)
--(axis cs:1996,0.429129689336791)
--(axis cs:1997,0.429795566506418)
--(axis cs:1998,0.430469102343796)
--(axis cs:1999,0.431150199592339)
--(axis cs:2000,0.431838760213403)
--(axis cs:2001,0.43253468539988)
--(axis cs:2002,0.43323787558987)
--(axis cs:2003,0.433948230480422)
--(axis cs:2004,0.434665649041336)
--(axis cs:2005,0.43539002952905)
--(axis cs:2006,0.436121269500574)
--(axis cs:2007,0.436859265827503)
--(axis cs:2008,0.437603914710083)
--(axis cs:2009,0.438355111691343)
--(axis cs:2010,0.439112751671278)
--(axis cs:2011,0.439876728921098)
--(axis cs:2012,0.440646937097523)
--(axis cs:2013,0.441423269257137)
--(axis cs:2014,0.442205617870789)
--(axis cs:2015,0.442993874838045)
--(axis cs:2016,0.443787931501687)
--(axis cs:2017,0.444587678662252)
--(axis cs:2018,0.445393006592626)
--(axis cs:2019,0.446203805052667)
--(axis cs:2020,0.447019963303874)
--(axis cs:2021,0.447841370124092)
--(axis cs:2022,0.448667913822253)
--(axis cs:2023,0.449499482253153)
--(axis cs:2024,0.450335962832254)
--(axis cs:2025,0.451177242550524)
--(axis cs:2026,0.4520232079893)
--(axis cs:2027,0.452060809062944)
--(axis cs:2028,0.451915244011224)
--(axis cs:2029,0.451775959528209)
--(axis cs:2030,0.451642962375027)
--(axis cs:2031,0.4515162585145)
--(axis cs:2032,0.451395853111745)
--(axis cs:2033,0.451281750534876)
--(axis cs:2034,0.451173954355808)
--(axis cs:2035,0.451072467351152)
--(axis cs:2036,0.450977291503215)
--(axis cs:2037,0.450888428001095)
--(axis cs:2038,0.450805877241869)
--(axis cs:2039,0.450729638831888)
--(axis cs:2040,0.45065971158816)
--(axis cs:2041,0.450596093539833)
--(axis cs:2042,0.450538781929777)
--(axis cs:2043,0.450487773216251)
--(axis cs:2044,0.450443063074683)
--(axis cs:2045,0.450404646399525)
--(axis cs:2046,0.450372517306222)
--(axis cs:2047,0.450346669133256)
--(axis cs:2048,0.450327094444303)
--(axis cs:2049,0.450313785030468)
--(axis cs:2050,0.450306731912619)
--(axis cs:2051,0.450305925343817)
--(axis cs:2052,0.45031135481183)
--(axis cs:2053,0.450323009041747)
--(axis cs:2054,0.450340875998674)
--(axis cs:2055,0.450364942890531)
--(axis cs:2056,0.45039519617093)
--(axis cs:2057,0.450431621542145)
--(axis cs:2058,0.450474203958176)
--(axis cs:2059,0.450522927627896)
--(axis cs:2060,0.450577776018285)
--(axis cs:2061,0.450638731857759)
--(axis cs:2062,0.450705777139575)
--(axis cs:2063,0.450778893125334)
--(axis cs:2064,0.450858060348559)
--(axis cs:2065,0.450943258618364)
--(axis cs:2066,0.451034467023209)
--(axis cs:2067,0.451131663934732)
--(axis cs:2068,0.451234827011671)
--(axis cs:2069,0.451343933203866)
--(axis cs:2070,0.451458958756343)
--(axis cs:2071,0.451579879213476)
--(axis cs:2072,0.451706669423239)
--(axis cs:2073,0.451839303541527)
--(axis cs:2074,0.451977755036562)
--(axis cs:2075,0.45212199669338)
--(axis cs:2076,0.452272000618389)
--(axis cs:2077,0.452427738244012)
--(axis cs:2078,0.452589180333398)
--(axis cs:2079,0.452756296985216)
--(axis cs:2080,0.452929057638523)
--(axis cs:2081,0.453107431077702)
--(axis cs:2082,0.453291385437478)
--(axis cs:2083,0.453480888208004)
--(axis cs:2084,0.453675906240023)
--(axis cs:2085,0.453876405750094)
--(axis cs:2086,0.4540823523259)
--(axis cs:2087,0.454293710931611)
--(axis cs:2088,0.454301917478585)
--(axis cs:2089,0.454150135896535)
--(axis cs:2090,0.454004328197966)
--(axis cs:2091,0.453864502605086)
--(axis cs:2092,0.453730666577112)
--(axis cs:2093,0.453602826810622)
--(axis cs:2094,0.453480989240012)
--(axis cs:2095,0.453365159038043)
--(axis cs:2096,0.453255340616479)
--(axis cs:2097,0.453151537626828)
--(axis cs:2098,0.453053752961166)
--(axis cs:2099,0.452961988753067)
--(axis cs:2100,0.452876246378613)
--(axis cs:2101,0.452796526457507)
--(axis cs:2102,0.452722828854279)
--(axis cs:2103,0.452655152679574)
--(axis cs:2104,0.452593496291544)
--(axis cs:2105,0.452537857297328)
--(axis cs:2106,0.452488232554619)
--(axis cs:2107,0.452444618173328)
--(axis cs:2108,0.452407009517338)
--(axis cs:2109,0.452375401206343)
--(axis cs:2110,0.452349787117785)
--(axis cs:2111,0.452330160388875)
--(axis cs:2112,0.452316513418706)
--(axis cs:2113,0.45230883787045)
--(axis cs:2114,0.452307124673655)
--(axis cs:2115,0.452311364026612)
--(axis cs:2116,0.45232154539883)
--(axis cs:2117,0.452337657533577)
--(axis cs:2118,0.45235968845053)
--(axis cs:2119,0.452387625448489)
--(axis cs:2120,0.452421455108194)
--(axis cs:2121,0.452461163295215)
--(axis cs:2122,0.452506735162937)
--(axis cs:2123,0.452558155155619)
--(axis cs:2124,0.452615407011546)
--(axis cs:2125,0.452678473766256)
--(axis cs:2126,0.452747337755855)
--(axis cs:2127,0.45282198062041)
--(axis cs:2128,0.452902383307428)
--(axis cs:2129,0.452988526075412)
--(axis cs:2130,0.453080388497497)
--(axis cs:2131,0.45317794946517)
--(axis cs:2132,0.453281187192063)
--(axis cs:2133,0.453390079217829)
--(axis cs:2134,0.453504602412096)
--(axis cs:2135,0.453624732978493)
--(axis cs:2136,0.453750446458759)
--(axis cs:2137,0.453881717736922)
--(axis cs:2138,0.45401852104356)
--(axis cs:2139,0.45416082996013)
--(axis cs:2140,0.454308617423375)
--(axis cs:2141,0.454461855729803)
--(axis cs:2142,0.454620516540236)
--(axis cs:2143,0.454784570884438)
--(axis cs:2144,0.454953989165807)
--(axis cs:2145,0.455128741166138)
--(axis cs:2146,0.455308796050464)
--(axis cs:2147,0.455494122371952)
--(axis cs:2148,0.455684688076882)
--(axis cs:2149,0.455880460509682)
--(axis cs:2150,0.456081406418038)
--(axis cs:2151,0.456287491958062)
--(axis cs:2152,0.456498682699536)
--(axis cs:2153,0.45671494363121)
--(axis cs:2154,0.456936239166169)
--(axis cs:2155,0.457162533147262)
--(axis cs:2156,0.457393788852595)
--(axis cs:2157,0.457629969001083)
--(axis cs:2158,0.45787103575806)
--(axis cs:2159,0.458116950740959)
--(axis cs:2160,0.458367675025038)
--(axis cs:2161,0.458623169149173)
--(axis cs:2162,0.458883393121704)
--(axis cs:2163,0.459148306426343)
--(axis cs:2164,0.45941786802813)
--(axis cs:2165,0.459692036379448)
--(axis cs:2166,0.459970769426093)
--(axis cs:2167,0.460254024613397)
--(axis cs:2168,0.460541758892399)
--(axis cs:2169,0.460833928726074)
--(axis cs:2170,0.461130490095605)
--(axis cs:2171,0.461431398506712)
--(axis cs:2172,0.461736608996028)
--(axis cs:2173,0.462046076137516)
--(axis cs:2174,0.462359754048944)
--(axis cs:2175,0.462677596398399)
--(axis cs:2176,0.462999556410847)
--(axis cs:2177,0.46332558687474)
--(axis cs:2178,0.463655640148663)
--(axis cs:2179,0.463989668168027)
--(axis cs:2180,0.464327622451804)
--(axis cs:2181,0.464669454109295)
--(axis cs:2182,0.46501511384695)
--(axis cs:2183,0.465364551975216)
--(axis cs:2184,0.46571771841543)
--(axis cs:2185,0.466074562706747)
--(axis cs:2186,0.466435034013101)
--(axis cs:2187,0.466799081130207)
--(axis cs:2188,0.467166652492591)
--(axis cs:2189,0.467537696180659)
--(axis cs:2190,0.467912159927796)
--(axis cs:2191,0.468289991127495)
--(axis cs:2192,0.468671136840516)
--(axis cs:2193,0.469055543802081)
--(axis cs:2194,0.46944315842909)
--(axis cs:2195,0.469833926827365)
--(axis cs:2196,0.47022779479893)
--(axis cs:2197,0.470624707849302)
--(axis cs:2198,0.471024611194823)
--(axis cs:2199,0.471427449769998)
--(axis cs:2200,0.471833168234874)
--(axis cs:2201,0.472241710982428)
--(axis cs:2202,0.47265302214598)
--(axis cs:2203,0.473067045606628)
--(axis cs:2204,0.473483725000698)
--(axis cs:2205,0.473903003727216)
--(axis cs:2206,0.474324824955395)
--(axis cs:2207,0.474749131632136)
--(axis cs:2208,0.475175866489549)
--(axis cs:2209,0.475604972052487)
--(axis cs:2210,0.476036390646087)
--(axis cs:2211,0.476470064403332)
--(axis cs:2212,0.476905935272618)
--(axis cs:2213,0.477343945025337)
--(axis cs:2214,0.477784035263461)
--(axis cs:2215,0.478226147427145)
--(axis cs:2216,0.478670222802325)
--(axis cs:2217,0.479116202528337)
--(axis cs:2218,0.479564027605526)
--(axis cs:2219,0.480013638902875)
--(axis cs:2220,0.480464977165621)
--(axis cs:2221,0.48091798302289)
--(axis cs:2222,0.481372596995322)
--(axis cs:2223,0.4818287595027)
--(axis cs:2224,0.482286410871582)
--(axis cs:2225,0.482527601828298)
--(axis cs:2226,0.482555739866542)
--(axis cs:2227,0.482586011569816)
--(axis cs:2228,0.482618409547716)
--(axis cs:2229,0.482652926156147)
--(axis cs:2230,0.48268955349871)
--(axis cs:2231,0.482728283428114)
--(axis cs:2232,0.482769107547623)
--(axis cs:2233,0.482812017212531)
--(axis cs:2234,0.482857003531659)
--(axis cs:2235,0.482904057368887)
--(axis cs:2236,0.482953169344713)
--(axis cs:2237,0.483004329837838)
--(axis cs:2238,0.483057528986781)
--(axis cs:2239,0.483112756691516)
--(axis cs:2240,0.483170002615145)
--(axis cs:2241,0.483229256185587)
--(axis cs:2242,0.483290506597305)
--(axis cs:2243,0.48335374281305)
--(axis cs:2244,0.483418953565635)
--(axis cs:2245,0.483486127359736)
--(axis cs:2246,0.483555252473717)
--(axis cs:2247,0.483626316961475)
--(axis cs:2248,0.483699308654325)
--(axis cs:2249,0.483774215162891)
--(axis cs:2250,0.483851023879033)
--(axis cs:2251,0.483929721977797)
--(axis cs:2252,0.484010296419386)
--(axis cs:2253,0.484092733951157)
--(axis cs:2254,0.484177021109637)
--(axis cs:2255,0.484263144222568)
--(axis cs:2256,0.484351089410971)
--(axis cs:2257,0.484440842591232)
--(axis cs:2258,0.484532389477212)
--(axis cs:2259,0.484625715582381)
--(axis cs:2260,0.484720806221962)
--(axis cs:2261,0.484817646515116)
--(axis cs:2262,0.484916221387126)
--(axis cs:2263,0.485016515571619)
--(axis cs:2264,0.485118513612798)
--(axis cs:2265,0.485222199867699)
--(axis cs:2266,0.485327558508465)
--(axis cs:2267,0.48543457352464)
--(axis cs:2268,0.485543228725481)
--(axis cs:2269,0.485653507742293)
--(axis cs:2270,0.485765394030776)
--(axis cs:2271,0.485878870873395)
--(axis cs:2272,0.485993921381764)
--(axis cs:2273,0.486110528499052)
--(axis cs:2274,0.486228675002399)
--(axis cs:2275,0.486348343505357)
--(axis cs:2276,0.486469516460342)
--(axis cs:2277,0.4865921761611)
--(axis cs:2278,0.486716304745197)
--(axis cs:2279,0.486841884196516)
--(axis cs:2280,0.486968896347772)
--(axis cs:2281,0.487097322883046)
--(axis cs:2282,0.487227145340323)
--(axis cs:2283,0.487358345114055)
--(axis cs:2284,0.487490903457732)
--(axis cs:2285,0.487624801486466)
--(axis cs:2286,0.487760020179589)
--(axis cs:2287,0.487896540383265)
--(axis cs:2288,0.488034342813114)
--(axis cs:2289,0.488173408056844)
--(axis cs:2290,0.488313716576898)
--(axis cs:2291,0.488455248713113)
--(axis cs:2292,0.488597984685389)
--(axis cs:2293,0.488741904596366)
--(axis cs:2294,0.488886988434115)
--(axis cs:2295,0.489033216074834)
--(axis cs:2296,0.48918056728556)
--(axis cs:2297,0.489329021726885)
--(axis cs:2298,0.489478558955683)
--(axis cs:2299,0.48962915842784)
--(axis cs:2300,0.489780799501004)
--(axis cs:2301,0.489933461437329)
--(axis cs:2302,0.490087123406238)
--(axis cs:2303,0.49024176448718)
--(axis cs:2304,0.490397363672409)
--(axis cs:2305,0.490553899869758)
--(axis cs:2306,0.490711351905419)
--(axis cs:2307,0.490869698526738)
--(axis cs:2308,0.491028918405003)
--(axis cs:2309,0.491188990138247)
--(axis cs:2310,0.490733333152928)
--(axis cs:2311,0.490079806851526)
--(axis cs:2312,0.489428624638282)
--(axis cs:2313,0.488779864073126)
--(axis cs:2314,0.488133602281621)
--(axis cs:2315,0.487489915946044)
--(axis cs:2316,0.486848881296537)
--(axis cs:2317,0.486210574102327)
--(axis cs:2318,0.485575069663027)
--(axis cs:2319,0.484942442799996)
--(axis cs:2320,0.484312767847789)
--(axis cs:2321,0.483686118645674)
--(axis cs:2322,0.483062568529224)
--(axis cs:2323,0.482442190321992)
--(axis cs:2324,0.481825056327258)
--(axis cs:2325,0.481211238319863)
--(axis cs:2326,0.480600807538114)
--(axis cs:2327,0.479993834675776)
--(axis cs:2328,0.479390389874143)
--(axis cs:2329,0.478790542714193)
--(axis cs:2330,0.478194362208828)
--(axis cs:2331,0.477601916795191)
--(axis cs:2332,0.477013274327076)
--(axis cs:2333,0.476428502067422)
--(axis cs:2334,0.475847666680891)
--(axis cs:2335,0.475270834226535)
--(axis cs:2336,0.474698070150552)
--(axis cs:2337,0.474129439279132)
--(axis cs:2338,0.473565005811385)
--(axis cs:2339,0.473004833312374)
--(axis cs:2340,0.472448984706221)
--(axis cs:2341,0.471897522269325)
--(axis cs:2342,0.471350507623652)
--(axis cs:2343,0.470808001730134)
--(axis cs:2344,0.470270064882157)
--(axis cs:2345,0.469736756699139)
--(axis cs:2346,0.469208136120208)
--(axis cs:2347,0.468684261397978)
--(axis cs:2348,0.468165190092415)
--(axis cs:2349,0.467650979064803)
--(axis cs:2350,0.467141684471811)
--(axis cs:2351,0.466637361759653)
--(axis cs:2352,0.466138065658352)
--(axis cs:2353,0.465643850176096)
--(axis cs:2354,0.465154768593702)
--(axis cs:2355,0.464670873459174)
--(axis cs:2356,0.464192216582368)
--(axis cs:2357,0.463718849029755)
--(axis cs:2358,0.46325082111928)
--(axis cs:2359,0.462788182415338)
--(axis cs:2360,0.462330981723839)
--(axis cs:2361,0.461879267087382)
--(axis cs:2362,0.461433085780536)
--(axis cs:2363,0.460992484305216)
--(axis cs:2364,0.460557508386172)
--(axis cs:2365,0.460128202966581)
--(axis cs:2366,0.459704612203741)
--(axis cs:2367,0.459286779464873)
--(axis cs:2368,0.458874747323029)
--(axis cs:2369,0.458468557553108)
--(axis cs:2370,0.458068251127975)
--(axis cs:2371,0.457673868214688)
--(axis cs:2372,0.457285448170836)
--(axis cs:2373,0.456903029540978)
--(axis cs:2374,0.456526650053196)
--(axis cs:2375,0.456156346615754)
--(axis cs:2376,0.455792155313859)
--(axis cs:2377,0.455434111406545)
--(axis cs:2378,0.45508224932365)
--(axis cs:2379,0.454736602662911)
--(axis cs:2380,0.454397204187165)
--(axis cs:2381,0.454064085821664)
--(axis cs:2382,0.453737278651488)
--(axis cs:2383,0.453416812919085)
--(axis cs:2384,0.453102718021899)
--(axis cs:2385,0.45279502251013)
--(axis cs:2386,0.452493754084588)
--(axis cs:2387,0.452198939594662)
--(axis cs:2388,0.451910605036401)
--(axis cs:2389,0.451628775550704)
--(axis cs:2390,0.451353475421617)
--(axis cs:2391,0.451084728074743)
--(axis cs:2392,0.450822556075766)
--(axis cs:2393,0.450566981129073)
--(axis cs:2394,0.450318024076502)
--(axis cs:2395,0.450075704896187)
--(axis cs:2396,0.44984004270152)
--(axis cs:2397,0.449611055740221)
--(axis cs:2398,0.44938876139352)
--(axis cs:2399,0.449173176175441)
--(axis cs:2400,0.44896431573221)
--(axis cs:2401,0.448762194841759)
--(axis cs:2402,0.448566827413345)
--(axis cs:2403,0.44837822648728)
--(axis cs:2404,0.448196404234768)
--(axis cs:2405,0.448021371957854)
--(axis cs:2406,0.447853140089472)
--(axis cs:2407,0.447691718193619)
--(axis cs:2408,0.447537114965621)
--(axis cs:2409,0.447389338232516)
--(axis cs:2410,0.447248394953541)
--(axis cs:2411,0.447114291220735)
--(axis cs:2412,0.446987032259635)
--(axis cs:2413,0.446866622430095)
--(axis cs:2414,0.446753065227197)
--(axis cs:2415,0.446646363282285)
--(axis cs:2416,0.44654651836409)
--(axis cs:2417,0.446453531379971)
--(axis cs:2418,0.446367402377257)
--(axis cs:2419,0.446288130544696)
--(axis cs:2420,0.446215714214011)
--(axis cs:2421,0.446150150861556)
--(axis cs:2422,0.446091437110079)
--(axis cs:2423,0.44603956873059)
--(axis cs:2424,0.445994540644333)
--(axis cs:2425,0.445956346924853)
--(axis cs:2426,0.445924980800178)
--(axis cs:2427,0.445900434655095)
--(axis cs:2428,0.445882700033528)
--(axis cs:2429,0.445871767641021)
--(axis cs:2430,0.445867627347319)
--(axis cs:2431,0.445870268189049)
--(axis cs:2432,0.445879678372503)
--(axis cs:2433,0.44589584527652)
--(axis cs:2434,0.445918755455461)
--(axis cs:2435,0.445948394642292)
--(axis cs:2436,0.445984747751758)
--(axis cs:2437,0.446027798883651)
--(axis cs:2438,0.446077531326186)
--(axis cs:2439,0.446133927559462)
--(axis cs:2440,0.446196969259021)
--(axis cs:2441,0.446266637299505)
--(axis cs:2442,0.446342911758405)
--(axis cs:2443,0.446425771919901)
--(axis cs:2444,0.446515196278801)
--(axis cs:2445,0.446611162544565)
--(axis cs:2446,0.446713647645423)
--(axis cs:2447,0.446822627732588)
--(axis cs:2448,0.446938078184554)
--(axis cs:2449,0.447059973611487)
--(axis cs:2450,0.447188287859698)
--(axis cs:2451,0.447322994016214)
--(axis cs:2452,0.447464064413431)
--(axis cs:2453,0.447611470633851)
--(axis cs:2454,0.447578377423627)
--(axis cs:2455,0.447290773358076)
--(axis cs:2456,0.447010253190701)
--(axis cs:2457,0.446736840056676)
--(axis cs:2458,0.446470556162385)
--(axis cs:2459,0.44621142278421)
--(axis cs:2460,0.445959460267443)
--(axis cs:2461,0.445714688025313)
--(axis cs:2462,0.445477124538131)
--(axis cs:2463,0.445246787352559)
--(axis cs:2464,0.445023693080988)
--(axis cs:2465,0.444807857401042)
--(axis cs:2466,0.444599295055195)
--(axis cs:2467,0.444398019850508)
--(axis cs:2468,0.444204044658483)
--(axis cs:2469,0.444017381415034)
--(axis cs:2470,0.443838041120576)
--(axis cs:2471,0.44366603384023)
--(axis cs:2472,0.443501368704143)
--(axis cs:2473,0.443344053907932)
--(axis cs:2474,0.443194096713234)
--(axis cs:2475,0.443051503448377)
--(axis cs:2476,0.44291627950917)
--(axis cs:2477,0.442788429359802)
--(axis cs:2478,0.442667956533859)
--(axis cs:2479,0.442554863635458)
--(axis cs:2480,0.442449152340491)
--(axis cs:2481,0.442350823397988)
--(axis cs:2482,0.442259876631586)
--(axis cs:2483,0.442176310941122)
--(axis cs:2484,0.442100124304331)
--(axis cs:2485,0.442031313778657)
--(axis cs:2486,0.441969875503181)
--(axis cs:2487,0.441915804700658)
--(axis cs:2488,0.441869095679661)
--(axis cs:2489,0.441829741836844)
--(axis cs:2490,0.44179773565931)
--(axis cs:2491,0.441773068727087)
--(axis cs:2492,0.441755731715722)
--(axis cs:2493,0.441745714398972)
--(axis cs:2494,0.441743005651615)
--(axis cs:2495,0.44174759345236)
--(axis cs:2496,0.441759464886867)
--(axis cs:2497,0.441778606150877)
--(axis cs:2498,0.441805002553443)
--(axis cs:2499,0.44183863852027)
--(axis cs:2500,0.441879497597159)
--(axis cs:2501,0.441927562453553)
--(axis cs:2502,0.441982814886192)
--(axis cs:2503,0.442045235822865)
--(axis cs:2504,0.442114805326269)
--(axis cs:2505,0.442191502597967)
--(axis cs:2506,0.442275305982449)
--(axis cs:2507,0.442366192971292)
--(axis cs:2508,0.442464140207422)
--(axis cs:2509,0.442569123489469)
--(axis cs:2510,0.442681117776229)
--(axis cs:2511,0.442800097191218)
--(axis cs:2512,0.442926035027324)
--(axis cs:2513,0.443058903751553)
--(axis cs:2514,0.443198675009878)
--(axis cs:2515,0.443345319632169)
--(axis cs:2516,0.443498807637233)
--(axis cs:2517,0.443659108237935)
--(axis cs:2518,0.443826189846415)
--(axis cs:2519,0.444000020079398)
--(axis cs:2520,0.44418056576359)
--(axis cs:2521,0.444367792941173)
--(axis cs:2522,0.444561666875377)
--(axis cs:2523,0.444762152056147)
--(axis cs:2524,0.4449692122059)
--(axis cs:2525,0.44518281028536)
--(axis cs:2526,0.445402908499486)
--(axis cs:2527,0.445629468303478)
--(axis cs:2528,0.445862450408873)
--(axis cs:2529,0.446101814789723)
--(axis cs:2530,0.446347520688848)
--(axis cs:2531,0.446599526624176)
--(axis cs:2532,0.446857790395166)
--(axis cs:2533,0.447122269089301)
--(axis cs:2534,0.447392919088666)
--(axis cs:2535,0.447669696076603)
--(axis cs:2536,0.447952555044436)
--(axis cs:2537,0.448241450298281)
--(axis cs:2538,0.44853633546592)
--(axis cs:2539,0.448837163503757)
--(axis cs:2540,0.449143886703841)
--(axis cs:2541,0.449456456700961)
--(axis cs:2542,0.449774824479815)
--(axis cs:2543,0.45009894038224)
--(axis cs:2544,0.450428754114523)
--(axis cs:2545,0.450764214754764)
--(axis cs:2546,0.451105270760319)
--(axis cs:2547,0.451451869975298)
--(axis cs:2548,0.451803959638134)
--(axis cs:2549,0.452161486389211)
--(axis cs:2550,0.452524396278553)
--(axis cs:2551,0.452892634773581)
--(axis cs:2552,0.453266146766919)
--(axis cs:2553,0.453644876584271)
--(axis cs:2554,0.454028767992342)
--(axis cs:2555,0.454417764206829)
--(axis cs:2556,0.454811807900457)
--(axis cs:2557,0.455210841211077)
--(axis cs:2558,0.45561480574981)
--(axis cs:2559,0.456023642609252)
--(axis cs:2560,0.456437292371721)
--(axis cs:2561,0.456855695117558)
--(axis cs:2562,0.45727879043348)
--(axis cs:2563,0.457706517420975)
--(axis cs:2564,0.458138814704746)
--(axis cs:2565,0.458575620441202)
--(axis cs:2566,0.45901687232699)
--(axis cs:2567,0.459462507607572)
--(axis cs:2568,0.459912463085844)
--(axis cs:2569,0.460366675130796)
--(axis cs:2570,0.460825079686213)
--(axis cs:2571,0.461287612279406)
--(axis cs:2572,0.461754208029997)
--(axis cs:2573,0.462224801658721)
--(axis cs:2574,0.462699327496279)
--(axis cs:2575,0.463177719492213)
--(axis cs:2576,0.463659911223824)
--(axis cs:2577,0.464145835905113)
--(axis cs:2578,0.464635426395755)
--(axis cs:2579,0.465128615210107)
--(axis cs:2580,0.465625334526235)
--(axis cs:2581,0.466125516194977)
--(axis cs:2582,0.466629091749024)
--(axis cs:2583,0.467135992412032)
--(axis cs:2584,0.46764614910775)
--(axis cs:2585,0.468159492469179)
--(axis cs:2586,0.468675952847743)
--(axis cs:2587,0.469195460322488)
--(axis cs:2588,0.469717944709289)
--(axis cs:2589,0.470243335570088)
--(axis cs:2590,0.470173737238827)
--(axis cs:2591,0.470083710212641)
--(axis cs:2592,0.469997582636526)
--(axis cs:2593,0.469915358688327)
--(axis cs:2594,0.469837042050195)
--(axis cs:2595,0.469762635908966)
--(axis cs:2596,0.4696921429566)
--(axis cs:2597,0.469625565390676)
--(axis cs:2598,0.46956290491496)
--(axis cs:2599,0.469504162740023)
--(axis cs:2600,0.469449339583925)
--(axis cs:2601,0.469398435672955)
--(axis cs:2602,0.46935145074244)
--(axis cs:2603,0.469308384037603)
--(axis cs:2604,0.46926923431449)
--(axis cs:2605,0.469233999840953)
--(axis cs:2606,0.46920267839769)
--(axis cs:2607,0.469175267279346)
--(axis cs:2608,0.46915176329568)
--(axis cs:2609,0.469132162772779)
--(axis cs:2610,0.469116461554335)
--(axis cs:2611,0.469104655002986)
--(axis cs:2612,0.469096738001706)
--(axis cs:2613,0.46909270495526)
--(axis cs:2614,0.46909254979171)
--(axis cs:2615,0.469096265963983)
--(axis cs:2616,0.469103846451495)
--(axis cs:2617,0.46911528376183)
--(axis cs:2618,0.469130569932472)
--(axis cs:2619,0.469149696532606)
--(axis cs:2620,0.469172654664957)
--(axis cs:2621,0.469199434967694)
--(axis cs:2622,0.469230027616393)
--(axis cs:2623,0.469264422326042)
--(axis cs:2624,0.469302608353112)
--(axis cs:2625,0.469344574497677)
--(axis cs:2626,0.469390309105586)
--(axis cs:2627,0.469439800070693)
--(axis cs:2628,0.469493034837132)
--(axis cs:2629,0.469550000401656)
--(axis cs:2630,0.469610683316015)
--(axis cs:2631,0.469675069689396)
--(axis cs:2632,0.46974314519091)
--(axis cs:2633,0.469814895052129)
--(axis cs:2634,0.469890304069676)
--(axis cs:2635,0.46996935660786)
--(axis cs:2636,0.470052036601371)
--(axis cs:2637,0.470138327558013)
--(axis cs:2638,0.470228212561491)
--(axis cs:2639,0.470321674274246)
--(axis cs:2640,0.470418694940341)
--(axis cs:2641,0.470519256388385)
--(axis cs:2642,0.470623340034517)
--(axis cs:2643,0.470730926885423)
--(axis cs:2644,0.470841997541414)
--(axis cs:2645,0.470956532199534)
--(axis cs:2646,0.471074510656728)
--(axis cs:2647,0.471195912313042)
--(axis cs:2648,0.471320716174874)
--(axis cs:2649,0.471448900858273)
--(axis cs:2650,0.471580444592268)
--(axis cs:2651,0.471700266624961)
--(axis cs:2652,0.471605917031473)
--(axis cs:2653,0.471515278019496)
--(axis cs:2654,0.471428354669996)
--(axis cs:2655,0.471345151590186)
--(axis cs:2656,0.47126567291375)
--(axis cs:2657,0.471189922301121)
--(axis cs:2658,0.471117902939832)
--(axis cs:2659,0.471049617544908)
--(axis cs:2660,0.470985068359335)
--(axis cs:2661,0.470924257154568)
--(axis cs:2662,0.470867185231115)
--(axis cs:2663,0.470813853419167)
--(axis cs:2664,0.47076426207929)
--(axis cs:2665,0.470718411103174)
--(axis cs:2666,0.470676299914442)
--(axis cs:2667,0.470637927469513)
--(axis cs:2668,0.470603292258521)
--(axis cs:2669,0.470572392306295)
--(axis cs:2670,0.470545225173394)
--(axis cs:2671,0.470521787957194)
--(axis cs:2672,0.470502077293042)
--(axis cs:2673,0.470486089355449)
--(axis cs:2674,0.470473819859359)
--(axis cs:2675,0.470465264061454)
--(axis cs:2676,0.470460416761529)
--(axis cs:2677,0.470459272303914)
--(axis cs:2678,0.470461824578949)
--(axis cs:2679,0.470468067024524)
--(axis cs:2680,0.47047799262766)
--(axis cs:2681,0.470491593926151)
--(axis cs:2682,0.470508863010261)
--(axis cs:2683,0.470529791524466)
--(axis cs:2684,0.470554370669259)
--(axis cs:2685,0.470582591202999)
--(axis cs:2686,0.47061444344382)
--(axis cs:2687,0.470649917271582)
--(axis cs:2688,0.470689002129885)
--(axis cs:2689,0.470731687028124)
--(axis cs:2690,0.470777960543603)
--(axis cs:2691,0.470827810823693)
--(axis cs:2692,0.470881225588045)
--(axis cs:2693,0.470938192130848)
--(axis cs:2694,0.470998697323145)
--(axis cs:2695,0.471062727615184)
--(axis cs:2696,0.471130269038836)
--(axis cs:2697,0.471201307210041)
--(axis cs:2698,0.47127582733132)
--(axis cs:2699,0.471353814194324)
--(axis cs:2700,0.471435252182431)
--(axis cs:2701,0.471520125273394)
--(axis cs:2702,0.471608417042034)
--(axis cs:2703,0.471700110662974)
--(axis cs:2704,0.471795188913425)
--(axis cs:2705,0.471893634176013)
--(axis cs:2706,0.471995428441653)
--(axis cs:2707,0.472100553312466)
--(axis cs:2708,0.472208990004736)
--(axis cs:2709,0.472320719351921)
--(axis cs:2710,0.472435721807694)
--(axis cs:2711,0.472553977449035)
--(axis cs:2712,0.472675465979362)
--(axis cs:2713,0.472800166731702)
--(axis cs:2714,0.472928058671909)
--(axis cs:2715,0.473059120401911)
--(axis cs:2716,0.473193330163011)
--(axis cs:2717,0.473330665839219)
--(axis cs:2718,0.473471104960623)
--(axis cs:2719,0.473614624706802)
--(axis cs:2720,0.473761201910275)
--(axis cs:2721,0.47391081305999)
--(axis cs:2722,0.474063434304845)
--(axis cs:2723,0.474219041457252)
--(axis cs:2724,0.474377609996733)
--(axis cs:2725,0.474539115073553)
--(axis cs:2726,0.474703531512386)
--(axis cs:2727,0.47487083381602)
--(axis cs:2728,0.47504099616909)
--(axis cs:2729,0.475213992441851)
--(axis cs:2730,0.47538979619398)
--(axis cs:2731,0.47556838067841)
--(axis cs:2732,0.475749718845195)
--(axis cs:2733,0.475933783345416)
--(axis cs:2734,0.476120546535102)
--(axis cs:2735,0.476309980479195)
--(axis cs:2736,0.476502056955535)
--(axis cs:2737,0.476696747458885)
--(axis cs:2738,0.476894023204972)
--(axis cs:2739,0.477093855134563)
--(axis cs:2740,0.477296213917571)
--(axis cs:2741,0.477501069957185)
--(axis cs:2742,0.47770839339402)
--(axis cs:2743,0.477918154110306)
--(axis cs:2744,0.478130321734093)
--(axis cs:2745,0.478344865643479)
--(axis cs:2746,0.478561754970873)
--(axis cs:2747,0.478780958607271)
--(axis cs:2748,0.479002445206556)
--(axis cs:2749,0.479226183189829)
--(axis cs:2750,0.47945214074975)
--(axis cs:2751,0.479680285854912)
--(axis cs:2752,0.479910586254224)
--(axis cs:2753,0.480143009481323)
--(axis cs:2754,0.480377522859003)
--(axis cs:2755,0.480614093503659)
--(axis cs:2756,0.480852688329757)
--(axis cs:2757,0.481093274054312)
--(axis cs:2758,0.481335817201393)
--(axis cs:2759,0.481580284106639)
--(axis cs:2760,0.481826640921789)
--(axis cs:2761,0.482074853619233)
--(axis cs:2762,0.482324887996575)
--(axis cs:2763,0.482576709681209)
--(axis cs:2764,0.48283028413491)
--(axis cs:2765,0.483085576658438)
--(axis cs:2766,0.483342552396155)
--(axis cs:2767,0.483601176340649)
--(axis cs:2768,0.483861413337379)
--(axis cs:2769,0.48412322808932)
--(axis cs:2770,0.484386585161623)
--(axis cs:2771,0.484651448986286)
--(axis cs:2772,0.48491778386683)
--(axis cs:2773,0.485185553982985)
--(axis cs:2774,0.485454723395385)
--(axis cs:2775,0.485725256050266)
--(axis cs:2776,0.485997115784174)
--(axis cs:2777,0.486270266328678)
--(axis cs:2778,0.486544671315087)
--(axis cs:2779,0.486820294279172)
--(axis cs:2780,0.487097098665892)
--(axis cs:2781,0.487375047834127)
--(axis cs:2782,0.487654105061405)
--(axis cs:2783,0.48793423354864)
--(axis cs:2784,0.488215396424868)
--(axis cs:2785,0.488497556751982)
--(axis cs:2786,0.488780677529472)
--(axis cs:2787,0.489064721699163)
--(axis cs:2788,0.489160072283835)
--(axis cs:2789,0.489177575510171)
--(axis cs:2790,0.489196403510397)
--(axis cs:2791,0.489216551688015)
--(axis cs:2792,0.489238015289038)
--(axis cs:2793,0.489260789402853)
--(axis cs:2794,0.4892848689631)
--(axis cs:2795,0.489310248748571)
--(axis cs:2796,0.489336923384126)
--(axis cs:2797,0.489364887341621)
--(axis cs:2798,0.489394134940867)
--(axis cs:2799,0.48942466035059)
--(axis cs:2800,0.489456457589424)
--(axis cs:2801,0.489489520526908)
--(axis cs:2802,0.489523842884508)
--(axis cs:2803,0.489559418236654)
--(axis cs:2804,0.489596240011791)
--(axis cs:2805,0.489634301493451)
--(axis cs:2806,0.489673595821337)
--(axis cs:2807,0.489714115992425)
--(axis cs:2808,0.489755854862084)
--(axis cs:2809,0.489798805145208)
--(axis cs:2810,0.489842959417368)
--(axis cs:2811,0.489888310115972)
--(axis cs:2812,0.489934849541451)
--(axis cs:2813,0.489982569858452)
--(axis cs:2814,0.490031463097049)
--(axis cs:2815,0.490081521153967)
--(axis cs:2816,0.490132735793824)
--(axis cs:2817,0.490185098650384)
--(axis cs:2818,0.490238601227826)
--(axis cs:2819,0.490293234902026)
--(axis cs:2820,0.490348990921855)
--(axis cs:2821,0.49040586041049)
--(axis cs:2822,0.490463834366733)
--(axis cs:2823,0.490522903666354)
--(axis cs:2824,0.49058305906344)
--(axis cs:2825,0.490644291191753)
--(axis cs:2826,0.490706590566114)
--(axis cs:2827,0.490769947583785)
--(axis cs:2828,0.490834352525874)
--(axis cs:2829,0.490899795558747)
--(axis cs:2830,0.490966266735451)
--(axis cs:2831,0.491033755997153)
--(axis cs:2832,0.49110225317459)
--(axis cs:2833,0.491171747989523)
--(axis cs:2834,0.491242230056215)
--(axis cs:2835,0.491313688882908)
--(axis cs:2836,0.491386113873318)
--(axis cs:2837,0.491459494328136)
--(axis cs:2838,0.491533819446545)
--(axis cs:2839,0.491609078327742)
--(axis cs:2840,0.491685259972469)
--(axis cs:2841,0.491762353284562)
--(axis cs:2842,0.4918403470725)
--(axis cs:2843,0.491919230050966)
--(axis cs:2844,0.491998990842425)
--(axis cs:2845,0.492079617978695)
--(axis cs:2846,0.492161099902544)
--(axis cs:2847,0.492243424969282)
--(axis cs:2848,0.492326581448371)
--(axis cs:2849,0.492410557525034)
--(axis cs:2850,0.492495341301879)
--(axis cs:2851,0.492580920800529)
--(axis cs:2852,0.492667283963258)
--(axis cs:2853,0.49275441865463)
--(axis cs:2854,0.492842312663158)
--(axis cs:2855,0.492930953702954)
--(axis cs:2856,0.493020329415396)
--(axis cs:2857,0.493110427370798)
--(axis cs:2858,0.493201235070086)
--(axis cs:2859,0.493292739946478)
--(axis cs:2860,0.493384929367175)
--(axis cs:2861,0.493477790635052)
--(axis cs:2862,0.493571310990357)
--(axis cs:2863,0.493665477612412)
--(axis cs:2864,0.493760277621326)
--(axis cs:2865,0.4938556980797)
--(axis cs:2866,0.493951725994353)
--(axis cs:2867,0.494048348318034)
--(axis cs:2868,0.494145551951152)
--(axis cs:2869,0.494243323743502)
--(axis cs:2870,0.494341650495999)
--(axis cs:2871,0.494440518962411)
--(axis cs:2872,0.494539915851097)
--(axis cs:2873,0.494238849792475)
--(axis cs:2874,0.49383307508588)
--(axis cs:2875,0.49342875823897)
--(axis cs:2876,0.493025947399378)
--(axis cs:2877,0.492624690444769)
--(axis cs:2878,0.492225034977305)
--(axis cs:2879,0.491827028318153)
--(axis cs:2880,0.491430717502035)
--(axis cs:2881,0.491036149271823)
--(axis cs:2882,0.490643370073185)
--(axis cs:2883,0.490252426049272)
--(axis cs:2884,0.489863363035456)
--(axis cs:2885,0.489476226554106)
--(axis cs:2886,0.489091061809429)
--(axis cs:2887,0.48870791368234)
--(axis cs:2888,0.488326826725399)
--(axis cs:2889,0.487947845157782)
--(axis cs:2890,0.487571012860316)
--(axis cs:2891,0.487196373370553)
--(axis cs:2892,0.486823969877905)
--(axis cs:2893,0.486453845218823)
--(axis cs:2894,0.486086041872036)
--(axis cs:2895,0.485720601953833)
--(axis cs:2896,0.485357567213409)
--(axis cs:2897,0.484996979028257)
--(axis cs:2898,0.484638878399619)
--(axis cs:2899,0.484283305947988)
--(axis cs:2900,0.48393030190867)
--(axis cs:2901,0.483579906127394)
--(axis cs:2902,0.48323215805599)
--(axis cs:2903,0.482887096748111)
--(axis cs:2904,0.482544760855019)
--(axis cs:2905,0.48220518862143)
--(axis cs:2906,0.481868417881413)
--(axis cs:2907,0.481534486054345)
--(axis cs:2908,0.481203430140934)
--(axis cs:2909,0.480875286719292)
--(axis cs:2910,0.480550091941073)
--(axis cs:2911,0.480227881527665)
--(axis cs:2912,0.479908690766452)
--(axis cs:2913,0.479592554507126)
--(axis cs:2914,0.479279507158069)
--(axis cs:2915,0.478969582682788)
--(axis cs:2916,0.478662814596418)
--(axis cs:2917,0.478359235962287)
--(axis cs:2918,0.478058879388539)
--(axis cs:2919,0.477761777024821)
--(axis cs:2920,0.477467960559038)
--(axis cs:2921,0.477177461214164)
--(axis cs:2922,0.476890309745121)
--(axis cs:2923,0.476606536435722)
--(axis cs:2924,0.476326171095675)
--(axis cs:2925,0.476049243057654)
--(axis cs:2926,0.475775781174436)
--(axis cs:2927,0.475505813816097)
--(axis cs:2928,0.475239368867283)
--(axis cs:2929,0.474976473724535)
--(axis cs:2930,0.474717155293686)
--(axis cs:2931,0.474461439987327)
--(axis cs:2932,0.474209353722332)
--(axis cs:2933,0.47396092191745)
--(axis cs:2934,0.473716169490971)
--(axis cs:2935,0.47347512085845)
--(axis cs:2936,0.473237799930501)
--(axis cs:2937,0.473004230110658)
--(axis cs:2938,0.472774434293306)
--(axis cs:2939,0.472548434861672)
--(axis cs:2940,0.472326253685891)
--(axis cs:2941,0.472107912121135)
--(axis cs:2942,0.471893431005809)
--(axis cs:2943,0.47168283065982)
--(axis cs:2944,0.471476130882911)
--(axis cs:2945,0.471273350953056)
--(axis cs:2946,0.471074509624936)
--(axis cs:2947,0.470879625128475)
--(axis cs:2948,0.470688715167442)
--(axis cs:2949,0.470501796918129)
--(axis cs:2950,0.470318887028093)
--(axis cs:2951,0.470140001614963)
--(axis cs:2952,0.469965156265321)
--(axis cs:2953,0.469794366033652)
--(axis cs:2954,0.469627645441352)
--(axis cs:2955,0.469465008475821)
--(axis cs:2956,0.469306468589608)
--(axis cs:2957,0.469152038699636)
--(axis cs:2958,0.469001731186489)
--(axis cs:2959,0.468855557893771)
--(axis cs:2960,0.46871353012753)
--(axis cs:2961,0.468575658655753)
--(axis cs:2962,0.468441953707929)
--(axis cs:2963,0.468312424974677)
--(axis cs:2964,0.468187081607448)
--(axis cs:2965,0.468065932218288)
--(axis cs:2966,0.467948984879673)
--(axis cs:2967,0.467836247124413)
--(axis cs:2968,0.467727725945621)
--(axis cs:2969,0.467623427796749)
--(axis cs:2970,0.467523358591697)
--(axis cs:2971,0.467427523704979)
--(axis cs:2972,0.46733592797197)
--(axis cs:2973,0.467248575689205)
--(axis cs:2974,0.46716547061476)
--(axis cs:2975,0.467086615968688)
--(axis cs:2976,0.467012014433526)
--(axis cs:2977,0.466941668154871)
--(axis cs:2978,0.466875578742015)
--(axis cs:2979,0.466813747268657)
--(axis cs:2980,0.46675617427367)
--(axis cs:2981,0.466702859761939)
--(axis cs:2982,0.466653803205265)
--(axis cs:2983,0.466609003543332)
--(axis cs:2984,0.466568459184739)
--(axis cs:2985,0.466532168008098)
--(axis cs:2986,0.466500127363198)
--(axis cs:2987,0.466472334072229)
--(axis cs:2988,0.466448784431071)
--(axis cs:2989,0.466429474210653)
--(axis cs:2990,0.466414398658364)
--(axis cs:2991,0.466403552499539)
--(axis cs:2992,0.466396929938999)
--(axis cs:2993,0.466394524662658)
--(axis cs:2994,0.466396329839191)
--(axis cs:2995,0.466402338121763)
--(axis cs:2996,0.466412541649825)
--(axis cs:2997,0.466426932050959)
--(axis cs:2998,0.4664455004428)
--(axis cs:2999,0.466468237435005)
--(axis cs:3000,0.466495133131292)
--(axis cs:3001,0.466526177131531)
--(axis cs:3002,0.466561358533898)
--(axis cs:3003,0.466600665937091)
--(axis cs:3004,0.466644087442603)
--(axis cs:3005,0.466691610657046)
--(axis cs:3006,0.466743222694548)
--(axis cs:3007,0.466798910179192)
--(axis cs:3008,0.466858659247524)
--(axis cs:3009,0.466922455551109)
--(axis cs:3010,0.466990284259153)
--(axis cs:3011,0.467062130061169)
--(axis cs:3012,0.467137977169711)
--(axis cs:3013,0.467217809323151)
--(axis cs:3014,0.467301609788522)
--(axis cs:3015,0.467389361364409)
--(axis cs:3016,0.467481046383889)
--(axis cs:3017,0.467443467587286)
--(axis cs:3018,0.467265073358817)
--(axis cs:3019,0.467091078507787)
--(axis cs:3020,0.466921497373551)
--(axis cs:3021,0.466756343718706)
--(axis cs:3022,0.466595630728338)
--(axis cs:3023,0.466439371009355)
--(axis cs:3024,0.466287576589879)
--(axis cs:3025,0.466140258918727)
--(axis cs:3026,0.465997428864952)
--(axis cs:3027,0.465859096717467)
--(axis cs:3028,0.465725272184735)
--(axis cs:3029,0.46559596439454)
--(axis cs:3030,0.46547118189382)
--(axis cs:3031,0.465350932648587)
--(axis cs:3032,0.465235224043908)
--(axis cs:3033,0.465124062883961)
--(axis cs:3034,0.465017455392174)
--(axis cs:3035,0.46491540721142)
--(axis cs:3036,0.464817923404297)
--(axis cs:3037,0.464725008453473)
--(axis cs:3038,0.46463666626211)
--(axis cs:3039,0.464552900154352)
--(axis cs:3040,0.464473712875889)
--(axis cs:3041,0.464399106594592)
--(axis cs:3042,0.464329082901221)
--(axis cs:3043,0.464263642810197)
--(axis cs:3044,0.464202786760457)
--(axis cs:3045,0.464146514616366)
--(axis cs:3046,0.464094825668709)
--(axis cs:3047,0.464047718635749)
--(axis cs:3048,0.464005191664358)
--(axis cs:3049,0.463967242331211)
--(axis cs:3050,0.46393386764406)
--(axis cs:3051,0.463905064043064)
--(axis cs:3052,0.463880827402201)
--(axis cs:3053,0.463861153030739)
--(axis cs:3054,0.463846035674776)
--(axis cs:3055,0.463835469518857)
--(axis cs:3056,0.463829448187646)
--(axis cs:3057,0.463827964747672)
--(axis cs:3058,0.463831011709144)
--(axis cs:3059,0.463838581027826)
--(axis cs:3060,0.463850664106985)
--(axis cs:3061,0.463867251799397)
--(axis cs:3062,0.46388833440943)
--(axis cs:3063,0.46391390169518)
--(axis cs:3064,0.463943942870677)
--(axis cs:3065,0.463978446608161)
--(axis cs:3066,0.464017401040407)
--(axis cs:3067,0.464060793763135)
--(axis cs:3068,0.464108611837459)
--(axis cs:3069,0.464160841792421)
--(axis cs:3070,0.464217469627569)
--(axis cs:3071,0.464278480815614)
--(axis cs:3072,0.464343860305131)
--(axis cs:3073,0.464413592523335)
--(axis cs:3074,0.46448766137891)
--(axis cs:3075,0.464566050264903)
--(axis cs:3076,0.464648742061671)
--(axis cs:3077,0.464735719139895)
--(axis cs:3078,0.464826963363646)
--(axis cs:3079,0.464922456093516)
--(axis cs:3080,0.465022178189797)
--(axis cs:3081,0.465126110015731)
--(axis cs:3082,0.4652342314408)
--(axis cs:3083,0.465346521844088)
--(axis cs:3084,0.465462960117689)
--(axis cs:3085,0.465583524670174)
--(axis cs:3086,0.46570819343011)
--(axis cs:3087,0.465836943849636)
--(axis cs:3088,0.465969752908092)
--(axis cs:3089,0.4661065971157)
--(axis cs:3090,0.466247452517295)
--(axis cs:3091,0.466392294696118)
--(axis cs:3092,0.466541098777645)
--(axis cs:3093,0.466693839433479)
--(axis cs:3094,0.466850490885292)
--(axis cs:3095,0.467011026908804)
--(axis cs:3096,0.467175420837829)
--(axis cs:3097,0.467343645568355)
--(axis cs:3098,0.46751567356268)
--(axis cs:3099,0.46769147685359)
--(axis cs:3100,0.467871027048591)
--(axis cs:3101,0.468054295334179)
--(axis cs:3102,0.468241252480158)
--(axis cs:3103,0.468431868844007)
--(axis cs:3104,0.468626114375287)
--(axis cs:3105,0.468823958620092)
--(axis cs:3106,0.469025370725544)
--(axis cs:3107,0.46923031944433)
--(axis cs:3108,0.469438773139281)
--(axis cs:3109,0.469650699787991)
--(axis cs:3110,0.469866066987478)
--(axis cs:3111,0.470084841958884)
--(axis cs:3112,0.470306991552211)
--(axis cs:3113,0.470532482251105)
--(axis cs:3114,0.470761280177665)
--(axis cs:3115,0.470993351097297)
--(axis cs:3116,0.471228660423604)
--(axis cs:3117,0.471467173223312)
--(axis cs:3118,0.471708854221224)
--(axis cs:3119,0.471953667805221)
--(axis cs:3120,0.472201578031284)
--(axis cs:3121,0.47245254862856)
--(axis cs:3122,0.472706543004449)
--(axis cs:3123,0.472963524249736)
--(axis cs:3124,0.473223455143741)
--(axis cs:3125,0.473486298159509)
--(axis cs:3126,0.473752015469021)
--(axis cs:3127,0.474020568948444)
--(axis cs:3128,0.474291920183402)
--(axis cs:3129,0.474566030474272)
--(axis cs:3130,0.474842860841517)
--(axis cs:3131,0.475122372031034)
--(axis cs:3132,0.475404524519537)
--(axis cs:3133,0.475689278519954)
--(axis cs:3134,0.475976593986858)
--(axis cs:3135,0.476266430621917)
--(axis cs:3136,0.476558747879363)
--(axis cs:3137,0.476853504971488)
--(axis cs:3138,0.477150660874161)
--(axis cs:3139,0.477450174332359)
--(axis cs:3140,0.477752003865725)
--(axis cs:3141,0.478056107774141)
--(axis cs:3142,0.478362444143318)
--(axis cs:3143,0.478670970850409)
--(axis cs:3144,0.478981645569629)
--(axis cs:3145,0.479294425777901)
--(axis cs:3146,0.479609268760513)
--(axis cs:3147,0.479926131616785)
--(axis cs:3148,0.480244971265759)
--(axis cs:3149,0.48056574445189)
--(axis cs:3150,0.480888407750765)
--(axis cs:3151,0.481212917574816)
--(axis cs:3152,0.481527011239448)
--(axis cs:3153,0.481468828629639)
--(axis cs:3154,0.481413064493097)
--(axis cs:3155,0.481359721718349)
--(axis cs:3156,0.481308802885941)
--(axis cs:3157,0.481260310268627)
--(axis cs:3158,0.481214245831611)
--(axis cs:3159,0.48117061123282)
--(axis cs:3160,0.481129407823215)
--(axis cs:3161,0.48109063664714)
--(axis cs:3162,0.481054298442715)
--(axis cs:3163,0.481020393642256)
--(axis cs:3164,0.480988922372741)
--(axis cs:3165,0.480959884456309)
--(axis cs:3166,0.480933279410801)
--(axis cs:3167,0.48090910645033)
--(axis cs:3168,0.480887364485898)
--(axis cs:3169,0.480868052126043)
--(axis cs:3170,0.480851167677523)
--(axis cs:3171,0.480836709146041)
--(axis cs:3172,0.480824674237005)
--(axis cs:3173,0.480815060356318)
--(axis cs:3174,0.480807864611215)
--(axis cs:3175,0.480803083811127)
--(axis cs:3176,0.480800714468583)
--(axis cs:3177,0.480800752800154)
--(axis cs:3178,0.480803194727423)
--(axis cs:3179,0.480808035877993)
--(axis cs:3180,0.480815271586537)
--(axis cs:3181,0.480824896895872)
--(axis cs:3182,0.480836906558078)
--(axis cs:3183,0.480851295035642)
--(axis cs:3184,0.480868056502644)
--(axis cs:3185,0.480887184845976)
--(axis cs:3186,0.480908673666586)
--(axis cs:3187,0.480932516280771)
--(axis cs:3188,0.480958705721489)
--(axis cs:3189,0.480987234739713)
--(axis cs:3190,0.481018095805815)
--(axis cs:3191,0.481051281110985)
--(axis cs:3192,0.481086782568676)
--(axis cs:3193,0.481124591816091)
--(axis cs:3194,0.481164700215695)
--(axis cs:3195,0.481207098856759)
--(axis cs:3196,0.481251778556943)
--(axis cs:3197,0.481298729863897)
--(axis cs:3198,0.48134794305691)
--(axis cs:3199,0.481399408148573)
--(axis cs:3200,0.481453114886484)
--(axis cs:3201,0.48150905275498)
--(axis cs:3202,0.481567210976896)
--(axis cs:3203,0.481627578515359)
--(axis cs:3204,0.481690144075608)
--(axis cs:3205,0.481754896106844)
--(axis cs:3206,0.481821822804109)
--(axis cs:3207,0.481890912110193)
--(axis cs:3208,0.481962151717572)
--(axis cs:3209,0.482035529070367)
--(axis cs:3210,0.482111031366345)
--(axis cs:3211,0.482188645558927)
--(axis cs:3212,0.482268358359245)
--(axis cs:3213,0.482350156238206)
--(axis cs:3214,0.482434025428601)
--(axis cs:3215,0.482378395953393)
--(axis cs:3216,0.482322178499926)
--(axis cs:3217,0.482268268527552)
--(axis cs:3218,0.482216668883284)
--(axis cs:3219,0.482167382120108)
--(axis cs:3220,0.482120410497163)
--(axis cs:3221,0.482075755979952)
--(axis cs:3222,0.482033420240596)
--(axis cs:3223,0.48199340465812)
--(axis cs:3224,0.481955710318775)
--(axis cs:3225,0.481920338016398)
--(axis cs:3226,0.481887288252809)
--(axis cs:3227,0.481856561238238)
--(axis cs:3228,0.481828156891795)
--(axis cs:3229,0.481802074841974)
--(axis cs:3230,0.481778314427187)
--(axis cs:3231,0.48175687469634)
--(axis cs:3232,0.481737754409441)
--(axis cs:3233,0.481720952038246)
--(axis cs:3234,0.481706465766934)
--(axis cs:3235,0.481694293492824)
--(axis cs:3236,0.481684432827121)
--(axis cs:3237,0.481676881095704)
--(axis cs:3238,0.481671635339935)
--(axis cs:3239,0.481668692317518)
--(axis cs:3240,0.481668048503383)
--(axis cs:3241,0.481669700090601)
--(axis cs:3242,0.481673642991345)
--(axis cs:3243,0.481679872837871)
--(axis cs:3244,0.481688384983539)
--(axis cs:3245,0.48169917450387)
--(axis cs:3246,0.481712236197628)
--(axis cs:3247,0.481727564587941)
--(axis cs:3248,0.481745153923456)
--(axis cs:3249,0.481764998179516)
--(axis cs:3250,0.481787091059384)
--(axis cs:3251,0.481811425995487)
--(axis cs:3252,0.481837996150696)
--(axis cs:3253,0.481866794419642)
--(axis cs:3254,0.481897813430055)
--(axis cs:3255,0.48193104554414)
--(axis cs:3256,0.481966482859981)
--(axis cs:3257,0.48200411721298)
--(axis cs:3258,0.482043940177319)
--(axis cs:3259,0.482085943067462)
--(axis cs:3260,0.482130116939675)
--(axis cs:3261,0.482176452593588)
--(axis cs:3262,0.482224940573779)
--(axis cs:3263,0.482275571171387)
--(axis cs:3264,0.482328334425758)
--(axis cs:3265,0.482383220126119)
--(axis cs:3266,0.482440217813277)
--(axis cs:3267,0.482499316781349)
--(axis cs:3268,0.482560506079519)
--(axis cs:3269,0.482623774513826)
--(axis cs:3270,0.482689110648973)
--(axis cs:3271,0.482756502810167)
--(axis cs:3272,0.482825939084989)
--(axis cs:3273,0.482897407325284)
--(axis cs:3274,0.48297089514908)
--(axis cs:3275,0.483046389942536)
--(axis cs:3276,0.483123878861912)
--(axis cs:3277,0.483203348835564)
--(axis cs:3278,0.48328478656597)
--(axis cs:3279,0.483368178531771)
--(axis cs:3280,0.483453510989848)
--(axis cs:3281,0.483540769977413)
--(axis cs:3282,0.483629941314132)
--(axis cs:3283,0.483721010604263)
--(axis cs:3284,0.483813963238829)
--(axis cs:3285,0.483908784397803)
--(axis cs:3286,0.48400545905232)
--(axis cs:3287,0.484103971966915)
--(axis cs:3288,0.484204307701775)
--(axis cs:3289,0.484306450615023)
--(axis cs:3290,0.484410384865011)
--(axis cs:3291,0.484516094412648)
--(axis cs:3292,0.484623563023737)
--(axis cs:3293,0.484732774271338)
--(axis cs:3294,0.484843711538151)
--(axis cs:3295,0.484956358018921)
--(axis cs:3296,0.485070696722852)
--(axis cs:3297,0.485186710476057)
--(axis cs:3298,0.485304381924009)
--(axis cs:3299,0.485423693534027)
--(axis cs:3300,0.485544627597765)
--(axis cs:3301,0.48566716623373)
--(axis cs:3302,0.485791291389812)
--(axis cs:3303,0.485916984845833)
--(axis cs:3304,0.486044228216112)
--(axis cs:3305,0.486173002952045)
--(axis cs:3306,0.486303290344703)
--(axis cs:3307,0.486435071527449)
--(axis cs:3308,0.486568327478561)
--(axis cs:3309,0.486703039023876)
--(axis cs:3310,0.486839186839453)
--(axis cs:3311,0.486976751454241)
--(axis cs:3312,0.487115713252765)
--(axis cs:3313,0.48725605247783)
--(axis cs:3314,0.487397749233227)
--(axis cs:3315,0.487540783486467)
--(axis cs:3316,0.487685135071511)
--(axis cs:3317,0.487830783691527)
--(axis cs:3318,0.487977708921648)
--(axis cs:3319,0.488125890211747)
--(axis cs:3320,0.488275306889221)
--(axis cs:3321,0.488425938161783)
--(axis cs:3322,0.488577763120275)
--(axis cs:3323,0.488730760741475)
--(axis cs:3324,0.488884909890924)
--(axis cs:3325,0.489040189325763)
--(axis cs:3326,0.489196577697571)
--(axis cs:3327,0.48935405355522)
--(axis cs:3328,0.489512595347729)
--(axis cs:3329,0.489672181427136)
--(axis cs:3330,0.489832790051369)
--(axis cs:3331,0.489994399387128)
--(axis cs:3332,0.490156987512769)
--(axis cs:3333,0.490320532421203)
--(axis cs:3334,0.490485012022793)
--(axis cs:3335,0.490650404148257)
--(axis cs:3336,0.490816686551579)
--(axis cs:3337,0.490983836912925)
--(axis cs:3338,0.491151832841561)
--(axis cs:3339,0.491320651878776)
--(axis cs:3340,0.491490271500805)
--(axis cs:3341,0.491660669121764)
--(axis cs:3342,0.491831822096581)
--(axis cs:3343,0.492003707723925)
--(axis cs:3344,0.492176303249153)
--(axis cs:3345,0.49234958586724)
--(axis cs:3346,0.492523532725722)
--(axis cs:3347,0.492698120927638)
--(axis cs:3348,0.49287332753447)
--(axis cs:3349,0.493049129569086)
--(axis cs:3350,0.493225504018679)
--(axis cs:3351,0.493270815013413)
--(axis cs:3352,0.493281716495781)
--(axis cs:3353,0.49329344047252)
--(axis cs:3354,0.493305984084977)
--(axis cs:3355,0.493319344376732)
--(axis cs:3356,0.493333518294137)
--(axis cs:3357,0.493348502686854)
--(axis cs:3358,0.493364294308424)
--(axis cs:3359,0.493380889816828)
--(axis cs:3360,0.49339828577507)
--(axis cs:3361,0.493416478651768)
--(axis cs:3362,0.493435464821754)
--(axis cs:3363,0.493455240566689)
--(axis cs:3364,0.493475802075684)
--(axis cs:3365,0.493497145445935)
--(axis cs:3366,0.493519266683366)
--(axis cs:3367,0.493542161703281)
--(axis cs:3368,0.493565826331037)
--(axis cs:3369,0.493590256302707)
--(axis cs:3370,0.493615447265775)
--(axis cs:3371,0.493641394779825)
--(axis cs:3372,0.493668094317246)
--(axis cs:3373,0.493695541263948)
--(axis cs:3374,0.493723730920087)
--(axis cs:3375,0.493752658500793)
--(axis cs:3376,0.493782319136919)
--(axis cs:3377,0.49381270787579)
--(axis cs:3378,0.493843819681963)
--(axis cs:3379,0.493875649438001)
--(axis cs:3380,0.493908191945248)
--(axis cs:3381,0.493941441924622)
--(axis cs:3382,0.493975394017407)
--(axis cs:3383,0.494010042786062)
--(axis cs:3384,0.494045382715034)
--(axis cs:3385,0.494081408211579)
--(axis cs:3386,0.494118113606594)
--(axis cs:3387,0.494155493155456)
--(axis cs:3388,0.49419354103887)
--(axis cs:3389,0.494232251363719)
--(axis cs:3390,0.494271618163933)
--(axis cs:3391,0.494311635401354)
--(axis cs:3392,0.494352296966615)
--(axis cs:3393,0.49439359668003)
--(axis cs:3394,0.494435528292478)
--(axis cs:3395,0.49447808548631)
--(axis cs:3396,0.494521261876252)
--(axis cs:3397,0.49456505101032)
--(axis cs:3398,0.494609446370741)
--(axis cs:3399,0.494654441374878)
--(axis cs:3400,0.494700029376165)
--(axis cs:3401,0.494746203665048)
--(axis cs:3402,0.494792957469931)
--(axis cs:3403,0.494840283958128)
--(axis cs:3404,0.494888176236822)
--(axis cs:3405,0.494936627354028)
--(axis cs:3406,0.494985630299567)
--(axis cs:3407,0.495035178006038)
--(axis cs:3408,0.495085263349804)
--(axis cs:3409,0.495135879151972)
--(axis cs:3410,0.495187018179393)
--(axis cs:3411,0.495238673145653)
--(axis cs:3412,0.495290836712079)
--(axis cs:3413,0.495343501488744)
--(axis cs:3414,0.49539666003548)
--(axis cs:3415,0.495450304862892)
--(axis cs:3416,0.495504428433384)
--(axis cs:3417,0.495559023162177)
--(axis cs:3418,0.495614081418345)
--(axis cs:3419,0.495669595525843)
--(axis cs:3420,0.495725557764547)
--(axis cs:3421,0.495781960371295)
--(axis cs:3422,0.495838795540931)
--(axis cs:3423,0.495896055427351)
--(axis cs:3424,0.495953732144559)
--(axis cs:3425,0.496011817767719)
--(axis cs:3426,0.49607030433421)
--(axis cs:3427,0.496129183844693)
--(axis cs:3428,0.496188448264168)
--(axis cs:3429,0.496248089523045)
--(axis cs:3430,0.496308099518211)
--(axis cs:3431,0.4963684701141)
--(axis cs:3432,0.496429193143765)
--(axis cs:3433,0.49649026040996)
--(axis cs:3434,0.496551663686209)
--(axis cs:3435,0.496613394717891)
--(axis cs:3436,0.496412921972762)
--(axis cs:3437,0.496160994312747)
--(axis cs:3438,0.495909973277122)
--(axis cs:3439,0.495659888755155)
--(axis cs:3440,0.495410770468324)
--(axis cs:3441,0.495162647966881)
--(axis cs:3442,0.494915550626441)
--(axis cs:3443,0.494669507644602)
--(axis cs:3444,0.494424548037588)
--(axis cs:3445,0.494180700636929)
--(axis cs:3446,0.493937994086159)
--(axis cs:3447,0.493696456837551)
--(axis cs:3448,0.493456117148879)
--(axis cs:3449,0.493217003080207)
--(axis cs:3450,0.492979142490717)
--(axis cs:3451,0.492742563035554)
--(axis cs:3452,0.492507292162714)
--(axis cs:3453,0.492273357109957)
--(axis cs:3454,0.492040784901753)
--(axis cs:3455,0.491809602346261)
--(axis cs:3456,0.491579836032338)
--(axis cs:3457,0.49135151232658)
--(axis cs:3458,0.491124657370402)
--(axis cs:3459,0.490899297077141)
--(axis cs:3460,0.490675457129203)
--(axis cs:3461,0.490453162975235)
--(axis cs:3462,0.490232439827336)
--(axis cs:3463,0.490013312658302)
--(axis cs:3464,0.489795806198904)
--(axis cs:3465,0.489579944935202)
--(axis cs:3466,0.489365753105892)
--(axis cs:3467,0.489153254699692)
--(axis cs:3468,0.488942473452762)
--(axis cs:3469,0.488733432846161)
--(axis cs:3470,0.488526156103334)
--(axis cs:3471,0.488320666187648)
--(axis cs:3472,0.488116985799951)
--(axis cs:3473,0.48791513737618)
--(axis cs:3474,0.487715143084994)
--(axis cs:3475,0.487517024825458)
--(axis cs:3476,0.487320804224752)
--(axis cs:3477,0.487126502635928)
--(axis cs:3478,0.486934141135699)
--(axis cs:3479,0.486743740522265)
--(axis cs:3480,0.486555321313186)
--(axis cs:3481,0.486368903743286)
--(axis cs:3482,0.486184507762596)
--(axis cs:3483,0.486002153034343)
--(axis cs:3484,0.485821858932968)
--(axis cs:3485,0.485643644542197)
--(axis cs:3486,0.485467528653134)
--(axis cs:3487,0.485293529762414)
--(axis cs:3488,0.485121666070375)
--(axis cs:3489,0.484951955479293)
--(axis cs:3490,0.484784415591633)
--(axis cs:3491,0.484619063708362)
--(axis cs:3492,0.484455916827288)
--(axis cs:3493,0.484294991641448)
--(axis cs:3494,0.484136304537531)
--(axis cs:3495,0.483979871594347)
--(axis cs:3496,0.483825708581336)
--(axis cs:3497,0.483673830957114)
--(axis cs:3498,0.483524253868066)
--(axis cs:3499,0.483376992146978)
--(axis cs:3500,0.48323206031171)
--(axis cs:3501,0.483089472563913)
--(axis cs:3502,0.482949242787782)
--(axis cs:3503,0.48281138454886)
--(axis cs:3504,0.482675911092876)
--(axis cs:3505,0.482542835344628)
--(axis cs:3506,0.482412169906911)
--(axis cs:3507,0.482283927059478)
--(axis cs:3508,0.482158118758054)
--(axis cs:3509,0.482034756633388)
--(axis cs:3510,0.481913851990343)
--(axis cs:3511,0.481795415807034)
--(axis cs:3512,0.481679458734009)
--(axis cs:3513,0.481565991093464)
--(axis cs:3514,0.481455022878514)
--(axis cs:3515,0.481346563752489)
--(axis cs:3516,0.481240623048294)
--(axis cs:3517,0.481137209767787)
--(axis cs:3518,0.481036332581222)
--(axis cs:3519,0.480937999826722)
--(axis cs:3520,0.480842219509792)
--(axis cs:3521,0.480748999302887)
--(axis cs:3522,0.480658346545009)
--(axis cs:3523,0.480570268241357)
--(axis cs:3524,0.480484771063011)
--(axis cs:3525,0.480401861346664)
--(axis cs:3526,0.480321545094394)
--(axis cs:3527,0.480243827973477)
--(axis cs:3528,0.480168715316249)
--(axis cs:3529,0.480096212119998)
--(axis cs:3530,0.48002632304691)
--(axis cs:3531,0.479959052424053)
--(axis cs:3532,0.479894404243397)
--(axis cs:3533,0.479832382161886)
--(axis cs:3534,0.479772989501544)
--(axis cs:3535,0.479716229249628)
--(axis cs:3536,0.479662104058819)
--(axis cs:3537,0.479610616247455)
--(axis cs:3538,0.47956176779981)
--(axis cs:3539,0.479515560366403)
--(axis cs:3540,0.479471995264366)
--(axis cs:3541,0.479431073477836)
--(axis cs:3542,0.479392795658397)
--(axis cs:3543,0.479357162125561)
--(axis cs:3544,0.479324172867289)
--(axis cs:3545,0.479293827540556)
--(axis cs:3546,0.479266125471951)
--(axis cs:3547,0.479241065658319)
--(axis cs:3548,0.47921864676745)
--(axis cs:3549,0.479198867138796)
--(axis cs:3550,0.479181724784237)
--(axis cs:3551,0.479167217388885)
--(axis cs:3552,0.479155342311926)
--(axis cs:3553,0.479146096587498)
--(axis cs:3554,0.479139476925619)
--(axis cs:3555,0.479135479713141)
--(axis cs:3556,0.479134101014753)
--(axis cs:3557,0.479135336574016)
--(axis cs:3558,0.479139181814441)
--(axis cs:3559,0.479145631840599)
--(axis cs:3560,0.47915468143928)
--(axis cs:3561,0.479166325080678)
--(axis cs:3562,0.479180556919621)
--(axis cs:3563,0.479197370796834)
--(axis cs:3564,0.479216760240244)
--(axis cs:3565,0.479238718466317)
--(axis cs:3566,0.479263238381437)
--(axis cs:3567,0.479290312583314)
--(axis cs:3568,0.479319933362437)
--(axis cs:3569,0.479352092703555)
--(axis cs:3570,0.479386782287201)
--(axis cs:3571,0.479423993491246)
--(axis cs:3572,0.479463717392492)
--(axis cs:3573,0.479505944768293)
--(axis cs:3574,0.479550666098225)
--(axis cs:3575,0.479597871565772)
--(axis cs:3576,0.479647551060064)
--(axis cs:3577,0.479699694177632)
--(axis cs:3578,0.479754290224214)
--(axis cs:3579,0.47981132821658)
--(axis cs:3580,0.479779580216405)
--(axis cs:3581,0.479668930327602)
--(axis cs:3582,0.479561012610352)
--(axis cs:3583,0.479455835952307)
--(axis cs:3584,0.479353408882966)
--(axis cs:3585,0.479253739573206)
--(axis cs:3586,0.479156835834872)
--(axis cs:3587,0.479062705120402)
--(axis cs:3588,0.478971354522503)
--(axis cs:3589,0.478882790773873)
--(axis cs:3590,0.478797020246969)
--(axis cs:3591,0.478714048953811)
--(axis cs:3592,0.478633882545849)
--(axis cs:3593,0.478556526313857)
--(axis cs:3594,0.478481985187887)
--(axis cs:3595,0.478410263737257)
--(axis cs:3596,0.478341366170595)
--(axis cs:3597,0.478275296335915)
--(axis cs:3598,0.478212057720752)
--(axis cs:3599,0.478151653452332)
--(axis cs:3600,0.478094086297789)
--(axis cs:3601,0.47803935866443)
--(axis cs:3602,0.477987472600042)
--(axis cs:3603,0.477938429793241)
--(axis cs:3604,0.477892231573873)
--(axis cs:3605,0.47784887891345)
--(axis cs:3606,0.477808372425636)
--(axis cs:3607,0.477770712366778)
--(axis cs:3608,0.477735898636472)
--(axis cs:3609,0.477703930778187)
--(axis cs:3610,0.477674807979918)
--(axis cs:3611,0.477648529074892)
--(axis cs:3612,0.477625092542314)
--(axis cs:3613,0.477604496508157)
--(axis cs:3614,0.477586738745989)
--(axis cs:3615,0.477571816677856)
--(axis cs:3616,0.477559727375192)
--(axis cs:3617,0.477550467559783)
--(axis cs:3618,0.477544033604768)
--(axis cs:3619,0.47754042153568)
--(axis cs:3620,0.477539627031535)
--(axis cs:3621,0.477541645425958)
--(axis cs:3622,0.477546471708351)
--(axis cs:3623,0.477554100525101)
--(axis cs:3624,0.477564526180833)
--(axis cs:3625,0.4775777426397)
--(axis cs:3626,0.477593743526714)
--(axis cs:3627,0.477612522129118)
--(axis cs:3628,0.477634071397798)
--(axis cs:3629,0.477658383948733)
--(axis cs:3630,0.477685452064489)
--(axis cs:3631,0.477715267695745)
--(axis cs:3632,0.477747822462863)
--(axis cs:3633,0.477783107657498)
--(axis cs:3634,0.477821114244243)
--(axis cs:3635,0.477861832862312)
--(axis cs:3636,0.477905253827263)
--(axis cs:3637,0.477951367132758)
--(axis cs:3638,0.478000162452359)
--(axis cs:3639,0.478051629141366)
--(axis cs:3640,0.47810575623868)
--(axis cs:3641,0.478162532468719)
--(axis cs:3642,0.478221946243355)
--(axis cs:3643,0.478283985663898)
--(axis cs:3644,0.478348638523106)
--(axis cs:3645,0.47841589230724)
--(axis cs:3646,0.478485734198144)
--(axis cs:3647,0.478558151075369)
--(axis cs:3648,0.478633129518323)
--(axis cs:3649,0.478710655808461)
--(axis cs:3650,0.478790715931506)
--(axis cs:3651,0.478873295579702)
--(axis cs:3652,0.478958380154103)
--(axis cs:3653,0.479045954766893)
--(axis cs:3654,0.479136004243737)
--(axis cs:3655,0.479228513126167)
--(axis cs:3656,0.479323465673995)
--(axis cs:3657,0.479420845867763)
--(axis cs:3658,0.479520637411218)
--(axis cs:3659,0.479622823733823)
--(axis cs:3660,0.479727387993291)
--(axis cs:3661,0.479834313078159)
--(axis cs:3662,0.479943581610378)
--(axis cs:3663,0.480055175947946)
--(axis cs:3664,0.480169078187559)
--(axis cs:3665,0.480285270167295)
--(axis cs:3666,0.480403733469325)
--(axis cs:3667,0.480524449422651)
--(axis cs:3668,0.480647399105874)
--(axis cs:3669,0.480772563349982)
--(axis cs:3670,0.48089992274117)
--(axis cs:3671,0.481029457623687)
--(axis cs:3672,0.4811611481027)
--(axis cs:3673,0.481294974047196)
--(axis cs:3674,0.481430915092896)
--(axis cs:3675,0.481568950645199)
--(axis cs:3676,0.481709059882154)
--(axis cs:3677,0.481851221757445)
--(axis cs:3678,0.48199541500341)
--(axis cs:3679,0.482141618134076)
--(axis cs:3680,0.482289809448218)
--(axis cs:3681,0.482439967032436)
--(axis cs:3682,0.482592068764265)
--(axis cs:3683,0.482746092315291)
--(axis cs:3684,0.482902015154295)
--(axis cs:3685,0.483059814550421)
--(axis cs:3686,0.483219467576354)
--(axis cs:3687,0.483380951111527)
--(axis cs:3688,0.483544241845336)
--(axis cs:3689,0.483709316280387)
--(axis cs:3690,0.483876150735747)
--(axis cs:3691,0.484044721350222)
--(axis cs:3692,0.484215004085647)
--(axis cs:3693,0.484386974730198)
--(axis cs:3694,0.484560608901711)
--(axis cs:3695,0.484735882051026)
--(axis cs:3696,0.484912769465345)
--(axis cs:3697,0.485091246271595)
--(axis cs:3698,0.485271287439818)
--(axis cs:3699,0.485452867786569)
--(axis cs:3700,0.485635961978329)
--(axis cs:3701,0.485820544534924)
--(axis cs:3702,0.486006589832973)
--(axis cs:3703,0.486194072109326)
--(axis cs:3704,0.486382965464537)
--(axis cs:3705,0.486573243866327)
--(axis cs:3706,0.486764881153072)
--(axis cs:3707,0.486957851037298)
--(axis cs:3708,0.487152127109181)
--(axis cs:3709,0.48734768284006)
--(axis cs:3710,0.487544491585965)
--(axis cs:3711,0.487742526591137)
--(axis cs:3712,0.487941760991575)
--(axis cs:3713,0.488142167818579)
--(axis cs:3714,0.488343720002302)
--(axis cs:3715,0.488526443560278)
--(axis cs:3716,0.488490387806039)
--(axis cs:3717,0.488455833853611)
--(axis cs:3718,0.488422783487973)
--(axis cs:3719,0.488391238302866)
--(axis cs:3720,0.488361199700921)
--(axis cs:3721,0.488332668893801)
--(axis cs:3722,0.48830564690238)
--(axis cs:3723,0.48828013455693)
--(axis cs:3724,0.488256132497345)
--(axis cs:3725,0.488233641173381)
--(axis cs:3726,0.48821266084492)
--(axis cs:3727,0.488193191582262)
--(axis cs:3728,0.488175233266434)
--(axis cs:3729,0.488158785589525)
--(axis cs:3730,0.488143848055046)
--(axis cs:3731,0.488130419978311)
--(axis cs:3732,0.488118500486838)
--(axis cs:3733,0.48810808852078)
--(axis cs:3734,0.488099182833372)
--(axis cs:3735,0.488091781991404)
--(axis cs:3736,0.488085884375716)
--(axis cs:3737,0.488081488181715)
--(axis cs:3738,0.488078591419912)
--(axis cs:3739,0.488077191916491)
--(axis cs:3740,0.488077287313883)
--(axis cs:3741,0.488078875071381)
--(axis cs:3742,0.488081952465763)
--(axis cs:3743,0.48808651659194)
--(axis cs:3744,0.488092564363634)
--(axis cs:3745,0.488100092514062)
--(axis cs:3746,0.488109097596659)
--(axis cs:3747,0.488119575985808)
--(axis cs:3748,0.488131523877596)
--(axis cs:3749,0.488144937290596)
--(axis cs:3750,0.488159812066665)
--(axis cs:3751,0.488176143871758)
--(axis cs:3752,0.488193928196774)
--(axis cs:3753,0.488213160358416)
--(axis cs:3754,0.488233835500069)
--(axis cs:3755,0.488255948592701)
--(axis cs:3756,0.488279494435789)
--(axis cs:3757,0.488304467658255)
--(axis cs:3758,0.488330862719428)
--(axis cs:3759,0.488358673910026)
--(axis cs:3760,0.488387895353156)
--(axis cs:3761,0.48841852100533)
--(axis cs:3762,0.488450544657506)
--(axis cs:3763,0.488483959936147)
--(axis cs:3764,0.488518760304291)
--(axis cs:3765,0.488554939062652)
--(axis cs:3766,0.48859248935073)
--(axis cs:3767,0.488631404147945)
--(axis cs:3768,0.488671676274781)
--(axis cs:3769,0.488713298393959)
--(axis cs:3770,0.488756263011624)
--(axis cs:3771,0.488800562478538)
--(axis cs:3772,0.488846188991314)
--(axis cs:3773,0.488893134593641)
--(axis cs:3774,0.488941391177546)
--(axis cs:3775,0.488990950484665)
--(axis cs:3776,0.489041804107527)
--(axis cs:3777,0.489093943490865)
--(axis cs:3778,0.489058215597878)
--(axis cs:3779,0.489023366703226)
--(axis cs:3780,0.488989950723858)
--(axis cs:3781,0.488957969419249)
--(axis cs:3782,0.488927424366307)
--(axis cs:3783,0.488898316959485)
--(axis cs:3784,0.488870648410909)
--(axis cs:3785,0.488844419750543)
--(axis cs:3786,0.488819631826363)
--(axis cs:3787,0.488796285304558)
--(axis cs:3788,0.488774380669758)
--(axis cs:3789,0.488753918225279)
--(axis cs:3790,0.488734898093388)
--(axis cs:3791,0.4887173202156)
--(axis cs:3792,0.488701184352987)
--(axis cs:3793,0.488686490086515)
--(axis cs:3794,0.488673236817398)
--(axis cs:3795,0.488661423767483)
--(axis cs:3796,0.488651049979643)
--(axis cs:3797,0.488642114318208)
--(axis cs:3798,0.488634615469401)
--(axis cs:3799,0.48862855194181)
--(axis cs:3800,0.488623922066873)
--(axis cs:3801,0.488620723999384)
--(axis cs:3802,0.488618955718028)
--(axis cs:3803,0.488618615025926)
--(axis cs:3804,0.488619699551212)
--(axis cs:3805,0.488622206747624)
--(axis cs:3806,0.488626133895115)
--(axis cs:3807,0.488631478100493)
--(axis cs:3808,0.488638236298072)
--(axis cs:3809,0.488646405250349)
--(axis cs:3810,0.488655981548697)
--(axis cs:3811,0.488666961614088)
--(axis cs:3812,0.48867934169782)
--(axis cs:3813,0.488693117882283)
--(axis cs:3814,0.488708286081727)
--(axis cs:3815,0.488724842043062)
--(axis cs:3816,0.488742781346673)
--(axis cs:3817,0.488762099407253)
--(axis cs:3818,0.488782791474662)
--(axis cs:3819,0.488804852634794)
--(axis cs:3820,0.488828277810473)
--(axis cs:3821,0.488853061762366)
--(axis cs:3822,0.48887919908991)
--(axis cs:3823,0.488906684232261)
--(axis cs:3824,0.488935511469265)
--(axis cs:3825,0.488965674922437)
--(axis cs:3826,0.488997168555972)
--(axis cs:3827,0.48902998617776)
--(axis cs:3828,0.489064121440431)
--(axis cs:3829,0.489099567842408)
--(axis cs:3830,0.489136318728985)
--(axis cs:3831,0.489174367293415)
--(axis cs:3832,0.489213706578025)
--(axis cs:3833,0.489254329475337)
--(axis cs:3834,0.489296228729213)
--(axis cs:3835,0.489339396936015)
--(axis cs:3836,0.489383826545783)
--(axis cs:3837,0.489429509863422)
--(axis cs:3838,0.489476439049918)
--(axis cs:3839,0.489524606123557)
--(axis cs:3840,0.48957400296117)
--(axis cs:3841,0.489624621299384)
--(axis cs:3842,0.489676452735898)
--(axis cs:3843,0.48972948873077)
--(axis cs:3844,0.489783720607713)
--(axis cs:3845,0.489839139555419)
--(axis cs:3846,0.489895736628885)
--(axis cs:3847,0.489953502750764)
--(axis cs:3848,0.490012428712718)
--(axis cs:3849,0.4900725051768)
--(axis cs:3850,0.490133722676837)
--(axis cs:3851,0.490196071619834)
--(axis cs:3852,0.490259542287389)
--(axis cs:3853,0.490324124837119)
--(axis cs:3854,0.490389809304108)
--(axis cs:3855,0.490456585602356)
--(axis cs:3856,0.490524443526248)
--(axis cs:3857,0.490593372752035)
--(axis cs:3858,0.490663362839325)
--(axis cs:3859,0.490734403232587)
--(axis cs:3860,0.490806483262667)
--(axis cs:3861,0.490879592148319)
--(axis cs:3862,0.49095371899774)
--(axis cs:3863,0.491028852810121)
--(axis cs:3864,0.491104982477209)
--(axis cs:3865,0.491182096784884)
--(axis cs:3866,0.491260184414732)
--(axis cs:3867,0.491339233945647)
--(axis cs:3868,0.49141923385543)
--(axis cs:3869,0.491500172522405)
--(axis cs:3870,0.491582038227038)
--(axis cs:3871,0.491664819153575)
--(axis cs:3872,0.491748503391679)
--(axis cs:3873,0.491833078938084)
--(axis cs:3874,0.491918533698252)
--(axis cs:3875,0.492004855488044)
--(axis cs:3876,0.492092032035397)
--(axis cs:3877,0.492180050982006)
--(axis cs:3878,0.492268899885019)
--(axis cs:3879,0.492358566218737)
--(axis cs:3880,0.492449037376323)
--(axis cs:3881,0.492540300671515)
--(axis cs:3882,0.492632343340353)
--(axis cs:3883,0.492725152542902)
--(axis cs:3884,0.492818715364992)
--(axis cs:3885,0.492913018819961)
--(axis cs:3886,0.493008049850399)
--(axis cs:3887,0.493103795329906)
--(axis cs:3888,0.49320024206485)
--(axis cs:3889,0.493297376796133)
--(axis cs:3890,0.493395186200961)
--(axis cs:3891,0.493493656894621)
--(axis cs:3892,0.493592775432257)
--(axis cs:3893,0.493692528310662)
--(axis cs:3894,0.493792901970058)
--(axis cs:3895,0.493893882795898)
--(axis cs:3896,0.493995457120657)
--(axis cs:3897,0.494097611225634)
--(axis cs:3898,0.494200331342756)
--(axis cs:3899,0.494303603656385)
--(axis cs:3900,0.494407414305129)
--(axis cs:3901,0.494511749383654)
--(axis cs:3902,0.494616594944495)
--(axis cs:3903,0.494721936999882)
--(axis cs:3904,0.494827761523548)
--(axis cs:3905,0.494934054452561)
--(axis cs:3906,0.495040801689139)
--(axis cs:3907,0.495147989102474)
--(axis cs:3908,0.495255602530562)
--(axis cs:3909,0.495363627782024)
--(axis cs:3910,0.495472050637931)
--(axis cs:3911,0.495580856853637)
--(axis cs:3912,0.495690032160597)
--(axis cs:3913,0.495799562268203)
--(axis cs:3914,0.495822061629836)
--(axis cs:3915,0.495828853357563)
--(axis cs:3916,0.495836155729159)
--(axis cs:3917,0.495843966966798)
--(axis cs:3918,0.495852285231965)
--(axis cs:3919,0.495861108625783)
--(axis cs:3920,0.495870435189357)
--(axis cs:3921,0.495880262904119)
--(axis cs:3922,0.495890589692181)
--(axis cs:3923,0.495901413416695)
--(axis cs:3924,0.495912731882223)
--(axis cs:3925,0.495924542835109)
--(axis cs:3926,0.49593684396386)
--(axis cs:3927,0.495949632899532)
--(axis cs:3928,0.495962907216126)
--(axis cs:3929,0.495976664430985)
--(axis cs:3930,0.495990902005206)
--(axis cs:3931,0.496005617344046)
--(axis cs:3932,0.496020807797346)
--(axis cs:3933,0.496036470659957)
--(axis cs:3934,0.496052603172166)
--(axis cs:3935,0.496069202520142)
--(axis cs:3936,0.496086265836372)
--(axis cs:3937,0.496103790200117)
--(axis cs:3938,0.496121772637861)
--(axis cs:3939,0.496140210123781)
--(axis cs:3940,0.496159099580207)
--(axis cs:3941,0.496178437878096)
--(axis cs:3942,0.496198221837516)
--(axis cs:3943,0.496218448228123)
--(axis cs:3944,0.496239113769655)
--(axis cs:3945,0.496260215132426)
--(axis cs:3946,0.496281748937826)
--(axis cs:3947,0.496303711758829)
--(axis cs:3948,0.496326100120498)
--(axis cs:3949,0.496348910500509)
--(axis cs:3950,0.496372139329665)
--(axis cs:3951,0.496395782992427)
--(axis cs:3952,0.496419837827443)
--(axis cs:3953,0.496444300128082)
--(axis cs:3954,0.496469166142979)
--(axis cs:3955,0.496494432076576)
--(axis cs:3956,0.496520094089674)
--(axis cs:3957,0.496546148299987)
--(axis cs:3958,0.496572590782703)
--(axis cs:3959,0.496599417571041)
--(axis cs:3960,0.496626624656826)
--(axis cs:3961,0.496654207991056)
--(axis cs:3962,0.49668216348448)
--(axis cs:3963,0.496710487008176)
--(axis cs:3964,0.496739174394138)
--(axis cs:3965,0.496768221435862)
--(axis cs:3966,0.496797623888936)
--(axis cs:3967,0.496827377471638)
--(axis cs:3968,0.496857477865536)
--(axis cs:3969,0.496887920716088)
--(axis cs:3970,0.496918701633247)
--(axis cs:3971,0.496949816192077)
--(axis cs:3972,0.496981259933357)
--(axis cs:3973,0.497013028364206)
--(axis cs:3974,0.497045116958696)
--(axis cs:3975,0.497077521158477)
--(axis cs:3976,0.497110236373403)
--(axis cs:3977,0.497143257982158)
--(axis cs:3978,0.49717658133289)
--(axis cs:3979,0.497210201743844)
--(axis cs:3980,0.497244114503997)
--(axis cs:3981,0.497278314873699)
--(axis cs:3982,0.497312798085315)
--(axis cs:3983,0.497347559343867)
--(axis cs:3984,0.497382593827685)
--(axis cs:3985,0.497417896689049)
--(axis cs:3986,0.497453463054845)
--(axis cs:3987,0.497489288027217)
--(axis cs:3988,0.497525366684221)
--(axis cs:3989,0.497561694080482)
--(axis cs:3990,0.497598265247854)
--(axis cs:3991,0.497635075196079)
--(axis cs:3992,0.497672118913448)
--(axis cs:3993,0.49770939136747)
--(axis cs:3994,0.497746887505528)
--(axis cs:3995,0.497784602255556)
--(axis cs:3996,0.497822530526698)
--(axis cs:3997,0.497860667209983)
--(axis cs:3998,0.49789900717899)
--(axis cs:3999,0.497765783977051)
--(axis cs:4000,0.497609375917413)
--(axis cs:4001,0.497453531665373)
--(axis cs:4002,0.497298269775728)
--(axis cs:4003,0.49714360869899)
--(axis cs:4004,0.496989566779253)
--(axis cs:4005,0.496836162252076)
--(axis cs:4006,0.496683413242385)
--(axis cs:4007,0.496531337762392)
--(axis cs:4008,0.496379953709525)
--(axis cs:4009,0.496229278864393)
--(axis cs:4010,0.496079330888746)
--(axis cs:4011,0.495930127323473)
--(axis cs:4012,0.495781685586608)
--(axis cs:4013,0.495634022971355)
--(axis cs:4014,0.495487156644141)
--(axis cs:4015,0.495341103642675)
--(axis cs:4016,0.495195880874036)
--(axis cs:4017,0.495051505112776)
--(axis cs:4018,0.494907992999048)
--(axis cs:4019,0.494765361036744)
--(axis cs:4020,0.494623625591668)
--(axis cs:4021,0.494482802889711)
--(axis cs:4022,0.494342909015065)
--(axis cs:4023,0.494203959908445)
--(axis cs:4024,0.494065971365338)
--(axis cs:4025,0.493928959034269)
--(axis cs:4026,0.493792938415094)
--(axis cs:4027,0.493657924857308)
--(axis cs:4028,0.493523933558381)
--(axis cs:4029,0.49339097956211)
--(axis cs:4030,0.493259077756997)
--(axis cs:4031,0.493128242874649)
--(axis cs:4032,0.492998489488197)
--(axis cs:4033,0.492869832010741)
--(axis cs:4034,0.492742284693818)
--(axis cs:4035,0.492615861625887)
--(axis cs:4036,0.492490576730847)
--(axis cs:4037,0.492366443766568)
--(axis cs:4038,0.492243476323451)
--(axis cs:4039,0.492121687823009)
--(axis cs:4040,0.492001091516476)
--(axis cs:4041,0.491881700483433)
--(axis cs:4042,0.491763527630461)
--(axis cs:4043,0.491646585689821)
--(axis cs:4044,0.491530887218149)
--(axis cs:4045,0.491416444595191)
--(axis cs:4046,0.491303270022542)
--(axis cs:4047,0.491191375522426)
--(axis cs:4048,0.491080772936496)
--(axis cs:4049,0.490971473924649)
--(axis cs:4050,0.490863489963884)
--(axis cs:4051,0.490756832347167)
--(axis cs:4052,0.490651512182333)
--(axis cs:4053,0.490547540391007)
--(axis cs:4054,0.490444927707551)
--(axis cs:4055,0.49034368467804)
--(axis cs:4056,0.490243821659255)
--(axis cs:4057,0.490145348817713)
--(axis cs:4058,0.490048276128714)
--(axis cs:4059,0.489952613375412)
--(axis cs:4060,0.48985837014792)
--(axis cs:4061,0.489765555842435)
--(axis cs:4062,0.489674179660388)
--(axis cs:4063,0.489584250607625)
--(axis cs:4064,0.489495777493605)
--(axis cs:4065,0.489408768930637)
--(axis cs:4066,0.489323233333127)
--(axis cs:4067,0.489239178916867)
--(axis cs:4068,0.489156613698336)
--(axis cs:4069,0.48907554549404)
--(axis cs:4070,0.488995981919867)
--(axis cs:4071,0.488917930390474)
--(axis cs:4072,0.488841398118701)
--(axis cs:4073,0.488766392115007)
--(axis cs:4074,0.488692919186938)
--(axis cs:4075,0.488620985938613)
--(axis cs:4076,0.488550598770247)
--(axis cs:4077,0.488481763877693)
--(axis cs:4078,0.488414487252007)
--(axis cs:4079,0.488348774679054)
--(axis cs:4080,0.488284631739122)
--(axis cs:4081,0.488222063806576)
--(axis cs:4082,0.488161076049532)
--(axis cs:4083,0.48810167342956)
--(axis cs:4084,0.488043860701411)
--(axis cs:4085,0.487987642412772)
--(axis cs:4086,0.487933022904046)
--(axis cs:4087,0.487880006308164)
--(axis cs:4088,0.487828596550411)
--(axis cs:4089,0.487778797348293)
--(axis cs:4090,0.487730612211417)
--(axis cs:4091,0.487684044441409)
--(axis cs:4092,0.487639097131849)
--(axis cs:4093,0.487595773168235)
--(axis cs:4094,0.487554075227978)
--(axis cs:4095,0.487514005780413)
--(axis cs:4096,0.487475567086847)
--(axis cs:4097,0.487438761200625)
--(axis cs:4098,0.487403589967226)
--(axis cs:4099,0.487370055024382)
--(axis cs:4100,0.487338157802227)
--(axis cs:4101,0.487307899523465)
--(axis cs:4102,0.487279281203573)
--(axis cs:4103,0.487252303651021)
--(axis cs:4104,0.48722696746752)
--(axis cs:4105,0.487203273048301)
--(axis cs:4106,0.48718122058241)
--(axis cs:4107,0.487160810053035)
--(axis cs:4108,0.487142041237858)
--(axis cs:4109,0.487124913709426)
--(axis cs:4110,0.487109426835556)
--(axis cs:4111,0.487095579779758)
--(axis cs:4112,0.487083371501688)
--(axis cs:4113,0.487072800757618)
--(axis cs:4114,0.487063866100941)
--(axis cs:4115,0.487056565882692)
--(axis cs:4116,0.487050898252097)
--(axis cs:4117,0.487046861157148)
--(axis cs:4118,0.487044452345198)
--(axis cs:4119,0.487043669363585)
--(axis cs:4120,0.487044509560274)
--(axis cs:4121,0.487046970084528)
--(axis cs:4122,0.487051047887602)
--(axis cs:4123,0.487056739723456)
--(axis cs:4124,0.487064042149501)
--(axis cs:4125,0.487072951527357)
--(axis cs:4126,0.48708346402364)
--(axis cs:4127,0.487095575610775)
--(axis cs:4128,0.487109282067828)
--(axis cs:4129,0.487124578981358)
--(axis cs:4130,0.487141461746299)
--(axis cs:4131,0.487159925566857)
--(axis cs:4132,0.487179965457436)
--(axis cs:4133,0.487201576243584)
--(axis cs:4134,0.487224752562955)
--(axis cs:4135,0.487249488866303)
--(axis cs:4136,0.487275779418491)
--(axis cs:4137,0.487303618299523)
--(axis cs:4138,0.487332999405599)
--(axis cs:4139,0.487363916450188)
--(axis cs:4140,0.487396362965127)
--(axis cs:4141,0.487430332301734)
--(axis cs:4142,0.487465817631949)
--(axis cs:4143,0.48744120484332)
--(axis cs:4144,0.487372574382746)
--(axis cs:4145,0.4873056406965)
--(axis cs:4146,0.487240409293213)
--(axis cs:4147,0.487176885459107)
--(axis cs:4148,0.487115074257711)
--(axis cs:4149,0.487054980529602)
--(axis cs:4150,0.486996608892179)
--(axis cs:4151,0.48693996373946)
--(axis cs:4152,0.486885049241913)
--(axis cs:4153,0.486831869346306)
--(axis cs:4154,0.486780427775599)
--(axis cs:4155,0.486730728028851)
--(axis cs:4156,0.486682773381163)
--(axis cs:4157,0.486636566883646)
--(axis cs:4158,0.486592111363418)
--(axis cs:4159,0.486549409423631)
--(axis cs:4160,0.48650846344352)
--(axis cs:4161,0.486469275578488)
--(axis cs:4162,0.486431847760212)
--(axis cs:4163,0.48639618169678)
--(axis cs:4164,0.486362278872857)
--(axis cs:4165,0.486330140549876)
--(axis cs:4166,0.486299767766258)
--(axis cs:4167,0.486271161337659)
--(axis cs:4168,0.486244321857242)
--(axis cs:4169,0.486219249695986)
--(axis cs:4170,0.486195945003008)
--(axis cs:4171,0.486174407705925)
--(axis cs:4172,0.486154637511233)
--(axis cs:4173,0.486136633904723)
--(axis cs:4174,0.486120396151913)
--(axis cs:4175,0.486105923298518)
--(axis cs:4176,0.486093214170937)
--(axis cs:4177,0.486082267376775)
--(axis cs:4178,0.486073081305382)
--(axis cs:4179,0.486065654128427)
--(axis cs:4180,0.486059983800498)
--(axis cs:4181,0.48605606805972)
--(axis cs:4182,0.486053904428405)
--(axis cs:4183,0.48605349021373)
--(axis cs:4184,0.486054822508438)
--(axis cs:4185,0.48605789819156)
--(axis cs:4186,0.486062713929173)
--(axis cs:4187,0.486069266175175)
--(axis cs:4188,0.486077551172084)
--(axis cs:4189,0.486087564951875)
--(axis cs:4190,0.486099303336823)
--(axis cs:4191,0.486112761940388)
--(axis cs:4192,0.486127936168113)
--(axis cs:4193,0.486144821218552)
--(axis cs:4194,0.486163412084223)
--(axis cs:4195,0.48618370355258)
--(axis cs:4196,0.486205690207014)
--(axis cs:4197,0.486229366427879)
--(axis cs:4198,0.486254726393534)
--(axis cs:4199,0.486281764081415)
--(axis cs:4200,0.486310473269132)
--(axis cs:4201,0.48634084753558)
--(axis cs:4202,0.486372880262086)
--(axis cs:4203,0.486406564633565)
--(axis cs:4204,0.486441893639709)
--(axis cs:4205,0.486478860076194)
--(axis cs:4206,0.486517456545911)
--(axis cs:4207,0.486557675460217)
--(axis cs:4208,0.486599509040207)
--(axis cs:4209,0.486642949318014)
--(axis cs:4210,0.486687988138122)
--(axis cs:4211,0.486734617158708)
--(axis cs:4212,0.486782827852996)
--(axis cs:4213,0.486832611510643)
--(axis cs:4214,0.486883959239138)
--(axis cs:4215,0.48693686196522)
--(axis cs:4216,0.486991310436324)
--(axis cs:4217,0.48704729522204)
--(axis cs:4218,0.487104806715596)
--(axis cs:4219,0.487163835135357)
--(axis cs:4220,0.487224370526346)
--(axis cs:4221,0.487286402761784)
--(axis cs:4222,0.487349921544647)
--(axis cs:4223,0.487414916409245)
--(axis cs:4224,0.487481376722815)
--(axis cs:4225,0.487549291687137)
--(axis cs:4226,0.487618650340161)
--(axis cs:4227,0.487689441557663)
--(axis cs:4228,0.487761654054907)
--(axis cs:4229,0.487835276388331)
--(axis cs:4230,0.487910296957247)
--(axis cs:4231,0.48798670400556)
--(axis cs:4232,0.488064485623503)
--(axis cs:4233,0.488143629749385)
--(axis cs:4234,0.488224124171362)
--(axis cs:4235,0.488305956529214)
--(axis cs:4236,0.488389114316151)
--(axis cs:4237,0.488473584880618)
--(axis cs:4238,0.488559355428131)
--(axis cs:4239,0.488646413023114)
--(axis cs:4240,0.488734744590764)
--(axis cs:4241,0.488824336918914)
--(axis cs:4242,0.48891517665993)
--(axis cs:4243,0.4890072503326)
--(axis cs:4244,0.489100544324057)
--(axis cs:4245,0.489195044891699)
--(axis cs:4246,0.489290738165133)
--(axis cs:4247,0.489387610148126)
--(axis cs:4248,0.489485646720567)
--(axis cs:4249,0.489584833640451)
--(axis cs:4250,0.48968515654586)
--(axis cs:4251,0.489786600956969)
--(axis cs:4252,0.489889152278057)
--(axis cs:4253,0.489992795799529)
--(axis cs:4254,0.490097516699949)
--(axis cs:4255,0.490203300048088)
--(axis cs:4256,0.490310130804977)
--(axis cs:4257,0.490417993825969)
--(axis cs:4258,0.490526873862819)
--(axis cs:4259,0.490636755565764)
--(axis cs:4260,0.490747623485616)
--(axis cs:4261,0.490859462075868)
--(axis cs:4262,0.490972255694799)
--(axis cs:4263,0.4910859886076)
--(axis cs:4264,0.491200644988495)
--(axis cs:4265,0.491316208922877)
--(axis cs:4266,0.491432664409454)
--(axis cs:4267,0.491549995362395)
--(axis cs:4268,0.491668185613489)
--(axis cs:4269,0.491787218914306)
--(axis cs:4270,0.491907078938369)
--(axis cs:4271,0.492027749283328)
--(axis cs:4272,0.492149213473142)
--(axis cs:4273,0.492271454960265)
--(axis cs:4274,0.492394457127843)
--(axis cs:4275,0.492518203291905)
--(axis cs:4276,0.492642676703569)
--(axis cs:4277,0.492767860551248)
--(axis cs:4278,0.492874370850027)
--(axis cs:4279,0.492852025235662)
--(axis cs:4280,0.492830612203043)
--(axis cs:4281,0.492810132855154)
--(axis cs:4282,0.49279058817624)
--(axis cs:4283,0.492771979031878)
--(axis cs:4284,0.492754306169071)
--(axis cs:4285,0.492737570216358)
--(axis cs:4286,0.492721771683932)
--(axis cs:4287,0.492706910963778)
--(axis cs:4288,0.492692988329823)
--(axis cs:4289,0.492680003938104)
--(axis cs:4290,0.492667957826942)
--(axis cs:4291,0.492656849917145)
--(axis cs:4292,0.492646680012208)
--(axis cs:4293,0.492637447798542)
--(axis cs:4294,0.492629152845709)
--(axis cs:4295,0.492621794606673)
--(axis cs:4296,0.492615372418067)
--(axis cs:4297,0.492609885500472)
--(axis cs:4298,0.492605332958712)
--(axis cs:4299,0.492601713782159)
--(axis cs:4300,0.492599026845059)
--(axis cs:4301,0.492597270906864)
--(axis cs:4302,0.492596444612584)
--(axis cs:4303,0.492596546493147)
--(axis cs:4304,0.492597574965781)
--(axis cs:4305,0.4925995283344)
--(axis cs:4306,0.492602404790008)
--(axis cs:4307,0.49260620241112)
--(axis cs:4308,0.492610919164189)
--(axis cs:4309,0.492616552904053)
--(axis cs:4310,0.49262310137439)
--(axis cs:4311,0.492630562208191)
--(axis cs:4312,0.49263893292824)
--(axis cs:4313,0.492648210947615)
--(axis cs:4314,0.492658393570192)
--(axis cs:4315,0.492669477991172)
--(axis cs:4316,0.492681461297616)
--(axis cs:4317,0.492694340468986)
--(axis cs:4318,0.492708112377714)
--(axis cs:4319,0.492722773789767)
--(axis cs:4320,0.492738321365239)
--(axis cs:4321,0.492754751658941)
--(axis cs:4322,0.492772061121015)
--(axis cs:4323,0.492790246097555)
--(axis cs:4324,0.492809302831238)
--(axis cs:4325,0.492829227461971)
--(axis cs:4326,0.49285001602755)
--(axis cs:4327,0.492871664464324)
--(axis cs:4328,0.492894168607878)
--(axis cs:4329,0.492917524193727)
--(axis cs:4330,0.492941726858014)
--(axis cs:4331,0.492966772138228)
--(axis cs:4332,0.492992655473929)
--(axis cs:4333,0.493019372207484)
--(axis cs:4334,0.493046917584813)
--(axis cs:4335,0.49307528675615)
--(axis cs:4336,0.49310447477681)
--(axis cs:4337,0.493134476607971)
--(axis cs:4338,0.493165287117459)
--(axis cs:4339,0.493196901080555)
--(axis cs:4340,0.49322755295879)
--(axis cs:4341,0.493205064639382)
--(axis cs:4342,0.493183464930772)
--(axis cs:4343,0.493162755033757)
--(axis cs:4344,0.493142936035713)
--(axis cs:4345,0.493124008910658)
--(axis cs:4346,0.493105974519317)
--(axis cs:4347,0.493088833609208)
--(axis cs:4348,0.493072586814739)
--(axis cs:4349,0.493057234657321)
--(axis cs:4350,0.493042777545492)
--(axis cs:4351,0.493029215775059)
--(axis cs:4352,0.493016549529249)
--(axis cs:4353,0.49300477887888)
--(axis cs:4354,0.492993903782538)
--(axis cs:4355,0.492983924086777)
--(axis cs:4356,0.492974839526322)
--(axis cs:4357,0.492966649724298)
--(axis cs:4358,0.492959354192459)
--(axis cs:4359,0.492952952331443)
--(axis cs:4360,0.492947443431031)
--(axis cs:4361,0.492942826670428)
--(axis cs:4362,0.492939101118548)
--(axis cs:4363,0.492936265734318)
--(axis cs:4364,0.492934319366999)
--(axis cs:4365,0.492933260756509)
--(axis cs:4366,0.49293308853377)
--(axis cs:4367,0.492933801221062)
--(axis cs:4368,0.492935397232393)
--(axis cs:4369,0.49293787487388)
--(axis cs:4370,0.492941232344142)
--(axis cs:4371,0.49294546773471)
--(axis cs:4372,0.492950579030446)
--(axis cs:4373,0.492956564109974)
--(axis cs:4374,0.492963420746128)
--(axis cs:4375,0.492971146606409)
--(axis cs:4376,0.492979739253453)
--(axis cs:4377,0.492989196145516)
--(axis cs:4378,0.492999514636968)
--(axis cs:4379,0.4930106919788)
--(axis cs:4380,0.493022725319142)
--(axis cs:4381,0.493035611703795)
--(axis cs:4382,0.493049348076774)
--(axis cs:4383,0.493063931280861)
--(axis cs:4384,0.493079358058174)
--(axis cs:4385,0.493095625050744)
--(axis cs:4386,0.493112728801104)
--(axis cs:4387,0.49313066575289)
--(axis cs:4388,0.493149432251456)
--(axis cs:4389,0.493169024544494)
--(axis cs:4390,0.493189438782671)
--(axis cs:4391,0.493210671020275)
--(axis cs:4392,0.493232717215872)
--(axis cs:4393,0.493255573232973)
--(axis cs:4394,0.493279234840713)
--(axis cs:4395,0.49330369771454)
--(axis cs:4396,0.493328957436916)
--(axis cs:4397,0.493355009498025)
--(axis cs:4398,0.493381849296497)
--(axis cs:4399,0.493409472140135)
--(axis cs:4400,0.493437873246658)
--(axis cs:4401,0.493467047744453)
--(axis cs:4402,0.493496990673334)
--(axis cs:4403,0.493527696985313)
--(axis cs:4404,0.493559161545383)
--(axis cs:4405,0.493591379132303)
--(axis cs:4406,0.493624344439403)
--(axis cs:4407,0.493658052075389)
--(axis cs:4408,0.493692496565161)
--(axis cs:4409,0.493727672350644)
--(axis cs:4410,0.493763573791619)
--(axis cs:4411,0.493800195166572)
--(axis cs:4412,0.493837530673545)
--(axis cs:4413,0.493875574431001)
--(axis cs:4414,0.49391432047869)
--(axis cs:4415,0.493953762778536)
--(axis cs:4416,0.493993895215517)
--(axis cs:4417,0.494034711598565)
--(axis cs:4418,0.494076205661467)
--(axis cs:4419,0.49411837106378)
--(axis cs:4420,0.494161201391745)
--(axis cs:4421,0.49420469015922)
--(axis cs:4422,0.49424883080861)
--(axis cs:4423,0.494293616711809)
--(axis cs:4424,0.494339041171152)
--(axis cs:4425,0.494385097420368)
--(axis cs:4426,0.494431778625543)
--(axis cs:4427,0.494479077886094)
--(axis cs:4428,0.494526988235739)
--(axis cs:4429,0.494575502643486)
--(axis cs:4430,0.494624614014621)
--(axis cs:4431,0.494674315191701)
--(axis cs:4432,0.494724598955559)
--(axis cs:4433,0.494775458026313)
--(axis cs:4434,0.494826885064375)
--(axis cs:4435,0.494878872671478)
--(axis cs:4436,0.494931413391695)
--(axis cs:4437,0.494984499712473)
--(axis cs:4438,0.495038124065669)
--(axis cs:4439,0.495092278828589)
--(axis cs:4440,0.49514695632504)
--(axis cs:4441,0.495202148826374)
--(axis cs:4442,0.495257848552551)
--(axis cs:4443,0.495314047673195)
--(axis cs:4444,0.495370738308661)
--(axis cs:4445,0.495427912531107)
--(axis cs:4446,0.495485562365564)
--(axis cs:4447,0.495543679791015)
--(axis cs:4448,0.49560225674148)
--(axis cs:4449,0.495661285107098)
--(axis cs:4450,0.495720756735219)
--(axis cs:4451,0.495780663431495)
--(axis cs:4452,0.495840996960977)
--(axis cs:4453,0.495901749049215)
--(axis cs:4454,0.495962911383361)
--(axis cs:4455,0.496024475613273)
--(axis cs:4456,0.496086433352623)
--(axis cs:4457,0.496148776180012)
--(axis cs:4458,0.496211495640077)
--(axis cs:4459,0.496274583244615)
--(axis cs:4460,0.496338030473692)
--(axis cs:4461,0.496401828776771)
--(axis cs:4462,0.49646596957383)
--(axis cs:4463,0.496530444256487)
--(axis cs:4464,0.496595244189124)
--(axis cs:4465,0.496660360710018)
--(axis cs:4466,0.496725785132464)
--(axis cs:4467,0.496791508745911)
--(axis cs:4468,0.496857522817086)
--(axis cs:4469,0.496923818591131)
--(axis cs:4470,0.496990387292731)
--(axis cs:4471,0.497057220127254)
--(axis cs:4472,0.497124308281874)
--(axis cs:4473,0.497191642926716)
--(axis cs:4474,0.497259215215982)
--(axis cs:4475,0.497327016289091)
--(axis cs:4476,0.497395037271808)
--(axis cs:4477,0.497405958686783)
--(axis cs:4478,0.497410190258486)
--(axis cs:4479,0.497414738861217)
--(axis cs:4480,0.497419603389336)
--(axis cs:4481,0.497424782699527)
--(axis cs:4482,0.497430275611002)
--(axis cs:4483,0.497436080905716)
--(axis cs:4484,0.497442197328579)
--(axis cs:4485,0.497448623587678)
--(axis cs:4486,0.497455358354499)
--(axis cs:4487,0.497462400264159)
--(axis cs:4488,0.497469747915634)
--(axis cs:4489,0.497477399871996)
--(axis cs:4490,0.497485354660659)
--(axis cs:4491,0.497493610773615)
--(axis cs:4492,0.49750216666769)
--(axis cs:4493,0.497511020764794)
--(axis cs:4494,0.497520171452176)
--(axis cs:4495,0.497529617082687)
--(axis cs:4496,0.497539355975044)
--(axis cs:4497,0.497549386414096)
--(axis cs:4498,0.4975597066511)
--(axis cs:4499,0.497570314903991)
--(axis cs:4500,0.497581209357668)
--(axis cs:4501,0.497592388164272)
--(axis cs:4502,0.497603849443476)
--(axis cs:4503,0.497615591282772)
--(axis cs:4504,0.497627611737768)
--(axis cs:4505,0.497639908832483)
--(axis cs:4506,0.497652480559651)
--(axis cs:4507,0.497665324881021)
--(axis cs:4508,0.497678439727668)
--(axis cs:4509,0.4976918230003)
--(axis cs:4510,0.497705472569578)
--(axis cs:4511,0.497719386276427)
--(axis cs:4512,0.497733561932361)
--(axis cs:4513,0.497747997319806)
--(axis cs:4514,0.497762690192425)
--(axis cs:4515,0.497777638275448)
--(axis cs:4516,0.497792839266007)
--(axis cs:4517,0.497808290833471)
--(axis cs:4518,0.497823990619783)
--(axis cs:4519,0.497839936239804)
--(axis cs:4520,0.497856125281654)
--(axis cs:4521,0.497872555307064)
--(axis cs:4522,0.497889223851722)
--(axis cs:4523,0.497906128425627)
--(axis cs:4524,0.497923266513443)
--(axis cs:4525,0.497940635574858)
--(axis cs:4526,0.497958233044946)
--(axis cs:4527,0.497976056334523)
--(axis cs:4528,0.497994102830522)
--(axis cs:4529,0.49801236989635)
--(axis cs:4530,0.498030854872268)
--(axis cs:4531,0.498049555075754)
--(axis cs:4532,0.498068467801884)
--(axis cs:4533,0.498087590323704)
--(axis cs:4534,0.498106919892613)
--(axis cs:4535,0.49812645373874)
--(axis cs:4536,0.498146189071327)
--(axis cs:4537,0.498166123079116)
--(axis cs:4538,0.498186252930733)
--(axis cs:4539,0.49820657577508)
--(axis cs:4540,0.49822708874172)
--(axis cs:4541,0.498247788941274)
--(axis cs:4542,0.498268673465812)
--(axis cs:4543,0.498289739389249)
--(axis cs:4544,0.498310983767742)
--(axis cs:4545,0.49833240364009)
--(axis cs:4546,0.49835399602813)
--(axis cs:4547,0.498375757937144)
--(axis cs:4548,0.498397686356257)
--(axis cs:4549,0.498419778258844)
--(axis cs:4550,0.498442030602935)
--(axis cs:4551,0.498464440331621)
--(axis cs:4552,0.498487004373463)
--(axis cs:4553,0.498509719642901)
--(axis cs:4554,0.498532583040662)
--(axis cs:4555,0.498555591454175)
--(axis cs:4556,0.498578741757978)
--(axis cs:4557,0.498602030814136)
--(axis cs:4558,0.498625455472654)
--(axis cs:4559,0.498649012571887)
--(axis cs:4560,0.498672698938963)
--(axis cs:4561,0.498696511390193)
--(axis cs:4562,0.498608308739597)
--(axis cs:4563,0.498511203990168)
--(axis cs:4564,0.498414449856649)
--(axis cs:4565,0.498318057857575)
--(axis cs:4566,0.498222039446663)
--(axis cs:4567,0.498126406011491)
--(axis cs:4568,0.498031168872185)
--(axis cs:4569,0.497936339280115)
--(axis cs:4570,0.497841928416602)
--(axis cs:4571,0.49774794739164)
--(axis cs:4572,0.497654407242622)
--(axis cs:4573,0.497561318933083)
--(axis cs:4574,0.497468693351454)
--(axis cs:4575,0.497376541309822)
--(axis cs:4576,0.497284873542711)
--(axis cs:4577,0.497193700705864)
--(axis cs:4578,0.497103033375047)
--(axis cs:4579,0.497012882044858)
--(axis cs:4580,0.496923257127551)
--(axis cs:4581,0.496834168951871)
--(axis cs:4582,0.496745627761905)
--(axis cs:4583,0.496657643715938)
--(axis cs:4584,0.496570226885334)
--(axis cs:4585,0.496483387253414)
--(axis cs:4586,0.496397134714362)
--(axis cs:4587,0.496311479072132)
--(axis cs:4588,0.496226430039377)
--(axis cs:4589,0.496141997236387)
--(axis cs:4590,0.496058190190039)
--(axis cs:4591,0.495975018332764)
--(axis cs:4592,0.495892491001527)
--(axis cs:4593,0.495810617436817)
--(axis cs:4594,0.495729406781655)
--(axis cs:4595,0.495648868080615)
--(axis cs:4596,0.495569010278859)
--(axis cs:4597,0.495489842221181)
--(axis cs:4598,0.495411372651074)
--(axis cs:4599,0.495333610209806)
--(axis cs:4600,0.49525656343551)
--(axis cs:4601,0.495180240762291)
--(axis cs:4602,0.495104650519345)
--(axis cs:4603,0.495029800930094)
--(axis cs:4604,0.494955700111337)
--(axis cs:4605,0.494882356072412)
--(axis cs:4606,0.494809776714376)
--(axis cs:4607,0.494737969829201)
--(axis cs:4608,0.494666943098982)
--(axis cs:4609,0.494596704095157)
--(axis cs:4610,0.494527260277754)
--(axis cs:4611,0.49445861899464)
--(axis cs:4612,0.494390787480793)
--(axis cs:4613,0.494323772857588)
--(axis cs:4614,0.494257582132094)
--(axis cs:4615,0.494192222196397)
--(axis cs:4616,0.494127699826923)
--(axis cs:4617,0.494064021683793)
--(axis cs:4618,0.494001194310183)
--(axis cs:4619,0.493939224131702)
--(axis cs:4620,0.493878117455786)
--(axis cs:4621,0.493817880471112)
--(axis cs:4622,0.493758519247021)
--(axis cs:4623,0.49370003973296)
--(axis cs:4624,0.493642447757943)
--(axis cs:4625,0.493585749030019)
--(axis cs:4626,0.493529949135771)
--(axis cs:4627,0.493475053539814)
--(axis cs:4628,0.493421067584321)
--(axis cs:4629,0.493367996488562)
--(axis cs:4630,0.493315845348456)
--(axis cs:4631,0.493264619136144)
--(axis cs:4632,0.493214322699575)
--(axis cs:4633,0.493164960762109)
--(axis cs:4634,0.493116537922137)
--(axis cs:4635,0.493069058652716)
--(axis cs:4636,0.493022527301222)
--(axis cs:4637,0.492976948089018)
--(axis cs:4638,0.49293232511114)
--(axis cs:4639,0.492888662335994)
--(axis cs:4640,0.492845963605079)
--(axis cs:4641,0.492804232632716)
--(axis cs:4642,0.492763473005801)
--(axis cs:4643,0.492723688183571)
--(axis cs:4644,0.492684881497386)
--(axis cs:4645,0.492647056150529)
--(axis cs:4646,0.492610215218022)
--(axis cs:4647,0.492574361646457)
--(axis cs:4648,0.492539498253845)
--(axis cs:4649,0.492505627729482)
--(axis cs:4650,0.492472752633828)
--(axis cs:4651,0.492440875398403)
--(axis cs:4652,0.492409998325706)
--(axis cs:4653,0.492380123589141)
--(axis cs:4654,0.492351253232963)
--(axis cs:4655,0.492323389172244)
--(axis cs:4656,0.492296533192848)
--(axis cs:4657,0.492270686951427)
--(axis cs:4658,0.492245851975435)
--(axis cs:4659,0.49222202966315)
--(axis cs:4660,0.492199221283724)
--(axis cs:4661,0.492177427977236)
--(axis cs:4662,0.492156650754773)
--(axis cs:4663,0.492136890498519)
--(axis cs:4664,0.49211814796186)
--(axis cs:4665,0.492100423769515)
--(axis cs:4666,0.492083718417667)
--(axis cs:4667,0.492068032274125)
--(axis cs:4668,0.492053365578491)
--(axis cs:4669,0.492039718442349)
--(axis cs:4670,0.492027090849465)
--(axis cs:4671,0.492015482656009)
--(axis cs:4672,0.492004893590786)
--(axis cs:4673,0.491995323255485)
--(axis cs:4674,0.491986771124948)
--(axis cs:4675,0.491979236547445)
--(axis cs:4676,0.491972718744973)
--(axis cs:4677,0.491967216813566)
--(axis cs:4678,0.49196272972362)
--(axis cs:4679,0.491959256320237)
--(axis cs:4680,0.491956795323582)
--(axis cs:4681,0.491955345329248)
--(axis cs:4682,0.491954904808651)
--(axis cs:4683,0.491955472109426)
--(axis cs:4684,0.491957045455846)
--(axis cs:4685,0.49195962294925)
--(axis cs:4686,0.491963202568493)
--(axis cs:4687,0.491967782170401)
--(axis cs:4688,0.491973359490249)
--(axis cs:4689,0.491979932142251)
--(axis cs:4690,0.491987497620059)
--(axis cs:4691,0.491996053297286)
--(axis cs:4692,0.492005596428033)
--(axis cs:4693,0.492016124147439)
--(axis cs:4694,0.492027633472239)
--(axis cs:4695,0.492040121301336)
--(axis cs:4696,0.492053584416392)
--(axis cs:4697,0.492068019482426)
--(axis cs:4698,0.492083423048432)
--(axis cs:4699,0.492099791548003)
--(axis cs:4700,0.492117121299977)
--(axis cs:4701,0.492135408509089)
--(axis cs:4702,0.492154649266641)
--(axis cs:4703,0.492174839551181)
--(axis cs:4704,0.492195975229199)
--(axis cs:4705,0.492218052055833)
--(axis cs:4706,0.492199775988824)
--(axis cs:4707,0.492157208175141)
--(axis cs:4708,0.49211569411721)
--(axis cs:4709,0.492075237229307)
--(axis cs:4710,0.492035840787597)
--(axis cs:4711,0.49199750792996)
--(axis cs:4712,0.491960241655829)
--(axis cs:4713,0.491924044826047)
--(axis cs:4714,0.491888920162749)
--(axis cs:4715,0.491854870249253)
--(axis cs:4716,0.491821897529968)
--(axis cs:4717,0.491790004310329)
--(axis cs:4718,0.49175919275674)
--(axis cs:4719,0.491729464896538)
--(axis cs:4720,0.491700822617976)
--(axis cs:4721,0.49167326767022)
--(axis cs:4722,0.491646801663366)
--(axis cs:4723,0.491621426068476)
--(axis cs:4724,0.491597142217625)
--(axis cs:4725,0.491573951303972)
--(axis cs:4726,0.491551854381845)
--(axis cs:4727,0.491530852366844)
--(axis cs:4728,0.49151094603596)
--(axis cs:4729,0.491492136027715)
--(axis cs:4730,0.491474422842311)
--(axis cs:4731,0.491457806841808)
--(axis cs:4732,0.491442288250307)
--(axis cs:4733,0.491427867154158)
--(axis cs:4734,0.491414543502183)
--(axis cs:4735,0.49140231710591)
--(axis cs:4736,0.491391187639835)
--(axis cs:4737,0.491381154641692)
--(axis cs:4738,0.491372217512741)
--(axis cs:4739,0.491364375518075)
--(axis cs:4740,0.491357627786943)
--(axis cs:4741,0.491351973313088)
--(axis cs:4742,0.491347410955101)
--(axis cs:4743,0.491343939436795)
--(axis cs:4744,0.49134155734759)
--(axis cs:4745,0.491340263142919)
--(axis cs:4746,0.491340055144649)
--(axis cs:4747,0.491340931541511)
--(axis cs:4748,0.491342890389561)
--(axis cs:4749,0.49134592961264)
--(axis cs:4750,0.491350047002861)
--(axis cs:4751,0.491355240221108)
--(axis cs:4752,0.49136150679755)
--(axis cs:4753,0.491368844132172)
--(axis cs:4754,0.491377249495322)
--(axis cs:4755,0.491386720028267)
--(axis cs:4756,0.491397252743775)
--(axis cs:4757,0.491408844526704)
--(axis cs:4758,0.491421492134607)
--(axis cs:4759,0.491435192198354)
--(axis cs:4760,0.491449941222771)
--(axis cs:4761,0.491465735587285)
--(axis cs:4762,0.491482571546595)
--(axis cs:4763,0.491500445231347)
--(axis cs:4764,0.491519352648833)
--(axis cs:4765,0.491539289683694)
--(axis cs:4766,0.491560252098649)
--(axis cs:4767,0.491582235535226)
--(axis cs:4768,0.491605235514514)
--(axis cs:4769,0.49162924743793)
--(axis cs:4770,0.491654266587995)
--(axis cs:4771,0.491680288129125)
--(axis cs:4772,0.491707307108438)
--(axis cs:4773,0.49173531845657)
--(axis cs:4774,0.491764316988509)
--(axis cs:4775,0.491794297404439)
--(axis cs:4776,0.491825254290597)
--(axis cs:4777,0.491857182120142)
--(axis cs:4778,0.491890075254042)
--(axis cs:4779,0.491923927941968)
--(axis cs:4780,0.491958734323198)
--(axis cs:4781,0.491994488427545)
--(axis cs:4782,0.492031184176283)
--(axis cs:4783,0.492068815383094)
--(axis cs:4784,0.492107375755026)
--(axis cs:4785,0.492146858893458)
--(axis cs:4786,0.492187258295081)
--(axis cs:4787,0.49222856735289)
--(axis cs:4788,0.492270779357185)
--(axis cs:4789,0.492313887496587)
--(axis cs:4790,0.49235788485906)
--(axis cs:4791,0.492402764432947)
--(axis cs:4792,0.492448519108017)
--(axis cs:4793,0.492495141676522)
--(axis cs:4794,0.492542624834264)
--(axis cs:4795,0.492590961181672)
--(axis cs:4796,0.492640143224888)
--(axis cs:4797,0.49269016337687)
--(axis cs:4798,0.492741013958493)
--(axis cs:4799,0.492792687199668)
--(axis cs:4800,0.492845175240472)
--(axis cs:4801,0.49289847013228)
--(axis cs:4802,0.492952563838911)
--(axis cs:4803,0.493007448237781)
--(axis cs:4804,0.49306311512107)
--(axis cs:4805,0.493119556196888)
--(axis cs:4806,0.493176763090459)
--(axis cs:4807,0.49323472734531)
--(axis cs:4808,0.493293440424463)
--(axis cs:4809,0.493352893711645)
--(axis cs:4810,0.4934130785125)
--(axis cs:4811,0.493473986055806)
--(axis cs:4812,0.493535607494707)
--(axis cs:4813,0.493597933907944)
--(axis cs:4814,0.493660956301103)
--(axis cs:4815,0.493724665607861)
--(axis cs:4816,0.493789052691242)
--(axis cs:4817,0.493854108344883)
--(axis cs:4818,0.493919823294303)
--(axis cs:4819,0.493986188198176)
--(axis cs:4820,0.49405319364962)
--(axis cs:4821,0.494120830177478)
--(axis cs:4822,0.494189088247618)
--(axis cs:4823,0.49425795826423)
--(axis cs:4824,0.494327430571131)
--(axis cs:4825,0.494397495453079)
--(axis cs:4826,0.494468143137087)
--(axis cs:4827,0.494539363793745)
--(axis cs:4828,0.494611147538542)
--(axis cs:4829,0.494683484433203)
--(axis cs:4830,0.494756364487019)
--(axis cs:4831,0.49482977765819)
--(axis cs:4832,0.494903713855163)
--(axis cs:4833,0.494978162937985)
--(axis cs:4834,0.495053114719653)
--(axis cs:4835,0.495128558967467)
--(axis cs:4836,0.495204485404387)
--(axis cs:4837,0.4952808837104)
--(axis cs:4838,0.495357743523877)
--(axis cs:4839,0.49543505444295)
--(axis cs:4840,0.49551280602687)
--(axis cs:4841,0.495574731500947)
--(axis cs:4842,0.495560882526414)
--(axis cs:4843,0.495547612662893)
--(axis cs:4844,0.495534922591931)
--(axis cs:4845,0.495522812921343)
--(axis cs:4846,0.495511284185262)
--(axis cs:4847,0.495500336844197)
--(axis cs:4848,0.495489971285099)
--(axis cs:4849,0.495480187821439)
--(axis cs:4850,0.495470986693291)
--(axis cs:4851,0.495462368067424)
--(axis cs:4852,0.495454332037412)
--(axis cs:4853,0.495446878623741)
--(axis cs:4854,0.495440007773928)
--(axis cs:4855,0.495433719362658)
--(axis cs:4856,0.495428013191916)
--(axis cs:4857,0.495422888991139)
--(axis cs:4858,0.495418346417371)
--(axis cs:4859,0.495414385055428)
--(axis cs:4860,0.495411004418074)
--(axis cs:4861,0.495408203946202)
--(axis cs:4862,0.495405983009026)
--(axis cs:4863,0.495404340904281)
--(axis cs:4864,0.495403276858433)
--(axis cs:4865,0.495402790026895)
--(axis cs:4866,0.495402879494253)
--(axis cs:4867,0.495403544274504)
--(axis cs:4868,0.495404783311291)
--(axis cs:4869,0.495406595478162)
--(axis cs:4870,0.495408979578825)
--(axis cs:4871,0.49541193434742)
--(axis cs:4872,0.495415458448789)
--(axis cs:4873,0.495419550478766)
--(axis cs:4874,0.495424208964468)
--(axis cs:4875,0.495429432364592)
--(axis cs:4876,0.49543521906973)
--(axis cs:4877,0.495441567402681)
--(axis cs:4878,0.495448475618777)
--(axis cs:4879,0.495455941906214)
--(axis cs:4880,0.495463964386396)
--(axis cs:4881,0.49547254111428)
--(axis cs:4882,0.495481670078733)
--(axis cs:4883,0.495491349202896)
--(axis cs:4884,0.495501576344552)
--(axis cs:4885,0.495512349296511)
--(axis cs:4886,0.49552366578699)
--(axis cs:4887,0.495535523480009)
--(axis cs:4888,0.495547919975793)
--(axis cs:4889,0.49556085281118)
--(axis cs:4890,0.495574319460033)
--(axis cs:4891,0.495588317333669)
--(axis cs:4892,0.495602843781284)
--(axis cs:4893,0.495617896090392)
--(axis cs:4894,0.495633471487267)
--(axis cs:4895,0.495649567137396)
--(axis cs:4896,0.495666180145937)
--(axis cs:4897,0.49568330755818)
--(axis cs:4898,0.495700946360022)
--(axis cs:4899,0.495719093478442)
--(axis cs:4900,0.495737745781986)
--(axis cs:4901,0.49575690008126)
--(axis cs:4902,0.495776553129424)
--(axis cs:4903,0.495794102756357)
--(axis cs:4904,0.495780163697999)
--(axis cs:4905,0.495766776450734)
--(axis cs:4906,0.495753941756991)
--(axis cs:4907,0.495741660288771)
--(axis cs:4908,0.49572993264769)
--(axis cs:4909,0.495718759365016)
--(axis cs:4910,0.495708140901725)
--(axis cs:4911,0.495698077648562)
--(axis cs:4912,0.495688569926111)
--(axis cs:4913,0.495679617984871)
--(axis cs:4914,0.495671222005347)
--(axis cs:4915,0.495663382098141)
--(axis cs:4916,0.495656098304064)
--(axis cs:4917,0.49564937059424)
--(axis cs:4918,0.495643198870234)
--(axis cs:4919,0.495637582964178)
--(axis cs:4920,0.495632522638914)
--(axis cs:4921,0.495628017588134)
--(axis cs:4922,0.495624067436543)
--(axis cs:4923,0.495620671740018)
--(axis cs:4924,0.495617829985779)
--(axis cs:4925,0.495615541592575)
--(axis cs:4926,0.495613805910865)
--(axis cs:4927,0.495612622223023)
--(axis cs:4928,0.495611989743536)
--(axis cs:4929,0.495611907619219)
--(axis cs:4930,0.49561237492944)
--(axis cs:4931,0.495613390686346)
--(axis cs:4932,0.495614953835099)
--(axis cs:4933,0.495617063254124)
--(axis cs:4934,0.495619717755362)
--(axis cs:4935,0.495622916084532)
--(axis cs:4936,0.495626656921397)
--(axis cs:4937,0.495630938880041)
--(axis cs:4938,0.495635760509159)
--(axis cs:4939,0.495641120292343)
--(axis cs:4940,0.495647016648384)
--(axis cs:4941,0.495653447931582)
--(axis cs:4942,0.495660412432056)
--(axis cs:4943,0.495667908376073)
--(axis cs:4944,0.495675933926372)
--(axis cs:4945,0.495684487182505)
--(axis cs:4946,0.49569356618118)
--(axis cs:4947,0.495703168896617)
--(axis cs:4948,0.4957132932409)
--(axis cs:4949,0.495723937064351)
--(axis cs:4950,0.495735098155898)
--(axis cs:4951,0.495746774243459)
--(axis cs:4952,0.495758962994327)
--(axis cs:4953,0.49577166201557)
--(axis cs:4954,0.495784868854423)
--(axis cs:4955,0.495798580998706)
--(axis cs:4956,0.495812795877232)
--(axis cs:4957,0.495827510860233)
--(axis cs:4958,0.495842723259785)
--(axis cs:4959,0.495858430330247)
--(axis cs:4960,0.495874629268696)
--(axis cs:4961,0.495891317215383)
--(axis cs:4962,0.495908491254178)
--(axis cs:4963,0.495926148413039)
--(axis cs:4964,0.495944285664473)
--(axis cs:4965,0.495962899926009)
--(axis cs:4966,0.495981988060681)
--(axis cs:4967,0.496001546877508)
--(axis cs:4968,0.496021573131989)
--(axis cs:4969,0.496042063526595)
--(axis cs:4970,0.496063014711276)
--(axis cs:4971,0.496084423283967)
--(axis cs:4972,0.496106285791102)
--(axis cs:4973,0.496128598728132)
--(axis cs:4974,0.496151358540055)
--(axis cs:4975,0.496174561621941)
--(axis cs:4976,0.496198204319467)
--(axis cs:4977,0.496222282929465)
--(axis cs:4978,0.496246793700461)
--(axis cs:4979,0.49627173283323)
--(axis cs:4980,0.496297096481352)
--(axis cs:4981,0.49632288075177)
--(axis cs:4982,0.496349081705362)
--(axis cs:4983,0.496375695357508)
--(axis cs:4984,0.496402717678666)
--(axis cs:4985,0.496430144594954)
--(axis cs:4986,0.496457971988733)
--(axis cs:4987,0.496486195699199)
--(axis cs:4988,0.496514811522975)
--(axis cs:4989,0.496543815214708)
--(axis cs:4990,0.496573202487675)
--(axis cs:4991,0.496602969014387)
--(axis cs:4992,0.496633110427199)
--(axis cs:4993,0.496663622318928)
--(axis cs:4994,0.496694500243468)
--(axis cs:4995,0.496725739716415)
--(axis cs:4996,0.496757336215691)
--(axis cs:4997,0.496789285182174)
--(axis cs:4998,0.496821582020335)
--(axis cs:4999,0.496854222098869)
--(axis cs:5000,0.496887200751341)
--(axis cs:5001,0.496920513276825)
--(axis cs:5002,0.496954154940553)
--(axis cs:5003,0.496988120974564)
--(axis cs:5004,0.497022406578359)
--(axis cs:5005,0.497057006919555)
--(axis cs:5006,0.497091917134544)
--(axis cs:5007,0.497127132329155)
--(axis cs:5008,0.497162647579319)
--(axis cs:5009,0.497198457931734)
--(axis cs:5010,0.497234558404538)
--(axis cs:5011,0.497270943987975)
--(axis cs:5012,0.497307609645079)
--(axis cs:5013,0.497344550312338)
--(axis cs:5014,0.497381760900383)
--(axis cs:5015,0.497419236294667)
--(axis cs:5016,0.49745697135614)
--(axis cs:5017,0.497494960921946)
--(axis cs:5018,0.4975331998061)
--(axis cs:5019,0.497571682800179)
--(axis cs:5020,0.497610404674015)
--(axis cs:5021,0.497649360176382)
--(axis cs:5022,0.497688544035692)
--(axis cs:5023,0.497727950960688)
--(axis cs:5024,0.49776757564114)
--(axis cs:5025,0.497807412748542)
--(axis cs:5026,0.497847456936808)
--(axis cs:5027,0.497887702842976)
--(axis cs:5028,0.4979281450879)
--(axis cs:5029,0.49796877827696)
--(axis cs:5030,0.498009597000756)
--(axis cs:5031,0.498050595835813)
--(axis cs:5032,0.498091769345283)
--(axis cs:5033,0.498133112079651)
--(axis cs:5034,0.498174618577435)
--(axis cs:5035,0.498216283365891)
--(axis cs:5036,0.498258100961717)
--(axis cs:5037,0.49830006587176)
--(axis cs:5038,0.498342172593715)
--(axis cs:5039,0.498384415616834)
--(axis cs:5040,0.498389371539033)
--(axis cs:5041,0.498392008025916)
--(axis cs:5042,0.498394841339925)
--(axis cs:5043,0.498397870793461)
--(axis cs:5044,0.498401095675531)
--(axis cs:5045,0.498404515251884)
--(axis cs:5046,0.498408128765138)
--(axis cs:5047,0.498411935434917)
--(axis cs:5048,0.498415934457982)
--(axis cs:5049,0.498420125008379)
--(axis cs:5050,0.498424506237572)
--(axis cs:5051,0.498429077274594)
--(axis cs:5052,0.498433837226188)
--(axis cs:5053,0.498438785176964)
--(axis cs:5054,0.498443920189543)
--(axis cs:5055,0.498449241304717)
--(axis cs:5056,0.498454747541606)
--(axis cs:5057,0.498460437897812)
--(axis cs:5058,0.498466311349588)
--(axis cs:5059,0.498472366851998)
--(axis cs:5060,0.498478603339082)
--(axis cs:5061,0.498485019724033)
--(axis cs:5062,0.498491614899357)
--(axis cs:5063,0.498498387737056)
--(axis cs:5064,0.4985053370888)
--(axis cs:5065,0.498512461786105)
--(axis cs:5066,0.498519760640514)
--(axis cs:5067,0.498527232443779)
--(axis cs:5068,0.498534875968047)
--(axis cs:5069,0.498542689966046)
--(axis cs:5070,0.498550673171272)
--(axis cs:5071,0.498558824298185)
--(axis cs:5072,0.498567142042398)
--(axis cs:5073,0.498575625080872)
--(axis cs:5074,0.498584272072117)
--(axis cs:5075,0.498593081656387)
--(axis cs:5076,0.498602052455884)
--(axis cs:5077,0.498611183074957)
--(axis cs:5078,0.498620472100313)
--(axis cs:5079,0.498629918101219)
--(axis cs:5080,0.498639519629711)
--(axis cs:5081,0.498649275220808)
--(axis cs:5082,0.498659183392719)
--(axis cs:5083,0.49866924264706)
--(axis cs:5084,0.498679451469071)
--(axis cs:5085,0.49868980832783)
--(axis cs:5086,0.498700311676473)
--(axis cs:5087,0.498710959952415)
--(axis cs:5088,0.498721751577574)
--(axis cs:5089,0.498732684958592)
--(axis cs:5090,0.49874375848706)
--(axis cs:5091,0.498754970539748)
--(axis cs:5092,0.49876631947883)
--(axis cs:5093,0.498777803652115)
--(axis cs:5094,0.498789421393281)
--(axis cs:5095,0.4988011710221)
--(axis cs:5096,0.49881305084468)
--(axis cs:5097,0.498825059153696)
--(axis cs:5098,0.498837194228626)
--(axis cs:5099,0.498849454335991)
--(axis cs:5100,0.498861837729591)
--(axis cs:5101,0.49887434265075)
--(axis cs:5102,0.49888696732855)
--(axis cs:5103,0.498899709980081)
--(axis cs:5104,0.49891256881068)
--(axis cs:5105,0.498925542014174)
--(axis cs:5106,0.498938627773131)
--(axis cs:5107,0.498951824259103)
--(axis cs:5108,0.498965129632874)
--(axis cs:5109,0.498978542044707)
--(axis cs:5110,0.498992059634596)
--(axis cs:5111,0.499005680532516)
--(axis cs:5112,0.499019402858673)
--(axis cs:5113,0.499033224723753)
--(axis cs:5114,0.499047144229182)
--(axis cs:5115,0.499061159467372)
--(axis cs:5116,0.499075268521978)
--(axis cs:5117,0.499089469468154)
--(axis cs:5118,0.499103760372805)
--(axis cs:5119,0.499118139294848)
--(axis cs:5120,0.499132604285462)
--(axis cs:5121,0.49914715338835)
--(axis cs:5122,0.499161784639996)
--(axis cs:5123,0.499176496069919)
--(axis cs:5124,0.499191285700938)
--(axis cs:5125,0.49913310752154)
--(axis cs:5126,0.499072820856759)
--(axis cs:5127,0.499012752229269)
--(axis cs:5128,0.498952908789596)
--(axis cs:5129,0.498893297647982)
--(axis cs:5130,0.498833925873566)
--(axis cs:5131,0.498774800493563)
--(axis cs:5132,0.498715928492459)
--(axis cs:5133,0.49865731681121)
--(axis cs:5134,0.498598972346441)
--(axis cs:5135,0.498540901949665)
--(axis cs:5136,0.498483112426497)
--(axis cs:5137,0.49842561053588)
--(axis cs:5138,0.498368402989321)
--(axis cs:5139,0.498311496450126)
--(axis cs:5140,0.498254897532652)
--(axis cs:5141,0.49819861280156)
--(axis cs:5142,0.498142648771078)
--(axis cs:5143,0.498087011904268)
--(axis cs:5144,0.498031708612308)
--(axis cs:5145,0.497976745253775)
--(axis cs:5146,0.497922128133936)
--(axis cs:5147,0.497867863504053)
--(axis cs:5148,0.497813957560689)
--(axis cs:5149,0.497760416445025)
--(axis cs:5150,0.497707246242186)
--(axis cs:5151,0.497654452980573)
--(axis cs:5152,0.497602042631206)
--(axis cs:5153,0.497550021107071)
--(axis cs:5154,0.497498394262482)
--(axis cs:5155,0.497447167892442)
--(axis cs:5156,0.497396347732022)
--(axis cs:5157,0.497345939455744)
--(axis cs:5158,0.497295948676971)
--(axis cs:5159,0.49724638094731)
--(axis cs:5160,0.497197241756021)
--(axis cs:5161,0.497148536529434)
--(axis cs:5162,0.497100270630377)
--(axis cs:5163,0.497052449357614)
--(axis cs:5164,0.497005077945286)
--(axis cs:5165,0.496958161562369)
--(axis cs:5166,0.496911705312135)
--(axis cs:5167,0.496865714231624)
--(axis cs:5168,0.49682019329113)
--(axis cs:5169,0.496775147393683)
--(axis cs:5170,0.496730581374558)
--(axis cs:5171,0.496686500000778)
--(axis cs:5172,0.496642907970638)
--(axis cs:5173,0.496599809913228)
--(axis cs:5174,0.496557210387973)
--(axis cs:5175,0.496515113884182)
--(axis cs:5176,0.4964735248206)
--(axis cs:5177,0.496432447544978)
--(axis cs:5178,0.496391886333649)
--(axis cs:5179,0.496351845391111)
--(axis cs:5180,0.496312328849622)
--(axis cs:5181,0.496273340768809)
--(axis cs:5182,0.496234885135278)
--(axis cs:5183,0.496196965862242)
--(axis cs:5184,0.496159586789152)
--(axis cs:5185,0.496122751681345)
--(axis cs:5186,0.496086464229694)
--(axis cs:5187,0.496050728050275)
--(axis cs:5188,0.496015546684038)
--(axis cs:5189,0.495980923596496)
--(axis cs:5190,0.495946862177413)
--(axis cs:5191,0.495913365740508)
--(axis cs:5192,0.495880437523176)
--(axis cs:5193,0.495848080686203)
--(axis cs:5194,0.495816298313505)
--(axis cs:5195,0.49578509341187)
--(axis cs:5196,0.495754468910714)
--(axis cs:5197,0.495724427661844)
--(axis cs:5198,0.49569497243923)
--(axis cs:5199,0.495666105938793)
--(axis cs:5200,0.4956378307782)
--(axis cs:5201,0.495610149496665)
--(axis cs:5202,0.495583064554765)
--(axis cs:5203,0.495556578334267)
--(axis cs:5204,0.495530693137962)
--(axis cs:5205,0.49550541118951)
--(axis cs:5206,0.495480734633295)
--(axis cs:5207,0.495456665534292)
--(axis cs:5208,0.495433205877943)
--(axis cs:5209,0.495410357570041)
--(axis cs:5210,0.495388122436627)
--(axis cs:5211,0.495366502223899)
--(axis cs:5212,0.495345498598122)
--(axis cs:5213,0.495325113145564)
--(axis cs:5214,0.495305347372423)
--(axis cs:5215,0.495286202704781)
--(axis cs:5216,0.495267680488558)
--(axis cs:5217,0.495249781989479)
--(axis cs:5218,0.495232508393051)
--(axis cs:5219,0.495215860804552)
--(axis cs:5220,0.495199840249029)
--(axis cs:5221,0.4951844476713)
--(axis cs:5222,0.495169683935978)
--(axis cs:5223,0.495155549827494)
--(axis cs:5224,0.495142046050139)
--(axis cs:5225,0.495129173228104)
--(axis cs:5226,0.495116931905546)
--(axis cs:5227,0.495105322546648)
--(axis cs:5228,0.495094345535701)
--(axis cs:5229,0.495084001177188)
--(axis cs:5230,0.495074289695884)
--(axis cs:5231,0.495065211236959)
--(axis cs:5232,0.495056765866097)
--(axis cs:5233,0.495048953569621)
--(axis cs:5234,0.495041774254631)
--(axis cs:5235,0.495035227749147)
--(axis cs:5236,0.495029313802265)
--(axis cs:5237,0.495024032084323)
--(axis cs:5238,0.495019382187074)
--(axis cs:5239,0.495015363623873)
--(axis cs:5240,0.495011975829866)
--(axis cs:5241,0.495009218162197)
--(axis cs:5242,0.495007089900217)
--(axis cs:5243,0.495005590245708)
--(axis cs:5244,0.495004718323116)
--(axis cs:5245,0.495004473179786)
--(axis cs:5246,0.495004853786217)
--(axis cs:5247,0.495005859036317)
--(axis cs:5248,0.495007487747674)
--(axis cs:5249,0.495009738661831)
--(axis cs:5250,0.495012610444572)
--(axis cs:5251,0.495016101686221)
--(axis cs:5252,0.49502021090194)
--(axis cs:5253,0.495024936532047)
--(axis cs:5254,0.495030276942335)
--(axis cs:5255,0.495036230424404)
--(axis cs:5256,0.495042795196002)
--(axis cs:5257,0.495049969401367)
--(axis cs:5258,0.495057751111591)
--(axis cs:5259,0.495066138324979)
--(axis cs:5260,0.49507512896743)
--(axis cs:5261,0.495084720892809)
--(axis cs:5262,0.495094911883348)
--(axis cs:5263,0.495105699650037)
--(axis cs:5264,0.495117081833036)
--(axis cs:5265,0.495129056002085)
--(axis cs:5266,0.495141619656934)
--(axis cs:5267,0.495154770227768)
--(axis cs:5268,0.495168505075653)
--(axis cs:5269,0.495155305748834)
--(axis cs:5270,0.495128903255435)
--(axis cs:5271,0.495103155180697)
--(axis cs:5272,0.4950780636408)
--(axis cs:5273,0.495053630666158)
--(axis cs:5274,0.495029858201312)
--(axis cs:5275,0.495006748104834)
--(axis cs:5276,0.494984302149236)
--(axis cs:5277,0.494962522020894)
--(axis cs:5278,0.494941409319987)
--(axis cs:5279,0.494920965560437)
--(axis cs:5280,0.494901192169868)
--(axis cs:5281,0.494882090489575)
--(axis cs:5282,0.494863661774498)
--(axis cs:5283,0.494845907193213)
--(axis cs:5284,0.494828827827935)
--(axis cs:5285,0.494812424674521)
--(axis cs:5286,0.494796698642499)
--(axis cs:5287,0.494781650555098)
--(axis cs:5288,0.494767281149287)
--(axis cs:5289,0.494753591075834)
--(axis cs:5290,0.494740580899367)
--(axis cs:5291,0.49472825109845)
--(axis cs:5292,0.49471660206567)
--(axis cs:5293,0.49470563410773)
--(axis cs:5294,0.494695347445561)
--(axis cs:5295,0.494685742214433)
--(axis cs:5296,0.494676818464088)
--(axis cs:5297,0.494668576158877)
--(axis cs:5298,0.494661015177908)
--(axis cs:5299,0.494654135315206)
--(axis cs:5300,0.494647936279882)
--(axis cs:5301,0.494642417696316)
--(axis cs:5302,0.494637579104343)
--(axis cs:5303,0.494633419959456)
--(axis cs:5304,0.494629939633016)
--(axis cs:5305,0.494627137412476)
--(axis cs:5306,0.494625012501607)
--(axis cs:5307,0.494623564020743)
--(axis cs:5308,0.49462279100703)
--(axis cs:5309,0.494622692414689)
--(axis cs:5310,0.494623267115288)
--(axis cs:5311,0.494624513898019)
--(axis cs:5312,0.494626431469993)
--(axis cs:5313,0.494629018456538)
--(axis cs:5314,0.494632273401512)
--(axis cs:5315,0.494636194767621)
--(axis cs:5316,0.49464078093675)
--(axis cs:5317,0.4946460302103)
--(axis cs:5318,0.494651940809539)
--(axis cs:5319,0.49465851087596)
--(axis cs:5320,0.49466573847165)
--(axis cs:5321,0.494673621579661)
--(axis cs:5322,0.494682158104403)
--(axis cs:5323,0.494691345872036)
--(axis cs:5324,0.494701182630875)
--(axis cs:5325,0.494711666051804)
--(axis cs:5326,0.494722793728697)
--(axis cs:5327,0.494734563178852)
--(axis cs:5328,0.494746971843429)
--(axis cs:5329,0.494760017087901)
--(axis cs:5330,0.494773696202509)
--(axis cs:5331,0.494788006402731)
--(axis cs:5332,0.494802944829758)
--(axis cs:5333,0.494818508550974)
--(axis cs:5334,0.494834694560449)
--(axis cs:5335,0.494851499779443)
--(axis cs:5336,0.494868921056908)
--(axis cs:5337,0.494886955170011)
--(axis cs:5338,0.494905598824656)
--(axis cs:5339,0.494924848656016)
--(axis cs:5340,0.494944701229074)
--(axis cs:5341,0.494965153039176)
--(axis cs:5342,0.494986200512582)
--(axis cs:5343,0.495007840007031)
--(axis cs:5344,0.495030067812318)
--(axis cs:5345,0.495052880150865)
--(axis cs:5346,0.495076273178317)
--(axis cs:5347,0.495100242984128)
--(axis cs:5348,0.495124785592167)
--(axis cs:5349,0.495149896961328)
--(axis cs:5350,0.49517557298614)
--(axis cs:5351,0.495201809497397)
--(axis cs:5352,0.495228602262779)
--(axis cs:5353,0.495255946987499)
--(axis cs:5354,0.495283839314938)
--(axis cs:5355,0.495312274827297)
--(axis cs:5356,0.495341249046257)
--(axis cs:5357,0.495370757433637)
--(axis cs:5358,0.495400795392066)
--(axis cs:5359,0.495431358265659)
--(axis cs:5360,0.495462441340696)
--(axis cs:5361,0.495494039846316)
--(axis cs:5362,0.495526148955202)
--(axis cs:5363,0.495558763784288)
--(axis cs:5364,0.495591879395463)
--(axis cs:5365,0.495625490796278)
--(axis cs:5366,0.495659592940669)
--(axis cs:5367,0.495694180729677)
--(axis cs:5368,0.495729249012172)
--(axis cs:5369,0.495764792585593)
--(axis cs:5370,0.49580080619668)
--(axis cs:5371,0.495837284542221)
--(axis cs:5372,0.4958742222698)
--(axis cs:5373,0.495911613978549)
--(axis cs:5374,0.495949454219905)
--(axis cs:5375,0.495987737498377)
--(axis cs:5376,0.496026458272308)
--(axis cs:5377,0.496065610954652)
--(axis cs:5378,0.496105189913745)
--(axis cs:5379,0.49614518947409)
--(axis cs:5380,0.496185603917138)
--(axis cs:5381,0.49622642748208)
--(axis cs:5382,0.496267654366636)
--(axis cs:5383,0.496309278727854)
--(axis cs:5384,0.49635129468291)
--(axis cs:5385,0.496393696309911)
--(axis cs:5386,0.496436477648702)
--(axis cs:5387,0.49647963270168)
--(axis cs:5388,0.496523155434603)
--(axis cs:5389,0.496567039777412)
--(axis cs:5390,0.496611279625047)
--(axis cs:5391,0.496655868838275)
--(axis cs:5392,0.496700801244513)
--(axis cs:5393,0.496746070638661)
--(axis cs:5394,0.496791670783927)
--(axis cs:5395,0.496837595412667)
--(axis cs:5396,0.496883838227222)
--(axis cs:5397,0.496930392900752)
--(axis cs:5398,0.496977253078082)
--(axis cs:5399,0.497024412376546)
--(axis cs:5400,0.497071864386827)
--(axis cs:5401,0.497119602673809)
--(axis cs:5402,0.497167620777428)
--(axis cs:5403,0.497215912213515)
--(axis cs:5404,0.497251765280298)
--(axis cs:5405,0.49724318219242)
--(axis cs:5406,0.497234958718718)
--(axis cs:5407,0.497227095280315)
--(axis cs:5408,0.497219592252553)
--(axis cs:5409,0.497212449965022)
--(axis cs:5410,0.4972056687016)
--(axis cs:5411,0.49719924870049)
--(axis cs:5412,0.497193190154271)
--(axis cs:5413,0.497187493209948)
--(axis cs:5414,0.497182157969015)
--(axis cs:5415,0.497177184487513)
--(axis cs:5416,0.497172572776107)
--(axis cs:5417,0.497168322800156)
--(axis cs:5418,0.497164434479796)
--(axis cs:5419,0.497160907690028)
--(axis cs:5420,0.497157742260806)
--(axis cs:5421,0.497154937977139)
--(axis cs:5422,0.49715249457919)
--(axis cs:5423,0.497150411762387)
--(axis cs:5424,0.497148689177536)
--(axis cs:5425,0.497147326430941)
--(axis cs:5426,0.497146323084526)
--(axis cs:5427,0.497145678655968)
--(axis cs:5428,0.49714539261883)
--(axis cs:5429,0.497145464402702)
--(axis cs:5430,0.49714589339335)
--(axis cs:5431,0.49714667893286)
--(axis cs:5432,0.497147820319802)
--(axis cs:5433,0.497149316809385)
--(axis cs:5434,0.497151167613629)
--(axis cs:5435,0.497153371901531)
--(axis cs:5436,0.497155928799248)
--(axis cs:5437,0.497158837390274)
--(axis cs:5438,0.497162096715629)
--(axis cs:5439,0.497165705774051)
--(axis cs:5440,0.497169663522192)
--(axis cs:5441,0.497173968874818)
--(axis cs:5442,0.497178620705023)
--(axis cs:5443,0.49718361784443)
--(axis cs:5444,0.497188959083417)
--(axis cs:5445,0.49719464317133)
--(axis cs:5446,0.497200668816717)
--(axis cs:5447,0.497207034687553)
--(axis cs:5448,0.497213739411475)
--(axis cs:5449,0.497220781576027)
--(axis cs:5450,0.497228159728901)
--(axis cs:5451,0.497235872378185)
--(axis cs:5452,0.497243917992621)
--(axis cs:5453,0.497252295001859)
--(axis cs:5454,0.497261001796723)
--(axis cs:5455,0.497270036729476)
--(axis cs:5456,0.497279398114092)
--(axis cs:5457,0.497289084226533)
--(axis cs:5458,0.497299093305025)
--(axis cs:5459,0.49730942355035)
--(axis cs:5460,0.497320073126126)
--(axis cs:5461,0.497331040159106)
--(axis cs:5462,0.497342322739472)
--(axis cs:5463,0.497353918921136)
--(axis cs:5464,0.497365826722046)
--(axis cs:5465,0.497378044124496)
--(axis cs:5466,0.497387990237636)
--(axis cs:5467,0.497379350408308)
--(axis cs:5468,0.497371053243292)
--(axis cs:5469,0.497363099201608)
--(axis cs:5470,0.497355488698546)
--(axis cs:5471,0.497348222105692)
--(axis cs:5472,0.497341299750952)
--(axis cs:5473,0.497334721918587)
--(axis cs:5474,0.497328488849248)
--(axis cs:5475,0.497322600740025)
--(axis cs:5476,0.497317057744489)
--(axis cs:5477,0.497311859972753)
--(axis cs:5478,0.497307007491529)
--(axis cs:5479,0.497302500324191)
--(axis cs:5480,0.49729833845085)
--(axis cs:5481,0.497294521808425)
--(axis cs:5482,0.497291050290726)
--(axis cs:5483,0.497287923748542)
--(axis cs:5484,0.49728514198973)
--(axis cs:5485,0.49728270477931)
--(axis cs:5486,0.497280611839574)
--(axis cs:5487,0.497278862850183)
--(axis cs:5488,0.497277457448288)
--(axis cs:5489,0.497276395228643)
--(axis cs:5490,0.497275675743727)
--(axis cs:5491,0.497275298503875)
--(axis cs:5492,0.497275262977407)
--(axis cs:5493,0.497275568590766)
--(axis cs:5494,0.497276214728664)
--(axis cs:5495,0.497277200734225)
--(axis cs:5496,0.49727852590914)
--(axis cs:5497,0.497280189513827)
--(axis cs:5498,0.497282190767587)
--(axis cs:5499,0.497284528848777)
--(axis cs:5500,0.497287202894981)
--(axis cs:5501,0.497290212003182)
--(axis cs:5502,0.497293555229952)
--(axis cs:5503,0.497297231591633)
--(axis cs:5504,0.497301240064528)
--(axis cs:5505,0.497305579585099)
--(axis cs:5506,0.497310249050166)
--(axis cs:5507,0.497315247317115)
--(axis cs:5508,0.497320573204104)
--(axis cs:5509,0.497326225490279)
--(axis cs:5510,0.497332202915993)
--(axis cs:5511,0.497338504183028)
--(axis cs:5512,0.497345127954826)
--(axis cs:5513,0.497352072856716)
--(axis cs:5514,0.497359337476157)
--(axis cs:5515,0.497366920362972)
--(axis cs:5516,0.497374820029598)
--(axis cs:5517,0.497383034951334)
--(axis cs:5518,0.497391563566596)
--(axis cs:5519,0.497400404277171)
--(axis cs:5520,0.497409555448482)
--(axis cs:5521,0.497419015409856)
--(axis cs:5522,0.49742878245479)
--(axis cs:5523,0.497438854841227)
--(axis cs:5524,0.497449230791834)
--(axis cs:5525,0.497459908494287)
--(axis cs:5526,0.497470886101551)
--(axis cs:5527,0.497482161732176)
--(axis cs:5528,0.497493733470587)
--(axis cs:5529,0.497505599367383)
--(axis cs:5530,0.497517757439638)
--(axis cs:5531,0.497530205671206)
--(axis cs:5532,0.497542942013028)
--(axis cs:5533,0.497555964383448)
--(axis cs:5534,0.497569270668525)
--(axis cs:5535,0.497582858722354)
--(axis cs:5536,0.497596726367386)
--(axis cs:5537,0.497610871394759)
--(axis cs:5538,0.497625291564625)
--(axis cs:5539,0.497639984606481)
--(axis cs:5540,0.497654948219506)
--(axis cs:5541,0.497670180072904)
--(axis cs:5542,0.497685677806241)
--(axis cs:5543,0.497701439029793)
--(axis cs:5544,0.497717461324896)
--(axis cs:5545,0.497733742244296)
--(axis cs:5546,0.497750279312504)
--(axis cs:5547,0.497767070026153)
--(axis cs:5548,0.497784111854361)
--(axis cs:5549,0.497801402239092)
--(axis cs:5550,0.497818938595522)
--(axis cs:5551,0.49783671831241)
--(axis cs:5552,0.497854738752466)
--(axis cs:5553,0.497872997252731)
--(axis cs:5554,0.497891491124947)
--(axis cs:5555,0.49791021765594)
--(axis cs:5556,0.497929174108004)
--(axis cs:5557,0.49794835771928)
--(axis cs:5558,0.497967765704145)
--(axis cs:5559,0.497987395253601)
--(axis cs:5560,0.498007243535668)
--(axis cs:5561,0.498027307695773)
--(axis cs:5562,0.498047584857151)
--(axis cs:5563,0.498068072121237)
--(axis cs:5564,0.498088766568068)
--(axis cs:5565,0.498109665256689)
--(axis cs:5566,0.49813076522555)
--(axis cs:5567,0.498152063492913)
--(axis cs:5568,0.498173557057264)
--(axis cs:5569,0.498195242897717)
--(axis cs:5570,0.498217117974427)
--(axis cs:5571,0.498239179229003)
--(axis cs:5572,0.498261423584921)
--(axis cs:5573,0.498283847947942)
--(axis cs:5574,0.498306449206525)
--(axis cs:5575,0.498329224232251)
--(axis cs:5576,0.498352169880239)
--(axis cs:5577,0.498375282989571)
--(axis cs:5578,0.498398560383711)
--(axis cs:5579,0.498421998870933)
--(axis cs:5580,0.498445595244742)
--(axis cs:5581,0.498469346284305)
--(axis cs:5582,0.498493248754875)
--(axis cs:5583,0.498517299408219)
--(axis cs:5584,0.498541494983053)
--(axis cs:5585,0.498565832205464)
--(axis cs:5586,0.498590307789347)
--(axis cs:5587,0.498614918436837)
--(axis cs:5588,0.498639660838739)
--(axis cs:5589,0.498664531674961)
--(axis cs:5590,0.498689527614953)
--(axis cs:5591,0.498714645318134)
--(axis cs:5592,0.498739881434336)
--(axis cs:5593,0.498765232604231)
--(axis cs:5594,0.498790695459772)
--(axis cs:5595,0.498816266624631)
--(axis cs:5596,0.498841942714629)
--(axis cs:5597,0.498867720338179)
--(axis cs:5598,0.498893596096721)
--(axis cs:5599,0.498919566585159)
--(axis cs:5600,0.498945628392297)
--(axis cs:5601,0.49897177810128)
--(axis cs:5602,0.498998012290028)
--(axis cs:5603,0.498999966283892)
--(axis cs:5604,0.499001608938174)
--(axis cs:5605,0.499003373791537)
--(axis cs:5606,0.49900526041636)
--(axis cs:5607,0.499007268370503)
--(axis cs:5608,0.499009397197384)
--(axis cs:5609,0.499011646426064)
--(axis cs:5610,0.499014015571329)
--(axis cs:5611,0.499016504133775)
--(axis cs:5612,0.499019111599893)
--(axis cs:5613,0.499021837442159)
--(axis cs:5614,0.499024681119123)
--(axis cs:5615,0.4990276420755)
--(axis cs:5616,0.499030719742264)
--(axis cs:5617,0.499033913536742)
--(axis cs:5618,0.499037222862709)
--(axis cs:5619,0.499040647110487)
--(axis cs:5620,0.499044185657043)
--(axis cs:5621,0.49904783786609)
--(axis cs:5622,0.49905160308819)
--(axis cs:5623,0.499055480660856)
--(axis cs:5624,0.499059469908657)
--(axis cs:5625,0.499063570143326)
--(axis cs:5626,0.499067780663868)
--(axis cs:5627,0.499072100756665)
--(axis cs:5628,0.499076529695593)
--(axis cs:5629,0.49908106674213)
--(axis cs:5630,0.49908571114547)
--(axis cs:5631,0.499090462142639)
--(axis cs:5632,0.499095318958609)
--(axis cs:5633,0.499100280806417)
--(axis cs:5634,0.499105346887284)
--(axis cs:5635,0.499110516390735)
--(axis cs:5636,0.499115788494718)
--(axis cs:5637,0.499121162365728)
--(axis cs:5638,0.499126637158931)
--(axis cs:5639,0.499132212018291)
--(axis cs:5640,0.499137886076691)
--(axis cs:5641,0.499143658456064)
--(axis cs:5642,0.499149528267519)
--(axis cs:5643,0.499155494611476)
--(axis cs:5644,0.499161556577789)
--(axis cs:5645,0.499167713245883)
--(axis cs:5646,0.499173963684885)
--(axis cs:5647,0.49918030695376)
--(axis cs:5648,0.499186742101442)
--(axis cs:5649,0.499193268166975)
--(axis cs:5650,0.499199884179644)
--(axis cs:5651,0.49920658915912)
--(axis cs:5652,0.499213382115594)
--(axis cs:5653,0.499220262049917)
--(axis cs:5654,0.499227227953745)
--(axis cs:5655,0.499234278809676)
--(axis cs:5656,0.499241413591396)
--(axis cs:5657,0.499248631263819)
--(axis cs:5658,0.499255930783236)
--(axis cs:5659,0.499263311097457)
--(axis cs:5660,0.499270771145958)
--(axis cs:5661,0.499278309860028)
--(axis cs:5662,0.499285926162916)
--(axis cs:5663,0.49929361896998)
--(axis cs:5664,0.499301387188836)
--(axis cs:5665,0.499309229719508)
--(axis cs:5666,0.499317145454579)
--(axis cs:5667,0.499325133279339)
--(axis cs:5668,0.499333192071941)
--(axis cs:5669,0.499341320703553)
--(axis cs:5670,0.499349518038509)
--(axis cs:5671,0.499357782934463)
--(axis cs:5672,0.499366114242545)
--(axis cs:5673,0.499374510807515)
--(axis cs:5674,0.499382971467916)
--(axis cs:5675,0.499391495056237)
--(axis cs:5676,0.49940008039906)
--(axis cs:5677,0.499408726317223)
--(axis cs:5678,0.499417431625976)
--(axis cs:5679,0.499426195135139)
--(axis cs:5680,0.499435015649259)
--(axis cs:5681,0.499443891967769)
--(axis cs:5682,0.499452822885147)
--(axis cs:5683,0.499461807191078)
--(axis cs:5684,0.499470843670607)
--(axis cs:5685,0.499479931104307)
--(axis cs:5686,0.499489068268432)
--(axis cs:5687,0.499497570177197)
--(axis cs:5688,0.499460010602245)
--(axis cs:5689,0.49942258215416)
--(axis cs:5690,0.499385289296401)
--(axis cs:5691,0.499348136467903)
--(axis cs:5692,0.499311128082564)
--(axis cs:5693,0.499274268528733)
--(axis cs:5694,0.499237562168709)
--(axis cs:5695,0.499201013338233)
--(axis cs:5696,0.499164626345994)
--(axis cs:5697,0.499128405473133)
--(axis cs:5698,0.499092354972755)
--(axis cs:5699,0.499056479069446)
--(axis cs:5700,0.499020781958788)
--(axis cs:5701,0.498985267806884)
--(axis cs:5702,0.498949940749892)
--(axis cs:5703,0.498914804893548)
--(axis cs:5704,0.498879864312714)
--(axis cs:5705,0.49884512305091)
--(axis cs:5706,0.498810585119871)
--(axis cs:5707,0.498776254499088)
--(axis cs:5708,0.498742135135375)
--(axis cs:5709,0.498708230942422)
--(axis cs:5710,0.498674545800365)
--(axis cs:5711,0.498641083555355)
--(axis cs:5712,0.498607848019138)
--(axis cs:5713,0.498574842968631)
--(axis cs:5714,0.498542072145511)
--(axis cs:5715,0.498509539255805)
--(axis cs:5716,0.498477247969489)
--(axis cs:5717,0.498445201920086)
--(axis cs:5718,0.498413404704274)
--(axis cs:5719,0.498381859881501)
--(axis cs:5720,0.498350570973596)
--(axis cs:5721,0.498319541464399)
--(axis cs:5722,0.498288774799384)
--(axis cs:5723,0.498258274385297)
--(axis cs:5724,0.498228043589788)
--(axis cs:5725,0.498198085741065)
--(axis cs:5726,0.498168404127536)
--(axis cs:5727,0.498139001997469)
--(axis cs:5728,0.498109882558651)
--(axis cs:5729,0.498081048978058)
--(axis cs:5730,0.498052504381523)
--(axis cs:5731,0.498024251853421)
--(axis cs:5732,0.497996294436344)
--(axis cs:5733,0.497968635130799)
--(axis cs:5734,0.497941276894901)
--(axis cs:5735,0.49791422264407)
--(axis cs:5736,0.497887475250746)
--(axis cs:5737,0.497861037544096)
--(axis cs:5738,0.497834912309737)
--(axis cs:5739,0.497809102289456)
--(axis cs:5740,0.497783610180947)
--(axis cs:5741,0.497758438637544)
--(axis cs:5742,0.497733590267966)
--(axis cs:5743,0.497709067636062)
--(axis cs:5744,0.497684873260572)
--(axis cs:5745,0.497661009614882)
--(axis cs:5746,0.497637479126797)
--(axis cs:5747,0.497614284178307)
--(axis cs:5748,0.497591427105374)
--(axis cs:5749,0.497568910197712)
--(axis cs:5750,0.49754673569858)
--(axis cs:5751,0.497524905804582)
--(axis cs:5752,0.497503422665468)
--(axis cs:5753,0.497482288383945)
--(axis cs:5754,0.497461505015494)
--(axis cs:5755,0.497441074568193)
--(axis cs:5756,0.497420999002543)
--(axis cs:5757,0.497401280231307)
--(axis cs:5758,0.497381920119348)
--(axis cs:5759,0.49736292048348)
--(axis cs:5760,0.497344283092318)
--(axis cs:5761,0.497326009666141)
--(axis cs:5762,0.497308101876756)
--(axis cs:5763,0.497290561347373)
--(axis cs:5764,0.497273389652484)
--(axis cs:5765,0.497256588317746)
--(axis cs:5766,0.497240158819874)
--(axis cs:5767,0.497224102586541)
--(axis cs:5768,0.497208420996277)
--(axis cs:5769,0.497193115378386)
--(axis cs:5770,0.497178187012858)
--(axis cs:5771,0.497163637130292)
--(axis cs:5772,0.497149466911832)
--(axis cs:5773,0.497135677489094)
--(axis cs:5774,0.497122269944114)
--(axis cs:5775,0.497109245309294)
--(axis cs:5776,0.497096604567358)
--(axis cs:5777,0.497084348651312)
--(axis cs:5778,0.497072478444412)
--(axis cs:5779,0.497060994780137)
--(axis cs:5780,0.497049898442168)
--(axis cs:5781,0.497039190164379)
--(axis cs:5782,0.497028870630821)
--(axis cs:5783,0.497018940475728)
--(axis cs:5784,0.497009400283519)
--(axis cs:5785,0.497000250588808)
--(axis cs:5786,0.496991491876425)
--(axis cs:5787,0.496983124581435)
--(axis cs:5788,0.49697514908917)
--(axis cs:5789,0.496967565735265)
--(axis cs:5790,0.496960374805701)
--(axis cs:5791,0.49695357653685)
--(axis cs:5792,0.496947171115533)
--(axis cs:5793,0.496941158679078)
--(axis cs:5794,0.496935539315386)
--(axis cs:5795,0.496930313063007)
--(axis cs:5796,0.496925479911215)
--(axis cs:5797,0.496921039800095)
--(axis cs:5798,0.496916992620633)
--(axis cs:5799,0.496913338214811)
--(axis cs:5800,0.496910076375714)
--(axis cs:5801,0.496907206847634)
--(axis cs:5802,0.496904729326185)
--(axis cs:5803,0.496902643458429)
--(axis cs:5804,0.496900948842993)
--(axis cs:5805,0.496899645030212)
--(axis cs:5806,0.496898731522256)
--(axis cs:5807,0.496898207773283)
--(axis cs:5808,0.496898073189582)
--(axis cs:5809,0.496898327129733)
--(axis cs:5810,0.496898968904763)
--(axis cs:5811,0.49689999777832)
--(axis cs:5812,0.496901412966837)
--(axis cs:5813,0.496903213639715)
--(axis cs:5814,0.496905398919506)
--(axis cs:5815,0.496907967882101)
--(axis cs:5816,0.496910919556926)
--(axis cs:5817,0.496914252927139)
--(axis cs:5818,0.49691796692984)
--(axis cs:5819,0.496922060456278)
--(axis cs:5820,0.49692653235207)
--(axis cs:5821,0.496931381417422)
--(axis cs:5822,0.496936606407355)
--(axis cs:5823,0.496942206031937)
--(axis cs:5824,0.496948178956524)
--(axis cs:5825,0.496954523801999)
--(axis cs:5826,0.496961239145019)
--(axis cs:5827,0.496968323518274)
--(axis cs:5828,0.496975775410738)
--(axis cs:5829,0.496983593267936)
--(axis cs:5830,0.496991775492212)
--(axis cs:5831,0.497000320443001)
--(axis cs:5832,0.496990976292795)
--(axis cs:5833,0.496974600291388)
--(axis cs:5834,0.496958630706413)
--(axis cs:5835,0.496943068849479)
--(axis cs:5836,0.496927915978938)
--(axis cs:5837,0.496913173299817)
--(axis cs:5838,0.496898841963755)
--(axis cs:5839,0.496884923068956)
--(axis cs:5840,0.496871417660133)
--(axis cs:5841,0.496858326728474)
--(axis cs:5842,0.496845651211607)
--(axis cs:5843,0.496833391993572)
--(axis cs:5844,0.496821549904801)
--(axis cs:5845,0.496810125722108)
--(axis cs:5846,0.496799120168678)
--(axis cs:5847,0.496788533914069)
--(axis cs:5848,0.496778367574219)
--(axis cs:5849,0.496768621711462)
--(axis cs:5850,0.496759296834543)
--(axis cs:5851,0.496750393398649)
--(axis cs:5852,0.496741911805441)
--(axis cs:5853,0.496733852403096)
--(axis cs:5854,0.496726215486351)
--(axis cs:5855,0.49671900129656)
--(axis cs:5856,0.49671221002175)
--(axis cs:5857,0.496705841796691)
--(axis cs:5858,0.496699896702969)
--(axis cs:5859,0.496694374769063)
--(axis cs:5860,0.496689275970433)
--(axis cs:5861,0.496684600229616)
--(axis cs:5862,0.496680347416318)
--(axis cs:5863,0.496676517347526)
--(axis cs:5864,0.496673109787618)
--(axis cs:5865,0.49667012444848)
--(axis cs:5866,0.496667560989633)
--(axis cs:5867,0.496665419018363)
--(axis cs:5868,0.49666369808986)
--(axis cs:5869,0.496662397707358)
--(axis cs:5870,0.49666151732229)
--(axis cs:5871,0.496661056334442)
--(axis cs:5872,0.496661014092114)
--(axis cs:5873,0.496661389892292)
--(axis cs:5874,0.49666218298082)
--(axis cs:5875,0.496663392552582)
--(axis cs:5876,0.496665017751688)
--(axis cs:5877,0.496667057671669)
--(axis cs:5878,0.496669511355675)
--(axis cs:5879,0.49667237779668)
--(axis cs:5880,0.496675655937691)
--(axis cs:5881,0.49667934467197)
--(axis cs:5882,0.49668344284325)
--(axis cs:5883,0.496687949245969)
--(axis cs:5884,0.4966928626255)
--(axis cs:5885,0.496698181678397)
--(axis cs:5886,0.496703905052634)
--(axis cs:5887,0.496710031347859)
--(axis cs:5888,0.496716559115654)
--(axis cs:5889,0.496723486859792)
--(axis cs:5890,0.49673081303651)
--(axis cs:5891,0.496738536054782)
--(axis cs:5892,0.496746654276594)
--(axis cs:5893,0.496755166017233)
--(axis cs:5894,0.496764069545576)
--(axis cs:5895,0.496773363084384)
--(axis cs:5896,0.496783044810602)
--(axis cs:5897,0.496793112855667)
--(axis cs:5898,0.496803565305818)
--(axis cs:5899,0.49681440020241)
--(axis cs:5900,0.496825615542239)
--(axis cs:5901,0.496837209277863)
--(axis cs:5902,0.496849179317938)
--(axis cs:5903,0.496861523527553)
--(axis cs:5904,0.496874239728567)
--(axis cs:5905,0.49688732569996)
--(axis cs:5906,0.49690077917818)
--(axis cs:5907,0.496914597857502)
--(axis cs:5908,0.496928779390382)
--(axis cs:5909,0.496943321387829)
--(axis cs:5910,0.496958221419766)
--(axis cs:5911,0.496973477015413)
--(axis cs:5912,0.496989085663656)
--(axis cs:5913,0.497005044813436)
--(axis cs:5914,0.497021351874132)
--(axis cs:5915,0.497038004215956)
--(axis cs:5916,0.497054999170345)
--(axis cs:5917,0.497072334030361)
--(axis cs:5918,0.497090006051098)
--(axis cs:5919,0.497108012450086)
--(axis cs:5920,0.497126350407705)
--(axis cs:5921,0.497145017067598)
--(axis cs:5922,0.497164009537097)
--(axis cs:5923,0.497183324887638)
--(axis cs:5924,0.497202960155195)
--(axis cs:5925,0.49722291234071)
--(axis cs:5926,0.497243178410524)
--(axis cs:5927,0.497263755296817)
--(axis cs:5928,0.497284639898054)
--(axis cs:5929,0.497305829079424)
--(axis cs:5930,0.497327319673292)
--(axis cs:5931,0.49734910847965)
--(axis cs:5932,0.497371192266574)
--(axis cs:5933,0.497393567770681)
--(axis cs:5934,0.497416231697591)
--(axis cs:5935,0.497439180722391)
--(axis cs:5936,0.497462411490105)
--(axis cs:5937,0.497485920616163)
--(axis cs:5938,0.497509704686876)
--(axis cs:5939,0.497533760259911)
--(axis cs:5940,0.497558083864771)
--(axis cs:5941,0.49758267200328)
--(axis cs:5942,0.497607521150061)
--(axis cs:5943,0.49763262775303)
--(axis cs:5944,0.497657988233883)
--(axis cs:5945,0.497683598988587)
--(axis cs:5946,0.497709456387879)
--(axis cs:5947,0.497735556777757)
--(axis cs:5948,0.497761896479984)
--(axis cs:5949,0.497788471792587)
--(axis cs:5950,0.497815278990362)
--(axis cs:5951,0.49784231432538)
--(axis cs:5952,0.49786957402749)
--(axis cs:5953,0.497897054304837)
--(axis cs:5954,0.497924751344365)
--(axis cs:5955,0.497952661312334)
--(axis cs:5956,0.497980780354836)
--(axis cs:5957,0.498009104598309)
--(axis cs:5958,0.498037630150056)
--(axis cs:5959,0.498066353098766)
--(axis cs:5960,0.498095269515033)
--(axis cs:5961,0.49812437545188)
--(axis cs:5962,0.498153666945282)
--(axis cs:5963,0.49818314001469)
--(axis cs:5964,0.498212790663562)
--(axis cs:5965,0.498242614879884)
--(axis cs:5966,0.498272608636701)
--(axis cs:5967,0.498293259925533)
--(axis cs:5968,0.49828794045474)
--(axis cs:5969,0.498282844295767)
--(axis cs:5970,0.498277971708816)
--(axis cs:5971,0.498273322925665)
--(axis cs:5972,0.498268898149681)
--(axis cs:5973,0.498264697555849)
--(axis cs:5974,0.498260721290794)
--(axis cs:5975,0.498256969472811)
--(axis cs:5976,0.4982534421919)
--(axis cs:5977,0.498250139509801)
--(axis cs:5978,0.498247061460034)
--(axis cs:5979,0.498244208047944)
--(axis cs:5980,0.498241579250745)
--(axis cs:5981,0.498239175017576)
--(axis cs:5982,0.498236995269549)
--(axis cs:5983,0.498235039899807)
--(axis cs:5984,0.498233308773591)
--(axis cs:5985,0.498231801728294)
--(axis cs:5986,0.498230518573538)
--(axis cs:5987,0.498229459091238)
--(axis cs:5988,0.49822862303568)
--(axis cs:5989,0.498228010133597)
--(axis cs:5990,0.498227620084251)
--(axis cs:5991,0.498227452559514)
--(axis cs:5992,0.49822750720396)
--(axis cs:5993,0.498227783634951)
--(axis cs:5994,0.498228281442736)
--(axis cs:5995,0.498229000190542)
--(axis cs:5996,0.498229939414681)
--(axis cs:5997,0.498231098624648)
--(axis cs:5998,0.498232477303231)
--(axis cs:5999,0.49823407490662)
--(axis cs:6000,0.49823589086452)
--(axis cs:6001,0.498237924580267)
--(axis cs:6002,0.498240175430947)
--(axis cs:6003,0.498242642767521)
--(axis cs:6004,0.498245325914945)
--(axis cs:6005,0.498248224172306)
--(axis cs:6006,0.498251336812945)
--(axis cs:6007,0.498254663084599)
--(axis cs:6008,0.498258202209535)
--(axis cs:6009,0.498261953384688)
--(axis cs:6010,0.498265915781811)
--(axis cs:6011,0.498270088547615)
--(axis cs:6012,0.49827447080392)
--(axis cs:6013,0.498279061647811)
--(axis cs:6014,0.498283860151785)
--(axis cs:6015,0.498288865363916)
--(axis cs:6016,0.498294076308013)
--(axis cs:6017,0.49829949198378)
--(axis cs:6018,0.498305111366989)
--(axis cs:6019,0.498310933409641)
--(axis cs:6020,0.498316957040142)
--(axis cs:6021,0.498323181163478)
--(axis cs:6022,0.498329604661386)
--(axis cs:6023,0.49833622639254)
--(axis cs:6024,0.498343045192729)
--(axis cs:6025,0.498350059875042)
--(axis cs:6026,0.498357269230056)
--(axis cs:6027,0.498364672026024)
--(axis cs:6028,0.498372267009067)
--(axis cs:6029,0.498377847846641)
--(axis cs:6030,0.498372492659594)
--(axis cs:6031,0.498367350260551)
--(axis cs:6032,0.498362420933304)
--(axis cs:6033,0.498357704934494)
--(axis cs:6034,0.498353202493622)
--(axis cs:6035,0.49834891381307)
--(axis cs:6036,0.498344839068117)
--(axis cs:6037,0.498340978406967)
--(axis cs:6038,0.498337331950774)
--(axis cs:6039,0.498333899793673)
--(axis cs:6040,0.498330682002814)
--(axis cs:6041,0.498327678618399)
--(axis cs:6042,0.498324889653724)
--(axis cs:6043,0.498322315095219)
--(axis cs:6044,0.498319954902502)
--(axis cs:6045,0.498317809008421)
--(axis cs:6046,0.498315877319114)
--(axis cs:6047,0.498314159714064)
--(axis cs:6048,0.498312656046157)
--(axis cs:6049,0.498311366141751)
--(axis cs:6050,0.498310289800735)
--(axis cs:6051,0.498309426796606)
--(axis cs:6052,0.498308776876537)
--(axis cs:6053,0.498308339761455)
--(axis cs:6054,0.498308115146121)
--(axis cs:6055,0.498308102699212)
--(axis cs:6056,0.498308302063406)
--(axis cs:6057,0.49830871285547)
--(axis cs:6058,0.498309334666356)
--(axis cs:6059,0.498310167061289)
--(axis cs:6060,0.498311209579872)
--(axis cs:6061,0.49831246173618)
--(axis cs:6062,0.498313923018872)
--(axis cs:6063,0.49831559289129)
--(axis cs:6064,0.498317470791575)
--(axis cs:6065,0.498319556132776)
--(axis cs:6066,0.498321848302969)
--(axis cs:6067,0.498324346665374)
--(axis cs:6068,0.498327050558477)
--(axis cs:6069,0.498329959296154)
--(axis cs:6070,0.498333072167801)
--(axis cs:6071,0.498336388438461)
--(axis cs:6072,0.498339907348961)
--(axis cs:6073,0.498343628116043)
--(axis cs:6074,0.498347549932507)
--(axis cs:6075,0.498351671967353)
--(axis cs:6076,0.498355993365921)
--(axis cs:6077,0.498360513250041)
--(axis cs:6078,0.498365230718183)
--(axis cs:6079,0.498370144845608)
--(axis cs:6080,0.498375254684524)
--(axis cs:6081,0.498380559264242)
--(axis cs:6082,0.498386057591338)
--(axis cs:6083,0.498391748649817)
--(axis cs:6084,0.498397631401275)
--(axis cs:6085,0.498403704785067)
--(axis cs:6086,0.498409967718482)
--(axis cs:6087,0.498416419096911)
--(axis cs:6088,0.498423057794025)
--(axis cs:6089,0.498429882661949)
--(axis cs:6090,0.498436892531449)
--(axis cs:6091,0.498444086212109)
--(axis cs:6092,0.498451462492515)
--(axis cs:6093,0.498459020140447)
--(axis cs:6094,0.498466757903065)
--(axis cs:6095,0.498474674507102)
--(axis cs:6096,0.498482768659056)
--(axis cs:6097,0.498491039045391)
--(axis cs:6098,0.498499484332728)
--(axis cs:6099,0.498508103168053)
--(axis cs:6100,0.498516894178912)
--(axis cs:6101,0.498525855973624)
--(axis cs:6102,0.49853498714148)
--(axis cs:6103,0.498544286252958)
--(axis cs:6104,0.498553751859929)
--(axis cs:6105,0.498563382495872)
--(axis cs:6106,0.49857317667609)
--(axis cs:6107,0.498583132897923)
--(axis cs:6108,0.49859324964097)
--(axis cs:6109,0.498603525367308)
--(axis cs:6110,0.498613958521711)
--(axis cs:6111,0.498624547531881)
--(axis cs:6112,0.498635290808668)
--(axis cs:6113,0.498646186746298)
--(axis cs:6114,0.498657233722604)
--(axis cs:6115,0.498668430099258)
--(axis cs:6116,0.498679774221997)
--(axis cs:6117,0.498691264420866)
--(axis cs:6118,0.498702899010447)
--(axis cs:6119,0.498714676290097)
--(axis cs:6120,0.498726594544189)
--(axis cs:6121,0.498738652042353)
--(axis cs:6122,0.498750847039711)
--(axis cs:6123,0.498763177777128)
--(axis cs:6124,0.498775642481452)
--(axis cs:6125,0.49878823936576)
--(axis cs:6126,0.498800966629604)
--(axis cs:6127,0.498813822459263)
--(axis cs:6128,0.498826805027989)
--(axis cs:6129,0.49883991249626)
--(axis cs:6130,0.498853143012028)
--(axis cs:6131,0.498866494710978)
--(axis cs:6132,0.498879965716777)
--(axis cs:6133,0.49889355414133)
--(axis cs:6134,0.498907258085041)
--(axis cs:6135,0.498921075637064)
--(axis cs:6136,0.498935004875562)
--(axis cs:6137,0.498949043867972)
--(axis cs:6138,0.498963190671259)
--(axis cs:6139,0.498977443332179)
--(axis cs:6140,0.498991799887539)
--(axis cs:6141,0.499006258364466)
--(axis cs:6142,0.499020816780661)
--(axis cs:6143,0.49903547314467)
--(axis cs:6144,0.499050225456145)
--(axis cs:6145,0.499065071706113)
--(axis cs:6146,0.499080009877239)
--(axis cs:6147,0.499095037944093)
--(axis cs:6148,0.499110153873419)
--(axis cs:6149,0.499125355624401)
--(axis cs:6150,0.499140641148932)
--(axis cs:6151,0.499156008391883)
--(axis cs:6152,0.499171455291373)
--(axis cs:6153,0.499186979779034)
--(axis cs:6154,0.499202579780287)
--(axis cs:6155,0.499218253214608)
--(axis cs:6156,0.499233997995802)
--(axis cs:6157,0.499249812032268)
--(axis cs:6158,0.499265693227277)
--(axis cs:6159,0.499281639479239)
--(axis cs:6160,0.499297648681973)
--(axis cs:6161,0.499313718724983)
--(axis cs:6162,0.499329847493726)
--(axis cs:6163,0.499346032869884)
--(axis cs:6164,0.499362272731636)
--(axis cs:6165,0.499378135008651)
--(axis cs:6166,0.499379082324212)
--(axis cs:6167,0.499380105763277)
--(axis cs:6168,0.49938120506897)
--(axis cs:6169,0.499382379975356)
--(axis cs:6170,0.499383630207481)
--(axis cs:6171,0.49938495548143)
--(axis cs:6172,0.499386355504376)
--(axis cs:6173,0.499387829974627)
--(axis cs:6174,0.499389378581684)
--(axis cs:6175,0.499391001006292)
--(axis cs:6176,0.499392696920496)
--(axis cs:6177,0.499394465987697)
--(axis cs:6178,0.499396307862707)
--(axis cs:6179,0.499398222191808)
--(axis cs:6180,0.499400208612813)
--(axis cs:6181,0.499402266755118)
--(axis cs:6182,0.499404396239774)
--(axis cs:6183,0.499406596679537)
--(axis cs:6184,0.49940886767894)
--(axis cs:6185,0.499411208834351)
--(axis cs:6186,0.499413619734037)
--(axis cs:6187,0.499416099958233)
--(axis cs:6188,0.499418649079206)
--(axis cs:6189,0.49942126666132)
--(axis cs:6190,0.499423952261109)
--(axis cs:6191,0.499426705427341)
--(axis cs:6192,0.499429525701088)
--(axis cs:6193,0.499432412615801)
--(axis cs:6194,0.499435365697375)
--(axis cs:6195,0.499438384464227)
--(axis cs:6196,0.499441468427364)
--(axis cs:6197,0.499444617090461)
--(axis cs:6198,0.49944782994993)
--(axis cs:6199,0.499451106495003)
--(axis cs:6200,0.499454446207801)
--(axis cs:6201,0.499457848563415)
--(axis cs:6202,0.499461313029981)
--(axis cs:6203,0.499464839068761)
--(axis cs:6204,0.49946842613422)
--(axis cs:6205,0.499472073674107)
--(axis cs:6206,0.499475781129535)
--(axis cs:6207,0.499479547935062)
--(axis cs:6208,0.499483373518772)
--(axis cs:6209,0.49948725730236)
--(axis cs:6210,0.499491198701214)
--(axis cs:6211,0.499495197124497)
--(axis cs:6212,0.499499251975235)
--(axis cs:6213,0.499503362650398)
--(axis cs:6214,0.499507528540991)
--(axis cs:6215,0.499511749032135)
--(axis cs:6216,0.499516023503156)
--(axis cs:6217,0.499520351327674)
--(axis cs:6218,0.49952473187369)
--(axis cs:6219,0.499529164503673)
--(axis cs:6220,0.499533648574651)
--(axis cs:6221,0.499538183438302)
--(axis cs:6222,0.499542768441039)
--(axis cs:6223,0.499547402924108)
--(axis cs:6224,0.499552086223672)
--(axis cs:6225,0.499556817670908)
--(axis cs:6226,0.499561596592096)
--(axis cs:6227,0.499566422308716)
--(axis cs:6228,0.499571294137533)
--(axis cs:6229,0.4995762113907)
--(axis cs:6230,0.499581173375844)
--(axis cs:6231,0.499586179396165)
--(axis cs:6232,0.499591228750529)
--(axis cs:6233,0.499596320733564)
--(axis cs:6234,0.499601454635755)
--(axis cs:6235,0.499606629743539)
--(axis cs:6236,0.499611845339402)
--(axis cs:6237,0.499617100701976)
--(axis cs:6238,0.499622395106135)
--(axis cs:6239,0.499627727823092)
--(axis cs:6240,0.499633098120496)
--(axis cs:6241,0.499638505262533)
--(axis cs:6242,0.499643948510019)
--(axis cs:6243,0.499649427120502)
--(axis cs:6244,0.499654940348359)
--(axis cs:6245,0.499660487444894)
--(axis cs:6246,0.499666067658438)
--(axis cs:6247,0.499671680234449)
--(axis cs:6248,0.499677324415609)
--(axis cs:6249,0.499682999441926)
--(axis cs:6250,0.499686961067461)
--(axis cs:6251,0.499663642402658)
--(axis cs:6252,0.499640405285998)
--(axis cs:6253,0.499617252488346)
--(axis cs:6254,0.499594186765321)
--(axis cs:6255,0.499571210856984)
--(axis cs:6256,0.499548327487515)
--(axis cs:6257,0.499525539364905)
--(axis cs:6258,0.49950284918064)
--(axis cs:6259,0.499480259609395)
--(axis cs:6260,0.499457773308724)
--(axis cs:6261,0.499435392918761)
--(axis cs:6262,0.499413121061914)
--(axis cs:6263,0.499390960342572)
--(axis cs:6264,0.499368913346803)
--(axis cs:6265,0.499346982642068)
--(axis cs:6266,0.499325170776927)
--(axis cs:6267,0.499303480280752)
--(axis cs:6268,0.499281913663445)
--(axis cs:6269,0.499260473415155)
--(axis cs:6270,0.499239162006)
--(axis cs:6271,0.499217981885792)
--(axis cs:6272,0.499196935483764)
--(axis cs:6273,0.499176025208303)
--(axis cs:6274,0.49915525344668)
--(axis cs:6275,0.499134622564791)
--(axis cs:6276,0.499114134906893)
--(axis cs:6277,0.499093792795349)
--(axis cs:6278,0.499073598530377)
--(axis cs:6279,0.499053554389794)
--(axis cs:6280,0.499033662628773)
--(axis cs:6281,0.499013925479597)
--(axis cs:6282,0.498994345151421)
--(axis cs:6283,0.49897492383003)
--(axis cs:6284,0.498955663677608)
--(axis cs:6285,0.498936566832508)
--(axis cs:6286,0.498917635409023)
--(axis cs:6287,0.49889887149716)
--(axis cs:6288,0.498880277162426)
--(axis cs:6289,0.498861854445602)
--(axis cs:6290,0.498843605362539)
--(axis cs:6291,0.498825531903939)
--(axis cs:6292,0.498807636035154)
--(axis cs:6293,0.498789919695981)
--(axis cs:6294,0.498772384800462)
--(axis cs:6295,0.49875503323669)
--(axis cs:6296,0.498737866866612)
--(axis cs:6297,0.498720887525845)
--(axis cs:6298,0.498704097023491)
--(axis cs:6299,0.498687497141949)
--(axis cs:6300,0.498671089636745)
--(axis cs:6301,0.498654876236352)
--(axis cs:6302,0.498638858642023)
--(axis cs:6303,0.49862303852762)
--(axis cs:6304,0.498607417539456)
--(axis cs:6305,0.498591997296133)
--(axis cs:6306,0.498576779388382)
--(axis cs:6307,0.498561765378921)
--(axis cs:6308,0.498546956802296)
--(axis cs:6309,0.498532355164745)
--(axis cs:6310,0.498517961944051)
--(axis cs:6311,0.498503778589409)
--(axis cs:6312,0.498489806521293)
--(axis cs:6313,0.498476047131324)
--(axis cs:6314,0.498462501782147)
--(axis cs:6315,0.498449171807308)
--(axis cs:6316,0.498436058511138)
--(axis cs:6317,0.498423163168638)
--(axis cs:6318,0.498410487025368)
--(axis cs:6319,0.498398031297344)
--(axis cs:6320,0.498385797170931)
--(axis cs:6321,0.49837378580275)
--(axis cs:6322,0.49836199831958)
--(axis cs:6323,0.498350435818267)
--(axis cs:6324,0.49833909936564)
--(axis cs:6325,0.498327989998428)
--(axis cs:6326,0.498317108723178)
--(axis cs:6327,0.498306456516183)
--(axis cs:6328,0.49829603432341)
--(axis cs:6329,0.498285843060434)
--(axis cs:6330,0.498275883612371)
--(axis cs:6331,0.498266156833824)
--(axis cs:6332,0.498256663548825)
--(axis cs:6333,0.498247404550782)
--(axis cs:6334,0.498238380602434)
--(axis cs:6335,0.498229592435807)
--(axis cs:6336,0.498221040752174)
--(axis cs:6337,0.498212726222017)
--(axis cs:6338,0.498204649485001)
--(axis cs:6339,0.498196811149938)
--(axis cs:6340,0.498189211794771)
--(axis cs:6341,0.498181851966547)
--(axis cs:6342,0.498174732181408)
--(axis cs:6343,0.498167852924569)
--(axis cs:6344,0.49816121465032)
--(axis cs:6345,0.498154817782014)
--(axis cs:6346,0.498148662712071)
--(axis cs:6347,0.498142749801977)
--(axis cs:6348,0.498137079382294)
--(axis cs:6349,0.49813165175267)
--(axis cs:6350,0.498126467181855)
--(axis cs:6351,0.498121525907717)
--(axis cs:6352,0.498116828137267)
--(axis cs:6353,0.498112374046684)
--(axis cs:6354,0.498108163781345)
--(axis cs:6355,0.498104197455861)
--(axis cs:6356,0.49810047515411)
--(axis cs:6357,0.498096996929284)
--(axis cs:6358,0.498093762803931)
--(axis cs:6359,0.498090772770004)
--(axis cs:6360,0.498088026788915)
--(axis cs:6361,0.498085524791591)
--(axis cs:6362,0.498083266678534)
--(axis cs:6363,0.498081252319887)
--(axis cs:6364,0.498079481555495)
--(axis cs:6365,0.498077954194987)
--(axis cs:6366,0.49807667001784)
--(axis cs:6367,0.498075628773465)
--(axis cs:6368,0.498074830181286)
--(axis cs:6369,0.498074273930827)
--(axis cs:6370,0.498073959681802)
--(axis cs:6371,0.498073887064205)
--(axis cs:6372,0.498074055678409)
--(axis cs:6373,0.498074465095268)
--(axis cs:6374,0.498075114856216)
--(axis cs:6375,0.498076004473378)
--(axis cs:6376,0.498077133429678)
--(axis cs:6377,0.498078501178957)
--(axis cs:6378,0.498080107146084)
--(axis cs:6379,0.498081950727085)
--(axis cs:6380,0.49808403128926)
--(axis cs:6381,0.498086348171316)
--(axis cs:6382,0.498088900683496)
--(axis cs:6383,0.498091688107713)
--(axis cs:6384,0.49809470969769)
--(axis cs:6385,0.498097964679099)
--(axis cs:6386,0.498101452249705)
--(axis cs:6387,0.498105171579516)
--(axis cs:6388,0.498109121810932)
--(axis cs:6389,0.4981133020589)
--(axis cs:6390,0.49811771141107)
--(axis cs:6391,0.498122348927956)
--(axis cs:6392,0.498127213643102)
--(axis cs:6393,0.498132304563244)
--(axis cs:6394,0.498137620668481)
--(axis cs:6395,0.498131105792501)
--(axis cs:6396,0.498120948682503)
--(axis cs:6397,0.498111043970973)
--(axis cs:6398,0.498101392470845)
--(axis cs:6399,0.498091994961979)
--(axis cs:6400,0.498082852191125)
--(axis cs:6401,0.49807396487188)
--(axis cs:6402,0.498065333684655)
--(axis cs:6403,0.498056959276652)
--(axis cs:6404,0.498048842261831)
--(axis cs:6405,0.498040983220896)
--(axis cs:6406,0.498033382701273)
--(axis cs:6407,0.498026041217104)
--(axis cs:6408,0.498018959249233)
--(axis cs:6409,0.498012137245206)
--(axis cs:6410,0.498005575619268)
--(axis cs:6411,0.497999274752372)
--(axis cs:6412,0.497993234992183)
--(axis cs:6413,0.497987456653095)
--(axis cs:6414,0.497981940016243)
--(axis cs:6415,0.497976685329529)
--(axis cs:6416,0.497971692807644)
--(axis cs:6417,0.497966962632099)
--(axis cs:6418,0.497962494951257)
--(axis cs:6419,0.497958289880372)
--(axis cs:6420,0.497954347501629)
--(axis cs:6421,0.49795066786419)
--(axis cs:6422,0.497947250984246)
--(axis cs:6423,0.497944096845068)
--(axis cs:6424,0.497941205397064)
--(axis cs:6425,0.497938576557845)
--(axis cs:6426,0.497936210212287)
--(axis cs:6427,0.497934106212601)
--(axis cs:6428,0.497932264378411)
--(axis cs:6429,0.497930684496825)
--(axis cs:6430,0.497929366322522)
--(axis cs:6431,0.497928309577835)
--(axis cs:6432,0.497927513952841)
--(axis cs:6433,0.497926979105455)
--(axis cs:6434,0.497926704661528)
--(axis cs:6435,0.497926690214944)
--(axis cs:6436,0.49792693532773)
--(axis cs:6437,0.497927439530161)
--(axis cs:6438,0.497928202320875)
--(axis cs:6439,0.497929223166987)
--(axis cs:6440,0.497930501504212)
--(axis cs:6441,0.497932036736986)
--(axis cs:6442,0.497933828238593)
--(axis cs:6443,0.497935875351301)
--(axis cs:6444,0.49793817738649)
--(axis cs:6445,0.497940733624796)
--(axis cs:6446,0.49794354331625)
--(axis cs:6447,0.497946605680425)
--(axis cs:6448,0.497949919906583)
--(axis cs:6449,0.497953485153833)
--(axis cs:6450,0.49795730055128)
--(axis cs:6451,0.497961365198192)
--(axis cs:6452,0.497965678164157)
--(axis cs:6453,0.497970238489253)
--(axis cs:6454,0.497975045184219)
--(axis cs:6455,0.497980097230626)
--(axis cs:6456,0.497985393581055)
--(axis cs:6457,0.497990933159275)
--(axis cs:6458,0.497996714860432)
--(axis cs:6459,0.49800273755123)
--(axis cs:6460,0.498009000070123)
--(axis cs:6461,0.498015501227508)
--(axis cs:6462,0.498022239805924)
--(axis cs:6463,0.498029214560246)
--(axis cs:6464,0.498036424217893)
--(axis cs:6465,0.498043867479031)
--(axis cs:6466,0.498051543016782)
--(axis cs:6467,0.498059449477437)
--(axis cs:6468,0.498067585480669)
--(axis cs:6469,0.498075949619754)
--(axis cs:6470,0.498084540461787)
--(axis cs:6471,0.498093356547909)
--(axis cs:6472,0.498102396393534)
--(axis cs:6473,0.498111658488576)
--(axis cs:6474,0.498121141297683)
--(axis cs:6475,0.498130843260471)
--(axis cs:6476,0.498140762791761)
--(axis cs:6477,0.498150898281823)
--(axis cs:6478,0.498161248096613)
--(axis cs:6479,0.498171810578024)
--(axis cs:6480,0.498182584044132)
--(axis cs:6481,0.498193566789447)
--(axis cs:6482,0.498204757085165)
--(axis cs:6483,0.498216153179429)
--(axis cs:6484,0.498227753297578)
--(axis cs:6485,0.49823955564242)
--(axis cs:6486,0.498251558394482)
--(axis cs:6487,0.498263759712286)
--(axis cs:6488,0.498276157732611)
--(axis cs:6489,0.498288750570765)
--(axis cs:6490,0.498301536320856)
--(axis cs:6491,0.498314513056069)
--(axis cs:6492,0.498327678828939)
--(axis cs:6493,0.498341031671633)
--(axis cs:6494,0.498354569596228)
--(axis cs:6495,0.498368290594996)
--(axis cs:6496,0.498382192640689)
--(axis cs:6497,0.498396273686822)
--(axis cs:6498,0.498410531667966)
--(axis cs:6499,0.498424964500039)
--(axis cs:6500,0.498439570080594)
--(axis cs:6501,0.498454346289115)
--(axis cs:6502,0.498469290987318)
--(axis cs:6503,0.498484402019439)
--(axis cs:6504,0.498499677212544)
--(axis cs:6505,0.498515114376822)
--(axis cs:6506,0.498530711305891)
--(axis cs:6507,0.498546465777102)
--(axis cs:6508,0.498562375551846)
--(axis cs:6509,0.498578438375857)
--(axis cs:6510,0.498594651979527)
--(axis cs:6511,0.498611014078209)
--(axis cs:6512,0.498627522372535)
--(axis cs:6513,0.498644174548724)
--(axis cs:6514,0.498660968278897)
--(axis cs:6515,0.498677901221396)
--(axis cs:6516,0.498694971021095)
--(axis cs:6517,0.49871217530972)
--(axis cs:6518,0.498729511706169)
--(axis cs:6519,0.498746977816829)
--(axis cs:6520,0.4987645712359)
--(axis cs:6521,0.498782289545713)
--(axis cs:6522,0.498800130317057)
--(axis cs:6523,0.498818091109498)
--(axis cs:6524,0.498836169471708)
--(axis cs:6525,0.498854362941786)
--(axis cs:6526,0.498872669047588)
--(axis cs:6527,0.498891085307052)
--(axis cs:6528,0.498909609228524)
--(axis cs:6529,0.498928238311088)
--(axis cs:6530,0.498940061416443)
--(axis cs:6531,0.498936764622461)
--(axis cs:6532,0.498933606499754)
--(axis cs:6533,0.498930587209095)
--(axis cs:6534,0.4989277068936)
--(axis cs:6535,0.498924965678752)
--(axis cs:6536,0.498922363672406)
--(axis cs:6537,0.498919900964808)
--(axis cs:6538,0.498917577628617)
--(axis cs:6539,0.49891539371892)
--(axis cs:6540,0.498913349273259)
--(axis cs:6541,0.498911444311654)
--(axis cs:6542,0.49890967883663)
--(axis cs:6543,0.498908052833248)
--(axis cs:6544,0.498906566269136)
--(axis cs:6545,0.49890521909452)
--(axis cs:6546,0.498904011242263)
--(axis cs:6547,0.4989029426279)
--(axis cs:6548,0.49890201314968)
--(axis cs:6549,0.498901222688608)
--(axis cs:6550,0.498900571108486)
--(axis cs:6551,0.498900058255965)
--(axis cs:6552,0.498899683960585)
--(axis cs:6553,0.498899448034833)
--(axis cs:6554,0.498899350274193)
--(axis cs:6555,0.498899390457196)
--(axis cs:6556,0.498899568345483)
--(axis cs:6557,0.498899883683859)
--(axis cs:6558,0.498900336200355)
--(axis cs:6559,0.498900925606291)
--(axis cs:6560,0.498901651596338)
--(axis cs:6561,0.498902513848588)
--(axis cs:6562,0.498903512024618)
--(axis cs:6563,0.498904645769566)
--(axis cs:6564,0.498905914712195)
--(axis cs:6565,0.498907318464977)
--(axis cs:6566,0.498908856624161)
--(axis cs:6567,0.498910528769855)
--(axis cs:6568,0.498912334466106)
--(axis cs:6569,0.498914273260977)
--(axis cs:6570,0.498916344686639)
--(axis cs:6571,0.498918548259449)
--(axis cs:6572,0.498920883480041)
--(axis cs:6573,0.498923349833413)
--(axis cs:6574,0.49892594678902)
--(axis cs:6575,0.498928673800865)
--(axis cs:6576,0.498931530307596)
--(axis cs:6577,0.498934515732599)
--(axis cs:6578,0.498937629484097)
--(axis cs:6579,0.498940870955252)
--(axis cs:6580,0.498944239524262)
--(axis cs:6581,0.498947734554469)
--(axis cs:6582,0.498951355394462)
--(axis cs:6583,0.49895510137818)
--(axis cs:6584,0.498958971825027)
--(axis cs:6585,0.498962966039976)
--(axis cs:6586,0.498967083313683)
--(axis cs:6587,0.498971322922598)
--(axis cs:6588,0.498975684129083)
--(axis cs:6589,0.498980166181526)
--(axis cs:6590,0.498984768314458)
--(axis cs:6591,0.498989489748674)
--(axis cs:6592,0.498992584935021)
--(axis cs:6593,0.498989265665843)
--(axis cs:6594,0.498986078533918)
--(axis cs:6595,0.498983023714699)
--(axis cs:6596,0.49898010136678)
--(axis cs:6597,0.498977311631906)
--(axis cs:6598,0.498974654634977)
--(axis cs:6599,0.498972130484072)
--(axis cs:6600,0.498969739270452)
--(axis cs:6601,0.498967481068587)
--(axis cs:6602,0.498965355936167)
--(axis cs:6603,0.49896336391413)
--(axis cs:6604,0.49896150502668)
--(axis cs:6605,0.498959779281317)
--(axis cs:6606,0.498958186668858)
--(axis cs:6607,0.498956727163473)
--(axis cs:6608,0.498955400722713)
--(axis cs:6609,0.498954207287543)
--(axis cs:6610,0.498953146782378)
--(axis cs:6611,0.498952219115123)
--(axis cs:6612,0.498951424177209)
--(axis cs:6613,0.498950761843634)
--(axis cs:6614,0.498950231973011)
--(axis cs:6615,0.498949834407608)
--(axis cs:6616,0.498949568973401)
--(axis cs:6617,0.498949435480118)
--(axis cs:6618,0.498949433721292)
--(axis cs:6619,0.498949563474317)
--(axis cs:6620,0.498949824500501)
--(axis cs:6621,0.49895021654512)
--(axis cs:6622,0.498950739337483)
--(axis cs:6623,0.49895139259099)
--(axis cs:6624,0.498952176003193)
--(axis cs:6625,0.498953089255865)
--(axis cs:6626,0.49895413201506)
--(axis cs:6627,0.49895530393119)
--(axis cs:6628,0.498956604639087)
--(axis cs:6629,0.49895803375808)
--(axis cs:6630,0.498959590892068)
--(axis cs:6631,0.498961275629595)
--(axis cs:6632,0.498963087543927)
--(axis cs:6633,0.498965026193132)
--(axis cs:6634,0.498967091120162)
--(axis cs:6635,0.498969281852933)
--(axis cs:6636,0.498971597904414)
--(axis cs:6637,0.498974038772708)
--(axis cs:6638,0.498976603941143)
--(axis cs:6639,0.498979292878362)
--(axis cs:6640,0.498982105038413)
--(axis cs:6641,0.498985039860843)
--(axis cs:6642,0.498988096770792)
--(axis cs:6643,0.498991275179088)
--(axis cs:6644,0.49899457448235)
--(axis cs:6645,0.498997994063081)
--(axis cs:6646,0.499001533289773)
--(axis cs:6647,0.49900519151701)
--(axis cs:6648,0.499008968085571)
--(axis cs:6649,0.499012862322535)
--(axis cs:6650,0.499016873541391)
--(axis cs:6651,0.499021001042145)
--(axis cs:6652,0.499025244111431)
--(axis cs:6653,0.499029602022623)
--(axis cs:6654,0.499034074035949)
--(axis cs:6655,0.499038659398603)
--(axis cs:6656,0.499043357344865)
--(axis cs:6657,0.499048167096218)
--(axis cs:6658,0.499053087861464)
--(axis cs:6659,0.499058118836848)
--(axis cs:6660,0.499063259206179)
--(axis cs:6661,0.49906850814095)
--(axis cs:6662,0.49907386480047)
--(axis cs:6663,0.49907932833198)
--(axis cs:6664,0.499084897870789)
--(axis cs:6665,0.499090572540398)
--(axis cs:6666,0.499096351452628)
--(axis cs:6667,0.499102233707757)
--(axis cs:6668,0.499108218394646)
--(axis cs:6669,0.499114304590876)
--(axis cs:6670,0.49912049136288)
--(axis cs:6671,0.499126777766083)
--(axis cs:6672,0.499133162845032)
--(axis cs:6673,0.499139645633542)
--(axis cs:6674,0.499146225154828)
--(axis cs:6675,0.49915290042165)
--(axis cs:6676,0.499159670436453)
--(axis cs:6677,0.499166534191506)
--(axis cs:6678,0.499173490669052)
--(axis cs:6679,0.499180538841447)
--(axis cs:6680,0.499187677671306)
--(axis cs:6681,0.499194906111651)
--(axis cs:6682,0.499202223106058)
--(axis cs:6683,0.499209627588805)
--(axis cs:6684,0.49921711848502)
--(axis cs:6685,0.499224694710833)
--(axis cs:6686,0.499232355173525)
--(axis cs:6687,0.499240098771682)
--(axis cs:6688,0.499247924395343)
--(axis cs:6689,0.499255830926161)
--(axis cs:6690,0.49926381723755)
--(axis cs:6691,0.499271882194842)
--(axis cs:6692,0.499280024655447)
--(axis cs:6693,0.499288243469003)
--(axis cs:6694,0.499296537477536)
--(axis cs:6695,0.499304905515619)
--(axis cs:6696,0.499313346410529)
--(axis cs:6697,0.499321858982406)
--(axis cs:6698,0.499330442044415)
--(axis cs:6699,0.499339094402902)
--(axis cs:6700,0.49934781485756)
--(axis cs:6701,0.499356602201586)
--(axis cs:6702,0.499365455221847)
--(axis cs:6703,0.49937437269904)
--(axis cs:6704,0.499383353407855)
--(axis cs:6705,0.49939239611714)
--(axis cs:6706,0.499401499590064)
--(axis cs:6707,0.499410662584284)
--(axis cs:6708,0.499419883852103)
--(axis cs:6709,0.499429162140645)
--(axis cs:6710,0.49943849619201)
--(axis cs:6711,0.499447884743451)
--(axis cs:6712,0.499457326527531)
--(axis cs:6713,0.499466820272294)
--(axis cs:6714,0.499476364701431)
--(axis cs:6715,0.499485958534447)
--(axis cs:6716,0.499495600486831)
--(axis cs:6717,0.499505289270218)
--(axis cs:6718,0.499515023592562)
--(axis cs:6719,0.499524802158301)
--(axis cs:6720,0.499534623668526)
--(axis cs:6721,0.49954448682115)
--(axis cs:6722,0.499554390311076)
--(axis cs:6723,0.499564332830363)
--(axis cs:6724,0.4995743130684)
--(axis cs:6725,0.499584329712069)
--(axis cs:6726,0.499594381445916)
--(axis cs:6727,0.49960446695232)
--(axis cs:6728,0.499613883915647)
--(axis cs:6729,0.499614474290431)
--(axis cs:6730,0.499615111926341)
--(axis cs:6731,0.499615796663619)
--(axis cs:6732,0.499616528336878)
--(axis cs:6733,0.499617306775135)
--(axis cs:6734,0.499618131801845)
--(axis cs:6735,0.499619003234928)
--(axis cs:6736,0.499619920886803)
--(axis cs:6737,0.499620884564419)
--(axis cs:6738,0.499621894069294)
--(axis cs:6739,0.499622949197542)
--(axis cs:6740,0.499624049739912)
--(axis cs:6741,0.499625195481822)
--(axis cs:6742,0.499626386203393)
--(axis cs:6743,0.499627621679491)
--(axis cs:6744,0.499628901679758)
--(axis cs:6745,0.499630225968652)
--(axis cs:6746,0.499631594305488)
--(axis cs:6747,0.49963300644447)
--(axis cs:6748,0.499634462134738)
--(axis cs:6749,0.499635961120404)
--(axis cs:6750,0.499637503140593)
--(axis cs:6751,0.499639087929483)
--(axis cs:6752,0.49964071521635)
--(axis cs:6753,0.499642384725606)
--(axis cs:6754,0.499644096176846)
--(axis cs:6755,0.499645849284886)
--(axis cs:6756,0.499647643759814)
--(axis cs:6757,0.499649479307026)
--(axis cs:6758,0.499651355627277)
--(axis cs:6759,0.499653272416724)
--(axis cs:6760,0.499655229366973)
--(axis cs:6761,0.499657226165122)
--(axis cs:6762,0.499659262493813)
--(axis cs:6763,0.499661338031273)
--(axis cs:6764,0.499663452451368)
--(axis cs:6765,0.499665605423648)
--(axis cs:6766,0.499667796613395)
--(axis cs:6767,0.499670025681673)
--(axis cs:6768,0.499672292285379)
--(axis cs:6769,0.499674596077291)
--(axis cs:6770,0.499676936706119)
--(axis cs:6771,0.499679313816557)
--(axis cs:6772,0.49968172704933)
--(axis cs:6773,0.499684176041254)
--(axis cs:6774,0.499686660425279)
--(axis cs:6775,0.499689179830547)
--(axis cs:6776,0.499691733882444)
--(axis cs:6777,0.499694322202651)
--(axis cs:6778,0.499696944409201)
--(axis cs:6779,0.499699600116529)
--(axis cs:6780,0.499702288935531)
--(axis cs:6781,0.499705010473616)
--(axis cs:6782,0.499707764334759)
--(axis cs:6783,0.499710550119561)
--(axis cs:6784,0.499713367425301)
--(axis cs:6785,0.499716215845995)
--(axis cs:6786,0.49971909497245)
--(axis cs:6787,0.49972200439232)
--(axis cs:6788,0.499724943690167)
--(axis cs:6789,0.499727912447513)
--(axis cs:6790,0.499730910242903)
--(axis cs:6791,0.499733936651958)
--(axis cs:6792,0.499736991247434)
--(axis cs:6793,0.499740073599284)
--(axis cs:6794,0.499743183274712)
--(axis cs:6795,0.499746319838234)
--(axis cs:6796,0.499749482851739)
--(axis cs:6797,0.499752671874542)
--(axis cs:6798,0.49975588646345)
--(axis cs:6799,0.499759126172821)
--(axis cs:6800,0.499762390554618)
--(axis cs:6801,0.499765679158477)
--(axis cs:6802,0.499768991531762)
--(axis cs:6803,0.499772327219628)
--(axis cs:6804,0.49977568576508)
--(axis cs:6805,0.499779066709035)
--(axis cs:6806,0.499782469590384)
--(axis cs:6807,0.49978589394605)
--(axis cs:6808,0.499789339311052)
--(axis cs:6809,0.499792805218565)
--(axis cs:6810,0.499796291199983)
--(axis cs:6811,0.499799796784979)
--(axis cs:6812,0.499803321501569)
--(axis cs:6813,0.499804963345957)
--(axis cs:6814,0.499790486079528)
--(axis cs:6815,0.499776059527965)
--(axis cs:6816,0.499761685411384)
--(axis cs:6817,0.499747365440432)
--(axis cs:6818,0.499733101316083)
--(axis cs:6819,0.499718894729441)
--(axis cs:6820,0.499704747361549)
--(axis cs:6821,0.499690660883194)
--(axis cs:6822,0.499676636954714)
--(axis cs:6823,0.499662677225808)
--(axis cs:6824,0.499648783335348)
--(axis cs:6825,0.499634956911195)
--(axis cs:6826,0.499621199570008)
--(axis cs:6827,0.499607512917065)
--(axis cs:6828,0.499593898546079)
--(axis cs:6829,0.499580358039021)
--(axis cs:6830,0.499566892965939)
--(axis cs:6831,0.499553504884782)
--(axis cs:6832,0.499540195341225)
--(axis cs:6833,0.499526965868501)
--(axis cs:6834,0.499513817987222)
--(axis cs:6835,0.499500753205216)
--(axis cs:6836,0.499487773017361)
--(axis cs:6837,0.499474878905412)
--(axis cs:6838,0.499462072337847)
--(axis cs:6839,0.499449354769699)
--(axis cs:6840,0.499436727642399)
--(axis cs:6841,0.49942419238362)
--(axis cs:6842,0.499411750407119)
--(axis cs:6843,0.499399403112585)
--(axis cs:6844,0.499387151885486)
--(axis cs:6845,0.499374998096924)
--(axis cs:6846,0.499362943103482)
--(axis cs:6847,0.499350988247081)
--(axis cs:6848,0.499339134854839)
--(axis cs:6849,0.499327384238926)
--(axis cs:6850,0.499315737696428)
--(axis cs:6851,0.49930419650921)
--(axis cs:6852,0.499292761943778)
--(axis cs:6853,0.499281435251153)
--(axis cs:6854,0.499270217666733)
--(axis cs:6855,0.499259110410168)
--(axis cs:6856,0.499248114685237)
--(axis cs:6857,0.49923723167972)
--(axis cs:6858,0.499226462565278)
--(axis cs:6859,0.499215808497331)
--(axis cs:6860,0.499205270614948)
--(axis cs:6861,0.499194850040723)
--(axis cs:6862,0.499184547880669)
--(axis cs:6863,0.499174365224104)
--(axis cs:6864,0.499164303143545)
--(axis cs:6865,0.4991543626946)
--(axis cs:6866,0.499144544915867)
--(axis cs:6867,0.499134850828831)
--(axis cs:6868,0.499125281437766)
--(axis cs:6869,0.499115837729638)
--(axis cs:6870,0.499106520674008)
--(axis cs:6871,0.499097331222948)
--(axis cs:6872,0.49908827031094)
--(axis cs:6873,0.499079338854801)
--(axis cs:6874,0.499070537753588)
--(axis cs:6875,0.49906186788852)
--(axis cs:6876,0.499053330122899)
--(axis cs:6877,0.499044925302029)
--(axis cs:6878,0.499036654253144)
--(axis cs:6879,0.499028517785332)
--(axis cs:6880,0.499020516689466)
--(axis cs:6881,0.499012651738136)
--(axis cs:6882,0.499004923685582)
--(axis cs:6883,0.498997333267631)
--(axis cs:6884,0.498989881201638)
--(axis cs:6885,0.498982568186424)
--(axis cs:6886,0.498975394902223)
--(axis cs:6887,0.498968362010627)
--(axis cs:6888,0.498961470154535)
--(axis cs:6889,0.498954719958101)
--(axis cs:6890,0.498948112026694)
--(axis cs:6891,0.49894164694685)
--(axis cs:6892,0.498935325286227)
--(axis cs:6893,0.498929147593576)
--(axis cs:6894,0.498923114398692)
--(axis cs:6895,0.49891722621239)
--(axis cs:6896,0.498911483526466)
--(axis cs:6897,0.498905886813673)
--(axis cs:6898,0.49890043652769)
--(axis cs:6899,0.4988951331031)
--(axis cs:6900,0.498889976955366)
--(axis cs:6901,0.498884968480812)
--(axis cs:6902,0.498880108056608)
--(axis cs:6903,0.498875396040751)
--(axis cs:6904,0.498870832772056)
--(axis cs:6905,0.498866418570145)
--(axis cs:6906,0.498862153735438)
--(axis cs:6907,0.498858038549152)
--(axis cs:6908,0.498854073273292)
--(axis cs:6909,0.498850258150657)
--(axis cs:6910,0.498846593404837)
--(axis cs:6911,0.498843079240222)
--(axis cs:6912,0.498839715842004)
--(axis cs:6913,0.498836503376192)
--(axis cs:6914,0.498833441989619)
--(axis cs:6915,0.498830531809957)
--(axis cs:6916,0.498827772945736)
--(axis cs:6917,0.498825165486359)
--(axis cs:6918,0.498822709502126)
--(axis cs:6919,0.498820405044256)
--(axis cs:6920,0.498818252144915)
--(axis cs:6921,0.498816250817241)
--(axis cs:6922,0.498814401055376)
--(axis cs:6923,0.498812702834501)
--(axis cs:6924,0.498811156110867)
--(axis cs:6925,0.498809760821837)
--(axis cs:6926,0.498808516885921)
--(axis cs:6927,0.498807424202822)
--(axis cs:6928,0.498806482653479)
--(axis cs:6929,0.498805692100113)
--(axis cs:6930,0.498805052386278)
--(axis cs:6931,0.498804563336909)
--(axis cs:6932,0.498804224758377)
--(axis cs:6933,0.498804036438546)
--(axis cs:6934,0.498803998146829)
--(axis cs:6935,0.498804109634249)
--(axis cs:6936,0.4988043706335)
--(axis cs:6937,0.498804780859013)
--(axis cs:6938,0.498805340007023)
--(axis cs:6939,0.498806047755634)
--(axis cs:6940,0.498806903764897)
--(axis cs:6941,0.498807907676874)
--(axis cs:6942,0.498809059115723)
--(axis cs:6943,0.498810357687767)
--(axis cs:6944,0.498811802981578)
--(axis cs:6945,0.498813394568058)
--(axis cs:6946,0.498815132000521)
--(axis cs:6947,0.49881701481478)
--(axis cs:6948,0.498819042529235)
--(axis cs:6949,0.498821214644963)
--(axis cs:6950,0.498823530645805)
--(axis cs:6951,0.498825989998469)
--(axis cs:6952,0.498828592152616)
--(axis cs:6953,0.498831336540965)
--(axis cs:6954,0.498834222579389)
--(axis cs:6955,0.498837249667016)
--(axis cs:6956,0.498840417186335)
--(axis cs:6957,0.498843724503302)
--(axis cs:6958,0.498839236658226)
--(axis cs:6959,0.498832936784898)
--(axis cs:6960,0.498826793659583)
--(axis cs:6961,0.498820807786133)
--(axis cs:6962,0.498814979647866)
--(axis cs:6963,0.498809309707534)
--(axis cs:6964,0.498803798407307)
--(axis cs:6965,0.498798446168744)
--(axis cs:6966,0.498793253392784)
--(axis cs:6967,0.498788220459724)
--(axis cs:6968,0.49878334772921)
--(axis cs:6969,0.498778635540225)
--(axis cs:6970,0.498774084211082)
--(axis cs:6971,0.49876969403942)
--(axis cs:6972,0.4987654653022)
--(axis cs:6973,0.498761398255708)
--(axis cs:6974,0.498757493135555)
--(axis cs:6975,0.498753750156683)
--(axis cs:6976,0.498750169513375)
--(axis cs:6977,0.498746751379264)
--(axis cs:6978,0.498743495907346)
--(axis cs:6979,0.498740403229998)
--(axis cs:6980,0.498737473458993)
--(axis cs:6981,0.498734706685522)
--(axis cs:6982,0.498732102980219)
--(axis cs:6983,0.498729662393187)
--(axis cs:6984,0.498727384954022)
--(axis cs:6985,0.49872527067185)
--(axis cs:6986,0.498723319535357)
--(axis cs:6987,0.498721531512825)
--(axis cs:6988,0.498719906552172)
--(axis cs:6989,0.498718444580992)
--(axis cs:6990,0.498717145506599)
--(axis cs:6991,0.498716009216071)
--(axis cs:6992,0.498715035576301)
--(axis cs:6993,0.498714224434047)
--(axis cs:6994,0.498713575615985)
--(axis cs:6995,0.498713088928763)
--(axis cs:6996,0.498712764159063)
--(axis cs:6997,0.498712601073656)
--(axis cs:6998,0.498712599419472)
--(axis cs:6999,0.498712758923658)
--(axis cs:7000,0.498713079293651)
--(axis cs:7001,0.498713560217244)
--(axis cs:7002,0.498714201362661)
--(axis cs:7003,0.498715002378631)
--(axis cs:7004,0.498715962894465)
--(axis cs:7005,0.498717082520135)
--(axis cs:7006,0.498718360846354)
--(axis cs:7007,0.498719797444662)
--(axis cs:7008,0.498721391867513)
--(axis cs:7009,0.49872314364836)
--(axis cs:7010,0.498725052301747)
--(axis cs:7011,0.498727117323404)
--(axis cs:7012,0.498729338190337)
--(axis cs:7013,0.498731714360931)
--(axis cs:7014,0.498734245275045)
--(axis cs:7015,0.498736930354114)
--(axis cs:7016,0.498739769001254)
--(axis cs:7017,0.498742760601369)
--(axis cs:7018,0.498745904521255)
--(axis cs:7019,0.498749200109711)
--(axis cs:7020,0.498752646697653)
--(axis cs:7021,0.498756243598228)
--(axis cs:7022,0.498759990106927)
--(axis cs:7023,0.498763885501704)
--(axis cs:7024,0.4987679290431)
--(axis cs:7025,0.49877211997436)
--(axis cs:7026,0.498776457521558)
--(axis cs:7027,0.498780940893727)
--(axis cs:7028,0.498785569282979)
--(axis cs:7029,0.498790341864644)
--(axis cs:7030,0.498795257797395)
--(axis cs:7031,0.498800316223383)
--(axis cs:7032,0.498805516268374)
--(axis cs:7033,0.498810857041884)
--(axis cs:7034,0.49881633763732)
--(axis cs:7035,0.49882195713212)
--(axis cs:7036,0.498827714587893)
--(axis cs:7037,0.498833609050568)
--(axis cs:7038,0.498839639550536)
--(axis cs:7039,0.4988458051028)
--(axis cs:7040,0.498852104707122)
--(axis cs:7041,0.498858537348177)
--(axis cs:7042,0.498865101995702)
--(axis cs:7043,0.498871797604654)
--(axis cs:7044,0.498878623115365)
--(axis cs:7045,0.498885577453694)
--(axis cs:7046,0.498892659531195)
--(axis cs:7047,0.498899868245272)
--(axis cs:7048,0.498907202479339)
--(axis cs:7049,0.498914661102989)
--(axis cs:7050,0.498922242972155)
--(axis cs:7051,0.498929946929278)
--(axis cs:7052,0.498937771803474)
--(axis cs:7053,0.498945716410702)
--(axis cs:7054,0.498953779553938)
--(axis cs:7055,0.498961960023342)
--(axis cs:7056,0.498970256596436)
--(axis cs:7057,0.498978668038274)
--(axis cs:7058,0.498987193101622)
--(axis cs:7059,0.49899583052713)
--(axis cs:7060,0.499004579043515)
--(axis cs:7061,0.499013437367737)
--(axis cs:7062,0.499022404205182)
--(axis cs:7063,0.499031478249839)
--(axis cs:7064,0.49904065818449)
--(axis cs:7065,0.499049942680886)
--(axis cs:7066,0.49905933039994)
--(axis cs:7067,0.499068819991905)
--(axis cs:7068,0.499078410096567)
--(axis cs:7069,0.49908809934343)
--(axis cs:7070,0.499097886351904)
--(axis cs:7071,0.4991077697315)
--(axis cs:7072,0.499117748082015)
--(axis cs:7073,0.499127819993726)
--(axis cs:7074,0.499137984047583)
--(axis cs:7075,0.499148238815403)
--(axis cs:7076,0.499158582860062)
--(axis cs:7077,0.499169014735691)
--(axis cs:7078,0.499179532987874)
--(axis cs:7079,0.499190136153842)
--(axis cs:7080,0.499200822762668)
--(axis cs:7081,0.499211591335471)
--(axis cs:7082,0.499222440385612)
--(axis cs:7083,0.499233368418888)
--(axis cs:7084,0.499244373933741)
--(axis cs:7085,0.499255455421453)
--(axis cs:7086,0.499266611366344)
--(axis cs:7087,0.499277840245983)
--(axis cs:7088,0.499289140531379)
--(axis cs:7089,0.499300510687193)
--(axis cs:7090,0.499311949171934)
--(axis cs:7091,0.499323454438166)
--(axis cs:7092,0.49933502493271)
--(axis cs:7093,0.499341745462226)
--(axis cs:7094,0.499339702249458)
--(axis cs:7095,0.4993377451482)
--(axis cs:7096,0.499335874257783)
--(axis cs:7097,0.499334089666579)
--(axis cs:7098,0.499332391452007)
--(axis cs:7099,0.499330779680544)
--(axis cs:7100,0.499329254407731)
--(axis cs:7101,0.49932781567819)
--(axis cs:7102,0.499326463525632)
--(axis cs:7103,0.499325197972876)
--(axis cs:7104,0.499324019031858)
--(axis cs:7105,0.499322926703655)
--(axis cs:7106,0.499321920978499)
--(axis cs:7107,0.499321001835799)
--(axis cs:7108,0.499320169244157)
--(axis cs:7109,0.499319423161398)
--(axis cs:7110,0.499318763534586)
--(axis cs:7111,0.499318190300054)
--(axis cs:7112,0.499317703383427)
--(axis cs:7113,0.499317302699651)
--(axis cs:7114,0.499316988153023)
--(axis cs:7115,0.499316759637215)
--(axis cs:7116,0.499316617035315)
--(axis cs:7117,0.499316560219849)
--(axis cs:7118,0.499316589052825)
--(axis cs:7119,0.499316703385759)
--(axis cs:7120,0.499316903059716)
--(axis cs:7121,0.49931718790535)
--(axis cs:7122,0.499317557742935)
--(axis cs:7123,0.499318012382414)
--(axis cs:7124,0.499318551623434)
--(axis cs:7125,0.499319175255391)
--(axis cs:7126,0.499319883057472)
--(axis cs:7127,0.499320674798704)
--(axis cs:7128,0.499321550237994)
--(axis cs:7129,0.499322509124182)
--(axis cs:7130,0.499323551196086)
--(axis cs:7131,0.499324676182553)
--(axis cs:7132,0.499325883802509)
--(axis cs:7133,0.499327173765012)
--(axis cs:7134,0.499328545769305)
--(axis cs:7135,0.499329999504867)
--(axis cs:7136,0.499331534651476)
--(axis cs:7137,0.499333150879257)
--(axis cs:7138,0.499334847848743)
--(axis cs:7139,0.499336625210938)
--(axis cs:7140,0.499338482607368)
--(axis cs:7141,0.49934041967015)
--(axis cs:7142,0.49934243602205)
--(axis cs:7143,0.499344531276545)
--(axis cs:7144,0.499346705037892)
--(axis cs:7145,0.499348956901188)
--(axis cs:7146,0.499351286452438)
--(axis cs:7147,0.499353693268622)
--(axis cs:7148,0.499356176917766)
--(axis cs:7149,0.499358736959007)
--(axis cs:7150,0.499361372942663)
--(axis cs:7151,0.499364084410311)
--(axis cs:7152,0.499366870894851)
--(axis cs:7153,0.499369731920584)
--(axis cs:7154,0.499372667003283)
--(axis cs:7155,0.499374358982855)
--(axis cs:7156,0.499372301629972)
--(axis cs:7157,0.499370326331755)
--(axis cs:7158,0.499368433196677)
--(axis cs:7159,0.49936662232274)
--(axis cs:7160,0.499364893797484)
--(axis cs:7161,0.499363247697992)
--(axis cs:7162,0.499361684090899)
--(axis cs:7163,0.499360203032403)
--(axis cs:7164,0.499358804568269)
--(axis cs:7165,0.499357488733849)
--(axis cs:7166,0.499356255554091)
--(axis cs:7167,0.499355105043554)
--(axis cs:7168,0.499354037206423)
--(axis cs:7169,0.499353052036529)
--(axis cs:7170,0.499352149517363)
--(axis cs:7171,0.4993513296221)
--(axis cs:7172,0.499350592313615)
--(axis cs:7173,0.49934993754451)
--(axis cs:7174,0.499349365257134)
--(axis cs:7175,0.499348875383609)
--(axis cs:7176,0.499348467845854)
--(axis cs:7177,0.499348142555614)
--(axis cs:7178,0.499347899414489)
--(axis cs:7179,0.49934773831396)
--(axis cs:7180,0.499347659135424)
--(axis cs:7181,0.499347661750221)
--(axis cs:7182,0.499347746019673)
--(axis cs:7183,0.499347911795111)
--(axis cs:7184,0.49934815891792)
--(axis cs:7185,0.499348487219565)
--(axis cs:7186,0.499348896521637)
--(axis cs:7187,0.49934938663589)
--(axis cs:7188,0.499349957364278)
--(axis cs:7189,0.499350608499)
--(axis cs:7190,0.499351339822542)
--(axis cs:7191,0.499352151107719)
--(axis cs:7192,0.49935304211772)
--(axis cs:7193,0.499354012606157)
--(axis cs:7194,0.499355062317108)
--(axis cs:7195,0.499356190985167)
--(axis cs:7196,0.499357398335494)
--(axis cs:7197,0.499358684083863)
--(axis cs:7198,0.499360047936717)
--(axis cs:7199,0.499361489591217)
--(axis cs:7200,0.499363008735298)
--(axis cs:7201,0.499364605047721)
--(axis cs:7202,0.499366278198134)
--(axis cs:7203,0.499368027847121)
--(axis cs:7204,0.499369853646268)
--(axis cs:7205,0.499371755238215)
--(axis cs:7206,0.499373732256721)
--(axis cs:7207,0.49937578432672)
--(axis cs:7208,0.499377911064389)
--(axis cs:7209,0.499380112077205)
--(axis cs:7210,0.499382386964011)
--(axis cs:7211,0.499384735315082)
--(axis cs:7212,0.499387156712192)
--(axis cs:7213,0.499389650728673)
--(axis cs:7214,0.499392216929495)
--(axis cs:7215,0.499394854871322)
--(axis cs:7216,0.499397564102591)
--(axis cs:7217,0.499400344163577)
--(axis cs:7218,0.499403194586469)
--(axis cs:7219,0.499406114895436)
--(axis cs:7220,0.499409104606705)
--(axis cs:7221,0.499412163228634)
--(axis cs:7222,0.499415290261787)
--(axis cs:7223,0.499418485199007)
--(axis cs:7224,0.499421747525496)
--(axis cs:7225,0.499425076718892)
--(axis cs:7226,0.499428472249344)
--(axis cs:7227,0.499431933579596)
--(axis cs:7228,0.49943546016506)
--(axis cs:7229,0.499439051453906)
--(axis cs:7230,0.499442706887133)
--(axis cs:7231,0.499446425898659)
--(axis cs:7232,0.499450207915399)
--(axis cs:7233,0.499454052357351)
--(axis cs:7234,0.499457958637681)
--(axis cs:7235,0.499461926162805)
--(axis cs:7236,0.499465954332478)
--(axis cs:7237,0.499470042539877)
--(axis cs:7238,0.499474190171692)
--(axis cs:7239,0.49947839660821)
--(axis cs:7240,0.499482661223406)
--(axis cs:7241,0.499486983385032)
--(axis cs:7242,0.499491362454704)
--(axis cs:7243,0.499495797787995)
--(axis cs:7244,0.499500288734525)
--(axis cs:7245,0.499504834638053)
--(axis cs:7246,0.499509434836568)
--(axis cs:7247,0.499514088662381)
--(axis cs:7248,0.499518795442223)
--(axis cs:7249,0.499523554497331)
--(axis cs:7250,0.499528365143549)
--(axis cs:7251,0.499533226691418)
--(axis cs:7252,0.499538138446276)
--(axis cs:7253,0.499543099708349)
--(axis cs:7254,0.49954810977285)
--(axis cs:7255,0.499553167930075)
--(axis cs:7256,0.499558273465502)
--(axis cs:7257,0.499563425659883)
--(axis cs:7258,0.49956862378935)
--(axis cs:7259,0.499573867125507)
--(axis cs:7260,0.499579154935532)
--(axis cs:7261,0.499584486482274)
--(axis cs:7262,0.499589861024356)
--(axis cs:7263,0.499595277816272)
--(axis cs:7264,0.499600736108487)
--(axis cs:7265,0.499606235147541)
--(axis cs:7266,0.499611774176146)
--(axis cs:7267,0.49961735243329)
--(axis cs:7268,0.499622969154338)
--(axis cs:7269,0.499628623571133)
--(axis cs:7270,0.499634314912099)
--(axis cs:7271,0.499640042402341)
--(axis cs:7272,0.499645805263753)
--(axis cs:7273,0.499651602715115)
--(axis cs:7274,0.499657433972199)
--(axis cs:7275,0.499663298247872)
--(axis cs:7276,0.499669194752198)
--(axis cs:7277,0.499675122692546)
--(axis cs:7278,0.499681081273687)
--(axis cs:7279,0.499687069697903)
--(axis cs:7280,0.49969308716509)
--(axis cs:7281,0.499699132872862)
--(axis cs:7282,0.499705206016653)
--(axis cs:7283,0.499711305789827)
--(axis cs:7284,0.499717431383775)
--(axis cs:7285,0.499723581988026)
--(axis cs:7286,0.499729756790349)
--(axis cs:7287,0.499735954976858)
--(axis cs:7288,0.499742175732115)
--(axis cs:7289,0.499748418239237)
--(axis cs:7290,0.49975468168)
--(axis cs:7291,0.499760260508683)
--(axis cs:7292,0.499760628430023)
--(axis cs:7293,0.499761025693332)
--(axis cs:7294,0.49976145219925)
--(axis cs:7295,0.499761907844925)
--(axis cs:7296,0.499762392524028)
--(axis cs:7297,0.499762906126779)
--(axis cs:7298,0.499763448539962)
--(axis cs:7299,0.499764019646945)
--(axis cs:7300,0.499764619327702)
--(axis cs:7301,0.499765247458834)
--(axis cs:7302,0.499765903913588)
--(axis cs:7303,0.499766588561881)
--(axis cs:7304,0.499767301270321)
--(axis cs:7305,0.499768041902227)
--(axis cs:7306,0.499768810317657)
--(axis cs:7307,0.499769606373424)
--(axis cs:7308,0.499770429923127)
--(axis cs:7309,0.499771280817168)
--(axis cs:7310,0.499772158902781)
--(axis cs:7311,0.499773064024054)
--(axis cs:7312,0.499773996021953)
--(axis cs:7313,0.499774954734352)
--(axis cs:7314,0.499775939996051)
--(axis cs:7315,0.499776951638809)
--(axis cs:7316,0.499777989491367)
--(axis cs:7317,0.499779053379473)
--(axis cs:7318,0.499780143125912)
--(axis cs:7319,0.499781258550531)
--(axis cs:7320,0.499782399470269)
--(axis cs:7321,0.499783565699182)
--(axis cs:7322,0.499784757048471)
--(axis cs:7323,0.499785973326515)
--(axis cs:7324,0.499787214338894)
--(axis cs:7325,0.499788479888422)
--(axis cs:7326,0.499789769775173)
--(axis cs:7327,0.499791083796515)
--(axis cs:7328,0.499792421747137)
--(axis cs:7329,0.49979378341908)
--(axis cs:7330,0.499795168601765)
--(axis cs:7331,0.49979657708203)
--(axis cs:7332,0.499798008644154)
--(axis cs:7333,0.499799463069894)
--(axis cs:7334,0.499800940138511)
--(axis cs:7335,0.499802439626809)
--(axis cs:7336,0.499803961309159)
--(axis cs:7337,0.499805504957538)
--(axis cs:7338,0.499807070341559)
--(axis cs:7339,0.499808657228502)
--(axis cs:7340,0.49981026538335)
--(axis cs:7341,0.499811894568823)
--(axis cs:7342,0.499813544545407)
--(axis cs:7343,0.499815215071391)
--(axis cs:7344,0.499816905902902)
--(axis cs:7345,0.499818616793937)
--(axis cs:7346,0.499820347496397)
--(axis cs:7347,0.499822097760124)
--(axis cs:7348,0.499823867332934)
--(axis cs:7349,0.499825655960652)
--(axis cs:7350,0.499827463387149)
--(axis cs:7351,0.499829289354375)
--(axis cs:7352,0.499831133602395)
--(axis cs:7353,0.499832995869427)
--(axis cs:7354,0.499834875891875)
--(axis cs:7355,0.499836773404367)
--(axis cs:7356,0.499838688139788)
--(axis cs:7357,0.499840619829324)
--(axis cs:7358,0.499842568202487)
--(axis cs:7359,0.499844532987164)
--(axis cs:7360,0.499846513909644)
--(axis cs:7361,0.49984851069466)
--(axis cs:7362,0.499850523065426)
--(axis cs:7363,0.499852550743672)
--(axis cs:7364,0.499854593449682)
--(axis cs:7365,0.499856650902333)
--(axis cs:7366,0.499858722819131)
--(axis cs:7367,0.499860808916251)
--(axis cs:7368,0.49986290890857)
--(axis cs:7369,0.49986502250971)
--(axis cs:7370,0.499867149432074)
--(axis cs:7371,0.499869289386882)
--(axis cs:7372,0.499871442084212)
--(axis cs:7373,0.499873607233039)
--(axis cs:7374,0.49987578454127)
--(axis cs:7375,0.499877973715783)
--(axis cs:7376,0.49987848525185)
--(axis cs:7377,0.499869497122055)
--(axis cs:7378,0.499860540531793)
--(axis cs:7379,0.499851616548894)
--(axis cs:7380,0.499842726235298)
--(axis cs:7381,0.499833870646935)
--(axis cs:7382,0.499825050833601)
--(axis cs:7383,0.499816267838839)
--(axis cs:7384,0.499807522699819)
--(axis cs:7385,0.499798816447215)
--(axis cs:7386,0.499790150105092)
--(axis cs:7387,0.499781524690787)
--(axis cs:7388,0.499772941214792)
--(axis cs:7389,0.499764400680639)
--(axis cs:7390,0.49975590408479)
--(axis cs:7391,0.499747452416518)
--(axis cs:7392,0.499739046657802)
--(axis cs:7393,0.49973068778321)
--(axis cs:7394,0.499722376759794)
--(axis cs:7395,0.499714114546982)
--(axis cs:7396,0.499705902096466)
--(axis cs:7397,0.4996977403521)
--(axis cs:7398,0.499689630249796)
--(axis cs:7399,0.499681572717416)
--(axis cs:7400,0.499673568674672)
--(axis cs:7401,0.499665619033027)
--(axis cs:7402,0.49965772469559)
--(axis cs:7403,0.499649886557021)
--(axis cs:7404,0.499642105503429)
--(axis cs:7405,0.499634382412283)
--(axis cs:7406,0.499626718152307)
--(axis cs:7407,0.499619113583395)
--(axis cs:7408,0.499611569556512)
--(axis cs:7409,0.499604086913607)
--(axis cs:7410,0.49959666648752)
--(axis cs:7411,0.499589309101892)
--(axis cs:7412,0.499582015571083)
--(axis cs:7413,0.499574786700081)
--(axis cs:7414,0.499567623284416)
--(axis cs:7415,0.499560526110083)
--(axis cs:7416,0.499553495953451)
--(axis cs:7417,0.499546533581189)
--(axis cs:7418,0.499539639750185)
--(axis cs:7419,0.499532815207465)
--(axis cs:7420,0.499526060690117)
--(axis cs:7421,0.49951937692522)
--(axis cs:7422,0.499512764629763)
--(axis cs:7423,0.499506224510578)
--(axis cs:7424,0.499499757264266)
--(axis cs:7425,0.499493363577126)
--(axis cs:7426,0.49948704412509)
--(axis cs:7427,0.499480799573652)
--(axis cs:7428,0.499474630577807)
--(axis cs:7429,0.499468537781982)
--(axis cs:7430,0.499462521819977)
--(axis cs:7431,0.499456583314899)
--(axis cs:7432,0.499450722879108)
--(axis cs:7433,0.499444941114155)
--(axis cs:7434,0.499439238610725)
--(axis cs:7435,0.499433615948581)
--(axis cs:7436,0.499428073696513)
--(axis cs:7437,0.499422612412281)
--(axis cs:7438,0.499417232642569)
--(axis cs:7439,0.499411934922929)
--(axis cs:7440,0.499406719777738)
--(axis cs:7441,0.499401587720151)
--(axis cs:7442,0.49939653925205)
--(axis cs:7443,0.499391574864009)
--(axis cs:7444,0.499386695035243)
--(axis cs:7445,0.499381900233575)
--(axis cs:7446,0.499377190915391)
--(axis cs:7447,0.499372567525604)
--(axis cs:7448,0.499368030497619)
--(axis cs:7449,0.499363580253297)
--(axis cs:7450,0.499359217202922)
--(axis cs:7451,0.499354941745169)
--(axis cs:7452,0.499350754267074)
--(axis cs:7453,0.499346655144004)
--(axis cs:7454,0.499342644739634)
--(axis cs:7455,0.499338723405914)
--(axis cs:7456,0.499334891483051)
--(axis cs:7457,0.499331149299486)
--(axis cs:7458,0.499327497171867)
--(axis cs:7459,0.499323935405036)
--(axis cs:7460,0.499320464292008)
--(axis cs:7461,0.499317084113954)
--(axis cs:7462,0.499313795140184)
--(axis cs:7463,0.499310597628141)
--(axis cs:7464,0.499307491823377)
--(axis cs:7465,0.499304477959554)
--(axis cs:7466,0.499301556258426)
--(axis cs:7467,0.499298726929839)
--(axis cs:7468,0.499295990171716)
--(axis cs:7469,0.499293346170062)
--(axis cs:7470,0.499290795098954)
--(axis cs:7471,0.49928833712054)
--(axis cs:7472,0.499285972385045)
--(axis cs:7473,0.499283701030763)
--(axis cs:7474,0.499281523184067)
--(axis cs:7475,0.499279438959412)
--(axis cs:7476,0.499277448459338)
--(axis cs:7477,0.499275551774479)
--(axis cs:7478,0.499273748983575)
--(axis cs:7479,0.499272040153476)
--(axis cs:7480,0.499270425339158)
--(axis cs:7481,0.499268904583736)
--(axis cs:7482,0.499267477918477)
--(axis cs:7483,0.499266145362817)
--(axis cs:7484,0.49926490692438)
--(axis cs:7485,0.499263762598993)
--(axis cs:7486,0.499262712370711)
--(axis cs:7487,0.499261756211836)
--(axis cs:7488,0.499260894082943)
--(axis cs:7489,0.499260125932902)
--(axis cs:7490,0.499259451698904)
--(axis cs:7491,0.499258871306492)
--(axis cs:7492,0.499258384669586)
--(axis cs:7493,0.499257991690518)
--(axis cs:7494,0.499257692260059)
--(axis cs:7495,0.499257486257455)
--(axis cs:7496,0.499257373550462)
--(axis cs:7497,0.499257353995379)
--(axis cs:7498,0.499257427437089)
--(axis cs:7499,0.499257593709096)
--(axis cs:7500,0.499257852633565)
--(axis cs:7501,0.499258204021363)
--(axis cs:7502,0.499258647672104)
--(axis cs:7503,0.49925918337419)
--(axis cs:7504,0.499259810904859)
--(axis cs:7505,0.49926053003023)
--(axis cs:7506,0.499261340505352)
--(axis cs:7507,0.499262242074254)
--(axis cs:7508,0.499263234469995)
--(axis cs:7509,0.499264317414714)
--(axis cs:7510,0.499265490619688)
--(axis cs:7511,0.499266753785382)
--(axis cs:7512,0.499268106601506)
--(axis cs:7513,0.499269548747074)
--(axis cs:7514,0.499271079890459)
--(axis cs:7515,0.499272699689456)
--(axis cs:7516,0.49927440779134)
--(axis cs:7517,0.49927620383293)
--(axis cs:7518,0.499278087440648)
--(axis cs:7519,0.499280058230592)
--(axis cs:7520,0.49928211580859)
--(axis cs:7521,0.499279054385659)
--(axis cs:7522,0.499275146940853)
--(axis cs:7523,0.499271336841854)
--(axis cs:7524,0.499267624400945)
--(axis cs:7525,0.49926400991766)
--(axis cs:7526,0.499260493678762)
--(axis cs:7527,0.499257075958231)
--(axis cs:7528,0.499253757017252)
--(axis cs:7529,0.499250537104202)
--(axis cs:7530,0.499247416454643)
--(axis cs:7531,0.499244395291311)
--(axis cs:7532,0.499241473824112)
--(axis cs:7533,0.49923865225012)
--(axis cs:7534,0.499235930753567)
--(axis cs:7535,0.499233309505847)
--(axis cs:7536,0.499230788665518)
--(axis cs:7537,0.499228368378297)
--(axis cs:7538,0.499226048777069)
--(axis cs:7539,0.499223829981891)
--(axis cs:7540,0.499221712099997)
--(axis cs:7541,0.499219695225808)
--(axis cs:7542,0.49921777944094)
--(axis cs:7543,0.49921596481422)
--(axis cs:7544,0.499214251401692)
--(axis cs:7545,0.499212639246637)
--(axis cs:7546,0.499211128379588)
--(axis cs:7547,0.499209718818345)
--(axis cs:7548,0.499208410568)
--(axis cs:7549,0.499207203620951)
--(axis cs:7550,0.499206097956929)
--(axis cs:7551,0.499205093543022)
--(axis cs:7552,0.499204190333699)
--(axis cs:7553,0.499203388270834)
--(axis cs:7554,0.499202687283743)
--(axis cs:7555,0.499202087289205)
--(axis cs:7556,0.4992015881915)
--(axis cs:7557,0.499201189882438)
--(axis cs:7558,0.499200892241397)
--(axis cs:7559,0.499200695135356)
--(axis cs:7560,0.499200598418936)
--(axis cs:7561,0.499200601934435)
--(axis cs:7562,0.499200705511872)
--(axis cs:7563,0.499200908969028)
--(axis cs:7564,0.49920121211149)
--(axis cs:7565,0.499201614732693)
--(axis cs:7566,0.499202116613971)
--(axis cs:7567,0.499202717524601)
--(axis cs:7568,0.499203417221856)
--(axis cs:7569,0.499204215451052)
--(axis cs:7570,0.499205111945601)
--(axis cs:7571,0.499206106427067)
--(axis cs:7572,0.499207198605217)
--(axis cs:7573,0.499208388178082)
--(axis cs:7574,0.499209674832009)
--(axis cs:7575,0.499211058241725)
--(axis cs:7576,0.499212538070396)
--(axis cs:7577,0.499214113969685)
--(axis cs:7578,0.499215785579822)
--(axis cs:7579,0.499217552529661)
--(axis cs:7580,0.499219414436753)
--(axis cs:7581,0.499221370907406)
--(axis cs:7582,0.499223421536758)
--(axis cs:7583,0.499225565908845)
--(axis cs:7584,0.499227803596672)
--(axis cs:7585,0.499230134162284)
--(axis cs:7586,0.499232557156843)
--(axis cs:7587,0.499235072120698)
--(axis cs:7588,0.499237678583463)
--(axis cs:7589,0.499240376064094)
--(axis cs:7590,0.499243164070967)
--(axis cs:7591,0.49924604210196)
--(axis cs:7592,0.499249009644527)
--(axis cs:7593,0.499252066175787)
--(axis cs:7594,0.499255211162603)
--(axis cs:7595,0.499258444061668)
--(axis cs:7596,0.499261764319587)
--(axis cs:7597,0.499265171372967)
--(axis cs:7598,0.499268664648503)
--(axis cs:7599,0.499272243563068)
--(axis cs:7600,0.499275907523797)
--(axis cs:7601,0.499279655928186)
--(axis cs:7602,0.499283488164178)
--(axis cs:7603,0.499287403610256)
--(axis cs:7604,0.499291401635541)
--(axis cs:7605,0.499295481599882)
--(axis cs:7606,0.499299642853953)
--(axis cs:7607,0.499303884739352)
--(axis cs:7608,0.499308206588698)
--(axis cs:7609,0.499312607725727)
--(axis cs:7610,0.499317087465394)
--(axis cs:7611,0.499321645113977)
--(axis cs:7612,0.499326279969169)
--(axis cs:7613,0.49933099132019)
--(axis cs:7614,0.499335778447887)
--(axis cs:7615,0.499340640624836)
--(axis cs:7616,0.499345577115449)
--(axis cs:7617,0.499350587176081)
--(axis cs:7618,0.499355670055134)
--(axis cs:7619,0.499360824993166)
--(axis cs:7620,0.499366051223002)
--(axis cs:7621,0.499371347969836)
--(axis cs:7622,0.49937671445135)
--(axis cs:7623,0.499382149877816)
--(axis cs:7624,0.499387653452213)
--(axis cs:7625,0.499393224370338)
--(axis cs:7626,0.499398861820918)
--(axis cs:7627,0.499404564985723)
--(axis cs:7628,0.499410333039682)
--(axis cs:7629,0.499416165150996)
--(axis cs:7630,0.499422060481254)
--(axis cs:7631,0.499428018185551)
--(axis cs:7632,0.499434037412603)
--(axis cs:7633,0.499440117304863)
--(axis cs:7634,0.499446256998641)
--(axis cs:7635,0.499452455624224)
--(axis cs:7636,0.49945871230599)
--(axis cs:7637,0.499465026162533)
--(axis cs:7638,0.49947139630678)
--(axis cs:7639,0.499477821846113)
--(axis cs:7640,0.499484301882488)
--(axis cs:7641,0.49949083551256)
--(axis cs:7642,0.499497421827802)
--(axis cs:7643,0.49950405991463)
--(axis cs:7644,0.499510748854522)
--(axis cs:7645,0.499517487724147)
--(axis cs:7646,0.499524275595484)
--(axis cs:7647,0.499531111535947)
--(axis cs:7648,0.499537994608512)
--(axis cs:7649,0.499544923871839)
--(axis cs:7650,0.499551898380399)
--(axis cs:7651,0.499558917184597)
--(axis cs:7652,0.4995659793309)
--(axis cs:7653,0.499573083861964)
--(axis cs:7654,0.499580229816757)
--(axis cs:7655,0.499587416230687)
--(axis cs:7656,0.499591203763473)
--(axis cs:7657,0.499589937471793)
--(axis cs:7658,0.499588724653265)
--(axis cs:7659,0.499587565369258)
--(axis cs:7660,0.499586459674338)
--(axis cs:7661,0.49958540761627)
--(axis cs:7662,0.499584409236022)
--(axis cs:7663,0.499583464567776)
--(axis cs:7664,0.499582573638931)
--(axis cs:7665,0.499581736470114)
--(axis cs:7666,0.499580953075185)
--(axis cs:7667,0.499580223461253)
--(axis cs:7668,0.499579547628678)
--(axis cs:7669,0.499578925571091)
--(axis cs:7670,0.499578357275401)
--(axis cs:7671,0.499577842721809)
--(axis cs:7672,0.499577381883822)
--(axis cs:7673,0.499576974728267)
--(axis cs:7674,0.49957662121531)
--(axis cs:7675,0.499576321298467)
--(axis cs:7676,0.499576074924624)
--(axis cs:7677,0.499575882034054)
--(axis cs:7678,0.499575742560437)
--(axis cs:7679,0.499575656430879)
--(axis cs:7680,0.499575623565929)
--(axis cs:7681,0.499575643879607)
--(axis cs:7682,0.499575717279416)
--(axis cs:7683,0.499575843666376)
--(axis cs:7684,0.499576022935038)
--(axis cs:7685,0.499576254973513)
--(axis cs:7686,0.499576539663494)
--(axis cs:7687,0.499576876880285)
--(axis cs:7688,0.499577266492826)
--(axis cs:7689,0.499577708363718)
--(axis cs:7690,0.499578202349254)
--(axis cs:7691,0.499578748299445)
--(axis cs:7692,0.499579346058054)
--(axis cs:7693,0.499579995462619)
--(axis cs:7694,0.499580696344491)
--(axis cs:7695,0.49958144852886)
--(axis cs:7696,0.499582251834792)
--(axis cs:7697,0.499583106075257)
--(axis cs:7698,0.499584011057168)
--(axis cs:7699,0.499584966581411)
--(axis cs:7700,0.499585972442883)
--(axis cs:7701,0.499587028430526)
--(axis cs:7702,0.499588134327365)
--(axis cs:7703,0.499589289910545)
--(axis cs:7704,0.499590494951366)
--(axis cs:7705,0.499591749215326)
--(axis cs:7706,0.499593052462157)
--(axis cs:7707,0.499594404445865)
--(axis cs:7708,0.499595804914773)
--(axis cs:7709,0.49959725361156)
--(axis cs:7710,0.499598750273302)
--(axis cs:7711,0.499600294631517)
--(axis cs:7712,0.499601886412204)
--(axis cs:7713,0.499603525335892)
--(axis cs:7714,0.499605211117681)
--(axis cs:7715,0.499606943467285)
--(axis cs:7716,0.499608722089082)
--(axis cs:7717,0.499610546682158)
--(axis cs:7718,0.499611454512221)
--(axis cs:7719,0.499610179325963)
--(axis cs:7720,0.499608955094046)
--(axis cs:7721,0.499607781883528)
--(axis cs:7722,0.49960665975497)
--(axis cs:7723,0.499605588762433)
--(axis cs:7724,0.499604568953487)
--(axis cs:7725,0.499603600369216)
--(axis cs:7726,0.499602683044219)
--(axis cs:7727,0.499601817006621)
--(axis cs:7728,0.499601002278081)
--(axis cs:7729,0.499600238873797)
--(axis cs:7730,0.499599526802517)
--(axis cs:7731,0.499598866066548)
--(axis cs:7732,0.499598256661767)
--(axis cs:7733,0.499597698577633)
--(axis cs:7734,0.499597191797198)
--(axis cs:7735,0.499596736297121)
--(axis cs:7736,0.499596332047681)
--(axis cs:7737,0.499595979012791)
--(axis cs:7738,0.499595677150016)
--(axis cs:7739,0.499595426410586)
--(axis cs:7740,0.499595226739412)
--(axis cs:7741,0.499595078075109)
--(axis cs:7742,0.499594980350009)
--(axis cs:7743,0.499594933490181)
--(axis cs:7744,0.499594937415454)
--(axis cs:7745,0.499594992039434)
--(axis cs:7746,0.499595097269527)
--(axis cs:7747,0.499595253006961)
--(axis cs:7748,0.499595459146808)
--(axis cs:7749,0.499595715578008)
--(axis cs:7750,0.499596022183395)
--(axis cs:7751,0.49959637883972)
--(axis cs:7752,0.499596785417675)
--(axis cs:7753,0.499597241781924)
--(axis cs:7754,0.499597747791127)
--(axis cs:7755,0.499598303297968)
--(axis cs:7756,0.499598908149185)
--(axis cs:7757,0.499599562185597)
--(axis cs:7758,0.499600265242138)
--(axis cs:7759,0.499601017147881)
--(axis cs:7760,0.499601817726077)
--(axis cs:7761,0.49960266679418)
--(axis cs:7762,0.499603564163886)
--(axis cs:7763,0.49960450964116)
--(axis cs:7764,0.499605503026276)
--(axis cs:7765,0.499606544113848)
--(axis cs:7766,0.499607632692863)
--(axis cs:7767,0.499608768546725)
--(axis cs:7768,0.499609951453283)
--(axis cs:7769,0.499611181184874)
--(axis cs:7770,0.499612457508355)
--(axis cs:7771,0.49961378018515)
--(axis cs:7772,0.49961514897128)
--(axis cs:7773,0.499616563617409)
--(axis cs:7774,0.499618023868881)
--(axis cs:7775,0.499619529465763)
--(axis cs:7776,0.499621080142884)
--(axis cs:7777,0.499622675629878)
--(axis cs:7778,0.49962431565123)
--(axis cs:7779,0.499625999926314)
--(axis cs:7780,0.499627728169438)
--(axis cs:7781,0.499629500089893)
--(axis cs:7782,0.49963131539199)
--(axis cs:7783,0.499633173775113)
--(axis cs:7784,0.49963507493376)
--(axis cs:7785,0.499637018557591)
--(axis cs:7786,0.499639004331476)
--(axis cs:7787,0.499641031935542)
--(axis cs:7788,0.49964310104522)
--(axis cs:7789,0.499645211331295)
--(axis cs:7790,0.499647362459953)
--(axis cs:7791,0.499649554092834)
--(axis cs:7792,0.499651785887078)
--(axis cs:7793,0.499654057495379)
--(axis cs:7794,0.499656368566036)
--(axis cs:7795,0.499658718742999)
--(axis cs:7796,0.499661107665929)
--(axis cs:7797,0.499663534970243)
--(axis cs:7798,0.499666000287173)
--(axis cs:7799,0.499668503243815)
--(axis cs:7800,0.499671043463183)
--(axis cs:7801,0.499673620564267)
--(axis cs:7802,0.499676234162082)
--(axis cs:7803,0.499678883867727)
--(axis cs:7804,0.499681569288438)
--(axis cs:7805,0.499684290027646)
--(axis cs:7806,0.499687045685029)
--(axis cs:7807,0.499689835856574)
--(axis cs:7808,0.499692660134629)
--(axis cs:7809,0.499695518107964)
--(axis cs:7810,0.499698409361825)
--(axis cs:7811,0.499701333477993)
--(axis cs:7812,0.499704290034845)
--(axis cs:7813,0.499707278607409)
--(axis cs:7814,0.499710298767423)
--(axis cs:7815,0.499713350083398)
--(axis cs:7816,0.499716432120672)
--(axis cs:7817,0.499719544441474)
--(axis cs:7818,0.499722686604984)
--(axis cs:7819,0.499725858167388)
--(axis cs:7820,0.499729058681947)
--(axis cs:7821,0.499732287699051)
--(axis cs:7822,0.499735544766282)
--(axis cs:7823,0.499738829428478)
--(axis cs:7824,0.499742141227791)
--(axis cs:7825,0.499745479703752)
--(axis cs:7826,0.499748844393329)
--(axis cs:7827,0.499752234830995)
--(axis cs:7828,0.499755650548785)
--(axis cs:7829,0.499759091076361)
--(axis cs:7830,0.499762555941077)
--(axis cs:7831,0.499766044668038)
--(axis cs:7832,0.499769556780165)
--(axis cs:7833,0.499773091798261)
--(axis cs:7834,0.499776649241069)
--(axis cs:7835,0.499780228625342)
--(axis cs:7836,0.499783829465901)
--(axis cs:7837,0.499787451275705)
--(axis cs:7838,0.499791093565908)
--(axis cs:7839,0.499794755845931)
--(axis cs:7840,0.49979843762352)
--(axis cs:7841,0.499802138404814)
--(axis cs:7842,0.499805857694408)
--(axis cs:7843,0.499809594995418)
--(axis cs:7844,0.499813349809547)
--(axis cs:7845,0.499817121637147)
--(axis cs:7846,0.499820909977287)
--(axis cs:7847,0.499824714327814)
--(axis cs:7848,0.499828534185423)
--(axis cs:7849,0.499832369045717)
--(axis cs:7850,0.499836218403276)
--(axis cs:7851,0.499840081751718)
--(axis cs:7852,0.499843958583769)
--(axis cs:7853,0.499847848391321)
--(axis cs:7854,0.49985114577801)
--(axis cs:7855,0.499851375063319)
--(axis cs:7856,0.499851622565522)
--(axis cs:7857,0.499851888222824)
--(axis cs:7858,0.49985217197126)
--(axis cs:7859,0.49985247374471)
--(axis cs:7860,0.49985279347491)
--(axis cs:7861,0.499853131091463)
--(axis cs:7862,0.49985348652185)
--(axis cs:7863,0.499853859691448)
--(axis cs:7864,0.499854250523539)
--(axis cs:7865,0.499854658939322)
--(axis cs:7866,0.499855084857929)
--(axis cs:7867,0.49985552819644)
--(axis cs:7868,0.499855988869891)
--(axis cs:7869,0.499856466791294)
--(axis cs:7870,0.499856961871649)
--(axis cs:7871,0.499857474019957)
--(axis cs:7872,0.499858003143239)
--(axis cs:7873,0.499858549146546)
--(axis cs:7874,0.499859111932978)
--(axis cs:7875,0.499859691403697)
--(axis cs:7876,0.499860287457944)
--(axis cs:7877,0.499860899993055)
--(axis cs:7878,0.499861528904477)
--(axis cs:7879,0.499862174085782)
--(axis cs:7880,0.499862835428687)
--(axis cs:7881,0.499863512823069)
--(axis cs:7882,0.49986420615698)
--(axis cs:7883,0.49986491531667)
--(axis cs:7884,0.499865640186596)
--(axis cs:7885,0.499866380649446)
--(axis cs:7886,0.499867136586156)
--(axis cs:7887,0.499867907875922)
--(axis cs:7888,0.499868694396228)
--(axis cs:7889,0.499869496022854)
--(axis cs:7890,0.499870312629902)
--(axis cs:7891,0.49987114408981)
--(axis cs:7892,0.499871990273373)
--(axis cs:7893,0.499872851049763)
--(axis cs:7894,0.499873726286544)
--(axis cs:7895,0.499874615849696)
--(axis cs:7896,0.499875519603631)
--(axis cs:7897,0.499876437411214)
--(axis cs:7898,0.499877369133784)
--(axis cs:7899,0.499878314631172)
--(axis cs:7900,0.49987927376172)
--(axis cs:7901,0.499880246382306)
--(axis cs:7902,0.49988123234836)
--(axis cs:7903,0.499882231513885)
--(axis cs:7904,0.499883243731482)
--(axis cs:7905,0.499884268852362)
--(axis cs:7906,0.499885306726378)
--(axis cs:7907,0.499886357202037)
--(axis cs:7908,0.499887420126527)
--(axis cs:7909,0.499888495345734)
--(axis cs:7910,0.499889582704267)
--(axis cs:7911,0.499890682045478)
--(axis cs:7912,0.499891793211485)
--(axis cs:7913,0.49989291604319)
--(axis cs:7914,0.499894050380306)
--(axis cs:7915,0.499895196061378)
--(axis cs:7916,0.499896352923801)
--(axis cs:7917,0.499897520803848)
--(axis cs:7918,0.499898699536688)
--(axis cs:7919,0.499899888956412)
--(axis cs:7920,0.499901088896051)
--(axis cs:7921,0.499902299187605)
--(axis cs:7922,0.499903519662061)
--(axis cs:7923,0.499904750149415)
--(axis cs:7924,0.499905990478701)
--(axis cs:7925,0.499907240478007)
--(axis cs:7926,0.499908499974503)
--(axis cs:7927,0.499909768794463)
--(axis cs:7928,0.499911046763285)
--(axis cs:7929,0.49991233370552)
--(axis cs:7930,0.499913629444892)
--(axis cs:7931,0.49991493380432)
--(axis cs:7932,0.499916246605945)
--(axis cs:7933,0.499917567671153)
--(axis cs:7934,0.499918896820595)
--(axis cs:7935,0.499920233874217)
--(axis cs:7936,0.499921578651276)
--(axis cs:7937,0.499922930970371)
--(axis cs:7938,0.499924290649463)
--(axis cs:7939,0.499924292897763)
--(axis cs:7940,0.499918712669223)
--(axis cs:7941,0.499913152055039)
--(axis cs:7942,0.499907611718106)
--(axis cs:7943,0.499902092317661)
--(axis cs:7944,0.499896594509202)
--(axis cs:7945,0.499891118944417)
--(axis cs:7946,0.499885666271107)
--(axis cs:7947,0.499880237133112)
--(axis cs:7948,0.499874832170237)
--(axis cs:7949,0.499869452018177)
--(axis cs:7950,0.499864097308449)
--(axis cs:7951,0.499858768668313)
--(axis cs:7952,0.499853466720708)
--(axis cs:7953,0.499848192084176)
--(axis cs:7954,0.499842945372795)
--(axis cs:7955,0.499837727196109)
--(axis cs:7956,0.499832538159056)
--(axis cs:7957,0.499827378861908)
--(axis cs:7958,0.499822249900194)
--(axis cs:7959,0.499817151864642)
--(axis cs:7960,0.499812085341108)
--(axis cs:7961,0.499807050910512)
--(axis cs:7962,0.499802049148773)
--(axis cs:7963,0.49979708062675)
--(axis cs:7964,0.499792145910172)
--(axis cs:7965,0.499787245559582)
--(axis cs:7966,0.499782380130269)
--(axis cs:7967,0.499777550172217)
--(axis cs:7968,0.499772756230034)
--(axis cs:7969,0.499767998842901)
--(axis cs:7970,0.499763278544512)
--(axis cs:7971,0.499758595863013)
--(axis cs:7972,0.49975395132095)
--(axis cs:7973,0.499749345435209)
--(axis cs:7974,0.499744778716965)
--(axis cs:7975,0.499740251671623)
--(axis cs:7976,0.499735764798768)
--(axis cs:7977,0.499731318592112)
--(axis cs:7978,0.49972691353944)
--(axis cs:7979,0.49972255012256)
--(axis cs:7980,0.499718228817256)
--(axis cs:7981,0.499713950093232)
--(axis cs:7982,0.499709714414069)
--(axis cs:7983,0.499705522237176)
--(axis cs:7984,0.499701374013742)
--(axis cs:7985,0.499697270188691)
--(axis cs:7986,0.499693211200637)
--(axis cs:7987,0.499689197481837)
--(axis cs:7988,0.499685229458155)
--(axis cs:7989,0.49968130754901)
--(axis cs:7990,0.49967743216734)
--(axis cs:7991,0.499673603719562)
--(axis cs:7992,0.49966982260553)
--(axis cs:7993,0.499666089218495)
--(axis cs:7994,0.499662403945068)
--(axis cs:7995,0.499658767165187)
--(axis cs:7996,0.499655179252072)
--(axis cs:7997,0.499651640572198)
--(axis cs:7998,0.499648151485257)
--(axis cs:7999,0.499644712344123)
--(axis cs:8000,0.499641323494821)
--(axis cs:8001,0.499637985276497)
--(axis cs:8002,0.499634698021383)
--(axis cs:8003,0.499631462054772)
--(axis cs:8004,0.499628277694986)
--(axis cs:8005,0.499625145253346)
--(axis cs:8006,0.49962206503415)
--(axis cs:8007,0.499619037334643)
--(axis cs:8008,0.499616062444994)
--(axis cs:8009,0.499613140648269)
--(axis cs:8010,0.499610272220409)
--(axis cs:8011,0.49960745743021)
--(axis cs:8012,0.499604696539296)
--(axis cs:8013,0.499601989802103)
--(axis cs:8014,0.499599337465857)
--(axis cs:8015,0.499596739770558)
--(axis cs:8016,0.499594196948957)
--(axis cs:8017,0.499591709226544)
--(axis cs:8018,0.49958927682153)
--(axis cs:8019,0.499586899944833)
--(axis cs:8020,0.499584578800063)
--(axis cs:8021,0.499582313583508)
--(axis cs:8022,0.499580104484124)
--(axis cs:8023,0.499577951683523)
--(axis cs:8024,0.499575855355961)
--(axis cs:8025,0.499573815668332)
--(axis cs:8026,0.499571832780155)
--(axis cs:8027,0.499569906843571)
--(axis cs:8028,0.499568038003335)
--(axis cs:8029,0.499566226396807)
--(axis cs:8030,0.499564472153954)
--(axis cs:8031,0.499562775397339)
--(axis cs:8032,0.499561136242124)
--(axis cs:8033,0.499559554796064)
--(axis cs:8034,0.499558031159509)
--(axis cs:8035,0.499556565425403)
--(axis cs:8036,0.499555157679284)
--(axis cs:8037,0.499553807999285)
--(axis cs:8038,0.49955251645614)
--(axis cs:8039,0.499551283113186)
--(axis cs:8040,0.499550108026367)
--(axis cs:8041,0.499548991244239)
--(axis cs:8042,0.499547932807978)
--(axis cs:8043,0.499546932751387)
--(axis cs:8044,0.499545991100904)
--(axis cs:8045,0.49954510787561)
--(axis cs:8046,0.499544283087241)
--(axis cs:8047,0.499543516740199)
--(axis cs:8048,0.49954280883156)
--(axis cs:8049,0.499542159351093)
--(axis cs:8050,0.499541568281268)
--(axis cs:8051,0.499541035597273)
--(axis cs:8052,0.499540561267032)
--(axis cs:8053,0.499540145251215)
--(axis cs:8054,0.499539787503261)
--(axis cs:8055,0.499539487969394)
--(axis cs:8056,0.499539246588639)
--(axis cs:8057,0.499539063292847)
--(axis cs:8058,0.499538938006714)
--(axis cs:8059,0.4995388706478)
--(axis cs:8060,0.499538861126553)
--(axis cs:8061,0.499538909346335)
--(axis cs:8062,0.49953901520344)
--(axis cs:8063,0.499539178587124)
--(axis cs:8064,0.49953939937963)
--(axis cs:8065,0.499539677456214)
--(axis cs:8066,0.49954001268517)
--(axis cs:8067,0.499540404927862)
--(axis cs:8068,0.499540854038752)
--(axis cs:8069,0.499541359865428)
--(axis cs:8070,0.499541922248638)
--(axis cs:8071,0.499542541022318)
--(axis cs:8072,0.499543216013627)
--(axis cs:8073,0.49954394704298)
--(axis cs:8074,0.499544733924077)
--(axis cs:8075,0.499545576463948)
--(axis cs:8076,0.499546474462975)
--(axis cs:8077,0.499547427714942)
--(axis cs:8078,0.49954843600706)
--(axis cs:8079,0.499549499120013)
--(axis cs:8080,0.499550616827993)
--(axis cs:8081,0.499551788898739)
--(axis cs:8082,0.499553015093579)
--(axis cs:8083,0.499554295167468)
--(axis cs:8084,0.499552223623558)
--(axis cs:8085,0.499549800066437)
--(axis cs:8086,0.499547436964331)
--(axis cs:8087,0.499545134510789)
--(axis cs:8088,0.499542892891445)
--(axis cs:8089,0.499540712284002)
--(axis cs:8090,0.499538592858226)
--(axis cs:8091,0.499536534775936)
--(axis cs:8092,0.499534538191)
--(axis cs:8093,0.499532603249326)
--(axis cs:8094,0.499530730088859)
--(axis cs:8095,0.499528918839577)
--(axis cs:8096,0.49952716962349)
--(axis cs:8097,0.499525482554634)
--(axis cs:8098,0.499523857739073)
--(axis cs:8099,0.4995222952749)
--(axis cs:8100,0.499520795252236)
--(axis cs:8101,0.499519357753232)
--(axis cs:8102,0.499517982852077)
--(axis cs:8103,0.499516670614995)
--(axis cs:8104,0.499515421100255)
--(axis cs:8105,0.499514234358176)
--(axis cs:8106,0.499513110431135)
--(axis cs:8107,0.499512049353572)
--(axis cs:8108,0.499511051152004)
--(axis cs:8109,0.49951011584503)
--(axis cs:8110,0.499509243443345)
--(axis cs:8111,0.499508433949753)
--(axis cs:8112,0.499507687359177)
--(axis cs:8113,0.499507003658674)
--(axis cs:8114,0.499506382827453)
--(axis cs:8115,0.499505824836885)
--(axis cs:8116,0.499505329650524)
--(axis cs:8117,0.499504897224127)
--(axis cs:8118,0.499504527505664)
--(axis cs:8119,0.499504220435348)
--(axis cs:8120,0.49950397594565)
--(axis cs:8121,0.499503793961319)
--(axis cs:8122,0.499503674399409)
--(axis cs:8123,0.4995036171693)
--(axis cs:8124,0.499503622172723)
--(axis cs:8125,0.499503689303783)
--(axis cs:8126,0.499503818448991)
--(axis cs:8127,0.499504009487282)
--(axis cs:8128,0.499504262290053)
--(axis cs:8129,0.499504576721183)
--(axis cs:8130,0.499504952637068)
--(axis cs:8131,0.499505389886651)
--(axis cs:8132,0.499505888311453)
--(axis cs:8133,0.499506447745604)
--(axis cs:8134,0.499507068015877)
--(axis cs:8135,0.499507748941726)
--(axis cs:8136,0.499508490335313)
--(axis cs:8137,0.499509292001551)
--(axis cs:8138,0.499510153738139)
--(axis cs:8139,0.499511075335596)
--(axis cs:8140,0.499512056577305)
--(axis cs:8141,0.499513097239546)
--(axis cs:8142,0.499514197091541)
--(axis cs:8143,0.499515355895494)
--(axis cs:8144,0.49951657340663)
--(axis cs:8145,0.499517849373239)
--(axis cs:8146,0.49951918353672)
--(axis cs:8147,0.499520575631626)
--(axis cs:8148,0.499522025385704)
--(axis cs:8149,0.499523532519946)
--(axis cs:8150,0.499525096748632)
--(axis cs:8151,0.49952671777938)
--(axis cs:8152,0.49952839531319)
--(axis cs:8153,0.499530129044497)
--(axis cs:8154,0.499531918661214)
--(axis cs:8155,0.499533763844792)
--(axis cs:8156,0.499535664270261)
--(axis cs:8157,0.499537619606286)
--(axis cs:8158,0.49953962951522)
--(axis cs:8159,0.499541693653154)
--(axis cs:8160,0.499543811669976)
--(axis cs:8161,0.499545983209417)
--(axis cs:8162,0.499548207909114)
--(axis cs:8163,0.49955048540066)
--(axis cs:8164,0.499552815309666)
--(axis cs:8165,0.499555197255811)
--(axis cs:8166,0.499557630852907)
--(axis cs:8167,0.49956011570895)
--(axis cs:8168,0.499562651426184)
--(axis cs:8169,0.499565237601161)
--(axis cs:8170,0.499567873824797)
--(axis cs:8171,0.499570559682434)
--(axis cs:8172,0.499573294753904)
--(axis cs:8173,0.499576078613591)
--(axis cs:8174,0.499578910830487)
--(axis cs:8175,0.499581790968262)
--(axis cs:8176,0.499584718585328)
--(axis cs:8177,0.499587693234896)
--(axis cs:8178,0.499590714465047)
--(axis cs:8179,0.499593781818798)
--(axis cs:8180,0.499596894834161)
--(axis cs:8181,0.499600053044217)
--(axis cs:8182,0.499603255977178)
--(axis cs:8183,0.499606503156455)
--(axis cs:8184,0.499609794100727)
--(axis cs:8185,0.499613128324009)
--(axis cs:8186,0.499616505335721)
--(axis cs:8187,0.499619924640755)
--(axis cs:8188,0.499623385739547)
--(axis cs:8189,0.499626888128147)
--(axis cs:8190,0.499630431298287)
--(axis cs:8191,0.499634014737456)
--(axis cs:8192,0.499637637928968)
--(axis cs:8193,0.499641300352035)
--(axis cs:8194,0.499645001481837)
--(axis cs:8195,0.499648740789599)
--(axis cs:8196,0.499652517742662)
--(axis cs:8197,0.499656331804552)
--(axis cs:8198,0.49966018243506)
--(axis cs:8199,0.499664069090313)
--(axis cs:8200,0.499667991222846)
--(axis cs:8201,0.499671948281684)
--(axis cs:8202,0.499675939712406)
--(axis cs:8203,0.499679964957229)
--(axis cs:8204,0.499684023455083)
--(axis cs:8205,0.499688114641679)
--(axis cs:8206,0.499692237949596)
--(axis cs:8207,0.499696392808348)
--(axis cs:8208,0.499700578644466)
--(axis cs:8209,0.499704794881574)
--(axis cs:8210,0.499709040940465)
--(axis cs:8211,0.499713316239176)
--(axis cs:8212,0.499717620193073)
--(axis cs:8213,0.499721952214919)
--(axis cs:8214,0.499726311714961)
--(axis cs:8215,0.499730698101001)
--(axis cs:8216,0.499735110778478)
--(axis cs:8217,0.499739549150546)
--(axis cs:8218,0.499744012618151)
--(axis cs:8219,0.499746125086293)
--(axis cs:8220,0.499745340298435)
--(axis cs:8221,0.499744588716093)
--(axis cs:8222,0.499743870377184)
--(axis cs:8223,0.499743185315397)
--(axis cs:8224,0.499742533560199)
--(axis cs:8225,0.49974191513684)
--(axis cs:8226,0.499741330066352)
--(axis cs:8227,0.499740778365559)
--(axis cs:8228,0.499740260047076)
--(axis cs:8229,0.499739775119321)
--(axis cs:8230,0.499739323586517)
--(axis cs:8231,0.4997389054487)
--(axis cs:8232,0.499738520701722)
--(axis cs:8233,0.499738169337268)
--(axis cs:8234,0.499737851342855)
--(axis cs:8235,0.499737566701842)
--(axis cs:8236,0.499737315393446)
--(axis cs:8237,0.499737097392742)
--(axis cs:8238,0.49973691267068)
--(axis cs:8239,0.499736761194094)
--(axis cs:8240,0.49973664292571)
--(axis cs:8241,0.499736557824162)
--(axis cs:8242,0.499736505844002)
--(axis cs:8243,0.499736486935711)
--(axis cs:8244,0.499736501045717)
--(axis cs:8245,0.499736548116403)
--(axis cs:8246,0.499736628086125)
--(axis cs:8247,0.499736740889222)
--(axis cs:8248,0.499736886456038)
--(axis cs:8249,0.499737064712931)
--(axis cs:8250,0.499737275582293)
--(axis cs:8251,0.499737518982563)
--(axis cs:8252,0.499737794828247)
--(axis cs:8253,0.499738103029933)
--(axis cs:8254,0.499738443494313)
--(axis cs:8255,0.499738816124194)
--(axis cs:8256,0.499739220818525)
--(axis cs:8257,0.499739657472408)
--(axis cs:8258,0.499740125977125)
--(axis cs:8259,0.499740626220154)
--(axis cs:8260,0.499741158085189)
--(axis cs:8261,0.499741721452165)
--(axis cs:8262,0.499742316197274)
--(axis cs:8263,0.499742942192991)
--(axis cs:8264,0.499743599308094)
--(axis cs:8265,0.499744287407688)
--(axis cs:8266,0.499745006353229)
--(axis cs:8267,0.499745756002542)
--(axis cs:8268,0.499746536209854)
--(axis cs:8269,0.499747346825809)
--(axis cs:8270,0.4997481876975)
--(axis cs:8271,0.49974905866849)
--(axis cs:8272,0.49974995957884)
--(axis cs:8273,0.499750890265131)
--(axis cs:8274,0.499751850560497)
--(axis cs:8275,0.499752840294645)
--(axis cs:8276,0.499753859293884)
--(axis cs:8277,0.499754907381158)
--(axis cs:8278,0.499755984376065)
--(axis cs:8279,0.49975709009489)
--(axis cs:8280,0.499758224350636)
--(axis cs:8281,0.499758699399945)
--(axis cs:8282,0.499757909018058)
--(axis cs:8283,0.499757150277809)
--(axis cs:8284,0.499756423220656)
--(axis cs:8285,0.499755727884018)
--(axis cs:8286,0.499755064301284)
--(axis cs:8287,0.499754432501808)
--(axis cs:8288,0.499753832510917)
--(axis cs:8289,0.499753264349913)
--(axis cs:8290,0.49975272803608)
--(axis cs:8291,0.499752223582682)
--(axis cs:8292,0.499751750998975)
--(axis cs:8293,0.49975131029021)
--(axis cs:8294,0.499750901457639)
--(axis cs:8295,0.499750524498519)
--(axis cs:8296,0.499750179406126)
--(axis cs:8297,0.499749866169755)
--(axis cs:8298,0.499749584774733)
--(axis cs:8299,0.499749335202425)
--(axis cs:8300,0.499749117430245)
--(axis cs:8301,0.499748931431664)
--(axis cs:8302,0.49974877717622)
--(axis cs:8303,0.499748654629529)
--(axis cs:8304,0.499748563753298)
--(axis cs:8305,0.499748504505332)
--(axis cs:8306,0.499748476839548)
--(axis cs:8307,0.499748480705989)
--(axis cs:8308,0.499748516050834)
--(axis cs:8309,0.499748582816414)
--(axis cs:8310,0.499748680941223)
--(axis cs:8311,0.499748810359935)
--(axis cs:8312,0.499748971003415)
--(axis cs:8313,0.499749162798738)
--(axis cs:8314,0.499749385669203)
--(axis cs:8315,0.499749639534347)
--(axis cs:8316,0.499749924309965)
--(axis cs:8317,0.499750239908123)
--(axis cs:8318,0.499750586237181)
--(axis cs:8319,0.499750963201804)
--(axis cs:8320,0.499751370702984)
--(axis cs:8321,0.499751808638058)
--(axis cs:8322,0.499752276900727)
--(axis cs:8323,0.499752775381077)
--(axis cs:8324,0.499753303965594)
--(axis cs:8325,0.499753862537191)
--(axis cs:8326,0.499754450975223)
--(axis cs:8327,0.499755069155511)
--(axis cs:8328,0.499755716950364)
--(axis cs:8329,0.499756394228598)
--(axis cs:8330,0.499757100855562)
--(axis cs:8331,0.499757836693158)
--(axis cs:8332,0.499758601599865)
--(axis cs:8333,0.499759395430762)
--(axis cs:8334,0.499760218037554)
--(axis cs:8335,0.499761069268594)
--(axis cs:8336,0.499761948968907)
--(axis cs:8337,0.499762856980218)
--(axis cs:8338,0.499763793140976)
--(axis cs:8339,0.499764757286378)
--(axis cs:8340,0.499765749248399)
--(axis cs:8341,0.499766768855812)
--(axis cs:8342,0.499767815934224)
--(axis cs:8343,0.499768890306096)
--(axis cs:8344,0.499769991790771)
--(axis cs:8345,0.499771120204506)
--(axis cs:8346,0.499772275360497)
--(axis cs:8347,0.499773457068908)
--(axis cs:8348,0.499774665136902)
--(axis cs:8349,0.499775899368667)
--(axis cs:8350,0.499777159565447)
--(axis cs:8351,0.499778445525572)
--(axis cs:8352,0.499779757044488)
--(axis cs:8353,0.499781093914789)
--(axis cs:8354,0.499782455926246)
--(axis cs:8355,0.499783842865835)
--(axis cs:8356,0.499785254517777)
--(axis cs:8357,0.499786690663562)
--(axis cs:8358,0.499788151081983)
--(axis cs:8359,0.499789635549169)
--(axis cs:8360,0.499791143838618)
--(axis cs:8361,0.499792675721229)
--(axis cs:8362,0.499794230965334)
--(axis cs:8363,0.499795809336734)
--(axis cs:8364,0.499797410598731)
--(axis cs:8365,0.499799034512161)
--(axis cs:8366,0.499800680835428)
--(axis cs:8367,0.499802349324543)
--(axis cs:8368,0.499804039733152)
--(axis cs:8369,0.499805751812575)
--(axis cs:8370,0.499807485311839)
--(axis cs:8371,0.499809239977716)
--(axis cs:8372,0.499811015554754)
--(axis cs:8373,0.499812811785318)
--(axis cs:8374,0.499814628409622)
--(axis cs:8375,0.499816465165767)
--(axis cs:8376,0.499818321789777)
--(axis cs:8377,0.499820198015635)
--(axis cs:8378,0.499822093575321)
--(axis cs:8379,0.499824008198848)
--(axis cs:8380,0.499825941614298)
--(axis cs:8381,0.499827893547863)
--(axis cs:8382,0.499829863723878)
--(axis cs:8383,0.499831851864861)
--(axis cs:8384,0.49983385769155)
--(axis cs:8385,0.499835880922945)
--(axis cs:8386,0.499837921276338)
--(axis cs:8387,0.499839978467358)
--(axis cs:8388,0.499842052210008)
--(axis cs:8389,0.499844142216702)
--(axis cs:8390,0.499846248198304)
--(axis cs:8391,0.499848369864167)
--(axis cs:8392,0.499850506922175)
--(axis cs:8393,0.499852659078776)
--(axis cs:8394,0.499854826039028)
--(axis cs:8395,0.49985700750663)
--(axis cs:8396,0.499859203183971)
--(axis cs:8397,0.499861412772162)
--(axis cs:8398,0.499863635971079)
--(axis cs:8399,0.499865872479402)
--(axis cs:8400,0.499868121994654)
--(axis cs:8401,0.499870384213241)
--(axis cs:8402,0.499872658830494)
--(axis cs:8403,0.499874945540707)
--(axis cs:8404,0.499877244037175)
--(axis cs:8405,0.49987955401224)
--(axis cs:8406,0.499881875157324)
--(axis cs:8407,0.499884207162975)
--(axis cs:8408,0.499886549718905)
--(axis cs:8409,0.499888902514028)
--(axis cs:8410,0.499891265236505)
--(axis cs:8411,0.49989363757378)
--(axis cs:8412,0.499896019212623)
--(axis cs:8413,0.49989840983917)
--(axis cs:8414,0.499900809138961)
--(axis cs:8415,0.499903216796983)
--(axis cs:8416,0.499905632497711)
--(axis cs:8417,0.499907576454657)
--(axis cs:8418,0.499907719341286)
--(axis cs:8419,0.499907873537829)
--(axis cs:8420,0.499908039005853)
--(axis cs:8421,0.499908215705579)
--(axis cs:8422,0.49990840359589)
--(axis cs:8423,0.499908602634336)
--(axis cs:8424,0.499908812777147)
--(axis cs:8425,0.499909033979233)
--(axis cs:8426,0.499909266194198)
--(axis cs:8427,0.499909509374345)
--(axis cs:8428,0.499909763470686)
--(axis cs:8429,0.499910028432948)
--(axis cs:8430,0.499910304209585)
--(axis cs:8431,0.499910590747782)
--(axis cs:8432,0.499910887993468)
--(axis cs:8433,0.499911195891322)
--(axis cs:8434,0.499911514384785)
--(axis cs:8435,0.499911843416064)
--(axis cs:8436,0.499912182926148)
--(axis cs:8437,0.499912532854812)
--(axis cs:8438,0.49991289314063)
--(axis cs:8439,0.499913263720982)
--(axis cs:8440,0.499913644532066)
--(axis cs:8441,0.499914035508908)
--(axis cs:8442,0.49991443658537)
--(axis cs:8443,0.499914847694163)
--(axis cs:8444,0.499915268766855)
--(axis cs:8445,0.499915699733882)
--(axis cs:8446,0.499916140524561)
--(axis cs:8447,0.499916591067096)
--(axis cs:8448,0.499917051288595)
--(axis cs:8449,0.499917521115075)
--(axis cs:8450,0.499918000471478)
--(axis cs:8451,0.499918489281678)
--(axis cs:8452,0.499918987468495)
--(axis cs:8453,0.499919494953707)
--(axis cs:8454,0.499920011658058)
--(axis cs:8455,0.499920537501275)
--(axis cs:8456,0.499921072402074)
--(axis cs:8457,0.499921616278176)
--(axis cs:8458,0.499922169046317)
--(axis cs:8459,0.499922730622263)
--(axis cs:8460,0.499923300920817)
--(axis cs:8461,0.499923879855835)
--(axis cs:8462,0.499924467340239)
--(axis cs:8463,0.499925063286027)
--(axis cs:8464,0.499925667604285)
--(axis cs:8465,0.499926280205206)
--(axis cs:8466,0.499926900998092)
--(axis cs:8467,0.499927529891379)
--(axis cs:8468,0.499928166792639)
--(axis cs:8469,0.499928811608601)
--(axis cs:8470,0.499929464245159)
--(axis cs:8471,0.49993012460739)
--(axis cs:8472,0.49993079259956)
--(axis cs:8473,0.499931468125147)
--(axis cs:8474,0.499932151086845)
--(axis cs:8475,0.499932841386583)
--(axis cs:8476,0.49993353892554)
--(axis cs:8477,0.499934243604152)
--(axis cs:8478,0.499934955322131)
--(axis cs:8479,0.499935673978479)
--(axis cs:8480,0.499936399471499)
--(axis cs:8481,0.499937131698809)
--(axis cs:8482,0.49993787055736)
--(axis cs:8483,0.499938615943446)
--(axis cs:8484,0.499939367752717)
--(axis cs:8485,0.499940125880199)
--(axis cs:8486,0.499940890220304)
--(axis cs:8487,0.499941660666842)
--(axis cs:8488,0.499942437113041)
--(axis cs:8489,0.499943219451559)
--(axis cs:8490,0.499944007574495)
--(axis cs:8491,0.49994480137341)
--(axis cs:8492,0.499945600739335)
--(axis cs:8493,0.49994640556279)
--(axis cs:8494,0.499947215733797)
--(axis cs:8495,0.499948031141893)
--(axis cs:8496,0.499948851676149)
--(axis cs:8497,0.49994967722518)
--(axis cs:8498,0.499950507677162)
--(axis cs:8499,0.499951342919846)
--(axis cs:8500,0.499952182840575)
--(axis cs:8501,0.499953027326294)
--(axis cs:8502,0.499952832901279)
--(axis cs:8503,0.499949368449513)
--(axis cs:8504,0.499945916195833)
--(axis cs:8505,0.499942476551755)
--(axis cs:8506,0.499939049926522)
--(axis cs:8507,0.499935636727054)
--(axis cs:8508,0.499932237357903)
--(axis cs:8509,0.499928852221205)
--(axis cs:8510,0.499925481716634)
--(axis cs:8511,0.499922126241356)
--(axis cs:8512,0.499918786189985)
--(axis cs:8513,0.499915461954536)
--(axis cs:8514,0.499912153924381)
--(axis cs:8515,0.499908862486205)
--(axis cs:8516,0.499905588023962)
--(axis cs:8517,0.499902330918831)
--(axis cs:8518,0.499899091549175)
--(axis cs:8519,0.499895870290495)
--(axis cs:8520,0.499892667515391)
--(axis cs:8521,0.499889483593518)
--(axis cs:8522,0.499886318891547)
--(axis cs:8523,0.499883173773122)
--(axis cs:8524,0.499880048598821)
--(axis cs:8525,0.499876943726114)
--(axis cs:8526,0.499873859509327)
--(axis cs:8527,0.4998707962996)
--(axis cs:8528,0.499867754444849)
--(axis cs:8529,0.499864734289729)
--(axis cs:8530,0.499861736175595)
--(axis cs:8531,0.499858760440467)
--(axis cs:8532,0.49985580741899)
--(axis cs:8533,0.499852877442402)
--(axis cs:8534,0.499849970838492)
--(axis cs:8535,0.499847087931574)
--(axis cs:8536,0.499844229042442)
--(axis cs:8537,0.499841394488345)
--(axis cs:8538,0.499838584582947)
--(axis cs:8539,0.499835799636296)
--(axis cs:8540,0.499833039954791)
--(axis cs:8541,0.499830305841151)
--(axis cs:8542,0.499827597594383)
--(axis cs:8543,0.499824915509748)
--(axis cs:8544,0.499822259878735)
--(axis cs:8545,0.499819630989025)
--(axis cs:8546,0.499817029124471)
--(axis cs:8547,0.499814454565056)
--(axis cs:8548,0.499811907586876)
--(axis cs:8549,0.499809388462106)
--(axis cs:8550,0.499806897458973)
--(axis cs:8551,0.499804434841733)
--(axis cs:8552,0.499802000870637)
--(axis cs:8553,0.499799595801915)
--(axis cs:8554,0.499797219887742)
--(axis cs:8555,0.499794873376218)
--(axis cs:8556,0.499792556511343)
--(axis cs:8557,0.499790269532993)
--(axis cs:8558,0.499788012676898)
--(axis cs:8559,0.499785786174616)
--(axis cs:8560,0.499783590253517)
--(axis cs:8561,0.499781425136755)
--(axis cs:8562,0.499779291043254)
--(axis cs:8563,0.49977718818768)
--(axis cs:8564,0.49977511678043)
--(axis cs:8565,0.499773077027605)
--(axis cs:8566,0.499771069130997)
--(axis cs:8567,0.499769093288068)
--(axis cs:8568,0.499767149691934)
--(axis cs:8569,0.499765238531346)
--(axis cs:8570,0.499763359990679)
--(axis cs:8571,0.499761514249909)
--(axis cs:8572,0.499759701484605)
--(axis cs:8573,0.499757921865908)
--(axis cs:8574,0.499756175560523)
--(axis cs:8575,0.499754462730702)
--(axis cs:8576,0.499752783534231)
--(axis cs:8577,0.499751138124421)
--(axis cs:8578,0.499749526650091)
--(axis cs:8579,0.499747949255565)
--(axis cs:8580,0.499746406080652)
--(axis cs:8581,0.499744897260645)
--(axis cs:8582,0.499743422926304)
--(axis cs:8583,0.499741983203854)
--(axis cs:8584,0.499740578214972)
--(axis cs:8585,0.499739208076781)
--(axis cs:8586,0.499737872901846)
--(axis cs:8587,0.499736572798161)
--(axis cs:8588,0.49973530786915)
--(axis cs:8589,0.499734078213658)
--(axis cs:8590,0.499732883925948)
--(axis cs:8591,0.499731725095695)
--(axis cs:8592,0.499730601807984)
--(axis cs:8593,0.499729514143309)
--(axis cs:8594,0.499728462177565)
--(axis cs:8595,0.499727445982052)
--(axis cs:8596,0.499726465623473)
--(axis cs:8597,0.499725521163929)
--(axis cs:8598,0.499724612660925)
--(axis cs:8599,0.499723740167365)
--(axis cs:8600,0.499722903731559)
--(axis cs:8601,0.499722103397219)
--(axis cs:8602,0.499721339203465)
--(axis cs:8603,0.499720611184827)
--(axis cs:8604,0.499719919371249)
--(axis cs:8605,0.499719263788089)
--(axis cs:8606,0.49971864445613)
--(axis cs:8607,0.499718061391581)
--(axis cs:8608,0.499717514606083)
--(axis cs:8609,0.499717004106717)
--(axis cs:8610,0.49971652989601)
--(axis cs:8611,0.499716091971941)
--(axis cs:8612,0.499715690327949)
--(axis cs:8613,0.499715324952946)
--(axis cs:8614,0.499714995831321)
--(axis cs:8615,0.499714702942949)
--(axis cs:8616,0.499714446263207)
--(axis cs:8617,0.499714225762979)
--(axis cs:8618,0.49971404140867)
--(axis cs:8619,0.499713893162216)
--(axis cs:8620,0.4997137809811)
--(axis cs:8621,0.499713704818359)
--(axis cs:8622,0.499713664622604)
--(axis cs:8623,0.499713660338027)
--(axis cs:8624,0.499713691904423)
--(axis cs:8625,0.499713759257198)
--(axis cs:8626,0.499713862327389)
--(axis cs:8627,0.499714001041678)
--(axis cs:8628,0.499714175322409)
--(axis cs:8629,0.499714385087606)
--(axis cs:8630,0.499714630250989)
--(axis cs:8631,0.499714910721994)
--(axis cs:8632,0.499715226405788)
--(axis cs:8633,0.499715577203293)
--(axis cs:8634,0.499715963011202)
--(axis cs:8635,0.499716383722001)
--(axis cs:8636,0.499716839223986)
--(axis cs:8637,0.49971732940129)
--(axis cs:8638,0.499717854133901)
--(axis cs:8639,0.499718413297683)
--(axis cs:8640,0.4997190067644)
--(axis cs:8641,0.499719634401739)
--(axis cs:8642,0.499720296073336)
--(axis cs:8643,0.499720991638793)
--(axis cs:8644,0.499721720953709)
--(axis cs:8645,0.499722483869703)
--(axis cs:8646,0.499723280234438)
--(axis cs:8647,0.499721888015613)
--(axis cs:8648,0.499720384828516)
--(axis cs:8649,0.499718919186)
--(axis cs:8650,0.499717491208028)
--(axis cs:8651,0.499716101009642)
--(axis cs:8652,0.499714748700964)
--(axis cs:8653,0.499713434387183)
--(axis cs:8654,0.499712158168556)
--(axis cs:8655,0.499710920140402)
--(axis cs:8656,0.499709720393097)
--(axis cs:8657,0.499708559012074)
--(axis cs:8658,0.499707436077815)
--(axis cs:8659,0.499706351665857)
--(axis cs:8660,0.499705305846786)
--(axis cs:8661,0.499704298686237)
--(axis cs:8662,0.499703330244895)
--(axis cs:8663,0.499702400578495)
--(axis cs:8664,0.499701509737824)
--(axis cs:8665,0.499700657768725)
--(axis cs:8666,0.499699844712095)
--(axis cs:8667,0.499699070603891)
--(axis cs:8668,0.499698335475136)
--(axis cs:8669,0.499697639351918)
--(axis cs:8670,0.4996969822554)
--(axis cs:8671,0.499696364201824)
--(axis cs:8672,0.499695785202517)
--(axis cs:8673,0.499695245263896)
--(axis cs:8674,0.499694744387482)
--(axis cs:8675,0.499694282569898)
--(axis cs:8676,0.499693859802889)
--(axis cs:8677,0.499693476073321)
--(axis cs:8678,0.4996931313632)
--(axis cs:8679,0.499692825649673)
--(axis cs:8680,0.499692558905048)
--(axis cs:8681,0.4996923310968)
--(axis cs:8682,0.499692142187585)
--(axis cs:8683,0.499691992135255)
--(axis cs:8684,0.499691880892866)
--(axis cs:8685,0.499691808408697)
--(axis cs:8686,0.499691774626262)
--(axis cs:8687,0.499691779484327)
--(axis cs:8688,0.499691822916924)
--(axis cs:8689,0.499691904853368)
--(axis cs:8690,0.499692025218272)
--(axis cs:8691,0.49969218393157)
--(axis cs:8692,0.499692380908527)
--(axis cs:8693,0.499692616059763)
--(axis cs:8694,0.499692889291271)
--(axis cs:8695,0.499693200504436)
--(axis cs:8696,0.499693549596055)
--(axis cs:8697,0.499693936458358)
--(axis cs:8698,0.49969436097903)
--(axis cs:8699,0.49969482304123)
--(axis cs:8700,0.499695322523618)
--(axis cs:8701,0.499695859300372)
--(axis cs:8702,0.499696433241217)
--(axis cs:8703,0.499697044211445)
--(axis cs:8704,0.499697692071939)
--(axis cs:8705,0.499698376679203)
--(axis cs:8706,0.499699097885381)
--(axis cs:8707,0.499699855538287)
--(axis cs:8708,0.499700649481428)
--(axis cs:8709,0.499701479554036)
--(axis cs:8710,0.499702345591091)
--(axis cs:8711,0.499703247423349)
--(axis cs:8712,0.499704184877372)
--(axis cs:8713,0.499705157775558)
--(axis cs:8714,0.499706165936166)
--(axis cs:8715,0.499707209173349)
--(axis cs:8716,0.499708287297186)
--(axis cs:8717,0.499709400113707)
--(axis cs:8718,0.499710547424928)
--(axis cs:8719,0.499711729028883)
--(axis cs:8720,0.499712944719654)
--(axis cs:8721,0.499714194287405)
--(axis cs:8722,0.499715477518413)
--(axis cs:8723,0.499716794195104)
--(axis cs:8724,0.499718144096085)
--(axis cs:8725,0.499719526996177)
--(axis cs:8726,0.499720942666453)
--(axis cs:8727,0.499722390874271)
--(axis cs:8728,0.499723871383308)
--(axis cs:8729,0.499725383953599)
--(axis cs:8730,0.49972692834157)
--(axis cs:8731,0.499728504300077)
--(axis cs:8732,0.499730111578441)
--(axis cs:8733,0.499731749922489)
--(axis cs:8734,0.499733419074587)
--(axis cs:8735,0.49973511877368)
--(axis cs:8736,0.499736848755331)
--(axis cs:8737,0.499738608751762)
--(axis cs:8738,0.499740398491887)
--(axis cs:8739,0.499742217701357)
--(axis cs:8740,0.499744066102599)
--(axis cs:8741,0.499745943414854)
--(axis cs:8742,0.499747849354218)
--(axis cs:8743,0.499749783633687)
--(axis cs:8744,0.499751745963192)
--(axis cs:8745,0.499753736049644)
--(axis cs:8746,0.499755753596975)
--(axis cs:8747,0.499757798306181)
--(axis cs:8748,0.499759869875363)
--(axis cs:8749,0.499761967999772)
--(axis cs:8750,0.499764092371847)
--(axis cs:8751,0.499766242681265)
--(axis cs:8752,0.499768418614979)
--(axis cs:8753,0.499770619857265)
--(axis cs:8754,0.499772846089764)
--(axis cs:8755,0.499775096991527)
--(axis cs:8756,0.499777372239062)
--(axis cs:8757,0.499779671506374)
--(axis cs:8758,0.499781994465015)
--(axis cs:8759,0.499784340784124)
--(axis cs:8760,0.499786710130479)
--(axis cs:8761,0.499789102168536)
--(axis cs:8762,0.499791516560479)
--(axis cs:8763,0.499793952966266)
--(axis cs:8764,0.499796411043673)
--(axis cs:8765,0.499798890448345)
--(axis cs:8766,0.499801390833835)
--(axis cs:8767,0.499803911851661)
--(axis cs:8768,0.499806453151343)
--(axis cs:8769,0.499809014380458)
--(axis cs:8770,0.499811595184684)
--(axis cs:8771,0.499814195207846)
--(axis cs:8772,0.499816814091967)
--(axis cs:8773,0.499819451477316)
--(axis cs:8774,0.499822107002452)
--(axis cs:8775,0.499824780304275)
--(axis cs:8776,0.499827471018076)
--(axis cs:8777,0.499830178777582)
--(axis cs:8778,0.499832903215004)
--(axis cs:8779,0.49983564396109)
--(axis cs:8780,0.499838400645171)
--(axis cs:8781,0.499841172895207)
--(axis cs:8782,0.499842335992003)
--(axis cs:8783,0.499841849619345)
--(axis cs:8784,0.499841383866494)
--(axis cs:8785,0.499840938756874)
--(axis cs:8786,0.499840514311286)
--(axis cs:8787,0.499840110547907)
--(axis cs:8788,0.499839727482298)
--(axis cs:8789,0.4998393651274)
--(axis cs:8790,0.49983902349354)
--(axis cs:8791,0.499838702588435)
--(axis cs:8792,0.499838402417192)
--(axis cs:8793,0.499838122982316)
--(axis cs:8794,0.499837864283711)
--(axis cs:8795,0.499837626318684)
--(axis cs:8796,0.499837409081955)
--(axis cs:8797,0.499837212565654)
--(axis cs:8798,0.499837036759334)
--(axis cs:8799,0.49983688164997)
--(axis cs:8800,0.49983674722197)
--(axis cs:8801,0.499836633457181)
--(axis cs:8802,0.49983654033489)
--(axis cs:8803,0.499836467831839)
--(axis cs:8804,0.499836415922226)
--(axis cs:8805,0.499836384577717)
--(axis cs:8806,0.499836373767448)
--(axis cs:8807,0.499836383458039)
--(axis cs:8808,0.499836413613601)
--(axis cs:8809,0.499836464195743)
--(axis cs:8810,0.499836535163581)
--(axis cs:8811,0.49983662647375)
--(axis cs:8812,0.49983673808041)
--(axis cs:8813,0.49983686993526)
--(axis cs:8814,0.499837021987544)
--(axis cs:8815,0.499837194184066)
--(axis cs:8816,0.499837386469195)
--(axis cs:8817,0.499837598784883)
--(axis cs:8818,0.49983783107067)
--(axis cs:8819,0.4998380832637)
--(axis cs:8820,0.499838355298731)
--(axis cs:8821,0.499838647108146)
--(axis cs:8822,0.499838958621971)
--(axis cs:8823,0.499839289767879)
--(axis cs:8824,0.499839640471211)
--(axis cs:8825,0.499840010654986)
--(axis cs:8826,0.499840400239912)
--(axis cs:8827,0.499840809144405)
--(axis cs:8828,0.499841237284601)
--(axis cs:8829,0.499841684574367)
--(axis cs:8830,0.499842150925322)
--(axis cs:8831,0.499842636246846)
--(axis cs:8832,0.499843140446099)
--(axis cs:8833,0.499843663428035)
--(axis cs:8834,0.499844205095415)
--(axis cs:8835,0.499844765348829)
--(axis cs:8836,0.499845344086706)
--(axis cs:8837,0.499845941205334)
--(axis cs:8838,0.499846556598877)
--(axis cs:8839,0.499847190159387)
--(axis cs:8840,0.499847841776827)
--(axis cs:8841,0.499848511339085)
--(axis cs:8842,0.499849198731992)
--(axis cs:8843,0.499849903839342)
--(axis cs:8844,0.499850143768276)
--(axis cs:8845,0.499849653877963)
--(axis cs:8846,0.499849183636476)
--(axis cs:8847,0.499848733069445)
--(axis cs:8848,0.499848302199992)
--(axis cs:8849,0.499847891048734)
--(axis cs:8850,0.499847499633787)
--(axis cs:8851,0.499847127970763)
--(axis cs:8852,0.499846776072777)
--(axis cs:8853,0.499846443950446)
--(axis cs:8854,0.499846131611895)
--(axis cs:8855,0.499845839062759)
--(axis cs:8856,0.499845566306184)
--(axis cs:8857,0.499845313342836)
--(axis cs:8858,0.499845080170899)
--(axis cs:8859,0.499844866786086)
--(axis cs:8860,0.499844673181638)
--(axis cs:8861,0.499844499348332)
--(axis cs:8862,0.499844345274486)
--(axis cs:8863,0.499844210945962)
--(axis cs:8864,0.499844096346179)
--(axis cs:8865,0.49984400145611)
--(axis cs:8866,0.499843926254295)
--(axis cs:8867,0.499843870716844)
--(axis cs:8868,0.499843834817449)
--(axis cs:8869,0.499843818527385)
--(axis cs:8870,0.499843821815523)
--(axis cs:8871,0.499843844648335)
--(axis cs:8872,0.499843886989903)
--(axis cs:8873,0.499843948801927)
--(axis cs:8874,0.499844030043737)
--(axis cs:8875,0.499844130672298)
--(axis cs:8876,0.49984425064222)
--(axis cs:8877,0.499844389905769)
--(axis cs:8878,0.499844548412879)
--(axis cs:8879,0.499844726111157)
--(axis cs:8880,0.499844922945897)
--(axis cs:8881,0.499845138860091)
--(axis cs:8882,0.499845373794438)
--(axis cs:8883,0.499845627687357)
--(axis cs:8884,0.499845900474997)
--(axis cs:8885,0.499846192091252)
--(axis cs:8886,0.499846502467769)
--(axis cs:8887,0.499846831533961)
--(axis cs:8888,0.499847179217025)
--(axis cs:8889,0.499847545441946)
--(axis cs:8890,0.499847930131518)
--(axis cs:8891,0.499848333206353)
--(axis cs:8892,0.499848754584895)
--(axis cs:8893,0.499849194183438)
--(axis cs:8894,0.499849651916133)
--(axis cs:8895,0.499850127695009)
--(axis cs:8896,0.499850621429982)
--(axis cs:8897,0.499851133028874)
--(axis cs:8898,0.499851662397429)
--(axis cs:8899,0.499852209439323)
--(axis cs:8900,0.499852774056183)
--(axis cs:8901,0.499853356147603)
--(axis cs:8902,0.499853955611161)
--(axis cs:8903,0.49985457234243)
--(axis cs:8904,0.499855206235)
--(axis cs:8905,0.499855857180495)
--(axis cs:8906,0.499856525068583)
--(axis cs:8907,0.499857209787002)
--(axis cs:8908,0.499857911221571)
--(axis cs:8909,0.499858629256209)
--(axis cs:8910,0.499859363772954)
--(axis cs:8911,0.499860114651982)
--(axis cs:8912,0.499860881771622)
--(axis cs:8913,0.499861665008376)
--(axis cs:8914,0.499862464236936)
--(axis cs:8915,0.499863279330206)
--(axis cs:8916,0.499864110159318)
--(axis cs:8917,0.499864956593654)
--(axis cs:8918,0.499865818500861)
--(axis cs:8919,0.499866695746875)
--(axis cs:8920,0.499867588195937)
--(axis cs:8921,0.499868495710615)
--(axis cs:8922,0.499869418151825)
--(axis cs:8923,0.499870355378848)
--(axis cs:8924,0.499871307249353)
--(axis cs:8925,0.499872273619416)
--(axis cs:8926,0.499873254343542)
--(axis cs:8927,0.499874249274686)
--(axis cs:8928,0.499875258264272)
--(axis cs:8929,0.499876281162215)
--(axis cs:8930,0.499877317816946)
--(axis cs:8931,0.499878368075426)
--(axis cs:8932,0.499879431783175)
--(axis cs:8933,0.49988050878429)
--(axis cs:8934,0.499881598921467)
--(axis cs:8935,0.499882702036024)
--(axis cs:8936,0.499883817967924)
--(axis cs:8937,0.499884946555795)
--(axis cs:8938,0.499886087636953)
--(axis cs:8939,0.499887241047428)
--(axis cs:8940,0.499888406621981)
--(axis cs:8941,0.499889584194131)
--(axis cs:8942,0.499890773596178)
--(axis cs:8943,0.499891974659224)
--(axis cs:8944,0.499893187213194)
--(axis cs:8945,0.499894411086868)
--(axis cs:8946,0.499895646107894)
--(axis cs:8947,0.499896892102817)
--(axis cs:8948,0.499898148897104)
--(axis cs:8949,0.499899416315162)
--(axis cs:8950,0.499900694180369)
--(axis cs:8951,0.499901982315089)
--(axis cs:8952,0.499903280540706)
--(axis cs:8953,0.499904588677641)
--(axis cs:8954,0.499905906545376)
--(axis cs:8955,0.499907233962482)
--(axis cs:8956,0.499908570746644)
--(axis cs:8957,0.499909916714678)
--(axis cs:8958,0.499911271682563)
--(axis cs:8959,0.499912635465464)
--(axis cs:8960,0.499914007877751)
--(axis cs:8961,0.499915388733032)
--(axis cs:8962,0.499916777844171)
--(axis cs:8963,0.499918175023316)
--(axis cs:8964,0.499919580081923)
--(axis cs:8965,0.499920992830778)
--(axis cs:8966,0.499922413080029)
--(axis cs:8967,0.499923840639202)
--(axis cs:8968,0.499925275317233)
--(axis cs:8969,0.499926716922488)
--(axis cs:8970,0.499928165262791)
--(axis cs:8971,0.499929620145449)
--(axis cs:8972,0.499931081377274)
--(axis cs:8973,0.499932548764611)
--(axis cs:8974,0.499934022113361)
--(axis cs:8975,0.49993550122901)
--(axis cs:8976,0.499936985916647)
--(axis cs:8977,0.499938475980997)
--(axis cs:8978,0.499939971226439)
--(axis cs:8979,0.499941471457037)
--(axis cs:8980,0.49994261426094)
--(axis cs:8981,0.499942703304211)
--(axis cs:8982,0.499942799369212)
--(axis cs:8983,0.499942902432041)
--(axis cs:8984,0.499943012467959)
--(axis cs:8985,0.499943129451397)
--(axis cs:8986,0.49994325335596)
--(axis cs:8987,0.499943384154431)
--(axis cs:8988,0.499943521818775)
--(axis cs:8989,0.499943666320146)
--(axis cs:8990,0.499943817628891)
--(axis cs:8991,0.499943975714555)
--(axis cs:8992,0.499944140545885)
--(axis cs:8993,0.499944312090839)
--(axis cs:8994,0.499944490316585)
--(axis cs:8995,0.499944675189513)
--(axis cs:8996,0.499944866675238)
--(axis cs:8997,0.499945064738605)
--(axis cs:8998,0.499945269343693)
--(axis cs:8999,0.499945480453825)
--(axis cs:9000,0.499945698031572)
--(axis cs:9001,0.499945922038757)
--(axis cs:9002,0.499946152436465)
--(axis cs:9003,0.499946389185043)
--(axis cs:9004,0.499946632244116)
--(axis cs:9005,0.499946881572581)
--(axis cs:9006,0.499947137128624)
--(axis cs:9007,0.499947398869722)
--(axis cs:9008,0.499947666752646)
--(axis cs:9009,0.499947940733476)
--(axis cs:9010,0.4999482207676)
--(axis cs:9011,0.499948506809724)
--(axis cs:9012,0.49994879881388)
--(axis cs:9013,0.49994909673343)
--(axis cs:9014,0.499949400521075)
--(axis cs:9015,0.499949710128862)
--(axis cs:9016,0.499950025508189)
--(axis cs:9017,0.499950346609814)
--(axis cs:9018,0.499950673383864)
--(axis cs:9019,0.499951005779839)
--(axis cs:9020,0.499951343746619)
--(axis cs:9021,0.499951687232477)
--(axis cs:9022,0.499952036185078)
--(axis cs:9023,0.499952390551494)
--(axis cs:9024,0.49995275027821)
--(axis cs:9025,0.499953115311127)
--(axis cs:9026,0.499953485595577)
--(axis cs:9027,0.499953861076323)
--(axis cs:9028,0.499954241697575)
--(axis cs:9029,0.499954627402991)
--(axis cs:9030,0.499955018135689)
--(axis cs:9031,0.499955413838255)
--(axis cs:9032,0.499955814452748)
--(axis cs:9033,0.499956219920711)
--(axis cs:9034,0.499956630183179)
--(axis cs:9035,0.499957045180685)
--(axis cs:9036,0.499957464853271)
--(axis cs:9037,0.499957889140495)
--(axis cs:9038,0.499958317981439)
--(axis cs:9039,0.49995875131472)
--(axis cs:9040,0.499959189078494)
--(axis cs:9041,0.499959631210468)
--(axis cs:9042,0.499960077647908)
--(axis cs:9043,0.499960528327647)
--(axis cs:9044,0.499960983186092)
--(axis cs:9045,0.499961442159238)
--(axis cs:9046,0.499961905182669)
--(axis cs:9047,0.499962372191576)
--(axis cs:9048,0.499962843120756)
--(axis cs:9049,0.499963317904627)
--(axis cs:9050,0.499963796477237)
--(axis cs:9051,0.49996427877227)
--(axis cs:9052,0.499964764723056)
--(axis cs:9053,0.499965254262581)
--(axis cs:9054,0.499965747323494)
--(axis cs:9055,0.499966243838117)
--(axis cs:9056,0.499966743738457)
--(axis cs:9057,0.499967246956208)
--(axis cs:9058,0.499967753422768)
--(axis cs:9059,0.499968263069241)
--(axis cs:9060,0.499968775826453)
--(axis cs:9061,0.499969291624954)
--(axis cs:9062,0.499969810395034)
--(axis cs:9063,0.499970332066726)
--(axis cs:9064,0.499970856569821)
--(axis cs:9065,0.499970614259196)
--(axis cs:9066,0.499968463375463)
--(axis cs:9067,0.499966320077647)
--(axis cs:9068,0.499964184621213)
--(axis cs:9069,0.499962057260212)
--(axis cs:9070,0.499959938247251)
--(axis cs:9071,0.499957827833465)
--(axis cs:9072,0.499955726268489)
--(axis cs:9073,0.499953633800428)
--(axis cs:9074,0.499951550675826)
--(axis cs:9075,0.499949477139643)
--(axis cs:9076,0.499947413435224)
--(axis cs:9077,0.49994535980427)
--(axis cs:9078,0.499943316486815)
--(axis cs:9079,0.499941283721194)
--(axis cs:9080,0.499939261744018)
--(axis cs:9081,0.499937250790147)
--(axis cs:9082,0.499935251092666)
--(axis cs:9083,0.499933262882854)
--(axis cs:9084,0.499931286390162)
--(axis cs:9085,0.499929321842187)
--(axis cs:9086,0.499927369464644)
--(axis cs:9087,0.499925429481344)
--(axis cs:9088,0.499923502114168)
--(axis cs:9089,0.49992158758304)
--(axis cs:9090,0.49991968610591)
--(axis cs:9091,0.499917797898721)
--(axis cs:9092,0.49991592317539)
--(axis cs:9093,0.499914062147787)
--(axis cs:9094,0.499912215025707)
--(axis cs:9095,0.49991038201685)
--(axis cs:9096,0.499908563326797)
--(axis cs:9097,0.499906759158991)
--(axis cs:9098,0.499904969714711)
--(axis cs:9099,0.499903195193054)
--(axis cs:9100,0.499901435790911)
--(axis cs:9101,0.499899691702948)
--(axis cs:9102,0.499897963121584)
--(axis cs:9103,0.499896250236973)
--(axis cs:9104,0.499894553236981)
--(axis cs:9105,0.499892872307168)
--(axis cs:9106,0.499891207630768)
--(axis cs:9107,0.499889559388672)
--(axis cs:9108,0.499887927759407)
--(axis cs:9109,0.499886312919118)
--(axis cs:9110,0.499884715041551)
--(axis cs:9111,0.499883134298035)
--(axis cs:9112,0.499881570857463)
--(axis cs:9113,0.499880024886278)
--(axis cs:9114,0.499878496548453)
--(axis cs:9115,0.499876986005479)
--(axis cs:9116,0.499875493416343)
--(axis cs:9117,0.499874018937518)
--(axis cs:9118,0.499872562722944)
--(axis cs:9119,0.499871124924014)
--(axis cs:9120,0.499869705689563)
--(axis cs:9121,0.499868305165845)
--(axis cs:9122,0.49986692349653)
--(axis cs:9123,0.49986556082268)
--(axis cs:9124,0.499864217282742)
--(axis cs:9125,0.499862893012537)
--(axis cs:9126,0.499861588145239)
--(axis cs:9127,0.499860302811372)
--(axis cs:9128,0.49985903713879)
--(axis cs:9129,0.499857791252675)
--(axis cs:9130,0.499856565275514)
--(axis cs:9131,0.4998553593271)
--(axis cs:9132,0.499854173524514)
--(axis cs:9133,0.499853007982117)
--(axis cs:9134,0.499851862811539)
--(axis cs:9135,0.499850738121675)
--(axis cs:9136,0.499849634018669)
--(axis cs:9137,0.499848550605909)
--(axis cs:9138,0.499847487984018)
--(axis cs:9139,0.499846446250847)
--(axis cs:9140,0.499845425501465)
--(axis cs:9141,0.499844425828156)
--(axis cs:9142,0.499843447320408)
--(axis cs:9143,0.499842490064908)
--(axis cs:9144,0.499841554145537)
--(axis cs:9145,0.499840639643361)
--(axis cs:9146,0.499839746636632)
--(axis cs:9147,0.499838875200775)
--(axis cs:9148,0.499838025408389)
--(axis cs:9149,0.49983719732924)
--(axis cs:9150,0.499836391030259)
--(axis cs:9151,0.499835606575537)
--(axis cs:9152,0.499834844026322)
--(axis cs:9153,0.499834103441016)
--(axis cs:9154,0.499833384875173)
--(axis cs:9155,0.499832688381497)
--(axis cs:9156,0.49983201400984)
--(axis cs:9157,0.499831361807199)
--(axis cs:9158,0.499830731817719)
--(axis cs:9159,0.499830124082686)
--(axis cs:9160,0.499829538640535)
--(axis cs:9161,0.499828975526842)
--(axis cs:9162,0.499828434774328)
--(axis cs:9163,0.49982791641286)
--(axis cs:9164,0.499827420469454)
--(axis cs:9165,0.49982694696827)
--(axis cs:9166,0.49982649593062)
--(axis cs:9167,0.499826067374968)
--(axis cs:9168,0.499825661316932)
--(axis cs:9169,0.499825277769287)
--(axis cs:9170,0.499824916741971)
--(axis cs:9171,0.499824578242082)
--(axis cs:9172,0.499824262273889)
--(axis cs:9173,0.499823968838832)
--(axis cs:9174,0.49982369793553)
--(axis cs:9175,0.499823449559781)
--(axis cs:9176,0.499823223704571)
--(axis cs:9177,0.49982302036008)
--(axis cs:9178,0.499822839513686)
--(axis cs:9179,0.499822681149971)
--(axis cs:9180,0.49982254525073)
--(axis cs:9181,0.499822431794977)
--(axis cs:9182,0.499822340758951)
--(axis cs:9183,0.499822272116125)
--(axis cs:9184,0.499822225837213)
--(axis cs:9185,0.499822201890182)
--(axis cs:9186,0.499822200240253)
--(axis cs:9187,0.49982222084992)
--(axis cs:9188,0.499822263678949)
--(axis cs:9189,0.499822328684396)
--(axis cs:9190,0.499822415820612)
--(axis cs:9191,0.499822525039256)
--(axis cs:9192,0.499822656289304)
--(axis cs:9193,0.49982280951706)
--(axis cs:9194,0.499822984666168)
--(axis cs:9195,0.499823181677624)
--(axis cs:9196,0.499823400489786)
--(axis cs:9197,0.499823641038387)
--(axis cs:9198,0.49982390325655)
--(axis cs:9199,0.499824187074795)
--(axis cs:9200,0.499824492421059)
--(axis cs:9201,0.499824819220705)
--(axis cs:9202,0.499825167396535)
--(axis cs:9203,0.499825536868809)
--(axis cs:9204,0.499825927555252)
--(axis cs:9205,0.499826339371076)
--(axis cs:9206,0.499826772228991)
--(axis cs:9207,0.499827226039218)
--(axis cs:9208,0.49982770070951)
--(axis cs:9209,0.499828196145163)
--(axis cs:9210,0.499827265899326)
--(axis cs:9211,0.499826333563895)
--(axis cs:9212,0.499825424544896)
--(axis cs:9213,0.499824538916679)
--(axis cs:9214,0.499823676750542)
--(axis cs:9215,0.499822838114723)
--(axis cs:9216,0.499822023074402)
--(axis cs:9217,0.499821231691692)
--(axis cs:9218,0.499820464025642)
--(axis cs:9219,0.499819720132231)
--(axis cs:9220,0.499819000064367)
--(axis cs:9221,0.499818303871888)
--(axis cs:9222,0.499817631601557)
--(axis cs:9223,0.499816983297065)
--(axis cs:9224,0.499816358999027)
--(axis cs:9225,0.499815758744986)
--(axis cs:9226,0.499815182569411)
--(axis cs:9227,0.499814630503699)
--(axis cs:9228,0.499814102576175)
--(axis cs:9229,0.499813598812096)
--(axis cs:9230,0.499813119233649)
--(axis cs:9231,0.499812663859959)
--(axis cs:9232,0.499812232707086)
--(axis cs:9233,0.499811825788033)
--(axis cs:9234,0.499811443112747)
--(axis cs:9235,0.499811084688121)
--(axis cs:9236,0.499810750518004)
--(axis cs:9237,0.499810440603201)
--(axis cs:9238,0.499810154941478)
--(axis cs:9239,0.499809893527572)
--(axis cs:9240,0.49980965635319)
--(axis cs:9241,0.499809443407021)
--(axis cs:9242,0.49980925467474)
--(axis cs:9243,0.499809090139014)
--(axis cs:9244,0.499808949779512)
--(axis cs:9245,0.49980883357291)
--(axis cs:9246,0.4998087414929)
--(axis cs:9247,0.4998086735102)
--(axis cs:9248,0.499808629592558)
--(axis cs:9249,0.499808609704767)
--(axis cs:9250,0.49980861380867)
--(axis cs:9251,0.499808641863171)
--(axis cs:9252,0.499808693824247)
--(axis cs:9253,0.499808769644955)
--(axis cs:9254,0.499808869275446)
--(axis cs:9255,0.499808992662975)
--(axis cs:9256,0.499809139751911)
--(axis cs:9257,0.499809310483751)
--(axis cs:9258,0.499809504797132)
--(axis cs:9259,0.499809722627841)
--(axis cs:9260,0.499809963908831)
--(axis cs:9261,0.499810228570234)
--(axis cs:9262,0.499810516539371)
--(axis cs:9263,0.49981082774077)
--(axis cs:9264,0.499811162096178)
--(axis cs:9265,0.499811519524577)
--(axis cs:9266,0.499811899942195)
--(axis cs:9267,0.499812303262527)
--(axis cs:9268,0.499812729396345)
--(axis cs:9269,0.499813178251719)
--(axis cs:9270,0.499813649734027)
--(axis cs:9271,0.499814143745976)
--(axis cs:9272,0.499814660187619)
--(axis cs:9273,0.499815198956367)
--(axis cs:9274,0.499815759947012)
--(axis cs:9275,0.499816343051743)
--(axis cs:9276,0.49981694816016)
--(axis cs:9277,0.499817575159297)
--(axis cs:9278,0.499818223933641)
--(axis cs:9279,0.499818894365145)
--(axis cs:9280,0.499819586333253)
--(axis cs:9281,0.499820299714915)
--(axis cs:9282,0.499821034384611)
--(axis cs:9283,0.499821790214367)
--(axis cs:9284,0.499822567073776)
--(axis cs:9285,0.499823364830022)
--(axis cs:9286,0.499824183347895)
--(axis cs:9287,0.499825022489815)
--(axis cs:9288,0.499825882115854)
--(axis cs:9289,0.499826762083757)
--(axis cs:9290,0.499827662248962)
--(axis cs:9291,0.499828582464623)
--(axis cs:9292,0.499829522581634)
--(axis cs:9293,0.499830482448649)
--(axis cs:9294,0.499831461912106)
--(axis cs:9295,0.499832460816249)
--(axis cs:9296,0.499833479003154)
--(axis cs:9297,0.499834516312747)
--(axis cs:9298,0.499835572582833)
--(axis cs:9299,0.499836647649118)
--(axis cs:9300,0.499837741345234)
--(axis cs:9301,0.499838853502759)
--(axis cs:9302,0.499839983951248)
--(axis cs:9303,0.499841132518254)
--(axis cs:9304,0.499842299029352)
--(axis cs:9305,0.499843483308168)
--(axis cs:9306,0.499844685176401)
--(axis cs:9307,0.499845904453849)
--(axis cs:9308,0.499847140958439)
--(axis cs:9309,0.499848394506245)
--(axis cs:9310,0.499849664911521)
--(axis cs:9311,0.499850951986725)
--(axis cs:9312,0.499852255542545)
--(axis cs:9313,0.499853575387927)
--(axis cs:9314,0.4998549113301)
--(axis cs:9315,0.499856263174604)
--(axis cs:9316,0.499857630725318)
--(axis cs:9317,0.499859013784488)
--(axis cs:9318,0.499860412152749)
--(axis cs:9319,0.499861825629162)
--(axis cs:9320,0.499863254011232)
--(axis cs:9321,0.499864697094944)
--(axis cs:9322,0.499866154674786)
--(axis cs:9323,0.49986762654378)
--(axis cs:9324,0.499869112493508)
--(axis cs:9325,0.499870612314144)
--(axis cs:9326,0.49987212579448)
--(axis cs:9327,0.499873652721952)
--(axis cs:9328,0.499875192882678)
--(axis cs:9329,0.499876746061476)
--(axis cs:9330,0.499878312041903)
--(axis cs:9331,0.499879890606275)
--(axis cs:9332,0.499881481535704)
--(axis cs:9333,0.499883084610124)
--(axis cs:9334,0.499884699608321)
--(axis cs:9335,0.499886326307961)
--(axis cs:9336,0.499887964485623)
--(axis cs:9337,0.499889613916826)
--(axis cs:9338,0.499891274376062)
--(axis cs:9339,0.499892945636821)
--(axis cs:9340,0.499894627471627)
--(axis cs:9341,0.499896319652062)
--(axis cs:9342,0.499898021948803)
--(axis cs:9343,0.499899734131644)
--(axis cs:9344,0.499901455969536)
--(axis cs:9345,0.499902085905765)
--(axis cs:9346,0.49990178447722)
--(axis cs:9347,0.499901495853063)
--(axis cs:9348,0.499901220047765)
--(axis cs:9349,0.499900957074167)
--(axis cs:9350,0.499900706943485)
--(axis cs:9351,0.499900469665306)
--(axis cs:9352,0.499900245247591)
--(axis cs:9353,0.499900033696681)
--(axis cs:9354,0.499899835017293)
--(axis cs:9355,0.499899649212525)
--(axis cs:9356,0.499899476283859)
--(axis cs:9357,0.499899316231162)
--(axis cs:9358,0.49989916905269)
--(axis cs:9359,0.49989903474509)
--(axis cs:9360,0.499898913303404)
--(axis cs:9361,0.499898804721071)
--(axis cs:9362,0.499898708989931)
--(axis cs:9363,0.499898626100232)
--(axis cs:9364,0.499898556040627)
--(axis cs:9365,0.499898498798184)
--(axis cs:9366,0.49989845435839)
--(axis cs:9367,0.499898422705151)
--(axis cs:9368,0.499898403820802)
--(axis cs:9369,0.499898397686108)
--(axis cs:9370,0.499898404280271)
--(axis cs:9371,0.499898423580935)
--(axis cs:9372,0.499898455564192)
--(axis cs:9373,0.499898500204584)
--(axis cs:9374,0.499898557475115)
--(axis cs:9375,0.499898627347252)
--(axis cs:9376,0.499898709790932)
--(axis cs:9377,0.499898804774572)
--(axis cs:9378,0.499898912265069)
--(axis cs:9379,0.499899032227813)
--(axis cs:9380,0.499899164626691)
--(axis cs:9381,0.499899309424094)
--(axis cs:9382,0.499899466580923)
--(axis cs:9383,0.499899636056601)
--(axis cs:9384,0.499899817809075)
--(axis cs:9385,0.499900011794828)
--(axis cs:9386,0.499900217968884)
--(axis cs:9387,0.499900436284819)
--(axis cs:9388,0.499900666694765)
--(axis cs:9389,0.499900909149424)
--(axis cs:9390,0.499901163598072)
--(axis cs:9391,0.49990142998857)
--(axis cs:9392,0.49990170826737)
--(axis cs:9393,0.499901998379531)
--(axis cs:9394,0.49990230026872)
--(axis cs:9395,0.499902613877226)
--(axis cs:9396,0.499902939145969)
--(axis cs:9397,0.499903276014508)
--(axis cs:9398,0.499903624421055)
--(axis cs:9399,0.499903984302479)
--(axis cs:9400,0.499904355594321)
--(axis cs:9401,0.499904738230803)
--(axis cs:9402,0.499905132144837)
--(axis cs:9403,0.499905537268038)
--(axis cs:9404,0.499905953530732)
--(axis cs:9405,0.499906380861971)
--(axis cs:9406,0.499906819189538)
--(axis cs:9407,0.499906933991765)
--(axis cs:9408,0.499906630351585)
--(axis cs:9409,0.499906338912933)
--(axis cs:9410,0.499906059691651)
--(axis cs:9411,0.499905792702026)
--(axis cs:9412,0.499905537956789)
--(axis cs:9413,0.49990529546712)
--(axis cs:9414,0.499905065242641)
--(axis cs:9415,0.499904847291426)
--(axis cs:9416,0.499904641619998)
--(axis cs:9417,0.499904448233332)
--(axis cs:9418,0.499904267134855)
--(axis cs:9419,0.499904098326452)
--(axis cs:9420,0.499903941808466)
--(axis cs:9421,0.499903797579701)
--(axis cs:9422,0.499903665637425)
--(axis cs:9423,0.49990354597737)
--(axis cs:9424,0.49990343859374)
--(axis cs:9425,0.499903343479214)
--(axis cs:9426,0.499903260624943)
--(axis cs:9427,0.499903190020561)
--(axis cs:9428,0.499903131654186)
--(axis cs:9429,0.499903085512425)
--(axis cs:9430,0.499903051580374)
--(axis cs:9431,0.499903029841629)
--(axis cs:9432,0.499903020278286)
--(axis cs:9433,0.499903022870949)
--(axis cs:9434,0.49990303759873)
--(axis cs:9435,0.49990306443926)
--(axis cs:9436,0.499903103368691)
--(axis cs:9437,0.4999031543617)
--(axis cs:9438,0.499903217391499)
--(axis cs:9439,0.499903292429839)
--(axis cs:9440,0.499903379447014)
--(axis cs:9441,0.499903478411868)
--(axis cs:9442,0.499903589291804)
--(axis cs:9443,0.499903712052789)
--(axis cs:9444,0.499903846659358)
--(axis cs:9445,0.499903993074625)
--(axis cs:9446,0.499904151260287)
--(axis cs:9447,0.499904321176634)
--(axis cs:9448,0.499904502782553)
--(axis cs:9449,0.499904696035538)
--(axis cs:9450,0.499904900891697)
--(axis cs:9451,0.49990511730576)
--(axis cs:9452,0.499905345231086)
--(axis cs:9453,0.499905584619673)
--(axis cs:9454,0.499905835422164)
--(axis cs:9455,0.499906097587857)
--(axis cs:9456,0.499906371064714)
--(axis cs:9457,0.499906655799369)
--(axis cs:9458,0.499906951737137)
--(axis cs:9459,0.499907258822023)
--(axis cs:9460,0.49990757699673)
--(axis cs:9461,0.499907906202671)
--(axis cs:9462,0.499908246379978)
--(axis cs:9463,0.49990859746751)
--(axis cs:9464,0.499908959402864)
--(axis cs:9465,0.499909332122383)
--(axis cs:9466,0.499909715561169)
--(axis cs:9467,0.499910109653094)
--(axis cs:9468,0.499910514330805)
--(axis cs:9469,0.499910929525738)
--(axis cs:9470,0.499911355168132)
--(axis cs:9471,0.499911791187032)
--(axis cs:9472,0.499912237510306)
--(axis cs:9473,0.499912694064654)
--(axis cs:9474,0.49991316077562)
--(axis cs:9475,0.499913637567602)
--(axis cs:9476,0.499914124363862)
--(axis cs:9477,0.499914621086543)
--(axis cs:9478,0.499915127656674)
--(axis cs:9479,0.499915643994186)
--(axis cs:9480,0.499916170017924)
--(axis cs:9481,0.499916705645657)
--(axis cs:9482,0.49991725079409)
--(axis cs:9483,0.499917805378877)
--(axis cs:9484,0.499918369314635)
--(axis cs:9485,0.499918942514954)
--(axis cs:9486,0.499919524892411)
--(axis cs:9487,0.49992011635858)
--(axis cs:9488,0.499920716824049)
--(axis cs:9489,0.499921326198431)
--(axis cs:9490,0.499921944390374)
--(axis cs:9491,0.499922571307581)
--(axis cs:9492,0.499923206856814)
--(axis cs:9493,0.499923850943916)
--(axis cs:9494,0.499924503473819)
--(axis cs:9495,0.499925164350558)
--(axis cs:9496,0.499925833477288)
--(axis cs:9497,0.499926510756292)
--(axis cs:9498,0.499927196089001)
--(axis cs:9499,0.499927889376002)
--(axis cs:9500,0.499928590517056)
--(axis cs:9501,0.499929299411109)
--(axis cs:9502,0.499930015956309)
--(axis cs:9503,0.499930740050018)
--(axis cs:9504,0.499931471588825)
--(axis cs:9505,0.499932210468564)
--(axis cs:9506,0.499932956584327)
--(axis cs:9507,0.499933709830474)
--(axis cs:9508,0.499934470100655)
--(axis cs:9509,0.499935237287819)
--(axis cs:9510,0.49993601128423)
--(axis cs:9511,0.499936791981481)
--(axis cs:9512,0.499937579270513)
--(axis cs:9513,0.499938373041622)
--(axis cs:9514,0.49993917318448)
--(axis cs:9515,0.49993997958815)
--(axis cs:9516,0.499940792141096)
--(axis cs:9517,0.499941610731202)
--(axis cs:9518,0.499942435245786)
--(axis cs:9519,0.499943265571614)
--(axis cs:9520,0.499944101594919)
--(axis cs:9521,0.499944943201409)
--(axis cs:9522,0.49994579027629)
--(axis cs:9523,0.499946642704276)
--(axis cs:9524,0.499947500369605)
--(axis cs:9525,0.499948363156058)
--(axis cs:9526,0.49994923094697)
--(axis cs:9527,0.499950103625245)
--(axis cs:9528,0.499950981073377)
--(axis cs:9529,0.499951863173458)
--(axis cs:9530,0.4999527498072)
--(axis cs:9531,0.499953640855946)
--(axis cs:9532,0.499954536200688)
--(axis cs:9533,0.49995543572208)
--(axis cs:9534,0.499956339300457)
--(axis cs:9535,0.499957246815847)
--(axis cs:9536,0.499958158147989)
--(axis cs:9537,0.499959073176347)
--(axis cs:9538,0.499959991780126)
--(axis cs:9539,0.49996091383829)
--(axis cs:9540,0.499961839229571)
--(axis cs:9541,0.499962767832494)
--(axis cs:9542,0.499963699525384)
--(axis cs:9543,0.499964369228763)
--(axis cs:9544,0.499964424717496)
--(axis cs:9545,0.499964484565652)
--(axis cs:9546,0.499964548758362)
--(axis cs:9547,0.499964617280244)
--(axis cs:9548,0.499964690115397)
--(axis cs:9549,0.499964767247408)
--(axis cs:9550,0.499964848659354)
--(axis cs:9551,0.499964934333803)
--(axis cs:9552,0.499965024252822)
--(axis cs:9553,0.499965118397974)
--(axis cs:9554,0.499965216750326)
--(axis cs:9555,0.499965319290451)
--(axis cs:9556,0.499965425998428)
--(axis cs:9557,0.499965536853851)
--(axis cs:9558,0.499965651835826)
--(axis cs:9559,0.499965770922982)
--(axis cs:9560,0.499965894093466)
--(axis cs:9561,0.499966021324953)
--(axis cs:9562,0.499966152594648)
--(axis cs:9563,0.499966287879288)
--(axis cs:9564,0.499966427155146)
--(axis cs:9565,0.499966570398038)
--(axis cs:9566,0.499966717583322)
--(axis cs:9567,0.499966868685905)
--(axis cs:9568,0.499967023680245)
--(axis cs:9569,0.499967182540359)
--(axis cs:9570,0.499967345239822)
--(axis cs:9571,0.499967511751772)
--(axis cs:9572,0.499967682048916)
--(axis cs:9573,0.499967856103536)
--(axis cs:9574,0.499968033887486)
--(axis cs:9575,0.499968215372205)
--(axis cs:9576,0.499968400528713)
--(axis cs:9577,0.499968589327624)
--(axis cs:9578,0.499968781739141)
--(axis cs:9579,0.499968977733069)
--(axis cs:9580,0.499969177278813)
--(axis cs:9581,0.499969380345386)
--(axis cs:9582,0.499969586901415)
--(axis cs:9583,0.499969796915139)
--(axis cs:9584,0.49997001035442)
--(axis cs:9585,0.499970227186747)
--(axis cs:9586,0.499970447379237)
--(axis cs:9587,0.499970670898643)
--(axis cs:9588,0.499970897711357)
--(axis cs:9589,0.499971127783418)
--(axis cs:9590,0.49997136108051)
--(axis cs:9591,0.499971597567976)
--(axis cs:9592,0.499971837210816)
--(axis cs:9593,0.499972079973694)
--(axis cs:9594,0.499972325820944)
--(axis cs:9595,0.499972574716573)
--(axis cs:9596,0.49997282662427)
--(axis cs:9597,0.499973081507404)
--(axis cs:9598,0.499973339329039)
--(axis cs:9599,0.499973600051928)
--(axis cs:9600,0.499973863638529)
--(axis cs:9601,0.499974130051)
--(axis cs:9602,0.499974399251214)
--(axis cs:9603,0.499974671200756)
--(axis cs:9604,0.499974945860934)
--(axis cs:9605,0.499975223192781)
--(axis cs:9606,0.499975503157061)
--(axis cs:9607,0.499975785714277)
--(axis cs:9608,0.499976070824672)
--(axis cs:9609,0.499976358448237)
--(axis cs:9610,0.499976648544718)
--(axis cs:9611,0.499976941073617)
--(axis cs:9612,0.499977235994201)
--(axis cs:9613,0.499977533265508)
--(axis cs:9614,0.499977832846348)
--(axis cs:9615,0.499978134695314)
--(axis cs:9616,0.499978438770784)
--(axis cs:9617,0.499978745030928)
--(axis cs:9618,0.499979053433713)
--(axis cs:9619,0.499979363936911)
--(axis cs:9620,0.499979676498099)
--(axis cs:9621,0.49997999107467)
--(axis cs:9622,0.499980307623836)
--(axis cs:9623,0.499980626102637)
--(axis cs:9624,0.499980946467941)
--(axis cs:9625,0.499981268676454)
--(axis cs:9626,0.499981592684724)
--(axis cs:9627,0.499981918449148)
--(axis cs:9628,0.499981692497679)
--(axis cs:9629,0.499980357135003)
--(axis cs:9630,0.499979026489951)
--(axis cs:9631,0.499977700721113)
--(axis cs:9632,0.499976379986198)
--(axis cs:9633,0.49997506444202)
--(axis cs:9634,0.499973754244478)
--(axis cs:9635,0.499972449548537)
--(axis cs:9636,0.499971150508212)
--(axis cs:9637,0.499969857276549)
--(axis cs:9638,0.499968570005609)
--(axis cs:9639,0.499967288846448)
--(axis cs:9640,0.499966013949102)
--(axis cs:9641,0.49996474546257)
--(axis cs:9642,0.499963483534797)
--(axis cs:9643,0.499962228312655)
--(axis cs:9644,0.499960979941929)
--(axis cs:9645,0.499959738567299)
--(axis cs:9646,0.499958504332327)
--(axis cs:9647,0.499957277379436)
--(axis cs:9648,0.499956057849897)
--(axis cs:9649,0.499954845883813)
--(axis cs:9650,0.499953641620104)
--(axis cs:9651,0.499952445196489)
--(axis cs:9652,0.499951256749474)
--(axis cs:9653,0.499950076414336)
--(axis cs:9654,0.499948904325107)
--(axis cs:9655,0.499947740614559)
--(axis cs:9656,0.499946585414193)
--(axis cs:9657,0.499945438854221)
--(axis cs:9658,0.499944301063552)
--(axis cs:9659,0.499943172169782)
--(axis cs:9660,0.499942052299174)
--(axis cs:9661,0.499940941576652)
--(axis cs:9662,0.499939840125779)
--(axis cs:9663,0.499938748068752)
--(axis cs:9664,0.499937665526384)
--(axis cs:9665,0.499936592618093)
--(axis cs:9666,0.499935529461888)
--(axis cs:9667,0.499934476174358)
--(axis cs:9668,0.499933432870661)
--(axis cs:9669,0.499932399664508)
--(axis cs:9670,0.499931376668156)
--(axis cs:9671,0.499930363992393)
--(axis cs:9672,0.499929361746526)
--(axis cs:9673,0.499928370038375)
--(axis cs:9674,0.499927388974255)
--(axis cs:9675,0.499926418658972)
--(axis cs:9676,0.499925459195807)
--(axis cs:9677,0.499924510686508)
--(axis cs:9678,0.499923573231281)
--(axis cs:9679,0.499922646928777)
--(axis cs:9680,0.499921731876086)
--(axis cs:9681,0.499920828168723)
--(axis cs:9682,0.499919935900625)
--(axis cs:9683,0.499919055164134)
--(axis cs:9684,0.499918186049994)
--(axis cs:9685,0.499917328647342)
--(axis cs:9686,0.499916483043697)
--(axis cs:9687,0.499915649324953)
--(axis cs:9688,0.499914827575369)
--(axis cs:9689,0.499914017877568)
--(axis cs:9690,0.49991322031252)
--(axis cs:9691,0.499912434959542)
--(axis cs:9692,0.499911661896286)
--(axis cs:9693,0.499910901198736)
--(axis cs:9694,0.499910152941199)
--(axis cs:9695,0.499909417196299)
--(axis cs:9696,0.499908694034971)
--(axis cs:9697,0.499907983526455)
--(axis cs:9698,0.499907285738289)
--(axis cs:9699,0.499906600736305)
--(axis cs:9700,0.499905928584624)
--(axis cs:9701,0.499905269345649)
--(axis cs:9702,0.499904623080061)
--(axis cs:9703,0.499903989846815)
--(axis cs:9704,0.499903369703134)
--(axis cs:9705,0.499902762704506)
--(axis cs:9706,0.49990216890468)
--(axis cs:9707,0.499901588355662)
--(axis cs:9708,0.499901021107711)
--(axis cs:9709,0.499900467209336)
--(axis cs:9710,0.499899926707292)
--(axis cs:9711,0.499899399646579)
--(axis cs:9712,0.499898886070439)
--(axis cs:9713,0.499898386020352)
--(axis cs:9714,0.499897899536034)
--(axis cs:9715,0.499897426655436)
--(axis cs:9716,0.499896967414743)
--(axis cs:9717,0.49989652184837)
--(axis cs:9718,0.499896089988963)
--(axis cs:9719,0.499895671867397)
--(axis cs:9720,0.499895267512773)
--(axis cs:9721,0.499894876952423)
--(axis cs:9722,0.499894500211903)
--(axis cs:9723,0.499894137314998)
--(axis cs:9724,0.499893788283718)
--(axis cs:9725,0.499893453138301)
--(axis cs:9726,0.499893131897212)
--(axis cs:9727,0.499892824577145)
--(axis cs:9728,0.499892531193023)
--(axis cs:9729,0.499892251757999)
--(axis cs:9730,0.499891986283458)
--(axis cs:9731,0.499891734779017)
--(axis cs:9732,0.49989149725253)
--(axis cs:9733,0.499891273710086)
--(axis cs:9734,0.499891064156013)
--(axis cs:9735,0.499890868592884)
--(axis cs:9736,0.499890687021512)
--(axis cs:9737,0.49989051944096)
--(axis cs:9738,0.49989036584854)
--(axis cs:9739,0.499890226239818)
--(axis cs:9740,0.499890100608616)
--(axis cs:9741,0.499889988947019)
--(axis cs:9742,0.499889891245374)
--(axis cs:9743,0.499889807492299)
--(axis cs:9744,0.499889737674683)
--(axis cs:9745,0.499889681777696)
--(axis cs:9746,0.499889639784787)
--(axis cs:9747,0.499889611677695)
--(axis cs:9748,0.49988959743645)
--(axis cs:9749,0.499889597039381)
--(axis cs:9750,0.499889610463121)
--(axis cs:9751,0.499889637682611)
--(axis cs:9752,0.499889678671109)
--(axis cs:9753,0.499889733400194)
--(axis cs:9754,0.499889801839773)
--(axis cs:9755,0.499889883958087)
--(axis cs:9756,0.49988997972172)
--(axis cs:9757,0.499890089095603)
--(axis cs:9758,0.499890212043023)
--(axis cs:9759,0.499890348525631)
--(axis cs:9760,0.499890498503447)
--(axis cs:9761,0.499890661934869)
--(axis cs:9762,0.499890838776684)
--(axis cs:9763,0.499891028984071)
--(axis cs:9764,0.499891232510611)
--(axis cs:9765,0.499891449308299)
--(axis cs:9766,0.499891679327549)
--(axis cs:9767,0.499891922517202)
--(axis cs:9768,0.499892178824538)
--(axis cs:9769,0.499892448195285)
--(axis cs:9770,0.499892730573627)
--(axis cs:9771,0.499893025902214)
--(axis cs:9772,0.499893308366842)
--(axis cs:9773,0.499892715664483)
--(axis cs:9774,0.499892137394423)
--(axis cs:9775,0.499891573604637)
--(axis cs:9776,0.499891024341207)
--(axis cs:9777,0.499890489648318)
--(axis cs:9778,0.499889969568256)
--(axis cs:9779,0.499889464141407)
--(axis cs:9780,0.499888973406254)
--(axis cs:9781,0.499888497399376)
--(axis cs:9782,0.499888036155447)
--(axis cs:9783,0.499887589707233)
--(axis cs:9784,0.499887158085593)
--(axis cs:9785,0.499886741319479)
--(axis cs:9786,0.499886339435932)
--(axis cs:9787,0.499885952460087)
--(axis cs:9788,0.499885580415169)
--(axis cs:9789,0.499885223322494)
--(axis cs:9790,0.499884881201472)
--(axis cs:9791,0.499884554069604)
--(axis cs:9792,0.499884241942486)
--(axis cs:9793,0.499883944833811)
--(axis cs:9794,0.499883662755365)
--(axis cs:9795,0.499883395717037)
--(axis cs:9796,0.499883143726814)
--(axis cs:9797,0.499882906790784)
--(axis cs:9798,0.499882684913146)
--(axis cs:9799,0.4998824780962)
--(axis cs:9800,0.499882286340363)
--(axis cs:9801,0.499882109644161)
--(axis cs:9802,0.49988194800424)
--(axis cs:9803,0.499881801415367)
--(axis cs:9804,0.499881669870434)
--(axis cs:9805,0.499881553360459)
--(axis cs:9806,0.499881451874596)
--(axis cs:9807,0.499881365400136)
--(axis cs:9808,0.499881293922512)
--(axis cs:9809,0.499881237425305)
--(axis cs:9810,0.499881195890248)
--(axis cs:9811,0.499881169297231)
--(axis cs:9812,0.49988115762431)
--(axis cs:9813,0.499881160847708)
--(axis cs:9814,0.499881178941826)
--(axis cs:9815,0.499881211879243)
--(axis cs:9816,0.499881259630731)
--(axis cs:9817,0.499881322165253)
--(axis cs:9818,0.499881399449977)
--(axis cs:9819,0.499881491450278)
--(axis cs:9820,0.499881598129749)
--(axis cs:9821,0.499881719450205)
--(axis cs:9822,0.499881855371695)
--(axis cs:9823,0.499882005852508)
--(axis cs:9824,0.499882170849178)
--(axis cs:9825,0.499882350316499)
--(axis cs:9826,0.499882544207528)
--(axis cs:9827,0.499882752473596)
--(axis cs:9828,0.499882975064318)
--(axis cs:9829,0.4998832119276)
--(axis cs:9830,0.49988346300965)
--(axis cs:9831,0.499883728254987)
--(axis cs:9832,0.499884007606451)
--(axis cs:9833,0.499884301005211)
--(axis cs:9834,0.499884608390781)
--(axis cs:9835,0.499884929701023)
--(axis cs:9836,0.499885264872163)
--(axis cs:9837,0.499885613838798)
--(axis cs:9838,0.499885976533911)
--(axis cs:9839,0.499886352888879)
--(axis cs:9840,0.499886742833483)
--(axis cs:9841,0.499887146295924)
--(axis cs:9842,0.499887563202832)
--(axis cs:9843,0.499887993479279)
--(axis cs:9844,0.499888437048787)
--(axis cs:9845,0.499888893833346)
--(axis cs:9846,0.499889363753424)
--(axis cs:9847,0.499889846727977)
--(axis cs:9848,0.499890342674466)
--(axis cs:9849,0.499890851508867)
--(axis cs:9850,0.499891373145684)
--(axis cs:9851,0.499891907497965)
--(axis cs:9852,0.499892454477312)
--(axis cs:9853,0.499893013993896)
--(axis cs:9854,0.49989358595647)
--(axis cs:9855,0.499894170272385)
--(axis cs:9856,0.499894766847601)
--(axis cs:9857,0.499895375586703)
--(axis cs:9858,0.499895996392914)
--(axis cs:9859,0.499896629168111)
--(axis cs:9860,0.499897273812839)
--(axis cs:9861,0.499897930226324)
--(axis cs:9862,0.49989859830649)
--(axis cs:9863,0.499899277949974)
--(axis cs:9864,0.49989996905214)
--(axis cs:9865,0.499900671507093)
--(axis cs:9866,0.499901385207699)
--(axis cs:9867,0.499902110045594)
--(axis cs:9868,0.499902845911205)
--(axis cs:9869,0.499903592693765)
--(axis cs:9870,0.499904350281326)
--(axis cs:9871,0.499905118560778)
--(axis cs:9872,0.499905897417862)
--(axis cs:9873,0.499906686737191)
--(axis cs:9874,0.49990748640226)
--(axis cs:9875,0.49990829629547)
--(axis cs:9876,0.499909116298138)
--(axis cs:9877,0.499909946290516)
--(axis cs:9878,0.49991078615181)
--(axis cs:9879,0.499911635760193)
--(axis cs:9880,0.499912494992825)
--(axis cs:9881,0.499913363725869)
--(axis cs:9882,0.499914241834508)
--(axis cs:9883,0.499915129192962)
--(axis cs:9884,0.499916025674507)
--(axis cs:9885,0.499916931151491)
--(axis cs:9886,0.49991784549535)
--(axis cs:9887,0.499918768576631)
--(axis cs:9888,0.499919700265003)
--(axis cs:9889,0.49992064042928)
--(axis cs:9890,0.499921588937435)
--(axis cs:9891,0.499922545656624)
--(axis cs:9892,0.499923510453194)
--(axis cs:9893,0.499924483192711)
--(axis cs:9894,0.499925463739973)
--(axis cs:9895,0.49992645195903)
--(axis cs:9896,0.499927447713199)
--(axis cs:9897,0.499928450865089)
--(axis cs:9898,0.499929461276613)
--(axis cs:9899,0.499930478809008)
--(axis cs:9900,0.499931503322856)
--(axis cs:9901,0.4999325346781)
--(axis cs:9902,0.499933572734064)
--(axis cs:9903,0.499934617349471)
--(axis cs:9904,0.499935668382462)
--(axis cs:9905,0.499936725690614)
--(axis cs:9906,0.49993778913096)
--(axis cs:9907,0.499938858560007)
--(axis cs:9908,0.499939192418105)
--(axis cs:9909,0.499939005609041)
--(axis cs:9910,0.499938826751181)
--(axis cs:9911,0.499938655853467)
--(axis cs:9912,0.499938492923825)
--(axis cs:9913,0.499938337969173)
--(axis cs:9914,0.499938190995419)
--(axis cs:9915,0.499938052007462)
--(axis cs:9916,0.499937921009191)
--(axis cs:9917,0.499937798003491)
--(axis cs:9918,0.49993768299224)
--(axis cs:9919,0.499937575976312)
--(axis cs:9920,0.49993747695558)
--(axis cs:9921,0.499937385928916)
--(axis cs:9922,0.499937302894191)
--(axis cs:9923,0.499937227848282)
--(axis cs:9924,0.49993716078707)
--(axis cs:9925,0.499937101705444)
--(axis cs:9926,0.499937050597302)
--(axis cs:9927,0.499937007455554)
--(axis cs:9928,0.499936972272127)
--(axis cs:9929,0.499936945037963)
--(axis cs:9930,0.499936925743025)
--(axis cs:9931,0.499936914376299)
--(axis cs:9932,0.499936910925798)
--(axis cs:9933,0.499936915378563)
--(axis cs:9934,0.499936927720669)
--(axis cs:9935,0.499936947937226)
--(axis cs:9936,0.499936976012383)
--(axis cs:9937,0.499937011929335)
--(axis cs:9938,0.49993705567032)
--(axis cs:9939,0.499937107216628)
--(axis cs:9940,0.499937166548605)
--(axis cs:9941,0.499937233645654)
--(axis cs:9942,0.499937308486241)
--(axis cs:9943,0.4999373910479)
--(axis cs:9944,0.499937481307236)
--(axis cs:9945,0.499937579239929)
--(axis cs:9946,0.499937684820742)
--(axis cs:9947,0.49993779802352)
--(axis cs:9948,0.499937918821201)
--(axis cs:9949,0.499938047185817)
--(axis cs:9950,0.4999381830885)
--(axis cs:9951,0.499938326499487)
--(axis cs:9952,0.499938477388125)
--(axis cs:9953,0.499938635722879)
--(axis cs:9954,0.499938801471334)
--(axis cs:9955,0.4999389746002)
--(axis cs:9956,0.499939155075322)
--(axis cs:9957,0.499939342861682)
--(axis cs:9958,0.499939537923407)
--(axis cs:9959,0.499939740223771)
--(axis cs:9960,0.499939949725209)
--(axis cs:9961,0.499940166389313)
--(axis cs:9962,0.499940390176847)
--(axis cs:9963,0.499940621047747)
--(axis cs:9964,0.499940858961133)
--(axis cs:9965,0.49994110387531)
--(axis cs:9966,0.499941355747778)
--(axis cs:9967,0.499941614535239)
--(axis cs:9968,0.4999418801936)
--(axis cs:9969,0.499942152677985)
--(axis cs:9970,0.499942202741522)
--(axis cs:9971,0.499942014542166)
--(axis cs:9972,0.499941833919711)
--(axis cs:9973,0.49994166088395)
--(axis cs:9974,0.499941495443713)
--(axis cs:9975,0.499941337606859)
--(axis cs:9976,0.499941187380287)
--(axis cs:9977,0.499941044769929)
--(axis cs:9978,0.499940909780753)
--(axis cs:9979,0.499940782416767)
--(axis cs:9980,0.499940662681016)
--(axis cs:9981,0.499940550575586)
--(axis cs:9982,0.499940446101602)
--(axis cs:9983,0.499940349259235)
--(axis cs:9984,0.499940260047698)
--(axis cs:9985,0.499940178465251)
--(axis cs:9986,0.499940104509203)
--(axis cs:9987,0.49994003817591)
--(axis cs:9988,0.499939979460783)
--(axis cs:9989,0.499939928358286)
--(axis cs:9990,0.499939884861938)
--(axis cs:9991,0.49993984896432)
--(axis cs:9992,0.499939820657071)
--(axis cs:9993,0.499939799930895)
--(axis cs:9994,0.499939786775565)
--(axis cs:9995,0.499939781179921)
--(axis cs:9996,0.499939783131876)
--(axis cs:9997,0.499939792618419)
--(axis cs:9998,0.499939809625618)
--(axis cs:9999,0.499939834138624)
--(axis cs:9999,0.500081719835384)
--(axis cs:9999,0.500081719835384)
--(axis cs:9998,0.500081374372167)
--(axis cs:9997,0.500081018119988)
--(axis cs:9996,0.500080651105237)
--(axis cs:9995,0.5000802733557)
--(axis cs:9994,0.500079884900554)
--(axis cs:9993,0.500079485770368)
--(axis cs:9992,0.500079075997104)
--(axis cs:9991,0.500078655614109)
--(axis cs:9990,0.50007822465612)
--(axis cs:9989,0.500077783159257)
--(axis cs:9988,0.500077331161023)
--(axis cs:9987,0.500076868700302)
--(axis cs:9986,0.500076395817356)
--(axis cs:9985,0.500075912553819)
--(axis cs:9984,0.500075418952702)
--(axis cs:9983,0.500074915058382)
--(axis cs:9982,0.500074400916602)
--(axis cs:9981,0.500073876574468)
--(axis cs:9980,0.500073342080445)
--(axis cs:9979,0.500072797484354)
--(axis cs:9978,0.500072242837365)
--(axis cs:9977,0.500071678191996)
--(axis cs:9976,0.500071103602107)
--(axis cs:9975,0.500070519122899)
--(axis cs:9974,0.500069924810904)
--(axis cs:9973,0.500069320723982)
--(axis cs:9972,0.500068706921318)
--(axis cs:9971,0.500068083463417)
--(axis cs:9970,0.500067450412095)
--(axis cs:9969,0.500066807830476)
--(axis cs:9968,0.500066155782986)
--(axis cs:9967,0.500065494335349)
--(axis cs:9966,0.500064823554576)
--(axis cs:9965,0.500064143508964)
--(axis cs:9964,0.500063454268087)
--(axis cs:9963,0.500062755902789)
--(axis cs:9962,0.500062048485179)
--(axis cs:9961,0.500061332088623)
--(axis cs:9960,0.500060606787738)
--(axis cs:9959,0.500059872658383)
--(axis cs:9958,0.500059129777652)
--(axis cs:9957,0.500058378223869)
--(axis cs:9956,0.500057618076576)
--(axis cs:9955,0.500056849416528)
--(axis cs:9954,0.500056072325685)
--(axis cs:9953,0.500055286887203)
--(axis cs:9952,0.500054493185425)
--(axis cs:9951,0.500053691305873)
--(axis cs:9950,0.50005288133524)
--(axis cs:9949,0.500052063361379)
--(axis cs:9948,0.500051237473297)
--(axis cs:9947,0.500050403761143)
--(axis cs:9946,0.500049562316202)
--(axis cs:9945,0.50004871323088)
--(axis cs:9944,0.500047856598699)
--(axis cs:9943,0.500046992514288)
--(axis cs:9942,0.500046121073367)
--(axis cs:9941,0.500045242372744)
--(axis cs:9940,0.500044356510298)
--(axis cs:9939,0.500043463584975)
--(axis cs:9938,0.500042563696773)
--(axis cs:9937,0.500041656946731)
--(axis cs:9936,0.500040743436922)
--(axis cs:9935,0.500039823270439)
--(axis cs:9934,0.500038896551383)
--(axis cs:9933,0.500037963384855)
--(axis cs:9932,0.500037023876941)
--(axis cs:9931,0.500036078134702)
--(axis cs:9930,0.500035126266164)
--(axis cs:9929,0.5000341683803)
--(axis cs:9928,0.500033204587028)
--(axis cs:9927,0.500032234997188)
--(axis cs:9926,0.500031259722538)
--(axis cs:9925,0.500030278875735)
--(axis cs:9924,0.500029292570328)
--(axis cs:9923,0.500028300920743)
--(axis cs:9922,0.500027304042268)
--(axis cs:9921,0.500026302051043)
--(axis cs:9920,0.500025295064047)
--(axis cs:9919,0.500024283199083)
--(axis cs:9918,0.500023266574763)
--(axis cs:9917,0.500022245310501)
--(axis cs:9916,0.500021219526491)
--(axis cs:9915,0.500020189343699)
--(axis cs:9914,0.50001915488385)
--(axis cs:9913,0.500018116269406)
--(axis cs:9912,0.500017073623564)
--(axis cs:9911,0.500016027070229)
--(axis cs:9910,0.500014976734011)
--(axis cs:9909,0.500014113521193)
--(axis cs:9908,0.50001437093263)
--(axis cs:9907,0.500014626978225)
--(axis cs:9906,0.500014881623558)
--(axis cs:9905,0.500015134834326)
--(axis cs:9904,0.500015386576349)
--(axis cs:9903,0.500015636815572)
--(axis cs:9902,0.50001588551807)
--(axis cs:9901,0.500016132650055)
--(axis cs:9900,0.500016378177877)
--(axis cs:9899,0.500016622068031)
--(axis cs:9898,0.500016864287162)
--(axis cs:9897,0.500017104802066)
--(axis cs:9896,0.500017343579696)
--(axis cs:9895,0.500017580587168)
--(axis cs:9894,0.500017815791765)
--(axis cs:9893,0.500018049160939)
--(axis cs:9892,0.500018280662319)
--(axis cs:9891,0.50001851026371)
--(axis cs:9890,0.500018737933104)
--(axis cs:9889,0.50001896363868)
--(axis cs:9888,0.500019187348808)
--(axis cs:9887,0.500019409032057)
--(axis cs:9886,0.500019628657195)
--(axis cs:9885,0.500019846193196)
--(axis cs:9884,0.500020061609243)
--(axis cs:9883,0.500020274874733)
--(axis cs:9882,0.50002048595928)
--(axis cs:9881,0.500020694832721)
--(axis cs:9880,0.500020901465119)
--(axis cs:9879,0.500021105826767)
--(axis cs:9878,0.500021307888192)
--(axis cs:9877,0.50002150762016)
--(axis cs:9876,0.500021704993679)
--(axis cs:9875,0.500021899980005)
--(axis cs:9874,0.500022092550644)
--(axis cs:9873,0.500022282677355)
--(axis cs:9872,0.500022470332157)
--(axis cs:9871,0.500022655487333)
--(axis cs:9870,0.500022838115429)
--(axis cs:9869,0.500023018189265)
--(axis cs:9868,0.500023195681932)
--(axis cs:9867,0.500023370566801)
--(axis cs:9866,0.500023542817526)
--(axis cs:9865,0.500023712408043)
--(axis cs:9864,0.500023879312581)
--(axis cs:9863,0.500024043505659)
--(axis cs:9862,0.500024204962096)
--(axis cs:9861,0.50002436365701)
--(axis cs:9860,0.500024519565822)
--(axis cs:9859,0.500024672664262)
--(axis cs:9858,0.500024822928372)
--(axis cs:9857,0.500024970334507)
--(axis cs:9856,0.500025114859341)
--(axis cs:9855,0.500025256479871)
--(axis cs:9854,0.500025395173417)
--(axis cs:9853,0.500025530917629)
--(axis cs:9852,0.500025663690489)
--(axis cs:9851,0.500025793470313)
--(axis cs:9850,0.500025920235758)
--(axis cs:9849,0.500026043965821)
--(axis cs:9848,0.500026164639843)
--(axis cs:9847,0.500026282237516)
--(axis cs:9846,0.500026396738881)
--(axis cs:9845,0.500026508124334)
--(axis cs:9844,0.50002661637463)
--(axis cs:9843,0.500026721470883)
--(axis cs:9842,0.50002682339457)
--(axis cs:9841,0.500026922127536)
--(axis cs:9840,0.500027017651994)
--(axis cs:9839,0.50002710995053)
--(axis cs:9838,0.500027199006105)
--(axis cs:9837,0.500027284802057)
--(axis cs:9836,0.500027367322105)
--(axis cs:9835,0.500027446550352)
--(axis cs:9834,0.500027522471285)
--(axis cs:9833,0.500027595069781)
--(axis cs:9832,0.500027664331107)
--(axis cs:9831,0.500027730240924)
--(axis cs:9830,0.500027792785289)
--(axis cs:9829,0.500027851950658)
--(axis cs:9828,0.500027907723886)
--(axis cs:9827,0.500027960092231)
--(axis cs:9826,0.50002800904336)
--(axis cs:9825,0.500028054565343)
--(axis cs:9824,0.500028220042381)
--(axis cs:9823,0.500028955449337)
--(axis cs:9822,0.500029688471577)
--(axis cs:9821,0.500030419013143)
--(axis cs:9820,0.500031146978231)
--(axis cs:9819,0.500031872271194)
--(axis cs:9818,0.500032594796558)
--(axis cs:9817,0.500033314459037)
--(axis cs:9816,0.500034031163541)
--(axis cs:9815,0.500034744815189)
--(axis cs:9814,0.500035455319324)
--(axis cs:9813,0.50003616258152)
--(axis cs:9812,0.500036866507601)
--(axis cs:9811,0.500037567003648)
--(axis cs:9810,0.500038263976014)
--(axis cs:9809,0.500038957331334)
--(axis cs:9808,0.500039646976538)
--(axis cs:9807,0.500040332818865)
--(axis cs:9806,0.500041014765874)
--(axis cs:9805,0.500041692725453)
--(axis cs:9804,0.500042366605838)
--(axis cs:9803,0.500043036315616)
--(axis cs:9802,0.500043701763747)
--(axis cs:9801,0.500044362859569)
--(axis cs:9800,0.50004501951281)
--(axis cs:9799,0.500045671633607)
--(axis cs:9798,0.500046319132508)
--(axis cs:9797,0.500046961920492)
--(axis cs:9796,0.500047599908978)
--(axis cs:9795,0.500048233009834)
--(axis cs:9794,0.500048861135395)
--(axis cs:9793,0.50004948419847)
--(axis cs:9792,0.500050102112353)
--(axis cs:9791,0.50005071479084)
--(axis cs:9790,0.500051322148235)
--(axis cs:9789,0.500051924099365)
--(axis cs:9788,0.500052520559592)
--(axis cs:9787,0.50005311144482)
--(axis cs:9786,0.500053696671511)
--(axis cs:9785,0.500054276156697)
--(axis cs:9784,0.500054849817986)
--(axis cs:9783,0.500055417573579)
--(axis cs:9782,0.500055979342278)
--(axis cs:9781,0.500056535043498)
--(axis cs:9780,0.500057084597278)
--(axis cs:9779,0.500057627924294)
--(axis cs:9778,0.500058164945867)
--(axis cs:9777,0.500058695583975)
--(axis cs:9776,0.500059219761266)
--(axis cs:9775,0.500059737401065)
--(axis cs:9774,0.500060248427387)
--(axis cs:9773,0.50006075276495)
--(axis cs:9772,0.500061250339181)
--(axis cs:9771,0.500061741076228)
--(axis cs:9770,0.500062224902973)
--(axis cs:9769,0.50006270174704)
--(axis cs:9768,0.500063171536806)
--(axis cs:9767,0.500063634201411)
--(axis cs:9766,0.500064089670768)
--(axis cs:9765,0.500064537875574)
--(axis cs:9764,0.50006497874732)
--(axis cs:9763,0.500065412218299)
--(axis cs:9762,0.500065838221618)
--(axis cs:9761,0.500066256691208)
--(axis cs:9760,0.500066667561831)
--(axis cs:9759,0.500067070769092)
--(axis cs:9758,0.500067466249449)
--(axis cs:9757,0.50006785394022)
--(axis cs:9756,0.500068233779592)
--(axis cs:9755,0.500068605706636)
--(axis cs:9754,0.500068969661307)
--(axis cs:9753,0.500069325584462)
--(axis cs:9752,0.500069673417862)
--(axis cs:9751,0.500070013104186)
--(axis cs:9750,0.500070344587035)
--(axis cs:9749,0.500070667810945)
--(axis cs:9748,0.500070982721394)
--(axis cs:9747,0.500071289264808)
--(axis cs:9746,0.500071587388572)
--(axis cs:9745,0.500071877041039)
--(axis cs:9744,0.500072158171536)
--(axis cs:9743,0.500072430730372)
--(axis cs:9742,0.500072694668846)
--(axis cs:9741,0.500072949939259)
--(axis cs:9740,0.500073196494913)
--(axis cs:9739,0.500073434290128)
--(axis cs:9738,0.500073663280243)
--(axis cs:9737,0.500073883421625)
--(axis cs:9736,0.500074094671678)
--(axis cs:9735,0.500074296988848)
--(axis cs:9734,0.500074490332631)
--(axis cs:9733,0.500074674663578)
--(axis cs:9732,0.500074849943306)
--(axis cs:9731,0.5000750161345)
--(axis cs:9730,0.500075173200922)
--(axis cs:9729,0.500075321107417)
--(axis cs:9728,0.500075459819918)
--(axis cs:9727,0.500075589305454)
--(axis cs:9726,0.500075709532155)
--(axis cs:9725,0.500075820469258)
--(axis cs:9724,0.500075922087113)
--(axis cs:9723,0.500076014357187)
--(axis cs:9722,0.500076097252072)
--(axis cs:9721,0.500076170745489)
--(axis cs:9720,0.500076234812294)
--(axis cs:9719,0.50007628942848)
--(axis cs:9718,0.500076334571187)
--(axis cs:9717,0.500076370218702)
--(axis cs:9716,0.500076396350469)
--(axis cs:9715,0.500076412947086)
--(axis cs:9714,0.500076419990317)
--(axis cs:9713,0.500076417463092)
--(axis cs:9712,0.500076405349513)
--(axis cs:9711,0.500076383634854)
--(axis cs:9710,0.500076352305573)
--(axis cs:9709,0.500076311349306)
--(axis cs:9708,0.500076260754877)
--(axis cs:9707,0.5000762005123)
--(axis cs:9706,0.500076130612783)
--(axis cs:9705,0.500076051048726)
--(axis cs:9704,0.500075961813732)
--(axis cs:9703,0.500075862902604)
--(axis cs:9702,0.500075754311349)
--(axis cs:9701,0.500075636037183)
--(axis cs:9700,0.50007550807853)
--(axis cs:9699,0.500075370435026)
--(axis cs:9698,0.50007522310752)
--(axis cs:9697,0.500075066098078)
--(axis cs:9696,0.500074899409983)
--(axis cs:9695,0.500074723047737)
--(axis cs:9694,0.500074537017063)
--(axis cs:9693,0.500074341324905)
--(axis cs:9692,0.500074135979433)
--(axis cs:9691,0.500073920990037)
--(axis cs:9690,0.500073696367336)
--(axis cs:9689,0.500073462123174)
--(axis cs:9688,0.500073242365594)
--(axis cs:9687,0.500073592273091)
--(axis cs:9686,0.500073933545635)
--(axis cs:9685,0.500074266125804)
--(axis cs:9684,0.500074589957168)
--(axis cs:9683,0.500074904984296)
--(axis cs:9682,0.500075211152771)
--(axis cs:9681,0.50007550840919)
--(axis cs:9680,0.500075796701182)
--(axis cs:9679,0.500076075977407)
--(axis cs:9678,0.500076346187571)
--(axis cs:9677,0.500076607282432)
--(axis cs:9676,0.500076859213805)
--(axis cs:9675,0.500077101934574)
--(axis cs:9674,0.500077335398698)
--(axis cs:9673,0.500077559561219)
--(axis cs:9672,0.500077774378269)
--(axis cs:9671,0.500077979807077)
--(axis cs:9670,0.500078175805977)
--(axis cs:9669,0.500078362334415)
--(axis cs:9668,0.500078539352955)
--(axis cs:9667,0.500078706823289)
--(axis cs:9666,0.500078864708238)
--(axis cs:9665,0.500079012971764)
--(axis cs:9664,0.500079151578974)
--(axis cs:9663,0.500079280496128)
--(axis cs:9662,0.50007939969064)
--(axis cs:9661,0.500079509131093)
--(axis cs:9660,0.500079608787236)
--(axis cs:9659,0.500079698629994)
--(axis cs:9658,0.500079778631476)
--(axis cs:9657,0.500079848764976)
--(axis cs:9656,0.500079909004978)
--(axis cs:9655,0.500079959327167)
--(axis cs:9654,0.500079999708429)
--(axis cs:9653,0.500080030126856)
--(axis cs:9652,0.500080050561754)
--(axis cs:9651,0.500080060993644)
--(axis cs:9650,0.50008006140427)
--(axis cs:9649,0.500080051776601)
--(axis cs:9648,0.500080032094837)
--(axis cs:9647,0.500080002344408)
--(axis cs:9646,0.500079962511987)
--(axis cs:9645,0.500079912585485)
--(axis cs:9644,0.500079852554059)
--(axis cs:9643,0.500079782408116)
--(axis cs:9642,0.500079702139315)
--(axis cs:9641,0.500079611740567)
--(axis cs:9640,0.500079511206045)
--(axis cs:9639,0.500079400531181)
--(axis cs:9638,0.500079279712671)
--(axis cs:9637,0.500079148748479)
--(axis cs:9636,0.500079007637835)
--(axis cs:9635,0.500078856381242)
--(axis cs:9634,0.500078694980476)
--(axis cs:9633,0.500078523438586)
--(axis cs:9632,0.5000783417599)
--(axis cs:9631,0.500078149950024)
--(axis cs:9630,0.500077948015843)
--(axis cs:9629,0.500077735965523)
--(axis cs:9628,0.500077513808513)
--(axis cs:9627,0.500077281555546)
--(axis cs:9626,0.500077039218639)
--(axis cs:9625,0.500078301106844)
--(axis cs:9624,0.500079654303538)
--(axis cs:9623,0.500080999805083)
--(axis cs:9622,0.500082337429724)
--(axis cs:9621,0.50008366699639)
--(axis cs:9620,0.500084988324711)
--(axis cs:9619,0.500086301235047)
--(axis cs:9618,0.500087605548507)
--(axis cs:9617,0.500088901086975)
--(axis cs:9616,0.500090187673134)
--(axis cs:9615,0.50009146513049)
--(axis cs:9614,0.500092733283392)
--(axis cs:9613,0.500093991957062)
--(axis cs:9612,0.500095240977611)
--(axis cs:9611,0.500096480172068)
--(axis cs:9610,0.500097709368399)
--(axis cs:9609,0.500098928395534)
--(axis cs:9608,0.500100137083387)
--(axis cs:9607,0.500101335262882)
--(axis cs:9606,0.500102522765972)
--(axis cs:9605,0.500103699425665)
--(axis cs:9604,0.500104865076046)
--(axis cs:9603,0.5001060195523)
--(axis cs:9602,0.500107162690732)
--(axis cs:9601,0.500108294328792)
--(axis cs:9600,0.500109414305098)
--(axis cs:9599,0.500110522459454)
--(axis cs:9598,0.500111618632879)
--(axis cs:9597,0.500112702667621)
--(axis cs:9596,0.500113774407185)
--(axis cs:9595,0.500114833696352)
--(axis cs:9594,0.500115880381201)
--(axis cs:9593,0.500116914309131)
--(axis cs:9592,0.500117935328882)
--(axis cs:9591,0.500118943290555)
--(axis cs:9590,0.500119938045637)
--(axis cs:9589,0.500120919447018)
--(axis cs:9588,0.500121887349011)
--(axis cs:9587,0.500122841607379)
--(axis cs:9586,0.500123782079349)
--(axis cs:9585,0.500124708623634)
--(axis cs:9584,0.500125621100457)
--(axis cs:9583,0.500126519371564)
--(axis cs:9582,0.500127403300252)
--(axis cs:9581,0.500128272751383)
--(axis cs:9580,0.500129127591404)
--(axis cs:9579,0.500129967688371)
--(axis cs:9578,0.500130792911961)
--(axis cs:9577,0.5001316031335)
--(axis cs:9576,0.500132398225974)
--(axis cs:9575,0.500133178064051)
--(axis cs:9574,0.500133942524099)
--(axis cs:9573,0.500134691484208)
--(axis cs:9572,0.5001354248242)
--(axis cs:9571,0.500136142425657)
--(axis cs:9570,0.500136844171929)
--(axis cs:9569,0.500137529948162)
--(axis cs:9568,0.500138199641304)
--(axis cs:9567,0.500138853140133)
--(axis cs:9566,0.500139490335266)
--(axis cs:9565,0.500140111119181)
--(axis cs:9564,0.50014071538623)
--(axis cs:9563,0.500141303032658)
--(axis cs:9562,0.500141873956619)
--(axis cs:9561,0.500142428058189)
--(axis cs:9560,0.500142965239386)
--(axis cs:9559,0.500143485404184)
--(axis cs:9558,0.500143988458526)
--(axis cs:9557,0.500144474310344)
--(axis cs:9556,0.500144942869567)
--(axis cs:9555,0.500145394048144)
--(axis cs:9554,0.50014582776005)
--(axis cs:9553,0.500146243921309)
--(axis cs:9552,0.500146642450001)
--(axis cs:9551,0.500147023266276)
--(axis cs:9550,0.500147386292374)
--(axis cs:9549,0.500147731452631)
--(axis cs:9548,0.500148058673497)
--(axis cs:9547,0.500148367883544)
--(axis cs:9546,0.500148659013484)
--(axis cs:9545,0.500148931996178)
--(axis cs:9544,0.500149186766648)
--(axis cs:9543,0.500149423262091)
--(axis cs:9542,0.500149641421887)
--(axis cs:9541,0.500149841187615)
--(axis cs:9540,0.500150022503058)
--(axis cs:9539,0.500150185314222)
--(axis cs:9538,0.500150329569337)
--(axis cs:9537,0.500150455218876)
--(axis cs:9536,0.500150562215557)
--(axis cs:9535,0.500150650514361)
--(axis cs:9534,0.500150720072535)
--(axis cs:9533,0.500150770849603)
--(axis cs:9532,0.500150802807376)
--(axis cs:9531,0.500150815909961)
--(axis cs:9530,0.500150810123768)
--(axis cs:9529,0.500150785417517)
--(axis cs:9528,0.50015074176225)
--(axis cs:9527,0.500150679131334)
--(axis cs:9526,0.500150597500471)
--(axis cs:9525,0.500150496847704)
--(axis cs:9524,0.500150377153424)
--(axis cs:9523,0.500150238400377)
--(axis cs:9522,0.500150080573669)
--(axis cs:9521,0.500149903660772)
--(axis cs:9520,0.500149707651532)
--(axis cs:9519,0.50014949253817)
--(axis cs:9518,0.500149258315289)
--(axis cs:9517,0.500149004979882)
--(axis cs:9516,0.500148732531331)
--(axis cs:9515,0.500148440971414)
--(axis cs:9514,0.500148130304309)
--(axis cs:9513,0.500147800536596)
--(axis cs:9512,0.500147451677262)
--(axis cs:9511,0.500147083737703)
--(axis cs:9510,0.500146696731728)
--(axis cs:9509,0.500146290675556)
--(axis cs:9508,0.500145865587828)
--(axis cs:9507,0.500145421489598)
--(axis cs:9506,0.500144958404342)
--(axis cs:9505,0.500144476357957)
--(axis cs:9504,0.500143975378759)
--(axis cs:9503,0.500143455497489)
--(axis cs:9502,0.500142916747308)
--(axis cs:9501,0.500142359163799)
--(axis cs:9500,0.50014178278497)
--(axis cs:9499,0.500141187651245)
--(axis cs:9498,0.500140573805474)
--(axis cs:9497,0.50013994129292)
--(axis cs:9496,0.500139290161269)
--(axis cs:9495,0.500138620460619)
--(axis cs:9494,0.500137932243481)
--(axis cs:9493,0.500137225564779)
--(axis cs:9492,0.500136500481843)
--(axis cs:9491,0.50013575705441)
--(axis cs:9490,0.500135569544315)
--(axis cs:9489,0.500135952145798)
--(axis cs:9488,0.500136318348348)
--(axis cs:9487,0.500136668078262)
--(axis cs:9486,0.500137001263775)
--(axis cs:9485,0.500137317835078)
--(axis cs:9484,0.500137617724324)
--(axis cs:9483,0.500137900865646)
--(axis cs:9482,0.500138167195162)
--(axis cs:9481,0.500138416650992)
--(axis cs:9480,0.500138649173267)
--(axis cs:9479,0.500138864704138)
--(axis cs:9478,0.500139063187792)
--(axis cs:9477,0.500139244570456)
--(axis cs:9476,0.50013940880041)
--(axis cs:9475,0.500139555827999)
--(axis cs:9474,0.500139685605641)
--(axis cs:9473,0.500139798087834)
--(axis cs:9472,0.50013989323117)
--(axis cs:9471,0.500139970994341)
--(axis cs:9470,0.500140031338148)
--(axis cs:9469,0.500140074225509)
--(axis cs:9468,0.50014009962147)
--(axis cs:9467,0.500140107493209)
--(axis cs:9466,0.500140097810047)
--(axis cs:9465,0.500140070543455)
--(axis cs:9464,0.500140025667058)
--(axis cs:9463,0.500139963156646)
--(axis cs:9462,0.50013988299018)
--(axis cs:9461,0.500139785147796)
--(axis cs:9460,0.500139669611813)
--(axis cs:9459,0.50013953636674)
--(axis cs:9458,0.500139385399278)
--(axis cs:9457,0.50013921669833)
--(axis cs:9456,0.500139030255002)
--(axis cs:9455,0.500138826062611)
--(axis cs:9454,0.500138604116687)
--(axis cs:9453,0.500138364414981)
--(axis cs:9452,0.500138106957463)
--(axis cs:9451,0.500137831746333)
--(axis cs:9450,0.500137538786018)
--(axis cs:9449,0.500137228083179)
--(axis cs:9448,0.500136899646714)
--(axis cs:9447,0.500136553487758)
--(axis cs:9446,0.50013618961969)
--(axis cs:9445,0.500135808058128)
--(axis cs:9444,0.50013540882094)
--(axis cs:9443,0.500134991928236)
--(axis cs:9442,0.500134557402376)
--(axis cs:9441,0.50013410526797)
--(axis cs:9440,0.500133635551876)
--(axis cs:9439,0.500133148283203)
--(axis cs:9438,0.500132643493309)
--(axis cs:9437,0.500132121215804)
--(axis cs:9436,0.500131581486547)
--(axis cs:9435,0.500131024343645)
--(axis cs:9434,0.500130449827453)
--(axis cs:9433,0.500129857980576)
--(axis cs:9432,0.500129248847861)
--(axis cs:9431,0.500128622476399)
--(axis cs:9430,0.500127978915524)
--(axis cs:9429,0.500127318216807)
--(axis cs:9428,0.500126640434056)
--(axis cs:9427,0.500125945623313)
--(axis cs:9426,0.500125233842851)
--(axis cs:9425,0.500124505153166)
--(axis cs:9424,0.50012375961698)
--(axis cs:9423,0.500122997299233)
--(axis cs:9422,0.500122218267078)
--(axis cs:9421,0.50012142258988)
--(axis cs:9420,0.500120610339207)
--(axis cs:9419,0.500119781588826)
--(axis cs:9418,0.500118936414699)
--(axis cs:9417,0.500118074894975)
--(axis cs:9416,0.500117197109987)
--(axis cs:9415,0.500116303142242)
--(axis cs:9414,0.500115393076416)
--(axis cs:9413,0.500114466999347)
--(axis cs:9412,0.500113525000029)
--(axis cs:9411,0.500112567169602)
--(axis cs:9410,0.500111593601346)
--(axis cs:9409,0.500110604390672)
--(axis cs:9408,0.500109599635115)
--(axis cs:9407,0.500108579434324)
--(axis cs:9406,0.500107543890053)
--(axis cs:9405,0.500106493106153)
--(axis cs:9404,0.500105427188562)
--(axis cs:9403,0.500104346245295)
--(axis cs:9402,0.500103250386432)
--(axis cs:9401,0.500102139724114)
--(axis cs:9400,0.500101014372525)
--(axis cs:9399,0.500099874447886)
--(axis cs:9398,0.50009872006844)
--(axis cs:9397,0.500097551354446)
--(axis cs:9396,0.500096368428161)
--(axis cs:9395,0.500095171413834)
--(axis cs:9394,0.50009396043769)
--(axis cs:9393,0.500092735627918)
--(axis cs:9392,0.500091497114659)
--(axis cs:9391,0.500090245029993)
--(axis cs:9390,0.500088979507927)
--(axis cs:9389,0.500087700684376)
--(axis cs:9388,0.500086408697158)
--(axis cs:9387,0.500085103685972)
--(axis cs:9386,0.500083785792388)
--(axis cs:9385,0.50008245515983)
--(axis cs:9384,0.500081111933563)
--(axis cs:9383,0.500079756260679)
--(axis cs:9382,0.500078388290078)
--(axis cs:9381,0.500077008172453)
--(axis cs:9380,0.50007561606028)
--(axis cs:9379,0.500074212107792)
--(axis cs:9378,0.500072796470971)
--(axis cs:9377,0.500071369307529)
--(axis cs:9376,0.500069930776889)
--(axis cs:9375,0.50006848104017)
--(axis cs:9374,0.500067020260169)
--(axis cs:9373,0.500065548601344)
--(axis cs:9372,0.500064066229794)
--(axis cs:9371,0.500062573313246)
--(axis cs:9370,0.50006107002103)
--(axis cs:9369,0.500059556524066)
--(axis cs:9368,0.500058032994844)
--(axis cs:9367,0.500056499607401)
--(axis cs:9366,0.500054956537307)
--(axis cs:9365,0.500053403961645)
--(axis cs:9364,0.500051842058987)
--(axis cs:9363,0.500050271009379)
--(axis cs:9362,0.500048690994318)
--(axis cs:9361,0.500047102196735)
--(axis cs:9360,0.500045504800969)
--(axis cs:9359,0.500043898992751)
--(axis cs:9358,0.500042284959181)
--(axis cs:9357,0.50004066288871)
--(axis cs:9356,0.500039032971111)
--(axis cs:9355,0.500037395397467)
--(axis cs:9354,0.500035750360144)
--(axis cs:9353,0.500034098052767)
--(axis cs:9352,0.500032438670204)
--(axis cs:9351,0.500030772408539)
--(axis cs:9350,0.50002909946505)
--(axis cs:9349,0.500027420038189)
--(axis cs:9348,0.500025734327555)
--(axis cs:9347,0.500024042533875)
--(axis cs:9346,0.500022748079651)
--(axis cs:9345,0.500023162531334)
--(axis cs:9344,0.500023574780869)
--(axis cs:9343,0.500023984772832)
--(axis cs:9342,0.500024392451988)
--(axis cs:9341,0.500024797763299)
--(axis cs:9340,0.500025200651931)
--(axis cs:9339,0.50002560106326)
--(axis cs:9338,0.500025998942881)
--(axis cs:9337,0.500026394236613)
--(axis cs:9336,0.50002678689051)
--(axis cs:9335,0.500027176850862)
--(axis cs:9334,0.500027564064208)
--(axis cs:9333,0.500027948477341)
--(axis cs:9332,0.500028330037315)
--(axis cs:9331,0.50002870869145)
--(axis cs:9330,0.500029084387344)
--(axis cs:9329,0.500029457072874)
--(axis cs:9328,0.50002982669621)
--(axis cs:9327,0.500030193205814)
--(axis cs:9326,0.500030556550455)
--(axis cs:9325,0.50003091667921)
--(axis cs:9324,0.500031273541472)
--(axis cs:9323,0.50003162708696)
--(axis cs:9322,0.500031977265723)
--(axis cs:9321,0.500032324028146)
--(axis cs:9320,0.500032667324961)
--(axis cs:9319,0.500033007107248)
--(axis cs:9318,0.500033343326448)
--(axis cs:9317,0.500033675934365)
--(axis cs:9316,0.500034004883173)
--(axis cs:9315,0.500034330125425)
--(axis cs:9314,0.500034651614059)
--(axis cs:9313,0.500034969302404)
--(axis cs:9312,0.500035283144183)
--(axis cs:9311,0.500035593093528)
--(axis cs:9310,0.500035899104978)
--(axis cs:9309,0.50003620113349)
--(axis cs:9308,0.500036499134444)
--(axis cs:9307,0.500036793063648)
--(axis cs:9306,0.500037082877348)
--(axis cs:9305,0.500037368532231)
--(axis cs:9304,0.500037649985431)
--(axis cs:9303,0.500037927194538)
--(axis cs:9302,0.500038200117601)
--(axis cs:9301,0.500038468713135)
--(axis cs:9300,0.50003873294013)
--(axis cs:9299,0.50003899275805)
--(axis cs:9298,0.500039248126848)
--(axis cs:9297,0.500039499006964)
--(axis cs:9296,0.500039745359333)
--(axis cs:9295,0.500039987145394)
--(axis cs:9294,0.500040224327093)
--(axis cs:9293,0.500040456866887)
--(axis cs:9292,0.500040684727753)
--(axis cs:9291,0.500040907873192)
--(axis cs:9290,0.500041126267233)
--(axis cs:9289,0.500041339874441)
--(axis cs:9288,0.500041548659921)
--(axis cs:9287,0.500041752589323)
--(axis cs:9286,0.500041951628849)
--(axis cs:9285,0.500042145745256)
--(axis cs:9284,0.500042334905862)
--(axis cs:9283,0.500042519078551)
--(axis cs:9282,0.500042698231777)
--(axis cs:9281,0.500042872334572)
--(axis cs:9280,0.500043041356548)
--(axis cs:9279,0.500043205267902)
--(axis cs:9278,0.500043364039423)
--(axis cs:9277,0.500043517642491)
--(axis cs:9276,0.500043666049091)
--(axis cs:9275,0.500043809231809)
--(axis cs:9274,0.500043947163839)
--(axis cs:9273,0.500044079818989)
--(axis cs:9272,0.500044207171686)
--(axis cs:9271,0.500044329196975)
--(axis cs:9270,0.50004444587053)
--(axis cs:9269,0.500044557168653)
--(axis cs:9268,0.500044663068279)
--(axis cs:9267,0.500044763546984)
--(axis cs:9266,0.500044858582984)
--(axis cs:9265,0.500044948155139)
--(axis cs:9264,0.50004503224296)
--(axis cs:9263,0.500045110826612)
--(axis cs:9262,0.500045183886914)
--(axis cs:9261,0.50004550098613)
--(axis cs:9260,0.500046685157138)
--(axis cs:9259,0.500047865480645)
--(axis cs:9258,0.50004904180213)
--(axis cs:9257,0.500050213967312)
--(axis cs:9256,0.50005138182217)
--(axis cs:9255,0.500052545212961)
--(axis cs:9254,0.500053703986242)
--(axis cs:9253,0.500054857988892)
--(axis cs:9252,0.500056007068124)
--(axis cs:9251,0.500057151071511)
--(axis cs:9250,0.500058289847007)
--(axis cs:9249,0.500059423242961)
--(axis cs:9248,0.50006055110814)
--(axis cs:9247,0.500061673291748)
--(axis cs:9246,0.500062789643448)
--(axis cs:9245,0.500063900013377)
--(axis cs:9244,0.500065004252169)
--(axis cs:9243,0.500066102210975)
--(axis cs:9242,0.500067193741479)
--(axis cs:9241,0.500068278695922)
--(axis cs:9240,0.500069356927118)
--(axis cs:9239,0.500070428288474)
--(axis cs:9238,0.500071492634012)
--(axis cs:9237,0.500072549818384)
--(axis cs:9236,0.500073599696895)
--(axis cs:9235,0.500074642125522)
--(axis cs:9234,0.50007567696093)
--(axis cs:9233,0.500076704060495)
--(axis cs:9232,0.500077723282319)
--(axis cs:9231,0.500078734485255)
--(axis cs:9230,0.500079737528918)
--(axis cs:9229,0.500080732273713)
--(axis cs:9228,0.500081718580845)
--(axis cs:9227,0.500082696312343)
--(axis cs:9226,0.500083665331079)
--(axis cs:9225,0.500084625500785)
--(axis cs:9224,0.500085576686069)
--(axis cs:9223,0.500086518752438)
--(axis cs:9222,0.500087451566316)
--(axis cs:9221,0.500088374995059)
--(axis cs:9220,0.500089288906975)
--(axis cs:9219,0.500090193171343)
--(axis cs:9218,0.50009108765843)
--(axis cs:9217,0.500091972239508)
--(axis cs:9216,0.500092846786875)
--(axis cs:9215,0.500093711173871)
--(axis cs:9214,0.500094565274892)
--(axis cs:9213,0.500095408965415)
--(axis cs:9212,0.500096242122008)
--(axis cs:9211,0.500097064622354)
--(axis cs:9210,0.500097876345262)
--(axis cs:9209,0.50009867717069)
--(axis cs:9208,0.500099466979755)
--(axis cs:9207,0.500100245654759)
--(axis cs:9206,0.500101013079196)
--(axis cs:9205,0.500101769137775)
--(axis cs:9204,0.500102513716438)
--(axis cs:9203,0.500103246702367)
--(axis cs:9202,0.500103967984012)
--(axis cs:9201,0.500104677451099)
--(axis cs:9200,0.500105374994649)
--(axis cs:9199,0.500106060506994)
--(axis cs:9198,0.50010673388179)
--(axis cs:9197,0.500107395014039)
--(axis cs:9196,0.500108043800096)
--(axis cs:9195,0.50010868013769)
--(axis cs:9194,0.500109303925939)
--(axis cs:9193,0.500109915065362)
--(axis cs:9192,0.500110513457895)
--(axis cs:9191,0.500111099006908)
--(axis cs:9190,0.500111671617217)
--(axis cs:9189,0.500112231195099)
--(axis cs:9188,0.500112777648306)
--(axis cs:9187,0.50011331088608)
--(axis cs:9186,0.500113830819166)
--(axis cs:9185,0.500114337359826)
--(axis cs:9184,0.500114830421853)
--(axis cs:9183,0.500115309920583)
--(axis cs:9182,0.500115775772912)
--(axis cs:9181,0.500116227897303)
--(axis cs:9180,0.500116666213804)
--(axis cs:9179,0.500117090644058)
--(axis cs:9178,0.500117501111317)
--(axis cs:9177,0.500117897540455)
--(axis cs:9176,0.500118279857977)
--(axis cs:9175,0.500118647992034)
--(axis cs:9174,0.500119001872433)
--(axis cs:9173,0.50011934143065)
--(axis cs:9172,0.50011966659984)
--(axis cs:9171,0.50011997731485)
--(axis cs:9170,0.500120273512229)
--(axis cs:9169,0.500120555130239)
--(axis cs:9168,0.500120822108863)
--(axis cs:9167,0.500121074389821)
--(axis cs:9166,0.500121311916577)
--(axis cs:9165,0.500121534634348)
--(axis cs:9164,0.500121742490115)
--(axis cs:9163,0.500121935432633)
--(axis cs:9162,0.500122113412441)
--(axis cs:9161,0.500122276381869)
--(axis cs:9160,0.500122424295051)
--(axis cs:9159,0.500122557107928)
--(axis cs:9158,0.500122674778261)
--(axis cs:9157,0.500122777265639)
--(axis cs:9156,0.500122864531485)
--(axis cs:9155,0.500122936539067)
--(axis cs:9154,0.500122993253503)
--(axis cs:9153,0.500123034641768)
--(axis cs:9152,0.500123060672706)
--(axis cs:9151,0.500123071317031)
--(axis cs:9150,0.500123066547338)
--(axis cs:9149,0.50012304633811)
--(axis cs:9148,0.500123010665719)
--(axis cs:9147,0.500122959508439)
--(axis cs:9146,0.500122892846447)
--(axis cs:9145,0.500122810661832)
--(axis cs:9144,0.500122712938599)
--(axis cs:9143,0.500122599662672)
--(axis cs:9142,0.500122470821905)
--(axis cs:9141,0.500122326406079)
--(axis cs:9140,0.500122166406915)
--(axis cs:9139,0.500121990818071)
--(axis cs:9138,0.500121799635149)
--(axis cs:9137,0.5001215928557)
--(axis cs:9136,0.500121370479228)
--(axis cs:9135,0.500121132507188)
--(axis cs:9134,0.500120878942996)
--(axis cs:9133,0.500120609792028)
--(axis cs:9132,0.500120325061624)
--(axis cs:9131,0.50012002476109)
--(axis cs:9130,0.500119708901698)
--(axis cs:9129,0.500119377496693)
--(axis cs:9128,0.500119030561291)
--(axis cs:9127,0.50011866811268)
--(axis cs:9126,0.500118290170023)
--(axis cs:9125,0.500117979596352)
--(axis cs:9124,0.500118542478878)
--(axis cs:9123,0.50011909145095)
--(axis cs:9122,0.500119626420161)
--(axis cs:9121,0.500120147295706)
--(axis cs:9120,0.500120653988392)
--(axis cs:9119,0.500121146410654)
--(axis cs:9118,0.500121624476566)
--(axis cs:9117,0.500122088101859)
--(axis cs:9116,0.50012253720393)
--(axis cs:9115,0.50012297170186)
--(axis cs:9114,0.50012339151642)
--(axis cs:9113,0.500123796570092)
--(axis cs:9112,0.500124186787075)
--(axis cs:9111,0.5001245620933)
--(axis cs:9110,0.500124922416444)
--(axis cs:9109,0.500125267685938)
--(axis cs:9108,0.500125597832983)
--(axis cs:9107,0.500125912790559)
--(axis cs:9106,0.500126212493435)
--(axis cs:9105,0.500126496878185)
--(axis cs:9104,0.500126765883196)
--(axis cs:9103,0.500127019448677)
--(axis cs:9102,0.500127257516675)
--(axis cs:9101,0.500127480031079)
--(axis cs:9100,0.500127686937634)
--(axis cs:9099,0.500127878183952)
--(axis cs:9098,0.500128053719517)
--(axis cs:9097,0.500128213495699)
--(axis cs:9096,0.500128357465763)
--(axis cs:9095,0.500128485584873)
--(axis cs:9094,0.500128597810108)
--(axis cs:9093,0.500128694100467)
--(axis cs:9092,0.500128774416876)
--(axis cs:9091,0.500128838722197)
--(axis cs:9090,0.500128886981241)
--(axis cs:9089,0.500128919160767)
--(axis cs:9088,0.500128935229495)
--(axis cs:9087,0.500128935158115)
--(axis cs:9086,0.500128918919287)
--(axis cs:9085,0.500128886487654)
--(axis cs:9084,0.500128837839847)
--(axis cs:9083,0.50012877295449)
--(axis cs:9082,0.500128691812206)
--(axis cs:9081,0.500128594395626)
--(axis cs:9080,0.500128480689389)
--(axis cs:9079,0.500128350680154)
--(axis cs:9078,0.500128204356599)
--(axis cs:9077,0.50012804170943)
--(axis cs:9076,0.500127862731383)
--(axis cs:9075,0.50012766741723)
--(axis cs:9074,0.500127455763783)
--(axis cs:9073,0.500127227769897)
--(axis cs:9072,0.500126983436473)
--(axis cs:9071,0.500126722766465)
--(axis cs:9070,0.500126445764877)
--(axis cs:9069,0.500126152438772)
--(axis cs:9068,0.50012584279727)
--(axis cs:9067,0.500125516851555)
--(axis cs:9066,0.500125174614871)
--(axis cs:9065,0.500124816102529)
--(axis cs:9064,0.500124441331908)
--(axis cs:9063,0.500124050322452)
--(axis cs:9062,0.50012619973608)
--(axis cs:9061,0.500128378446475)
--(axis cs:9060,0.500130544750855)
--(axis cs:9059,0.500132698356564)
--(axis cs:9058,0.500134838972045)
--(axis cs:9057,0.500136966306873)
--(axis cs:9056,0.500139080071796)
--(axis cs:9055,0.500141179978775)
--(axis cs:9054,0.500143265741019)
--(axis cs:9053,0.500145337073028)
--(axis cs:9052,0.500147393690624)
--(axis cs:9051,0.500149435310993)
--(axis cs:9050,0.500151461652725)
--(axis cs:9049,0.500153472435847)
--(axis cs:9048,0.500155467381862)
--(axis cs:9047,0.500157446213788)
--(axis cs:9046,0.500159408656195)
--(axis cs:9045,0.500161354435239)
--(axis cs:9044,0.500163283278704)
--(axis cs:9043,0.500165194916035)
--(axis cs:9042,0.500167089078377)
--(axis cs:9041,0.500168965498608)
--(axis cs:9040,0.500170823911382)
--(axis cs:9039,0.500172664053159)
--(axis cs:9038,0.500174485662244)
--(axis cs:9037,0.500176288478822)
--(axis cs:9036,0.500178072244995)
--(axis cs:9035,0.500179836704817)
--(axis cs:9034,0.500181581604327)
--(axis cs:9033,0.50018330669159)
--(axis cs:9032,0.500185011716725)
--(axis cs:9031,0.500186696431945)
--(axis cs:9030,0.500188360591589)
--(axis cs:9029,0.500190003952158)
--(axis cs:9028,0.500191626272349)
--(axis cs:9027,0.500193227313087)
--(axis cs:9026,0.50019480683756)
--(axis cs:9025,0.500196364611254)
--(axis cs:9024,0.500197900401985)
--(axis cs:9023,0.500199413979931)
--(axis cs:9022,0.500200905117667)
--(axis cs:9021,0.500202373590195)
--(axis cs:9020,0.50020381917498)
--(axis cs:9019,0.500205241651977)
--(axis cs:9018,0.500206640803668)
--(axis cs:9017,0.50020801641509)
--(axis cs:9016,0.500209368273869)
--(axis cs:9015,0.500210696170247)
--(axis cs:9014,0.500211999897118)
--(axis cs:9013,0.500213279250055)
--(axis cs:9012,0.500214534027339)
--(axis cs:9011,0.500215764029993)
--(axis cs:9010,0.500216969061808)
--(axis cs:9009,0.500218148929375)
--(axis cs:9008,0.500219303442111)
--(axis cs:9007,0.500220432412291)
--(axis cs:9006,0.500221535655075)
--(axis cs:9005,0.500222612988533)
--(axis cs:9004,0.500223664233677)
--(axis cs:9003,0.50022468921449)
--(axis cs:9002,0.500225687757945)
--(axis cs:9001,0.500226659694041)
--(axis cs:9000,0.500227604855822)
--(axis cs:8999,0.500228523079409)
--(axis cs:8998,0.500229414204021)
--(axis cs:8997,0.500230278072005)
--(axis cs:8996,0.500231114528857)
--(axis cs:8995,0.500231923423247)
--(axis cs:8994,0.500232704607048)
--(axis cs:8993,0.500233457935355)
--(axis cs:8992,0.500234183266509)
--(axis cs:8991,0.500234880462123)
--(axis cs:8990,0.500235549387104)
--(axis cs:8989,0.500236189909675)
--(axis cs:8988,0.500236801901395)
--(axis cs:8987,0.500237385237184)
--(axis cs:8986,0.500237939795345)
--(axis cs:8985,0.500238465457581)
--(axis cs:8984,0.500238962109019)
--(axis cs:8983,0.500239429638229)
--(axis cs:8982,0.500239867937243)
--(axis cs:8981,0.500240276901576)
--(axis cs:8980,0.500240656430245)
--(axis cs:8979,0.500241006425785)
--(axis cs:8978,0.500241326794271)
--(axis cs:8977,0.500241617445332)
--(axis cs:8976,0.500241878292171)
--(axis cs:8975,0.500242109251583)
--(axis cs:8974,0.500242310243966)
--(axis cs:8973,0.500242481193344)
--(axis cs:8972,0.500242622027377)
--(axis cs:8971,0.50024273267738)
--(axis cs:8970,0.500242813078336)
--(axis cs:8969,0.50024286316891)
--(axis cs:8968,0.500242882891466)
--(axis cs:8967,0.500242872192076)
--(axis cs:8966,0.500242831020537)
--(axis cs:8965,0.50024275933038)
--(axis cs:8964,0.500242657078885)
--(axis cs:8963,0.500242524227092)
--(axis cs:8962,0.500242360739812)
--(axis cs:8961,0.500242166585637)
--(axis cs:8960,0.500241941736952)
--(axis cs:8959,0.500241686169944)
--(axis cs:8958,0.50024139986461)
--(axis cs:8957,0.500241082804769)
--(axis cs:8956,0.500240734978069)
--(axis cs:8955,0.500240356375995)
--(axis cs:8954,0.500239946993875)
--(axis cs:8953,0.500239506830889)
--(axis cs:8952,0.500239035890077)
--(axis cs:8951,0.500238534178342)
--(axis cs:8950,0.500238001706458)
--(axis cs:8949,0.500237438489072)
--(axis cs:8948,0.500236844544715)
--(axis cs:8947,0.500236219895798)
--(axis cs:8946,0.500235564568623)
--(axis cs:8945,0.500234878593382)
--(axis cs:8944,0.500234162004163)
--(axis cs:8943,0.500233414838947)
--(axis cs:8942,0.500232637139616)
--(axis cs:8941,0.500231828951952)
--(axis cs:8940,0.500230990325635)
--(axis cs:8939,0.500230121314249)
--(axis cs:8938,0.500229221975276)
--(axis cs:8937,0.500228292370101)
--(axis cs:8936,0.500227332564005)
--(axis cs:8935,0.500226342626168)
--(axis cs:8934,0.500225322629668)
--(axis cs:8933,0.500224272651471)
--(axis cs:8932,0.500223192772437)
--(axis cs:8931,0.50022208307731)
--(axis cs:8930,0.500220943654716)
--(axis cs:8929,0.500219774597162)
--(axis cs:8928,0.500218576001023)
--(axis cs:8927,0.500218357544535)
--(axis cs:8926,0.500218972512808)
--(axis cs:8925,0.500219561065841)
--(axis cs:8924,0.500220123085079)
--(axis cs:8923,0.500220658455091)
--(axis cs:8922,0.500221167063594)
--(axis cs:8921,0.500221648801469)
--(axis cs:8920,0.500222103562782)
--(axis cs:8919,0.500222531244803)
--(axis cs:8918,0.500222931748021)
--(axis cs:8917,0.500223304976168)
--(axis cs:8916,0.500223650836229)
--(axis cs:8915,0.500223969238466)
--(axis cs:8914,0.500224260096431)
--(axis cs:8913,0.500224523326982)
--(axis cs:8912,0.500224758850303)
--(axis cs:8911,0.500224966589916)
--(axis cs:8910,0.500225146472695)
--(axis cs:8909,0.500225298428886)
--(axis cs:8908,0.500225422392118)
--(axis cs:8907,0.500225518299417)
--(axis cs:8906,0.50022558609122)
--(axis cs:8905,0.500225625711388)
--(axis cs:8904,0.500225637107223)
--(axis cs:8903,0.500225620229471)
--(axis cs:8902,0.500225575032345)
--(axis cs:8901,0.500225501473528)
--(axis cs:8900,0.50022539951419)
--(axis cs:8899,0.500225269118994)
--(axis cs:8898,0.500225110256111)
--(axis cs:8897,0.500224922897227)
--(axis cs:8896,0.500224707017552)
--(axis cs:8895,0.500224462595831)
--(axis cs:8894,0.500224189614353)
--(axis cs:8893,0.500223888058956)
--(axis cs:8892,0.500223557919038)
--(axis cs:8891,0.500223199187565)
--(axis cs:8890,0.500222811861073)
--(axis cs:8889,0.500222395939679)
--(axis cs:8888,0.500221951427088)
--(axis cs:8887,0.500221478330592)
--(axis cs:8886,0.500220976661083)
--(axis cs:8885,0.500220446433054)
--(axis cs:8884,0.500219887664601)
--(axis cs:8883,0.500219300377431)
--(axis cs:8882,0.500218684596866)
--(axis cs:8881,0.500218040351839)
--(axis cs:8880,0.500217367674906)
--(axis cs:8879,0.500216666602239)
--(axis cs:8878,0.500215937173635)
--(axis cs:8877,0.500215179432512)
--(axis cs:8876,0.500214393425915)
--(axis cs:8875,0.500213579204507)
--(axis cs:8874,0.500212736822582)
--(axis cs:8873,0.50021186633805)
--(axis cs:8872,0.500210967812449)
--(axis cs:8871,0.500210041310933)
--(axis cs:8870,0.500209086902277)
--(axis cs:8869,0.500208104658869)
--(axis cs:8868,0.500207094656714)
--(axis cs:8867,0.500206056975424)
--(axis cs:8866,0.500204991698215)
--(axis cs:8865,0.500203898911907)
--(axis cs:8864,0.500202778706916)
--(axis cs:8863,0.500201631177249)
--(axis cs:8862,0.500200456420498)
--(axis cs:8861,0.500199254537834)
--(axis cs:8860,0.500198025634003)
--(axis cs:8859,0.500196769817314)
--(axis cs:8858,0.500195487199636)
--(axis cs:8857,0.500194177896388)
--(axis cs:8856,0.500192842026529)
--(axis cs:8855,0.500191479712553)
--(axis cs:8854,0.500190091080477)
--(axis cs:8853,0.500188676259829)
--(axis cs:8852,0.500187235383644)
--(axis cs:8851,0.500185768588447)
--(axis cs:8850,0.500184276014246)
--(axis cs:8849,0.500182757804517)
--(axis cs:8848,0.500181214106194)
--(axis cs:8847,0.500179645069658)
--(axis cs:8846,0.500178050848719)
--(axis cs:8845,0.500176431600608)
--(axis cs:8844,0.500174787485958)
--(axis cs:8843,0.500173118668795)
--(axis cs:8842,0.500171425316519)
--(axis cs:8841,0.500169707599889)
--(axis cs:8840,0.500167965693011)
--(axis cs:8839,0.500166199773318)
--(axis cs:8838,0.500164410021553)
--(axis cs:8837,0.500162596621756)
--(axis cs:8836,0.500160759761244)
--(axis cs:8835,0.50015889963059)
--(axis cs:8834,0.500157016423612)
--(axis cs:8833,0.500155110337348)
--(axis cs:8832,0.500153181572038)
--(axis cs:8831,0.500151230331105)
--(axis cs:8830,0.500149256821138)
--(axis cs:8829,0.500147261251864)
--(axis cs:8828,0.500145243836134)
--(axis cs:8827,0.500143204789899)
--(axis cs:8826,0.500141144332186)
--(axis cs:8825,0.500139062685082)
--(axis cs:8824,0.500136960073703)
--(axis cs:8823,0.500134836726178)
--(axis cs:8822,0.50013269287362)
--(axis cs:8821,0.500130528750108)
--(axis cs:8820,0.500128344592658)
--(axis cs:8819,0.500126140641197)
--(axis cs:8818,0.500123917138546)
--(axis cs:8817,0.500121674330383)
--(axis cs:8816,0.500119412465228)
--(axis cs:8815,0.500117131794409)
--(axis cs:8814,0.500114832572039)
--(axis cs:8813,0.500112515054986)
--(axis cs:8812,0.500110179502849)
--(axis cs:8811,0.500107826177927)
--(axis cs:8810,0.500105455345195)
--(axis cs:8809,0.500103067272268)
--(axis cs:8808,0.500100662229378)
--(axis cs:8807,0.500098240489345)
--(axis cs:8806,0.50009580232754)
--(axis cs:8805,0.500093348021865)
--(axis cs:8804,0.500090877852714)
--(axis cs:8803,0.500088392102946)
--(axis cs:8802,0.500085891057853)
--(axis cs:8801,0.500083375005128)
--(axis cs:8800,0.500080844234833)
--(axis cs:8799,0.500078299039369)
--(axis cs:8798,0.500075739713438)
--(axis cs:8797,0.500073166554015)
--(axis cs:8796,0.500070579860314)
--(axis cs:8795,0.50006797993375)
--(axis cs:8794,0.50006536707791)
--(axis cs:8793,0.500062741598516)
--(axis cs:8792,0.500060103803392)
--(axis cs:8791,0.500057454002427)
--(axis cs:8790,0.500054792507539)
--(axis cs:8789,0.500052119632643)
--(axis cs:8788,0.500049435693613)
--(axis cs:8787,0.500046741008243)
--(axis cs:8786,0.500044035896216)
--(axis cs:8785,0.500041320679062)
--(axis cs:8784,0.500038595680123)
--(axis cs:8783,0.500036665171291)
--(axis cs:8782,0.500037332469307)
--(axis cs:8781,0.5000379962168)
--(axis cs:8780,0.500038656324528)
--(axis cs:8779,0.500039312703551)
--(axis cs:8778,0.500039965265246)
--(axis cs:8777,0.500040613921322)
--(axis cs:8776,0.500041258583825)
--(axis cs:8775,0.500041899165153)
--(axis cs:8774,0.500042535578067)
--(axis cs:8773,0.500043167735706)
--(axis cs:8772,0.500043795551591)
--(axis cs:8771,0.500044418939644)
--(axis cs:8770,0.500045037814196)
--(axis cs:8769,0.500045652089996)
--(axis cs:8768,0.500046261682229)
--(axis cs:8767,0.500046866506522)
--(axis cs:8766,0.500047466478957)
--(axis cs:8765,0.50004806151608)
--(axis cs:8764,0.500048651534919)
--(axis cs:8763,0.500049236452986)
--(axis cs:8762,0.500049816188297)
--(axis cs:8761,0.500050390659375)
--(axis cs:8760,0.500050959785268)
--(axis cs:8759,0.500051523485556)
--(axis cs:8758,0.500052081680362)
--(axis cs:8757,0.500052634290367)
--(axis cs:8756,0.500053181236815)
--(axis cs:8755,0.500053722441527)
--(axis cs:8754,0.500054257826913)
--(axis cs:8753,0.50005478731598)
--(axis cs:8752,0.500055310832345)
--(axis cs:8751,0.500055828300243)
--(axis cs:8750,0.500056339644541)
--(axis cs:8749,0.500056844790744)
--(axis cs:8748,0.50005734366501)
--(axis cs:8747,0.500057836194158)
--(axis cs:8746,0.500058322305678)
--(axis cs:8745,0.500058801927743)
--(axis cs:8744,0.500059274989216)
--(axis cs:8743,0.500059741419663)
--(axis cs:8742,0.500060201149364)
--(axis cs:8741,0.500060654109319)
--(axis cs:8740,0.50006110023126)
--(axis cs:8739,0.500061539447662)
--(axis cs:8738,0.500061971691749)
--(axis cs:8737,0.50006239689751)
--(axis cs:8736,0.500062814999702)
--(axis cs:8735,0.500063225933862)
--(axis cs:8734,0.500063629636318)
--(axis cs:8733,0.500064026044196)
--(axis cs:8732,0.50006441509543)
--(axis cs:8731,0.500064796728772)
--(axis cs:8730,0.5000651708838)
--(axis cs:8729,0.500065537500928)
--(axis cs:8728,0.500065896521412)
--(axis cs:8727,0.500066247887365)
--(axis cs:8726,0.500066591541757)
--(axis cs:8725,0.500066927428431)
--(axis cs:8724,0.50006725549211)
--(axis cs:8723,0.500067575678402)
--(axis cs:8722,0.500067887933811)
--(axis cs:8721,0.500068192205746)
--(axis cs:8720,0.500068488442526)
--(axis cs:8719,0.500068776593393)
--(axis cs:8718,0.500069056608513)
--(axis cs:8717,0.500069328438991)
--(axis cs:8716,0.500069592036874)
--(axis cs:8715,0.50006984735516)
--(axis cs:8714,0.500070094347805)
--(axis cs:8713,0.500070332969734)
--(axis cs:8712,0.500070563176841)
--(axis cs:8711,0.500070784926003)
--(axis cs:8710,0.500070998175084)
--(axis cs:8709,0.500071202882942)
--(axis cs:8708,0.500071399009437)
--(axis cs:8707,0.500071586515436)
--(axis cs:8706,0.500071765362821)
--(axis cs:8705,0.500071935514497)
--(axis cs:8704,0.500072096934394)
--(axis cs:8703,0.500072249587476)
--(axis cs:8702,0.500072393439748)
--(axis cs:8701,0.500072528458261)
--(axis cs:8700,0.500072654611117)
--(axis cs:8699,0.500072771867476)
--(axis cs:8698,0.500073364046395)
--(axis cs:8697,0.500075270828154)
--(axis cs:8696,0.500077171402379)
--(axis cs:8695,0.500079065520239)
--(axis cs:8694,0.500080952933288)
--(axis cs:8693,0.500082833393501)
--(axis cs:8692,0.500084706653305)
--(axis cs:8691,0.500086572465608)
--(axis cs:8690,0.500088430583837)
--(axis cs:8689,0.500090280761964)
--(axis cs:8688,0.500092122754538)
--(axis cs:8687,0.500093956316721)
--(axis cs:8686,0.500095781204317)
--(axis cs:8685,0.500097597173802)
--(axis cs:8684,0.500099403982361)
--(axis cs:8683,0.500101201387914)
--(axis cs:8682,0.500102989149149)
--(axis cs:8681,0.500104767025556)
--(axis cs:8680,0.500106534777458)
--(axis cs:8679,0.500108292166039)
--(axis cs:8678,0.500110038953379)
--(axis cs:8677,0.500111774902484)
--(axis cs:8676,0.500113499777318)
--(axis cs:8675,0.500115213342833)
--(axis cs:8674,0.500116915365001)
--(axis cs:8673,0.500118605610845)
--(axis cs:8672,0.50012028384847)
--(axis cs:8671,0.500121949847094)
--(axis cs:8670,0.500123603377078)
--(axis cs:8669,0.500125244209957)
--(axis cs:8668,0.500126872118473)
--(axis cs:8667,0.500128486876602)
--(axis cs:8666,0.500130088259585)
--(axis cs:8665,0.500131676043962)
--(axis cs:8664,0.500133250007598)
--(axis cs:8663,0.500134809929714)
--(axis cs:8662,0.500136355590918)
--(axis cs:8661,0.500137886773235)
--(axis cs:8660,0.500139403260137)
--(axis cs:8659,0.50014090483657)
--(axis cs:8658,0.500142391288985)
--(axis cs:8657,0.50014386240537)
--(axis cs:8656,0.500145317975276)
--(axis cs:8655,0.500146757789844)
--(axis cs:8654,0.50014818164184)
--(axis cs:8653,0.50014958932568)
--(axis cs:8652,0.500150980637457)
--(axis cs:8651,0.500152355374974)
--(axis cs:8650,0.500153713337768)
--(axis cs:8649,0.50015505432714)
--(axis cs:8648,0.500156378146184)
--(axis cs:8647,0.50015768459981)
--(axis cs:8646,0.500158973494778)
--(axis cs:8645,0.500160244639723)
--(axis cs:8644,0.500161497845178)
--(axis cs:8643,0.500162732923607)
--(axis cs:8642,0.500163949689428)
--(axis cs:8641,0.500165147959042)
--(axis cs:8640,0.500166327550857)
--(axis cs:8639,0.500167488285317)
--(axis cs:8638,0.500168629984924)
--(axis cs:8637,0.500169752474267)
--(axis cs:8636,0.500170855580047)
--(axis cs:8635,0.500171939131103)
--(axis cs:8634,0.500173002958433)
--(axis cs:8633,0.500174046895224)
--(axis cs:8632,0.500175070776875)
--(axis cs:8631,0.500176074441018)
--(axis cs:8630,0.500177057727549)
--(axis cs:8629,0.500178020478643)
--(axis cs:8628,0.500178962538788)
--(axis cs:8627,0.500179883754798)
--(axis cs:8626,0.500180783975845)
--(axis cs:8625,0.500181663053475)
--(axis cs:8624,0.500182520841637)
--(axis cs:8623,0.500183357196698)
--(axis cs:8622,0.500184171977472)
--(axis cs:8621,0.500184965045238)
--(axis cs:8620,0.500185736263763)
--(axis cs:8619,0.500186485499323)
--(axis cs:8618,0.500187212620724)
--(axis cs:8617,0.500187917499321)
--(axis cs:8616,0.500188600009042)
--(axis cs:8615,0.500189260026405)
--(axis cs:8614,0.500189897430541)
--(axis cs:8613,0.500190512103209)
--(axis cs:8612,0.50019110392882)
--(axis cs:8611,0.500191672794453)
--(axis cs:8610,0.500192218589875)
--(axis cs:8609,0.500192741207559)
--(axis cs:8608,0.500193240542703)
--(axis cs:8607,0.500193716493244)
--(axis cs:8606,0.500194168959882)
--(axis cs:8605,0.500194597846092)
--(axis cs:8604,0.50019500305814)
--(axis cs:8603,0.500195384505104)
--(axis cs:8602,0.500195742098889)
--(axis cs:8601,0.500196075754239)
--(axis cs:8600,0.500196385388756)
--(axis cs:8599,0.500196670922916)
--(axis cs:8598,0.500196932280081)
--(axis cs:8597,0.500197169386513)
--(axis cs:8596,0.500197382171394)
--(axis cs:8595,0.500197570566832)
--(axis cs:8594,0.500197734507879)
--(axis cs:8593,0.500197873932545)
--(axis cs:8592,0.500197988781808)
--(axis cs:8591,0.500198078999627)
--(axis cs:8590,0.500198144532955)
--(axis cs:8589,0.50019818533175)
--(axis cs:8588,0.500198201348989)
--(axis cs:8587,0.500198192540673)
--(axis cs:8586,0.500198158865844)
--(axis cs:8585,0.500198100286592)
--(axis cs:8584,0.500198016768065)
--(axis cs:8583,0.500197908278479)
--(axis cs:8582,0.50019777478913)
--(axis cs:8581,0.500197616274396)
--(axis cs:8580,0.500197432711751)
--(axis cs:8579,0.500197224081774)
--(axis cs:8578,0.500196990368152)
--(axis cs:8577,0.500196731557689)
--(axis cs:8576,0.500196447640315)
--(axis cs:8575,0.500196138609091)
--(axis cs:8574,0.500195804460216)
--(axis cs:8573,0.500195445193029)
--(axis cs:8572,0.500195060810021)
--(axis cs:8571,0.500194651316836)
--(axis cs:8570,0.500194216722273)
--(axis cs:8569,0.500193757038297)
--(axis cs:8568,0.500193272280039)
--(axis cs:8567,0.500192762465796)
--(axis cs:8566,0.500192227617043)
--(axis cs:8565,0.500191667758427)
--(axis cs:8564,0.500191082917774)
--(axis cs:8563,0.500190473126089)
--(axis cs:8562,0.500190042757665)
--(axis cs:8561,0.500190948243364)
--(axis cs:8560,0.500191831320058)
--(axis cs:8559,0.500192691839048)
--(axis cs:8558,0.500193529654212)
--(axis cs:8557,0.500194344622026)
--(axis cs:8556,0.500195136601591)
--(axis cs:8555,0.500195905454647)
--(axis cs:8554,0.500196651045605)
--(axis cs:8553,0.500197373241557)
--(axis cs:8552,0.500198071912309)
--(axis cs:8551,0.500198746930394)
--(axis cs:8550,0.500199398171093)
--(axis cs:8549,0.50020002551246)
--(axis cs:8548,0.500200628835338)
--(axis cs:8547,0.50020120802338)
--(axis cs:8546,0.500201762963067)
--(axis cs:8545,0.50020229354373)
--(axis cs:8544,0.500202799657567)
--(axis cs:8543,0.500203281199658)
--(axis cs:8542,0.500203738067991)
--(axis cs:8541,0.500204170163472)
--(axis cs:8540,0.500204577389945)
--(axis cs:8539,0.500204959654211)
--(axis cs:8538,0.500205316866044)
--(axis cs:8537,0.500205648938203)
--(axis cs:8536,0.500205955786456)
--(axis cs:8535,0.500206237329587)
--(axis cs:8534,0.500206493489417)
--(axis cs:8533,0.500206724190819)
--(axis cs:8532,0.500206929361728)
--(axis cs:8531,0.500207108933161)
--(axis cs:8530,0.500207262839225)
--(axis cs:8529,0.500207391017138)
--(axis cs:8528,0.500207493407232)
--(axis cs:8527,0.500207569952977)
--(axis cs:8526,0.500207620600985)
--(axis cs:8525,0.500207645301024)
--(axis cs:8524,0.500207644006032)
--(axis cs:8523,0.500207616672128)
--(axis cs:8522,0.500207563258619)
--(axis cs:8521,0.500207483728015)
--(axis cs:8520,0.500207378046037)
--(axis cs:8519,0.500207246181626)
--(axis cs:8518,0.500207088106956)
--(axis cs:8517,0.500206903797437)
--(axis cs:8516,0.50020669323173)
--(axis cs:8515,0.50020645639175)
--(axis cs:8514,0.500206193262677)
--(axis cs:8513,0.500205903832961)
--(axis cs:8512,0.500205588094334)
--(axis cs:8511,0.500205246041808)
--(axis cs:8510,0.500204877673688)
--(axis cs:8509,0.500204482991578)
--(axis cs:8508,0.500204062000382)
--(axis cs:8507,0.50020361470831)
--(axis cs:8506,0.500203141126888)
--(axis cs:8505,0.500202641270953)
--(axis cs:8504,0.500202115158666)
--(axis cs:8503,0.500201562811508)
--(axis cs:8502,0.500200984254289)
--(axis cs:8501,0.500200379515144)
--(axis cs:8500,0.500199871565184)
--(axis cs:8499,0.500203398918143)
--(axis cs:8498,0.500206906743263)
--(axis cs:8497,0.500210394567605)
--(axis cs:8496,0.500213861919939)
--(axis cs:8495,0.500217308330804)
--(axis cs:8494,0.500220733332567)
--(axis cs:8493,0.500224136459489)
--(axis cs:8492,0.500227517247784)
--(axis cs:8491,0.500230875235683)
--(axis cs:8490,0.50023420996349)
--(axis cs:8489,0.500237520973651)
--(axis cs:8488,0.500240807810807)
--(axis cs:8487,0.50024407002186)
--(axis cs:8486,0.500247307156034)
--(axis cs:8485,0.500250518764931)
--(axis cs:8484,0.500253704402594)
--(axis cs:8483,0.500256863625569)
--(axis cs:8482,0.500259995992961)
--(axis cs:8481,0.500263101066497)
--(axis cs:8480,0.500266178410581)
--(axis cs:8479,0.50026922759236)
--(axis cs:8478,0.500272248181775)
--(axis cs:8477,0.500275239751626)
--(axis cs:8476,0.500278201877627)
--(axis cs:8475,0.500281134138466)
--(axis cs:8474,0.50028403611586)
--(axis cs:8473,0.500286907394618)
--(axis cs:8472,0.500289747562691)
--(axis cs:8471,0.500292556211235)
--(axis cs:8470,0.500295332934665)
--(axis cs:8469,0.500298077330713)
--(axis cs:8468,0.50030078900048)
--(axis cs:8467,0.500303467548499)
--(axis cs:8466,0.500306112582783)
--(axis cs:8465,0.500308723714884)
--(axis cs:8464,0.500311300559946)
--(axis cs:8463,0.500313842736763)
--(axis cs:8462,0.500316349867827)
--(axis cs:8461,0.500318821579386)
--(axis cs:8460,0.500321257501496)
--(axis cs:8459,0.500323657268075)
--(axis cs:8458,0.500326020516953)
--(axis cs:8457,0.500328346889925)
--(axis cs:8456,0.500330636032804)
--(axis cs:8455,0.500332887595471)
--(axis cs:8454,0.500335101231925)
--(axis cs:8453,0.500337276600336)
--(axis cs:8452,0.500339413363093)
--(axis cs:8451,0.500341511186852)
--(axis cs:8450,0.500343569742589)
--(axis cs:8449,0.500345588705644)
--(axis cs:8448,0.500347567755775)
--(axis cs:8447,0.500349506577199)
--(axis cs:8446,0.500351404858643)
--(axis cs:8445,0.500353262293391)
--(axis cs:8444,0.500355078579327)
--(axis cs:8443,0.500356853418986)
--(axis cs:8442,0.500358586519594)
--(axis cs:8441,0.500360277593113)
--(axis cs:8440,0.500361926356291)
--(axis cs:8439,0.500363532530697)
--(axis cs:8438,0.500365095842772)
--(axis cs:8437,0.500366616023866)
--(axis cs:8436,0.500368092810283)
--(axis cs:8435,0.500369525943321)
--(axis cs:8434,0.500370915169312)
--(axis cs:8433,0.500372260239668)
--(axis cs:8432,0.500373560910912)
--(axis cs:8431,0.500374816944724)
--(axis cs:8430,0.500376028107977)
--(axis cs:8429,0.500377194172776)
--(axis cs:8428,0.500378314916493)
--(axis cs:8427,0.500379390121807)
--(axis cs:8426,0.500380419576738)
--(axis cs:8425,0.500381403074686)
--(axis cs:8424,0.50038234041446)
--(axis cs:8423,0.500383231400318)
--(axis cs:8422,0.500384075842)
--(axis cs:8421,0.500384873554755)
--(axis cs:8420,0.500385624359384)
--(axis cs:8419,0.500386328082264)
--(axis cs:8418,0.50038698455538)
--(axis cs:8417,0.500387593616358)
--(axis cs:8416,0.500388155108496)
--(axis cs:8415,0.500388668880787)
--(axis cs:8414,0.500389134787957)
--(axis cs:8413,0.500389552690483)
--(axis cs:8412,0.500389922454628)
--(axis cs:8411,0.500390243952462)
--(axis cs:8410,0.500390517061893)
--(axis cs:8409,0.500390741666688)
--(axis cs:8408,0.5003909176565)
--(axis cs:8407,0.50039104492689)
--(axis cs:8406,0.500391123379352)
--(axis cs:8405,0.500391152921334)
--(axis cs:8404,0.500391133466259)
--(axis cs:8403,0.500391064933549)
--(axis cs:8402,0.500390947248642)
--(axis cs:8401,0.500390780343014)
--(axis cs:8400,0.500390564154196)
--(axis cs:8399,0.500390298625794)
--(axis cs:8398,0.500389983707502)
--(axis cs:8397,0.500389619355126)
--(axis cs:8396,0.500389205530593)
--(axis cs:8395,0.500388742201969)
--(axis cs:8394,0.500388229343475)
--(axis cs:8393,0.500387666935498)
--(axis cs:8392,0.500387054964603)
--(axis cs:8391,0.500386393423551)
--(axis cs:8390,0.500385682311301)
--(axis cs:8389,0.500384921633032)
--(axis cs:8388,0.500384111400142)
--(axis cs:8387,0.500383251630264)
--(axis cs:8386,0.500382342347274)
--(axis cs:8385,0.500381383581294)
--(axis cs:8384,0.500380375368704)
--(axis cs:8383,0.500379317752144)
--(axis cs:8382,0.500378210780522)
--(axis cs:8381,0.500377054509018)
--(axis cs:8380,0.500375848999086)
--(axis cs:8379,0.50037459431846)
--(axis cs:8378,0.500373290541153)
--(axis cs:8377,0.50037193774746)
--(axis cs:8376,0.500370536023958)
--(axis cs:8375,0.500369085463506)
--(axis cs:8374,0.500367586165245)
--(axis cs:8373,0.500366038234595)
--(axis cs:8372,0.500364441783251)
--(axis cs:8371,0.500362796929184)
--(axis cs:8370,0.500361103796632)
--(axis cs:8369,0.500359362516098)
--(axis cs:8368,0.500357573224344)
--(axis cs:8367,0.500355736064383)
--(axis cs:8366,0.500353851185473)
--(axis cs:8365,0.500351918743108)
--(axis cs:8364,0.500351701444967)
--(axis cs:8363,0.500352689900085)
--(axis cs:8362,0.500353635805806)
--(axis cs:8361,0.500354538971429)
--(axis cs:8360,0.500355399211288)
--(axis cs:8359,0.500356216344784)
--(axis cs:8358,0.50035699019642)
--(axis cs:8357,0.500357720595827)
--(axis cs:8356,0.500358407377794)
--(axis cs:8355,0.500359050382303)
--(axis cs:8354,0.500359649454552)
--(axis cs:8353,0.500360204444986)
--(axis cs:8352,0.500360715209323)
--(axis cs:8351,0.500361181608584)
--(axis cs:8350,0.500361603509117)
--(axis cs:8349,0.500361980782622)
--(axis cs:8348,0.500362313306179)
--(axis cs:8347,0.500362600962269)
--(axis cs:8346,0.500362843638802)
--(axis cs:8345,0.500363041229137)
--(axis cs:8344,0.500363193632107)
--(axis cs:8343,0.500363300752037)
--(axis cs:8342,0.50036336249877)
--(axis cs:8341,0.500363378787686)
--(axis cs:8340,0.500363349539721)
--(axis cs:8339,0.500363274681387)
--(axis cs:8338,0.500363154144789)
--(axis cs:8337,0.500362987867647)
--(axis cs:8336,0.500362775793311)
--(axis cs:8335,0.500362517870775)
--(axis cs:8334,0.500362214054697)
--(axis cs:8333,0.500361864305415)
--(axis cs:8332,0.500361468588956)
--(axis cs:8331,0.500361026877055)
--(axis cs:8330,0.500360539147166)
--(axis cs:8329,0.500360005382475)
--(axis cs:8328,0.500359425571913)
--(axis cs:8327,0.500358799710164)
--(axis cs:8326,0.50035812779768)
--(axis cs:8325,0.500357409840685)
--(axis cs:8324,0.50035664585119)
--(axis cs:8323,0.500355835846997)
--(axis cs:8322,0.500354979851708)
--(axis cs:8321,0.500354077894732)
--(axis cs:8320,0.500353130011291)
--(axis cs:8319,0.500352136242425)
--(axis cs:8318,0.500351096635)
--(axis cs:8317,0.500350011241704)
--(axis cs:8316,0.500348880121059)
--(axis cs:8315,0.500347703337421)
--(axis cs:8314,0.500346480960977)
--(axis cs:8313,0.500345213067752)
--(axis cs:8312,0.500343899739608)
--(axis cs:8311,0.500342541064241)
--(axis cs:8310,0.500341137135184)
--(axis cs:8309,0.5003396880518)
--(axis cs:8308,0.500338193919285)
--(axis cs:8307,0.50033665484866)
--(axis cs:8306,0.50033507095677)
--(axis cs:8305,0.500333442366278)
--(axis cs:8304,0.500331769205659)
--(axis cs:8303,0.500330051609197)
--(axis cs:8302,0.500328289716971)
--(axis cs:8301,0.500326483674855)
--(axis cs:8300,0.500324633634505)
--(axis cs:8299,0.500322739753352)
--(axis cs:8298,0.500320802194588)
--(axis cs:8297,0.500318821127163)
--(axis cs:8296,0.500316796725764)
--(axis cs:8295,0.500314729170811)
--(axis cs:8294,0.50031261864844)
--(axis cs:8293,0.50031046535049)
--(axis cs:8292,0.500308269474487)
--(axis cs:8291,0.500306031223633)
--(axis cs:8290,0.500303750806787)
--(axis cs:8289,0.50030142843845)
--(axis cs:8288,0.500299064338744)
--(axis cs:8287,0.500296658733399)
--(axis cs:8286,0.500294211853731)
--(axis cs:8285,0.500291723936625)
--(axis cs:8284,0.500289195224511)
--(axis cs:8283,0.500286625965346)
--(axis cs:8282,0.500284016412591)
--(axis cs:8281,0.50028136682519)
--(axis cs:8280,0.500278677467545)
--(axis cs:8279,0.500275948609492)
--(axis cs:8278,0.500273180526278)
--(axis cs:8277,0.500270373498535)
--(axis cs:8276,0.500267527812254)
--(axis cs:8275,0.500264643758757)
--(axis cs:8274,0.500261721634671)
--(axis cs:8273,0.500258761741901)
--(axis cs:8272,0.500255764387596)
--(axis cs:8271,0.500252729884126)
--(axis cs:8270,0.500249658549046)
--(axis cs:8269,0.500246550705069)
--(axis cs:8268,0.500243406680031)
--(axis cs:8267,0.500240226806863)
--(axis cs:8266,0.500237011423553)
--(axis cs:8265,0.500233760873115)
--(axis cs:8264,0.500230475503553)
--(axis cs:8263,0.500227155667827)
--(axis cs:8262,0.500223801723819)
--(axis cs:8261,0.500220414034291)
--(axis cs:8260,0.500216992966852)
--(axis cs:8259,0.50021353889392)
--(axis cs:8258,0.500210052192683)
--(axis cs:8257,0.500206533245058)
--(axis cs:8256,0.500202982437653)
--(axis cs:8255,0.500199400161726)
--(axis cs:8254,0.500195786813144)
--(axis cs:8253,0.500192142792341)
--(axis cs:8252,0.500188468504275)
--(axis cs:8251,0.500184764358386)
--(axis cs:8250,0.500181030768551)
--(axis cs:8249,0.500177268153041)
--(axis cs:8248,0.500173476934474)
--(axis cs:8247,0.500169657539773)
--(axis cs:8246,0.500165810400115)
--(axis cs:8245,0.500161935950888)
--(axis cs:8244,0.500158034631642)
--(axis cs:8243,0.500154106886039)
--(axis cs:8242,0.500150153161808)
--(axis cs:8241,0.500146173910696)
--(axis cs:8240,0.500142169588413)
--(axis cs:8239,0.500138140654585)
--(axis cs:8238,0.500134087572706)
--(axis cs:8237,0.50013001081008)
--(axis cs:8236,0.500125910837774)
--(axis cs:8235,0.500121788130562)
--(axis cs:8234,0.500117643166875)
--(axis cs:8233,0.500113476428743)
--(axis cs:8232,0.500109288401746)
--(axis cs:8231,0.500105079574954)
--(axis cs:8230,0.500100850440874)
--(axis cs:8229,0.500096601495395)
--(axis cs:8228,0.500092333237729)
--(axis cs:8227,0.500088046170355)
--(axis cs:8226,0.500083740798965)
--(axis cs:8225,0.500079417632401)
--(axis cs:8224,0.500075077182596)
--(axis cs:8223,0.500070719964523)
--(axis cs:8222,0.500066346496125)
--(axis cs:8221,0.500061957298263)
--(axis cs:8220,0.500059096575364)
--(axis cs:8219,0.500060170974411)
--(axis cs:8218,0.500061239648962)
--(axis cs:8217,0.500062302455316)
--(axis cs:8216,0.500063359250264)
--(axis cs:8215,0.500064409891107)
--(axis cs:8214,0.500065454235677)
--(axis cs:8213,0.500066492142355)
--(axis cs:8212,0.500067523470089)
--(axis cs:8211,0.50006854807841)
--(axis cs:8210,0.500069565827459)
--(axis cs:8209,0.500070576577996)
--(axis cs:8208,0.500071580191424)
--(axis cs:8207,0.500072576529805)
--(axis cs:8206,0.500073565455883)
--(axis cs:8205,0.500074546833094)
--(axis cs:8204,0.500075520525592)
--(axis cs:8203,0.500076486398265)
--(axis cs:8202,0.50007744431675)
--(axis cs:8201,0.500078394147457)
--(axis cs:8200,0.500079335757582)
--(axis cs:8199,0.500080269015125)
--(axis cs:8198,0.500081193788913)
--(axis cs:8197,0.500082109948613)
--(axis cs:8196,0.500083017364752)
--(axis cs:8195,0.500083915908731)
--(axis cs:8194,0.500084805452851)
--(axis cs:8193,0.50008568587032)
--(axis cs:8192,0.500086557035278)
--(axis cs:8191,0.500087418822812)
--(axis cs:8190,0.500088271108973)
--(axis cs:8189,0.500089113770793)
--(axis cs:8188,0.500089946686302)
--(axis cs:8187,0.500090769734547)
--(axis cs:8186,0.500091582795607)
--(axis cs:8185,0.500092385750607)
--(axis cs:8184,0.500093178481743)
--(axis cs:8183,0.500093960872289)
--(axis cs:8182,0.50009473280662)
--(axis cs:8181,0.500095494170226)
--(axis cs:8180,0.500096244849729)
--(axis cs:8179,0.500096984732896)
--(axis cs:8178,0.50009771370866)
--(axis cs:8177,0.500098431667134)
--(axis cs:8176,0.500099138499624)
--(axis cs:8175,0.500099834098649)
--(axis cs:8174,0.500100518357952)
--(axis cs:8173,0.500101191172521)
--(axis cs:8172,0.5001018524386)
--(axis cs:8171,0.500102502053703)
--(axis cs:8170,0.500103139916634)
--(axis cs:8169,0.500103765927499)
--(axis cs:8168,0.50010437998772)
--(axis cs:8167,0.50010498200005)
--(axis cs:8166,0.500105571868589)
--(axis cs:8165,0.500106149498796)
--(axis cs:8164,0.500106714797506)
--(axis cs:8163,0.500107267672943)
--(axis cs:8162,0.500107808034729)
--(axis cs:8161,0.500108335793907)
--(axis cs:8160,0.500108850862947)
--(axis cs:8159,0.500109353155762)
--(axis cs:8158,0.500109842587722)
--(axis cs:8157,0.500110319075665)
--(axis cs:8156,0.500110782537912)
--(axis cs:8155,0.500111232894279)
--(axis cs:8154,0.50011167006609)
--(axis cs:8153,0.500112093976187)
--(axis cs:8152,0.500112504548946)
--(axis cs:8151,0.500112901710287)
--(axis cs:8150,0.500113285387685)
--(axis cs:8149,0.500113655510185)
--(axis cs:8148,0.500114012008408)
--(axis cs:8147,0.50011435481457)
--(axis cs:8146,0.500114683862487)
--(axis cs:8145,0.500114999087586)
--(axis cs:8144,0.500115300426921)
--(axis cs:8143,0.50011558781918)
--(axis cs:8142,0.500115861204694)
--(axis cs:8141,0.500116120525451)
--(axis cs:8140,0.500116365725104)
--(axis cs:8139,0.500116596748981)
--(axis cs:8138,0.500116813544095)
--(axis cs:8137,0.500117016059153)
--(axis cs:8136,0.500117204244565)
--(axis cs:8135,0.500118289192209)
--(axis cs:8134,0.500121359538971)
--(axis cs:8133,0.500124419870574)
--(axis cs:8132,0.50012746978631)
--(axis cs:8131,0.5001305088861)
--(axis cs:8130,0.500133536770541)
--(axis cs:8129,0.50013655304096)
--(axis cs:8128,0.500139557299465)
--(axis cs:8127,0.500142549148997)
--(axis cs:8126,0.50014552819338)
--(axis cs:8125,0.500148494037369)
--(axis cs:8124,0.50015144628671)
--(axis cs:8123,0.500154384548183)
--(axis cs:8122,0.500157308429653)
--(axis cs:8121,0.500160217540129)
--(axis cs:8120,0.500163111489806)
--(axis cs:8119,0.500165989890121)
--(axis cs:8118,0.500168852353801)
--(axis cs:8117,0.500171698494917)
--(axis cs:8116,0.500174527928932)
--(axis cs:8115,0.500177340272752)
--(axis cs:8114,0.500180135144777)
--(axis cs:8113,0.500182912164952)
--(axis cs:8112,0.500185670954815)
--(axis cs:8111,0.50018841113755)
--(axis cs:8110,0.500191132338036)
--(axis cs:8109,0.500193834182896)
--(axis cs:8108,0.500196516300546)
--(axis cs:8107,0.500199178321248)
--(axis cs:8106,0.500201819877157)
--(axis cs:8105,0.50020444060237)
--(axis cs:8104,0.500207040132978)
--(axis cs:8103,0.500209618107111)
--(axis cs:8102,0.50021217416499)
--(axis cs:8101,0.500214707948973)
--(axis cs:8100,0.500217219103608)
--(axis cs:8099,0.500219707275674)
--(axis cs:8098,0.500222172114238)
--(axis cs:8097,0.500224613270694)
--(axis cs:8096,0.500227030398818)
--(axis cs:8095,0.50022942315481)
--(axis cs:8094,0.500231791197346)
--(axis cs:8093,0.50023413418762)
--(axis cs:8092,0.500236451789394)
--(axis cs:8091,0.500238743669045)
--(axis cs:8090,0.50024100949561)
--(axis cs:8089,0.50024324894083)
--(axis cs:8088,0.500245461679199)
--(axis cs:8087,0.500247647388009)
--(axis cs:8086,0.500249805747394)
--(axis cs:8085,0.500251936440375)
--(axis cs:8084,0.500254039152905)
--(axis cs:8083,0.500256113573914)
--(axis cs:8082,0.500258159395352)
--(axis cs:8081,0.500260176312234)
--(axis cs:8080,0.500262164022681)
--(axis cs:8079,0.500264122227966)
--(axis cs:8078,0.500266050632556)
--(axis cs:8077,0.500267948944152)
--(axis cs:8076,0.500269816873735)
--(axis cs:8075,0.500271654135605)
--(axis cs:8074,0.500273460447425)
--(axis cs:8073,0.500275235530257)
--(axis cs:8072,0.50027697910861)
--(axis cs:8071,0.500278690910475)
--(axis cs:8070,0.500280370667366)
--(axis cs:8069,0.50028201811436)
--(axis cs:8068,0.50028363299014)
--(axis cs:8067,0.500285215037025)
--(axis cs:8066,0.500286764001018)
--(axis cs:8065,0.500288279631838)
--(axis cs:8064,0.500289761682961)
--(axis cs:8063,0.500291209911654)
--(axis cs:8062,0.500292624079015)
--(axis cs:8061,0.500294003950009)
--(axis cs:8060,0.500295349293501)
--(axis cs:8059,0.500296659882296)
--(axis cs:8058,0.50029793549317)
--(axis cs:8057,0.500299175906908)
--(axis cs:8056,0.500300380908338)
--(axis cs:8055,0.500301550286361)
--(axis cs:8054,0.500302683833989)
--(axis cs:8053,0.500303781348377)
--(axis cs:8052,0.500304842630852)
--(axis cs:8051,0.500305867486949)
--(axis cs:8050,0.500306855726442)
--(axis cs:8049,0.500307807163372)
--(axis cs:8048,0.500308721616081)
--(axis cs:8047,0.500309598907241)
--(axis cs:8046,0.500310438863882)
--(axis cs:8045,0.500311241317423)
--(axis cs:8044,0.5003120061037)
--(axis cs:8043,0.500312733062994)
--(axis cs:8042,0.500313422040059)
--(axis cs:8041,0.500314072884147)
--(axis cs:8040,0.500314685449038)
--(axis cs:8039,0.500315259593063)
--(axis cs:8038,0.500315795179131)
--(axis cs:8037,0.500316292074753)
--(axis cs:8036,0.500316750152068)
--(axis cs:8035,0.500317169287865)
--(axis cs:8034,0.500317549363608)
--(axis cs:8033,0.500317890265456)
--(axis cs:8032,0.50031819188429)
--(axis cs:8031,0.500318454115729)
--(axis cs:8030,0.500318676860156)
--(axis cs:8029,0.500318860022736)
--(axis cs:8028,0.500319003513436)
--(axis cs:8027,0.500319107247045)
--(axis cs:8026,0.500319171143195)
--(axis cs:8025,0.500319195126373)
--(axis cs:8024,0.500319179125946)
--(axis cs:8023,0.500319123076175)
--(axis cs:8022,0.500319026916229)
--(axis cs:8021,0.500318890590205)
--(axis cs:8020,0.500318714047141)
--(axis cs:8019,0.500318497241034)
--(axis cs:8018,0.500318240130848)
--(axis cs:8017,0.500317942680533)
--(axis cs:8016,0.500317604859037)
--(axis cs:8015,0.500317226640317)
--(axis cs:8014,0.50031680800335)
--(axis cs:8013,0.500316348932147)
--(axis cs:8012,0.500315849415763)
--(axis cs:8011,0.500315309448302)
--(axis cs:8010,0.500314729028934)
--(axis cs:8009,0.500314108161899)
--(axis cs:8008,0.500313446856515)
--(axis cs:8007,0.500312745127187)
--(axis cs:8006,0.500312002993414)
--(axis cs:8005,0.500311220479792)
--(axis cs:8004,0.500310397616025)
--(axis cs:8003,0.500309534436925)
--(axis cs:8002,0.500308630982418)
--(axis cs:8001,0.500307687297549)
--(axis cs:8000,0.500306703432484)
--(axis cs:7999,0.500306122757167)
--(axis cs:7998,0.500307579372011)
--(axis cs:7997,0.500308999887148)
--(axis cs:7996,0.500310384063291)
--(axis cs:7995,0.500311731665307)
--(axis cs:7994,0.500313042462247)
--(axis cs:7993,0.500314316227389)
--(axis cs:7992,0.500315552738269)
--(axis cs:7991,0.500316751776718)
--(axis cs:7990,0.500317913128895)
--(axis cs:7989,0.500319036585324)
--(axis cs:7988,0.500320121940923)
--(axis cs:7987,0.500321168995044)
--(axis cs:7986,0.500322177551497)
--(axis cs:7985,0.500323147418591)
--(axis cs:7984,0.500324078409159)
--(axis cs:7983,0.500324970340593)
--(axis cs:7982,0.500325823034873)
--(axis cs:7981,0.500326636318596)
--(axis cs:7980,0.500327410023008)
--(axis cs:7979,0.500328143984033)
--(axis cs:7978,0.5003288380423)
--(axis cs:7977,0.500329492043169)
--(axis cs:7976,0.500330105836763)
--(axis cs:7975,0.500330679277994)
--(axis cs:7974,0.500331212226585)
--(axis cs:7973,0.5003317045471)
--(axis cs:7972,0.500332156108969)
--(axis cs:7971,0.50033256678651)
--(axis cs:7970,0.500332936458955)
--(axis cs:7969,0.500333265010474)
--(axis cs:7968,0.500333552330196)
--(axis cs:7967,0.500333798312232)
--(axis cs:7966,0.500334002855697)
--(axis cs:7965,0.500334165864732)
--(axis cs:7964,0.500334287248523)
--(axis cs:7963,0.500334366921322)
--(axis cs:7962,0.500334404802466)
--(axis cs:7961,0.500334400816393)
--(axis cs:7960,0.500334354892668)
--(axis cs:7959,0.50033426696599)
--(axis cs:7958,0.500334136976217)
--(axis cs:7957,0.500333964868379)
--(axis cs:7956,0.500333750592694)
--(axis cs:7955,0.500333494104583)
--(axis cs:7954,0.500333195364684)
--(axis cs:7953,0.500332854338868)
--(axis cs:7952,0.500332470998248)
--(axis cs:7951,0.500332045319196)
--(axis cs:7950,0.500331577283353)
--(axis cs:7949,0.500331066877637)
--(axis cs:7948,0.50033051409426)
--(axis cs:7947,0.500329918930734)
--(axis cs:7946,0.50032928138988)
--(axis cs:7945,0.500328601479837)
--(axis cs:7944,0.500327879214072)
--(axis cs:7943,0.500327114611385)
--(axis cs:7942,0.500326307695917)
--(axis cs:7941,0.500325458497155)
--(axis cs:7940,0.500324567049938)
--(axis cs:7939,0.500323633394462)
--(axis cs:7938,0.500322657576283)
--(axis cs:7937,0.500322143045238)
--(axis cs:7936,0.500327822288344)
--(axis cs:7935,0.500333470048084)
--(axis cs:7934,0.500339085562935)
--(axis cs:7933,0.500344668074128)
--(axis cs:7932,0.500350216825744)
--(axis cs:7931,0.500355731064819)
--(axis cs:7930,0.50036121004144)
--(axis cs:7929,0.500366653008845)
--(axis cs:7928,0.500372059223521)
--(axis cs:7927,0.500377427945304)
--(axis cs:7926,0.50038275843748)
--(axis cs:7925,0.500388049966875)
--(axis cs:7924,0.500393301803964)
--(axis cs:7923,0.500398513222959)
--(axis cs:7922,0.500403683501912)
--(axis cs:7921,0.50040881192281)
--(axis cs:7920,0.500413897771672)
--(axis cs:7919,0.500418940338645)
--(axis cs:7918,0.500423938918102)
--(axis cs:7917,0.500428892808735)
--(axis cs:7916,0.500433801313651)
--(axis cs:7915,0.500438663740468)
--(axis cs:7914,0.500443479401407)
--(axis cs:7913,0.500448247613389)
--(axis cs:7912,0.500452967698128)
--(axis cs:7911,0.500457638982223)
--(axis cs:7910,0.50046226079725)
--(axis cs:7909,0.500466832479856)
--(axis cs:7908,0.500471353371851)
--(axis cs:7907,0.500475822820298)
--(axis cs:7906,0.500480240177604)
--(axis cs:7905,0.500484604801611)
--(axis cs:7904,0.500488916055685)
--(axis cs:7903,0.500493173308804)
--(axis cs:7902,0.500497375935652)
--(axis cs:7901,0.500501523316698)
--(axis cs:7900,0.500505614838294)
--(axis cs:7899,0.500509649892751)
--(axis cs:7898,0.500513627878435)
--(axis cs:7897,0.500517548199848)
--(axis cs:7896,0.500521410267711)
--(axis cs:7895,0.500525213499054)
--(axis cs:7894,0.500528957317296)
--(axis cs:7893,0.500532641152327)
--(axis cs:7892,0.500536264440595)
--(axis cs:7891,0.500539826625184)
--(axis cs:7890,0.500543327155897)
--(axis cs:7889,0.500546765489334)
--(axis cs:7888,0.500550141088974)
--(axis cs:7887,0.500553453425255)
--(axis cs:7886,0.500556701975648)
--(axis cs:7885,0.500559886224737)
--(axis cs:7884,0.500563005664298)
--(axis cs:7883,0.500566059793369)
--(axis cs:7882,0.500569048118331)
--(axis cs:7881,0.500571970152979)
--(axis cs:7880,0.500574825418597)
--(axis cs:7879,0.500577613444029)
--(axis cs:7878,0.500580333765753)
--(axis cs:7877,0.50058298592795)
--(axis cs:7876,0.500585569482577)
--(axis cs:7875,0.500588083989433)
--(axis cs:7874,0.500590529016231)
--(axis cs:7873,0.500592904138661)
--(axis cs:7872,0.500595208940462)
--(axis cs:7871,0.500597443013484)
--(axis cs:7870,0.500599605957754)
--(axis cs:7869,0.500601697381541)
--(axis cs:7868,0.500603716901419)
--(axis cs:7867,0.500605664142326)
--(axis cs:7866,0.500607538737629)
--(axis cs:7865,0.500609340329185)
--(axis cs:7864,0.500611068567394)
--(axis cs:7863,0.500612723111265)
--(axis cs:7862,0.500614303628469)
--(axis cs:7861,0.500615809795395)
--(axis cs:7860,0.500617241297207)
--(axis cs:7859,0.500618597827899)
--(axis cs:7858,0.500619879090346)
--(axis cs:7857,0.500621084796359)
--(axis cs:7856,0.500622214666732)
--(axis cs:7855,0.500623268431299)
--(axis cs:7854,0.500624245828976)
--(axis cs:7853,0.500625146607814)
--(axis cs:7852,0.500625970525043)
--(axis cs:7851,0.500626717347121)
--(axis cs:7850,0.500627386849777)
--(axis cs:7849,0.500627978818054)
--(axis cs:7848,0.500628493046355)
--(axis cs:7847,0.50062892933848)
--(axis cs:7846,0.500629287507671)
--(axis cs:7845,0.50062956737665)
--(axis cs:7844,0.500629768777654)
--(axis cs:7843,0.500629891552477)
--(axis cs:7842,0.500629935552504)
--(axis cs:7841,0.500629900638745)
--(axis cs:7840,0.500629786681871)
--(axis cs:7839,0.500629593562243)
--(axis cs:7838,0.500629321169947)
--(axis cs:7837,0.500628969404824)
--(axis cs:7836,0.500628538176495)
--(axis cs:7835,0.500628027404394)
--(axis cs:7834,0.500627437017792)
--(axis cs:7833,0.500626766955824)
--(axis cs:7832,0.50062601716751)
--(axis cs:7831,0.500625187611784)
--(axis cs:7830,0.500624278257509)
--(axis cs:7829,0.500623289083504)
--(axis cs:7828,0.50062222007856)
--(axis cs:7827,0.500621071241458)
--(axis cs:7826,0.500619842580989)
--(axis cs:7825,0.500618534115967)
--(axis cs:7824,0.500617145875245)
--(axis cs:7823,0.500615677897727)
--(axis cs:7822,0.500614130232383)
--(axis cs:7821,0.500612502938257)
--(axis cs:7820,0.500610796084477)
--(axis cs:7819,0.500609009750266)
--(axis cs:7818,0.500607144024947)
--(axis cs:7817,0.500605199007948)
--(axis cs:7816,0.500603174808809)
--(axis cs:7815,0.500601071547184)
--(axis cs:7814,0.500598889352844)
--(axis cs:7813,0.500596628365677)
--(axis cs:7812,0.500594288735687)
--(axis cs:7811,0.500591870622995)
--(axis cs:7810,0.500589374197833)
--(axis cs:7809,0.500586799640542)
--(axis cs:7808,0.500584147141565)
--(axis cs:7807,0.500581416901441)
--(axis cs:7806,0.500578609130797)
--(axis cs:7805,0.500575724050338)
--(axis cs:7804,0.500572761890839)
--(axis cs:7803,0.500569722893128)
--(axis cs:7802,0.500566607308077)
--(axis cs:7801,0.500566474008875)
--(axis cs:7800,0.500568062772812)
--(axis cs:7799,0.500569582998638)
--(axis cs:7798,0.500571034379601)
--(axis cs:7797,0.500572416617065)
--(axis cs:7796,0.500573729420555)
--(axis cs:7795,0.500574972507812)
--(axis cs:7794,0.500576145604839)
--(axis cs:7793,0.500577248445953)
--(axis cs:7792,0.500578280773829)
--(axis cs:7791,0.500579242339547)
--(axis cs:7790,0.500580132902639)
--(axis cs:7789,0.500580952231134)
--(axis cs:7788,0.500581700101598)
--(axis cs:7787,0.50058237629918)
--(axis cs:7786,0.500582980617651)
--(axis cs:7785,0.500583512859447)
--(axis cs:7784,0.500583972835705)
--(axis cs:7783,0.500584360366306)
--(axis cs:7782,0.500584675279908)
--(axis cs:7781,0.500584917413985)
--(axis cs:7780,0.500585086614861)
--(axis cs:7779,0.500585182737745)
--(axis cs:7778,0.500585205646764)
--(axis cs:7777,0.500585155214996)
--(axis cs:7776,0.500585031324498)
--(axis cs:7775,0.500584833866342)
--(axis cs:7774,0.500584562740636)
--(axis cs:7773,0.500584217856559)
--(axis cs:7772,0.500583799132383)
--(axis cs:7771,0.500583306495501)
--(axis cs:7770,0.500582739882451)
--(axis cs:7769,0.500582099238941)
--(axis cs:7768,0.500581384519866)
--(axis cs:7767,0.500580595689337)
--(axis cs:7766,0.500579732720694)
--(axis cs:7765,0.50057879559653)
--(axis cs:7764,0.500577784308707)
--(axis cs:7763,0.500576698858372)
--(axis cs:7762,0.500575539255973)
--(axis cs:7761,0.500574305521274)
--(axis cs:7760,0.500572997683367)
--(axis cs:7759,0.500571615780689)
--(axis cs:7758,0.500570159861024)
--(axis cs:7757,0.500568629981522)
--(axis cs:7756,0.500567026208701)
--(axis cs:7755,0.500565348618459)
--(axis cs:7754,0.500563597296078)
--(axis cs:7753,0.500561772336231)
--(axis cs:7752,0.500559873842983)
--(axis cs:7751,0.500557901929797)
--(axis cs:7750,0.500555856719534)
--(axis cs:7749,0.500553738344453)
--(axis cs:7748,0.500551546946215)
--(axis cs:7747,0.500549282675872)
--(axis cs:7746,0.500546945693874)
--(axis cs:7745,0.500544536170059)
--(axis cs:7744,0.500542054283648)
--(axis cs:7743,0.500539500223238)
--(axis cs:7742,0.5005368741868)
--(axis cs:7741,0.500534176381662)
--(axis cs:7740,0.500531407024502)
--(axis cs:7739,0.50052856634134)
--(axis cs:7738,0.50052565456752)
--(axis cs:7737,0.500522671947701)
--(axis cs:7736,0.500519618735838)
--(axis cs:7735,0.50051649519517)
--(axis cs:7734,0.500513301598198)
--(axis cs:7733,0.500510038226671)
--(axis cs:7732,0.500506705371565)
--(axis cs:7731,0.500503303333061)
--(axis cs:7730,0.500499832420521)
--(axis cs:7729,0.500496292952472)
--(axis cs:7728,0.500492685256575)
--(axis cs:7727,0.500489009669599)
--(axis cs:7726,0.500485266537399)
--(axis cs:7725,0.500481456214887)
--(axis cs:7724,0.500477579065997)
--(axis cs:7723,0.500473635463664)
--(axis cs:7722,0.500469625789783)
--(axis cs:7721,0.500465550435185)
--(axis cs:7720,0.500461409799596)
--(axis cs:7719,0.500457204291605)
--(axis cs:7718,0.500452934328631)
--(axis cs:7717,0.500448600336878)
--(axis cs:7716,0.500444202751304)
--(axis cs:7715,0.500439742015576)
--(axis cs:7714,0.500435218582033)
--(axis cs:7713,0.50043063291164)
--(axis cs:7712,0.500425985473949)
--(axis cs:7711,0.500421276747052)
--(axis cs:7710,0.500416507217536)
--(axis cs:7709,0.500411677380436)
--(axis cs:7708,0.500406787739189)
--(axis cs:7707,0.500401838805583)
--(axis cs:7706,0.500396831099709)
--(axis cs:7705,0.500391765149907)
--(axis cs:7704,0.500386641492717)
--(axis cs:7703,0.500381460672823)
--(axis cs:7702,0.500376223243001)
--(axis cs:7701,0.50037092976406)
--(axis cs:7700,0.500365580804789)
--(axis cs:7699,0.500360176941897)
--(axis cs:7698,0.500354718759954)
--(axis cs:7697,0.500349206851332)
--(axis cs:7696,0.500343641816143)
--(axis cs:7695,0.500338024262179)
--(axis cs:7694,0.500332354804846)
--(axis cs:7693,0.5003266340671)
--(axis cs:7692,0.500320862679385)
--(axis cs:7691,0.500315041279562)
--(axis cs:7690,0.500309170512845)
--(axis cs:7689,0.500303251031731)
--(axis cs:7688,0.500297283495932)
--(axis cs:7687,0.500291268572301)
--(axis cs:7686,0.500285206934766)
--(axis cs:7685,0.500279099264252)
--(axis cs:7684,0.500272946248611)
--(axis cs:7683,0.500266748582545)
--(axis cs:7682,0.500260506967534)
--(axis cs:7681,0.500254222111755)
--(axis cs:7680,0.500247894730009)
--(axis cs:7679,0.50024152554364)
--(axis cs:7678,0.500235115280455)
--(axis cs:7677,0.500228664674645)
--(axis cs:7676,0.500222174466705)
--(axis cs:7675,0.500215645403349)
--(axis cs:7674,0.50020907823743)
--(axis cs:7673,0.500202473727852)
--(axis cs:7672,0.50019583263949)
--(axis cs:7671,0.500189155743098)
--(axis cs:7670,0.50018244381523)
--(axis cs:7669,0.500175697638147)
--(axis cs:7668,0.500168917999728)
--(axis cs:7667,0.500162105693385)
--(axis cs:7666,0.50015526151797)
--(axis cs:7665,0.500148386277685)
--(axis cs:7664,0.500141480781988)
--(axis cs:7663,0.500134545845504)
--(axis cs:7662,0.50012758228793)
--(axis cs:7661,0.50012059093394)
--(axis cs:7660,0.500113572613091)
--(axis cs:7659,0.500106528159727)
--(axis cs:7658,0.500099458412882)
--(axis cs:7657,0.50009525121598)
--(axis cs:7656,0.50009698107715)
--(axis cs:7655,0.500098701708749)
--(axis cs:7654,0.500100412879386)
--(axis cs:7653,0.500102114358466)
--(axis cs:7652,0.500103805916216)
--(axis cs:7651,0.500105487323721)
--(axis cs:7650,0.500107158352948)
--(axis cs:7649,0.500108818776782)
--(axis cs:7648,0.500110468369049)
--(axis cs:7647,0.500112106904554)
--(axis cs:7646,0.500113734159105)
--(axis cs:7645,0.500115349909543)
--(axis cs:7644,0.500116953933778)
--(axis cs:7643,0.500118546010809)
--(axis cs:7642,0.500120125920761)
--(axis cs:7641,0.500121693444914)
--(axis cs:7640,0.500123248365726)
--(axis cs:7639,0.50012479046687)
--(axis cs:7638,0.50012631953326)
--(axis cs:7637,0.500127835351078)
--(axis cs:7636,0.500129337707807)
--(axis cs:7635,0.500130826392256)
--(axis cs:7634,0.500132301194592)
--(axis cs:7633,0.500133761906367)
--(axis cs:7632,0.500135208320546)
--(axis cs:7631,0.500136640231536)
--(axis cs:7630,0.500138057435215)
--(axis cs:7629,0.500139459728958)
--(axis cs:7628,0.500140846911668)
--(axis cs:7627,0.500142218783801)
--(axis cs:7626,0.500143575147395)
--(axis cs:7625,0.500144915806096)
--(axis cs:7624,0.500146240565189)
--(axis cs:7623,0.500147549231621)
--(axis cs:7622,0.500148841614029)
--(axis cs:7621,0.50015011752277)
--(axis cs:7620,0.500151376769944)
--(axis cs:7619,0.500152619169423)
--(axis cs:7618,0.500153844536873)
--(axis cs:7617,0.500155052689786)
--(axis cs:7616,0.500156243447504)
--(axis cs:7615,0.500157416631242)
--(axis cs:7614,0.500158572064118)
--(axis cs:7613,0.500159709571172)
--(axis cs:7612,0.500160828979401)
--(axis cs:7611,0.500161930117773)
--(axis cs:7610,0.500163012817261)
--(axis cs:7609,0.500164076910861)
--(axis cs:7608,0.500165122233621)
--(axis cs:7607,0.500166148622661)
--(axis cs:7606,0.500167155917203)
--(axis cs:7605,0.500168143958585)
--(axis cs:7604,0.500169112590297)
--(axis cs:7603,0.500170061657992)
--(axis cs:7602,0.500170991009518)
--(axis cs:7601,0.500171900494937)
--(axis cs:7600,0.500172789966546)
--(axis cs:7599,0.500173659278903)
--(axis cs:7598,0.500174508288847)
--(axis cs:7597,0.500175336855521)
--(axis cs:7596,0.500176144840392)
--(axis cs:7595,0.500176932107272)
--(axis cs:7594,0.500177698522341)
--(axis cs:7593,0.500178443954168)
--(axis cs:7592,0.500179168273729)
--(axis cs:7591,0.500179871354429)
--(axis cs:7590,0.500180553072122)
--(axis cs:7589,0.50018121330513)
--(axis cs:7588,0.500181851934263)
--(axis cs:7587,0.500182468842838)
--(axis cs:7586,0.500183063916698)
--(axis cs:7585,0.50018363704423)
--(axis cs:7584,0.500184188116384)
--(axis cs:7583,0.500184717026691)
--(axis cs:7582,0.50018522367128)
--(axis cs:7581,0.500185707948897)
--(axis cs:7580,0.50018616976092)
--(axis cs:7579,0.500186609011377)
--(axis cs:7578,0.500187025606962)
--(axis cs:7577,0.500187419457054)
--(axis cs:7576,0.500187790473727)
--(axis cs:7575,0.500188138571772)
--(axis cs:7574,0.500188463668708)
--(axis cs:7573,0.500188765684799)
--(axis cs:7572,0.500190724364538)
--(axis cs:7571,0.500195668310773)
--(axis cs:7570,0.500200596098728)
--(axis cs:7569,0.500205507083124)
--(axis cs:7568,0.500210400619694)
--(axis cs:7567,0.500215276065271)
--(axis cs:7566,0.500220132777865)
--(axis cs:7565,0.500224970116745)
--(axis cs:7564,0.500229787442528)
--(axis cs:7563,0.500234584117252)
--(axis cs:7562,0.500239359504469)
--(axis cs:7561,0.500244112969318)
--(axis cs:7560,0.500248843878612)
--(axis cs:7559,0.500253551600921)
--(axis cs:7558,0.50025823550665)
--(axis cs:7557,0.500262894968126)
--(axis cs:7556,0.500267529359676)
--(axis cs:7555,0.500272138057711)
--(axis cs:7554,0.500276720440808)
--(axis cs:7553,0.50028127588979)
--(axis cs:7552,0.500285803787807)
--(axis cs:7551,0.50029030352042)
--(axis cs:7550,0.50029477447568)
--(axis cs:7549,0.500299216044211)
--(axis cs:7548,0.500303627619288)
--(axis cs:7547,0.500308008596918)
--(axis cs:7546,0.500312358375923)
--(axis cs:7545,0.500316676358017)
--(axis cs:7544,0.500320961947889)
--(axis cs:7543,0.50032521455328)
--(axis cs:7542,0.500329433585063)
--(axis cs:7541,0.500333618457324)
--(axis cs:7540,0.500337768587439)
--(axis cs:7539,0.500341883396151)
--(axis cs:7538,0.500345962307655)
--(axis cs:7537,0.500350004749668)
--(axis cs:7536,0.500354010153511)
--(axis cs:7535,0.500357977954187)
--(axis cs:7534,0.500361907590455)
--(axis cs:7533,0.500365798504909)
--(axis cs:7532,0.500369650144056)
--(axis cs:7531,0.500373461958388)
--(axis cs:7530,0.500377233402459)
--(axis cs:7529,0.500380963934962)
--(axis cs:7528,0.500384653018803)
--(axis cs:7527,0.500388300121175)
--(axis cs:7526,0.500391904713631)
--(axis cs:7525,0.500395466272162)
--(axis cs:7524,0.500398984277265)
--(axis cs:7523,0.500402458214018)
--(axis cs:7522,0.500405887572153)
--(axis cs:7521,0.500409271846126)
--(axis cs:7520,0.500412610535191)
--(axis cs:7519,0.500415903143471)
--(axis cs:7518,0.500419149180022)
--(axis cs:7517,0.500422348158912)
--(axis cs:7516,0.500425499599286)
--(axis cs:7515,0.500428603025433)
--(axis cs:7514,0.500431657966858)
--(axis cs:7513,0.500434663958349)
--(axis cs:7512,0.500437620540041)
--(axis cs:7511,0.50044052725749)
--(axis cs:7510,0.500443383661729)
--(axis cs:7509,0.500446189309343)
--(axis cs:7508,0.500448943762529)
--(axis cs:7507,0.500451646589162)
--(axis cs:7506,0.500454297362857)
--(axis cs:7505,0.500456895663034)
--(axis cs:7504,0.500459441074982)
--(axis cs:7503,0.500461933189917)
--(axis cs:7502,0.500464371605045)
--(axis cs:7501,0.500466755923625)
--(axis cs:7500,0.500469085755025)
--(axis cs:7499,0.500471360714785)
--(axis cs:7498,0.500473580424673)
--(axis cs:7497,0.500475744512744)
--(axis cs:7496,0.500477852613398)
--(axis cs:7495,0.500479904367434)
--(axis cs:7494,0.500481899422111)
--(axis cs:7493,0.500483837431198)
--(axis cs:7492,0.500485718055029)
--(axis cs:7491,0.50048754096056)
--(axis cs:7490,0.50048930582142)
--(axis cs:7489,0.500491012317963)
--(axis cs:7488,0.500492660137319)
--(axis cs:7487,0.500494248973447)
--(axis cs:7486,0.500495778527182)
--(axis cs:7485,0.500497248506286)
--(axis cs:7484,0.500498658625497)
--(axis cs:7483,0.500500008606574)
--(axis cs:7482,0.500501298178347)
--(axis cs:7481,0.500502527076759)
--(axis cs:7480,0.500503695044916)
--(axis cs:7479,0.500504801833127)
--(axis cs:7478,0.500505847198951)
--(axis cs:7477,0.500506830907236)
--(axis cs:7476,0.500507752730166)
--(axis cs:7475,0.500508612447295)
--(axis cs:7474,0.500509409845593)
--(axis cs:7473,0.500510144719484)
--(axis cs:7472,0.500510816870883)
--(axis cs:7471,0.500511426109233)
--(axis cs:7470,0.500511972251546)
--(axis cs:7469,0.500512455122431)
--(axis cs:7468,0.500512874554138)
--(axis cs:7467,0.500513230386585)
--(axis cs:7466,0.500513522467394)
--(axis cs:7465,0.500513750651923)
--(axis cs:7464,0.500513914803296)
--(axis cs:7463,0.500514014792437)
--(axis cs:7462,0.500514050498093)
--(axis cs:7461,0.500514021806869)
--(axis cs:7460,0.500513928613251)
--(axis cs:7459,0.500513770819635)
--(axis cs:7458,0.500513548336351)
--(axis cs:7457,0.50051326108169)
--(axis cs:7456,0.500512908981926)
--(axis cs:7455,0.500512491971337)
--(axis cs:7454,0.500512009992233)
--(axis cs:7453,0.500511462994968)
--(axis cs:7452,0.500510850937968)
--(axis cs:7451,0.500510173787745)
--(axis cs:7450,0.500509431518917)
--(axis cs:7449,0.500508624114224)
--(axis cs:7448,0.500507751564544)
--(axis cs:7447,0.500506813868908)
--(axis cs:7446,0.500505811034515)
--(axis cs:7445,0.500504743076744)
--(axis cs:7444,0.500503610019164)
--(axis cs:7443,0.50050241189355)
--(axis cs:7442,0.500501148739886)
--(axis cs:7441,0.500499820606382)
--(axis cs:7440,0.500498427549474)
--(axis cs:7439,0.500496969633836)
--(axis cs:7438,0.500495446932384)
--(axis cs:7437,0.500493859526282)
--(axis cs:7436,0.500493105429064)
--(axis cs:7435,0.500495448617275)
--(axis cs:7434,0.500497733650808)
--(axis cs:7433,0.500499960144605)
--(axis cs:7432,0.500502127720298)
--(axis cs:7431,0.500504236006262)
--(axis cs:7430,0.50050628463768)
--(axis cs:7429,0.500508273256596)
--(axis cs:7428,0.500510201511972)
--(axis cs:7427,0.500512069059744)
--(axis cs:7426,0.50051387556288)
--(axis cs:7425,0.500515620691427)
--(axis cs:7424,0.500517304122573)
--(axis cs:7423,0.500518925540692)
--(axis cs:7422,0.500520484637402)
--(axis cs:7421,0.50052198111161)
--(axis cs:7420,0.500523414669567)
--(axis cs:7419,0.500524785024917)
--(axis cs:7418,0.50052609189874)
--(axis cs:7417,0.500527335019606)
--(axis cs:7416,0.500528514123619)
--(axis cs:7415,0.500529628954462)
--(axis cs:7414,0.500530679263444)
--(axis cs:7413,0.500531664809543)
--(axis cs:7412,0.500532585359449)
--(axis cs:7411,0.500533440687607)
--(axis cs:7410,0.500534230576256)
--(axis cs:7409,0.500534954815476)
--(axis cs:7408,0.500535613203218)
--(axis cs:7407,0.500536205545351)
--(axis cs:7406,0.500536731655697)
--(axis cs:7405,0.500537191356066)
--(axis cs:7404,0.500537584476292)
--(axis cs:7403,0.500537910854273)
--(axis cs:7402,0.500538170335999)
--(axis cs:7401,0.500538362775586)
--(axis cs:7400,0.500538488035312)
--(axis cs:7399,0.500538545985643)
--(axis cs:7398,0.500538536505268)
--(axis cs:7397,0.500538459481123)
--(axis cs:7396,0.500538314808424)
--(axis cs:7395,0.500538102390691)
--(axis cs:7394,0.500537822139775)
--(axis cs:7393,0.500537473975883)
--(axis cs:7392,0.500537057827604)
--(axis cs:7391,0.50053657363193)
--(axis cs:7390,0.500536021334278)
--(axis cs:7389,0.500535400888512)
--(axis cs:7388,0.500534712256964)
--(axis cs:7387,0.500533955410452)
--(axis cs:7386,0.500533130328296)
--(axis cs:7385,0.50053223699834)
--(axis cs:7384,0.500531275416964)
--(axis cs:7383,0.500530245589098)
--(axis cs:7382,0.500529147528241)
--(axis cs:7381,0.50052798125647)
--(axis cs:7380,0.50052674680445)
--(axis cs:7379,0.50052544421145)
--(axis cs:7378,0.500524073525349)
--(axis cs:7377,0.500522634802644)
--(axis cs:7376,0.50052112810846)
--(axis cs:7375,0.500519553516557)
--(axis cs:7374,0.500519213697983)
--(axis cs:7373,0.500528357606094)
--(axis cs:7372,0.500537450755854)
--(axis cs:7371,0.50054649192106)
--(axis cs:7370,0.500555479879949)
--(axis cs:7369,0.500564413415362)
--(axis cs:7368,0.500573291314898)
--(axis cs:7367,0.500582112371083)
--(axis cs:7366,0.500590875381519)
--(axis cs:7365,0.500599579149054)
--(axis cs:7364,0.500608222481933)
--(axis cs:7363,0.500616804193963)
--(axis cs:7362,0.500625323104663)
--(axis cs:7361,0.500633778039432)
--(axis cs:7360,0.500642167829697)
--(axis cs:7359,0.500650491313075)
--(axis cs:7358,0.500658747333528)
--(axis cs:7357,0.500666934741518)
--(axis cs:7356,0.500675052394162)
--(axis cs:7355,0.500683099155389)
--(axis cs:7354,0.50069107389609)
--(axis cs:7353,0.500698975494277)
--(axis cs:7352,0.50070680283523)
--(axis cs:7351,0.50071455481165)
--(axis cs:7350,0.500722230323815)
--(axis cs:7349,0.500729828279726)
--(axis cs:7348,0.500737347595259)
--(axis cs:7347,0.500744787194314)
--(axis cs:7346,0.500752146008963)
--(axis cs:7345,0.500759422979599)
--(axis cs:7344,0.500766617055081)
--(axis cs:7343,0.500773727192883)
--(axis cs:7342,0.500780752359235)
--(axis cs:7341,0.500787691529273)
--(axis cs:7340,0.500794543687179)
--(axis cs:7339,0.500801307826322)
--(axis cs:7338,0.500807982949405)
--(axis cs:7337,0.500814568068602)
--(axis cs:7336,0.500821062205699)
--(axis cs:7335,0.500827464392233)
--(axis cs:7334,0.500833773669629)
--(axis cs:7333,0.50083998908934)
--(axis cs:7332,0.500846109712978)
--(axis cs:7331,0.500852134612454)
--(axis cs:7330,0.500858062870107)
--(axis cs:7329,0.500863893578843)
--(axis cs:7328,0.500869625842258)
--(axis cs:7327,0.500875258774777)
--(axis cs:7326,0.500880791501779)
--(axis cs:7325,0.500886223159724)
--(axis cs:7324,0.500891552896285)
--(axis cs:7323,0.500896779870468)
--(axis cs:7322,0.500901903252743)
--(axis cs:7321,0.500906922225159)
--(axis cs:7320,0.500911835981477)
--(axis cs:7319,0.500916643727281)
--(axis cs:7318,0.500921344680103)
--(axis cs:7317,0.50092593806954)
--(axis cs:7316,0.500930423137371)
--(axis cs:7315,0.500934799137674)
--(axis cs:7314,0.500939065336938)
--(axis cs:7313,0.500943221014178)
--(axis cs:7312,0.500947265461044)
--(axis cs:7311,0.500951197981937)
--(axis cs:7310,0.50095501789411)
--(axis cs:7309,0.500958724527781)
--(axis cs:7308,0.500962317226237)
--(axis cs:7307,0.50096579534594)
--(axis cs:7306,0.500969158256627)
--(axis cs:7305,0.500972405341414)
--(axis cs:7304,0.500975535996895)
--(axis cs:7303,0.500978549633242)
--(axis cs:7302,0.500981445674299)
--(axis cs:7301,0.500984223557681)
--(axis cs:7300,0.500986882734865)
--(axis cs:7299,0.500989422671283)
--(axis cs:7298,0.500991842846414)
--(axis cs:7297,0.50099414275387)
--(axis cs:7296,0.50099632190149)
--(axis cs:7295,0.500998379811415)
--(axis cs:7294,0.501000316020185)
--(axis cs:7293,0.50100213007881)
--(axis cs:7292,0.501003821552857)
--(axis cs:7291,0.50100539002253)
--(axis cs:7290,0.501006835082744)
--(axis cs:7289,0.501008156343201)
--(axis cs:7288,0.501009353428466)
--(axis cs:7287,0.501010425978039)
--(axis cs:7286,0.501011373646425)
--(axis cs:7285,0.5010121961032)
--(axis cs:7284,0.501012893033085)
--(axis cs:7283,0.501013464136002)
--(axis cs:7282,0.501013909127146)
--(axis cs:7281,0.50101422773704)
--(axis cs:7280,0.501014419711599)
--(axis cs:7279,0.501014484812187)
--(axis cs:7278,0.50101442281567)
--(axis cs:7277,0.501014233514476)
--(axis cs:7276,0.501013916716641)
--(axis cs:7275,0.501013472245866)
--(axis cs:7274,0.501012899941559)
--(axis cs:7273,0.501012199658887)
--(axis cs:7272,0.50101137126882)
--(axis cs:7271,0.50101041465817)
--(axis cs:7270,0.501009329729638)
--(axis cs:7269,0.501008116401847)
--(axis cs:7268,0.501006774609385)
--(axis cs:7267,0.501005304302835)
--(axis cs:7266,0.501003705448814)
--(axis cs:7265,0.501001978029998)
--(axis cs:7264,0.501000122045157)
--(axis cs:7263,0.500998137509177)
--(axis cs:7262,0.500996024453091)
--(axis cs:7261,0.5009937829241)
--(axis cs:7260,0.500991412985592)
--(axis cs:7259,0.500988914717166)
--(axis cs:7258,0.500986288214646)
--(axis cs:7257,0.500983533590099)
--(axis cs:7256,0.500980650971845)
--(axis cs:7255,0.500977640504474)
--(axis cs:7254,0.500974502348849)
--(axis cs:7253,0.500971236682119)
--(axis cs:7252,0.50096784369772)
--(axis cs:7251,0.500964323605382)
--(axis cs:7250,0.500960676631126)
--(axis cs:7249,0.500956903017269)
--(axis cs:7248,0.500953003022415)
--(axis cs:7247,0.500948976921457)
--(axis cs:7246,0.500944825005562)
--(axis cs:7245,0.500940547582169)
--(axis cs:7244,0.500936144974976)
--(axis cs:7243,0.500931617523924)
--(axis cs:7242,0.500926965585186)
--(axis cs:7241,0.500922189531148)
--(axis cs:7240,0.50091728975039)
--(axis cs:7239,0.500912266647663)
--(axis cs:7238,0.500912400907333)
--(axis cs:7237,0.500914954549021)
--(axis cs:7236,0.500917397790286)
--(axis cs:7235,0.500919730137709)
--(axis cs:7234,0.500921951110942)
--(axis cs:7233,0.500924060242788)
--(axis cs:7232,0.50092605707928)
--(axis cs:7231,0.500927941179765)
--(axis cs:7230,0.50092971211698)
--(axis cs:7229,0.500931369477125)
--(axis cs:7228,0.500932912859943)
--(axis cs:7227,0.500934341878789)
--(axis cs:7226,0.500935656160705)
--(axis cs:7225,0.500936855346485)
--(axis cs:7224,0.500937939090749)
--(axis cs:7223,0.500938907062006)
--(axis cs:7222,0.500939758942721)
--(axis cs:7221,0.500940494429378)
--(axis cs:7220,0.50094111323254)
--(axis cs:7219,0.500941615076911)
--(axis cs:7218,0.500941999701395)
--(axis cs:7217,0.500942266859152)
--(axis cs:7216,0.500942416317653)
--(axis cs:7215,0.500942447858732)
--(axis cs:7214,0.500942361278641)
--(axis cs:7213,0.500942156388097)
--(axis cs:7212,0.500941833012332)
--(axis cs:7211,0.500941390991138)
--(axis cs:7210,0.500940830178914)
--(axis cs:7209,0.500940150444707)
--(axis cs:7208,0.500939351672253)
--(axis cs:7207,0.500938433760018)
--(axis cs:7206,0.500937396621236)
--(axis cs:7205,0.500936240183944)
--(axis cs:7204,0.500934964391013)
--(axis cs:7203,0.500933569200186)
--(axis cs:7202,0.500932054584107)
--(axis cs:7201,0.500930420530345)
--(axis cs:7200,0.500928667041427)
--(axis cs:7199,0.500926794134859)
--(axis cs:7198,0.500924801843152)
--(axis cs:7197,0.500922690213841)
--(axis cs:7196,0.500920459309505)
--(axis cs:7195,0.500918109207787)
--(axis cs:7194,0.500915640001404)
--(axis cs:7193,0.500913051798169)
--(axis cs:7192,0.500910344720997)
--(axis cs:7191,0.500907518907917)
--(axis cs:7190,0.500904574512079)
--(axis cs:7189,0.500901511701765)
--(axis cs:7188,0.500898330660387)
--(axis cs:7187,0.500895031586494)
--(axis cs:7186,0.500891614693773)
--(axis cs:7185,0.500888080211045)
--(axis cs:7184,0.500884428382263)
--(axis cs:7183,0.500880659466509)
--(axis cs:7182,0.500876773737985)
--(axis cs:7181,0.500872771486004)
--(axis cs:7180,0.500868653014982)
--(axis cs:7179,0.500864418644422)
--(axis cs:7178,0.500860068708902)
--(axis cs:7177,0.500855603558058)
--(axis cs:7176,0.500851023556564)
--(axis cs:7175,0.500846329084115)
--(axis cs:7174,0.500841520535401)
--(axis cs:7173,0.500836598320086)
--(axis cs:7172,0.500831562862782)
--(axis cs:7171,0.500826414603017)
--(axis cs:7170,0.500821153995211)
--(axis cs:7169,0.500815781508641)
--(axis cs:7168,0.500810297627406)
--(axis cs:7167,0.500804702850394)
--(axis cs:7166,0.500798997691244)
--(axis cs:7165,0.500793182678307)
--(axis cs:7164,0.500787258354602)
--(axis cs:7163,0.500781225277775)
--(axis cs:7162,0.500775084020056)
--(axis cs:7161,0.500768835168207)
--(axis cs:7160,0.500762479323476)
--(axis cs:7159,0.500756017101545)
--(axis cs:7158,0.50074944913248)
--(axis cs:7157,0.500742776060673)
--(axis cs:7156,0.500735998544786)
--(axis cs:7155,0.500729117257695)
--(axis cs:7154,0.500722132886427)
--(axis cs:7153,0.5007150461321)
--(axis cs:7152,0.500707857709856)
--(axis cs:7151,0.500700568348799)
--(axis cs:7150,0.500693178791924)
--(axis cs:7149,0.500685689796049)
--(axis cs:7148,0.500678102131742)
--(axis cs:7147,0.500670416583251)
--(axis cs:7146,0.500662633948424)
--(axis cs:7145,0.500654755038637)
--(axis cs:7144,0.500646780678711)
--(axis cs:7143,0.500638711706835)
--(axis cs:7142,0.500630548974478)
--(axis cs:7141,0.500622293346314)
--(axis cs:7140,0.500613945700125)
--(axis cs:7139,0.500605506926722)
--(axis cs:7138,0.50059697792985)
--(axis cs:7137,0.500588359626099)
--(axis cs:7136,0.500579652944812)
--(axis cs:7135,0.500570858827986)
--(axis cs:7134,0.500561978230178)
--(axis cs:7133,0.500553012118408)
--(axis cs:7132,0.500543961472055)
--(axis cs:7131,0.50053482728276)
--(axis cs:7130,0.500525610554316)
--(axis cs:7129,0.500516312302571)
--(axis cs:7128,0.500506933555313)
--(axis cs:7127,0.500497475352165)
--(axis cs:7126,0.500487938744477)
--(axis cs:7125,0.500478324795209)
--(axis cs:7124,0.500468634578822)
--(axis cs:7123,0.50045886918116)
--(axis cs:7122,0.500449029699332)
--(axis cs:7121,0.500439117241599)
--(axis cs:7120,0.500429132927247)
--(axis cs:7119,0.500419077886471)
--(axis cs:7118,0.500408953260249)
--(axis cs:7117,0.500398760200215)
--(axis cs:7116,0.50038849986854)
--(axis cs:7115,0.500378173437794)
--(axis cs:7114,0.500367782090827)
--(axis cs:7113,0.500357327020629)
--(axis cs:7112,0.500346809430205)
--(axis cs:7111,0.500336230532436)
--(axis cs:7110,0.500325591549946)
--(axis cs:7109,0.500314893714963)
--(axis cs:7108,0.500304138269185)
--(axis cs:7107,0.500293326463636)
--(axis cs:7106,0.500282459558528)
--(axis cs:7105,0.500271538823116)
--(axis cs:7104,0.500260565535555)
--(axis cs:7103,0.500249540982758)
--(axis cs:7102,0.500238466460244)
--(axis cs:7101,0.500227343271993)
--(axis cs:7100,0.500216172730298)
--(axis cs:7099,0.500204956155612)
--(axis cs:7098,0.500193694876398)
--(axis cs:7097,0.500182390228976)
--(axis cs:7096,0.500171043557368)
--(axis cs:7095,0.50015965621314)
--(axis cs:7094,0.500153524736251)
--(axis cs:7093,0.500156309938527)
--(axis cs:7092,0.500159080260038)
--(axis cs:7091,0.500161835328197)
--(axis cs:7090,0.500164574771699)
--(axis cs:7089,0.500167298220568)
--(axis cs:7088,0.500170005306206)
--(axis cs:7087,0.500172695661445)
--(axis cs:7086,0.500175368920591)
--(axis cs:7085,0.500178024719472)
--(axis cs:7084,0.500180662695493)
--(axis cs:7083,0.500183282487676)
--(axis cs:7082,0.500185883736713)
--(axis cs:7081,0.50018846608501)
--(axis cs:7080,0.500191029176741)
--(axis cs:7079,0.500193572657888)
--(axis cs:7078,0.500196096176295)
--(axis cs:7077,0.50019859938171)
--(axis cs:7076,0.500201081925837)
--(axis cs:7075,0.500203543462379)
--(axis cs:7074,0.500205983647086)
--(axis cs:7073,0.500208402137804)
--(axis cs:7072,0.500210798594518)
--(axis cs:7071,0.5002131726794)
--(axis cs:7070,0.500215524056856)
--(axis cs:7069,0.500217852393568)
--(axis cs:7068,0.500220157358545)
--(axis cs:7067,0.500222438623165)
--(axis cs:7066,0.500224695861221)
--(axis cs:7065,0.500226928748965)
--(axis cs:7064,0.500229136965155)
--(axis cs:7063,0.500231320191098)
--(axis cs:7062,0.500233478110695)
--(axis cs:7061,0.500235610410483)
--(axis cs:7060,0.500237716779683)
--(axis cs:7059,0.500239796910238)
--(axis cs:7058,0.500241850496861)
--(axis cs:7057,0.500243877237075)
--(axis cs:7056,0.500245876831259)
--(axis cs:7055,0.500247848982685)
--(axis cs:7054,0.500249793397566)
--(axis cs:7053,0.500251709785094)
--(axis cs:7052,0.500253597857482)
--(axis cs:7051,0.500255457330008)
--(axis cs:7050,0.50025728792105)
--(axis cs:7049,0.500259089352135)
--(axis cs:7048,0.500260861347971)
--(axis cs:7047,0.500262603636493)
--(axis cs:7046,0.500264315948897)
--(axis cs:7045,0.500265998019684)
--(axis cs:7044,0.500267649586699)
--(axis cs:7043,0.500269270391165)
--(axis cs:7042,0.500270860177725)
--(axis cs:7041,0.500272418694479)
--(axis cs:7040,0.500273945693019)
--(axis cs:7039,0.500275440928472)
--(axis cs:7038,0.500276904159529)
--(axis cs:7037,0.500278335148489)
--(axis cs:7036,0.500279733661287)
--(axis cs:7035,0.500281099467538)
--(axis cs:7034,0.500282432340563)
--(axis cs:7033,0.500283732057434)
--(axis cs:7032,0.500284998398997)
--(axis cs:7031,0.500286231149916)
--(axis cs:7030,0.5002874300987)
--(axis cs:7029,0.500288595037739)
--(axis cs:7028,0.500289725763336)
--(axis cs:7027,0.500290822075737)
--(axis cs:7026,0.500291883779166)
--(axis cs:7025,0.500292910681857)
--(axis cs:7024,0.500293902596079)
--(axis cs:7023,0.500294859338172)
--(axis cs:7022,0.500295780728575)
--(axis cs:7021,0.500296666591856)
--(axis cs:7020,0.50029751675674)
--(axis cs:7019,0.500298331056138)
--(axis cs:7018,0.500299109327176)
--(axis cs:7017,0.50029985141122)
--(axis cs:7016,0.500300557153906)
--(axis cs:7015,0.500301226405165)
--(axis cs:7014,0.500301859019249)
--(axis cs:7013,0.500302454854758)
--(axis cs:7012,0.500303013774664)
--(axis cs:7011,0.500303535646334)
--(axis cs:7010,0.500304020341559)
--(axis cs:7009,0.500307515211397)
--(axis cs:7008,0.50031547607026)
--(axis cs:7007,0.500323410859725)
--(axis cs:7006,0.50033131854067)
--(axis cs:7005,0.50033919807561)
--(axis cs:7004,0.500347048428831)
--(axis cs:7003,0.500354868566525)
--(axis cs:7002,0.50036265745692)
--(axis cs:7001,0.500370414070415)
--(axis cs:7000,0.50037813737971)
--(axis cs:6999,0.500385826359941)
--(axis cs:6998,0.500393479988813)
--(axis cs:6997,0.500401097246731)
--(axis cs:6996,0.500408677116934)
--(axis cs:6995,0.500416218585623)
--(axis cs:6994,0.500423720642102)
--(axis cs:6993,0.500431182278899)
--(axis cs:6992,0.500438602491906)
--(axis cs:6991,0.500445980280509)
--(axis cs:6990,0.500453314647714)
--(axis cs:6989,0.500460604600288)
--(axis cs:6988,0.50046784914888)
--(axis cs:6987,0.500475047308158)
--(axis cs:6986,0.500482198096936)
--(axis cs:6985,0.500489300538306)
--(axis cs:6984,0.500496353659768)
--(axis cs:6983,0.500503356493357)
--(axis cs:6982,0.500510308075774)
--(axis cs:6981,0.500517207448516)
--(axis cs:6980,0.500524053658)
--(axis cs:6979,0.500530845755694)
--(axis cs:6978,0.500537582798247)
--(axis cs:6977,0.500544263847608)
--(axis cs:6976,0.500550887971162)
--(axis cs:6975,0.500557454241849)
--(axis cs:6974,0.500563961738295)
--(axis cs:6973,0.500570409544932)
--(axis cs:6972,0.500576796752128)
--(axis cs:6971,0.500583122456305)
--(axis cs:6970,0.500589385760069)
--(axis cs:6969,0.500595585772329)
--(axis cs:6968,0.50060172160842)
--(axis cs:6967,0.500607792390225)
--(axis cs:6966,0.500613797246298)
--(axis cs:6965,0.50061973531198)
--(axis cs:6964,0.500625605729525)
--(axis cs:6963,0.500631407648214)
--(axis cs:6962,0.500637140224477)
--(axis cs:6961,0.500642802622009)
--(axis cs:6960,0.500648394011888)
--(axis cs:6959,0.500653913572691)
--(axis cs:6958,0.50065936049061)
--(axis cs:6957,0.500664733959568)
--(axis cs:6956,0.50067003318133)
--(axis cs:6955,0.500675257365619)
--(axis cs:6954,0.500680405730231)
--(axis cs:6953,0.500685477501139)
--(axis cs:6952,0.500690471912612)
--(axis cs:6951,0.500695388207321)
--(axis cs:6950,0.500700225636448)
--(axis cs:6949,0.500704983459797)
--(axis cs:6948,0.500709660945899)
--(axis cs:6947,0.500714257372117)
--(axis cs:6946,0.500718772024758)
--(axis cs:6945,0.50072320419917)
--(axis cs:6944,0.500727553199851)
--(axis cs:6943,0.500731818340548)
--(axis cs:6942,0.500735998944364)
--(axis cs:6941,0.50074009434385)
--(axis cs:6940,0.500744103881115)
--(axis cs:6939,0.500748026907917)
--(axis cs:6938,0.500751862785764)
--(axis cs:6937,0.50075561088601)
--(axis cs:6936,0.500759270589949)
--(axis cs:6935,0.500762841288914)
--(axis cs:6934,0.500766322384363)
--(axis cs:6933,0.500769713287978)
--(axis cs:6932,0.500773013421754)
--(axis cs:6931,0.500776222218086)
--(axis cs:6930,0.500779339119862)
--(axis cs:6929,0.500782363580548)
--(axis cs:6928,0.500785295064276)
--(axis cs:6927,0.500788133045928)
--(axis cs:6926,0.50079087701122)
--(axis cs:6925,0.500793526456787)
--(axis cs:6924,0.500796080890262)
--(axis cs:6923,0.500798539830357)
--(axis cs:6922,0.500800902806944)
--(axis cs:6921,0.50080316936113)
--(axis cs:6920,0.500805339045336)
--(axis cs:6919,0.50080741142337)
--(axis cs:6918,0.500809386070504)
--(axis cs:6917,0.500811262573543)
--(axis cs:6916,0.500813040530901)
--(axis cs:6915,0.500814719552665)
--(axis cs:6914,0.50081629926067)
--(axis cs:6913,0.500817779288561)
--(axis cs:6912,0.500819159281863)
--(axis cs:6911,0.500820438898043)
--(axis cs:6910,0.500821617806574)
--(axis cs:6909,0.500822695688996)
--(axis cs:6908,0.50082367223898)
--(axis cs:6907,0.500824547162381)
--(axis cs:6906,0.5008253201773)
--(axis cs:6905,0.50082599101414)
--(axis cs:6904,0.500826559415657)
--(axis cs:6903,0.500827025137017)
--(axis cs:6902,0.500827387945846)
--(axis cs:6901,0.500827647622282)
--(axis cs:6900,0.50082780395902)
--(axis cs:6899,0.500827856761364)
--(axis cs:6898,0.500827805847268)
--(axis cs:6897,0.500827651047384)
--(axis cs:6896,0.500827392205103)
--(axis cs:6895,0.500827029176598)
--(axis cs:6894,0.50082656183086)
--(axis cs:6893,0.500825990049741)
--(axis cs:6892,0.500825313727987)
--(axis cs:6891,0.500824532773272)
--(axis cs:6890,0.500823647106238)
--(axis cs:6889,0.500822656660518)
--(axis cs:6888,0.500821561382775)
--(axis cs:6887,0.500820361232723)
--(axis cs:6886,0.500819056183159)
--(axis cs:6885,0.50081764621999)
--(axis cs:6884,0.500816131342251)
--(axis cs:6883,0.500814511562132)
--(axis cs:6882,0.500812786904996)
--(axis cs:6881,0.500810957409403)
--(axis cs:6880,0.500809023127122)
--(axis cs:6879,0.500806984123147)
--(axis cs:6878,0.500804840475718)
--(axis cs:6877,0.500802592276325)
--(axis cs:6876,0.500800239629725)
--(axis cs:6875,0.500797782653948)
--(axis cs:6874,0.500795221480307)
--(axis cs:6873,0.500794298659601)
--(axis cs:6872,0.500798068030921)
--(axis cs:6871,0.50080174371823)
--(axis cs:6870,0.500805325101894)
--(axis cs:6869,0.500808811573056)
--(axis cs:6868,0.500812202533727)
--(axis cs:6867,0.500815497396884)
--(axis cs:6866,0.500818695586556)
--(axis cs:6865,0.50082179653792)
--(axis cs:6864,0.500824799697387)
--(axis cs:6863,0.500827704522695)
--(axis cs:6862,0.50083051048299)
--(axis cs:6861,0.500833217058919)
--(axis cs:6860,0.500835823742707)
--(axis cs:6859,0.500838330038249)
--(axis cs:6858,0.500840735461182)
--(axis cs:6857,0.500843039538975)
--(axis cs:6856,0.500845241811002)
--(axis cs:6855,0.500847341828623)
--(axis cs:6854,0.500849339155259)
--(axis cs:6853,0.500851233366468)
--(axis cs:6852,0.500853024050019)
--(axis cs:6851,0.500854710805964)
--(axis cs:6850,0.500856293246708)
--(axis cs:6849,0.500857770997081)
--(axis cs:6848,0.500859143694403)
--(axis cs:6847,0.500860410988553)
--(axis cs:6846,0.500861572542033)
--(axis cs:6845,0.500862628030034)
--(axis cs:6844,0.500863577140493)
--(axis cs:6843,0.500864419574159)
--(axis cs:6842,0.500865155044651)
--(axis cs:6841,0.500865783278514)
--(axis cs:6840,0.500866304015275)
--(axis cs:6839,0.500866717007502)
--(axis cs:6838,0.500867022020851)
--(axis cs:6837,0.500867218834122)
--(axis cs:6836,0.500867307239307)
--(axis cs:6835,0.500867287041639)
--(axis cs:6834,0.500867158059639)
--(axis cs:6833,0.500866920125162)
--(axis cs:6832,0.500866573083438)
--(axis cs:6831,0.500866116793116)
--(axis cs:6830,0.500865551126307)
--(axis cs:6829,0.500864875968617)
--(axis cs:6828,0.500864091219189)
--(axis cs:6827,0.500863196790736)
--(axis cs:6826,0.500862192609577)
--(axis cs:6825,0.500861078615666)
--(axis cs:6824,0.500859854762629)
--(axis cs:6823,0.500858521017784)
--(axis cs:6822,0.500857077362176)
--(axis cs:6821,0.500855523790599)
--(axis cs:6820,0.50085386031162)
--(axis cs:6819,0.500852086947603)
--(axis cs:6818,0.500850203734729)
--(axis cs:6817,0.500848210723012)
--(axis cs:6816,0.50084610797632)
--(axis cs:6815,0.50084389557239)
--(axis cs:6814,0.500841573602839)
--(axis cs:6813,0.500839142173179)
--(axis cs:6812,0.500836601402825)
--(axis cs:6811,0.500836841402887)
--(axis cs:6810,0.500851563615978)
--(axis cs:6809,0.500866203995167)
--(axis cs:6808,0.500880760566026)
--(axis cs:6807,0.500895231361288)
--(axis cs:6806,0.500909614421109)
--(axis cs:6805,0.500923907793326)
--(axis cs:6804,0.500938109533715)
--(axis cs:6803,0.500952217706246)
--(axis cs:6802,0.500966230383343)
--(axis cs:6801,0.500980145646137)
--(axis cs:6800,0.500993961584723)
--(axis cs:6799,0.501007676298414)
--(axis cs:6798,0.501021287895997)
--(axis cs:6797,0.501034794495982)
--(axis cs:6796,0.501048194226858)
--(axis cs:6795,0.501061485227343)
--(axis cs:6794,0.501074665646637)
--(axis cs:6793,0.501087733644668)
--(axis cs:6792,0.501100687392343)
--(axis cs:6791,0.501113525071797)
--(axis cs:6790,0.501126244876637)
--(axis cs:6789,0.501138845012193)
--(axis cs:6788,0.501151323695755)
--(axis cs:6787,0.501163679156826)
--(axis cs:6786,0.501175909637357)
--(axis cs:6785,0.501188013391994)
--(axis cs:6784,0.501199988688314)
--(axis cs:6783,0.501211833807067)
--(axis cs:6782,0.501223547042415)
--(axis cs:6781,0.501235126702163)
--(axis cs:6780,0.501246571108)
--(axis cs:6779,0.501257878595733)
--(axis cs:6778,0.501269047515513)
--(axis cs:6777,0.501280076232076)
--(axis cs:6776,0.501290963124962)
--(axis cs:6775,0.501301706588754)
--(axis cs:6774,0.501312305033296)
--(axis cs:6773,0.501322756883924)
--(axis cs:6772,0.501333060581686)
--(axis cs:6771,0.501343214583566)
--(axis cs:6770,0.501353217362704)
--(axis cs:6769,0.501363067408617)
--(axis cs:6768,0.501372763227411)
--(axis cs:6767,0.501382303342002)
--(axis cs:6766,0.501391686292326)
--(axis cs:6765,0.501400910635552)
--(axis cs:6764,0.501409974946292)
--(axis cs:6763,0.501418877816811)
--(axis cs:6762,0.501427617857231)
--(axis cs:6761,0.501436193695737)
--(axis cs:6760,0.501444603978778)
--(axis cs:6759,0.50145284737127)
--(axis cs:6758,0.501460922556794)
--(axis cs:6757,0.501468828237789)
--(axis cs:6756,0.501476563135753)
--(axis cs:6755,0.501484125991433)
--(axis cs:6754,0.501491515565011)
--(axis cs:6753,0.501498730636301)
--(axis cs:6752,0.501505770004927)
--(axis cs:6751,0.501512632490512)
--(axis cs:6750,0.501519316932861)
--(axis cs:6749,0.501525822192133)
--(axis cs:6748,0.501532147149028)
--(axis cs:6747,0.501538290704958)
--(axis cs:6746,0.501544251782215)
--(axis cs:6745,0.501550029324152)
--(axis cs:6744,0.501555622295342)
--(axis cs:6743,0.501561029681747)
--(axis cs:6742,0.501566250490883)
--(axis cs:6741,0.50157128375198)
--(axis cs:6740,0.501576128516138)
--(axis cs:6739,0.501580783856485)
--(axis cs:6738,0.501585248868334)
--(axis cs:6737,0.501589522669327)
--(axis cs:6736,0.501593604399588)
--(axis cs:6735,0.501597493221869)
--(axis cs:6734,0.501601188321693)
--(axis cs:6733,0.501604688907491)
--(axis cs:6732,0.501607994210746)
--(axis cs:6731,0.501611103486125)
--(axis cs:6730,0.501614016011612)
--(axis cs:6729,0.501616731088637)
--(axis cs:6728,0.501619248042206)
--(axis cs:6727,0.501621566221026)
--(axis cs:6726,0.501623684997622)
--(axis cs:6725,0.50162560376846)
--(axis cs:6724,0.501627321954063)
--(axis cs:6723,0.501628838999124)
--(axis cs:6722,0.501630154372615)
--(axis cs:6721,0.501631267567897)
--(axis cs:6720,0.501632178102825)
--(axis cs:6719,0.501632885519847)
--(axis cs:6718,0.501633389386105)
--(axis cs:6717,0.501633689293532)
--(axis cs:6716,0.501633784858945)
--(axis cs:6715,0.501633675724132)
--(axis cs:6714,0.501633361555944)
--(axis cs:6713,0.501632842046375)
--(axis cs:6712,0.501632116912647)
--(axis cs:6711,0.501631185897284)
--(axis cs:6710,0.501630048768192)
--(axis cs:6709,0.501628705318728)
--(axis cs:6708,0.501627155367767)
--(axis cs:6707,0.501625398759775)
--(axis cs:6706,0.501623435364863)
--(axis cs:6705,0.501621265078854)
--(axis cs:6704,0.501618887823336)
--(axis cs:6703,0.501616303545716)
--(axis cs:6702,0.501613512219272)
--(axis cs:6701,0.501610513843196)
--(axis cs:6700,0.501607308442644)
--(axis cs:6699,0.501603896068772)
--(axis cs:6698,0.501600276798775)
--(axis cs:6697,0.501596450735922)
--(axis cs:6696,0.501592418009588)
--(axis cs:6695,0.50158817877528)
--(axis cs:6694,0.501583733214662)
--(axis cs:6693,0.50157908153558)
--(axis cs:6692,0.501574223972074)
--(axis cs:6691,0.5015691607844)
--(axis cs:6690,0.501563892259036)
--(axis cs:6689,0.501558418708693)
--(axis cs:6688,0.501552740472323)
--(axis cs:6687,0.501546857915114)
--(axis cs:6686,0.501540771428497)
--(axis cs:6685,0.501534481430133)
--(axis cs:6684,0.501527988363912)
--(axis cs:6683,0.501521292699938)
--(axis cs:6682,0.501514394934517)
--(axis cs:6681,0.501507295590135)
--(axis cs:6680,0.501499995215441)
--(axis cs:6679,0.501492494385222)
--(axis cs:6678,0.501484793700372)
--(axis cs:6677,0.501476893787865)
--(axis cs:6676,0.501468795300717)
--(axis cs:6675,0.501469573500457)
--(axis cs:6674,0.501473677985752)
--(axis cs:6673,0.501477604639332)
--(axis cs:6672,0.501481352667518)
--(axis cs:6671,0.501484921297687)
--(axis cs:6670,0.5014883097784)
--(axis cs:6669,0.501491517379535)
--(axis cs:6668,0.501494543392414)
--(axis cs:6667,0.501497387129926)
--(axis cs:6666,0.501500047926653)
--(axis cs:6665,0.501502525138989)
--(axis cs:6664,0.501504818145256)
--(axis cs:6663,0.501506926345821)
--(axis cs:6662,0.501508849163208)
--(axis cs:6661,0.501510586042209)
--(axis cs:6660,0.501512136449989)
--(axis cs:6659,0.501513499876192)
--(axis cs:6658,0.501514675833044)
--(axis cs:6657,0.501515663855451)
--(axis cs:6656,0.501516463501097)
--(axis cs:6655,0.501517074350535)
--(axis cs:6654,0.501517496007285)
--(axis cs:6653,0.501517728097913)
--(axis cs:6652,0.501517770272127)
--(axis cs:6651,0.501517622202851)
--(axis cs:6650,0.501517283586314)
--(axis cs:6649,0.501516754142121)
--(axis cs:6648,0.501516033613328)
--(axis cs:6647,0.501515121766521)
--(axis cs:6646,0.501514018391874)
--(axis cs:6645,0.501512723303228)
--(axis cs:6644,0.501511236338141)
--(axis cs:6643,0.501509557357961)
--(axis cs:6642,0.501507686247876)
--(axis cs:6641,0.501505622916969)
--(axis cs:6640,0.501503367298274)
--(axis cs:6639,0.501500919348822)
--(axis cs:6638,0.501498279049689)
--(axis cs:6637,0.501495446406036)
--(axis cs:6636,0.501492421447152)
--(axis cs:6635,0.50148920422649)
--(axis cs:6634,0.501485794821701)
--(axis cs:6633,0.501482193334667)
--(axis cs:6632,0.501478399891527)
--(axis cs:6631,0.501474414642704)
--(axis cs:6630,0.501470237762926)
--(axis cs:6629,0.501465869451247)
--(axis cs:6628,0.50146130993106)
--(axis cs:6627,0.501456559450114)
--(axis cs:6626,0.501451618280523)
--(axis cs:6625,0.501446486718771)
--(axis cs:6624,0.501441165085719)
--(axis cs:6623,0.501435653726606)
--(axis cs:6622,0.501429953011042)
--(axis cs:6621,0.501424063333012)
--(axis cs:6620,0.501417985110858)
--(axis cs:6619,0.501411718787277)
--(axis cs:6618,0.501405264829298)
--(axis cs:6617,0.501398623728273)
--(axis cs:6616,0.501391795999851)
--(axis cs:6615,0.501384782183954)
--(axis cs:6614,0.501377582844755)
--(axis cs:6613,0.501370198570646)
--(axis cs:6612,0.501362629974204)
--(axis cs:6611,0.501354877692158)
--(axis cs:6610,0.501346942385345)
--(axis cs:6609,0.501338824738675)
--(axis cs:6608,0.50133052546108)
--(axis cs:6607,0.50132204528547)
--(axis cs:6606,0.501313384968677)
--(axis cs:6605,0.501304545291407)
--(axis cs:6604,0.501295527058177)
--(axis cs:6603,0.501286331097255)
--(axis cs:6602,0.501276958260601)
--(axis cs:6601,0.501267409423795)
--(axis cs:6600,0.50125768548597)
--(axis cs:6599,0.501247787369739)
--(axis cs:6598,0.501237716021119)
--(axis cs:6597,0.501227472409449)
--(axis cs:6596,0.501217057527315)
--(axis cs:6595,0.501206472390457)
--(axis cs:6594,0.501195718037685)
--(axis cs:6593,0.501184795530789)
--(axis cs:6592,0.501173705954443)
--(axis cs:6591,0.501162450416105)
--(axis cs:6590,0.501151030045923)
--(axis cs:6589,0.501139445996625)
--(axis cs:6588,0.50112769944342)
--(axis cs:6587,0.501115791583882)
--(axis cs:6586,0.50110372363784)
--(axis cs:6585,0.501091496847266)
--(axis cs:6584,0.501079112476152)
--(axis cs:6583,0.50106657181039)
--(axis cs:6582,0.501053876157652)
--(axis cs:6581,0.501041026847256)
--(axis cs:6580,0.501028025230042)
--(axis cs:6579,0.501014872678236)
--(axis cs:6578,0.501001570585316)
--(axis cs:6577,0.500988120365869)
--(axis cs:6576,0.500974523455456)
--(axis cs:6575,0.500960781310462)
--(axis cs:6574,0.500946895407953)
--(axis cs:6573,0.50093286724552)
--(axis cs:6572,0.500918698341133)
--(axis cs:6571,0.500904390232981)
--(axis cs:6570,0.500889944479313)
--(axis cs:6569,0.500875362658277)
--(axis cs:6568,0.50086064636776)
--(axis cs:6567,0.500845797225215)
--(axis cs:6566,0.500830816867494)
--(axis cs:6565,0.500815706950677)
--(axis cs:6564,0.500800469149895)
--(axis cs:6563,0.500785105159152)
--(axis cs:6562,0.500769616691145)
--(axis cs:6561,0.500754005477084)
--(axis cs:6560,0.500738273266501)
--(axis cs:6559,0.500722421827065)
--(axis cs:6558,0.50070645294439)
--(axis cs:6557,0.500690368421842)
--(axis cs:6556,0.500674170080343)
--(axis cs:6555,0.500657859758172)
--(axis cs:6554,0.500641439310764)
--(axis cs:6553,0.500624910610507)
--(axis cs:6552,0.500608275546534)
--(axis cs:6551,0.500591536024518)
--(axis cs:6550,0.500574693966457)
--(axis cs:6549,0.500557751310464)
--(axis cs:6548,0.50054071001055)
--(axis cs:6547,0.500523572036405)
--(axis cs:6546,0.500506339373178)
--(axis cs:6545,0.500489014021256)
--(axis cs:6544,0.500471597996038)
--(axis cs:6543,0.500454093327706)
--(axis cs:6542,0.500436502060997)
--(axis cs:6541,0.500418826254973)
--(axis cs:6540,0.500401067982783)
--(axis cs:6539,0.50038322933143)
--(axis cs:6538,0.500365312401533)
--(axis cs:6537,0.500347319307085)
--(axis cs:6536,0.50032925217521)
--(axis cs:6535,0.50031111314592)
--(axis cs:6534,0.500292904371871)
--(axis cs:6533,0.500274628018109)
--(axis cs:6532,0.500256286261821)
--(axis cs:6531,0.500247449056277)
--(axis cs:6530,0.50025193343296)
--(axis cs:6529,0.50025639381754)
--(axis cs:6528,0.500260829610074)
--(axis cs:6527,0.500265240212684)
--(axis cs:6526,0.50026962502964)
--(axis cs:6525,0.500273983467434)
--(axis cs:6524,0.500278314934862)
--(axis cs:6523,0.500282618843097)
--(axis cs:6522,0.500286894605774)
--(axis cs:6521,0.50029114163906)
--(axis cs:6520,0.500295359361739)
--(axis cs:6519,0.500299547195281)
--(axis cs:6518,0.500303704563928)
--(axis cs:6517,0.500307830894764)
--(axis cs:6516,0.500311925617794)
--(axis cs:6515,0.500315988166022)
--(axis cs:6514,0.500320017975524)
--(axis cs:6513,0.500324014485528)
--(axis cs:6512,0.500327977138484)
--(axis cs:6511,0.500331905380147)
--(axis cs:6510,0.500335798659643)
--(axis cs:6509,0.500339656429553)
--(axis cs:6508,0.50034347814598)
--(axis cs:6507,0.500347263268627)
--(axis cs:6506,0.500351011260871)
--(axis cs:6505,0.500354721589835)
--(axis cs:6504,0.500358393726461)
--(axis cs:6503,0.500362027145585)
--(axis cs:6502,0.500365621326006)
--(axis cs:6501,0.500369175750564)
--(axis cs:6500,0.500372689906203)
--(axis cs:6499,0.500376163284049)
--(axis cs:6498,0.500379595379481)
--(axis cs:6497,0.500382985692196)
--(axis cs:6496,0.500386333726285)
--(axis cs:6495,0.5003896389903)
--(axis cs:6494,0.50039290099732)
--(axis cs:6493,0.500396119265028)
--(axis cs:6492,0.500399293315771)
--(axis cs:6491,0.500402422676632)
--(axis cs:6490,0.500405506879496)
--(axis cs:6489,0.500408545461118)
--(axis cs:6488,0.500411537963189)
--(axis cs:6487,0.5004144839324)
--(axis cs:6486,0.50041738292051)
--(axis cs:6485,0.500420234484407)
--(axis cs:6484,0.50042303818618)
--(axis cs:6483,0.500425793593171)
--(axis cs:6482,0.500428500278051)
--(axis cs:6481,0.500431157818871)
--(axis cs:6480,0.500433765799132)
--(axis cs:6479,0.500436323807844)
--(axis cs:6478,0.500438831439585)
--(axis cs:6477,0.500441288294564)
--(axis cs:6476,0.50044369397868)
--(axis cs:6475,0.50044604810358)
--(axis cs:6474,0.500448350286717)
--(axis cs:6473,0.500450600151411)
--(axis cs:6472,0.500452797326902)
--(axis cs:6471,0.500454941448411)
--(axis cs:6470,0.50045703215719)
--(axis cs:6469,0.500459069100584)
--(axis cs:6468,0.50046105193208)
--(axis cs:6467,0.500462980311365)
--(axis cs:6466,0.500464853904375)
--(axis cs:6465,0.500466672383351)
--(axis cs:6464,0.500468435426889)
--(axis cs:6463,0.500470142719991)
--(axis cs:6462,0.500471793954119)
--(axis cs:6461,0.500473388827237)
--(axis cs:6460,0.500474927043867)
--(axis cs:6459,0.500476408315134)
--(axis cs:6458,0.500477832358815)
--(axis cs:6457,0.500479198899384)
--(axis cs:6456,0.500480507668057)
--(axis cs:6455,0.50048175840284)
--(axis cs:6454,0.500482950848573)
--(axis cs:6453,0.500484084756971)
--(axis cs:6452,0.50048515988667)
--(axis cs:6451,0.500486176003265)
--(axis cs:6450,0.500487132879356)
--(axis cs:6449,0.500488030294584)
--(axis cs:6448,0.500488868035673)
--(axis cs:6447,0.50048964589647)
--(axis cs:6446,0.500495822601483)
--(axis cs:6445,0.50050864136037)
--(axis cs:6444,0.500521418059634)
--(axis cs:6443,0.500534151025927)
--(axis cs:6442,0.500546838588549)
--(axis cs:6441,0.500559479079661)
--(axis cs:6440,0.500572070834503)
--(axis cs:6439,0.500584612191604)
--(axis cs:6438,0.500597101492996)
--(axis cs:6437,0.500609537084431)
--(axis cs:6436,0.500621917315592)
--(axis cs:6435,0.500634240540309)
--(axis cs:6434,0.500646505116769)
--(axis cs:6433,0.500658709407732)
--(axis cs:6432,0.500670851780743)
--(axis cs:6431,0.500682930608344)
--(axis cs:6430,0.50069494426829)
--(axis cs:6429,0.500706891143758)
--(axis cs:6428,0.500718769623557)
--(axis cs:6427,0.500730578102346)
--(axis cs:6426,0.500742314980839)
--(axis cs:6425,0.50075397866602)
--(axis cs:6424,0.500765567571351)
--(axis cs:6423,0.500777080116981)
--(axis cs:6422,0.500788514729959)
--(axis cs:6421,0.500799869844442)
--(axis cs:6420,0.500811143901898)
--(axis cs:6419,0.500822335351323)
--(axis cs:6418,0.50083344264944)
--(axis cs:6417,0.50084446426091)
--(axis cs:6416,0.500855398658538)
--(axis cs:6415,0.500866244323475)
--(axis cs:6414,0.500876999745428)
--(axis cs:6413,0.500887663422857)
--(axis cs:6412,0.500898233863185)
--(axis cs:6411,0.500908709582994)
--(axis cs:6410,0.500919089108234)
--(axis cs:6409,0.500929370974415)
--(axis cs:6408,0.500939553726814)
--(axis cs:6407,0.500949635920669)
--(axis cs:6406,0.500959616121382)
--(axis cs:6405,0.500969492904711)
--(axis cs:6404,0.500979264856969)
--(axis cs:6403,0.50098893057522)
--(axis cs:6402,0.500998488667469)
--(axis cs:6401,0.501007937752861)
--(axis cs:6400,0.501017276461867)
--(axis cs:6399,0.501026503436479)
--(axis cs:6398,0.501035617330399)
--(axis cs:6397,0.501044616809227)
--(axis cs:6396,0.501053500550648)
--(axis cs:6395,0.50106226724462)
--(axis cs:6394,0.501070915593557)
--(axis cs:6393,0.501079444312514)
--(axis cs:6392,0.50108785212937)
--(axis cs:6391,0.501096137785008)
--(axis cs:6390,0.501104300033497)
--(axis cs:6389,0.501112337642267)
--(axis cs:6388,0.50112024939229)
--(axis cs:6387,0.501128034078253)
--(axis cs:6386,0.501135690508733)
--(axis cs:6385,0.501143217506373)
--(axis cs:6384,0.501150613908048)
--(axis cs:6383,0.501157878565039)
--(axis cs:6382,0.501165010343201)
--(axis cs:6381,0.501172008123128)
--(axis cs:6380,0.50117887080032)
--(axis cs:6379,0.501185597285347)
--(axis cs:6378,0.501192186504008)
--(axis cs:6377,0.501198637397497)
--(axis cs:6376,0.501204948922557)
--(axis cs:6375,0.501211120051639)
--(axis cs:6374,0.501217149773058)
--(axis cs:6373,0.501223037091146)
--(axis cs:6372,0.501228781026403)
--(axis cs:6371,0.50123438061565)
--(axis cs:6370,0.501239834912175)
--(axis cs:6369,0.501245142985879)
--(axis cs:6368,0.501250303923424)
--(axis cs:6367,0.501255316828375)
--(axis cs:6366,0.501260180821336)
--(axis cs:6365,0.501264895040098)
--(axis cs:6364,0.501269458639768)
--(axis cs:6363,0.50127387079291)
--(axis cs:6362,0.501278130689674)
--(axis cs:6361,0.501282237537931)
--(axis cs:6360,0.5012861905634)
--(axis cs:6359,0.501289989009777)
--(axis cs:6358,0.501293632138859)
--(axis cs:6357,0.501297119230666)
--(axis cs:6356,0.501300449583567)
--(axis cs:6355,0.501303622514394)
--(axis cs:6354,0.50130663735856)
--(axis cs:6353,0.501309493470175)
--(axis cs:6352,0.501312190222161)
--(axis cs:6351,0.501314727006355)
--(axis cs:6350,0.501317103233627)
--(axis cs:6349,0.501319318333978)
--(axis cs:6348,0.501321371756647)
--(axis cs:6347,0.501323262970216)
--(axis cs:6346,0.501324991462703)
--(axis cs:6345,0.501326556741662)
--(axis cs:6344,0.501327958334281)
--(axis cs:6343,0.50132919578747)
--(axis cs:6342,0.501330268667953)
--(axis cs:6341,0.501331176562355)
--(axis cs:6340,0.501331919077291)
--(axis cs:6339,0.501332495839444)
--(axis cs:6338,0.501332906495648)
--(axis cs:6337,0.50133315071297)
--(axis cs:6336,0.501333228178781)
--(axis cs:6335,0.50133313860083)
--(axis cs:6334,0.501332881707319)
--(axis cs:6333,0.501332457246969)
--(axis cs:6332,0.501331864989085)
--(axis cs:6331,0.501331104723623)
--(axis cs:6330,0.501330176261249)
--(axis cs:6329,0.501329079433399)
--(axis cs:6328,0.501327814092335)
--(axis cs:6327,0.501326380111199)
--(axis cs:6326,0.501324777384062)
--(axis cs:6325,0.501323005825979)
--(axis cs:6324,0.501321065373026)
--(axis cs:6323,0.501318955982352)
--(axis cs:6322,0.501316677632215)
--(axis cs:6321,0.501314230322024)
--(axis cs:6320,0.501311614072371)
--(axis cs:6319,0.501308828925067)
--(axis cs:6318,0.501305874943174)
--(axis cs:6317,0.501302752211028)
--(axis cs:6316,0.50129946083427)
--(axis cs:6315,0.501296000939866)
--(axis cs:6314,0.501292372676127)
--(axis cs:6313,0.501288576212729)
--(axis cs:6312,0.501284611740724)
--(axis cs:6311,0.501280479472557)
--(axis cs:6310,0.501279463091613)
--(axis cs:6309,0.501285526683753)
--(axis cs:6308,0.501291439356113)
--(axis cs:6307,0.501297200111584)
--(axis cs:6306,0.501302807970418)
--(axis cs:6305,0.501308261970378)
--(axis cs:6304,0.501313561166889)
--(axis cs:6303,0.501318704633188)
--(axis cs:6302,0.501323691460467)
--(axis cs:6301,0.50132852075802)
--(axis cs:6300,0.501333191653387)
--(axis cs:6299,0.501337703292487)
--(axis cs:6298,0.501342054839766)
--(axis cs:6297,0.501346245478325)
--(axis cs:6296,0.50135027441006)
--(axis cs:6295,0.50135414085579)
--(axis cs:6294,0.501357844055388)
--(axis cs:6293,0.501361383267909)
--(axis cs:6292,0.501364757771716)
--(axis cs:6291,0.501367966864599)
--(axis cs:6290,0.501371009863904)
--(axis cs:6289,0.501373886106644)
--(axis cs:6288,0.501376594949619)
--(axis cs:6287,0.501379135769529)
--(axis cs:6286,0.501381507963089)
--(axis cs:6285,0.501383710947132)
--(axis cs:6284,0.501385744158725)
--(axis cs:6283,0.501387607055266)
--(axis cs:6282,0.501389299114589)
--(axis cs:6281,0.501390819835068)
--(axis cs:6280,0.501392168735709)
--(axis cs:6279,0.501393345356248)
--(axis cs:6278,0.501394349257245)
--(axis cs:6277,0.50139518002017)
--(axis cs:6276,0.501395837247497)
--(axis cs:6275,0.501396320562784)
--(axis cs:6274,0.50139662961076)
--(axis cs:6273,0.501396764057402)
--(axis cs:6272,0.501396723590016)
--(axis cs:6271,0.50139650791731)
--(axis cs:6270,0.501396116769467)
--(axis cs:6269,0.501395549898217)
--(axis cs:6268,0.501394807076903)
--(axis cs:6267,0.501393888100547)
--(axis cs:6266,0.501392792785912)
--(axis cs:6265,0.50139152097156)
--(axis cs:6264,0.501390072517914)
--(axis cs:6263,0.501388447307307)
--(axis cs:6262,0.501386645244038)
--(axis cs:6261,0.501384666254418)
--(axis cs:6260,0.501382510286819)
--(axis cs:6259,0.501380177311718)
--(axis cs:6258,0.501377667321735)
--(axis cs:6257,0.501374980331676)
--(axis cs:6256,0.501372116378564)
--(axis cs:6255,0.501369075521676)
--(axis cs:6254,0.501365857842571)
--(axis cs:6253,0.501362463445118)
--(axis cs:6252,0.501358892455522)
--(axis cs:6251,0.501355145022343)
--(axis cs:6250,0.501351221316518)
--(axis cs:6249,0.501347121531377)
--(axis cs:6248,0.501348775939663)
--(axis cs:6247,0.50137247953357)
--(axis cs:6246,0.501396051192965)
--(axis cs:6245,0.501419487738628)
--(axis cs:6244,0.501442786002893)
--(axis cs:6243,0.501465942830068)
--(axis cs:6242,0.501488955076846)
--(axis cs:6241,0.501511819612725)
--(axis cs:6240,0.50153453332042)
--(axis cs:6239,0.501557093096279)
--(axis cs:6238,0.501579495850689)
--(axis cs:6237,0.501601738508494)
--(axis cs:6236,0.501623818009401)
--(axis cs:6235,0.501645731308391)
--(axis cs:6234,0.501667475376127)
--(axis cs:6233,0.501689047199356)
--(axis cs:6232,0.501710443781321)
--(axis cs:6231,0.501731662142158)
--(axis cs:6230,0.501752699319304)
--(axis cs:6229,0.501773552367895)
--(axis cs:6228,0.501794218361162)
--(axis cs:6227,0.501814694390837)
--(axis cs:6226,0.501834977567541)
--(axis cs:6225,0.501855065021183)
--(axis cs:6224,0.501874953901349)
--(axis cs:6223,0.501894641377696)
--(axis cs:6222,0.501914124640341)
--(axis cs:6221,0.501933400900244)
--(axis cs:6220,0.501952467389598)
--(axis cs:6219,0.501971321362207)
--(axis cs:6218,0.501989960093874)
--(axis cs:6217,0.502008380882771)
--(axis cs:6216,0.502026581049823)
--(axis cs:6215,0.502044557939078)
--(axis cs:6214,0.502062308918083)
--(axis cs:6213,0.50207983137825)
--(axis cs:6212,0.502097122735226)
--(axis cs:6211,0.502114180429258)
--(axis cs:6210,0.502131001925555)
--(axis cs:6209,0.502147584714647)
--(axis cs:6208,0.502163926312746)
--(axis cs:6207,0.502180024262096)
--(axis cs:6206,0.502195876131331)
--(axis cs:6205,0.502211479515819)
--(axis cs:6204,0.502226832038014)
--(axis cs:6203,0.502241931347797)
--(axis cs:6202,0.502256775122815)
--(axis cs:6201,0.502271361068826)
--(axis cs:6200,0.502285686920026)
--(axis cs:6199,0.50229975043939)
--(axis cs:6198,0.502313549418992)
--(axis cs:6197,0.502327081680341)
--(axis cs:6196,0.502340345074694)
--(axis cs:6195,0.502353337483384)
--(axis cs:6194,0.502366056818133)
--(axis cs:6193,0.502378501021364)
--(axis cs:6192,0.502390668066516)
--(axis cs:6191,0.502402555958345)
--(axis cs:6190,0.502414162733229)
--(axis cs:6189,0.502425486459472)
--(axis cs:6188,0.502436525237592)
--(axis cs:6187,0.502447277200624)
--(axis cs:6186,0.502457740514399)
--(axis cs:6185,0.502467913377837)
--(axis cs:6184,0.502477794023225)
--(axis cs:6183,0.502487380716498)
--(axis cs:6182,0.502496671757509)
--(axis cs:6181,0.502505665480307)
--(axis cs:6180,0.502514360253394)
--(axis cs:6179,0.502522754479998)
--(axis cs:6178,0.502530846598325)
--(axis cs:6177,0.502538635081816)
--(axis cs:6176,0.5025461184394)
--(axis cs:6175,0.50255329521574)
--(axis cs:6174,0.502560163991473)
--(axis cs:6173,0.502566723383455)
--(axis cs:6172,0.50257297204499)
--(axis cs:6171,0.502578908666064)
--(axis cs:6170,0.502584531973572)
--(axis cs:6169,0.502589840731535)
--(axis cs:6168,0.502594833741326)
--(axis cs:6167,0.502599509841875)
--(axis cs:6166,0.502603867909884)
--(axis cs:6165,0.502607906860032)
--(axis cs:6164,0.502611625645171)
--(axis cs:6163,0.502615023256526)
--(axis cs:6162,0.502618098723884)
--(axis cs:6161,0.502620851115783)
--(axis cs:6160,0.502623279539694)
--(axis cs:6159,0.502625383142198)
--(axis cs:6158,0.502627161109159)
--(axis cs:6157,0.502628612665894)
--(axis cs:6156,0.502629737077336)
--(axis cs:6155,0.502630533648196)
--(axis cs:6154,0.502631001723111)
--(axis cs:6153,0.502631140686802)
--(axis cs:6152,0.502630949964212)
--(axis cs:6151,0.502630429020652)
--(axis cs:6150,0.502629577361931)
--(axis cs:6149,0.502628394534494)
--(axis cs:6148,0.502626880125537)
--(axis cs:6147,0.50262503376314)
--(axis cs:6146,0.502622855116372)
--(axis cs:6145,0.50262034389541)
--(axis cs:6144,0.50261749985164)
--(axis cs:6143,0.502614322777761)
--(axis cs:6142,0.502610812507878)
--(axis cs:6141,0.502606968917598)
--(axis cs:6140,0.502602791924109)
--(axis cs:6139,0.502598281486266)
--(axis cs:6138,0.502593437604667)
--(axis cs:6137,0.502588260321718)
--(axis cs:6136,0.502582749721707)
--(axis cs:6135,0.502576905930856)
--(axis cs:6134,0.502570729117382)
--(axis cs:6133,0.502564219491544)
--(axis cs:6132,0.502557377305691)
--(axis cs:6131,0.502550202854297)
--(axis cs:6130,0.502542696474)
--(axis cs:6129,0.502534858543629)
--(axis cs:6128,0.502526689484228)
--(axis cs:6127,0.502518189759074)
--(axis cs:6126,0.502509359873694)
--(axis cs:6125,0.502500200375869)
--(axis cs:6124,0.502490711855637)
--(axis cs:6123,0.502480894945297)
--(axis cs:6122,0.502470750319392)
--(axis cs:6121,0.502460278694702)
--(axis cs:6120,0.502449480830226)
--(axis cs:6119,0.502438357527153)
--(axis cs:6118,0.502426909628841)
--(axis cs:6117,0.502415138020774)
--(axis cs:6116,0.502403043630529)
--(axis cs:6115,0.502390627427729)
--(axis cs:6114,0.502377890423991)
--(axis cs:6113,0.502364833672873)
--(axis cs:6112,0.502366992020052)
--(axis cs:6111,0.502373589158424)
--(axis cs:6110,0.502379899847619)
--(axis cs:6109,0.502385922810987)
--(axis cs:6108,0.502391656805793)
--(axis cs:6107,0.502397100623428)
--(axis cs:6106,0.502402253089625)
--(axis cs:6105,0.502407113064657)
--(axis cs:6104,0.502411679443543)
--(axis cs:6103,0.502415951156244)
--(axis cs:6102,0.502419927167856)
--(axis cs:6101,0.5024236064788)
--(axis cs:6100,0.502426988125008)
--(axis cs:6099,0.502430071178102)
--(axis cs:6098,0.502432854745572)
--(axis cs:6097,0.502435337970948)
--(axis cs:6096,0.502437520033972)
--(axis cs:6095,0.502439400150755)
--(axis cs:6094,0.502440977573944)
--(axis cs:6093,0.502442251592874)
--(axis cs:6092,0.502443221533721)
--(axis cs:6091,0.502443886759647)
--(axis cs:6090,0.502444246670944)
--(axis cs:6089,0.50244430070517)
--(axis cs:6088,0.502444048337287)
--(axis cs:6087,0.502443489079786)
--(axis cs:6086,0.502442622482813)
--(axis cs:6085,0.502441448134291)
--(axis cs:6084,0.502439965660031)
--(axis cs:6083,0.50243817472385)
--(axis cs:6082,0.502436075027672)
--(axis cs:6081,0.50243366631163)
--(axis cs:6080,0.502430948354169)
--(axis cs:6079,0.502427920972131)
--(axis cs:6078,0.502424584020848)
--(axis cs:6077,0.502420937394226)
--(axis cs:6076,0.502416981024819)
--(axis cs:6075,0.502412714883907)
--(axis cs:6074,0.502408138981564)
--(axis cs:6073,0.502403253366722)
--(axis cs:6072,0.502398058127231)
--(axis cs:6071,0.502392553389916)
--(axis cs:6070,0.502386739320622)
--(axis cs:6069,0.502380616124265)
--(axis cs:6068,0.502374184044869)
--(axis cs:6067,0.502367443365602)
--(axis cs:6066,0.502360394408808)
--(axis cs:6065,0.502353037536034)
--(axis cs:6064,0.502345373148047)
--(axis cs:6063,0.502337401684854)
--(axis cs:6062,0.502329123625712)
--(axis cs:6061,0.502320539489135)
--(axis cs:6060,0.502311649832893)
--(axis cs:6059,0.502302455254014)
--(axis cs:6058,0.502292956388767)
--(axis cs:6057,0.502283153912659)
--(axis cs:6056,0.502273048540409)
--(axis cs:6055,0.502262641025928)
--(axis cs:6054,0.502251932162291)
--(axis cs:6053,0.502240922781701)
--(axis cs:6052,0.502229613755457)
--(axis cs:6051,0.502218005993903)
--(axis cs:6050,0.502206100446387)
--(axis cs:6049,0.502193898101205)
--(axis cs:6048,0.502181399985542)
--(axis cs:6047,0.502168607165411)
--(axis cs:6046,0.502155520745586)
--(axis cs:6045,0.502142141869526)
--(axis cs:6044,0.502128471719299)
--(axis cs:6043,0.502114511515499)
--(axis cs:6042,0.50210026251716)
--(axis cs:6041,0.502085726021658)
--(axis cs:6040,0.50207090336462)
--(axis cs:6039,0.502055795919818)
--(axis cs:6038,0.502040405099058)
--(axis cs:6037,0.502024732352077)
--(axis cs:6036,0.502008779166413)
--(axis cs:6035,0.501992547067293)
--(axis cs:6034,0.5019760376175)
--(axis cs:6033,0.501959252417244)
--(axis cs:6032,0.50194219310402)
--(axis cs:6031,0.501924861352471)
--(axis cs:6030,0.501907258874239)
--(axis cs:6029,0.501889387417811)
--(axis cs:6028,0.501871248768366)
--(axis cs:6027,0.501852844747609)
--(axis cs:6026,0.501834177213611)
--(axis cs:6025,0.501815248060628)
--(axis cs:6024,0.501796059218935)
--(axis cs:6023,0.501776612654637)
--(axis cs:6022,0.501756910369489)
--(axis cs:6021,0.5017369544007)
--(axis cs:6020,0.501716746820742)
--(axis cs:6019,0.50169628973715)
--(axis cs:6018,0.501675585292312)
--(axis cs:6017,0.501654635663265)
--(axis cs:6016,0.501633443061478)
--(axis cs:6015,0.501612009732634)
--(axis cs:6014,0.501590337956405)
--(axis cs:6013,0.501568430046227)
--(axis cs:6012,0.501546288349063)
--(axis cs:6011,0.501523915245167)
--(axis cs:6010,0.501501313147844)
--(axis cs:6009,0.501478484503201)
--(axis cs:6008,0.501455431789895)
--(axis cs:6007,0.501432157518883)
--(axis cs:6006,0.501408664233153)
--(axis cs:6005,0.501384954507468)
--(axis cs:6004,0.501361030948092)
--(axis cs:6003,0.501336896192516)
--(axis cs:6002,0.501312552909184)
--(axis cs:6001,0.501288003797208)
--(axis cs:6000,0.501263251586084)
--(axis cs:5999,0.501238299035397)
--(axis cs:5998,0.501213148934531)
--(axis cs:5997,0.501187804102364)
--(axis cs:5996,0.501162267386971)
--(axis cs:5995,0.501136541665312)
--(axis cs:5994,0.50111062984292)
--(axis cs:5993,0.501084534853589)
--(axis cs:5992,0.501058259659048)
--(axis cs:5991,0.501031807248645)
--(axis cs:5990,0.501005180639009)
--(axis cs:5989,0.500978382873727)
--(axis cs:5988,0.500951417023003)
--(axis cs:5987,0.500924286183319)
--(axis cs:5986,0.500896993477094)
--(axis cs:5985,0.50086954205233)
--(axis cs:5984,0.500841935082269)
--(axis cs:5983,0.500814175765031)
--(axis cs:5982,0.500786267323258)
--(axis cs:5981,0.500758213003753)
--(axis cs:5980,0.500730016077109)
--(axis cs:5979,0.500701679837345)
--(axis cs:5978,0.500673207601529)
--(axis cs:5977,0.5006446027094)
--(axis cs:5976,0.500615868522993)
--(axis cs:5975,0.500587008426249)
--(axis cs:5974,0.500558025824632)
--(axis cs:5973,0.500528924144738)
--(axis cs:5972,0.500499706833898)
--(axis cs:5971,0.500470377359785)
--(axis cs:5970,0.500440939210009)
--(axis cs:5969,0.500411395891721)
--(axis cs:5968,0.500398834597979)
--(axis cs:5967,0.500406054765566)
--(axis cs:5966,0.500413236250989)
--(axis cs:5965,0.500420378088214)
--(axis cs:5964,0.500427479314539)
--(axis cs:5963,0.500434538970723)
--(axis cs:5962,0.500441556101115)
--(axis cs:5961,0.500448529753774)
--(axis cs:5960,0.500455458980599)
--(axis cs:5959,0.500462342837454)
--(axis cs:5958,0.500469180384291)
--(axis cs:5957,0.500475970685277)
--(axis cs:5956,0.500482712808917)
--(axis cs:5955,0.500489405828178)
--(axis cs:5954,0.500496048820616)
--(axis cs:5953,0.500502640868495)
--(axis cs:5952,0.500509181058913)
--(axis cs:5951,0.500515668483922)
--(axis cs:5950,0.500522102240653)
--(axis cs:5949,0.500528481431438)
--(axis cs:5948,0.500534805163929)
--(axis cs:5947,0.500541072551219)
--(axis cs:5946,0.500547282711965)
--(axis cs:5945,0.500553434770505)
--(axis cs:5944,0.500559527856981)
--(axis cs:5943,0.500565561107454)
--(axis cs:5942,0.500571533664024)
--(axis cs:5941,0.500577444674949)
--(axis cs:5940,0.50058329329476)
--(axis cs:5939,0.500589078684379)
--(axis cs:5938,0.500594800011236)
--(axis cs:5937,0.500600456449381)
--(axis cs:5936,0.500606047179604)
--(axis cs:5935,0.500611571389543)
--(axis cs:5934,0.500617028273803)
--(axis cs:5933,0.500622417034066)
--(axis cs:5932,0.500627736879201)
--(axis cs:5931,0.500632987025382)
--(axis cs:5930,0.500638166696192)
--(axis cs:5929,0.500643275122735)
--(axis cs:5928,0.500648311543748)
--(axis cs:5927,0.500653275205705)
--(axis cs:5926,0.500658165362926)
--(axis cs:5925,0.500662981277688)
--(axis cs:5924,0.500667722220322)
--(axis cs:5923,0.500672387469329)
--(axis cs:5922,0.500676976311476)
--(axis cs:5921,0.500681488041901)
--(axis cs:5920,0.50068592196422)
--(axis cs:5919,0.500690277390623)
--(axis cs:5918,0.500694553641979)
--(axis cs:5917,0.500698750047932)
--(axis cs:5916,0.500702865947006)
--(axis cs:5915,0.500706900686695)
--(axis cs:5914,0.500710853623565)
--(axis cs:5913,0.500714724123351)
--(axis cs:5912,0.500718511561049)
--(axis cs:5911,0.500722215321011)
--(axis cs:5910,0.500725834797038)
--(axis cs:5909,0.500729369392475)
--(axis cs:5908,0.500732818520295)
--(axis cs:5907,0.500736181603196)
--(axis cs:5906,0.500739458073688)
--(axis cs:5905,0.500742647374177)
--(axis cs:5904,0.500745748957057)
--(axis cs:5903,0.500748762284792)
--(axis cs:5902,0.500751686830003)
--(axis cs:5901,0.500754522075547)
--(axis cs:5900,0.500757267514606)
--(axis cs:5899,0.500759922650761)
--(axis cs:5898,0.500762486998077)
--(axis cs:5897,0.500764960081179)
--(axis cs:5896,0.50076734143533)
--(axis cs:5895,0.500769630606509)
--(axis cs:5894,0.500771827151483)
--(axis cs:5893,0.500773930637883)
--(axis cs:5892,0.500775940644276)
--(axis cs:5891,0.500777856760238)
--(axis cs:5890,0.500779678586421)
--(axis cs:5889,0.500781405734623)
--(axis cs:5888,0.500783037827858)
--(axis cs:5887,0.500784574500419)
--(axis cs:5886,0.500786015397944)
--(axis cs:5885,0.50078736017748)
--(axis cs:5884,0.500788608507547)
--(axis cs:5883,0.500799438781414)
--(axis cs:5882,0.500820079836234)
--(axis cs:5881,0.500840653033485)
--(axis cs:5880,0.500861155678496)
--(axis cs:5879,0.500881585080875)
--(axis cs:5878,0.500901938554859)
--(axis cs:5877,0.500922213419651)
--(axis cs:5876,0.500942406999772)
--(axis cs:5875,0.500962516625399)
--(axis cs:5874,0.500982539632717)
--(axis cs:5873,0.501002473364253)
--(axis cs:5872,0.501022315169231)
--(axis cs:5871,0.501042062403908)
--(axis cs:5870,0.501061712431919)
--(axis cs:5869,0.501081262624622)
--(axis cs:5868,0.50110071036144)
--(axis cs:5867,0.501120053030202)
--(axis cs:5866,0.501139288027486)
--(axis cs:5865,0.501158412758961)
--(axis cs:5864,0.501177424639724)
--(axis cs:5863,0.501196321094646)
--(axis cs:5862,0.501215099558706)
--(axis cs:5861,0.501233757477332)
--(axis cs:5860,0.50125229230674)
--(axis cs:5859,0.501270701514269)
--(axis cs:5858,0.501288982578721)
--(axis cs:5857,0.501307132990691)
--(axis cs:5856,0.501325150252907)
--(axis cs:5855,0.501343031880562)
--(axis cs:5854,0.501360775401643)
--(axis cs:5853,0.50137837835727)
--(axis cs:5852,0.50139583830202)
--(axis cs:5851,0.501413152804258)
--(axis cs:5850,0.50143031944647)
--(axis cs:5849,0.501447335825582)
--(axis cs:5848,0.501464199553293)
--(axis cs:5847,0.501480908256394)
--(axis cs:5846,0.501497459577096)
--(axis cs:5845,0.501513851173347)
--(axis cs:5844,0.501530080719158)
--(axis cs:5843,0.501546145904916)
--(axis cs:5842,0.501562044437705)
--(axis cs:5841,0.50157777404162)
--(axis cs:5840,0.501593332458082)
--(axis cs:5839,0.501608717446153)
--(axis cs:5838,0.501623926782841)
--(axis cs:5837,0.501638958263415)
--(axis cs:5836,0.501653809701709)
--(axis cs:5835,0.501668478930428)
--(axis cs:5834,0.501682963801454)
--(axis cs:5833,0.501697262186144)
--(axis cs:5832,0.501711371975635)
--(axis cs:5831,0.501725291081136)
--(axis cs:5830,0.501739017434228)
--(axis cs:5829,0.501752548987157)
--(axis cs:5828,0.501765883713127)
--(axis cs:5827,0.501779019606585)
--(axis cs:5826,0.501791954683514)
--(axis cs:5825,0.501804686981717)
--(axis cs:5824,0.501817214561095)
--(axis cs:5823,0.501829535503936)
--(axis cs:5822,0.501841647915188)
--(axis cs:5821,0.501853549922733)
--(axis cs:5820,0.501865239677668)
--(axis cs:5819,0.50187671535457)
--(axis cs:5818,0.501887975151767)
--(axis cs:5817,0.501899017291602)
--(axis cs:5816,0.5019098400207)
--(axis cs:5815,0.501920441610229)
--(axis cs:5814,0.501930820356152)
--(axis cs:5813,0.501940974579492)
--(axis cs:5812,0.501950902626578)
--(axis cs:5811,0.501960602869298)
--(axis cs:5810,0.501970073705346)
--(axis cs:5809,0.501979313558467)
--(axis cs:5808,0.501988320878699)
--(axis cs:5807,0.501997094142609)
--(axis cs:5806,0.502005631853535)
--(axis cs:5805,0.502013932541811)
--(axis cs:5804,0.502021994765007)
--(axis cs:5803,0.502029817108144)
--(axis cs:5802,0.50203739818393)
--(axis cs:5801,0.502044736632971)
--(axis cs:5800,0.502051831123997)
--(axis cs:5799,0.502058680354068)
--(axis cs:5798,0.502065283048793)
--(axis cs:5797,0.502071637962535)
--(axis cs:5796,0.502077743878615)
--(axis cs:5795,0.502083599609514)
--(axis cs:5794,0.502089203997074)
--(axis cs:5793,0.502094555912689)
--(axis cs:5792,0.5020996542575)
--(axis cs:5791,0.50210449796258)
--(axis cs:5790,0.502109085989121)
--(axis cs:5789,0.502113417328616)
--(axis cs:5788,0.502117491003035)
--(axis cs:5787,0.502121306064998)
--(axis cs:5786,0.502124861597949)
--(axis cs:5785,0.502128156716322)
--(axis cs:5784,0.502131190565704)
--(axis cs:5783,0.502133962322995)
--(axis cs:5782,0.502136471196563)
--(axis cs:5781,0.5021387164264)
--(axis cs:5780,0.502140697284268)
--(axis cs:5779,0.502142413073846)
--(axis cs:5778,0.502143863130868)
--(axis cs:5777,0.502145046823266)
--(axis cs:5776,0.502145963551298)
--(axis cs:5775,0.502146612747683)
--(axis cs:5774,0.502146993877724)
--(axis cs:5773,0.502147106439431)
--(axis cs:5772,0.50214694996364)
--(axis cs:5771,0.502146524014127)
--(axis cs:5770,0.502145828187718)
--(axis cs:5769,0.502144862114395)
--(axis cs:5768,0.502143625457404)
--(axis cs:5767,0.502142117913343)
--(axis cs:5766,0.502140339212268)
--(axis cs:5765,0.502138289117775)
--(axis cs:5764,0.502135967427092)
--(axis cs:5763,0.502133373971157)
--(axis cs:5762,0.502130508614701)
--(axis cs:5761,0.502127371256318)
--(axis cs:5760,0.502123961828537)
--(axis cs:5759,0.502120280297888)
--(axis cs:5758,0.502116326664963)
--(axis cs:5757,0.502112100964476)
--(axis cs:5756,0.502107603265313)
--(axis cs:5755,0.502102833670584)
--(axis cs:5754,0.502097792317665)
--(axis cs:5753,0.502092479378243)
--(axis cs:5752,0.50208689505835)
--(axis cs:5751,0.502081039598396)
--(axis cs:5750,0.502074913273194)
--(axis cs:5749,0.502068516391992)
--(axis cs:5748,0.502061849298483)
--(axis cs:5747,0.502060969768856)
--(axis cs:5746,0.502070723940156)
--(axis cs:5745,0.502080234988088)
--(axis cs:5744,0.502089501308116)
--(axis cs:5743,0.502098521323669)
--(axis cs:5742,0.502107293486391)
--(axis cs:5741,0.502115816276379)
--(axis cs:5740,0.502124088202427)
--(axis cs:5739,0.502132107802256)
--(axis cs:5738,0.50213987364275)
--(axis cs:5737,0.502147384320183)
--(axis cs:5736,0.502154638460447)
--(axis cs:5735,0.502161634719271)
--(axis cs:5734,0.502168371782447)
--(axis cs:5733,0.502174848366036)
--(axis cs:5732,0.502181063216588)
--(axis cs:5731,0.502187015111347)
--(axis cs:5730,0.50219270285846)
--(axis cs:5729,0.502198125297173)
--(axis cs:5728,0.502203281298036)
--(axis cs:5727,0.50220816976309)
--(axis cs:5726,0.502212789626068)
--(axis cs:5725,0.50221713985257)
--(axis cs:5724,0.50222121944026)
--(axis cs:5723,0.502225027419034)
--(axis cs:5722,0.502228562851204)
--(axis cs:5721,0.50223182483167)
--(axis cs:5720,0.502234812488084)
--(axis cs:5719,0.502237524981017)
--(axis cs:5718,0.502239961504125)
--(axis cs:5717,0.502242121284298)
--(axis cs:5716,0.502244003581819)
--(axis cs:5715,0.502245607690511)
--(axis cs:5714,0.502246932937882)
--(axis cs:5713,0.50224797868527)
--(axis cs:5712,0.502248744327975)
--(axis cs:5711,0.502249229295397)
--(axis cs:5710,0.502249433051161)
--(axis cs:5709,0.502249355093247)
--(axis cs:5708,0.502248994954108)
--(axis cs:5707,0.502248352200788)
--(axis cs:5706,0.502247426435034)
--(axis cs:5705,0.502246217293405)
--(axis cs:5704,0.50224472444738)
--(axis cs:5703,0.502242947603452)
--(axis cs:5702,0.50224088650323)
--(axis cs:5701,0.502238540923526)
--(axis cs:5700,0.502235910676447)
--(axis cs:5699,0.502232995609476)
--(axis cs:5698,0.502229795605551)
--(axis cs:5697,0.50222631058314)
--(axis cs:5696,0.502222540496313)
--(axis cs:5695,0.502218485334806)
--(axis cs:5694,0.502214145124082)
--(axis cs:5693,0.502209519925392)
--(axis cs:5692,0.502204609835824)
--(axis cs:5691,0.502199414988356)
--(axis cs:5690,0.502193935551893)
--(axis cs:5689,0.502188171731316)
--(axis cs:5688,0.502182123767509)
--(axis cs:5687,0.502175791937394)
--(axis cs:5686,0.502169176553957)
--(axis cs:5685,0.502173882605103)
--(axis cs:5684,0.502212046715844)
--(axis cs:5683,0.502249998119002)
--(axis cs:5682,0.502287731695406)
--(axis cs:5681,0.502325242344524)
--(axis cs:5680,0.502362524985135)
--(axis cs:5679,0.502399574556)
--(axis cs:5678,0.502436386016527)
--(axis cs:5677,0.502472954347444)
--(axis cs:5676,0.502509274551456)
--(axis cs:5675,0.502545341653919)
--(axis cs:5674,0.502581150703493)
--(axis cs:5673,0.502616696772808)
--(axis cs:5672,0.502651974959121)
--(axis cs:5671,0.50268698038497)
--(axis cs:5670,0.502721708198833)
--(axis cs:5669,0.502756153575777)
--(axis cs:5668,0.502790311718108)
--(axis cs:5667,0.502824177856022)
--(axis cs:5666,0.502857747248246)
--(axis cs:5665,0.502891015182683)
--(axis cs:5664,0.502923976977053)
--(axis cs:5663,0.50295662797953)
--(axis cs:5662,0.502988963569376)
--(axis cs:5661,0.503020979157574)
--(axis cs:5660,0.503052670187456)
--(axis cs:5659,0.503084032135333)
--(axis cs:5658,0.503115060511111)
--(axis cs:5657,0.50314575085892)
--(axis cs:5656,0.503176098757721)
--(axis cs:5655,0.503206099821929)
--(axis cs:5654,0.503235749702014)
--(axis cs:5653,0.503265044085114)
--(axis cs:5652,0.503293978695637)
--(axis cs:5651,0.503322549295855)
--(axis cs:5650,0.503350751686507)
--(axis cs:5649,0.503378581707386)
--(axis cs:5648,0.503406035237927)
--(axis cs:5647,0.503433108197794)
--(axis cs:5646,0.503459796547455)
--(axis cs:5645,0.503486096288763)
--(axis cs:5644,0.503512003465523)
--(axis cs:5643,0.503537514164061)
--(axis cs:5642,0.503562624513788)
--(axis cs:5641,0.503587330687756)
--(axis cs:5640,0.503611628903212)
--(axis cs:5639,0.50363551542215)
--(axis cs:5638,0.503658986551854)
--(axis cs:5637,0.503682038645433)
--(axis cs:5636,0.503704668102366)
--(axis cs:5635,0.503726871369023)
--(axis cs:5634,0.503748644939194)
--(axis cs:5633,0.503769985354608)
--(axis cs:5632,0.503790889205449)
--(axis cs:5631,0.503811353130864)
--(axis cs:5630,0.503831373819471)
--(axis cs:5629,0.503850948009851)
--(axis cs:5628,0.503870072491048)
--(axis cs:5627,0.503888744103057)
--(axis cs:5626,0.503906959737301)
--(axis cs:5625,0.503924716337114)
--(axis cs:5624,0.50394201089821)
--(axis cs:5623,0.503958840469146)
--(axis cs:5622,0.503975202151786)
--(axis cs:5621,0.503991093101751)
--(axis cs:5620,0.504006510528869)
--(axis cs:5619,0.504021451697618)
--(axis cs:5618,0.504035913927556)
--(axis cs:5617,0.504049894593756)
--(axis cs:5616,0.504063391127228)
--(axis cs:5615,0.504076401015334)
--(axis cs:5614,0.504088921802199)
--(axis cs:5613,0.504100951089118)
--(axis cs:5612,0.50411248653495)
--(axis cs:5611,0.504123525856511)
--(axis cs:5610,0.504134066828957)
--(axis cs:5609,0.504144107286166)
--(axis cs:5608,0.504153645121102)
--(axis cs:5607,0.504162678286186)
--(axis cs:5606,0.504171204793649)
--(axis cs:5605,0.504179222715887)
--(axis cs:5604,0.504186730185799)
--(axis cs:5603,0.50419372539713)
--(axis cs:5602,0.504200206604793)
--(axis cs:5601,0.504206172125199)
--(axis cs:5600,0.504211620336569)
--(axis cs:5599,0.50421654967924)
--(axis cs:5598,0.504220958655969)
--(axis cs:5597,0.504224845832227)
--(axis cs:5596,0.504228209836481)
--(axis cs:5595,0.504231049360476)
--(axis cs:5594,0.504233363159506)
--(axis cs:5593,0.504235150052678)
--(axis cs:5592,0.504236408923167)
--(axis cs:5591,0.504237138718463)
--(axis cs:5590,0.504237338450617)
--(axis cs:5589,0.504237007196469)
--(axis cs:5588,0.504236144097878)
--(axis cs:5587,0.504234748361936)
--(axis cs:5586,0.504232819261179)
--(axis cs:5585,0.504230356133793)
--(axis cs:5584,0.5042273583838)
--(axis cs:5583,0.504223825481252)
--(axis cs:5582,0.504219756962407)
--(axis cs:5581,0.504215152429898)
--(axis cs:5580,0.504210011552895)
--(axis cs:5579,0.504204334067261)
--(axis cs:5578,0.504198119775699)
--(axis cs:5577,0.504191368547886)
--(axis cs:5576,0.504184080320608)
--(axis cs:5575,0.504176255097875)
--(axis cs:5574,0.504167892951042)
--(axis cs:5573,0.504158994018908)
--(axis cs:5572,0.504149558507816)
--(axis cs:5571,0.504139586691742)
--(axis cs:5570,0.504129078912373)
--(axis cs:5569,0.50411803557918)
--(axis cs:5568,0.504106457169481)
--(axis cs:5567,0.504094344228499)
--(axis cs:5566,0.504081697369402)
--(axis cs:5565,0.50406851727335)
--(axis cs:5564,0.504054804689517)
--(axis cs:5563,0.504040560435119)
--(axis cs:5562,0.504025785395419)
--(axis cs:5561,0.50401048052374)
--(axis cs:5560,0.503994646841454)
--(axis cs:5559,0.503978285437972)
--(axis cs:5558,0.503961397470723)
--(axis cs:5557,0.503943984165123)
--(axis cs:5556,0.503926046814538)
--(axis cs:5555,0.503907586780235)
--(axis cs:5554,0.503888605491328)
--(axis cs:5553,0.503869104444713)
--(axis cs:5552,0.503849085204995)
--(axis cs:5551,0.503828549404407)
--(axis cs:5550,0.503807498742719)
--(axis cs:5549,0.503812432221311)
--(axis cs:5548,0.503823035754322)
--(axis cs:5547,0.503833177878593)
--(axis cs:5546,0.503842856540602)
--(axis cs:5545,0.503852069741462)
--(axis cs:5544,0.503860815537264)
--(axis cs:5543,0.503869092039411)
--(axis cs:5542,0.503876897414955)
--(axis cs:5541,0.503884229886916)
--(axis cs:5540,0.503891087734601)
--(axis cs:5539,0.503897469293914)
--(axis cs:5538,0.503903372957664)
--(axis cs:5537,0.503908797175859)
--(axis cs:5536,0.503913740456001)
--(axis cs:5535,0.503918201363366)
--(axis cs:5534,0.503922178521286)
--(axis cs:5533,0.503925670611418)
--(axis cs:5532,0.503928676374009)
--(axis cs:5531,0.50393119460815)
--(axis cs:5530,0.503933224172033)
--(axis cs:5529,0.503934763983188)
--(axis cs:5528,0.503935813018722)
--(axis cs:5527,0.503936370315547)
--(axis cs:5526,0.503936434970604)
--(axis cs:5525,0.503936006141076)
--(axis cs:5524,0.503935083044597)
--(axis cs:5523,0.503933664959453)
--(axis cs:5522,0.503931751224772)
--(axis cs:5521,0.503929341240715)
--(axis cs:5520,0.50392643446865)
--(axis cs:5519,0.503923030431325)
--(axis cs:5518,0.503919128713034)
--(axis cs:5517,0.50391472895977)
--(axis cs:5516,0.503909830879375)
--(axis cs:5515,0.503904434241683)
--(axis cs:5514,0.503898538878652)
--(axis cs:5513,0.503892144684491)
--(axis cs:5512,0.503885251615779)
--(axis cs:5511,0.503877859691575)
--(axis cs:5510,0.503869968993525)
--(axis cs:5509,0.503861579665951)
--(axis cs:5508,0.503852691915947)
--(axis cs:5507,0.503843306013453)
--(axis cs:5506,0.503833422291332)
--(axis cs:5505,0.503823041145433)
--(axis cs:5504,0.503812163034648)
--(axis cs:5503,0.50380078848096)
--(axis cs:5502,0.503788918069489)
--(axis cs:5501,0.503776552448519)
--(axis cs:5500,0.503763692329531)
--(axis cs:5499,0.503750338487214)
--(axis cs:5498,0.50373649175948)
--(axis cs:5497,0.503722153047464)
--(axis cs:5496,0.503707323315518)
--(axis cs:5495,0.503692003591197)
--(axis cs:5494,0.503676194965239)
--(axis cs:5493,0.503659898591532)
--(axis cs:5492,0.50364311568708)
--(axis cs:5491,0.503625847531956)
--(axis cs:5490,0.503608095469247)
--(axis cs:5489,0.503589860904993)
--(axis cs:5488,0.503571145308119)
--(axis cs:5487,0.503551950210356)
--(axis cs:5486,0.503532277206154)
--(axis cs:5485,0.503512127952592)
--(axis cs:5484,0.503491504169272)
--(axis cs:5483,0.503470407638212)
--(axis cs:5482,0.503448840203729)
--(axis cs:5481,0.503426803772311)
--(axis cs:5480,0.503404300312485)
--(axis cs:5479,0.503381331854672)
--(axis cs:5478,0.503357900491044)
--(axis cs:5477,0.50333400837536)
--(axis cs:5476,0.503309657722802)
--(axis cs:5475,0.503284850809801)
--(axis cs:5474,0.50325958997386)
--(axis cs:5473,0.503233877613357)
--(axis cs:5472,0.503207716187351)
--(axis cs:5471,0.503181108215378)
--(axis cs:5470,0.503154056277234)
--(axis cs:5469,0.503126563012757)
--(axis cs:5468,0.503098631121597)
--(axis cs:5467,0.503070263362975)
--(axis cs:5466,0.503041462555444)
--(axis cs:5465,0.503012231576631)
--(axis cs:5464,0.50298257336298)
--(axis cs:5463,0.502952490909482)
--(axis cs:5462,0.502921987269396)
--(axis cs:5461,0.50289106555397)
--(axis cs:5460,0.502859728932145)
--(axis cs:5459,0.502827980630257)
--(axis cs:5458,0.502795823931732)
--(axis cs:5457,0.502763262176765)
--(axis cs:5456,0.502730298762002)
--(axis cs:5455,0.502696937140211)
--(axis cs:5454,0.502663180819939)
--(axis cs:5453,0.502629033365171)
--(axis cs:5452,0.502594498394974)
--(axis cs:5451,0.50255957958314)
--(axis cs:5450,0.502524280657815)
--(axis cs:5449,0.502488605401124)
--(axis cs:5448,0.50245255764879)
--(axis cs:5447,0.502416141289742)
--(axis cs:5446,0.502379360265719)
--(axis cs:5445,0.502342218570863)
--(axis cs:5444,0.50230472025131)
--(axis cs:5443,0.502266869404768)
--(axis cs:5442,0.502228670180093)
--(axis cs:5441,0.502190126776852)
--(axis cs:5440,0.502151243444888)
--(axis cs:5439,0.502112024483865)
--(axis cs:5438,0.502072474242819)
--(axis cs:5437,0.502032597119695)
--(axis cs:5436,0.501992397560875)
--(axis cs:5435,0.50195188006071)
--(axis cs:5434,0.501911049161028)
--(axis cs:5433,0.501869909450653)
--(axis cs:5432,0.501828465564905)
--(axis cs:5431,0.501786722185101)
--(axis cs:5430,0.501744684038039)
--(axis cs:5429,0.501702355895493)
--(axis cs:5428,0.50165974257368)
--(axis cs:5427,0.501616848932739)
--(axis cs:5426,0.501573679876192)
--(axis cs:5425,0.501530240350405)
--(axis cs:5424,0.50148653534404)
--(axis cs:5423,0.501442569887497)
--(axis cs:5422,0.501398349052362)
--(axis cs:5421,0.501353877950832)
--(axis cs:5420,0.501309161735151)
--(axis cs:5419,0.501264205597025)
--(axis cs:5418,0.501219014767042)
--(axis cs:5417,0.501173594514081)
--(axis cs:5416,0.501127950144714)
--(axis cs:5415,0.501082087002609)
--(axis cs:5414,0.501036010467919)
--(axis cs:5413,0.50098972595667)
--(axis cs:5412,0.500943238920143)
--(axis cs:5411,0.500896554844252)
--(axis cs:5410,0.500849679248912)
--(axis cs:5409,0.500802617687404)
--(axis cs:5408,0.500755375745739)
--(axis cs:5407,0.500707959042011)
--(axis cs:5406,0.500660373225743)
--(axis cs:5405,0.50064283469624)
--(axis cs:5404,0.500654459678409)
--(axis cs:5403,0.500666022293906)
--(axis cs:5402,0.50067752098721)
--(axis cs:5401,0.50068895420818)
--(axis cs:5400,0.500700320412258)
--(axis cs:5399,0.500711618060671)
--(axis cs:5398,0.500722845620638)
--(axis cs:5397,0.500734001565567)
--(axis cs:5396,0.50074508437526)
--(axis cs:5395,0.500756092536114)
--(axis cs:5394,0.500767024541321)
--(axis cs:5393,0.50077787889107)
--(axis cs:5392,0.500788654092745)
--(axis cs:5391,0.500799348661126)
--(axis cs:5390,0.500809961118589)
--(axis cs:5389,0.5008204899953)
--(axis cs:5388,0.500830933829415)
--(axis cs:5387,0.500841291167278)
--(axis cs:5386,0.500851560563615)
--(axis cs:5385,0.50086174058173)
--(axis cs:5384,0.500871829793701)
--(axis cs:5383,0.500881826780572)
--(axis cs:5382,0.500891730132548)
--(axis cs:5381,0.500901538449185)
--(axis cs:5380,0.500911250339583)
--(axis cs:5379,0.500920864422578)
--(axis cs:5378,0.500930379326927)
--(axis cs:5377,0.500939793691502)
--(axis cs:5376,0.500949106165475)
--(axis cs:5375,0.500958315408506)
--(axis cs:5374,0.500967420090927)
--(axis cs:5373,0.500976418893929)
--(axis cs:5372,0.500985310509744)
--(axis cs:5371,0.500994093641829)
--(axis cs:5370,0.501002767005048)
--(axis cs:5369,0.50101132932585)
--(axis cs:5368,0.50101977934245)
--(axis cs:5367,0.501028115805008)
--(axis cs:5366,0.501036337475805)
--(axis cs:5365,0.501044443129417)
--(axis cs:5364,0.501052431552895)
--(axis cs:5363,0.501060301545929)
--(axis cs:5362,0.501068051921031)
--(axis cs:5361,0.501075681503696)
--(axis cs:5360,0.501083189132576)
--(axis cs:5359,0.501090573659649)
--(axis cs:5358,0.501097833950383)
--(axis cs:5357,0.5011049688839)
--(axis cs:5356,0.501111977353143)
--(axis cs:5355,0.501118858265038)
--(axis cs:5354,0.501125610540651)
--(axis cs:5353,0.501132233115351)
--(axis cs:5352,0.501138724938967)
--(axis cs:5351,0.501145084975942)
--(axis cs:5350,0.501151312205492)
--(axis cs:5349,0.501157405621754)
--(axis cs:5348,0.501163364233939)
--(axis cs:5347,0.501169187066486)
--(axis cs:5346,0.501174873159203)
--(axis cs:5345,0.501180421567419)
--(axis cs:5344,0.501185831362126)
--(axis cs:5343,0.501191101630124)
--(axis cs:5342,0.50119623147416)
--(axis cs:5341,0.501201220013068)
--(axis cs:5340,0.50120606638191)
--(axis cs:5339,0.501210769732106)
--(axis cs:5338,0.501215329231575)
--(axis cs:5337,0.50121974406486)
--(axis cs:5336,0.501224013433266)
--(axis cs:5335,0.501228136554982)
--(axis cs:5334,0.501232112665211)
--(axis cs:5333,0.501235941016295)
--(axis cs:5332,0.501239620877835)
--(axis cs:5331,0.501243151536817)
--(axis cs:5330,0.501246532297724)
--(axis cs:5329,0.501249762482659)
--(axis cs:5328,0.501252841431455)
--(axis cs:5327,0.501255768501793)
--(axis cs:5326,0.501258543069307)
--(axis cs:5325,0.501261164527697)
--(axis cs:5324,0.501263632288835)
--(axis cs:5323,0.501265945782867)
--(axis cs:5322,0.501268104458318)
--(axis cs:5321,0.501270107782193)
--(axis cs:5320,0.501288969997686)
--(axis cs:5319,0.501322206674013)
--(axis cs:5318,0.501355333871587)
--(axis cs:5317,0.501388347251054)
--(axis cs:5316,0.501421242479979)
--(axis cs:5315,0.5014540152334)
--(axis cs:5314,0.501486661194388)
--(axis cs:5313,0.501519176054595)
--(axis cs:5312,0.501551555514813)
--(axis cs:5311,0.501583795285529)
--(axis cs:5310,0.501615891087474)
--(axis cs:5309,0.501647838652186)
--(axis cs:5308,0.501679633722553)
--(axis cs:5307,0.501711272053377)
--(axis cs:5306,0.501742749411916)
--(axis cs:5305,0.501774061578443)
--(axis cs:5304,0.501805204346795)
--(axis cs:5303,0.501836173524923)
--(axis cs:5302,0.501866964935441)
--(axis cs:5301,0.501897574416176)
--(axis cs:5300,0.501927997820717)
--(axis cs:5299,0.501958231018958)
--(axis cs:5298,0.501988269897644)
--(axis cs:5297,0.502018110360919)
--(axis cs:5296,0.502047748330866)
--(axis cs:5295,0.50207717974805)
--(axis cs:5294,0.502106400572056)
--(axis cs:5293,0.502135406782032)
--(axis cs:5292,0.502164194377221)
--(axis cs:5291,0.502192759377503)
--(axis cs:5290,0.502221097823923)
--(axis cs:5289,0.502249205779228)
--(axis cs:5288,0.502277079328393)
--(axis cs:5287,0.502304714579155)
--(axis cs:5286,0.502332107662533)
--(axis cs:5285,0.502359254733361)
--(axis cs:5284,0.502386151970801)
--(axis cs:5283,0.502412795578871)
--(axis cs:5282,0.502439181786958)
--(axis cs:5281,0.502465306850339)
--(axis cs:5280,0.502491167050688)
--(axis cs:5279,0.502516758696593)
--(axis cs:5278,0.502542078124059)
--(axis cs:5277,0.50256712169702)
--(axis cs:5276,0.502591885807835)
--(axis cs:5275,0.502616366877797)
--(axis cs:5274,0.502640561357622)
--(axis cs:5273,0.502664465727951)
--(axis cs:5272,0.502688076499838)
--(axis cs:5271,0.50271139021524)
--(axis cs:5270,0.502734403447503)
--(axis cs:5269,0.502757112801845)
--(axis cs:5268,0.502779514915837)
--(axis cs:5267,0.502801606459876)
--(axis cs:5266,0.502823384137661)
--(axis cs:5265,0.502844844686664)
--(axis cs:5264,0.502865984878589)
--(axis cs:5263,0.502886801519847)
--(axis cs:5262,0.502907291452002)
--(axis cs:5261,0.502927451552237)
--(axis cs:5260,0.5029472787338)
--(axis cs:5259,0.502966769946454)
--(axis cs:5258,0.502985922176923)
--(axis cs:5257,0.503004732449329)
--(axis cs:5256,0.503023197825631)
--(axis cs:5255,0.503041315406057)
--(axis cs:5254,0.503059082329531)
--(axis cs:5253,0.503076495774101)
--(axis cs:5252,0.503093552957354)
--(axis cs:5251,0.503110251136837)
--(axis cs:5250,0.503126587610465)
--(axis cs:5249,0.503142559716929)
--(axis cs:5248,0.503158164836101)
--(axis cs:5247,0.503173400389428)
--(axis cs:5246,0.50318826384033)
--(axis cs:5245,0.503202752694588)
--(axis cs:5244,0.503216864500726)
--(axis cs:5243,0.503230596850395)
--(axis cs:5242,0.503243947378743)
--(axis cs:5241,0.503256913764792)
--(axis cs:5240,0.503269493731797)
--(axis cs:5239,0.503281685047608)
--(axis cs:5238,0.503293485525028)
--(axis cs:5237,0.503304893022163)
--(axis cs:5236,0.503315905442763)
--(axis cs:5235,0.503326520736568)
--(axis cs:5234,0.503336736899638)
--(axis cs:5233,0.503346551974687)
--(axis cs:5232,0.503355964051404)
--(axis cs:5231,0.503364971266776)
--(axis cs:5230,0.503373571805396)
--(axis cs:5229,0.503381763899778)
--(axis cs:5228,0.503389545830654)
--(axis cs:5227,0.503396915927277)
--(axis cs:5226,0.503403872567705)
--(axis cs:5225,0.503410414179095)
--(axis cs:5224,0.503416539237979)
--(axis cs:5223,0.503422246270541)
--(axis cs:5222,0.503427533852882)
--(axis cs:5221,0.503432400611287)
--(axis cs:5220,0.503436845222481)
--(axis cs:5219,0.503440866413882)
--(axis cs:5218,0.503444462963843)
--(axis cs:5217,0.503447633701893)
--(axis cs:5216,0.503450377508973)
--(axis cs:5215,0.503452693317658)
--(axis cs:5214,0.503454580112385)
--(axis cs:5213,0.503456036929663)
--(axis cs:5212,0.503457062858285)
--(axis cs:5211,0.503457657039527)
--(axis cs:5210,0.503457818667351)
--(axis cs:5209,0.503457546988589)
--(axis cs:5208,0.503456841303132)
--(axis cs:5207,0.503455700964102)
--(axis cs:5206,0.503454125378029)
--(axis cs:5205,0.503452114005014)
--(axis cs:5204,0.503449666358885)
--(axis cs:5203,0.503446782007353)
--(axis cs:5202,0.503443460572155)
--(axis cs:5201,0.503439701729193)
--(axis cs:5200,0.503435505208667)
--(axis cs:5199,0.5034308707952)
--(axis cs:5198,0.503425798327961)
--(axis cs:5197,0.50342028770077)
--(axis cs:5196,0.503414338862213)
--(axis cs:5195,0.503407951815733)
--(axis cs:5194,0.503401126619729)
--(axis cs:5193,0.503393863387637)
--(axis cs:5192,0.503386162288011)
--(axis cs:5191,0.503378023544598)
--(axis cs:5190,0.503369447436399)
--(axis cs:5189,0.503360434297727)
--(axis cs:5188,0.503350984518265)
--(axis cs:5187,0.503341098543106)
--(axis cs:5186,0.50333077687279)
--(axis cs:5185,0.503320020063342)
--(axis cs:5184,0.503319827880087)
--(axis cs:5183,0.503335518865767)
--(axis cs:5182,0.503350818193379)
--(axis cs:5181,0.503365723280918)
--(axis cs:5180,0.503380231591436)
--(axis cs:5179,0.503394340633442)
--(axis cs:5178,0.503408047961285)
--(axis cs:5177,0.503421351175544)
--(axis cs:5176,0.503434247923403)
--(axis cs:5175,0.503446735899028)
--(axis cs:5174,0.503458812843934)
--(axis cs:5173,0.503470476547349)
--(axis cs:5172,0.503481724846572)
--(axis cs:5171,0.503492555627327)
--(axis cs:5170,0.503502966824106)
--(axis cs:5169,0.503512956420516)
--(axis cs:5168,0.503522522449611)
--(axis cs:5167,0.503531662994224)
--(axis cs:5166,0.503540376187292)
--(axis cs:5165,0.503548660212174)
--(axis cs:5164,0.503556513302967)
--(axis cs:5163,0.503563933744809)
--(axis cs:5162,0.503570919874183)
--(axis cs:5161,0.503577470079213)
--(axis cs:5160,0.503583582799953)
--(axis cs:5159,0.503589256528671)
--(axis cs:5158,0.503594489810124)
--(axis cs:5157,0.503599281241833)
--(axis cs:5156,0.503603629474348)
--(axis cs:5155,0.503607533211503)
--(axis cs:5154,0.503610991210674)
--(axis cs:5153,0.503614002283023)
--(axis cs:5152,0.503616565293736)
--(axis cs:5151,0.503618679162261)
--(axis cs:5150,0.503620342862534)
--(axis cs:5149,0.5036215554232)
--(axis cs:5148,0.503622315927824)
--(axis cs:5147,0.503622623515105)
--(axis cs:5146,0.503622477379074)
--(axis cs:5145,0.503621876769289)
--(axis cs:5144,0.503620820991024)
--(axis cs:5143,0.503619309405448)
--(axis cs:5142,0.503617341429803)
--(axis cs:5141,0.503614916537573)
--(axis cs:5140,0.50361203425864)
--(axis cs:5139,0.503608694179443)
--(axis cs:5138,0.503604895943125)
--(axis cs:5137,0.503600639249671)
--(axis cs:5136,0.503595923856048)
--(axis cs:5135,0.503590749576324)
--(axis cs:5134,0.503585116281795)
--(axis cs:5133,0.503579023901094)
--(axis cs:5132,0.503572472420299)
--(axis cs:5131,0.503565461883031)
--(axis cs:5130,0.503557992390547)
--(axis cs:5129,0.503550064101825)
--(axis cs:5128,0.503541677233641)
--(axis cs:5127,0.503532832060638)
--(axis cs:5126,0.503523528915395)
--(axis cs:5125,0.503513768188478)
--(axis cs:5124,0.503503550328492)
--(axis cs:5123,0.503492875842124)
--(axis cs:5122,0.503503740686184)
--(axis cs:5121,0.503565187014973)
--(axis cs:5120,0.503626290412606)
--(axis cs:5119,0.503687042636212)
--(axis cs:5118,0.503747435472987)
--(axis cs:5117,0.503807460741276)
--(axis cs:5116,0.503867110291651)
--(axis cs:5115,0.503926376007987)
--(axis cs:5114,0.503985249808538)
--(axis cs:5113,0.504043723647007)
--(axis cs:5112,0.504101789513615)
--(axis cs:5111,0.504159439436168)
--(axis cs:5110,0.50421666548112)
--(axis cs:5109,0.504273459754634)
--(axis cs:5108,0.504329814403636)
--(axis cs:5107,0.504385721616874)
--(axis cs:5106,0.504441173625963)
--(axis cs:5105,0.504496162706436)
--(axis cs:5104,0.504550681178786)
--(axis cs:5103,0.5046047214095)
--(axis cs:5102,0.504658275812103)
--(axis cs:5101,0.504711336848182)
--(axis cs:5100,0.504763897028416)
--(axis cs:5099,0.504815948913596)
--(axis cs:5098,0.504867485115646)
--(axis cs:5097,0.504918498298633)
--(axis cs:5096,0.504968981179776)
--(axis cs:5095,0.505018926530451)
--(axis cs:5094,0.505068327177185)
--(axis cs:5093,0.505117176002654)
--(axis cs:5092,0.505165465946667)
--(axis cs:5091,0.505213190007151)
--(axis cs:5090,0.505260341241124)
--(axis cs:5089,0.505306912765668)
--(axis cs:5088,0.505352897758894)
--(axis cs:5087,0.505398289460899)
--(axis cs:5086,0.50544308117472)
--(axis cs:5085,0.505487266267282)
--(axis cs:5084,0.505530838170334)
--(axis cs:5083,0.505573790381385)
--(axis cs:5082,0.505616116464631)
--(axis cs:5081,0.505657810051874)
--(axis cs:5080,0.505698864843436)
--(axis cs:5079,0.505739274609064)
--(axis cs:5078,0.505779033188827)
--(axis cs:5077,0.505818134494015)
--(axis cs:5076,0.505856572508013)
--(axis cs:5075,0.505894341287186)
--(axis cs:5074,0.505931434961742)
--(axis cs:5073,0.505967847736597)
--(axis cs:5072,0.506003573892226)
--(axis cs:5071,0.506038607785511)
--(axis cs:5070,0.506072943850574)
--(axis cs:5069,0.506106576599609)
--(axis cs:5068,0.506139500623701)
--(axis cs:5067,0.506171710593637)
--(axis cs:5066,0.506203201260714)
--(axis cs:5065,0.506233967457526)
--(axis cs:5064,0.506264004098755)
--(axis cs:5063,0.506293306181949)
--(axis cs:5062,0.506321868788284)
--(axis cs:5061,0.506349687083326)
--(axis cs:5060,0.506376756317782)
--(axis cs:5059,0.506403071828236)
--(axis cs:5058,0.50642862903788)
--(axis cs:5057,0.506453423457237)
--(axis cs:5056,0.506477450684869)
--(axis cs:5055,0.506500706408082)
--(axis cs:5054,0.506523186403611)
--(axis cs:5053,0.506544886538308)
--(axis cs:5052,0.506565802769807)
--(axis cs:5051,0.506585931147189)
--(axis cs:5050,0.506605267811631)
--(axis cs:5049,0.506623808997043)
--(axis cs:5048,0.506641551030703)
--(axis cs:5047,0.506658490333871)
--(axis cs:5046,0.506674623422398)
--(axis cs:5045,0.506689946907326)
--(axis cs:5044,0.506704457495471)
--(axis cs:5043,0.506718151989998)
--(axis cs:5042,0.506731027290987)
--(axis cs:5041,0.506743080395987)
--(axis cs:5040,0.506754308400554)
--(axis cs:5039,0.506764708498783)
--(axis cs:5038,0.506774277983828)
--(axis cs:5037,0.506783014248407)
--(axis cs:5036,0.506790914785301)
--(axis cs:5035,0.506797977187833)
--(axis cs:5034,0.506804199150345)
--(axis cs:5033,0.506809578468654)
--(axis cs:5032,0.506814113040505)
--(axis cs:5031,0.506817800866003)
--(axis cs:5030,0.50682064004804)
--(axis cs:5029,0.506822628792704)
--(axis cs:5028,0.506823765409683)
--(axis cs:5027,0.506824048312649)
--(axis cs:5026,0.506823476019636)
--(axis cs:5025,0.506822047153398)
--(axis cs:5024,0.506819760441766)
--(axis cs:5023,0.506816614717979)
--(axis cs:5022,0.506812608921012)
--(axis cs:5021,0.506807742095889)
--(axis cs:5020,0.506802013393979)
--(axis cs:5019,0.506795422073287)
--(axis cs:5018,0.506787967498725)
--(axis cs:5017,0.506779649142373)
--(axis cs:5016,0.506770466583726)
--(axis cs:5015,0.506760419509933)
--(axis cs:5014,0.506749507716012)
--(axis cs:5013,0.506737731105064)
--(axis cs:5012,0.506725089688465)
--(axis cs:5011,0.506711583586051)
--(axis cs:5010,0.506697213026282)
--(axis cs:5009,0.506681978346404)
--(axis cs:5008,0.506665879992585)
--(axis cs:5007,0.506648918520047)
--(axis cs:5006,0.506631094593179)
--(axis cs:5005,0.506612408985641)
--(axis cs:5004,0.506592862580451)
--(axis cs:5003,0.506572456370058)
--(axis cs:5002,0.506551191456407)
--(axis cs:5001,0.506529069050983)
--(axis cs:5000,0.506506090474844)
--(axis cs:4999,0.506482257158644)
--(axis cs:4998,0.506457570642637)
--(axis cs:4997,0.506432032576672)
--(axis cs:4996,0.506405644720169)
--(axis cs:4995,0.506378408942085)
--(axis cs:4994,0.506350327220867)
--(axis cs:4993,0.506321401644385)
--(axis cs:4992,0.506291634409863)
--(axis cs:4991,0.50626102782378)
--(axis cs:4990,0.506229584301773)
--(axis cs:4989,0.506197306368515)
--(axis cs:4988,0.506164196657585)
--(axis cs:4987,0.506130257911323)
--(axis cs:4986,0.506140549459361)
--(axis cs:4985,0.506157592362826)
--(axis cs:4984,0.506173892035075)
--(axis cs:4983,0.506189445172975)
--(axis cs:4982,0.506204248561406)
--(axis cs:4981,0.506218299073812)
--(axis cs:4980,0.506231593672744)
--(axis cs:4979,0.506244129410391)
--(axis cs:4978,0.506255903429103)
--(axis cs:4977,0.506266912961898)
--(axis cs:4976,0.50627715533297)
--(axis cs:4975,0.50628662795817)
--(axis cs:4974,0.506295328345493)
--(axis cs:4973,0.506303254095542)
--(axis cs:4972,0.506310402901987)
--(axis cs:4971,0.506316772552013)
--(axis cs:4970,0.506322360926754)
--(axis cs:4969,0.506327166001721)
--(axis cs:4968,0.506331185847211)
--(axis cs:4967,0.506334418628714)
--(axis cs:4966,0.506336862607301)
--(axis cs:4965,0.506338516140008)
--(axis cs:4964,0.506339377680198)
--(axis cs:4963,0.506339445777928)
--(axis cs:4962,0.506338719080283)
--(axis cs:4961,0.506337196331721)
--(axis cs:4960,0.506334876374388)
--(axis cs:4959,0.506331758148429)
--(axis cs:4958,0.506327840692294)
--(axis cs:4957,0.506323123143016)
--(axis cs:4956,0.506317604736492)
--(axis cs:4955,0.506311284807745)
--(axis cs:4954,0.506304162791176)
--(axis cs:4953,0.506296238220798)
--(axis cs:4952,0.506287510730474)
--(axis cs:4951,0.50627798005412)
--(axis cs:4950,0.506267646025917)
--(axis cs:4949,0.506256508580497)
--(axis cs:4948,0.506244567753123)
--(axis cs:4947,0.506231823679854)
--(axis cs:4946,0.5062182765977)
--(axis cs:4945,0.506203926844764)
--(axis cs:4944,0.506188774860367)
--(axis cs:4943,0.506172821185169)
--(axis cs:4942,0.506156066461271)
--(axis cs:4941,0.506138511432305)
--(axis cs:4940,0.506120156943515)
--(axis cs:4939,0.506101003941823)
--(axis cs:4938,0.506081053475881)
--(axis cs:4937,0.506060306696113)
--(axis cs:4936,0.506038764854742)
--(axis cs:4935,0.506016429305807)
--(axis cs:4934,0.505993301505167)
--(axis cs:4933,0.505969383010486)
--(axis cs:4932,0.505944675481215)
--(axis cs:4931,0.505919180678554)
--(axis cs:4930,0.505892900465405)
--(axis cs:4929,0.505865836806309)
--(axis cs:4928,0.505837991767374)
--(axis cs:4927,0.505809367516184)
--(axis cs:4926,0.505779966321707)
--(axis cs:4925,0.505749790554171)
--(axis cs:4924,0.50571884268495)
--(axis cs:4923,0.505687125286418)
--(axis cs:4922,0.505654641031798)
--(axis cs:4921,0.505621392695002)
--(axis cs:4920,0.505587383150449)
--(axis cs:4919,0.505552615372879)
--(axis cs:4918,0.505517092437147)
--(axis cs:4917,0.505480817518008)
--(axis cs:4916,0.505443793889888)
--(axis cs:4915,0.505406024926642)
--(axis cs:4914,0.505367514101302)
--(axis cs:4913,0.505328264985804)
--(axis cs:4912,0.505288281250716)
--(axis cs:4911,0.505247566664935)
--(axis cs:4910,0.505206125095389)
--(axis cs:4909,0.505163960506715)
--(axis cs:4908,0.505121076960927)
--(axis cs:4907,0.505077478617073)
--(axis cs:4906,0.505033169730876)
--(axis cs:4905,0.504988154654366)
--(axis cs:4904,0.504942437835499)
--(axis cs:4903,0.504896023817756)
--(axis cs:4902,0.50484891723974)
--(axis cs:4901,0.504801122834758)
--(axis cs:4900,0.504752645430378)
--(axis cs:4899,0.504703489947995)
--(axis cs:4898,0.504653661402365)
--(axis cs:4897,0.504603164901136)
--(axis cs:4896,0.50455200564437)
--(axis cs:4895,0.504500188924038)
--(axis cs:4894,0.504447720123522)
--(axis cs:4893,0.504394604717088)
--(axis cs:4892,0.504340848269356)
--(axis cs:4891,0.504286456434758)
--(axis cs:4890,0.504231434956974)
--(axis cs:4889,0.504175789668372)
--(axis cs:4888,0.50411952648942)
--(axis cs:4887,0.504062651428095)
--(axis cs:4886,0.504005170579279)
--(axis cs:4885,0.503947090124142)
--(axis cs:4884,0.503888416329512)
--(axis cs:4883,0.503829155547233)
--(axis cs:4882,0.503769314213516)
--(axis cs:4881,0.503708898848274)
--(axis cs:4880,0.503647916054444)
--(axis cs:4879,0.503586372517301)
--(axis cs:4878,0.503524275003761)
--(axis cs:4877,0.503461630361667)
--(axis cs:4876,0.503398445519073)
--(axis cs:4875,0.503334727483504)
--(axis cs:4874,0.50327048334122)
--(axis cs:4873,0.503205720256454)
--(axis cs:4872,0.503140445470648)
--(axis cs:4871,0.503074666301679)
--(axis cs:4870,0.503008390143065)
--(axis cs:4869,0.502941624463173)
--(axis cs:4868,0.502874376804403)
--(axis cs:4867,0.502806654782371)
--(axis cs:4866,0.502738466085078)
--(axis cs:4865,0.502669818472068)
--(axis cs:4864,0.502600719773575)
--(axis cs:4863,0.502531177889664)
--(axis cs:4862,0.502461200789356)
--(axis cs:4861,0.502390796509748)
--(axis cs:4860,0.502319973155118)
--(axis cs:4859,0.502248738896024)
--(axis cs:4858,0.502177101968391)
--(axis cs:4857,0.502105070672591)
--(axis cs:4856,0.502032653372509)
--(axis cs:4855,0.501959858494602)
--(axis cs:4854,0.501886694526953)
--(axis cs:4853,0.501813170018303)
--(axis cs:4852,0.501739293577088)
--(axis cs:4851,0.501665073870459)
--(axis cs:4850,0.501590519623296)
--(axis cs:4849,0.501515639617208)
--(axis cs:4848,0.501440442689532)
--(axis cs:4847,0.501364937732317)
--(axis cs:4846,0.501289133691303)
--(axis cs:4845,0.501213039564889)
--(axis cs:4844,0.501136664403096)
--(axis cs:4843,0.501060017306516)
--(axis cs:4842,0.501036107344219)
--(axis cs:4841,0.501054824378854)
--(axis cs:4840,0.501073440860767)
--(axis cs:4839,0.501091954285241)
--(axis cs:4838,0.501110362156241)
--(axis cs:4837,0.501128661986737)
--(axis cs:4836,0.501146851299032)
--(axis cs:4835,0.501164927625089)
--(axis cs:4834,0.501182888506858)
--(axis cs:4833,0.501200731496597)
--(axis cs:4832,0.501218454157203)
--(axis cs:4831,0.50123605406253)
--(axis cs:4830,0.501253528797712)
--(axis cs:4829,0.50127087595949)
--(axis cs:4828,0.501288093156528)
--(axis cs:4827,0.501305178009733)
--(axis cs:4826,0.501322128152579)
--(axis cs:4825,0.501338941231418)
--(axis cs:4824,0.501355614905805)
--(axis cs:4823,0.501372146848805)
--(axis cs:4822,0.501388534747317)
--(axis cs:4821,0.501404776302378)
--(axis cs:4820,0.501420869229483)
--(axis cs:4819,0.501436811258892)
--(axis cs:4818,0.50145260013594)
--(axis cs:4817,0.501468233621346)
--(axis cs:4816,0.50148370949152)
--(axis cs:4815,0.501499025538869)
--(axis cs:4814,0.501514179572097)
--(axis cs:4813,0.501529169416512)
--(axis cs:4812,0.501543992914326)
--(axis cs:4811,0.501558647924953)
--(axis cs:4810,0.501573132325305)
--(axis cs:4809,0.501587444010091)
--(axis cs:4808,0.501601580892111)
--(axis cs:4807,0.501615540902545)
--(axis cs:4806,0.501629321991248)
--(axis cs:4805,0.501642922127035)
--(axis cs:4804,0.501656339297971)
--(axis cs:4803,0.501669571511652)
--(axis cs:4802,0.501682616795492)
--(axis cs:4801,0.501695473197)
--(axis cs:4800,0.501708138784064)
--(axis cs:4799,0.501720611645222)
--(axis cs:4798,0.501732889889942)
--(axis cs:4797,0.501744971648889)
--(axis cs:4796,0.5017568550742)
--(axis cs:4795,0.50176853833975)
--(axis cs:4794,0.501780019641418)
--(axis cs:4793,0.501791297197352)
--(axis cs:4792,0.501802369248227)
--(axis cs:4791,0.501813234057507)
--(axis cs:4790,0.501823889911698)
--(axis cs:4789,0.501834335120605)
--(axis cs:4788,0.501844568017584)
--(axis cs:4787,0.501854586959785)
--(axis cs:4786,0.501864390328408)
--(axis cs:4785,0.501873976528936)
--(axis cs:4784,0.501883343991383)
--(axis cs:4783,0.501892491170533)
--(axis cs:4782,0.501901416546171)
--(axis cs:4781,0.501910118623318)
--(axis cs:4780,0.501918595932463)
--(axis cs:4779,0.501926847029789)
--(axis cs:4778,0.501934870497397)
--(axis cs:4777,0.501942664943529)
--(axis cs:4776,0.501950229002785)
--(axis cs:4775,0.501957561336341)
--(axis cs:4774,0.50196466063216)
--(axis cs:4773,0.501971525605204)
--(axis cs:4772,0.501978154997639)
--(axis cs:4771,0.50198454757904)
--(axis cs:4770,0.501990702146591)
--(axis cs:4769,0.501996617525281)
--(axis cs:4768,0.502002292568103)
--(axis cs:4767,0.502007726156242)
--(axis cs:4766,0.502012917199262)
--(axis cs:4765,0.502017864635294)
--(axis cs:4764,0.502022567431216)
--(axis cs:4763,0.50202702458283)
--(axis cs:4762,0.502031235115038)
--(axis cs:4761,0.502035198082016)
--(axis cs:4760,0.502038912567379)
--(axis cs:4759,0.502042377684344)
--(axis cs:4758,0.502045592575897)
--(axis cs:4757,0.502078246965502)
--(axis cs:4756,0.502131765328885)
--(axis cs:4755,0.502185107063973)
--(axis cs:4754,0.502238265182903)
--(axis cs:4753,0.502291232709)
--(axis cs:4752,0.502344002677663)
--(axis cs:4751,0.502396568137264)
--(axis cs:4750,0.502448922150039)
--(axis cs:4749,0.502501057792985)
--(axis cs:4748,0.502552968158747)
--(axis cs:4747,0.502604646356518)
--(axis cs:4746,0.502656085512924)
--(axis cs:4745,0.50270727877292)
--(axis cs:4744,0.50275821930068)
--(axis cs:4743,0.502808900280486)
--(axis cs:4742,0.502859314917616)
--(axis cs:4741,0.502909456439232)
--(axis cs:4740,0.502959318095268)
--(axis cs:4739,0.503008893159312)
--(axis cs:4738,0.503058174929493)
--(axis cs:4737,0.503107156729359)
--(axis cs:4736,0.503155831908761)
--(axis cs:4735,0.503204193844729)
--(axis cs:4734,0.50325223594235)
--(axis cs:4733,0.503299951635641)
--(axis cs:4732,0.503347334388421)
--(axis cs:4731,0.503394377695185)
--(axis cs:4730,0.503441075081966)
--(axis cs:4729,0.503487420107205)
--(axis cs:4728,0.503533406362612)
--(axis cs:4727,0.503579027474023)
--(axis cs:4726,0.503624277102262)
--(axis cs:4725,0.503669148943992)
--(axis cs:4724,0.503713636732568)
--(axis cs:4723,0.503757734238882)
--(axis cs:4722,0.503801435272211)
--(axis cs:4721,0.503844733681058)
--(axis cs:4720,0.503887623353985)
--(axis cs:4719,0.503930098220455)
--(axis cs:4718,0.503972152251656)
--(axis cs:4717,0.50401377946133)
--(axis cs:4716,0.504054973906597)
--(axis cs:4715,0.504095729688772)
--(axis cs:4714,0.504136040954179)
--(axis cs:4713,0.504175901894963)
--(axis cs:4712,0.504215306749897)
--(axis cs:4711,0.504254249805177)
--(axis cs:4710,0.504292725395228)
--(axis cs:4709,0.504330727903488)
--(axis cs:4708,0.504368251763202)
--(axis cs:4707,0.504405291458198)
--(axis cs:4706,0.504441841523669)
--(axis cs:4705,0.504477896546946)
--(axis cs:4704,0.504513451168258)
--(axis cs:4703,0.504548500081503)
--(axis cs:4702,0.504583038034999)
--(axis cs:4701,0.504617059832233)
--(axis cs:4700,0.504650560332611)
--(axis cs:4699,0.504683534452195)
--(axis cs:4698,0.504715977164436)
--(axis cs:4697,0.504747883500901)
--(axis cs:4696,0.504779248551998)
--(axis cs:4695,0.504810067467686)
--(axis cs:4694,0.504840335458188)
--(axis cs:4693,0.504870047794692)
--(axis cs:4692,0.504899199810049)
--(axis cs:4691,0.504927786899461)
--(axis cs:4690,0.504955804521164)
--(axis cs:4689,0.504983248197105)
--(axis cs:4688,0.505010113513611)
--(axis cs:4687,0.505036396122052)
--(axis cs:4686,0.505062091739497)
--(axis cs:4685,0.505087196149361)
--(axis cs:4684,0.505111705202046)
--(axis cs:4683,0.505135614815577)
--(axis cs:4682,0.505158920976226)
--(axis cs:4681,0.505181619739133)
--(axis cs:4680,0.505203707228915)
--(axis cs:4679,0.505225179640271)
--(axis cs:4678,0.50524603323858)
--(axis cs:4677,0.505266264360483)
--(axis cs:4676,0.505285869414471)
--(axis cs:4675,0.50530484488145)
--(axis cs:4674,0.50532318731531)
--(axis cs:4673,0.505340893343478)
--(axis cs:4672,0.505357959667465)
--(axis cs:4671,0.505374383063409)
--(axis cs:4670,0.5053901603826)
--(axis cs:4669,0.505405288552009)
--(axis cs:4668,0.505419764574795)
--(axis cs:4667,0.505433585530813)
--(axis cs:4666,0.505446748577109)
--(axis cs:4665,0.505459250948412)
--(axis cs:4664,0.505471089957603)
--(axis cs:4663,0.505482262996194)
--(axis cs:4662,0.505492767534782)
--(axis cs:4661,0.505502601123502)
--(axis cs:4660,0.50551176139247)
--(axis cs:4659,0.505520246052215)
--(axis cs:4658,0.505528052894102)
--(axis cs:4657,0.505535179790745)
--(axis cs:4656,0.505541624696415)
--(axis cs:4655,0.50554738564743)
--(axis cs:4654,0.505552460762544)
--(axis cs:4653,0.505556848243321)
--(axis cs:4652,0.505560546374499)
--(axis cs:4651,0.505563553524352)
--(axis cs:4650,0.505565868145029)
--(axis cs:4649,0.505567488772894)
--(axis cs:4648,0.505568414028852)
--(axis cs:4647,0.505568642618665)
--(axis cs:4646,0.505568173333258)
--(axis cs:4645,0.505567005049013)
--(axis cs:4644,0.505565136728059)
--(axis cs:4643,0.505562567418542)
--(axis cs:4642,0.505559296254896)
--(axis cs:4641,0.505555322458092)
--(axis cs:4640,0.505550645335886)
--(axis cs:4639,0.505545264283052)
--(axis cs:4638,0.505539178781606)
--(axis cs:4637,0.505532388401015)
--(axis cs:4636,0.505524892798406)
--(axis cs:4635,0.50551669171875)
--(axis cs:4634,0.505507784995049)
--(axis cs:4633,0.505498172548502)
--(axis cs:4632,0.505487854388667)
--(axis cs:4631,0.505476830613607)
--(axis cs:4630,0.505465101410031)
--(axis cs:4629,0.505452667053415)
--(axis cs:4628,0.505439527908127)
--(axis cs:4627,0.505425684427521)
--(axis cs:4626,0.505411137154042)
--(axis cs:4625,0.505395886719298)
--(axis cs:4624,0.505379933844142)
--(axis cs:4623,0.505363279338724)
--(axis cs:4622,0.50534592410255)
--(axis cs:4621,0.505347616647127)
--(axis cs:4620,0.505372857847149)
--(axis cs:4619,0.505397468108386)
--(axis cs:4618,0.505421443275904)
--(axis cs:4617,0.505444779267364)
--(axis cs:4616,0.505467472073657)
--(axis cs:4615,0.505489517759534)
--(axis cs:4614,0.505510912464217)
--(axis cs:4613,0.505531652402016)
--(axis cs:4612,0.505551733862929)
--(axis cs:4611,0.505571153213235)
--(axis cs:4610,0.505589906896079)
--(axis cs:4609,0.505607991432047)
--(axis cs:4608,0.505625403419736)
--(axis cs:4607,0.505642139536312)
--(axis cs:4606,0.505658196538058)
--(axis cs:4605,0.505673571260915)
--(axis cs:4604,0.505688260621019)
--(axis cs:4603,0.505702261615214)
--(axis cs:4602,0.505715571321574)
--(axis cs:4601,0.505728186899903)
--(axis cs:4600,0.505740105592229)
--(axis cs:4599,0.505751324723293)
--(axis cs:4598,0.505761841701018)
--(axis cs:4597,0.505771654016983)
--(axis cs:4596,0.505780759246872)
--(axis cs:4595,0.505789155050927)
--(axis cs:4594,0.505796839174378)
--(axis cs:4593,0.505803809447876)
--(axis cs:4592,0.505810063787904)
--(axis cs:4591,0.505815600197188)
--(axis cs:4590,0.505820416765093)
--(axis cs:4589,0.505824511668008)
--(axis cs:4588,0.505827883169721)
--(axis cs:4587,0.505830529621788)
--(axis cs:4586,0.505832449463887)
--(axis cs:4585,0.50583364122416)
--(axis cs:4584,0.505834103519554)
--(axis cs:4583,0.50583383505614)
--(axis cs:4582,0.505832834629425)
--(axis cs:4581,0.505831101124659)
--(axis cs:4580,0.505828633517124)
--(axis cs:4579,0.505825430872418)
--(axis cs:4578,0.505821492346719)
--(axis cs:4577,0.505816817187051)
--(axis cs:4576,0.505811404731529)
--(axis cs:4575,0.505805254409598)
--(axis cs:4574,0.505798365742255)
--(axis cs:4573,0.505790738342271)
--(axis cs:4572,0.505782371914389)
--(axis cs:4571,0.505773266255521)
--(axis cs:4570,0.505763421254927)
--(axis cs:4569,0.505752836894387)
--(axis cs:4568,0.505741513248358)
--(axis cs:4567,0.505729450484124)
--(axis cs:4566,0.505716648861932)
--(axis cs:4565,0.505703108735115)
--(axis cs:4564,0.505688830550207)
--(axis cs:4563,0.505673814847045)
--(axis cs:4562,0.505658062258858)
--(axis cs:4561,0.505641573512349)
--(axis cs:4560,0.505624349427757)
--(axis cs:4559,0.505647123332577)
--(axis cs:4558,0.505746055277988)
--(axis cs:4557,0.505844434344085)
--(axis cs:4556,0.505942247258229)
--(axis cs:4555,0.506039480796283)
--(axis cs:4554,0.506136121784353)
--(axis cs:4553,0.506232157100525)
--(axis cs:4552,0.506327573676597)
--(axis cs:4551,0.506422358499809)
--(axis cs:4550,0.506516498614569)
--(axis cs:4549,0.506609981124176)
--(axis cs:4548,0.506702793192533)
--(axis cs:4547,0.506794922045862)
--(axis cs:4546,0.506886354974413)
--(axis cs:4545,0.506977079334161)
--(axis cs:4544,0.507067082548508)
--(axis cs:4543,0.507156352109971)
--(axis cs:4542,0.507244875581868)
--(axis cs:4541,0.507332640599999)
--(axis cs:4540,0.507419634874317)
--(axis cs:4539,0.507505846190597)
--(axis cs:4538,0.507591262412094)
--(axis cs:4537,0.507675871481196)
--(axis cs:4536,0.507759661421074)
--(axis cs:4535,0.507842620337313)
--(axis cs:4534,0.507924736419552)
--(axis cs:4533,0.5080059979431)
--(axis cs:4532,0.508086393270556)
--(axis cs:4531,0.508165910853414)
--(axis cs:4530,0.508244539233661)
--(axis cs:4529,0.50832226704537)
--(axis cs:4528,0.508399083016278)
--(axis cs:4527,0.508474975969361)
--(axis cs:4526,0.508549934824394)
--(axis cs:4525,0.508623948599506)
--(axis cs:4524,0.508697006412725)
--(axis cs:4523,0.508769097483507)
--(axis cs:4522,0.508840211134267)
--(axis cs:4521,0.508910336791886)
--(axis cs:4520,0.508979463989215)
--(axis cs:4519,0.50904758236657)
--(axis cs:4518,0.50911468167321)
--(axis cs:4517,0.509180751768808)
--(axis cs:4516,0.50924578262491)
--(axis cs:4515,0.509309764326382)
--(axis cs:4514,0.509372687072845)
--(axis cs:4513,0.509434541180097)
--(axis cs:4512,0.509495317081526)
--(axis cs:4511,0.50955500532951)
--(axis cs:4510,0.509613596596798)
--(axis cs:4509,0.509671081677891)
--(axis cs:4508,0.509727451490395)
--(axis cs:4507,0.509782697076374)
--(axis cs:4506,0.509836809603682)
--(axis cs:4505,0.509889780367283)
--(axis cs:4504,0.50994160079056)
--(axis cs:4503,0.509992262426604)
--(axis cs:4502,0.510041756959499)
--(axis cs:4501,0.51009007620558)
--(axis cs:4500,0.51013721211469)
--(axis cs:4499,0.510183156771408)
--(axis cs:4498,0.510227902396279)
--(axis cs:4497,0.510271441347009)
--(axis cs:4496,0.510313766119667)
--(axis cs:4495,0.510354869349852)
--(axis cs:4494,0.510394743813855)
--(axis cs:4493,0.510433382429806)
--(axis cs:4492,0.510470778258798)
--(axis cs:4491,0.510506924506004)
--(axis cs:4490,0.510541814521768)
--(axis cs:4489,0.510575441802691)
--(axis cs:4488,0.510607799992686)
--(axis cs:4487,0.510638882884032)
--(axis cs:4486,0.510668684418403)
--(axis cs:4485,0.510697198687874)
--(axis cs:4484,0.510724419935925)
--(axis cs:4483,0.510750342558416)
--(axis cs:4482,0.510774961104546)
--(axis cs:4481,0.510798270277798)
--(axis cs:4480,0.510820264936866)
--(axis cs:4479,0.510840940096562)
--(axis cs:4478,0.510860290928701)
--(axis cs:4477,0.510878312762979)
--(axis cs:4476,0.510895001087825)
--(axis cs:4475,0.510910351551231)
--(axis cs:4474,0.510924359961572)
--(axis cs:4473,0.510937022288403)
--(axis cs:4472,0.510948334663237)
--(axis cs:4471,0.510958293380304)
--(axis cs:4470,0.510966894897292)
--(axis cs:4469,0.510974135836067)
--(axis cs:4468,0.510980012983377)
--(axis cs:4467,0.510984523291534)
--(axis cs:4466,0.510987663879072)
--(axis cs:4465,0.510989432031397)
--(axis cs:4464,0.510989825201406)
--(axis cs:4463,0.510988841010088)
--(axis cs:4462,0.510986477247115)
--(axis cs:4461,0.510982731871397)
--(axis cs:4460,0.510977603011626)
--(axis cs:4459,0.510971088966805)
--(axis cs:4458,0.510963188206739)
--(axis cs:4457,0.510953899372527)
--(axis cs:4456,0.510943221277015)
--(axis cs:4455,0.510931152905239)
--(axis cs:4454,0.510917693414844)
--(axis cs:4453,0.510902842136483)
--(axis cs:4452,0.510886598574189)
--(axis cs:4451,0.510868962405738)
--(axis cs:4450,0.51084993348298)
--(axis cs:4449,0.510829511832153)
--(axis cs:4448,0.510807697654174)
--(axis cs:4447,0.510784491324912)
--(axis cs:4446,0.510759893395436)
--(axis cs:4445,0.510733904592243)
--(axis cs:4444,0.510706525817464)
--(axis cs:4443,0.51067775814905)
--(axis cs:4442,0.510647602840931)
--(axis cs:4441,0.510616061323162)
--(axis cs:4440,0.510583135202037)
--(axis cs:4439,0.51054882626019)
--(axis cs:4438,0.510513136456669)
--(axis cs:4437,0.510476067926988)
--(axis cs:4436,0.510437622983159)
--(axis cs:4435,0.510397804113705)
--(axis cs:4434,0.510356613983639)
--(axis cs:4433,0.510314055434436)
--(axis cs:4432,0.510270131483972)
--(axis cs:4431,0.510224845326448)
--(axis cs:4430,0.510178200332282)
--(axis cs:4429,0.51013020004799)
--(axis cs:4428,0.510080848196041)
--(axis cs:4427,0.510030148674683)
--(axis cs:4426,0.509978105557756)
--(axis cs:4425,0.509924723094476)
--(axis cs:4424,0.509870005709202)
--(axis cs:4423,0.509890351450716)
--(axis cs:4422,0.509917744104008)
--(axis cs:4421,0.5099439395703)
--(axis cs:4420,0.509968932536447)
--(axis cs:4419,0.509992717831083)
--(axis cs:4418,0.510015290425511)
--(axis cs:4417,0.510036645434578)
--(axis cs:4416,0.510056778117524)
--(axis cs:4415,0.510075683878829)
--(axis cs:4414,0.51009335826903)
--(axis cs:4413,0.510109796985529)
--(axis cs:4412,0.510124995873378)
--(axis cs:4411,0.510138950926056)
--(axis cs:4410,0.510151658286217)
--(axis cs:4409,0.510163114246429)
--(axis cs:4408,0.510173315249894)
--(axis cs:4407,0.510182257891147)
--(axis cs:4406,0.51018993891674)
--(axis cs:4405,0.51019635522591)
--(axis cs:4404,0.510201503871221)
--(axis cs:4403,0.510205382059199)
--(axis cs:4402,0.510207987150942)
--(axis cs:4401,0.51020931666271)
--(axis cs:4400,0.5102093682665)
--(axis cs:4399,0.510208139790605)
--(axis cs:4398,0.510205629220149)
--(axis cs:4397,0.510201834697604)
--(axis cs:4396,0.510196754523291)
--(axis cs:4395,0.510190387155862)
--(axis cs:4394,0.510182731212758)
--(axis cs:4393,0.510173785470655)
--(axis cs:4392,0.510163548865884)
--(axis cs:4391,0.510152020494838)
--(axis cs:4390,0.510139199614354)
--(axis cs:4389,0.51012508564208)
--(axis cs:4388,0.510109678156819)
--(axis cs:4387,0.510092976898854)
--(axis cs:4386,0.510074981770258)
--(axis cs:4385,0.510055692835176)
--(axis cs:4384,0.510035110320095)
--(axis cs:4383,0.510013234614089)
--(axis cs:4382,0.509990066269043)
--(axis cs:4381,0.509965605999868)
--(axis cs:4380,0.509939854684677)
--(axis cs:4379,0.509912813364959)
--(axis cs:4378,0.509884483245722)
--(axis cs:4377,0.509854865695621)
--(axis cs:4376,0.50982396224706)
--(axis cs:4375,0.509791774596283)
--(axis cs:4374,0.509758304603432)
--(axis cs:4373,0.509723554292597)
--(axis cs:4372,0.509687525851839)
--(axis cs:4371,0.509650221633189)
--(axis cs:4370,0.509611644152639)
--(axis cs:4369,0.509571796090095)
--(axis cs:4368,0.509530680289328)
--(axis cs:4367,0.509488299757886)
--(axis cs:4366,0.509444657667002)
--(axis cs:4365,0.50939975735147)
--(axis cs:4364,0.509353602309503)
--(axis cs:4363,0.509306196202574)
--(axis cs:4362,0.509257542855233)
--(axis cs:4361,0.509207646254901)
--(axis cs:4360,0.509156510551649)
--(axis cs:4359,0.509104140057953)
--(axis cs:4358,0.509050539248426)
--(axis cs:4357,0.508995712759535)
--(axis cs:4356,0.50893966538929)
--(axis cs:4355,0.50888240209692)
--(axis cs:4354,0.508823928002522)
--(axis cs:4353,0.508764248386691)
--(axis cs:4352,0.508703368690133)
--(axis cs:4351,0.50864129451325)
--(axis cs:4350,0.508578031615711)
--(axis cs:4349,0.508513585915999)
--(axis cs:4348,0.508447963490938)
--(axis cs:4347,0.508381170575198)
--(axis cs:4346,0.508313213560784)
--(axis cs:4345,0.508244098996498)
--(axis cs:4344,0.508173833587383)
--(axis cs:4343,0.50810242419415)
--(axis cs:4342,0.50802987783258)
--(axis cs:4341,0.507956201672907)
--(axis cs:4340,0.507881403039178)
--(axis cs:4339,0.507805489408601)
--(axis cs:4338,0.507728468410863)
--(axis cs:4337,0.507650347827431)
--(axis cs:4336,0.507571135590837)
--(axis cs:4335,0.507490839783934)
--(axis cs:4334,0.507409468639143)
--(axis cs:4333,0.507327030537671)
--(axis cs:4332,0.507243534008711)
--(axis cs:4331,0.507158987728628)
--(axis cs:4330,0.507073400520113)
--(axis cs:4329,0.506986781351332)
--(axis cs:4328,0.506899139335045)
--(axis cs:4327,0.506810483727706)
--(axis cs:4326,0.50672082392855)
--(axis cs:4325,0.506630169478654)
--(axis cs:4324,0.50653853005998)
--(axis cs:4323,0.506445915494402)
--(axis cs:4322,0.506352335742711)
--(axis cs:4321,0.5062578009036)
--(axis cs:4320,0.506162321212632)
--(axis cs:4319,0.50606590704119)
--(axis cs:4318,0.505968568895404)
--(axis cs:4317,0.505870317415064)
--(axis cs:4316,0.50577116337251)
--(axis cs:4315,0.50567111767151)
--(axis cs:4314,0.505570191346112)
--(axis cs:4313,0.50546839555948)
--(axis cs:4312,0.505365741602717)
--(axis cs:4311,0.505262240893665)
--(axis cs:4310,0.505157904975684)
--(axis cs:4309,0.505052745516423)
--(axis cs:4308,0.504946774306563)
--(axis cs:4307,0.504840003258551)
--(axis cs:4306,0.504732444405308)
--(axis cs:4305,0.504624109898928)
--(axis cs:4304,0.504515012009356)
--(axis cs:4303,0.504405163123046)
--(axis cs:4302,0.504294575741608)
--(axis cs:4301,0.504183262480436)
--(axis cs:4300,0.504071236067316)
--(axis cs:4299,0.503958509341024)
--(axis cs:4298,0.503845095249901)
--(axis cs:4297,0.503731006850417)
--(axis cs:4296,0.503616257305717)
--(axis cs:4295,0.50350085988415)
--(axis cs:4294,0.503384827957785)
--(axis cs:4293,0.503268175000909)
--(axis cs:4292,0.50315091458851)
--(axis cs:4291,0.503033060394747)
--(axis cs:4290,0.502914626191404)
--(axis cs:4289,0.502795625846324)
--(axis cs:4288,0.50267607332184)
--(axis cs:4287,0.502555982673178)
--(axis cs:4286,0.502435368046856)
--(axis cs:4285,0.502314243679061)
--(axis cs:4284,0.50219262389402)
--(axis cs:4283,0.502070523102351)
--(axis cs:4282,0.501947955799403)
--(axis cs:4281,0.50182493656358)
--(axis cs:4280,0.501701480054657)
--(axis cs:4279,0.501669963901693)
--(axis cs:4278,0.501700099591473)
--(axis cs:4277,0.501730073161926)
--(axis cs:4276,0.501759880579936)
--(axis cs:4275,0.501789517826389)
--(axis cs:4274,0.501818980896698)
--(axis cs:4273,0.501848265801329)
--(axis cs:4272,0.501877368566333)
--(axis cs:4271,0.501906285233862)
--(axis cs:4270,0.501935011862701)
--(axis cs:4269,0.501963544528782)
--(axis cs:4268,0.501991879325712)
--(axis cs:4267,0.502020012365292)
--(axis cs:4266,0.502047939778029)
--(axis cs:4265,0.502075657713661)
--(axis cs:4264,0.502103162341667)
--(axis cs:4263,0.502130449851785)
--(axis cs:4262,0.502157516454518)
--(axis cs:4261,0.502184358381652)
--(axis cs:4260,0.502210971886757)
--(axis cs:4259,0.502237353245701)
--(axis cs:4258,0.502263498757147)
--(axis cs:4257,0.502289404743062)
--(axis cs:4256,0.502315067549217)
--(axis cs:4255,0.502340483545681)
--(axis cs:4254,0.502365649127323)
--(axis cs:4253,0.5023905607143)
--(axis cs:4252,0.502415214752555)
--(axis cs:4251,0.502439607714304)
--(axis cs:4250,0.502463736098519)
--(axis cs:4249,0.502487596431418)
--(axis cs:4248,0.502511185266945)
--(axis cs:4247,0.502534499187248)
--(axis cs:4246,0.502557534803154)
--(axis cs:4245,0.502580288754646)
--(axis cs:4244,0.502602757711333)
--(axis cs:4243,0.502624938372915)
--(axis cs:4242,0.502646827469651)
--(axis cs:4241,0.502668421762819)
--(axis cs:4240,0.502689718045176)
--(axis cs:4239,0.502710713141411)
--(axis cs:4238,0.502731403908601)
--(axis cs:4237,0.502751787236656)
--(axis cs:4236,0.502771860048769)
--(axis cs:4235,0.502791619301852)
--(axis cs:4234,0.502811061986982)
--(axis cs:4233,0.502830185129831)
--(axis cs:4232,0.502848985791098)
--(axis cs:4231,0.502867461066942)
--(axis cs:4230,0.502885608089397)
--(axis cs:4229,0.502903424026803)
--(axis cs:4228,0.502920906084212)
--(axis cs:4227,0.502938051503811)
--(axis cs:4226,0.502954857565322)
--(axis cs:4225,0.502971321586412)
--(axis cs:4224,0.502987440923091)
--(axis cs:4223,0.503003212970111)
--(axis cs:4222,0.503018635161355)
--(axis cs:4221,0.503033704970229)
--(axis cs:4220,0.503048419910041)
--(axis cs:4219,0.503062777534386)
--(axis cs:4218,0.503076775437515)
--(axis cs:4217,0.503090411254711)
--(axis cs:4216,0.503103682662651)
--(axis cs:4215,0.503116587379772)
--(axis cs:4214,0.503129123166621)
--(axis cs:4213,0.503141287826214)
--(axis cs:4212,0.50315307920438)
--(axis cs:4211,0.503164495190103)
--(axis cs:4210,0.503175533715862)
--(axis cs:4209,0.503186192757964)
--(axis cs:4208,0.503196470336869)
--(axis cs:4207,0.503206364517516)
--(axis cs:4206,0.50321587340964)
--(axis cs:4205,0.503224995168086)
--(axis cs:4204,0.503233727993113)
--(axis cs:4203,0.503242070130702)
--(axis cs:4202,0.50325001987285)
--(axis cs:4201,0.503257575557862)
--(axis cs:4200,0.503264735570641)
--(axis cs:4199,0.503271498342964)
--(axis cs:4198,0.503277862353764)
--(axis cs:4197,0.503283826129397)
--(axis cs:4196,0.503289388243907)
--(axis cs:4195,0.503294547319288)
--(axis cs:4194,0.503350735841989)
--(axis cs:4193,0.503436911882964)
--(axis cs:4192,0.503522802959491)
--(axis cs:4191,0.503608397818696)
--(axis cs:4190,0.503693685225782)
--(axis cs:4189,0.503778653965467)
--(axis cs:4188,0.503863292843424)
--(axis cs:4187,0.503947590687723)
--(axis cs:4186,0.504031536350263)
--(axis cs:4185,0.504115118708218)
--(axis cs:4184,0.504198326665469)
--(axis cs:4183,0.504281149154043)
--(axis cs:4182,0.504363575135548)
--(axis cs:4181,0.504445593602608)
--(axis cs:4180,0.504527193580294)
--(axis cs:4179,0.504608364127558)
--(axis cs:4178,0.504689094338658)
--(axis cs:4177,0.50476937334459)
--(axis cs:4176,0.50484919031451)
--(axis cs:4175,0.504928534457158)
--(axis cs:4174,0.505007395022277)
--(axis cs:4173,0.505085761302034)
--(axis cs:4172,0.505163622632429)
--(axis cs:4171,0.50524096839471)
--(axis cs:4170,0.505317788016782)
--(axis cs:4169,0.505394070974609)
--(axis cs:4168,0.505469806793616)
--(axis cs:4167,0.505544985050088)
--(axis cs:4166,0.50561959537256)
--(axis cs:4165,0.505693627443208)
--(axis cs:4164,0.505767070999235)
--(axis cs:4163,0.505839915834248)
--(axis cs:4162,0.505912151799635)
--(axis cs:4161,0.505983768805936)
--(axis cs:4160,0.506054756824206)
--(axis cs:4159,0.506125105887378)
--(axis cs:4158,0.506194806091617)
--(axis cs:4157,0.506263847597668)
--(axis cs:4156,0.506332220632197)
--(axis cs:4155,0.506399915489133)
--(axis cs:4154,0.506466922530998)
--(axis cs:4153,0.506533232190228)
--(axis cs:4152,0.506598834970493)
--(axis cs:4151,0.506663721448012)
--(axis cs:4150,0.506727882272852)
--(axis cs:4149,0.506791308170229)
--(axis cs:4148,0.506853989941798)
--(axis cs:4147,0.506915918466933)
--(axis cs:4146,0.506977084704007)
--(axis cs:4145,0.507037479691657)
--(axis cs:4144,0.507097094550042)
--(axis cs:4143,0.507155920482099)
--(axis cs:4142,0.507213948774782)
--(axis cs:4141,0.507271170800299)
--(axis cs:4140,0.507327578017338)
--(axis cs:4139,0.507383161972286)
--(axis cs:4138,0.507437914300433)
--(axis cs:4137,0.507491826727177)
--(axis cs:4136,0.507544891069212)
--(axis cs:4135,0.507597099235707)
--(axis cs:4134,0.507648443229481)
--(axis cs:4133,0.507698915148159)
--(axis cs:4132,0.50774850718533)
--(axis cs:4131,0.507797211631684)
--(axis cs:4130,0.507845020876145)
--(axis cs:4129,0.50789192740699)
--(axis cs:4128,0.507937923812962)
--(axis cs:4127,0.507983002784367)
--(axis cs:4126,0.508027157114165)
--(axis cs:4125,0.508070379699043)
--(axis cs:4124,0.50811266354049)
--(axis cs:4123,0.508154001745843)
--(axis cs:4122,0.508194387529335)
--(axis cs:4121,0.508233814213127)
--(axis cs:4120,0.508272275228329)
--(axis cs:4119,0.508309764116005)
--(axis cs:4118,0.508346274528173)
--(axis cs:4117,0.508381800228784)
--(axis cs:4116,0.508416335094701)
--(axis cs:4115,0.508449873116651)
--(axis cs:4114,0.508482408400174)
--(axis cs:4113,0.50851393516656)
--(axis cs:4112,0.508544447753764)
--(axis cs:4111,0.508573940617316)
--(axis cs:4110,0.508602408331218)
--(axis cs:4109,0.50862984558882)
--(axis cs:4108,0.508656247203694)
--(axis cs:4107,0.50868160811048)
--(axis cs:4106,0.508705923365736)
--(axis cs:4105,0.508729188148755)
--(axis cs:4104,0.508751397762383)
--(axis cs:4103,0.508772547633817)
--(axis cs:4102,0.508792633315386)
--(axis cs:4101,0.508811650485326)
--(axis cs:4100,0.508829594948527)
--(axis cs:4099,0.508846462637284)
--(axis cs:4098,0.508862249612015)
--(axis cs:4097,0.508876952061973)
--(axis cs:4096,0.508890566305947)
--(axis cs:4095,0.508903088792937)
--(axis cs:4094,0.508914516102826)
--(axis cs:4093,0.508924844947024)
--(axis cs:4092,0.508934072169108)
--(axis cs:4091,0.508942194745441)
--(axis cs:4090,0.508949209785774)
--(axis cs:4089,0.508955114533836)
--(axis cs:4088,0.508959906367906)
--(axis cs:4087,0.508963582801373)
--(axis cs:4086,0.508966141483271)
--(axis cs:4085,0.508967580198806)
--(axis cs:4084,0.508967896869867)
--(axis cs:4083,0.508967089555516)
--(axis cs:4082,0.508965156452462)
--(axis cs:4081,0.508962095895523)
--(axis cs:4080,0.50895790635807)
--(axis cs:4079,0.508952586452447)
--(axis cs:4078,0.508946134930389)
--(axis cs:4077,0.508938550683408)
--(axis cs:4076,0.508929832743172)
--(axis cs:4075,0.508919980281862)
--(axis cs:4074,0.508908992612516)
--(axis cs:4073,0.508896869189354)
--(axis cs:4072,0.50888360960808)
--(axis cs:4071,0.508869213606182)
--(axis cs:4070,0.508853681063197)
--(axis cs:4069,0.50883701200097)
--(axis cs:4068,0.508819206583893)
--(axis cs:4067,0.508800265119125)
--(axis cs:4066,0.508780188056795)
--(axis cs:4065,0.508758975990187)
--(axis cs:4064,0.508736629655912)
--(axis cs:4063,0.508713149934054)
--(axis cs:4062,0.508688537848305)
--(axis cs:4061,0.508662794566081)
--(axis cs:4060,0.508635921398614)
--(axis cs:4059,0.508607919801039)
--(axis cs:4058,0.508614071287033)
--(axis cs:4057,0.508654675552456)
--(axis cs:4056,0.508694263412664)
--(axis cs:4055,0.508732828181595)
--(axis cs:4054,0.508770363290148)
--(axis cs:4053,0.508806862287199)
--(axis cs:4052,0.508842318840615)
--(axis cs:4051,0.508876726738245)
--(axis cs:4050,0.508910079888907)
--(axis cs:4049,0.508942372323355)
--(axis cs:4048,0.508973598195231)
--(axis cs:4047,0.509003751782011)
--(axis cs:4046,0.50903282748593)
--(axis cs:4045,0.509060819834894)
--(axis cs:4044,0.509087723483383)
--(axis cs:4043,0.509113533213332)
--(axis cs:4042,0.509138243935002)
--(axis cs:4041,0.509161850687838)
--(axis cs:4040,0.509184348641307)
--(axis cs:4039,0.509205733095726)
--(axis cs:4038,0.509225999483071)
--(axis cs:4037,0.509245143367775)
--(axis cs:4036,0.509263160447507)
--(axis cs:4035,0.509280046553939)
--(axis cs:4034,0.509295797653494)
--(axis cs:4033,0.509310409848079)
--(axis cs:4032,0.509323879375809)
--(axis cs:4031,0.509336202611701)
--(axis cs:4030,0.509347376068369)
--(axis cs:4029,0.509357396396688)
--(axis cs:4028,0.509366260386451)
--(axis cs:4027,0.509373964967007)
--(axis cs:4026,0.509380507207883)
--(axis cs:4025,0.509385884319386)
--(axis cs:4024,0.509390093653195)
--(axis cs:4023,0.509393132702931)
--(axis cs:4022,0.50939499910471)
--(axis cs:4021,0.509395690637685)
--(axis cs:4020,0.509395205224562)
--(axis cs:4019,0.509393540932109)
--(axis cs:4018,0.509390695971637)
--(axis cs:4017,0.509386668699474)
--(axis cs:4016,0.509381457617412)
--(axis cs:4015,0.509375061373148)
--(axis cs:4014,0.509367478760692)
--(axis cs:4013,0.509358708720775)
--(axis cs:4012,0.509348750341223)
--(axis cs:4011,0.509337602857328)
--(axis cs:4010,0.509325265652185)
--(axis cs:4009,0.509311738257027)
--(axis cs:4008,0.509297020351533)
--(axis cs:4007,0.509281111764117)
--(axis cs:4006,0.509264012472205)
--(axis cs:4005,0.509245722602487)
--(axis cs:4004,0.509226242431159)
--(axis cs:4003,0.509205572384134)
--(axis cs:4002,0.50918371303725)
--(axis cs:4001,0.509160665116448)
--(axis cs:4000,0.509136429497935)
--(axis cs:3999,0.509111007208331)
--(axis cs:3998,0.509084399424792)
--(axis cs:3997,0.50905660747512)
--(axis cs:3996,0.509101677464915)
--(axis cs:3995,0.509260963190754)
--(axis cs:3994,0.50941935755639)
--(axis cs:3993,0.509576839190282)
--(axis cs:3992,0.509733386799123)
--(axis cs:3991,0.50988897917065)
--(axis cs:3990,0.510043595176435)
--(axis cs:3989,0.51019721377468)
--(axis cs:3988,0.510349814012999)
--(axis cs:3987,0.510501375031201)
--(axis cs:3986,0.510651876064056)
--(axis cs:3985,0.510801296444066)
--(axis cs:3984,0.510949615604218)
--(axis cs:3983,0.511096813080736)
--(axis cs:3982,0.511242868515816)
--(axis cs:3981,0.511387761660368)
--(axis cs:3980,0.51153147237673)
--(axis cs:3979,0.511673980641387)
--(axis cs:3978,0.511815266547674)
--(axis cs:3977,0.51195531030847)
--(axis cs:3976,0.512094092258879)
--(axis cs:3975,0.51223159285891)
--(axis cs:3974,0.512367792696132)
--(axis cs:3973,0.512502672488325)
--(axis cs:3972,0.512636213086123)
--(axis cs:3971,0.512768395475635)
--(axis cs:3970,0.512899200781062)
--(axis cs:3969,0.513028610267298)
--(axis cs:3968,0.513156605342513)
--(axis cs:3967,0.513283167560734)
--(axis cs:3966,0.5134082786244)
--(axis cs:3965,0.513531920386909)
--(axis cs:3964,0.51365407485515)
--(axis cs:3963,0.513774724192019)
--(axis cs:3962,0.513893850718919)
--(axis cs:3961,0.514011436918248)
--(axis cs:3960,0.514127465435863)
--(axis cs:3959,0.514241919083539)
--(axis cs:3958,0.514354780841402)
--(axis cs:3957,0.514466033860349)
--(axis cs:3956,0.514575661464452)
--(axis cs:3955,0.514683647153337)
--(axis cs:3954,0.514789974604557)
--(axis cs:3953,0.514894627675936)
--(axis cs:3952,0.514997590407902)
--(axis cs:3951,0.515098847025791)
--(axis cs:3950,0.515198381942148)
--(axis cs:3949,0.515296179758989)
--(axis cs:3948,0.515392225270059)
--(axis cs:3947,0.515486503463063)
--(axis cs:3946,0.515578999521873)
--(axis cs:3945,0.515669698828724)
--(axis cs:3944,0.515758586966378)
--(axis cs:3943,0.515845649720274)
--(axis cs:3942,0.515930873080654)
--(axis cs:3941,0.516014243244667)
--(axis cs:3940,0.516095746618446)
--(axis cs:3939,0.516175369819175)
--(axis cs:3938,0.516253099677115)
--(axis cs:3937,0.516328923237624)
--(axis cs:3936,0.516402827763143)
--(axis cs:3935,0.516474800735159)
--(axis cs:3934,0.516544829856151)
--(axis cs:3933,0.516612903051501)
--(axis cs:3932,0.516679008471387)
--(axis cs:3931,0.516743134492654)
--(axis cs:3930,0.51680526972065)
--(axis cs:3929,0.516865402991044)
--(axis cs:3928,0.516923523371619)
--(axis cs:3927,0.516979620164029)
--(axis cs:3926,0.517033682905547)
--(axis cs:3925,0.517085701370765)
--(axis cs:3924,0.517135665573286)
--(axis cs:3923,0.517183565767379)
--(axis cs:3922,0.517229392449608)
--(axis cs:3921,0.517273136360435)
--(axis cs:3920,0.517314788485794)
--(axis cs:3919,0.517354340058638)
--(axis cs:3918,0.517391782560455)
--(axis cs:3917,0.517427107722758)
--(axis cs:3916,0.517460307528549)
--(axis cs:3915,0.517491374213743)
--(axis cs:3914,0.517520300268576)
--(axis cs:3913,0.517547078438978)
--(axis cs:3912,0.51757170172791)
--(axis cs:3911,0.517594163396683)
--(axis cs:3910,0.517614456966237)
--(axis cs:3909,0.517632576218395)
--(axis cs:3908,0.517648515197085)
--(axis cs:3907,0.517662268209528)
--(axis cs:3906,0.517673829827404)
--(axis cs:3905,0.517683194887973)
--(axis cs:3904,0.517690358495178)
--(axis cs:3903,0.517695316020709)
--(axis cs:3902,0.517698063105038)
--(axis cs:3901,0.517698595658418)
--(axis cs:3900,0.517696909861856)
--(axis cs:3899,0.51769300216805)
--(axis cs:3898,0.517686869302293)
--(axis cs:3897,0.517678508263348)
--(axis cs:3896,0.517667916324285)
--(axis cs:3895,0.517655091033287)
--(axis cs:3894,0.517640030214427)
--(axis cs:3893,0.517622731968407)
--(axis cs:3892,0.517603194673262)
--(axis cs:3891,0.51758141698504)
--(axis cs:3890,0.517557397838432)
--(axis cs:3889,0.517531136447386)
--(axis cs:3888,0.517502632305677)
--(axis cs:3887,0.517471885187439)
--(axis cs:3886,0.517438895147677)
--(axis cs:3885,0.517403662522729)
--(axis cs:3884,0.517366187930703)
--(axis cs:3883,0.517326472271879)
--(axis cs:3882,0.517284516729071)
--(axis cs:3881,0.517240322767958)
--(axis cs:3880,0.517193892137382)
--(axis cs:3879,0.517145226869605)
--(axis cs:3878,0.517094329280536)
--(axis cs:3877,0.517041201969923)
--(axis cs:3876,0.516985847821504)
--(axis cs:3875,0.51692827000313)
--(axis cs:3874,0.516868471966848)
--(axis cs:3873,0.516806457448948)
--(axis cs:3872,0.51674223046998)
--(axis cs:3871,0.516675795334728)
--(axis cs:3870,0.516607156632152)
--(axis cs:3869,0.516536319235297)
--(axis cs:3868,0.51646328830116)
--(axis cs:3867,0.516388069270526)
--(axis cs:3866,0.516310667867769)
--(axis cs:3865,0.516231090100607)
--(axis cs:3864,0.516149342259839)
--(axis cs:3863,0.516065430919027)
--(axis cs:3862,0.515979362934158)
--(axis cs:3861,0.515891145443257)
--(axis cs:3860,0.515929936672229)
--(axis cs:3859,0.515973963788052)
--(axis cs:3858,0.516016062490606)
--(axis cs:3857,0.516056224233616)
--(axis cs:3856,0.516094440699203)
--(axis cs:3855,0.516130703799314)
--(axis cs:3854,0.516165005677129)
--(axis cs:3853,0.516197338708432)
--(axis cs:3852,0.516227695502969)
--(axis cs:3851,0.516256068905762)
--(axis cs:3850,0.516282451998412)
--(axis cs:3849,0.516306838100366)
--(axis cs:3848,0.516329220770154)
--(axis cs:3847,0.516349593806605)
--(axis cs:3846,0.516367951250033)
--(axis cs:3845,0.516384287383388)
--(axis cs:3844,0.516398596733391)
--(axis cs:3843,0.516410874071626)
--(axis cs:3842,0.516421114415619)
--(axis cs:3841,0.516429313029871)
--(axis cs:3840,0.516435465426876)
--(axis cs:3839,0.5164395673681)
--(axis cs:3838,0.516441614864938)
--(axis cs:3837,0.516441604179634)
--(axis cs:3836,0.516439531826179)
--(axis cs:3835,0.516435394571171)
--(axis cs:3834,0.516429189434649)
--(axis cs:3833,0.516420913690896)
--(axis cs:3832,0.516410564869215)
--(axis cs:3831,0.516398140754666)
--(axis cs:3830,0.51638363938878)
--(axis cs:3829,0.516367059070238)
--(axis cs:3828,0.51634839835552)
--(axis cs:3827,0.516327656059525)
--(axis cs:3826,0.516304831256154)
--(axis cs:3825,0.516279923278866)
--(axis cs:3824,0.516252931721204)
--(axis cs:3823,0.516223856437283)
--(axis cs:3822,0.516192697542253)
--(axis cs:3821,0.516159455412724)
--(axis cs:3820,0.516124130687163)
--(axis cs:3819,0.516086724266258)
--(axis cs:3818,0.516047237313249)
--(axis cs:3817,0.516005671254228)
--(axis cs:3816,0.515962027778402)
--(axis cs:3815,0.515916308838332)
--(axis cs:3814,0.515868516650131)
--(axis cs:3813,0.515818653693633)
--(axis cs:3812,0.515766722712532)
--(axis cs:3811,0.515712726714479)
--(axis cs:3810,0.515656668971157)
--(axis cs:3809,0.515598553018318)
--(axis cs:3808,0.515538382655785)
--(axis cs:3807,0.515476161947424)
--(axis cs:3806,0.51541189522108)
--(axis cs:3805,0.515345587068484)
--(axis cs:3804,0.515277242345126)
--(axis cs:3803,0.515206866170088)
--(axis cs:3802,0.515134463925851)
--(axis cs:3801,0.515060041258068)
--(axis cs:3800,0.514983604075301)
--(axis cs:3799,0.514905158548724)
--(axis cs:3798,0.514824711111797)
--(axis cs:3797,0.5147422684599)
--(axis cs:3796,0.514657837549941)
--(axis cs:3795,0.514571425599925)
--(axis cs:3794,0.514483040088491)
--(axis cs:3793,0.514392688754417)
--(axis cs:3792,0.51430037959609)
--(axis cs:3791,0.51420612087094)
--(axis cs:3790,0.51410992109485)
--(axis cs:3789,0.514011789041519)
--(axis cs:3788,0.513911733741805)
--(axis cs:3787,0.513809764483022)
--(axis cs:3786,0.513705890808215)
--(axis cs:3785,0.513600122515396)
--(axis cs:3784,0.513492469656745)
--(axis cs:3783,0.513382942537781)
--(axis cs:3782,0.5132715517165)
--(axis cs:3781,0.51315830800248)
--(axis cs:3780,0.513043222455948)
--(axis cs:3779,0.512926306386822)
--(axis cs:3778,0.512807571353714)
--(axis cs:3777,0.5126870291629)
--(axis cs:3776,0.512564691867263)
--(axis cs:3775,0.512440571765198)
--(axis cs:3774,0.512314681399486)
--(axis cs:3773,0.512187033556132)
--(axis cs:3772,0.512057641263182)
--(axis cs:3771,0.51192651778949)
--(axis cs:3770,0.511793676643468)
--(axis cs:3769,0.511659131571797)
--(axis cs:3768,0.511522896558107)
--(axis cs:3767,0.511384985821624)
--(axis cs:3766,0.511245413815786)
--(axis cs:3765,0.511104195226831)
--(axis cs:3764,0.510961344972345)
--(axis cs:3763,0.510816878199787)
--(axis cs:3762,0.510670810284977)
--(axis cs:3761,0.510523156830557)
--(axis cs:3760,0.510373933664417)
--(axis cs:3759,0.510223156838092)
--(axis cs:3758,0.510070842625132)
--(axis cs:3757,0.50991700751943)
--(axis cs:3756,0.509761668233535)
--(axis cs:3755,0.509604841696923)
--(axis cs:3754,0.509446545054241)
--(axis cs:3753,0.509286795663525)
--(axis cs:3752,0.509125611094381)
--(axis cs:3751,0.508963009126144)
--(axis cs:3750,0.508799007746002)
--(axis cs:3749,0.508633625147094)
--(axis cs:3748,0.508466879726575)
--(axis cs:3747,0.508298790083659)
--(axis cs:3746,0.508129375017625)
--(axis cs:3745,0.507958653525802)
--(axis cs:3744,0.507786644801521)
--(axis cs:3743,0.507613368232039)
--(axis cs:3742,0.507438843396441)
--(axis cs:3741,0.507263090063505)
--(axis cs:3740,0.507086128189546)
--(axis cs:3739,0.506907977916235)
--(axis cs:3738,0.506728659568382)
--(axis cs:3737,0.5065481936517)
--(axis cs:3736,0.506366600850544)
--(axis cs:3735,0.506183902025613)
--(axis cs:3734,0.506000118211637)
--(axis cs:3733,0.505815270615038)
--(axis cs:3732,0.505629380611552)
--(axis cs:3731,0.505442469743846)
--(axis cs:3730,0.505254559719092)
--(axis cs:3729,0.505065672406528)
--(axis cs:3728,0.50487582983499)
--(axis cs:3727,0.504685054190417)
--(axis cs:3726,0.50449336781334)
--(axis cs:3725,0.504300793196339)
--(axis cs:3724,0.504107352981481)
--(axis cs:3723,0.503913069957736)
--(axis cs:3722,0.503717967058366)
--(axis cs:3721,0.503522067358296)
--(axis cs:3720,0.503325394071458)
--(axis cs:3719,0.503127970548118)
--(axis cs:3718,0.502929820272179)
--(axis cs:3717,0.502730966858461)
--(axis cs:3716,0.502691520930634)
--(axis cs:3715,0.502740041174417)
--(axis cs:3714,0.502788300035743)
--(axis cs:3713,0.502836291020451)
--(axis cs:3712,0.502884007656963)
--(axis cs:3711,0.50293144349714)
--(axis cs:3710,0.502978592117124)
--(axis cs:3709,0.50302544711819)
--(axis cs:3708,0.503072002127585)
--(axis cs:3707,0.503118250799378)
--(axis cs:3706,0.503164186815296)
--(axis cs:3705,0.503209803885563)
--(axis cs:3704,0.503255095749741)
--(axis cs:3703,0.503300056177563)
--(axis cs:3702,0.503344678969761)
--(axis cs:3701,0.503388957958904)
--(axis cs:3700,0.503432887010218)
--(axis cs:3699,0.503476460022414)
--(axis cs:3698,0.50351967092851)
--(axis cs:3697,0.503562513696648)
--(axis cs:3696,0.503604982330912)
--(axis cs:3695,0.503647070872139)
--(axis cs:3694,0.50368877339873)
--(axis cs:3693,0.503730084027453)
--(axis cs:3692,0.503770996914252)
--(axis cs:3691,0.503811506255038)
--(axis cs:3690,0.503851606286492)
--(axis cs:3689,0.503891291286852)
--(axis cs:3688,0.503930555576702)
--(axis cs:3687,0.503969393519757)
--(axis cs:3686,0.504007799523642)
--(axis cs:3685,0.504045768040667)
--(axis cs:3684,0.5040832935686)
--(axis cs:3683,0.504120370651433)
--(axis cs:3682,0.504156993880142)
--(axis cs:3681,0.504193157893452)
--(axis cs:3680,0.50422885737858)
--(axis cs:3679,0.504264087071993)
--(axis cs:3678,0.504298841760146)
--(axis cs:3677,0.50433311628022)
--(axis cs:3676,0.504366905520859)
--(axis cs:3675,0.504400204422896)
--(axis cs:3674,0.504433007980074)
--(axis cs:3673,0.504465311239767)
--(axis cs:3672,0.504497109303691)
--(axis cs:3671,0.504528397328607)
--(axis cs:3670,0.504559170527025)
--(axis cs:3669,0.504589424167899)
--(axis cs:3668,0.504619153577313)
--(axis cs:3667,0.504648354139166)
--(axis cs:3666,0.504677021295848)
--(axis cs:3665,0.504705150548912)
--(axis cs:3664,0.504732737459737)
--(axis cs:3663,0.504759777650184)
--(axis cs:3662,0.504786266803252)
--(axis cs:3661,0.504812200663719)
--(axis cs:3660,0.504837575038784)
--(axis cs:3659,0.504862385798692)
--(axis cs:3658,0.504886628877367)
--(axis cs:3657,0.504910300273023)
--(axis cs:3656,0.50493339604878)
--(axis cs:3655,0.504955912333261)
--(axis cs:3654,0.504977845321195)
--(axis cs:3653,0.504999191274005)
--(axis cs:3652,0.505019946520385)
--(axis cs:3651,0.505040107456879)
--(axis cs:3650,0.505059670548446)
--(axis cs:3649,0.505078632329022)
--(axis cs:3648,0.505096989402065)
--(axis cs:3647,0.505114738441107)
--(axis cs:3646,0.505131876190283)
--(axis cs:3645,0.505148399464862)
--(axis cs:3644,0.505164305151766)
--(axis cs:3643,0.505179590210084)
--(axis cs:3642,0.505194251671572)
--(axis cs:3641,0.505208286641149)
--(axis cs:3640,0.505221692297389)
--(axis cs:3639,0.505234465892992)
--(axis cs:3638,0.505246604755258)
--(axis cs:3637,0.50525810628655)
--(axis cs:3636,0.505268967964743)
--(axis cs:3635,0.505279187343673)
--(axis cs:3634,0.505288762053566)
--(axis cs:3633,0.505297689801472)
--(axis cs:3632,0.505305968371677)
--(axis cs:3631,0.505401802179407)
--(axis cs:3630,0.505540562202423)
--(axis cs:3629,0.505678862471467)
--(axis cs:3628,0.505816684865501)
--(axis cs:3627,0.505954011292706)
--(axis cs:3626,0.506090823692799)
--(axis cs:3625,0.506227104039346)
--(axis cs:3624,0.506362834342085)
--(axis cs:3623,0.506497996649242)
--(axis cs:3622,0.506632573049846)
--(axis cs:3621,0.506766545676044)
--(axis cs:3620,0.506899896705414)
--(axis cs:3619,0.507032608363282)
--(axis cs:3618,0.507164662925022)
--(axis cs:3617,0.507296042718372)
--(axis cs:3616,0.507426730125736)
--(axis cs:3615,0.507556707586483)
--(axis cs:3614,0.50768595759925)
--(axis cs:3613,0.507814462724231)
--(axis cs:3612,0.507942205585475)
--(axis cs:3611,0.508069168873169)
--(axis cs:3610,0.508195335345919)
--(axis cs:3609,0.508320687833034)
--(axis cs:3608,0.50844520923679)
--(axis cs:3607,0.508568882534706)
--(axis cs:3606,0.508691690781802)
--(axis cs:3605,0.508813617112853)
--(axis cs:3604,0.508934644744645)
--(axis cs:3603,0.50905475697821)
--(axis cs:3602,0.509173937201071)
--(axis cs:3601,0.509292168889468)
--(axis cs:3600,0.509409435610577)
--(axis cs:3599,0.509525721024731)
--(axis cs:3598,0.509641008887622)
--(axis cs:3597,0.509755283052501)
--(axis cs:3596,0.509868527472368)
--(axis cs:3595,0.509980726202153)
--(axis cs:3594,0.510091863400888)
--(axis cs:3593,0.510201923333871)
--(axis cs:3592,0.510310890374815)
--(axis cs:3591,0.510418749007998)
--(axis cs:3590,0.510525483830387)
--(axis cs:3589,0.510631079553769)
--(axis cs:3588,0.510735521006858)
--(axis cs:3587,0.510838793137394)
--(axis cs:3586,0.510940881014236)
--(axis cs:3585,0.511041769829437)
--(axis cs:3584,0.511141444900312)
--(axis cs:3583,0.511239891671486)
--(axis cs:3582,0.511337095716942)
--(axis cs:3581,0.511433042742041)
--(axis cs:3580,0.511527718585547)
--(axis cs:3579,0.511621109221618)
--(axis cs:3578,0.511713200761802)
--(axis cs:3577,0.511803979457008)
--(axis cs:3576,0.511893431699466)
--(axis cs:3575,0.511981544024674)
--(axis cs:3574,0.512068303113328)
--(axis cs:3573,0.512153695793239)
--(axis cs:3572,0.512237709041233)
--(axis cs:3571,0.512320329985037)
--(axis cs:3570,0.512401545905149)
--(axis cs:3569,0.512481344236692)
--(axis cs:3568,0.51255971257125)
--(axis cs:3567,0.512636638658691)
--(axis cs:3566,0.512712110408968)
--(axis cs:3565,0.512786115893911)
--(axis cs:3564,0.512858643348994)
--(axis cs:3563,0.512929681175086)
--(axis cs:3562,0.512999217940189)
--(axis cs:3561,0.513067242381152)
--(axis cs:3560,0.513133743405374)
--(axis cs:3559,0.513198710092475)
--(axis cs:3558,0.513262131695966)
--(axis cs:3557,0.513323997644888)
--(axis cs:3556,0.513384297545432)
--(axis cs:3555,0.513443021182547)
--(axis cs:3554,0.513500158521521)
--(axis cs:3553,0.513555699709545)
--(axis cs:3552,0.51360963507726)
--(axis cs:3551,0.513661955140274)
--(axis cs:3550,0.513712650600669)
--(axis cs:3549,0.513761712348484)
--(axis cs:3548,0.513809131463171)
--(axis cs:3547,0.51385489921504)
--(axis cs:3546,0.513899007066672)
--(axis cs:3545,0.513941446674317)
--(axis cs:3544,0.513982209889272)
--(axis cs:3543,0.514021288759227)
--(axis cs:3542,0.514058675529601)
--(axis cs:3541,0.514094362644842)
--(axis cs:3540,0.514128342749721)
--(axis cs:3539,0.514160608690585)
--(axis cs:3538,0.514191153516601)
--(axis cs:3537,0.51421997048097)
--(axis cs:3536,0.514247053042116)
--(axis cs:3535,0.514272394864858)
--(axis cs:3534,0.514295989821551)
--(axis cs:3533,0.514317831993209)
--(axis cs:3532,0.514337915670596)
--(axis cs:3531,0.514356235355303)
--(axis cs:3530,0.514372785760791)
--(axis cs:3529,0.514387561813412)
--(axis cs:3528,0.51440055865341)
--(axis cs:3527,0.514411771635889)
--(axis cs:3526,0.514421196331761)
--(axis cs:3525,0.514428828528667)
--(axis cs:3524,0.514434664231872)
--(axis cs:3523,0.514438699665137)
--(axis cs:3522,0.514440931271556)
--(axis cs:3521,0.514441355714383)
--(axis cs:3520,0.514439969877816)
--(axis cs:3519,0.514436770867765)
--(axis cs:3518,0.514431756012591)
--(axis cs:3517,0.514424922863816)
--(axis cs:3516,0.514416269196811)
--(axis cs:3515,0.514405793011451)
--(axis cs:3514,0.514393492532747)
--(axis cs:3513,0.514379366211453)
--(axis cs:3512,0.514363412724638)
--(axis cs:3511,0.51434563097624)
--(axis cs:3510,0.514326020097585)
--(axis cs:3509,0.514304579447879)
--(axis cs:3508,0.514281308614682)
--(axis cs:3507,0.514256207414338)
--(axis cs:3506,0.51422927589239)
--(axis cs:3505,0.514200514323965)
--(axis cs:3504,0.514169923214123)
--(axis cs:3503,0.514137503298186)
--(axis cs:3502,0.514103255542037)
--(axis cs:3501,0.514067181142386)
--(axis cs:3500,0.514029281527017)
--(axis cs:3499,0.513989558354994)
--(axis cs:3498,0.513948013516849)
--(axis cs:3497,0.513904649134735)
--(axis cs:3496,0.513859467562554)
--(axis cs:3495,0.513876229563944)
--(axis cs:3494,0.513941549134533)
--(axis cs:3493,0.514005231342153)
--(axis cs:3492,0.514067265427717)
--(axis cs:3491,0.514127640820569)
--(axis cs:3490,0.514186347140128)
--(axis cs:3489,0.514243374197516)
--(axis cs:3488,0.514298711997152)
--(axis cs:3487,0.514352350738344)
--(axis cs:3486,0.514404280816839)
--(axis cs:3485,0.514454492826364)
--(axis cs:3484,0.51450297756014)
--(axis cs:3483,0.514549726012375)
--(axis cs:3482,0.514594729379735)
--(axis cs:3481,0.514637979062788)
--(axis cs:3480,0.51467946666743)
--(axis cs:3479,0.514719184006283)
--(axis cs:3478,0.514757123100076)
--(axis cs:3477,0.514793276178995)
--(axis cs:3476,0.514827635684012)
--(axis cs:3475,0.514860194268193)
--(axis cs:3474,0.514890944797974)
--(axis cs:3473,0.514919880354421)
--(axis cs:3472,0.514946994234459)
--(axis cs:3471,0.514972279952081)
--(axis cs:3470,0.514995731239524)
--(axis cs:3469,0.515017342048431)
--(axis cs:3468,0.515037106550976)
--(axis cs:3467,0.51505501914097)
--(axis cs:3466,0.515071074434942)
--(axis cs:3465,0.515085267273187)
--(axis cs:3464,0.515097592720797)
--(axis cs:3463,0.515108046068655)
--(axis cs:3462,0.515116622834414)
--(axis cs:3461,0.515123318763439)
--(axis cs:3460,0.515128129829729)
--(axis cs:3459,0.515131052236805)
--(axis cs:3458,0.515132082418582)
--(axis cs:3457,0.5151312170402)
--(axis cs:3456,0.515128452998837)
--(axis cs:3455,0.515123787424491)
--(axis cs:3454,0.515117217680733)
--(axis cs:3453,0.515108741365435)
--(axis cs:3452,0.515098356311467)
--(axis cs:3451,0.515086060587369)
--(axis cs:3450,0.515071852497989)
--(axis cs:3449,0.5150557305851)
--(axis cs:3448,0.515037693627979)
--(axis cs:3447,0.51501774064397)
--(axis cs:3446,0.514995870889002)
--(axis cs:3445,0.514972083858094)
--(axis cs:3444,0.514946379285819)
--(axis cs:3443,0.514918757146744)
--(axis cs:3442,0.514889217655841)
--(axis cs:3441,0.514857761268867)
--(axis cs:3440,0.514824388682712)
--(axis cs:3439,0.514789100835726)
--(axis cs:3438,0.514751898908005)
--(axis cs:3437,0.514712784321656)
--(axis cs:3436,0.514671758741027)
--(axis cs:3435,0.514628824072908)
--(axis cs:3434,0.514583982466706)
--(axis cs:3433,0.514669388292111)
--(axis cs:3432,0.514925846377049)
--(axis cs:3431,0.515180867398605)
--(axis cs:3430,0.515434416944424)
--(axis cs:3429,0.515686460728354)
--(axis cs:3428,0.515936964594961)
--(axis cs:3427,0.516185894524028)
--(axis cs:3426,0.516433216635056)
--(axis cs:3425,0.516678897191745)
--(axis cs:3424,0.516922902606471)
--(axis cs:3423,0.517165199444747)
--(axis cs:3422,0.517405754429678)
--(axis cs:3421,0.517644534446397)
--(axis cs:3420,0.517881506546494)
--(axis cs:3419,0.518116637952431)
--(axis cs:3418,0.518349896061937)
--(axis cs:3417,0.518581248452397)
--(axis cs:3416,0.518810662885222)
--(axis cs:3415,0.5190381073102)
--(axis cs:3414,0.519263549869836)
--(axis cs:3413,0.519486958903673)
--(axis cs:3412,0.519708302952598)
--(axis cs:3411,0.519927550763122)
--(axis cs:3410,0.520144671291654)
--(axis cs:3409,0.520359633708744)
--(axis cs:3408,0.520572407403316)
--(axis cs:3407,0.520782961986873)
--(axis cs:3406,0.520991267297684)
--(axis cs:3405,0.521197293404955)
--(axis cs:3404,0.521401010612969)
--(axis cs:3403,0.521602389465208)
--(axis cs:3402,0.521801400748454)
--(axis cs:3401,0.521998015496864)
--(axis cs:3400,0.522192204996021)
--(axis cs:3399,0.522383940786957)
--(axis cs:3398,0.52257319467016)
--(axis cs:3397,0.522759938709547)
--(axis cs:3396,0.522944145236412)
--(axis cs:3395,0.523125786853351)
--(axis cs:3394,0.523304836438156)
--(axis cs:3393,0.523481267147679)
--(axis cs:3392,0.523655052421676)
--(axis cs:3391,0.523826165986616)
--(axis cs:3390,0.523994581859457)
--(axis cs:3389,0.524160274351399)
--(axis cs:3388,0.524323218071604)
--(axis cs:3387,0.524483387930887)
--(axis cs:3386,0.524640759145365)
--(axis cs:3385,0.524795307240092)
--(axis cs:3384,0.524947008052645)
--(axis cs:3383,0.525095837736684)
--(axis cs:3382,0.525241772765479)
--(axis cs:3381,0.525384789935402)
--(axis cs:3380,0.525524866369383)
--(axis cs:3379,0.525661979520332)
--(axis cs:3378,0.525796107174525)
--(axis cs:3377,0.525927227454955)
--(axis cs:3376,0.526055318824644)
--(axis cs:3375,0.526180360089923)
--(axis cs:3374,0.526302330403668)
--(axis cs:3373,0.526421209268503)
--(axis cs:3372,0.526536976539962)
--(axis cs:3371,0.526649612429611)
--(axis cs:3370,0.526759097508138)
--(axis cs:3369,0.526865412708393)
--(axis cs:3368,0.526968539328393)
--(axis cs:3367,0.527068459034286)
--(axis cs:3366,0.527165153863277)
--(axis cs:3365,0.527258606226505)
--(axis cs:3364,0.527348798911881)
--(axis cs:3363,0.527435715086891)
--(axis cs:3362,0.527519338301343)
--(axis cs:3361,0.527599652490081)
--(axis cs:3360,0.527676641975652)
--(axis cs:3359,0.527750291470926)
--(axis cs:3358,0.527820586081678)
--(axis cs:3357,0.527887511309118)
--(axis cs:3356,0.527951053052381)
--(axis cs:3355,0.528011197610969)
--(axis cs:3354,0.528067931687146)
--(axis cs:3353,0.528121242388289)
--(axis cs:3352,0.528171117229192)
--(axis cs:3351,0.52821754413432)
--(axis cs:3350,0.528260511440018)
--(axis cs:3349,0.52830000789667)
--(axis cs:3348,0.528336022670816)
--(axis cs:3347,0.528368545347208)
--(axis cs:3346,0.528397565930832)
--(axis cs:3345,0.528423074848868)
--(axis cs:3344,0.528445062952608)
--(axis cs:3343,0.528463521519322)
--(axis cs:3342,0.528478442254072)
--(axis cs:3341,0.528489817291479)
--(axis cs:3340,0.528497639197434)
--(axis cs:3339,0.528501900970765)
--(axis cs:3338,0.528502596044845)
--(axis cs:3337,0.528499718289154)
--(axis cs:3336,0.528493262010783)
--(axis cs:3335,0.528483221955894)
--(axis cs:3334,0.528469593311122)
--(axis cs:3333,0.528452371704919)
--(axis cs:3332,0.52843155320886)
--(axis cs:3331,0.528407134338878)
--(axis cs:3330,0.528379112056459)
--(axis cs:3329,0.528347483769776)
--(axis cs:3328,0.528312247334771)
--(axis cs:3327,0.528273401056183)
--(axis cs:3326,0.528230943688521)
--(axis cs:3325,0.52818487443698)
--(axis cs:3324,0.528135192958308)
--(axis cs:3323,0.528081899361612)
--(axis cs:3322,0.52802499420911)
--(axis cs:3321,0.527964478516831)
--(axis cs:3320,0.527900353755252)
--(axis cs:3319,0.527832621849891)
--(axis cs:3318,0.527761285181826)
--(axis cs:3317,0.52768634658818)
--(axis cs:3316,0.527607809362529)
--(axis cs:3315,0.527525677255266)
--(axis cs:3314,0.527439954473905)
--(axis cs:3313,0.527350645683327)
--(axis cs:3312,0.52725775600597)
--(axis cs:3311,0.527161291021963)
--(axis cs:3310,0.527061256769201)
--(axis cs:3309,0.526957659743363)
--(axis cs:3308,0.526850506897873)
--(axis cs:3307,0.526739805643807)
--(axis cs:3306,0.526625563849733)
--(axis cs:3305,0.526507789841507)
--(axis cs:3304,0.526386492401998)
--(axis cs:3303,0.526261680770761)
--(axis cs:3302,0.526133364643656)
--(axis cs:3301,0.526001554172405)
--(axis cs:3300,0.525866259964088)
--(axis cs:3299,0.525727493080586)
--(axis cs:3298,0.525585265037967)
--(axis cs:3297,0.525657113441186)
--(axis cs:3296,0.525727874468391)
--(axis cs:3295,0.525795529227751)
--(axis cs:3294,0.525860063972459)
--(axis cs:3293,0.525921465323635)
--(axis cs:3292,0.525979720272629)
--(axis cs:3291,0.52603481618328)
--(axis cs:3290,0.526086740794129)
--(axis cs:3289,0.526135482220595)
--(axis cs:3288,0.526181028957103)
--(axis cs:3287,0.526223369879166)
--(axis cs:3286,0.526262494245429)
--(axis cs:3285,0.526298391699663)
--(axis cs:3284,0.526331052272716)
--(axis cs:3283,0.526360466384422)
--(axis cs:3282,0.526386624845456)
--(axis cs:3281,0.526409518859153)
--(axis cs:3280,0.526429140023274)
--(axis cs:3279,0.526445480331731)
--(axis cs:3278,0.526458532176257)
--(axis cs:3277,0.526468288348037)
--(axis cs:3276,0.52647474203929)
--(axis cs:3275,0.526477886844799)
--(axis cs:3274,0.526477716763399)
--(axis cs:3273,0.526474226199413)
--(axis cs:3272,0.52646740996404)
--(axis cs:3271,0.526457263276696)
--(axis cs:3270,0.526443781766305)
--(axis cs:3269,0.52642696147254)
--(axis cs:3268,0.526406798847017)
--(axis cs:3267,0.526383290754437)
--(axis cs:3266,0.526356434473678)
--(axis cs:3265,0.526326227698841)
--(axis cs:3264,0.52629266854024)
--(axis cs:3263,0.526255755525345)
--(axis cs:3262,0.526215487599673)
--(axis cs:3261,0.52617186412763)
--(axis cs:3260,0.526124884893298)
--(axis cs:3259,0.526074550101177)
--(axis cs:3258,0.526020860376866)
--(axis cs:3257,0.525963816767704)
--(axis cs:3256,0.525903420743348)
--(axis cs:3255,0.52583967419631)
--(axis cs:3254,0.525772579442431)
--(axis cs:3253,0.525702139221309)
--(axis cs:3252,0.525628356696676)
--(axis cs:3251,0.525551235456718)
--(axis cs:3250,0.525470779514343)
--(axis cs:3249,0.525386993307401)
--(axis cs:3248,0.525299881698844)
--(axis cs:3247,0.525209449976838)
--(axis cs:3246,0.525115703854822)
--(axis cs:3245,0.525018649471508)
--(axis cs:3244,0.524918293390836)
--(axis cs:3243,0.524814642601868)
--(axis cs:3242,0.524707704518637)
--(axis cs:3241,0.524597486979929)
--(axis cs:3240,0.52448399824903)
--(axis cs:3239,0.5243672470134)
--(axis cs:3238,0.524247242384307)
--(axis cs:3237,0.524123993896404)
--(axis cs:3236,0.523997511507247)
--(axis cs:3235,0.523867805596765)
--(axis cs:3234,0.523734886966672)
--(axis cs:3233,0.523598766839831)
--(axis cs:3232,0.523459456859559)
--(axis cs:3231,0.523316969088876)
--(axis cs:3230,0.523171316009707)
--(axis cs:3229,0.523022510522027)
--(axis cs:3228,0.52287056594295)
--(axis cs:3227,0.522715496005766)
--(axis cs:3226,0.522557314858926)
--(axis cs:3225,0.522396037064967)
--(axis cs:3224,0.522231677599394)
--(axis cs:3223,0.522064251849497)
--(axis cs:3222,0.52189377561312)
--(axis cs:3221,0.521720265097377)
--(axis cs:3220,0.521543736917314)
--(axis cs:3219,0.521364208094514)
--(axis cs:3218,0.521181696055653)
--(axis cs:3217,0.520996218631001)
--(axis cs:3216,0.520807794052871)
--(axis cs:3215,0.520616440954013)
--(axis cs:3214,0.520422178365956)
--(axis cs:3213,0.520225025717297)
--(axis cs:3212,0.52002500283194)
--(axis cs:3211,0.519822129927277)
--(axis cs:3210,0.51961642761232)
--(axis cs:3209,0.519407916885784)
--(axis cs:3208,0.519196619134108)
--(axis cs:3207,0.518982556129435)
--(axis cs:3206,0.518765750027537)
--(axis cs:3205,0.518546223365679)
--(axis cs:3204,0.518323999060449)
--(axis cs:3203,0.518099100405519)
--(axis cs:3202,0.51787155106937)
--(axis cs:3201,0.517641375092953)
--(axis cs:3200,0.517408596887311)
--(axis cs:3199,0.51717324123114)
--(axis cs:3198,0.516935333268311)
--(axis cs:3197,0.516694898505328)
--(axis cs:3196,0.516451962808754)
--(axis cs:3195,0.516206552402566)
--(axis cs:3194,0.515958693865484)
--(axis cs:3193,0.515708414128231)
--(axis cs:3192,0.515455740470756)
--(axis cs:3191,0.515200700519405)
--(axis cs:3190,0.514943322244041)
--(axis cs:3189,0.514683633955125)
--(axis cs:3188,0.514421664300735)
--(axis cs:3187,0.514157442263553)
--(axis cs:3186,0.513890997157795)
--(axis cs:3185,0.513622358626095)
--(axis cs:3184,0.513351556636347)
--(axis cs:3183,0.5130786214785)
--(axis cs:3182,0.512803583761299)
--(axis cs:3181,0.512526474408996)
--(axis cs:3180,0.512247324658)
--(axis cs:3179,0.511966166053491)
--(axis cs:3178,0.51168303044599)
--(axis cs:3177,0.511397949987879)
--(axis cs:3176,0.511110957129884)
--(axis cs:3175,0.51082208461751)
--(axis cs:3174,0.510531365487433)
--(axis cs:3173,0.510238833063855)
--(axis cs:3172,0.509944520954807)
--(axis cs:3171,0.509648463048421)
--(axis cs:3170,0.509350693509152)
--(axis cs:3169,0.509051246773962)
--(axis cs:3168,0.508750157548468)
--(axis cs:3167,0.50844746080304)
--(axis cs:3166,0.508143191768868)
--(axis cs:3165,0.507837385933984)
--(axis cs:3164,0.50753007903925)
--(axis cs:3163,0.507221307074302)
--(axis cs:3162,0.50691110627346)
--(axis cs:3161,0.5065995131116)
--(axis cs:3160,0.506286564299986)
--(axis cs:3159,0.50597229678207)
--(axis cs:3158,0.505656747729249)
--(axis cs:3157,0.505339954536594)
--(axis cs:3156,0.505021954818538)
--(axis cs:3155,0.504702786404532)
--(axis cs:3154,0.504382487334665)
--(axis cs:3153,0.504337520583159)
--(axis cs:3152,0.504415639453791)
--(axis cs:3151,0.504493336896904)
--(axis cs:3150,0.504570602455523)
--(axis cs:3149,0.504647425709105)
--(axis cs:3148,0.504723796274913)
--(axis cs:3147,0.504799703809379)
--(axis cs:3146,0.504875138009469)
--(axis cs:3145,0.504950088614043)
--(axis cs:3144,0.505024545405209)
--(axis cs:3143,0.505098498209686)
--(axis cs:3142,0.505171936900146)
--(axis cs:3141,0.505244851396567)
--(axis cs:3140,0.505317231667577)
--(axis cs:3139,0.505389067731793)
--(axis cs:3138,0.505460349659156)
--(axis cs:3137,0.505531067572265)
--(axis cs:3136,0.505601211647706)
--(axis cs:3135,0.505670772117372)
--(axis cs:3134,0.505739739269783)
--(axis cs:3133,0.505808103451401)
--(axis cs:3132,0.505875855067935)
--(axis cs:3131,0.50594298458565)
--(axis cs:3130,0.50600948253266)
--(axis cs:3129,0.506075339500222)
--(axis cs:3128,0.506140546144025)
--(axis cs:3127,0.506205093185466)
--(axis cs:3126,0.506268971412932)
--(axis cs:3125,0.506332171683059)
--(axis cs:3124,0.506394684922005)
--(axis cs:3123,0.506456502126695)
--(axis cs:3122,0.506517614366078)
--(axis cs:3121,0.506578012782365)
--(axis cs:3120,0.506637688592265)
--(axis cs:3119,0.50669663308821)
--(axis cs:3118,0.506754837639579)
--(axis cs:3117,0.506812293693909)
--(axis cs:3116,0.506868992778099)
--(axis cs:3115,0.506924926499608)
--(axis cs:3114,0.506980086547643)
--(axis cs:3113,0.50703446469434)
--(axis cs:3112,0.507088052795936)
--(axis cs:3111,0.507140842793934)
--(axis cs:3110,0.507192826716256)
--(axis cs:3109,0.50724399667839)
--(axis cs:3108,0.507294344884526)
--(axis cs:3107,0.507343863628685)
--(axis cs:3106,0.50739254529584)
--(axis cs:3105,0.507440382363017)
--(axis cs:3104,0.507487367400403)
--(axis cs:3103,0.507533493072432)
--(axis cs:3102,0.507578752138862)
--(axis cs:3101,0.507623137455848)
--(axis cs:3100,0.507666641976999)
--(axis cs:3099,0.50770925875443)
--(axis cs:3098,0.507750980939795)
--(axis cs:3097,0.507791801785318)
--(axis cs:3096,0.507831714644808)
--(axis cs:3095,0.507870712974665)
--(axis cs:3094,0.507908790334875)
--(axis cs:3093,0.507945940389992)
--(axis cs:3092,0.507982156910108)
--(axis cs:3091,0.508017433771819)
--(axis cs:3090,0.508051764959166)
--(axis cs:3089,0.508085144564574)
--(axis cs:3088,0.50811756678978)
--(axis cs:3087,0.508149025946739)
--(axis cs:3086,0.50817951645853)
--(axis cs:3085,0.508209032860238)
--(axis cs:3084,0.508237569799834)
--(axis cs:3083,0.508265122039034)
--(axis cs:3082,0.508291684454151)
--(axis cs:3081,0.508317252036927)
--(axis cs:3080,0.508341819895364)
--(axis cs:3079,0.508365383254528)
--(axis cs:3078,0.508387937457348)
--(axis cs:3077,0.508409477965402)
--(axis cs:3076,0.508430000359683)
--(axis cs:3075,0.508449500341358)
--(axis cs:3074,0.508467973732513)
--(axis cs:3073,0.508485416476873)
--(axis cs:3072,0.508501824640529)
--(axis cs:3071,0.508517194412628)
--(axis cs:3070,0.508531522106066)
--(axis cs:3069,0.508544804158156)
--(axis cs:3068,0.508704733376859)
--(axis cs:3067,0.508928151432532)
--(axis cs:3066,0.509150827694773)
--(axis cs:3065,0.509372732982289)
--(axis cs:3064,0.509593838161008)
--(axis cs:3063,0.50981411414781)
--(axis cs:3062,0.510033531914265)
--(axis cs:3061,0.510252062490358)
--(axis cs:3060,0.510469676968229)
--(axis cs:3059,0.510686346505895)
--(axis cs:3058,0.510902042330985)
--(axis cs:3057,0.51111673574446)
--(axis cs:3056,0.511330398124342)
--(axis cs:3055,0.511543000929428)
--(axis cs:3054,0.511754515703005)
--(axis cs:3053,0.51196491407657)
--(axis cs:3052,0.512174167773525)
--(axis cs:3051,0.512382248612887)
--(axis cs:3050,0.512589128512979)
--(axis cs:3049,0.512794779495122)
--(axis cs:3048,0.512999173687316)
--(axis cs:3047,0.513202283327917)
--(axis cs:3046,0.513404080769304)
--(axis cs:3045,0.513604538481538)
--(axis cs:3044,0.513803629056016)
--(axis cs:3043,0.514001325209112)
--(axis cs:3042,0.51419759978581)
--(axis cs:3041,0.514392425763326)
--(axis cs:3040,0.514585776254721)
--(axis cs:3039,0.514777624512502)
--(axis cs:3038,0.514967943932215)
--(axis cs:3037,0.51515670805602)
--(axis cs:3036,0.515343890576257)
--(axis cs:3035,0.515529465339001)
--(axis cs:3034,0.515713406347601)
--(axis cs:3033,0.515895687766207)
--(axis cs:3032,0.51607628392328)
--(axis cs:3031,0.516255169315092)
--(axis cs:3030,0.516432318609205)
--(axis cs:3029,0.516607706647943)
--(axis cs:3028,0.516781308451834)
--(axis cs:3027,0.516953099223055)
--(axis cs:3026,0.517123054348839)
--(axis cs:3025,0.517291149404882)
--(axis cs:3024,0.51745736015872)
--(axis cs:3023,0.517621662573095)
--(axis cs:3022,0.517784032809301)
--(axis cs:3021,0.517944447230506)
--(axis cs:3020,0.518102882405061)
--(axis cs:3019,0.518259315109784)
--(axis cs:3018,0.518413722333226)
--(axis cs:3017,0.518566081278914)
--(axis cs:3016,0.518716369368576)
--(axis cs:3015,0.518864564245338)
--(axis cs:3014,0.519010643776907)
--(axis cs:3013,0.519154586058723)
--(axis cs:3012,0.519296369417094)
--(axis cs:3011,0.519435972412302)
--(axis cs:3010,0.519573373841692)
--(axis cs:3009,0.519708552742727)
--(axis cs:3008,0.519841488396028)
--(axis cs:3007,0.51997216032838)
--(axis cs:3006,0.520100548315721)
--(axis cs:3005,0.520226632386095)
--(axis cs:3004,0.520350392822586)
--(axis cs:3003,0.520471810166222)
--(axis cs:3002,0.520590865218853)
--(axis cs:3001,0.520707539045999)
--(axis cs:3000,0.520821812979671)
--(axis cs:2999,0.520933668621163)
--(axis cs:2998,0.521043087843816)
--(axis cs:2997,0.521150052795751)
--(axis cs:2996,0.521254545902576)
--(axis cs:2995,0.521356549870053)
--(axis cs:2994,0.52145604768675)
--(axis cs:2993,0.521553022626645)
--(axis cs:2992,0.521647458251714)
--(axis cs:2991,0.521739338414474)
--(axis cs:2990,0.521828647260503)
--(axis cs:2989,0.521915369230927)
--(axis cs:2988,0.521999489064864)
--(axis cs:2987,0.522080991801852)
--(axis cs:2986,0.522159862784226)
--(axis cs:2985,0.522236087659474)
--(axis cs:2984,0.522309652382551)
--(axis cs:2983,0.522380543218162)
--(axis cs:2982,0.522448746743008)
--(axis cs:2981,0.522514249848001)
--(axis cs:2980,0.522577039740435)
--(axis cs:2979,0.52263710394613)
--(axis cs:2978,0.522694430311536)
--(axis cs:2977,0.522749007005797)
--(axis cs:2976,0.522800822522784)
--(axis cs:2975,0.522849865683086)
--(axis cs:2974,0.522896125635968)
--(axis cs:2973,0.522939591861286)
--(axis cs:2972,0.522980254171365)
--(axis cs:2971,0.523018102712845)
--(axis cs:2970,0.523053127968478)
--(axis cs:2969,0.523085320758892)
--(axis cs:2968,0.523114672244315)
--(axis cs:2967,0.523141173926259)
--(axis cs:2966,0.523164817649165)
--(axis cs:2965,0.523185595602004)
--(axis cs:2964,0.523203500319839)
--(axis cs:2963,0.523218524685352)
--(axis cs:2962,0.523230661930325)
--(axis cs:2961,0.523239905637075)
--(axis cs:2960,0.523246249739857)
--(axis cs:2959,0.523249688526219)
--(axis cs:2958,0.523250216638319)
--(axis cs:2957,0.523247829074195)
--(axis cs:2956,0.523242521188996)
--(axis cs:2955,0.523234288696172)
--(axis cs:2954,0.523223127668613)
--(axis cs:2953,0.523209034539757)
--(axis cs:2952,0.523192006104641)
--(axis cs:2951,0.523172039520923)
--(axis cs:2950,0.523149132309847)
--(axis cs:2949,0.523123282357171)
--(axis cs:2948,0.523094487914053)
--(axis cs:2947,0.523062747597886)
--(axis cs:2946,0.52302806039309)
--(axis cs:2945,0.522990425651867)
--(axis cs:2944,0.522949843094902)
--(axis cs:2943,0.522906312812022)
--(axis cs:2942,0.52285983526281)
--(axis cs:2941,0.522810411277174)
--(axis cs:2940,0.522758042055873)
--(axis cs:2939,0.522702729170992)
--(axis cs:2938,0.522644474566373)
--(axis cs:2937,0.522583280558003)
--(axis cs:2936,0.522519149834356)
--(axis cs:2935,0.522452085456683)
--(axis cs:2934,0.52238209085926)
--(axis cs:2933,0.522309169849594)
--(axis cs:2932,0.522356099488813)
--(axis cs:2931,0.522461188795948)
--(axis cs:2930,0.522563640454304)
--(axis cs:2929,0.522663437150694)
--(axis cs:2928,0.522760561875508)
--(axis cs:2927,0.522854997925369)
--(axis cs:2926,0.522946728905744)
--(axis cs:2925,0.523035738733517)
--(axis cs:2924,0.523122011639544)
--(axis cs:2923,0.523205532171153)
--(axis cs:2922,0.523286285194622)
--(axis cs:2921,0.523364255897618)
--(axis cs:2920,0.523439429791597)
--(axis cs:2919,0.523511792714168)
--(axis cs:2918,0.523581330831425)
--(axis cs:2917,0.523648030640238)
--(axis cs:2916,0.523711878970503)
--(axis cs:2915,0.52377286298736)
--(axis cs:2914,0.523830970193371)
--(axis cs:2913,0.52388618843066)
--(axis cs:2912,0.523938505883007)
--(axis cs:2911,0.523987911077916)
--(axis cs:2910,0.524034392888632)
--(axis cs:2909,0.524077940536122)
--(axis cs:2908,0.524118543591015)
--(axis cs:2907,0.524156191975507)
--(axis cs:2906,0.524190875965215)
--(axis cs:2905,0.524222586190997)
--(axis cs:2904,0.524251313640729)
--(axis cs:2903,0.524277049661041)
--(axis cs:2902,0.524299785959008)
--(axis cs:2901,0.524319514603802)
--(axis cs:2900,0.5243362280283)
--(axis cs:2899,0.524349919030646)
--(axis cs:2898,0.524360580775778)
--(axis cs:2897,0.524368206796905)
--(axis cs:2896,0.524372790996939)
--(axis cs:2895,0.524374327649888)
--(axis cs:2894,0.524372811402205)
--(axis cs:2893,0.524368237274086)
--(axis cs:2892,0.52436060066073)
--(axis cs:2891,0.524349897333553)
--(axis cs:2890,0.524336123441353)
--(axis cs:2889,0.524319275511436)
--(axis cs:2888,0.524299350450688)
--(axis cs:2887,0.52427634554661)
--(axis cs:2886,0.524250258468301)
--(axis cs:2885,0.524221087267398)
--(axis cs:2884,0.524188830378968)
--(axis cs:2883,0.524153486622353)
--(axis cs:2882,0.524115055201973)
--(axis cs:2881,0.524073535708071)
--(axis cs:2880,0.524028928117425)
--(axis cs:2879,0.523981232794004)
--(axis cs:2878,0.523930450489577)
--(axis cs:2877,0.523876582344275)
--(axis cs:2876,0.523819629887111)
--(axis cs:2875,0.523759595036441)
--(axis cs:2874,0.523696480100388)
--(axis cs:2873,0.52363028777721)
--(axis cs:2872,0.523561021155625)
--(axis cs:2871,0.523488683715082)
--(axis cs:2870,0.523642250888954)
--(axis cs:2869,0.52405515879493)
--(axis cs:2868,0.5244657498421)
--(axis cs:2867,0.524873968619842)
--(axis cs:2866,0.525279759921113)
--(axis cs:2865,0.525683068749707)
--(axis cs:2864,0.526083840327517)
--(axis cs:2863,0.526482020101769)
--(axis cs:2862,0.526877553752242)
--(axis cs:2861,0.527270387198479)
--(axis cs:2860,0.52766046660697)
--(axis cs:2859,0.528047738398321)
--(axis cs:2858,0.528432149254406)
--(axis cs:2857,0.528813646125491)
--(axis cs:2856,0.529192176237345)
--(axis cs:2855,0.529567687098321)
--(axis cs:2854,0.529940126506419)
--(axis cs:2853,0.530309442556319)
--(axis cs:2852,0.530675583646397)
--(axis cs:2851,0.531038498485707)
--(axis cs:2850,0.531398136100938)
--(axis cs:2849,0.531754445843346)
--(axis cs:2848,0.532107377395653)
--(axis cs:2847,0.532456880778922)
--(axis cs:2846,0.532802906359389)
--(axis cs:2845,0.53314540485528)
--(axis cs:2844,0.533484327343583)
--(axis cs:2843,0.53381962526679)
--(axis cs:2842,0.534151250439605)
--(axis cs:2841,0.53447915505562)
--(axis cs:2840,0.534803291693945)
--(axis cs:2839,0.535123613325815)
--(axis cs:2838,0.535440073321146)
--(axis cs:2837,0.535752625455058)
--(axis cs:2836,0.53606122391436)
--(axis cs:2835,0.536365823303991)
--(axis cs:2834,0.53666637865342)
--(axis cs:2833,0.536962845423005)
--(axis cs:2832,0.537255179510309)
--(axis cs:2831,0.537543337256366)
--(axis cs:2830,0.537827275451914)
--(axis cs:2829,0.538106951343569)
--(axis cs:2828,0.538382322639962)
--(axis cs:2827,0.538653347517823)
--(axis cs:2826,0.538919984628018)
--(axis cs:2825,0.539182193101539)
--(axis cs:2824,0.539439932555442)
--(axis cs:2823,0.53969316309873)
--(axis cs:2822,0.539941845338195)
--(axis cs:2821,0.540185940384196)
--(axis cs:2820,0.540425409856392)
--(axis cs:2819,0.540660215889414)
--(axis cs:2818,0.54089032113849)
--(axis cs:2817,0.541115688785003)
--(axis cs:2816,0.541336282542008)
--(axis cs:2815,0.541552066659675)
--(axis cs:2814,0.541763005930687)
--(axis cs:2813,0.541969065695571)
--(axis cs:2812,0.542170211847973)
--(axis cs:2811,0.542366410839873)
--(axis cs:2810,0.542557629686736)
--(axis cs:2809,0.542743835972603)
--(axis cs:2808,0.542924997855119)
--(axis cs:2807,0.5431010840705)
--(axis cs:2806,0.543272063938428)
--(axis cs:2805,0.543437907366895)
--(axis cs:2804,0.543598584856963)
--(axis cs:2803,0.543754067507476)
--(axis cs:2802,0.543904327019693)
--(axis cs:2801,0.544049335701859)
--(axis cs:2800,0.544189066473701)
--(axis cs:2799,0.544323492870868)
--(axis cs:2798,0.544452589049285)
--(axis cs:2797,0.544576329789449)
--(axis cs:2796,0.544694690500648)
--(axis cs:2795,0.544807647225109)
--(axis cs:2794,0.54491517664208)
--(axis cs:2793,0.545017256071824)
--(axis cs:2792,0.545113863479557)
--(axis cs:2791,0.5452049774793)
--(axis cs:2790,0.545290577337662)
--(axis cs:2789,0.545370642977544)
--(axis cs:2788,0.545445154981767)
--(axis cs:2787,0.545514094596629)
--(axis cs:2786,0.545577443735378)
--(axis cs:2785,0.545635184981608)
--(axis cs:2784,0.545687301592584)
--(axis cs:2783,0.545733777502479)
--(axis cs:2782,0.545774597325535)
--(axis cs:2781,0.545809746359146)
--(axis cs:2780,0.54583921058686)
--(axis cs:2779,0.545862976681298)
--(axis cs:2778,0.545881032006991)
--(axis cs:2777,0.54589336462314)
--(axis cs:2776,0.545899963286287)
--(axis cs:2775,0.545900817452908)
--(axis cs:2774,0.545895917281923)
--(axis cs:2773,0.545885253637117)
--(axis cs:2772,0.545868818089479)
--(axis cs:2771,0.545846602919462)
--(axis cs:2770,0.545818601119149)
--(axis cs:2769,0.545784806394339)
--(axis cs:2768,0.545745213166544)
--(axis cs:2767,0.545699816574904)
--(axis cs:2766,0.545648612478009)
--(axis cs:2765,0.54559159745564)
--(axis cs:2764,0.54552876881042)
--(axis cs:2763,0.545460124569374)
--(axis cs:2762,0.545385663485405)
--(axis cs:2761,0.545305385038684)
--(axis cs:2760,0.545219289437941)
--(axis cs:2759,0.545127377621679)
--(axis cs:2758,0.545029651259287)
--(axis cs:2757,0.544926112752077)
--(axis cs:2756,0.544816765234214)
--(axis cs:2755,0.544701612573573)
--(axis cs:2754,0.544580659372489)
--(axis cs:2753,0.544453910968432)
--(axis cs:2752,0.544321373434579)
--(axis cs:2751,0.544183053580299)
--(axis cs:2750,0.544038958951549)
--(axis cs:2749,0.543889097831172)
--(axis cs:2748,0.543733479239111)
--(axis cs:2747,0.543572112932526)
--(axis cs:2746,0.543405009405815)
--(axis cs:2745,0.543232179890556)
--(axis cs:2744,0.543053636355337)
--(axis cs:2743,0.542869391505515)
--(axis cs:2742,0.542679458782862)
--(axis cs:2741,0.542483852365133)
--(axis cs:2740,0.542282587165532)
--(axis cs:2739,0.542075678832092)
--(axis cs:2738,0.541863143746951)
--(axis cs:2737,0.541644999025551)
--(axis cs:2736,0.541421262515726)
--(axis cs:2735,0.541201889762665)
--(axis cs:2734,0.541320587088379)
--(axis cs:2733,0.541434303535086)
--(axis cs:2732,0.541543016401825)
--(axis cs:2731,0.541646703576566)
--(axis cs:2730,0.541745343539985)
--(axis cs:2729,0.541838915369161)
--(axis cs:2728,0.541927398741214)
--(axis cs:2727,0.542010773936868)
--(axis cs:2726,0.542089021843947)
--(axis cs:2725,0.5421621239608)
--(axis cs:2724,0.542230062399655)
--(axis cs:2723,0.542292819889902)
--(axis cs:2722,0.542350379781308)
--(axis cs:2721,0.542402726047147)
--(axis cs:2720,0.542449843287276)
--(axis cs:2719,0.542491716731122)
--(axis cs:2718,0.542528332240601)
--(axis cs:2717,0.542559676312965)
--(axis cs:2716,0.542585736083568)
--(axis cs:2715,0.542606499328565)
--(axis cs:2714,0.542621954467526)
--(axis cs:2713,0.542632090565979)
--(axis cs:2712,0.542636897337879)
--(axis cs:2711,0.542636365147992)
--(axis cs:2710,0.542630485014209)
--(axis cs:2709,0.542619248609777)
--(axis cs:2708,0.542602648265453)
--(axis cs:2707,0.542580676971584)
--(axis cs:2706,0.542553328380097)
--(axis cs:2705,0.54252059680642)
--(axis cs:2704,0.542482477231319)
--(axis cs:2703,0.542438965302654)
--(axis cs:2702,0.542390057337055)
--(axis cs:2701,0.542335750321514)
--(axis cs:2700,0.542276041914904)
--(axis cs:2699,0.542210930449408)
--(axis cs:2698,0.542140414931869)
--(axis cs:2697,0.542064495045058)
--(axis cs:2696,0.541983171148857)
--(axis cs:2695,0.541896444281366)
--(axis cs:2694,0.541804316159917)
--(axis cs:2693,0.541706789182012)
--(axis cs:2692,0.541603866426172)
--(axis cs:2691,0.541495551652711)
--(axis cs:2690,0.541381849304413)
--(axis cs:2689,0.541262764507134)
--(axis cs:2688,0.541138303070317)
--(axis cs:2687,0.541008471487421)
--(axis cs:2686,0.540873276936266)
--(axis cs:2685,0.540732727279293)
--(axis cs:2684,0.540586831063736)
--(axis cs:2683,0.540435597521713)
--(axis cs:2682,0.540279036570228)
--(axis cs:2681,0.540117158811087)
--(axis cs:2680,0.53994997553073)
--(axis cs:2679,0.539777498699976)
--(axis cs:2678,0.539599740973678)
--(axis cs:2677,0.539416715690302)
--(axis cs:2676,0.539228436871405)
--(axis cs:2675,0.539034919221041)
--(axis cs:2674,0.538836178125068)
--(axis cs:2673,0.538632229650377)
--(axis cs:2672,0.538423090544033)
--(axis cs:2671,0.538208778232321)
--(axis cs:2670,0.537989310819718)
--(axis cs:2669,0.537764707087772)
--(axis cs:2668,0.537534986493888)
--(axis cs:2667,0.537300169170038)
--(axis cs:2666,0.537060275921381)
--(axis cs:2665,0.536815328224791)
--(axis cs:2664,0.536565348227302)
--(axis cs:2663,0.536310358744472)
--(axis cs:2662,0.536050383258647)
--(axis cs:2661,0.535785445917151)
--(axis cs:2660,0.535515571530387)
--(axis cs:2659,0.535240785569841)
--(axis cs:2658,0.534961114166018)
--(axis cs:2657,0.534676584106276)
--(axis cs:2656,0.53438722283258)
--(axis cs:2655,0.534093058439175)
--(axis cs:2654,0.533794119670162)
--(axis cs:2653,0.533490435916999)
--(axis cs:2652,0.533182037215913)
--(axis cs:2651,0.53286895424522)
--(axis cs:2650,0.532551218322576)
--(axis cs:2649,0.532228861402123)
--(axis cs:2648,0.531901916071569)
--(axis cs:2647,0.531570415549169)
--(axis cs:2646,0.531234393680632)
--(axis cs:2645,0.530893884935939)
--(axis cs:2644,0.530548924406077)
--(axis cs:2643,0.530199547799693)
--(axis cs:2642,0.529845791439664)
--(axis cs:2641,0.529487692259579)
--(axis cs:2640,0.529125287800147)
--(axis cs:2639,0.528758616205514)
--(axis cs:2638,0.528387716219507)
--(axis cs:2637,0.528012627181788)
--(axis cs:2636,0.527633389023934)
--(axis cs:2635,0.527250042265431)
--(axis cs:2634,0.526862628009588)
--(axis cs:2633,0.526471187939376)
--(axis cs:2632,0.526075764313178)
--(axis cs:2631,0.525676399960471)
--(axis cs:2630,0.52527313827742)
--(axis cs:2629,0.524866023222395)
--(axis cs:2628,0.524455099311416)
--(axis cs:2627,0.524040411613512)
--(axis cs:2626,0.523622005746008)
--(axis cs:2625,0.523199927869735)
--(axis cs:2624,0.522774224684161)
--(axis cs:2623,0.522344943422449)
--(axis cs:2622,0.521912131846439)
--(axis cs:2621,0.521475838241552)
--(axis cs:2620,0.521036111411627)
--(axis cs:2619,0.520593000673676)
--(axis cs:2618,0.520146555852572)
--(axis cs:2617,0.519696827275658)
--(axis cs:2616,0.519243865767295)
--(axis cs:2615,0.518787722643323)
--(axis cs:2614,0.518328449705464)
--(axis cs:2613,0.517866099235649)
--(axis cs:2612,0.517400723990275)
--(axis cs:2611,0.516932377194394)
--(axis cs:2610,0.516461112535833)
--(axis cs:2609,0.515986984159248)
--(axis cs:2608,0.515510046660103)
--(axis cs:2607,0.515030355078598)
--(axis cs:2606,0.514547964893509)
--(axis cs:2605,0.514062932015984)
--(axis cs:2604,0.51357531278326)
--(axis cs:2603,0.513085163952323)
--(axis cs:2602,0.5125925426935)
--(axis cs:2601,0.512097506583993)
--(axis cs:2600,0.511600113601347)
--(axis cs:2599,0.51110042211686)
--(axis cs:2598,0.510598490888927)
--(axis cs:2597,0.510094379056335)
--(axis cs:2596,0.509588146131484)
--(axis cs:2595,0.509079851993566)
--(axis cs:2594,0.508569556881669)
--(axis cs:2593,0.508057321387841)
--(axis cs:2592,0.507543206450088)
--(axis cs:2591,0.507027273345314)
--(axis cs:2590,0.506987036690882)
--(axis cs:2589,0.507112799672157)
--(axis cs:2588,0.50723788315081)
--(axis cs:2587,0.507362270288779)
--(axis cs:2586,0.507485944306779)
--(axis cs:2585,0.507608888486507)
--(axis cs:2584,0.507731086172839)
--(axis cs:2583,0.507852520776028)
--(axis cs:2582,0.507973175773891)
--(axis cs:2581,0.508093034714003)
--(axis cs:2580,0.508212081215868)
--(axis cs:2579,0.508330298973104)
--(axis cs:2578,0.508447671755607)
--(axis cs:2577,0.508564183411718)
--(axis cs:2576,0.508679817870381)
--(axis cs:2575,0.508794559143294)
--(axis cs:2574,0.508908391327055)
--(axis cs:2573,0.509021298605298)
--(axis cs:2572,0.509133265250826)
--(axis cs:2571,0.509244275627734)
--(axis cs:2570,0.509354314193522)
--(axis cs:2569,0.509463365501204)
--(axis cs:2568,0.509571414201406)
--(axis cs:2567,0.509678445044456)
--(axis cs:2566,0.509784442882466)
--(axis cs:2565,0.509889392671404)
--(axis cs:2564,0.509993279473153)
--(axis cs:2563,0.510096088457569)
--(axis cs:2562,0.510197804904517)
--(axis cs:2561,0.510298414205911)
--(axis cs:2560,0.510397901867727)
--(axis cs:2559,0.510496253512021)
--(axis cs:2558,0.510593454878924)
--(axis cs:2557,0.510689491828631)
--(axis cs:2556,0.51078435034338)
--(axis cs:2555,0.510878016529411)
--(axis cs:2554,0.510970476618924)
--(axis cs:2553,0.511061716972016)
--(axis cs:2552,0.511151724078608)
--(axis cs:2551,0.51124048456036)
--(axis cs:2550,0.511327985172569)
--(axis cs:2549,0.511414212806061)
--(axis cs:2548,0.511499154489059)
--(axis cs:2547,0.511582797389047)
--(axis cs:2546,0.51166512881461)
--(axis cs:2545,0.511746136217271)
--(axis cs:2544,0.511825807193301)
--(axis cs:2543,0.51190412948552)
--(axis cs:2542,0.511981090985086)
--(axis cs:2541,0.512056679733262)
--(axis cs:2540,0.512130883923169)
--(axis cs:2539,0.512203691901527)
--(axis cs:2538,0.512275092170371)
--(axis cs:2537,0.512345073388762)
--(axis cs:2536,0.512413624374472)
--(axis cs:2535,0.512480734105654)
--(axis cs:2534,0.512546391722498)
--(axis cs:2533,0.512610586528866)
--(axis cs:2532,0.512673307993911)
--(axis cs:2531,0.512734545753678)
--(axis cs:2530,0.512794289612684)
--(axis cs:2529,0.512852529545485)
--(axis cs:2528,0.512909255698218)
--(axis cs:2527,0.51296445839013)
--(axis cs:2526,0.513018128115084)
--(axis cs:2525,0.513070255543047)
--(axis cs:2524,0.513120831521557)
--(axis cs:2523,0.513169847077174)
--(axis cs:2522,0.513217293416905)
--(axis cs:2521,0.513263161929618)
--(axis cs:2520,0.513307444187423)
--(axis cs:2519,0.513350131947042)
--(axis cs:2518,0.513391217151159)
--(axis cs:2517,0.513430691929739)
--(axis cs:2516,0.513468548601338)
--(axis cs:2515,0.51350477967438)
--(axis cs:2514,0.513539377848425)
--(axis cs:2513,0.513572336015399)
--(axis cs:2512,0.513603647260821)
--(axis cs:2511,0.513633304864993)
--(axis cs:2510,0.51366130230417)
--(axis cs:2509,0.513687633251715)
--(axis cs:2508,0.513712291579225)
--(axis cs:2507,0.513735271357634)
--(axis cs:2506,0.513756566858294)
--(axis cs:2505,0.514003091387303)
--(axis cs:2504,0.514362736191263)
--(axis cs:2503,0.514721183873202)
--(axis cs:2502,0.515078387439978)
--(axis cs:2501,0.515434299974765)
--(axis cs:2500,0.515788874643067)
--(axis cs:2499,0.516142064698722)
--(axis cs:2498,0.516493823489924)
--(axis cs:2497,0.516844104465221)
--(axis cs:2496,0.517192861179532)
--(axis cs:2495,0.517540047300145)
--(axis cs:2494,0.517885616612716)
--(axis cs:2493,0.51822952302727)
--(axis cs:2492,0.518571720584184)
--(axis cs:2491,0.518912163460178)
--(axis cs:2490,0.519250805974282)
--(axis cs:2489,0.519587602593816)
--(axis cs:2488,0.51992250794034)
--(axis cs:2487,0.520255476795612)
--(axis cs:2486,0.520586464107529)
--(axis cs:2485,0.520915424996052)
--(axis cs:2484,0.521242314759131)
--(axis cs:2483,0.521567088878607)
--(axis cs:2482,0.52188970302611)
--(axis cs:2481,0.522210113068934)
--(axis cs:2480,0.522528275075905)
--(axis cs:2479,0.522844145323231)
--(axis cs:2478,0.523157680300335)
--(axis cs:2477,0.523468836715671)
--(axis cs:2476,0.523777571502523)
--(axis cs:2475,0.524083841824791)
--(axis cs:2474,0.524387605082744)
--(axis cs:2473,0.52468881891877)
--(axis cs:2472,0.524987441223093)
--(axis cs:2471,0.525283430139472)
--(axis cs:2470,0.525576744070884)
--(axis cs:2469,0.525867341685173)
--(axis cs:2468,0.526155181920684)
--(axis cs:2467,0.526440223991871)
--(axis cs:2466,0.526722427394874)
--(axis cs:2465,0.527001751913081)
--(axis cs:2464,0.527278157622655)
--(axis cs:2463,0.527551604898031)
--(axis cs:2462,0.5278220544174)
--(axis cs:2461,0.528089467168143)
--(axis cs:2460,0.528353804452255)
--(axis cs:2459,0.528615027891725)
--(axis cs:2458,0.528873099433893)
--(axis cs:2457,0.529127981356772)
--(axis cs:2456,0.529379636274335)
--(axis cs:2455,0.529628027141778)
--(axis cs:2454,0.529873117260736)
--(axis cs:2453,0.530114870284479)
--(axis cs:2452,0.530353250223056)
--(axis cs:2451,0.530588221448421)
--(axis cs:2450,0.530819748699507)
--(axis cs:2449,0.531047797087273)
--(axis cs:2448,0.531272332099705)
--(axis cs:2447,0.531493319606788)
--(axis cs:2446,0.531710725865424)
--(axis cs:2445,0.531924517524329)
--(axis cs:2444,0.532134661628867)
--(axis cs:2443,0.532341125625864)
--(axis cs:2442,0.532543877368364)
--(axis cs:2441,0.53274288512035)
--(axis cs:2440,0.53293811756142)
--(axis cs:2439,0.533129543791416)
--(axis cs:2438,0.533317133335012)
--(axis cs:2437,0.533500856146255)
--(axis cs:2436,0.53368068261306)
--(axis cs:2435,0.533856583561656)
--(axis cs:2434,0.53402853026099)
--(axis cs:2433,0.534196494427073)
--(axis cs:2432,0.534360448227293)
--(axis cs:2431,0.534520364284663)
--(axis cs:2430,0.534676215682025)
--(axis cs:2429,0.53482797596621)
--(axis cs:2428,0.534975619152133)
--(axis cs:2427,0.535119119726852)
--(axis cs:2426,0.535258452653559)
--(axis cs:2425,0.535393593375534)
--(axis cs:2424,0.535524517820031)
--(axis cs:2423,0.535651202402118)
--(axis cs:2422,0.535773624028462)
--(axis cs:2421,0.535891760101056)
--(axis cs:2420,0.536005588520893)
--(axis cs:2419,0.53611508769158)
--(axis cs:2418,0.536220236522899)
--(axis cs:2417,0.536321014434309)
--(axis cs:2416,0.536417401358387)
--(axis cs:2415,0.53650937774422)
--(axis cs:2414,0.536596924560723)
--(axis cs:2413,0.536680023299912)
--(axis cs:2412,0.536758655980108)
--(axis cs:2411,0.536832805149086)
--(axis cs:2410,0.536902453887154)
--(axis cs:2409,0.536967585810184)
--(axis cs:2408,0.537028185072569)
--(axis cs:2407,0.537084236370124)
--(axis cs:2406,0.537135724942921)
--(axis cs:2405,0.537182636578061)
--(axis cs:2404,0.537224957612384)
--(axis cs:2403,0.537262674935116)
--(axis cs:2402,0.537295775990442)
--(axis cs:2401,0.537324248780025)
--(axis cs:2400,0.537348081865456)
--(axis cs:2399,0.537367264370633)
--(axis cs:2398,0.537381785984078)
--(axis cs:2397,0.537391636961188)
--(axis cs:2396,0.537396808126418)
--(axis cs:2395,0.53739729087539)
--(axis cs:2394,0.537393077176946)
--(axis cs:2393,0.537384159575121)
--(axis cs:2392,0.537370531191057)
--(axis cs:2391,0.537352185724836)
--(axis cs:2390,0.537329117457259)
--(axis cs:2389,0.53730132125154)
--(axis cs:2388,0.53726879255494)
--(axis cs:2387,0.537231527400326)
--(axis cs:2386,0.537189522407661)
--(axis cs:2385,0.537142774785422)
--(axis cs:2384,0.537091282331947)
--(axis cs:2383,0.537035043436709)
--(axis cs:2382,0.536974057081522)
--(axis cs:2381,0.536908322841669)
--(axis cs:2380,0.536837840886961)
--(axis cs:2379,0.536762611982726)
--(axis cs:2378,0.536682637490716)
--(axis cs:2377,0.536597919369952)
--(axis cs:2376,0.536508460177487)
--(axis cs:2375,0.536414263069099)
--(axis cs:2374,0.536315331799908)
--(axis cs:2373,0.536211670724925)
--(axis cs:2372,0.536103284799516)
--(axis cs:2371,0.5359901795798)
--(axis cs:2370,0.535872361222973)
--(axis cs:2369,0.536039173254179)
--(axis cs:2368,0.536208316953772)
--(axis cs:2367,0.536373211872554)
--(axis cs:2366,0.536533830151512)
--(axis cs:2365,0.536690144420739)
--(axis cs:2364,0.536842127803692)
--(axis cs:2363,0.536989753921401)
--(axis cs:2362,0.537132996896619)
--(axis cs:2361,0.537271831357914)
--(axis cs:2360,0.537406232443713)
--(axis cs:2359,0.537536175806279)
--(axis cs:2358,0.537661637615638)
--(axis cs:2357,0.537782594563442)
--(axis cs:2356,0.537899023866776)
--(axis cs:2355,0.538010903271908)
--(axis cs:2354,0.538118211057973)
--(axis cs:2353,0.538220926040601)
--(axis cs:2352,0.538319027575483)
--(axis cs:2351,0.538412495561872)
--(axis cs:2350,0.53850131044603)
--(axis cs:2349,0.538585453224601)
--(axis cs:2348,0.538664905447932)
--(axis cs:2347,0.538739649223321)
--(axis cs:2346,0.538809667218204)
--(axis cs:2345,0.538874942663281)
--(axis cs:2344,0.538935459355572)
--(axis cs:2343,0.538991201661406)
--(axis cs:2342,0.539042154519351)
--(axis cs:2341,0.539088303443066)
--(axis cs:2340,0.539129634524098)
--(axis cs:2339,0.539166134434603)
--(axis cs:2338,0.539197790429998)
--(axis cs:2337,0.539224590351553)
--(axis cs:2336,0.539246522628908)
--(axis cs:2335,0.539263576282513)
--(axis cs:2334,0.539275740926018)
--(axis cs:2333,0.539283006768571)
--(axis cs:2332,0.539285364617059)
--(axis cs:2331,0.539282805878273)
--(axis cs:2330,0.539275322561004)
--(axis cs:2329,0.539262907278062)
--(axis cs:2328,0.539245553248227)
--(axis cs:2327,0.539223254298127)
--(axis cs:2326,0.539196004864044)
--(axis cs:2325,0.53916379999364)
--(axis cs:2324,0.539126635347618)
--(axis cs:2323,0.539084507201303)
--(axis cs:2322,0.539037412446153)
--(axis cs:2321,0.538985348591191)
--(axis cs:2320,0.538928313764362)
--(axis cs:2319,0.538866306713823)
--(axis cs:2318,0.538799326809145)
--(axis cs:2317,0.538727374042445)
--(axis cs:2316,0.538650449029448)
--(axis cs:2315,0.538568553010461)
--(axis cs:2314,0.538481687851278)
--(axis cs:2313,0.538389856044005)
--(axis cs:2312,0.538293060707812)
--(axis cs:2311,0.5381913055896)
--(axis cs:2310,0.538084595064598)
--(axis cs:2309,0.53797293413688)
--(axis cs:2308,0.537856328439799)
--(axis cs:2307,0.538098691684265)
--(axis cs:2306,0.538763473576288)
--(axis cs:2305,0.539424520137927)
--(axis cs:2304,0.540081742147089)
--(axis cs:2303,0.540735050710061)
--(axis cs:2302,0.541384357273212)
--(axis cs:2301,0.542029573634671)
--(axis cs:2300,0.542670611955984)
--(axis cs:2299,0.543307384773747)
--(axis cs:2298,0.543939805011202)
--(axis cs:2297,0.544567785989816)
--(axis cs:2296,0.545191241440823)
--(axis cs:2295,0.545810085516736)
--(axis cs:2294,0.546424232802822)
--(axis cs:2293,0.547033598328551)
--(axis cs:2292,0.547638097578998)
--(axis cs:2291,0.548237646506216)
--(axis cs:2290,0.548832161540563)
--(axis cs:2289,0.549421559601996)
--(axis cs:2288,0.55000575811131)
--(axis cs:2287,0.550584675001351)
--(axis cs:2286,0.551158228728165)
--(axis cs:2285,0.551726338282118)
--(axis cs:2284,0.55228892319895)
--(axis cs:2283,0.552845903570796)
--(axis cs:2282,0.553397200057145)
--(axis cs:2281,0.55394273389575)
--(axis cs:2280,0.554482426913486)
--(axis cs:2279,0.555016201537145)
--(axis cs:2278,0.555543980804187)
--(axis cs:2277,0.556065688373418)
--(axis cs:2276,0.556581248535621)
--(axis cs:2275,0.557090586224116)
--(axis cs:2274,0.557593627025262)
--(axis cs:2273,0.558090297188897)
--(axis cs:2272,0.558580523638705)
--(axis cs:2271,0.559064233982525)
--(axis cs:2270,0.559541356522587)
--(axis cs:2269,0.560011820265676)
--(axis cs:2268,0.56047555493323)
--(axis cs:2267,0.560932490971362)
--(axis cs:2266,0.56138255956081)
--(axis cs:2265,0.561825692626813)
--(axis cs:2264,0.562261822848902)
--(axis cs:2263,0.562690883670626)
--(axis cs:2262,0.56311280930919)
--(axis cs:2261,0.563527534765012)
--(axis cs:2260,0.563934995831204)
--(axis cs:2259,0.564335129102964)
--(axis cs:2258,0.564727871986885)
--(axis cs:2257,0.56511316271018)
--(axis cs:2256,0.565490940329816)
--(axis cs:2255,0.565861144741563)
--(axis cs:2254,0.566223716688953)
--(axis cs:2253,0.566578597772145)
--(axis cs:2252,0.566925730456696)
--(axis cs:2251,0.567265058082249)
--(axis cs:2250,0.567596524871113)
--(axis cs:2249,0.567920075936753)
--(axis cs:2248,0.568235657292184)
--(axis cs:2247,0.568543215858264)
--(axis cs:2246,0.568842699471887)
--(axis cs:2245,0.569134056894078)
--(axis cs:2244,0.56941723781798)
--(axis cs:2243,0.569692192876745)
--(axis cs:2242,0.569958873651314)
--(axis cs:2241,0.570217232678096)
--(axis cs:2240,0.570467223456539)
--(axis cs:2239,0.57070880045659)
--(axis cs:2238,0.570941919126048)
--(axis cs:2237,0.571166535897811)
--(axis cs:2236,0.571382608197006)
--(axis cs:2235,0.571590094448008)
--(axis cs:2234,0.571788954081345)
--(axis cs:2233,0.571979147540493)
--(axis cs:2232,0.572160636288551)
--(axis cs:2231,0.5723333828148)
--(axis cs:2230,0.572497350641145)
--(axis cs:2229,0.572652504328441)
--(axis cs:2228,0.572798809482693)
--(axis cs:2227,0.572936232761143)
--(axis cs:2226,0.573064741878231)
--(axis cs:2225,0.573184305611434)
--(axis cs:2224,0.573294893806983)
--(axis cs:2223,0.573396477385452)
--(axis cs:2222,0.573489028347231)
--(axis cs:2221,0.573572519777858)
--(axis cs:2220,0.57364692585324)
--(axis cs:2219,0.573712221844732)
--(axis cs:2218,0.5737683841241)
--(axis cs:2217,0.573815390168343)
--(axis cs:2216,0.573853218564393)
--(axis cs:2215,0.573881849013679)
--(axis cs:2214,0.573901262336563)
--(axis cs:2213,0.573911440476635)
--(axis cs:2212,0.573912366504888)
--(axis cs:2211,0.573904024623744)
--(axis cs:2210,0.573886400170957)
--(axis cs:2209,0.573859479623371)
--(axis cs:2208,0.57382325060055)
--(axis cs:2207,0.57377770186826)
--(axis cs:2206,0.573722823341829)
--(axis cs:2205,0.57365860608935)
--(axis cs:2204,0.573585042334761)
--(axis cs:2203,0.573502125460772)
--(axis cs:2202,0.573409850011664)
--(axis cs:2201,0.573308211695939)
--(axis cs:2200,0.57319720738883)
--(axis cs:2199,0.573076835134669)
--(axis cs:2198,0.572947094149114)
--(axis cs:2197,0.572807984821234)
--(axis cs:2196,0.572659508715445)
--(axis cs:2195,0.572501668573305)
--(axis cs:2194,0.572334468315169)
--(axis cs:2193,0.57215791304169)
--(axis cs:2192,0.571972009035182)
--(axis cs:2191,0.571776763760831)
--(axis cs:2190,0.57157218586777)
--(axis cs:2189,0.571358285189991)
--(axis cs:2188,0.571135072747128)
--(axis cs:2187,0.570902560745079)
--(axis cs:2186,0.570660762576485)
--(axis cs:2185,0.570409692821066)
--(axis cs:2184,0.570149367245801)
--(axis cs:2183,0.569879802804959)
--(axis cs:2182,0.569601017639994)
--(axis cs:2181,0.569313031079272)
--(axis cs:2180,0.569015863637665)
--(axis cs:2179,0.568709537015984)
--(axis cs:2178,0.568394074100272)
--(axis cs:2177,0.568069498960939)
--(axis cs:2176,0.567735836851751)
--(axis cs:2175,0.567393114208671)
--(axis cs:2174,0.567041358648543)
--(axis cs:2173,0.566680598967632)
--(axis cs:2172,0.566333677396049)
--(axis cs:2171,0.566524373425256)
--(axis cs:2170,0.566707045950267)
--(axis cs:2169,0.566881658453915)
--(axis cs:2168,0.567048175367758)
--(axis cs:2167,0.567206562078147)
--(axis cs:2166,0.567356784932185)
--(axis cs:2165,0.567498811243568)
--(axis cs:2164,0.567632609298329)
--(axis cs:2163,0.567758148360459)
--(axis cs:2162,0.567875398677414)
--(axis cs:2161,0.567984331485519)
--(axis cs:2160,0.568084919015244)
--(axis cs:2159,0.568177134496372)
--(axis cs:2158,0.568260952163051)
--(axis cs:2157,0.568336347258725)
--(axis cs:2156,0.568403296040946)
--(axis cs:2155,0.568461775786071)
--(axis cs:2154,0.568511764793838)
--(axis cs:2153,0.568553242391821)
--(axis cs:2152,0.568586188939761)
--(axis cs:2151,0.568610585833779)
--(axis cs:2150,0.568626415510466)
--(axis cs:2149,0.568633661450844)
--(axis cs:2148,0.568632308184212)
--(axis cs:2147,0.568622341291856)
--(axis cs:2146,0.568603747410645)
--(axis cs:2145,0.56857651423649)
--(axis cs:2144,0.568540630527686)
--(axis cs:2143,0.568496086108115)
--(axis cs:2142,0.568442871870334)
--(axis cs:2141,0.568380979778523)
--(axis cs:2140,0.568310402871311)
--(axis cs:2139,0.568231135264464)
--(axis cs:2138,0.568143172153457)
--(axis cs:2137,0.568046509815894)
--(axis cs:2136,0.567941145613819)
--(axis cs:2135,0.567827077995877)
--(axis cs:2134,0.567704306499352)
--(axis cs:2133,0.567572831752067)
--(axis cs:2132,0.567432655474157)
--(axis cs:2131,0.5672837804797)
--(axis cs:2130,0.56712621067822)
--(axis cs:2129,0.56695995107605)
--(axis cs:2128,0.566785007777566)
--(axis cs:2127,0.566601387986279)
--(axis cs:2126,0.566409100005794)
--(axis cs:2125,0.566208153240633)
--(axis cs:2124,0.565998558196923)
--(axis cs:2123,0.56578032648294)
--(axis cs:2122,0.565553470809525)
--(axis cs:2121,0.565318004990358)
--(axis cs:2120,0.565073943942092)
--(axis cs:2119,0.56482130368435)
--(axis cs:2118,0.564560101339591)
--(axis cs:2117,0.564290355132823)
--(axis cs:2116,0.564012084391193)
--(axis cs:2115,0.563725309543427)
--(axis cs:2114,0.563430052119135)
--(axis cs:2113,0.563126334747977)
--(axis cs:2112,0.562814181158688)
--(axis cs:2111,0.562493616177967)
--(axis cs:2110,0.562164665729222)
--(axis cs:2109,0.561827356831177)
--(axis cs:2108,0.561481717596341)
--(axis cs:2107,0.561127777229337)
--(axis cs:2106,0.560765566025087)
--(axis cs:2105,0.560395115366863)
--(axis cs:2104,0.560016457724196)
--(axis cs:2103,0.559629626650641)
--(axis cs:2102,0.55923465678141)
--(axis cs:2101,0.558831583830863)
--(axis cs:2100,0.558420444589851)
--(axis cs:2099,0.558001276922933)
--(axis cs:2098,0.557574119765446)
--(axis cs:2097,0.557139013120434)
--(axis cs:2096,0.556695998055442)
--(axis cs:2095,0.556245116699174)
--(axis cs:2094,0.555786412238001)
--(axis cs:2093,0.555319928912343)
--(axis cs:2092,0.554845712012905)
--(axis cs:2091,0.554363807876778)
--(axis cs:2090,0.553874263883402)
--(axis cs:2089,0.553377128450389)
--(axis cs:2088,0.552872451029212)
--(axis cs:2087,0.552360282100758)
--(axis cs:2086,0.551840673170735)
--(axis cs:2085,0.551313676764959)
--(axis cs:2084,0.550779346424488)
--(axis cs:2083,0.550237736700634)
--(axis cs:2082,0.54968890314983)
--(axis cs:2081,0.54913290232837)
--(axis cs:2080,0.548569791787007)
--(axis cs:2079,0.547999630065428)
--(axis cs:2078,0.547422476686581)
--(axis cs:2077,0.546838392150882)
--(axis cs:2076,0.546247437930286)
--(axis cs:2075,0.545649676462219)
--(axis cs:2074,0.545045171143391)
--(axis cs:2073,0.544433986323466)
--(axis cs:2072,0.543816187298612)
--(axis cs:2071,0.543191840304916)
--(axis cs:2070,0.542561012511667)
--(axis cs:2069,0.541923772014519)
--(axis cs:2068,0.541280187828521)
--(axis cs:2067,0.540630329881019)
--(axis cs:2066,0.539974269004433)
--(axis cs:2065,0.539312076928912)
--(axis cs:2064,0.538643826274854)
--(axis cs:2063,0.537969590545317)
--(axis cs:2062,0.537289444118289)
--(axis cs:2061,0.536603462238849)
--(axis cs:2060,0.535911721011199)
--(axis cs:2059,0.535214297390578)
--(axis cs:2058,0.534511269175051)
--(axis cs:2057,0.533802714997187)
--(axis cs:2056,0.533088714315606)
--(axis cs:2055,0.532369347406421)
--(axis cs:2054,0.531644695354553)
--(axis cs:2053,0.530914840044937)
--(axis cs:2052,0.530179864153606)
--(axis cs:2051,0.529439851138666)
--(axis cs:2050,0.528694885231158)
--(axis cs:2049,0.527945051425801)
--(axis cs:2048,0.527190435471632)
--(axis cs:2047,0.526431123862531)
--(axis cs:2046,0.525667203827634)
--(axis cs:2045,0.524898763321645)
--(axis cs:2044,0.524125891015034)
--(axis cs:2043,0.52334867628413)
--(axis cs:2042,0.522567209201114)
--(axis cs:2041,0.521781580523898)
--(axis cs:2040,0.520991881685909)
--(axis cs:2039,0.520198204785771)
--(axis cs:2038,0.519400642576876)
--(axis cs:2037,0.518599288456872)
--(axis cs:2036,0.517794236457035)
--(axis cs:2035,0.516985581231557)
--(axis cs:2034,0.516173418046729)
--(axis cs:2033,0.515357842770034)
--(axis cs:2032,0.514538951859145)
--(axis cs:2031,0.513716842350826)
--(axis cs:2030,0.512891611849751)
--(axis cs:2029,0.512063358517222)
--(axis cs:2028,0.511232181059808)
--(axis cs:2027,0.511234428980909)
--(axis cs:2026,0.511436824542348)
--(axis cs:2025,0.511638124253633)
--(axis cs:2024,0.511838301000955)
--(axis cs:2023,0.51203732776532)
--(axis cs:2022,0.512235177626099)
--(axis cs:2021,0.51243182376457)
--(axis cs:2020,0.512627239467451)
--(axis cs:2019,0.512821398130433)
--(axis cs:2018,0.513014273261693)
--(axis cs:2017,0.513205838485415)
--(axis cs:2016,0.513396067545285)
--(axis cs:2015,0.513584934307993)
--(axis cs:2014,0.513772412766713)
--(axis cs:2013,0.51395847704458)
--(axis cs:2012,0.514143101398156)
--(axis cs:2011,0.514326260220882)
--(axis cs:2010,0.514507928046521)
--(axis cs:2009,0.514688079552588)
--(axis cs:2008,0.514866689563772)
--(axis cs:2007,0.515043733055339)
--(axis cs:2006,0.515219185156523)
--(axis cs:2005,0.51539302115391)
--(axis cs:2004,0.5155652164948)
--(axis cs:2003,0.515735746790559)
--(axis cs:2002,0.515904587819955)
--(axis cs:2001,0.516071715532478)
--(axis cs:2000,0.516237106051643)
--(axis cs:1999,0.516400735678284)
--(axis cs:1998,0.516562580893819)
--(axis cs:1997,0.516722618363511)
--(axis cs:1996,0.516880824939701)
--(axis cs:1995,0.51703717766503)
--(axis cs:1994,0.517191653775636)
--(axis cs:1993,0.517344230704343)
--(axis cs:1992,0.517494886083815)
--(axis cs:1991,0.517643597749707)
--(axis cs:1990,0.517790343743784)
--(axis cs:1989,0.517935102317021)
--(axis cs:1988,0.518077851932691)
--(axis cs:1987,0.51821857126942)
--(axis cs:1986,0.518357239224226)
--(axis cs:1985,0.518493834915535)
--(axis cs:1984,0.518628337686177)
--(axis cs:1983,0.518760727106353)
--(axis cs:1982,0.518890982976581)
--(axis cs:1981,0.519019085330624)
--(axis cs:1980,0.519145014438382)
--(axis cs:1979,0.519268750808772)
--(axis cs:1978,0.519390275192571)
--(axis cs:1977,0.519509568585244)
--(axis cs:1976,0.51962661222974)
--(axis cs:1975,0.519741387619261)
--(axis cs:1974,0.51985387650001)
--(axis cs:1973,0.519964060873903)
--(axis cs:1972,0.520071923001267)
--(axis cs:1971,0.520177445403493)
--(axis cs:1970,0.520280610865676)
--(axis cs:1969,0.520381402439218)
--(axis cs:1968,0.520479803444404)
--(axis cs:1967,0.52057579747295)
--(axis cs:1966,0.520669368390518)
--(axis cs:1965,0.520760500339206)
--(axis cs:1964,0.520849177740003)
--(axis cs:1963,0.520935385295213)
--(axis cs:1962,0.521019107990853)
--(axis cs:1961,0.521100331099014)
--(axis cs:1960,0.521179040180194)
--(axis cs:1959,0.521255221085594)
--(axis cs:1958,0.521328859959387)
--(axis cs:1957,0.521399943240952)
--(axis cs:1956,0.521468457667071)
--(axis cs:1955,0.5215343902741)
--(axis cs:1954,0.5215977284001)
--(axis cs:1953,0.521658459686933)
--(axis cs:1952,0.52171657208233)
--(axis cs:1951,0.521772053841921)
--(axis cs:1950,0.521824893531224)
--(axis cs:1949,0.521875080027607)
--(axis cs:1948,0.521922602522213)
--(axis cs:1947,0.521967450521842)
--(axis cs:1946,0.522009613850803)
--(axis cs:1945,0.522049082652729)
--(axis cs:1944,0.522085847392355)
--(axis cs:1943,0.522119898857253)
--(axis cs:1942,0.522365904759845)
--(axis cs:1941,0.522944297917504)
--(axis cs:1940,0.52352075731976)
--(axis cs:1939,0.524095207283404)
--(axis cs:1938,0.524667572248535)
--(axis cs:1937,0.525237776788252)
--(axis cs:1936,0.525805745618333)
--(axis cs:1935,0.526371403606911)
--(axis cs:1934,0.526934675784158)
--(axis cs:1933,0.527495487351954)
--(axis cs:1932,0.528053763693558)
--(axis cs:1931,0.528609430383271)
--(axis cs:1930,0.529162413196086)
--(axis cs:1929,0.529712638117338)
--(axis cs:1928,0.53026003135234)
--(axis cs:1927,0.530804519336003)
--(axis cs:1926,0.531346028742454)
--(axis cs:1925,0.531884486494629)
--(axis cs:1924,0.532419819773859)
--(axis cs:1923,0.532951956029438)
--(axis cs:1922,0.533480822988169)
--(axis cs:1921,0.5340063486639)
--(axis cs:1920,0.534528461367032)
--(axis cs:1919,0.535047089714008)
--(axis cs:1918,0.535562162636787)
--(axis cs:1917,0.536073609392281)
--(axis cs:1916,0.536581359571779)
--(axis cs:1915,0.537085343110341)
--(axis cs:1914,0.53758549029616)
--(axis cs:1913,0.538081731779907)
--(axis cs:1912,0.538573998584033)
--(axis cs:1911,0.539062222112049)
--(axis cs:1910,0.539546334157774)
--(axis cs:1909,0.540026266914544)
--(axis cs:1908,0.540501952984388)
--(axis cs:1907,0.540973325387176)
--(axis cs:1906,0.541440317569719)
--(axis cs:1905,0.54190286341484)
--(axis cs:1904,0.542360897250395)
--(axis cs:1903,0.54281435385827)
--(axis cs:1902,0.543263168483318)
--(axis cs:1901,0.543707276842264)
--(axis cs:1900,0.544146615132566)
--(axis cs:1899,0.544581120041227)
--(axis cs:1898,0.545010728753558)
--(axis cs:1897,0.545435378961904)
--(axis cs:1896,0.545855008874307)
--(axis cs:1895,0.546269557223132)
--(axis cs:1894,0.546678963273635)
--(axis cs:1893,0.547083166832475)
--(axis cs:1892,0.547482108256185)
--(axis cs:1891,0.547875728459576)
--(axis cs:1890,0.548263968924091)
--(axis cs:1889,0.548646771706101)
--(axis cs:1888,0.549024079445144)
--(axis cs:1887,0.549395835372102)
--(axis cs:1886,0.549761983317322)
--(axis cs:1885,0.550122467718673)
--(axis cs:1884,0.550477233629537)
--(axis cs:1883,0.550826226726746)
--(axis cs:1882,0.551169393318443)
--(axis cs:1881,0.551506680351885)
--(axis cs:1880,0.551838035421176)
--(axis cs:1879,0.552163406774933)
--(axis cs:1878,0.552482743323882)
--(axis cs:1877,0.552795994648384)
--(axis cs:1876,0.553103111005891)
--(axis cs:1875,0.553404043338326)
--(axis cs:1874,0.553698743279398)
--(axis cs:1873,0.55398716316183)
--(axis cs:1872,0.554269256024525)
--(axis cs:1871,0.554544975619646)
--(axis cs:1870,0.554814276419621)
--(axis cs:1869,0.555077113624073)
--(axis cs:1868,0.555333443166667)
--(axis cs:1867,0.555583221721877)
--(axis cs:1866,0.555826406711671)
--(axis cs:1865,0.556062956312117)
--(axis cs:1864,0.556292829459903)
--(axis cs:1863,0.556515985858769)
--(axis cs:1862,0.556732385985863)
--(axis cs:1861,0.556941991098004)
--(axis cs:1860,0.557144763237856)
--(axis cs:1859,0.55734066524002)
--(axis cs:1858,0.557529660737036)
--(axis cs:1857,0.557711714165289)
--(axis cs:1856,0.55788679077083)
--(axis cs:1855,0.558054856615107)
--(axis cs:1854,0.558215878580595)
--(axis cs:1853,0.558369824376341)
--(axis cs:1852,0.558516662543414)
--(axis cs:1851,0.558656362460253)
--(axis cs:1850,0.558788894347923)
--(axis cs:1849,0.55891422927528)
--(axis cs:1848,0.559032339164031)
--(axis cs:1847,0.559143196793696)
--(axis cs:1846,0.559246775806473)
--(axis cs:1845,0.559343050712007)
--(axis cs:1844,0.559431996892047)
--(axis cs:1843,0.559513590605016)
--(axis cs:1842,0.559587808990468)
--(axis cs:1841,0.559654630073442)
--(axis cs:1840,0.559714032768724)
--(axis cs:1839,0.559765996884988)
--(axis cs:1838,0.559810503128848)
--(axis cs:1837,0.559847533108789)
--(axis cs:1836,0.559877069339007)
--(axis cs:1835,0.559899095243128)
--(axis cs:1834,0.559913595157828)
--(axis cs:1833,0.559920554336344)
--(axis cs:1832,0.559919958951869)
--(axis cs:1831,0.559911796100848)
--(axis cs:1830,0.559896053806154)
--(axis cs:1829,0.559872721020161)
--(axis cs:1828,0.559841787627698)
--(axis cs:1827,0.559803244448901)
--(axis cs:1826,0.55975708324194)
--(axis cs:1825,0.559703296705646)
--(axis cs:1824,0.559641878482014)
--(axis cs:1823,0.559572823158597)
--(axis cs:1822,0.559496126270787)
--(axis cs:1821,0.559411784303977)
--(axis cs:1820,0.559319794695607)
--(axis cs:1819,0.559220155837102)
--(axis cs:1818,0.559112867075682)
--(axis cs:1817,0.558997928716066)
--(axis cs:1816,0.55887534202205)
--(axis cs:1815,0.558745109217975)
--(axis cs:1814,0.55860723349007)
--(axis cs:1813,0.558461718987683)
--(axis cs:1812,0.558308570824391)
--(axis cs:1811,0.558147795078984)
--(axis cs:1810,0.557979398796346)
--(axis cs:1809,0.557803389988198)
--(axis cs:1808,0.557671447498346)
--(axis cs:1807,0.557957708194042)
--(axis cs:1806,0.558237218441175)
--(axis cs:1805,0.55850993186153)
--(axis cs:1804,0.558775802850935)
--(axis cs:1803,0.559034786586291)
--(axis cs:1802,0.559286839032521)
--(axis cs:1801,0.559531916949423)
--(axis cs:1800,0.559769977898445)
--(axis cs:1799,0.56000098024936)
--(axis cs:1798,0.560224883186862)
--(axis cs:1797,0.560441646717065)
--(axis cs:1796,0.560651231673908)
--(axis cs:1795,0.560853599725473)
--(axis cs:1794,0.561048713380205)
--(axis cs:1793,0.561236535993039)
--(axis cs:1792,0.561417031771427)
--(axis cs:1791,0.561590165781277)
--(axis cs:1790,0.561755903952787)
--(axis cs:1789,0.56191421308618)
--(axis cs:1788,0.562065060857349)
--(axis cs:1787,0.562208415823386)
--(axis cs:1786,0.562344247428028)
--(axis cs:1785,0.562472526006987)
--(axis cs:1784,0.562593222793183)
--(axis cs:1783,0.562706309921872)
--(axis cs:1782,0.562811760435674)
--(axis cs:1781,0.562909548289486)
--(axis cs:1780,0.562999648355301)
--(axis cs:1779,0.563082036426908)
--(axis cs:1778,0.563156689224495)
--(axis cs:1777,0.563223584399139)
--(axis cs:1776,0.563282700537183)
--(axis cs:1775,0.56333401716451)
--(axis cs:1774,0.563377514750703)
--(axis cs:1773,0.563413174713097)
--(axis cs:1772,0.56344097942071)
--(axis cs:1771,0.563460912198072)
--(axis cs:1770,0.563472957328938)
--(axis cs:1769,0.563477100059881)
--(axis cs:1768,0.563473326603775)
--(axis cs:1767,0.563461624143167)
--(axis cs:1766,0.563441980833524)
--(axis cs:1765,0.563414385806369)
--(axis cs:1764,0.563378829172301)
--(axis cs:1763,0.563335302023893)
--(axis cs:1762,0.563283796438474)
--(axis cs:1761,0.563224305480795)
--(axis cs:1760,0.563156823205571)
--(axis cs:1759,0.563081344659906)
--(axis cs:1758,0.562997865885596)
--(axis cs:1757,0.562906383921312)
--(axis cs:1756,0.562806896804664)
--(axis cs:1755,0.56269940357414)
--(axis cs:1754,0.562583904270922)
--(axis cs:1753,0.562460399940582)
--(axis cs:1752,0.562328892634657)
--(axis cs:1751,0.562189385412095)
--(axis cs:1750,0.562041882340579)
--(axis cs:1749,0.561886388497729)
--(axis cs:1748,0.561722909972179)
--(axis cs:1747,0.561551453864525)
--(axis cs:1746,0.561372028288155)
--(axis cs:1745,0.561184642369946)
--(axis cs:1744,0.56136250351093)
--(axis cs:1743,0.562432693646392)
--(axis cs:1742,0.56349686117853)
--(axis cs:1741,0.564554862440884)
--(axis cs:1740,0.565606554296683)
--(axis cs:1739,0.566651794157689)
--(axis cs:1738,0.567690440003011)
--(axis cs:1737,0.56872235039787)
--(axis cs:1736,0.569747384512327)
--(axis cs:1735,0.570765402139967)
--(axis cs:1734,0.571776263716535)
--(axis cs:1733,0.572779830338524)
--(axis cs:1732,0.573775963781715)
--(axis cs:1731,0.574764526519653)
--(axis cs:1730,0.575745381742079)
--(axis cs:1729,0.576718393373296)
--(axis cs:1728,0.577683426090477)
--(axis cs:1727,0.578640345341907)
--(axis cs:1726,0.579589017365162)
--(axis cs:1725,0.580529309205218)
--(axis cs:1724,0.581461088732492)
--(axis cs:1723,0.582384224660805)
--(axis cs:1722,0.583298586565275)
--(axis cs:1721,0.58420404490013)
--(axis cs:1720,0.585100471016441)
--(axis cs:1719,0.585987737179771)
--(axis cs:1718,0.586865716587745)
--(axis cs:1717,0.587734283387523)
--(axis cs:1716,0.588593312693196)
--(axis cs:1715,0.589442680603079)
--(axis cs:1714,0.590282264216914)
--(axis cs:1713,0.591111941652982)
--(axis cs:1712,0.591931592065105)
--(axis cs:1711,0.592741095659558)
--(axis cs:1710,0.593540333711873)
--(axis cs:1709,0.594329188583532)
--(axis cs:1708,0.595107543738564)
--(axis cs:1707,0.595875283760024)
--(axis cs:1706,0.596632294366355)
--(axis cs:1705,0.597378462427651)
--(axis cs:1704,0.598113675981786)
--(axis cs:1703,0.598837824250433)
--(axis cs:1702,0.599550797654962)
--(axis cs:1701,0.600252487832213)
--(axis cs:1700,0.600942787650139)
--(axis cs:1699,0.601621591223329)
--(axis cs:1698,0.602288793928393)
--(axis cs:1697,0.602944292419225)
--(axis cs:1696,0.603587984642118)
--(axis cs:1695,0.604219769850757)
--(axis cs:1694,0.604839548621062)
--(axis cs:1693,0.605447222865895)
--(axis cs:1692,0.606042695849628)
--(axis cs:1691,0.606625872202559)
--(axis cs:1690,0.607196657935184)
--(axis cs:1689,0.607754960452324)
--(axis cs:1688,0.608300688567095)
--(axis cs:1687,0.608833752514729)
--(axis cs:1686,0.609354063966238)
--(axis cs:1685,0.609861536041924)
--(axis cs:1684,0.610356083324725)
--(axis cs:1683,0.610837621873408)
--(axis cs:1682,0.611306069235588)
--(axis cs:1681,0.611761344460597)
--(axis cs:1680,0.612203368112173)
--(axis cs:1679,0.612632062280988)
--(axis cs:1678,0.613047350597005)
--(axis cs:1677,0.613449158241658)
--(axis cs:1676,0.613837411959868)
--(axis cs:1675,0.614212040071872)
--(axis cs:1674,0.614572972484883)
--(axis cs:1673,0.614920140704565)
--(axis cs:1672,0.615253477846333)
--(axis cs:1671,0.615572918646461)
--(axis cs:1670,0.615878399473021)
--(axis cs:1669,0.616169858336615)
--(axis cs:1668,0.616447234900939)
--(axis cs:1667,0.616710470493147)
--(axis cs:1666,0.616959508114024)
--(axis cs:1665,0.617194292447972)
--(axis cs:1664,0.617414769872794)
--(axis cs:1663,0.61762088846929)
--(axis cs:1662,0.617812598030654)
--(axis cs:1661,0.617989850071664)
--(axis cs:1660,0.618152597837685)
--(axis cs:1659,0.618300796313459)
--(axis cs:1658,0.618434402231699)
--(axis cs:1657,0.618553374081475)
--(axis cs:1656,0.618657672116393)
--(axis cs:1655,0.618747258362569)
--(axis cs:1654,0.618822096626395)
--(axis cs:1653,0.618882152502093)
--(axis cs:1652,0.618927393379055)
--(axis cs:1651,0.618957788448977)
--(axis cs:1650,0.618973308712775)
--(axis cs:1649,0.618973926987283)
--(axis cs:1648,0.618959617911744)
--(axis cs:1647,0.618930357954069)
--(axis cs:1646,0.618886125416894)
--(axis cs:1645,0.618826900443404)
--(axis cs:1644,0.618752665022944)
--(axis cs:1643,0.618663402996402)
--(axis cs:1642,0.618559100061374)
--(axis cs:1641,0.618439743777102)
--(axis cs:1640,0.618305323569189)
--(axis cs:1639,0.618155830734086)
--(axis cs:1638,0.617991258443353)
--(axis cs:1637,0.617811601747691)
--(axis cs:1636,0.617616857580747)
--(axis cs:1635,0.61740702476269)
--(axis cs:1634,0.617182104003552)
--(axis cs:1633,0.616942097906342)
--(axis cs:1632,0.616687010969928)
--(axis cs:1631,0.616416849591682)
--(axis cs:1630,0.616131622069896)
--(axis cs:1629,0.615831338605962)
--(axis cs:1628,0.615516011306315)
--(axis cs:1627,0.615185654184145)
--(axis cs:1626,0.614840283160868)
--(axis cs:1625,0.614479916067365)
--(axis cs:1624,0.614104572644976)
--(axis cs:1623,0.613714274546269)
--(axis cs:1622,0.613309045335555)
--(axis cs:1621,0.612888910489177)
--(axis cs:1620,0.612453897395551)
--(axis cs:1619,0.612004035354977)
--(axis cs:1618,0.611539355579196)
--(axis cs:1617,0.611059891190721)
--(axis cs:1616,0.610565677221919)
--(axis cs:1615,0.610056750613851)
--(axis cs:1614,0.609533150214877)
--(axis cs:1613,0.608994916779017)
--(axis cs:1612,0.608442092964062)
--(axis cs:1611,0.607874723329461)
--(axis cs:1610,0.607292854333945)
--(axis cs:1609,0.606696534332925)
--(axis cs:1608,0.606954415395372)
--(axis cs:1607,0.607247360783477)
--(axis cs:1606,0.607527321013682)
--(axis cs:1605,0.607794238866625)
--(axis cs:1604,0.60804805866101)
--(axis cs:1603,0.608288726263193)
--(axis cs:1602,0.608516189096595)
--(axis cs:1601,0.608730396150927)
--(axis cs:1600,0.608931297991239)
--(axis cs:1599,0.609118846766791)
--(axis cs:1598,0.609292996219731)
--(axis cs:1597,0.609453701693596)
--(axis cs:1596,0.609600920141622)
--(axis cs:1595,0.609734610134868)
--(axis cs:1594,0.609854731870151)
--(axis cs:1593,0.609961247177791)
--(axis cs:1592,0.610054119529162)
--(axis cs:1591,0.610133314044051)
--(axis cs:1590,0.610198797497828)
--(axis cs:1589,0.610250538328408)
--(axis cs:1588,0.610288506643032)
--(axis cs:1587,0.610312674224837)
--(axis cs:1586,0.610323014539236)
--(axis cs:1585,0.61031950274009)
--(axis cs:1584,0.610302115675688)
--(axis cs:1583,0.610270831894516)
--(axis cs:1582,0.610225631650827)
--(axis cs:1581,0.610166496910006)
--(axis cs:1580,0.61009341135373)
--(axis cs:1579,0.610006360384918)
--(axis cs:1578,0.60990533113248)
--(axis cs:1577,0.609790312455853)
--(axis cs:1576,0.609661294949327)
--(axis cs:1575,0.609518270946161)
--(axis cs:1574,0.609361234522496)
--(axis cs:1573,0.609190181501042)
--(axis cs:1572,0.609005109454564)
--(axis cs:1571,0.608806017709148)
--(axis cs:1570,0.608592907347258)
--(axis cs:1569,0.60836578121057)
--(axis cs:1568,0.608124643902598)
--(axis cs:1567,0.607869501791101)
--(axis cs:1566,0.607600363010271)
--(axis cs:1565,0.607317237462703)
--(axis cs:1564,0.607020136821152)
--(axis cs:1563,0.606709074530065)
--(axis cs:1562,0.606384065806895)
--(axis cs:1561,0.606045127643195)
--(axis cs:1560,0.605692278805495)
--(axis cs:1559,0.605325539835953)
--(axis cs:1558,0.604944933052783)
--(axis cs:1557,0.604550482550471)
--(axis cs:1556,0.604142214199755)
--(axis cs:1555,0.603720155647396)
--(axis cs:1554,0.603284336315711)
--(axis cs:1553,0.602834787401899)
--(axis cs:1552,0.602371541877128)
--(axis cs:1551,0.601894634485409)
--(axis cs:1550,0.60140410174224)
--(axis cs:1549,0.600899981933028)
--(axis cs:1548,0.600382315111285)
--(axis cs:1547,0.599851143096601)
--(axis cs:1546,0.599306509472389)
--(axis cs:1545,0.598748459583409)
--(axis cs:1544,0.598177040533064)
--(axis cs:1543,0.597592301180472)
--(axis cs:1542,0.596994292137314)
--(axis cs:1541,0.596383065764451)
--(axis cs:1540,0.595758676168328)
--(axis cs:1539,0.595121179197138)
--(axis cs:1538,0.594470632436774)
--(axis cs:1537,0.593807095206549)
--(axis cs:1536,0.593130628554693)
--(axis cs:1535,0.592441295253626)
--(axis cs:1534,0.591739159795006)
--(axis cs:1533,0.591024288384557)
--(axis cs:1532,0.590296748936665)
--(axis cs:1531,0.58955661106876)
--(axis cs:1530,0.588803946095468)
--(axis cs:1529,0.588038827022542)
--(axis cs:1528,0.587261328540574)
--(axis cs:1527,0.586471527018483)
--(axis cs:1526,0.585669500496776)
--(axis cs:1525,0.584855328680599)
--(axis cs:1524,0.584029092932557)
--(axis cs:1523,0.583190876265322)
--(axis cs:1522,0.582340763334015)
--(axis cs:1521,0.581478840428374)
--(axis cs:1520,0.580605195464702)
--(axis cs:1519,0.579719917977596)
--(axis cs:1518,0.578823099111462)
--(axis cs:1517,0.577914831611812)
--(axis cs:1516,0.576995209816343)
--(axis cs:1515,0.576064329645808)
--(axis cs:1514,0.575122288594665)
--(axis cs:1513,0.574169185721521)
--(axis cs:1512,0.573205121639354)
--(axis cs:1511,0.572230198505534)
--(axis cs:1510,0.571244520011627)
--(axis cs:1509,0.570248191372987)
--(axis cs:1508,0.569241319318149)
--(axis cs:1507,0.568224012078003)
--(axis cs:1506,0.56719637937477)
--(axis cs:1505,0.566158532410767)
--(axis cs:1504,0.56511058385697)
--(axis cs:1503,0.564052647841373)
--(axis cs:1502,0.562984839937143)
--(axis cs:1501,0.561907277150577)
--(axis cs:1500,0.560820077908854)
--(axis cs:1499,0.559723362047594)
--(axis cs:1498,0.558617250798213)
--(axis cs:1497,0.557501866775088)
--(axis cs:1496,0.556377333962522)
--(axis cs:1495,0.555243777701516)
--(axis cs:1494,0.554101324676352)
--(axis cs:1493,0.552950102900979)
--(axis cs:1492,0.551790241705212)
--(axis cs:1491,0.550621871720747)
--(axis cs:1490,0.54944512486698)
--(axis cs:1489,0.54826013433665)
--(axis cs:1488,0.547067034581288)
--(axis cs:1487,0.545865961296494)
--(axis cs:1486,0.544657051407026)
--(axis cs:1485,0.543440443051709)
--(axis cs:1484,0.542216275568175)
--(axis cs:1483,0.540984689477413)
--(axis cs:1482,0.539745826468157)
--(axis cs:1481,0.538499829381097)
--(axis cs:1480,0.537246842192912)
--(axis cs:1479,0.535987010000147)
--(axis cs:1478,0.534720479002908)
--(axis cs:1477,0.533447396488401)
--(axis cs:1476,0.532167910814305)
--(axis cs:1475,0.530882171391977)
--(axis cs:1474,0.529590328669502)
--(axis cs:1473,0.528292534114585)
--(axis cs:1472,0.526988940197281)
--(axis cs:1471,0.525679700372575)
--(axis cs:1470,0.524364969062803)
--(axis cs:1469,0.523044901639933)
--(axis cs:1468,0.521719654407683)
--(axis cs:1467,0.5203893845835)
--(axis cs:1466,0.519054250280396)
--(axis cs:1465,0.517714410488634)
--(axis cs:1464,0.517927183651551)
--(axis cs:1463,0.518252446690248)
--(axis cs:1462,0.518575940877753)
--(axis cs:1461,0.518897622548325)
--(axis cs:1460,0.519217448189154)
--(axis cs:1459,0.519535374446079)
--(axis cs:1458,0.51985135812929)
--(axis cs:1457,0.52016535621902)
--(axis cs:1456,0.520477325871227)
--(axis cs:1455,0.520787224423264)
--(axis cs:1454,0.521095009399535)
--(axis cs:1453,0.521400638517131)
--(axis cs:1452,0.521704069691466)
--(axis cs:1451,0.522005261041882)
--(axis cs:1450,0.522304170897247)
--(axis cs:1449,0.522600757801536)
--(axis cs:1448,0.522894980519389)
--(axis cs:1447,0.523186798041656)
--(axis cs:1446,0.523476169590921)
--(axis cs:1445,0.523763054627006)
--(axis cs:1444,0.524047412852457)
--(axis cs:1443,0.524329204218003)
--(axis cs:1442,0.524608388928003)
--(axis cs:1441,0.524884927445857)
--(axis cs:1440,0.525158780499409)
--(axis cs:1439,0.525429909086311)
--(axis cs:1438,0.525698274479376)
--(axis cs:1437,0.525963838231893)
--(axis cs:1436,0.526226562182926)
--(axis cs:1435,0.52648640846258)
--(axis cs:1434,0.526743339497243)
--(axis cs:1433,0.526997318014795)
--(axis cs:1432,0.527248307049795)
--(axis cs:1431,0.527496269948631)
--(axis cs:1430,0.527741170374646)
--(axis cs:1429,0.527982972313228)
--(axis cs:1428,0.52822164007687)
--(axis cs:1427,0.528457138310201)
--(axis cs:1426,0.528689431994976)
--(axis cs:1425,0.528918486455039)
--(axis cs:1424,0.529144267361253)
--(axis cs:1423,0.529366740736383)
--(axis cs:1422,0.529585872959959)
--(axis cs:1421,0.529801630773092)
--(axis cs:1420,0.530013981283253)
--(axis cs:1419,0.530222891969023)
--(axis cs:1418,0.530428330684792)
--(axis cs:1417,0.530630265665428)
--(axis cs:1416,0.530828665530905)
--(axis cs:1415,0.531023499290885)
--(axis cs:1414,0.531214736349265)
--(axis cs:1413,0.531402346508682)
--(axis cs:1412,0.531586299974969)
--(axis cs:1411,0.531766567361577)
--(axis cs:1410,0.531943119693947)
--(axis cs:1409,0.532115928413838)
--(axis cs:1408,0.532284965383618)
--(axis cs:1407,0.532450202890497)
--(axis cs:1406,0.532611613650722)
--(axis cs:1405,0.532769170813725)
--(axis cs:1404,0.532922847966225)
--(axis cs:1403,0.533072619136271)
--(axis cs:1402,0.533218458797255)
--(axis cs:1401,0.533360341871857)
--(axis cs:1400,0.533498243735957)
--(axis cs:1399,0.533632140222484)
--(axis cs:1398,0.53376200762522)
--(axis cs:1397,0.533887822702553)
--(axis cs:1396,0.534009562681178)
--(axis cs:1395,0.534127205259743)
--(axis cs:1394,0.534240728612442)
--(axis cs:1393,0.53435011139256)
--(axis cs:1392,0.534455332735955)
--(axis cs:1391,0.534556372264498)
--(axis cs:1390,0.53465321008944)
--(axis cs:1389,0.534745826814741)
--(axis cs:1388,0.534834203540335)
--(axis cs:1387,0.534918321865335)
--(axis cs:1386,0.534998163891185)
--(axis cs:1385,0.535073712224759)
--(axis cs:1384,0.535144949981392)
--(axis cs:1383,0.535211860787856)
--(axis cs:1382,0.535274428785284)
--(axis cs:1381,0.535332638632022)
--(axis cs:1380,0.535386475506433)
--(axis cs:1379,0.535435925109631)
--(axis cs:1378,0.535580285968116)
--(axis cs:1377,0.536503744082384)
--(axis cs:1376,0.537423944509941)
--(axis cs:1375,0.538340765520055)
--(axis cs:1374,0.539254085596705)
--(axis cs:1373,0.54016378345417)
--(axis cs:1372,0.541069738052622)
--(axis cs:1371,0.541971828613706)
--(axis cs:1370,0.54286993463612)
--(axis cs:1369,0.543763935911187)
--(axis cs:1368,0.544653712538408)
--(axis cs:1367,0.545539144941017)
--(axis cs:1366,0.546420113881507)
--(axis cs:1365,0.547296500477152)
--(axis cs:1364,0.5481681862155)
--(axis cs:1363,0.549035052969856)
--(axis cs:1362,0.549896983014735)
--(axis cs:1361,0.550753859041294)
--(axis cs:1360,0.551605564172738)
--(axis cs:1359,0.552451981979699)
--(axis cs:1358,0.55329299649558)
--(axis cs:1357,0.554128492231873)
--(axis cs:1356,0.554958354193441)
--(axis cs:1355,0.555782467893761)
--(axis cs:1354,0.556600719370133)
--(axis cs:1353,0.557412995198847)
--(axis cs:1352,0.558219182510306)
--(axis cs:1351,0.559019169004115)
--(axis cs:1350,0.559812842964106)
--(axis cs:1349,0.560600093273336)
--(axis cs:1348,0.56138080942902)
--(axis cs:1347,0.562154881557415)
--(axis cs:1346,0.562922200428662)
--(axis cs:1345,0.563682657471551)
--(axis cs:1344,0.564436144788251)
--(axis cs:1343,0.565182555168964)
--(axis cs:1342,0.565921782106525)
--(axis cs:1341,0.566653719810937)
--(axis cs:1340,0.567378263223842)
--(axis cs:1339,0.568095308032923)
--(axis cs:1338,0.568804750686236)
--(axis cs:1337,0.569506488406472)
--(axis cs:1336,0.57020041920515)
--(axis cs:1335,0.570886441896726)
--(axis cs:1334,0.571564456112637)
--(axis cs:1333,0.572234362315251)
--(axis cs:1332,0.572896061811756)
--(axis cs:1331,0.573549456767945)
--(axis cs:1330,0.574194450221937)
--(axis cs:1329,0.574830946097795)
--(axis cs:1328,0.575458849219068)
--(axis cs:1327,0.576078065322235)
--(axis cs:1326,0.576688501070065)
--(axis cs:1325,0.577290064064873)
--(axis cs:1324,0.577882662861692)
--(axis cs:1323,0.57846620698134)
--(axis cs:1322,0.579040606923393)
--(axis cs:1321,0.57960577417905)
--(axis cs:1320,0.580161621243904)
--(axis cs:1319,0.580708061630605)
--(axis cs:1318,0.581245009881415)
--(axis cs:1317,0.581772381580656)
--(axis cs:1316,0.582290093367054)
--(axis cs:1315,0.582798062945959)
--(axis cs:1314,0.583296209101468)
--(axis cs:1313,0.583784451708419)
--(axis cs:1312,0.58426271174428)
--(axis cs:1311,0.584730911300908)
--(axis cs:1310,0.5851889735962)
--(axis cs:1309,0.585636822985614)
--(axis cs:1308,0.586074384973572)
--(axis cs:1307,0.586501586224733)
--(axis cs:1306,0.586918354575148)
--(axis cs:1305,0.587324619043275)
--(axis cs:1304,0.587720309840877)
--(axis cs:1303,0.588105358383779)
--(axis cs:1302,0.588479697302496)
--(axis cs:1301,0.588843260452732)
--(axis cs:1300,0.58919598292573)
--(axis cs:1299,0.589537801058498)
--(axis cs:1298,0.589868652443887)
--(axis cs:1297,0.590188475940537)
--(axis cs:1296,0.590497211682669)
--(axis cs:1295,0.590794801089748)
--(axis cs:1294,0.591081186875988)
--(axis cs:1293,0.591356313059719)
--(axis cs:1292,0.591620124972606)
--(axis cs:1291,0.591872569268713)
--(axis cs:1290,0.592113593933423)
--(axis cs:1289,0.592343148292203)
--(axis cs:1288,0.592561183019213)
--(axis cs:1287,0.59276765014577)
--(axis cs:1286,0.592962503068645)
--(axis cs:1285,0.593145696558207)
--(axis cs:1284,0.593317186766414)
--(axis cs:1283,0.593476931234633)
--(axis cs:1282,0.59362488890131)
--(axis cs:1281,0.593761020109474)
--(axis cs:1280,0.59388528661407)
--(axis cs:1279,0.593997651589141)
--(axis cs:1278,0.594098079634834)
--(axis cs:1277,0.594186536784243)
--(axis cs:1276,0.594262990510082)
--(axis cs:1275,0.594327409731193)
--(axis cs:1274,0.594379764818874)
--(axis cs:1273,0.594420027603048)
--(axis cs:1272,0.594448171378254)
--(axis cs:1271,0.594464170909458)
--(axis cs:1270,0.594468002437701)
--(axis cs:1269,0.594459643685563)
--(axis cs:1268,0.594439073862454)
--(axis cs:1267,0.594406273669728)
--(axis cs:1266,0.594361225305614)
--(axis cs:1265,0.594303912469976)
--(axis cs:1264,0.594234320368882)
--(axis cs:1263,0.594152435719002)
--(axis cs:1262,0.594058246751818)
--(axis cs:1261,0.59395174321765)
--(axis cs:1260,0.593832916389505)
--(axis cs:1259,0.593701759066737)
--(axis cs:1258,0.593558265578518)
--(axis cs:1257,0.593402431787133)
--(axis cs:1256,0.593234255091078)
--(axis cs:1255,0.593053734427978)
--(axis cs:1254,0.592860870277312)
--(axis cs:1253,0.592655664662953)
--(axis cs:1252,0.592438121155517)
--(axis cs:1251,0.592208244874518)
--(axis cs:1250,0.591966042490344)
--(axis cs:1249,0.592155524465657)
--(axis cs:1248,0.592662837187074)
--(axis cs:1247,0.593159599658269)
--(axis cs:1246,0.593645732419118)
--(axis cs:1245,0.594121157210113)
--(axis cs:1244,0.594585796984218)
--(axis cs:1243,0.595039575918589)
--(axis cs:1242,0.595482419426166)
--(axis cs:1241,0.595914254167127)
--(axis cs:1240,0.596335008060208)
--(axis cs:1239,0.596744610293876)
--(axis cs:1238,0.597142991337374)
--(axis cs:1237,0.597530082951616)
--(axis cs:1236,0.597905818199936)
--(axis cs:1235,0.598270131458704)
--(axis cs:1234,0.598622958427781)
--(axis cs:1233,0.598964236140834)
--(axis cs:1232,0.599293902975505)
--(axis cs:1231,0.599611898663414)
--(axis cs:1230,0.599918164300028)
--(axis cs:1229,0.600212642354358)
--(axis cs:1228,0.600495276678517)
--(axis cs:1227,0.600766012517105)
--(axis cs:1226,0.601024796516446)
--(axis cs:1225,0.601271576733664)
--(axis cs:1224,0.60150630264559)
--(axis cs:1223,0.601728925157515)
--(axis cs:1222,0.601939396611772)
--(axis cs:1221,0.602137670796161)
--(axis cs:1220,0.602323702952195)
--(axis cs:1219,0.602497449783186)
--(axis cs:1218,0.602658869462162)
--(axis cs:1217,0.602807921639608)
--(axis cs:1216,0.60294456745104)
--(axis cs:1215,0.6030687695244)
--(axis cs:1214,0.603180491987283)
--(axis cs:1213,0.603279700473984)
--(axis cs:1212,0.603366362132366)
--(axis cs:1211,0.603440445630558)
--(axis cs:1210,0.603501921163464)
--(axis cs:1209,0.6035507604591)
--(axis cs:1208,0.603586936784742)
--(axis cs:1207,0.603610424952898)
--(axis cs:1206,0.603621201327091)
--(axis cs:1205,0.603619243827465)
--(axis cs:1204,0.603604531936193)
--(axis cs:1203,0.603577046702711)
--(axis cs:1202,0.603536770748758)
--(axis cs:1201,0.603483688273225)
--(axis cs:1200,0.603417785056824)
--(axis cs:1199,0.603339048466555)
--(axis cs:1198,0.603247467459988)
--(axis cs:1197,0.603143032589356)
--(axis cs:1196,0.603025736005445)
--(axis cs:1195,0.602895571461302)
--(axis cs:1194,0.602752534315739)
--(axis cs:1193,0.602596621536645)
--(axis cs:1192,0.602427831704104)
--(axis cs:1191,0.602246165013314)
--(axis cs:1190,0.602051623277307)
--(axis cs:1189,0.601844209929474)
--(axis cs:1188,0.601623930025891)
--(axis cs:1187,0.601390790247439)
--(axis cs:1186,0.601144798901736)
--(axis cs:1185,0.600885965924854)
--(axis cs:1184,0.600614302882849)
--(axis cs:1183,0.600329822973078)
--(axis cs:1182,0.600032541025317)
--(axis cs:1181,0.599722473502684)
--(axis cs:1180,0.600339553156195)
--(axis cs:1179,0.602051948770415)
--(axis cs:1178,0.603754400171764)
--(axis cs:1177,0.605446676873071)
--(axis cs:1176,0.607128549271895)
--(axis cs:1175,0.608799788680813)
--(axis cs:1174,0.610460167357648)
--(axis cs:1173,0.612109458535618)
--(axis cs:1172,0.613747436453429)
--(axis cs:1171,0.615373876385279)
--(axis cs:1170,0.616988554670795)
--(axis cs:1169,0.618591248744876)
--(axis cs:1168,0.620181737167458)
--(axis cs:1167,0.621759799653182)
--(axis cs:1166,0.623325217100975)
--(axis cs:1165,0.624877771623521)
--(axis cs:1164,0.626417246576646)
--(axis cs:1163,0.627943426588577)
--(axis cs:1162,0.629456097589112)
--(axis cs:1161,0.630955046838657)
--(axis cs:1160,0.632440062957161)
--(axis cs:1159,0.633910935952917)
--(axis cs:1158,0.635367457251249)
--(axis cs:1157,0.63680941972306)
--(axis cs:1156,0.638236617713255)
--(axis cs:1155,0.639648847069018)
--(axis cs:1154,0.641045905167963)
--(axis cs:1153,0.642427590946125)
--(axis cs:1152,0.643793704925812)
--(axis cs:1151,0.645144049243305)
--(axis cs:1150,0.646478427676399)
--(axis cs:1149,0.647796645671789)
--(axis cs:1148,0.649098510372288)
--(axis cs:1147,0.650383830643883)
--(axis cs:1146,0.651652417102621)
--(axis cs:1145,0.652904082141314)
--(axis cs:1144,0.654138639956076)
--(axis cs:1143,0.655355906572675)
--(axis cs:1142,0.656555699872696)
--(axis cs:1141,0.657737839619523)
--(axis cs:1140,0.658902147484122)
--(axis cs:1139,0.660048447070634)
--(axis cs:1138,0.661176563941767)
--(axis cs:1137,0.662286325643986)
--(axis cs:1136,0.663377561732492)
--(axis cs:1135,0.664450103796)
--(axis cs:1134,0.665503785481299)
--(axis cs:1133,0.666538442517593)
--(axis cs:1132,0.667553912740631)
--(axis cs:1131,0.6685500361166)
--(axis cs:1130,0.669526654765808)
--(axis cs:1129,0.670483612986122)
--(axis cs:1128,0.671420757276182)
--(axis cs:1127,0.672337936358375)
--(axis cs:1126,0.673235001201567)
--(axis cs:1125,0.6741118050436)
--(axis cs:1124,0.67496820341353)
--(axis cs:1123,0.675804054153628)
--(axis cs:1122,0.676619217441118)
--(axis cs:1121,0.677413555809667)
--(axis cs:1120,0.678186934170609)
--(axis cs:1119,0.678939219833915)
--(axis cs:1118,0.679670282528889)
--(axis cs:1117,0.680379994424601)
--(axis cs:1116,0.681068230150045)
--(axis cs:1115,0.681734866814032)
--(axis cs:1114,0.682379784024791)
--(axis cs:1113,0.683002863909301)
--(axis cs:1112,0.683603991132339)
--(axis cs:1111,0.684183052915233)
--(axis cs:1110,0.684739939054341)
--(axis cs:1109,0.685274541939223)
--(axis cs:1108,0.685786756570532)
--(axis cs:1107,0.686276480577594)
--(axis cs:1106,0.686743614235706)
--(axis cs:1105,0.687188060483112)
--(axis cs:1104,0.687609724937689)
--(axis cs:1103,0.688008515913318)
--(axis cs:1102,0.688384344435944)
--(axis cs:1101,0.68873712425933)
--(axis cs:1100,0.689066771880486)
--(axis cs:1099,0.689373206554789)
--(axis cs:1098,0.689656350310777)
--(axis cs:1097,0.689916127964621)
--(axis cs:1096,0.690152467134277)
--(axis cs:1095,0.690365298253303)
--(axis cs:1094,0.690554554584351)
--(axis cs:1093,0.69072017223233)
--(axis cs:1092,0.690862090157223)
--(axis cs:1091,0.690980250186586)
--(axis cs:1090,0.691074597027691)
--(axis cs:1089,0.691145078279339)
--(axis cs:1088,0.691191644443325)
--(axis cs:1087,0.691214248935566)
--(axis cs:1086,0.691212848096871)
--(axis cs:1085,0.691187401203374)
--(axis cs:1084,0.691137870476605)
--(axis cs:1083,0.691064221093223)
--(axis cs:1082,0.690966421194381)
--(axis cs:1081,0.690844441894744)
--(axis cs:1080,0.690698257291144)
--(axis cs:1079,0.690527844470883)
--(axis cs:1078,0.690333183519664)
--(axis cs:1077,0.69011425752917)
--(axis cs:1076,0.689871052604275)
--(axis cs:1075,0.689603557869886)
--(axis cs:1074,0.689311765477426)
--(axis cs:1073,0.688995670610937)
--(axis cs:1072,0.688655271492824)
--(axis cs:1071,0.688290569389223)
--(axis cs:1070,0.687901568614995)
--(axis cs:1069,0.687488276538349)
--(axis cs:1068,0.687050703585089)
--(axis cs:1067,0.686588863242484)
--(axis cs:1066,0.686102772062761)
--(axis cs:1065,0.685592449666222)
--(axis cs:1064,0.685057918743976)
--(axis cs:1063,0.684499205060297)
--(axis cs:1062,0.683916337454597)
--(axis cs:1061,0.683309347843015)
--(axis cs:1060,0.682678271219631)
--(axis cs:1059,0.682023145657282)
--(axis cs:1058,0.681344012308009)
--(axis cs:1057,0.68064091540311)
--(axis cs:1056,0.679913902252804)
--(axis cs:1055,0.679163023245518)
--(axis cs:1054,0.678388331846779)
--(axis cs:1053,0.677589884597719)
--(axis cs:1052,0.676767741113197)
--(axis cs:1051,0.675921964079529)
--(axis cs:1050,0.675052619251824)
--(axis cs:1049,0.674159775450942)
--(axis cs:1048,0.673243504560052)
--(axis cs:1047,0.672303881520805)
--(axis cs:1046,0.671340984329117)
--(axis cs:1045,0.670978388466263)
--(axis cs:1044,0.671444873738147)
--(axis cs:1043,0.671890428086438)
--(axis cs:1042,0.672314959424433)
--(axis cs:1041,0.672718378142957)
--(axis cs:1040,0.673100597125795)
--(axis cs:1039,0.673461531764826)
--(axis cs:1038,0.673801099974876)
--(axis cs:1037,0.674119222208275)
--(axis cs:1036,0.674415821469125)
--(axis cs:1035,0.674690823327264)
--(axis cs:1034,0.674944155931945)
--(axis cs:1033,0.675175750025201)
--(axis cs:1032,0.675385538954915)
--(axis cs:1031,0.675573458687588)
--(axis cs:1030,0.675739447820789)
--(axis cs:1029,0.67588344759531)
--(axis cs:1028,0.676005401907001)
--(axis cs:1027,0.676105257318293)
--(axis cs:1026,0.67618296306941)
--(axis cs:1025,0.676238471089262)
--(axis cs:1024,0.676271736006017)
--(axis cs:1023,0.676282715157359)
--(axis cs:1022,0.676271368600412)
--(axis cs:1021,0.676237659121356)
--(axis cs:1020,0.6761815522447)
--(axis cs:1019,0.676103016242242)
--(axis cs:1018,0.676002022141687)
--(axis cs:1017,0.675878543734946)
--(axis cs:1016,0.675732557586093)
--(axis cs:1015,0.675564043038989)
--(axis cs:1014,0.675372982224581)
--(axis cs:1013,0.675159360067847)
--(axis cs:1012,0.674923164294414)
--(axis cs:1011,0.674664385436836)
--(axis cs:1010,0.674383016840521)
--(axis cs:1009,0.674079054669329)
--(axis cs:1008,0.673752497910814)
--(axis cs:1007,0.673403348381128)
--(axis cs:1006,0.673031610729576)
--(axis cs:1005,0.672637292442821)
--(axis cs:1004,0.672220403848748)
--(axis cs:1003,0.671780958119971)
--(axis cs:1002,0.671318971276989)
--(axis cs:1001,0.670834462190998)
--(axis cs:1000,0.670327452586339)
--(axis cs:999,0.669797967042605)
--(axis cs:998,0.669246032996379)
--(axis cs:997,0.668671680742632)
--(axis cs:996,0.668074943435753)
--(axis cs:995,0.66745585709023)
--(axis cs:994,0.666814460580965)
--(axis cs:993,0.666150795643241)
--(axis cs:992,0.665464906872322)
--(axis cs:991,0.664756841722701)
--(axis cs:990,0.664026650506977)
--(axis cs:989,0.663274386394385)
--(axis cs:988,0.662500105408958)
--(axis cs:987,0.661703866427326)
--(axis cs:986,0.66088573117616)
--(axis cs:985,0.660045764229245)
--(axis cs:984,0.659184033004206)
--(axis cs:983,0.658300607758853)
--(axis cs:982,0.657395561587179)
--(axis cs:981,0.656468970414987)
--(axis cs:980,0.655520912995161)
--(axis cs:979,0.654551470902563)
--(axis cs:978,0.653560728528584)
--(axis cs:977,0.652548773075319)
--(axis cs:976,0.651515694549384)
--(axis cs:975,0.650461585755371)
--(axis cs:974,0.649386542288945)
--(axis cs:973,0.648290662529571)
--(axis cs:972,0.647174047632887)
--(axis cs:971,0.646036801522711)
--(axis cs:970,0.644879030882689)
--(axis cs:969,0.643700845147589)
--(axis cs:968,0.642502356494218)
--(axis cs:967,0.641283679832003)
--(axis cs:966,0.640044932793193)
--(axis cs:965,0.638786235722715)
--(axis cs:964,0.637507711667671)
--(axis cs:963,0.636209486366468)
--(axis cs:962,0.634891688237613)
--(axis cs:961,0.633554448368128)
--(axis cs:960,0.632197900501632)
--(axis cs:959,0.630822181026054)
--(axis cs:958,0.629427428961007)
--(axis cs:957,0.628013785944798)
--(axis cs:956,0.626581396221097)
--(axis cs:955,0.62513040662525)
--(axis cs:954,0.623660966570252)
--(axis cs:953,0.622173228032362)
--(axis cs:952,0.620667345536382)
--(axis cs:951,0.619143476140586)
--(axis cs:950,0.617601779421308)
--(axis cs:949,0.616042417457187)
--(axis cs:948,0.614465554813072)
--(axis cs:947,0.612871358523588)
--(axis cs:946,0.611259998076363)
--(axis cs:945,0.609631645394924)
--(axis cs:944,0.607986474821248)
--(axis cs:943,0.606324663097994)
--(axis cs:942,0.604646389350393)
--(axis cs:941,0.602951835067812)
--(axis cs:940,0.601241184084994)
--(axis cs:939,0.599514622562962)
--(axis cs:938,0.597772338969614)
--(axis cs:937,0.596014524059979)
--(axis cs:936,0.594241370856169)
--(axis cs:935,0.592453074626997)
--(axis cs:934,0.590649832867294)
--(axis cs:933,0.588831845276897)
--(axis cs:932,0.586999313739339)
--(axis cs:931,0.585152442300217)
--(axis cs:930,0.58329143714526)
--(axis cs:929,0.581416506578087)
--(axis cs:928,0.579527860997667)
--(axis cs:927,0.577625712875472)
--(axis cs:926,0.575710276732331)
--(axis cs:925,0.573781769114998)
--(axis cs:924,0.571840408572413)
--(axis cs:923,0.56988641563168)
--(axis cs:922,0.567920012773753)
--(axis cs:921,0.565941424408838)
--(axis cs:920,0.563950876851506)
--(axis cs:919,0.561948598295536)
--(axis cs:918,0.559934818788466)
--(axis cs:917,0.557909770205878)
--(axis cs:916,0.555873686225406)
--(axis cs:915,0.553826802300479)
--(axis cs:914,0.551769355633786)
--(axis cs:913,0.54970158515049)
--(axis cs:912,0.547623731471171)
--(axis cs:911,0.545536036884515)
--(axis cs:910,0.543438745319745)
--(axis cs:909,0.541332102318803)
--(axis cs:908,0.539216355008277)
--(axis cs:907,0.537091752071088)
--(axis cs:906,0.534958543717929)
--(axis cs:905,0.53281698165847)
--(axis cs:904,0.530667319072313)
--(axis cs:903,0.528509810579735)
--(axis cs:902,0.527174325513744)
--(axis cs:901,0.5276967774213)
--(axis cs:900,0.528216434459793)
--(axis cs:899,0.528733226035157)
--(axis cs:898,0.529247081790667)
--(axis cs:897,0.529757931616152)
--(axis cs:896,0.5302657056572)
--(axis cs:895,0.530770334324337)
--(axis cs:894,0.531271748302199)
--(axis cs:893,0.531769878558678)
--(axis cs:892,0.532264656354049)
--(axis cs:891,0.532756013250076)
--(axis cs:890,0.5332438811191)
--(axis cs:889,0.533728192153097)
--(axis cs:888,0.534208878872713)
--(axis cs:887,0.534685874136276)
--(axis cs:886,0.535159111148777)
--(axis cs:885,0.535628523470829)
--(axis cs:884,0.536094045027584)
--(axis cs:883,0.536555610117637)
--(axis cs:882,0.537013153421882)
--(axis cs:881,0.537466610012344)
--(axis cs:880,0.537915915360976)
--(axis cs:879,0.538361005348417)
--(axis cs:878,0.538801816272718)
--(axis cs:877,0.539238284858026)
--(axis cs:876,0.539670348263236)
--(axis cs:875,0.540097944090595)
--(axis cs:874,0.540521010394268)
--(axis cs:873,0.540939485688867)
--(axis cs:872,0.541353308957929)
--(axis cs:871,0.541762419662353)
--(axis cs:870,0.542166757748791)
--(axis cs:869,0.542566263657995)
--(axis cs:868,0.542960878333111)
--(axis cs:867,0.543350543227926)
--(axis cs:866,0.54373520031507)
--(axis cs:865,0.544114792094157)
--(axis cs:864,0.544489261599882)
--(axis cs:863,0.544858552410062)
--(axis cs:862,0.545222608653621)
--(axis cs:861,0.54558137501852)
--(axis cs:860,0.545934796759633)
--(axis cs:859,0.546282819706562)
--(axis cs:858,0.546625390271392)
--(axis cs:857,0.546962455456392)
--(axis cs:856,0.547293962861651)
--(axis cs:855,0.547619860692648)
--(axis cs:854,0.547940097767769)
--(axis cs:853,0.548254623525749)
--(axis cs:852,0.548563388033058)
--(axis cs:851,0.548866341991211)
--(axis cs:850,0.549163436744025)
--(axis cs:849,0.549454624284789)
--(axis cs:848,0.549739857263382)
--(axis cs:847,0.55001908899331)
--(axis cs:846,0.550292273458678)
--(axis cs:845,0.550559365321081)
--(axis cs:844,0.550820319926436)
--(axis cs:843,0.551075093311722)
--(axis cs:842,0.551323642211661)
--(axis cs:841,0.551565924065313)
--(axis cs:840,0.551801897022595)
--(axis cs:839,0.552031519950726)
--(axis cs:838,0.552254752440591)
--(axis cs:837,0.55247155481302)
--(axis cs:836,0.552681888124996)
--(axis cs:835,0.552885714175771)
--(axis cs:834,0.553082995512906)
--(axis cs:833,0.553273695438228)
--(axis cs:832,0.553457778013692)
--(axis cs:831,0.553635208067175)
--(axis cs:830,0.553805951198165)
--(axis cs:829,0.553969973783381)
--(axis cs:828,0.554127242982286)
--(axis cs:827,0.55427772674253)
--(axis cs:826,0.55442139380529)
--(axis cs:825,0.554558213710524)
--(axis cs:824,0.554688156802135)
--(axis cs:823,0.554811194233041)
--(axis cs:822,0.554927297970152)
--(axis cs:821,0.555036440799257)
--(axis cs:820,0.555138596329809)
--(axis cs:819,0.555233738999623)
--(axis cs:818,0.555321844079474)
--(axis cs:817,0.555402887677597)
--(axis cs:816,0.555476846744093)
--(axis cs:815,0.555543699075234)
--(axis cs:814,0.555603423317673)
--(axis cs:813,0.555655998972546)
--(axis cs:812,0.555701406399489)
--(axis cs:811,0.555739626820534)
--(axis cs:810,0.555770642323923)
--(axis cs:809,0.556624123076491)
--(axis cs:808,0.558044317430555)
--(axis cs:807,0.559457977209719)
--(axis cs:806,0.560864908478085)
--(axis cs:805,0.562264917795968)
--(axis cs:804,0.563657812244932)
--(axis cs:803,0.565043399452795)
--(axis cs:802,0.566421487618613)
--(axis cs:801,0.567791885537638)
--(axis cs:800,0.569154402626236)
--(axis cs:799,0.57050884894677)
--(axis cs:798,0.57185503523245)
--(axis cs:797,0.573192772912135)
--(axis cs:796,0.574521874135092)
--(axis cs:795,0.575842151795705)
--(axis cs:794,0.577153419558134)
--(axis cs:793,0.578455491880917)
--(axis cs:792,0.579748184041518)
--(axis cs:791,0.581031312160803)
--(axis cs:790,0.582304693227471)
--(axis cs:789,0.583568145122393)
--(axis cs:788,0.584821486642902)
--(axis cs:787,0.586064537526996)
--(axis cs:786,0.587297118477464)
--(axis cs:785,0.588519051185943)
--(axis cs:784,0.589730158356877)
--(axis cs:783,0.590930263731399)
--(axis cs:782,0.592119192111118)
--(axis cs:781,0.593296769381819)
--(axis cs:780,0.594462822537061)
--(axis cs:779,0.595617179701678)
--(axis cs:778,0.596759670155178)
--(axis cs:777,0.597890124355037)
--(axis cs:776,0.599008373959887)
--(axis cs:775,0.600114251852582)
--(axis cs:774,0.601207592163164)
--(axis cs:773,0.602288230291703)
--(axis cs:772,0.603356002931013)
--(axis cs:771,0.604410748089253)
--(axis cs:770,0.605452305112396)
--(axis cs:769,0.606480514706566)
--(axis cs:768,0.607495218960248)
--(axis cs:767,0.608496261366358)
--(axis cs:766,0.609483486844171)
--(axis cs:765,0.610456741761119)
--(axis cs:764,0.611415873954428)
--(axis cs:763,0.612360732752619)
--(axis cs:762,0.613291168996854)
--(axis cs:761,0.61420703506213)
--(axis cs:760,0.61510818487831)
--(axis cs:759,0.615994473951005)
--(axis cs:758,0.616865759382286)
--(axis cs:757,0.61772189989123)
--(axis cs:756,0.618562755834303)
--(axis cs:755,0.61938818922557)
--(axis cs:754,0.620198063756728)
--(axis cs:753,0.620992244816966)
--(axis cs:752,0.621770599512644)
--(axis cs:751,0.622532996686792)
--(axis cs:750,0.623279306938419)
--(axis cs:749,0.624009402641639)
--(axis cs:748,0.624723157964605)
--(axis cs:747,0.625420448888251)
--(axis cs:746,0.626101153224835)
--(axis cs:745,0.626765150636284)
--(axis cs:744,0.627412322652345)
--(axis cs:743,0.628042552688522)
--(axis cs:742,0.628655726063813)
--(axis cs:741,0.629251730018235)
--(axis cs:740,0.629830453730143)
--(axis cs:739,0.630391788333326)
--(axis cs:738,0.630935626933895)
--(axis cs:737,0.631461864626947)
--(axis cs:736,0.631970398513011)
--(axis cs:735,0.632461127714267)
--(axis cs:734,0.632933953390538)
--(axis cs:733,0.633388778755059)
--(axis cs:732,0.633825509090011)
--(axis cs:731,0.634244051761817)
--(axis cs:730,0.634644316236216)
--(axis cs:729,0.63502621409308)
--(axis cs:728,0.63538965904101)
--(axis cs:727,0.635734566931674)
--(axis cs:726,0.636060855773912)
--(axis cs:725,0.636368445747584)
--(axis cs:724,0.636657259217178)
--(axis cs:723,0.63692722074516)
--(axis cs:722,0.637178257105077)
--(axis cs:721,0.637410297294394)
--(axis cs:720,0.637623272547091)
--(axis cs:719,0.63781711634598)
--(axis cs:718,0.63799176443478)
--(axis cs:717,0.638147154829911)
--(axis cs:716,0.63828322783204)
--(axis cs:715,0.638399926037344)
--(axis cs:714,0.638497194348516)
--(axis cs:713,0.638574979985493)
--(axis cs:712,0.638633232495914)
--(axis cs:711,0.638671903765303)
--(axis cs:710,0.638690948026977)
--(axis cs:709,0.638690321871675)
--(axis cs:708,0.638669984256906)
--(axis cs:707,0.638629896516017)
--(axis cs:706,0.638570022366983)
--(axis cs:705,0.638490327920902)
--(axis cs:704,0.638555762664404)
--(axis cs:703,0.639679423519254)
--(axis cs:702,0.640788783197967)
--(axis cs:701,0.641883682778856)
--(axis cs:700,0.642963964899007)
--(axis cs:699,0.644029473776704)
--(axis cs:698,0.645080055233688)
--(axis cs:697,0.646115556717262)
--(axis cs:696,0.64713582732222)
--(axis cs:695,0.648140717812614)
--(axis cs:694,0.649130080643346)
--(axis cs:693,0.650103769981584)
--(axis cs:692,0.651061641728003)
--(axis cs:691,0.652003553537837)
--(axis cs:690,0.652929364841758)
--(axis cs:689,0.653838936866562)
--(axis cs:688,0.654732132655661)
--(axis cs:687,0.655608817089387)
--(axis cs:686,0.656468856905106)
--(axis cs:685,0.657312120717118)
--(axis cs:684,0.658138479036372)
--(axis cs:683,0.658947804289962)
--(axis cs:682,0.659739970840431)
--(axis cs:681,0.660514855004852)
--(axis cs:680,0.661272335073704)
--(axis cs:679,0.66201229132953)
--(axis cs:678,0.662734606065377)
--(axis cs:677,0.663439163603017)
--(axis cs:676,0.664125850310944)
--(axis cs:675,0.664794554622142)
--(axis cs:674,0.665445167051629)
--(axis cs:673,0.66607758021377)
--(axis cs:672,0.666691688839349)
--(axis cs:671,0.667287389792413)
--(axis cs:670,0.667864582086875)
--(axis cs:669,0.668423166902873)
--(axis cs:668,0.668963047602887)
--(axis cs:667,0.669484129747612)
--(axis cs:666,0.669986321111577)
--(axis cs:665,0.670469531698522)
--(axis cs:664,0.670933673756508)
--(axis cs:663,0.671378661792789)
--(axis cs:662,0.67180441258841)
--(axis cs:661,0.672210845212553)
--(axis cs:660,0.67259788103662)
--(axis cs:659,0.672965443748052)
--(axis cs:658,0.673313459363874)
--(axis cs:657,0.673641856243984)
--(axis cs:656,0.673950565104157)
--(axis cs:655,0.674239519028789)
--(axis cs:654,0.674508653483353)
--(axis cs:653,0.674757906326586)
--(axis cs:652,0.674987217822399)
--(axis cs:651,0.675196530651495)
--(axis cs:650,0.675385789922714)
--(axis cs:649,0.675554943184089)
--(axis cs:648,0.675703940433614)
--(axis cs:647,0.675832734129727)
--(axis cs:646,0.675941279201496)
--(axis cs:645,0.676029533058524)
--(axis cs:644,0.676097455600543)
--(axis cs:643,0.676145009226731)
--(axis cs:642,0.676172158844715)
--(axis cs:641,0.676178871879289)
--(axis cs:640,0.67616511828082)
--(axis cs:639,0.676130870533359)
--(axis cs:638,0.676076103662443)
--(axis cs:637,0.676000795242598)
--(axis cs:636,0.67590492540453)
--(axis cs:635,0.675788476842011)
--(axis cs:634,0.675651434818451)
--(axis cs:633,0.675493787173165)
--(axis cs:632,0.675315524327325)
--(axis cs:631,0.6751166392896)
--(axis cs:630,0.674897127661474)
--(axis cs:629,0.674656987642262)
--(axis cs:628,0.674396220033795)
--(axis cs:627,0.674114828244799)
--(axis cs:626,0.673812818294941)
--(axis cs:625,0.673490198818568)
--(axis cs:624,0.673146981068119)
--(axis cs:623,0.67278317891721)
--(axis cs:622,0.672398808863407)
--(axis cs:621,0.671993890030662)
--(axis cs:620,0.671568444171437)
--(axis cs:619,0.67112249566849)
--(axis cs:618,0.670656071536343)
--(axis cs:617,0.670169201422419)
--(axis cs:616,0.669661917607852)
--(axis cs:615,0.669134255007969)
--(axis cs:614,0.66858625117244)
--(axis cs:613,0.67073753024261)
--(axis cs:612,0.673421764948476)
--(axis cs:611,0.676088470599066)
--(axis cs:610,0.678737281995298)
--(axis cs:609,0.681367835559329)
--(axis cs:608,0.683979769382878)
--(axis cs:607,0.686572723275423)
--(axis cs:606,0.689146338812261)
--(axis cs:605,0.691700259382436)
--(axis cs:604,0.694234130236508)
--(axis cs:603,0.696747598534183)
--(axis cs:602,0.699240313391772)
--(axis cs:601,0.701711925929495)
--(axis cs:600,0.70416208931861)
--(axis cs:599,0.70659045882836)
--(axis cs:598,0.708996691872747)
--(axis cs:597,0.711380448057104)
--(axis cs:596,0.713741389224482)
--(axis cs:595,0.716079179501825)
--(axis cs:594,0.718393485345948)
--(axis cs:593,0.720683975589291)
--(axis cs:592,0.722950321485456)
--(axis cs:591,0.725192196754517)
--(axis cs:590,0.727409277628103)
--(axis cs:589,0.729601242894232)
--(axis cs:588,0.73176777394191)
--(axis cs:587,0.733908554805473)
--(axis cs:586,0.736023272208673)
--(axis cs:585,0.738111615608511)
--(axis cs:584,0.740173277238782)
--(axis cs:583,0.74220795215337)
--(axis cs:582,0.744215338269238)
--(axis cs:581,0.746195136409151)
--(axis cs:580,0.7481470503441)
--(axis cs:579,0.750070786835422)
--(axis cs:578,0.751966055676628)
--(axis cs:577,0.753832569734915)
--(axis cs:576,0.755670044992358)
--(axis cs:575,0.757478200586795)
--(axis cs:574,0.759256758852374)
--(axis cs:573,0.761005445359766)
--(axis cs:572,0.762723988956056)
--(axis cs:571,0.764412121804271)
--(axis cs:570,0.766069579422573)
--(axis cs:569,0.767696100723092)
--(axis cs:568,0.769291428050399)
--(axis cs:567,0.770855307219617)
--(axis cs:566,0.772387487554158)
--(axis cs:565,0.773887721923085)
--(axis cs:564,0.775355766778094)
--(axis cs:563,0.776791382190105)
--(axis cs:562,0.778194331885471)
--(axis cs:561,0.779564383281777)
--(axis cs:560,0.780901307523245)
--(axis cs:559,0.782204879515732)
--(axis cs:558,0.783474877961309)
--(axis cs:557,0.784711085392433)
--(axis cs:556,0.785913288205682)
--(axis cs:555,0.787081276695081)
--(axis cs:554,0.788214845084976)
--(axis cs:553,0.789313791562489)
--(axis cs:552,0.790377918309515)
--(axis cs:551,0.791407031534285)
--(axis cs:550,0.792400941502471)
--(axis cs:549,0.793359462567836)
--(axis cs:548,0.794282413202424)
--(axis cs:547,0.795169616026283)
--(axis cs:546,0.796020897836719)
--(axis cs:545,0.796836089637081)
--(axis cs:544,0.797615026665054)
--(axis cs:543,0.798357548420488)
--(axis cs:542,0.799063498692718)
--(axis cs:541,0.799732725587412)
--(axis cs:540,0.80036508155291)
--(axis cs:539,0.800960423406069)
--(axis cs:538,0.801518612357604)
--(axis cs:537,0.802039514036917)
--(axis cs:536,0.802522998516418)
--(axis cs:535,0.80296894033533)
--(axis cs:534,0.803377218522968)
--(axis cs:533,0.803747716621506)
--(axis cs:532,0.804080322708202)
--(axis cs:531,0.804374929417107)
--(axis cs:530,0.804631433960227)
--(axis cs:529,0.804849738148155)
--(axis cs:528,0.805029748410155)
--(axis cs:527,0.805171375813707)
--(axis cs:526,0.805274536083499)
--(axis cs:525,0.805339149619868)
--(axis cs:524,0.805365141516687)
--(axis cs:523,0.805352441578693)
--(axis cs:522,0.805300984338255)
--(axis cs:521,0.805210709071575)
--(axis cs:520,0.805081559814323)
--(axis cs:519,0.804913485376702)
--(axis cs:518,0.804706439357938)
--(axis cs:517,0.804460380160198)
--(axis cs:516,0.804175271001924)
--(axis cs:515,0.803851079930589)
--(axis cs:514,0.80348777983487)
--(axis cs:513,0.803085348456229)
--(axis cs:512,0.802643768399912)
--(axis cs:511,0.802163027145352)
--(axis cs:510,0.801643117055981)
--(axis cs:509,0.801084035388445)
--(axis cs:508,0.800485784301219)
--(axis cs:507,0.799848370862627)
--(axis cs:506,0.799171807058254)
--(axis cs:505,0.798456109797759)
--(axis cs:504,0.797701300921078)
--(axis cs:503,0.796907407204023)
--(axis cs:502,0.796074460363267)
--(axis cs:501,0.795202497060724)
--(axis cs:500,0.794291558907307)
--(axis cs:499,0.793341692466085)
--(axis cs:498,0.792352949254809)
--(axis cs:497,0.791325385747834)
--(axis cs:496,0.790259063377416)
--(axis cs:495,0.789154048534388)
--(axis cs:494,0.788010412568224)
--(axis cs:493,0.786828231786469)
--(axis cs:492,0.785607587453557)
--(axis cs:491,0.784348565789)
--(axis cs:490,0.783051257964953)
--(axis cs:489,0.781715760103154)
--(axis cs:488,0.780342173271239)
--(axis cs:487,0.778930603478432)
--(axis cs:486,0.777481161670604)
--(axis cs:485,0.775993963724705)
--(axis cs:484,0.774469130442573)
--(axis cs:483,0.772906787544112)
--(axis cs:482,0.771307065659837)
--(axis cs:481,0.769670100322799)
--(axis cs:480,0.76822691054675)
--(axis cs:479,0.768879985285114)
--(axis cs:478,0.769498954595918)
--(axis cs:477,0.770083678034584)
--(axis cs:476,0.7706340191957)
--(axis cs:475,0.771149845736905)
--(axis cs:474,0.771631029402317)
--(axis cs:473,0.772077446045477)
--(axis cs:472,0.772488975651823)
--(axis cs:471,0.772865502360679)
--(axis cs:470,0.773206914486767)
--(axis cs:469,0.773513104541223)
--(axis cs:468,0.77378396925213)
--(axis cs:467,0.774019409584551)
--(axis cs:466,0.774219330760071)
--(axis cs:465,0.774383642275827)
--(axis cs:464,0.774512257923049)
--(axis cs:463,0.774605095805082)
--(axis cs:462,0.774662078354899)
--(axis cs:461,0.774683132352109)
--(axis cs:460,0.774668188939439)
--(axis cs:459,0.774617183638699)
--(axis cs:458,0.77453005636623)
--(axis cs:457,0.77440675144782)
--(axis cs:456,0.774247217633095)
--(axis cs:455,0.774051408109383)
--(axis cs:454,0.773819280515037)
--(axis cs:453,0.77355079695223)
--(axis cs:452,0.773245923999205)
--(axis cs:451,0.772904632721991)
--(axis cs:450,0.772526898685573)
--(axis cs:449,0.772112701964513)
--(axis cs:448,0.771662027153029)
--(axis cs:447,0.771174863374519)
--(axis cs:446,0.77065120429054)
--(axis cs:445,0.770091048109225)
--(axis cs:444,0.769494397593149)
--(axis cs:443,0.768861260066636)
--(axis cs:442,0.768191647422505)
--(axis cs:441,0.767485576128254)
--(axis cs:440,0.766743067231684)
--(axis cs:439,0.765964146365957)
--(axis cs:438,0.76514884375408)
--(axis cs:437,0.764297194212835)
--(axis cs:436,0.763409237156125)
--(axis cs:435,0.762485016597758)
--(axis cs:434,0.761524581153658)
--(axis cs:433,0.760527984043496)
--(axis cs:432,0.759495283091756)
--(axis cs:431,0.758426540728216)
--(axis cs:430,0.757321823987859)
--(axis cs:429,0.756181204510201)
--(axis cs:428,0.755004758538044)
--(axis cs:427,0.75379256691565)
--(axis cs:426,0.752544715086326)
--(axis cs:425,0.751261293089445)
--(axis cs:424,0.749942395556864)
--(axis cs:423,0.748588121708782)
--(axis cs:422,0.747198575348995)
--(axis cs:421,0.745773864859584)
--(axis cs:420,0.74431410319501)
--(axis cs:419,0.742819407875627)
--(axis cs:418,0.741289900980619)
--(axis cs:417,0.739725709140341)
--(axis cs:416,0.738126963528082)
--(axis cs:415,0.736493799851251)
--(axis cs:414,0.734826358341963)
--(axis cs:413,0.733124783747059)
--(axis cs:412,0.731389225317532)
--(axis cs:411,0.729619836797369)
--(axis cs:410,0.727816776411821)
--(axis cs:409,0.725980206855079)
--(axis cs:408,0.724110295277376)
--(axis cs:407,0.722207213271507)
--(axis cs:406,0.720271136858764)
--(axis cs:405,0.718302246474301)
--(axis cs:404,0.716300726951907)
--(axis cs:403,0.714266767508218)
--(axis cs:402,0.712200561726338)
--(axis cs:401,0.710102307538893)
--(axis cs:400,0.707972207210504)
--(axis cs:399,0.705810467319698)
--(axis cs:398,0.703617298740231)
--(axis cs:397,0.701392916621857)
--(axis cs:396,0.699137540370514)
--(axis cs:395,0.696851393627957)
--(axis cs:394,0.694534704250807)
--(axis cs:393,0.692187704289055)
--(axis cs:392,0.689810629963986)
--(axis cs:391,0.68740372164556)
--(axis cs:390,0.684967223829213)
--(axis cs:389,0.682501385112126)
--(axis cs:388,0.680006458168913)
--(axis cs:387,0.677482699726782)
--(axis cs:386,0.674930370540122)
--(axis cs:385,0.672349735364559)
--(axis cs:384,0.669741062930458)
--(axis cs:383,0.667104625915883)
--(axis cs:382,0.664440700919015)
--(axis cs:381,0.661749568430033)
--(axis cs:380,0.659031512802462)
--(axis cs:379,0.656286822223976)
--(axis cs:378,0.653515788686689)
--(axis cs:377,0.650718707956898)
--(axis cs:376,0.647895879544321)
--(axis cs:375,0.645047606670794)
--(axis cs:374,0.642174196238466)
--(axis cs:373,0.63927595879747)
--(axis cs:372,0.636353208513077)
--(axis cs:371,0.633406263132354)
--(axis cs:370,0.630435443950303)
--(axis cs:369,0.627441075775506)
--(axis cs:368,0.624423486895266)
--(axis cs:367,0.621383009040256)
--(axis cs:366,0.618319977348672)
--(axis cs:365,0.615234730329902)
--(axis cs:364,0.61212760982771)
--(axis cs:363,0.608998960982933)
--(axis cs:362,0.60584913219571)
--(axis cs:361,0.602678475087235)
--(axis cs:360,0.599487344461032)
--(axis cs:359,0.596276098263784)
--(axis cs:358,0.593045097545682)
--(axis cs:357,0.589794706420327)
--(axis cs:356,0.586525292024182)
--(axis cs:355,0.583237224475569)
--(axis cs:354,0.579930876833225)
--(axis cs:353,0.576606625054421)
--(axis cs:352,0.573264847952645)
--(axis cs:351,0.569905927154851)
--(axis cs:350,0.56653024705829)
--(axis cs:349,0.563138194786917)
--(axis cs:348,0.559730160147374)
--(axis cs:347,0.556306535584578)
--(axis cs:346,0.552867716136887)
--(axis cs:345,0.549414099390872)
--(axis cs:344,0.545946085435697)
--(axis cs:343,0.542464076817095)
--(axis cs:342,0.538968478490968)
--(axis cs:341,0.535459697776605)
--(axis cs:340,0.535045010710654)
--(axis cs:339,0.535863926211424)
--(axis cs:338,0.53667835971085)
--(axis cs:337,0.537488196866317)
--(axis cs:336,0.538293323702224)
--(axis cs:335,0.539093626624845)
--(axis cs:334,0.539888992437169)
--(axis cs:333,0.540679308353711)
--(axis cs:332,0.5414644620153)
--(axis cs:331,0.542244341503836)
--(axis cs:330,0.543018835357019)
--(axis cs:329,0.543787832583042)
--(axis cs:328,0.544551222675252)
--(axis cs:327,0.545308895626779)
--(axis cs:326,0.546060741945115)
--(axis cs:325,0.546806652666668)
--(axis cs:324,0.547546519371263)
--(axis cs:323,0.5482802341966)
--(axis cs:322,0.549007689852679)
--(axis cs:321,0.549728779636157)
--(axis cs:320,0.550443397444673)
--(axis cs:319,0.551151437791113)
--(axis cs:318,0.551852795817825)
--(axis cs:317,0.552547367310777)
--(axis cs:316,0.553235048713657)
--(axis cs:315,0.553915737141922)
--(axis cs:314,0.554589330396775)
--(axis cs:313,0.555255726979088)
--(axis cs:312,0.555914826103256)
--(axis cs:311,0.556566527710988)
--(axis cs:310,0.557210732485027)
--(axis cs:309,0.557847341862804)
--(axis cs:308,0.558476258050014)
--(axis cs:307,0.559097384034127)
--(axis cs:306,0.559710623597815)
--(axis cs:305,0.560315881332308)
--(axis cs:304,0.560913062650666)
--(axis cs:303,0.561502073800978)
--(axis cs:302,0.562082821879468)
--(axis cs:301,0.562655214843524)
--(axis cs:300,0.563219161524639)
--(axis cs:299,0.563774571641267)
--(axis cs:298,0.564321355811577)
--(axis cs:297,0.564859425566135)
--(axis cs:296,0.565388693360477)
--(axis cs:295,0.565909072587591)
--(axis cs:294,0.56642047759031)
--(axis cs:293,0.566922823673593)
--(axis cs:292,0.567416027116718)
--(axis cs:291,0.567900005185368)
--(axis cs:290,0.568374676143612)
--(axis cs:289,0.568839959265783)
--(axis cs:288,0.569295774848249)
--(axis cs:287,0.569742044221076)
--(axis cs:286,0.570178689759581)
--(axis cs:285,0.570605634895766)
--(axis cs:284,0.571022804129652)
--(axis cs:283,0.571430123040487)
--(axis cs:282,0.57182751829784)
--(axis cs:281,0.572214917672578)
--(axis cs:280,0.572592250047725)
--(axis cs:279,0.572959445429193)
--(axis cs:278,0.573316434956394)
--(axis cs:277,0.573663150912732)
--(axis cs:276,0.57399952673596)
--(axis cs:275,0.574325497028414)
--(axis cs:274,0.574640997567118)
--(axis cs:273,0.574945965313758)
--(axis cs:272,0.575240338424523)
--(axis cs:271,0.575524056259814)
--(axis cs:270,0.575797059393814)
--(axis cs:269,0.576059289623928)
--(axis cs:268,0.576310689980081)
--(axis cs:267,0.576551204733873)
--(axis cs:266,0.576780779407603)
--(axis cs:265,0.576999360783144)
--(axis cs:264,0.577206896910674)
--(axis cs:263,0.577403337117266)
--(axis cs:262,0.577588632015332)
--(axis cs:261,0.577762733510913)
--(axis cs:260,0.577925594811832)
--(axis cs:259,0.578077170435687)
--(axis cs:258,0.578217416217696)
--(axis cs:257,0.578346289318391)
--(axis cs:256,0.578463748231161)
--(axis cs:255,0.578569752789633)
--(axis cs:254,0.578664264174902)
--(axis cs:253,0.578747244922606)
--(axis cs:252,0.578818658929841)
--(axis cs:251,0.578878471461913)
--(axis cs:250,0.578926649158936)
--(axis cs:249,0.578963160042269)
--(axis cs:248,0.578987973520784)
--(axis cs:247,0.579001060396978)
--(axis cs:246,0.57900239287292)
--(axis cs:245,0.57899194455603)
--(axis cs:244,0.578969690464696)
--(axis cs:243,0.578935607033721)
--(axis cs:242,0.578889672119609)
--(axis cs:241,0.578831865005671)
--(axis cs:240,0.578762166406982)
--(axis cs:239,0.578680558475145)
--(axis cs:238,0.578587024802907)
--(axis cs:237,0.578481550428586)
--(axis cs:236,0.578364121840343)
--(axis cs:235,0.578234726980271)
--(axis cs:234,0.578093355248318)
--(axis cs:233,0.577939997506032)
--(axis cs:232,0.577774646080142)
--(axis cs:231,0.577597294765958)
--(axis cs:230,0.577407938830604)
--(axis cs:229,0.577206575016068)
--(axis cs:228,0.576993201542091)
--(axis cs:227,0.576767818108874)
--(axis cs:226,0.576530425899611)
--(axis cs:225,0.576281027582854)
--(axis cs:224,0.576019627314701)
--(axis cs:223,0.575746230740808)
--(axis cs:222,0.575460844998231)
--(axis cs:221,0.575298177359912)
--(axis cs:220,0.576996529963423)
--(axis cs:219,0.578676081845469)
--(axis cs:218,0.580336549967965)
--(axis cs:217,0.581977653066222)
--(axis cs:216,0.583599111686698)
--(axis cs:215,0.5852006482246)
--(axis cs:214,0.587936645484959)
--(axis cs:213,0.59074913730099)
--(axis cs:212,0.593561824270153)
--(axis cs:211,0.59637437688644)
--(axis cs:210,0.599186465170059)
--(axis cs:209,0.601997758707626)
--(axis cs:208,0.604807926692453)
--(axis cs:207,0.607616637964934)
--(axis cs:206,0.610423561053018)
--(axis cs:205,0.613228364212777)
--(axis cs:204,0.616030715469052)
--(axis cs:203,0.618830282656188)
--(axis cs:202,0.621626733458847)
--(axis cs:201,0.624419735452894)
--(axis cs:200,0.627208956146371)
--(axis cs:199,0.629994063020534)
--(axis cs:198,0.632774723570979)
--(axis cs:197,0.635550605348833)
--(axis cs:196,0.63832137600203)
--(axis cs:195,0.641086703316661)
--(axis cs:194,0.643846255258411)
--(axis cs:193,0.646599700014074)
--(axis cs:192,0.649346706033167)
--(axis cs:191,0.652086942069632)
--(axis cs:190,0.654820077223645)
--(axis cs:189,0.657545780983528)
--(axis cs:188,0.660263723267791)
--(axis cs:187,0.662973574467296)
--(axis cs:186,0.665675005487559)
--(axis cs:185,0.66836768779122)
--(axis cs:184,0.671051293440673)
--(axis cs:183,0.673725495140882)
--(axis cs:182,0.676389966282414)
--(axis cs:181,0.67904438098469)
--(axis cs:180,0.681688414139485)
--(axis cs:179,0.684321741454712)
--(axis cs:178,0.6869440394985)
--(axis cs:177,0.689554985743608)
--(axis cs:176,0.692154258612202)
--(axis cs:175,0.694741537521033)
--(axis cs:174,0.697316502927055)
--(axis cs:173,0.699878836373515)
--(axis cs:172,0.702428220536574)
--(axis cs:171,0.704964339272484)
--(axis cs:170,0.707486877665398)
--(axis cs:169,0.709995522075844)
--(axis cs:168,0.712489960189928)
--(axis cs:167,0.714969881069326)
--(axis cs:166,0.717434975202135)
--(axis cs:165,0.719884934554631)
--(axis cs:164,0.72231945262403)
--(axis cs:163,0.724738224492307)
--(axis cs:162,0.727140946881156)
--(axis cs:161,0.729527318208182)
--(axis cs:160,0.731897038644393)
--(axis cs:159,0.734249810173095)
--(axis cs:158,0.736585336650275)
--(axis cs:157,0.73890332386657)
--(axis cs:156,0.741203479610911)
--(axis cs:155,0.74348551373596)
--(axis cs:154,0.745749138225418)
--(axis cs:153,0.747994067263339)
--(axis cs:152,0.750220017305523)
--(axis cs:151,0.752426707153125)
--(axis cs:150,0.754613858028566)
--(axis cs:149,0.75678119365387)
--(axis cs:148,0.758928440331517)
--(axis cs:147,0.761055327027936)
--(axis cs:146,0.763161585459719)
--(axis cs:145,0.765246950182672)
--(axis cs:144,0.767311158683786)
--(axis cs:143,0.769353951476218)
--(axis cs:142,0.77137507219736)
--(axis cs:141,0.773374267710062)
--(axis cs:140,0.775351288207079)
--(axis cs:139,0.777305887318764)
--(axis cs:138,0.779237822224059)
--(axis cs:137,0.781146853764781)
--(axis cs:136,0.783032746563193)
--(axis cs:135,0.784895269142835)
--(axis cs:134,0.786734194052545)
--(axis cs:133,0.788549297993587)
--(axis cs:132,0.79034036194975)
--(axis cs:131,0.792107171320276)
--(axis cs:130,0.793849516055388)
--(axis cs:129,0.795567190794189)
--(axis cs:128,0.797259995004612)
--(axis cs:127,0.798927733125067)
--(axis cs:126,0.800570214707369)
--(axis cs:125,0.802187254560442)
--(axis cs:124,0.80377867289423)
--(axis cs:123,0.805344295463182)
--(axis cs:122,0.806883953708543)
--(axis cs:121,0.808397484898628)
--(axis cs:120,0.809884732266122)
--(axis cs:119,0.81134554514135)
--(axis cs:118,0.81277977908031)
--(axis cs:117,0.814187295986165)
--(axis cs:116,0.815567964222698)
--(axis cs:115,0.816921658718112)
--(axis cs:114,0.818248261057365)
--(axis cs:113,0.819547659561057)
--(axis cs:112,0.820819749348685)
--(axis cs:111,0.822064432383874)
--(axis cs:110,0.82328161749897)
--(axis cs:109,0.824471220396123)
--(axis cs:108,0.825633163621769)
--(axis cs:107,0.826767376511101)
--(axis cs:106,0.827873795098875)
--(axis cs:105,0.828952361992544)
--(axis cs:104,0.830003026203434)
--(axis cs:103,0.831025742931287)
--(axis cs:102,0.832020473297161)
--(axis cs:101,0.832987184019287)
--(axis cs:100,0.833925847026057)
--(axis cs:99,0.834836438999921)
--(axis cs:98,0.835718940845491)
--(axis cs:97,0.836573337074713)
--(axis cs:96,0.837399615101431)
--(axis cs:95,0.838197764437201)
--(axis cs:94,0.838967775779622)
--(axis cs:93,0.839709639983934)
--(axis cs:92,0.840423346908015)
--(axis cs:91,0.841108884120311)
--(axis cs:90,0.841766235459604)
--(axis cs:89,0.842395379434863)
--(axis cs:88,0.842996287452735)
--(axis cs:87,0.843568921859557)
--(axis cs:86,0.844113233784012)
--(axis cs:85,0.844629160765832)
--(axis cs:84,0.845116624155185)
--(axis cs:83,0.845575526266575)
--(axis cs:82,0.846005747270296)
--(axis cs:81,0.846407141803653)
--(axis cs:80,0.846779535283319)
--(axis cs:79,0.847122719899317)
--(axis cs:78,0.84743645027028)
--(axis cs:77,0.847720438738702)
--(axis cs:76,0.84797435028401)
--(axis cs:75,0.848197797030363)
--(axis cs:74,0.848390332325126)
--(axis cs:73,0.848551444363024)
--(axis cs:72,0.84868054933001)
--(axis cs:71,0.848776984039878)
--(axis cs:70,0.848839998035646)
--(axis cs:69,0.848868745126705)
--(axis cs:68,0.848862274331646)
--(axis cs:67,0.848819520195609)
--(axis cs:66,0.848739292449817)
--(axis cs:65,0.848620264979809)
--(axis cs:64,0.8484609640676)
--(axis cs:63,0.848259755871669)
--(axis cs:62,0.848014833107264)
--(axis cs:61,0.847724200887937)
--(axis cs:60,0.847385661687551)
--(axis cs:59,0.846996799380127)
--(axis cs:58,0.8465549623128)
--(axis cs:57,0.84605724536483)
--(axis cs:56,0.845500470942948)
--(axis cs:55,0.844881168860267)
--(axis cs:54,0.844195555042546)
--(axis cs:53,0.843439509001517)
--(axis cs:52,0.842608550010389)
--(axis cs:51,0.841697811911192)
--(axis cs:50,0.84070201647734)
--(axis cs:49,0.839615445247447)
--(axis cs:48,0.838431909737852)
--(axis cs:47,0.837144719931295)
--(axis cs:46,0.835746650927504)
--(axis cs:45,0.834229907627782)
--(axis cs:44,0.832586087309779)
--(axis cs:43,0.830806139930051)
--(axis cs:42,0.828880325970387)
--(axis cs:41,0.826798171618724)
--(axis cs:40,0.824548421046195)
--(axis cs:39,0.822118985507952)
--(axis cs:38,0.825459521100744)
--(axis cs:37,0.830946592966199)
--(axis cs:36,0.836397298163279)
--(axis cs:35,0.841802533102399)
--(axis cs:34,0.847152157357055)
--(axis cs:33,0.852434919036607)
--(axis cs:32,0.857638378033156)
--(axis cs:31,0.862748827484933)
--(axis cs:30,0.867751213876357)
--(axis cs:29,0.872629056283219)
--(axis cs:28,0.877364365371428)
--(axis cs:27,0.881937562870774)
--(axis cs:26,0.886327402372629)
--(axis cs:25,0.890510892444149)
--(axis cs:24,0.89446322321305)
--(axis cs:23,0.898157697758472)
--(axis cs:22,0.901565669847027)
--(axis cs:21,0.904656489781276)
--(axis cs:20,0.907397460383365)
--(axis cs:19,0.909753805422374)
--(axis cs:18,0.911688653113474)
--(axis cs:17,0.913163037673973)
--(axis cs:16,0.914135922319949)
--(axis cs:15,0.914564247531997)
--(axis cs:14,0.91440300891484)
--(axis cs:13,0.91360536952891)
--(axis cs:12,0.912122812188809)
--(axis cs:11,0.909905337911019)
--(axis cs:10,0.906901717459168)
--(axis cs:9,0.903059803788534)
--(axis cs:8,0.89832691414201)
--(axis cs:7,0.892650291608613)
--(axis cs:6,0.885977657134993)
--(axis cs:5,0.878257864294084)
--(axis cs:4,0.869441670578406)
--(axis cs:3,0.859482640615728)
--(axis cs:2,0.848338198521081)
--(axis cs:1,0.835970848623015)
--(axis cs:0,0.822349586057566)
--cycle;

\addplot [semithick, color0]
table {%
0 0.384045619592728
1 0.39881127050434
2 0.412391732824406
3 0.424871796113926
4 0.436329954875784
5 0.446838965587901
6 0.456466342485727
7 0.465274799631348
8 0.473322645870123
9 0.480664138452168
10 0.487349800372061
11 0.493426705844266
12 0.498938737773581
13 0.503926820590329
14 0.508429131390917
15 0.512481291948599
16 0.516116543830493
17 0.5193659085694
18 0.522258334587948
19 0.524820832353423
20 0.527078599050689
21 0.529055133894199
22 0.530772345055403
23 0.532250649056038
24 0.533527289825852
25 0.534619764447478
26 0.535542943463931
27 0.536310584479986
28 0.536935410019573
29 0.537429179754048
30 0.53780275758567
31 0.538066174018861
32 0.538228684206217
33 0.538298822016195
34 0.538284450434051
35 0.538192808576515
36 0.538030555573317
37 0.537803811544436
38 0.537518195880643
39 0.537178863016015
40 0.536790535864388
41 0.536357537076934
42 0.535883818264869
43 0.53537298731961
44 0.534828333952312
45 0.534252853565318
46 0.533649269559797
47 0.533020054176281
48 0.532367447958096
49 0.531693477921565
50 0.531001439000937
51 0.530300261266102
52 0.529590815337948
53 0.528873841191075
54 0.52814996221929
55 0.527419697990798
56 0.526683475807994
57 0.525941641176942
58 0.52519446728254
59 0.524442163557134
60 0.523684883422788
61 0.522922731280523
62 0.522155768813534
63 0.521384020665617
64 0.520607479550788
65 0.519826110845248
66 0.519039856708422
67 0.518248639775814
68 0.517452366462693
69 0.516650929914276
70 0.51584421263498
71 0.515032088826509
72 0.514214770841936
73 0.513392796226924
74 0.512566636730439
75 0.511736704125042
76 0.510903355641742
77 0.510066899038111
78 0.509227597317897
79 0.508385673119827
80 0.507541312792825
81 0.506694670174294
82 0.505845870087607
83 0.504995011574381
84 0.504142170876594
85 0.503287404183009
86 0.50243075015386
87 0.501572232237175
88 0.500711860789585
89 0.499849635013896
90 0.498985544725202
91 0.498119571956749
92 0.497251692416273
93 0.496381876802989
94 0.495510091994944
95 0.494636302115928
96 0.493760469490673
97 0.492882555496613
98 0.492002521320017
99 0.491120328623874
100 0.490235940134492
101 0.489349320153368
102 0.488460435000489
103 0.487569253394845
104 0.486675746777591
105 0.485779889582926
106 0.484881659461449
107 0.483981037460405
108 0.483078008164985
109 0.48217255980448
110 0.481264684326907
111 0.480354377445376
112 0.4794416386593
113 0.478526471253261
114 0.477608882276154
115 0.476688882503015
116 0.475766486381761
117 0.474841711966838
118 0.473914580841679
119 0.472985118031626
120 0.472053351908893
121 0.471119314090955
122 0.470183152883113
123 0.469245403431811
124 0.468306563130598
125 0.467367094127239
126 0.466427425717631
127 0.465487956626857
128 0.464549057178342
129 0.463611071352557
130 0.462674318737177
131 0.461739096370968
132 0.460805680484004
133 0.459874328137065
134 0.458945278763305
135 0.458018755615428
136 0.457094967121763
137 0.456174108154715
138 0.455256361215133
139 0.454341897536191
140 0.45343087811037
141 0.45252345464314
142 0.451619770436887
143 0.450719961208629
144 0.449824155844958
145 0.448932477097604
146 0.448045042222936
147 0.447161963568606
148 0.446283349110465
149 0.445409302942768
150 0.444539925724578
151 0.44367531508517
152 0.442815565991136
153 0.441960771077741
154 0.441111020947025
155 0.440266404434966
156 0.439427008849967
157 0.438592920184768
158 0.437764223303802
159 0.436941002107908
160 0.436123339678188
161 0.435311318400708
162 0.434505020073646
163 0.433704525998382
164 0.432909917055937
165 0.432121273770082
166 0.431338676358351
167 0.430562204772105
168 0.429791938726721
169 0.429027957722904
170 0.428270341060038
171 0.427519167842452
172 0.426774516979369
173 0.426036467179301
174 0.425305096939531
175 0.42458048453133
176 0.423862707981462
177 0.423151845050508
178 0.422447973208478
179 0.421751169608146
180 0.421061511056508
181 0.420379073984712
182 0.419703934416795
183 0.419036167937504
184 0.41837584965947
185 0.41772305418998
186 0.417077855597524
187 0.416440327378347
188 0.415810542423126
189 0.415188572983941
190 0.414574490641667
191 0.413968366273875
192 0.413370270023357
193 0.412780271267345
194 0.412198438587485
195 0.411624839740634
196 0.411059541630515
197 0.410502610280271
198 0.409954110805938
199 0.409414107390866
200 0.408882663261095
201 0.408359840661686
202 0.407845700834031
203 0.407340303994105
204 0.406843709311689
205 0.406355974890522
206 0.405877157749393
207 0.405407313804134
208 0.40494649785052
209 0.404494763548031
210 0.404052163404474
211 0.403618748761431
212 0.403194569780508
213 0.402779675430376
214 0.402374113474553
215 0.40197793045993
216 0.40159117170599
217 0.401213881294719
218 0.400846102061164
219 0.400487875584622
220 0.400139242180441
221 0.399800240892395
222 0.399470909485623
223 0.399151284440109
224 0.398841400944667
225 0.398541292891427
226 0.398250992870792
227 0.397970532166849
228 0.397699940753215
229 0.397439247289298
230 0.39718847911696
231 0.396947662257561
232 0.396716821409371
233 0.396495979945334
234 0.396285159911169
235 0.396084382023797
236 0.395893665670079
237 0.395713028905853
238 0.395542488455262
239 0.395382059710355
240 0.395231756730958
241 0.395091592244805
242 0.394961577647915
243 0.394841723005209
244 0.394732037051365
245 0.394632527191891
246 0.394543199504424
247 0.394464058740236
248 0.394395108325948
249 0.394336350365449
250 0.394287785642001
251 0.394249413620547
252 0.394221232450194
253 0.394203238966883
254 0.394195428696242
255 0.394197795856604
256 0.394210333362204
257 0.394233032826541
258 0.394265884565907
259 0.394308877603076
260 0.394361999671155
261 0.394425237217593
262 0.394498575408348
263 0.394581998132199
264 0.394675488005222
265 0.394779026375407
266 0.394892593327425
267 0.395016167687548
268 0.395149727028702
269 0.395293247675678
270 0.395446704710474
271 0.395610071977787
272 0.395783322090639
273 0.395966426436144
274 0.396159355181417
275 0.396362077279609
276 0.396574560476094
277 0.396796771314771
278 0.39702867514452
279 0.397270236125773
280 0.397521417237229
281 0.397782180282694
282 0.39805248589805
283 0.39833229355836
284 0.398621561585089
285 0.398920247153465
286 0.399228306299953
287 0.399545693929866
288 0.399872363825092
289 0.400208268651944
290 0.400553359969138
291 0.400907588235887
292 0.401270902820112
293 0.401643252006783
294 0.402024583006363
295 0.402414841963381
296 0.402813973965114
297 0.403221923050385
298 0.403638632218475
299 0.404064043438145
300 0.404498097656773
301 0.404940734809597
302 0.405391893829069
303 0.405851512654315
304 0.406319528240699
305 0.406795876569501
306 0.407280492657684
307 0.407773310567779
308 0.40827426341786
309 0.408783283391622
310 0.409300301748558
311 0.409825248834235
312 0.410358054090663
313 0.410898646066755
314 0.411446952428891
315 0.412002899971558
316 0.412566414628097
317 0.413137421481524
318 0.413715844775446
319 0.414301607925062
320 0.414894633528249
321 0.415494843376726
322 0.416102158467304
323 0.416716499013217
324 0.417337784455522
325 0.417965933474593
326 0.41860086400167
327 0.419242493230497
328 0.419890737629025
329 0.420545512951188
330 0.421206734248747
331 0.421874315883203
332 0.42254817153777
333 0.423228214229425
334 0.423914356321004
335 0.424606509533376
336 0.425304584957659
337 0.426008493067512
338 0.426718143731467
339 0.427433446225328
340 0.428154309244613
341 0.428880640917056
342 0.429612348815153
343 0.430349339968757
344 0.431091520877719
345 0.43183879752458
346 0.432591075387293
347 0.433348259452
348 0.43411025422584
349 0.4348769637498
350 0.435648291611598
351 0.436424140958604
352 0.437204414510791
353 0.437989014573723
354 0.438777843051567
355 0.439570801460134
356 0.440367790939948
357 0.441168712269338
358 0.441973465877557
359 0.442781951857916
360 0.443594069980941
361 0.444409719707548
362 0.445228800202234
363 0.446051210346283
364 0.446876848750983
365 0.447705613770856
366 0.448537403516897
367 0.44937211586982
368 0.450209648493312
369 0.451049898847291
370 0.451892764201165
371 0.452738141647093
372 0.453585928113247
373 0.454436020377072
374 0.455288315078539
375 0.456142708733395
376 0.456999097746407
377 0.457857378424592
378 0.458717446990446
379 0.459579199595149
380 0.460442532331769
381 0.461307341248439
382 0.462173522361523
383 0.463040971668767
384 0.463909585162423
385 0.464779258842351
386 0.465649888729105
387 0.46652137087699
388 0.467393601387088
389 0.468266476420261
390 0.469139892210127
391 0.470013745075995
392 0.470887931435779
393 0.471762347818867
394 0.47263689087896
395 0.473511457406873
396 0.474385944343296
397 0.475260248791513
398 0.476134268030082
399 0.477007899525468
400 0.477881040944634
401 0.478753590167584
402 0.479625445299855
403 0.480496504684969
404 0.481366666916818
405 0.482235830852012
406 0.483103895622165
407 0.483970760646128
408 0.484836325642161
409 0.485700490640052
410 0.486563155993178
411 0.487424222390493
412 0.488283590868468
413 0.489141162822958
414 0.489996840021009
415 0.49085052461259
416 0.49170211914227
417 0.492551526560811
418 0.493398650236704
419 0.494243393967622
420 0.495085661991806
421 0.495925358999375
422 0.49676239014356
423 0.497596661051857
424 0.498428077837109
425 0.499256547108505
426 0.500081975982493
427 0.500904272093617
428 0.50172334360527
429 0.502539099220361
430 0.503351448191893
431 0.504160300333464
432 0.504965566029666
433 0.505767156246406
434 0.506564982541131
435 0.507358957072965
436 0.508148992612748
437 0.508935002552986
438 0.509716900917706
439 0.510494602372212
440 0.511268022232747
441 0.512037076476051
442 0.512801681748833
443 0.513561755377126
444 0.514317215375555
445 0.515067980456495
446 0.515813970039129
447 0.516555104258401
448 0.517291303973862
449 0.518022490778419
450 0.518748587006962
451 0.519469515744898
452 0.52018520083657
453 0.520895566893564
454 0.521600539302911
455 0.522300044235172
456 0.522994008652422
457 0.523682360316104
458 0.524365027794787
459 0.525041940471799
460 0.525713028552745
461 0.526378223072917
462 0.527037455904578
463 0.527690659764137
464 0.528337768219197
465 0.528978715695495
466 0.52961343748371
467 0.530241869746165
468 0.530863949523398
469 0.531479614740615
470 0.532088804214021
471 0.53269145765703
472 0.533287515686351
473 0.533876919827948
474 0.53445961252288
475 0.535035537133016
476 0.535604637946619
477 0.536166860183812
478 0.536722150001916
479 0.537270454500656
480 0.537811721727249
481 0.538345900681354
482 0.538872941319906
483 0.539392794561814
484 0.539905412292528
485 0.54041074736849
486 0.540908753621438
487 0.541399385862595
488 0.541882599886723
489 0.542358352476043
490 0.542826601404032
491 0.543287305439083
492 0.543740424348036
493 0.544185918899582
494 0.544623750867528
495 0.545053883033937
496 0.545476279192134
497 0.545890904149576
498 0.546297723730601
499 0.546696704779032
500 0.547087815160657
501 0.547471023765574
502 0.547846300510405
503 0.548213616340375
504 0.548572943231262
505 0.548924254191211
506 0.549267523262419
507 0.549602725522682
508 0.54992983708682
509 0.550248835107956
510 0.550559697778675
511 0.550862404332042
512 0.551156935042492
513 0.551443271226589
514 0.551721395243648
515 0.551991290496234
516 0.552252941430517
517 0.552506333536509
518 0.552751453348158
519 0.552988288443321
520 0.553216827443599
521 0.553437060014045
522 0.553648976862737
523 0.553852569740233
524 0.55404783143888
525 0.554234755792005
526 0.554413337672973
527 0.554583572994118
528 0.55474545870554
529 0.554898992793787
530 0.555044174280389
531 0.555181003220287
532 0.555309480700117
533 0.555429608836381
534 0.555541390773481
535 0.555644830681636
536 0.55573993375467
537 0.555826706207675
538 0.555905155274552
539 0.555975289205427
540 0.556037117263945
541 0.556090649724442
542 0.556135897868989
543 0.556172873984329
544 0.556201591358676
545 0.556222064278405
546 0.556234308024621
547 0.556238338869605
548 0.556234174073147
549 0.556221831878756
550 0.556201331509761
551 0.556172693165283
552 0.556135938016107
553 0.556091088200429
554 0.556038166819488
555 0.555977197933093
556 0.555908206555032
557 0.555831218648367
558 0.555746261120622
559 0.555653361818861
560 0.555552549524654
561 0.555443853948936
562 0.555327305726757
563 0.555202936411927
564 0.555070778471551
565 0.554930865280467
566 0.554783231115567
567 0.554627911150029
568 0.554464941447433
569 0.554294358955785
570 0.554116201501435
571 0.553930507782899
572 0.553737317364577
573 0.55353667067038
574 0.553328608977253
575 0.553113174408606
576 0.552890409927651
577 0.55266035933064
578 0.552423067240017
579 0.552178579097473
580 0.551926941156909
581 0.551668200477315
582 0.551402404915555
583 0.551129603119066
584 0.55084984451847
585 0.5505631793201
586 0.550269658498444
587 0.549969333788499
588 0.549662257678051
589 0.549348483399869
590 0.549028064923818
591 0.548701056948893
592 0.548367514895182
593 0.54802749489574
594 0.547681053788399
595 0.547328249107496
596 0.54696913907553
597 0.54660378259475
598 0.546232239238664
599 0.545854569243488
600 0.545470833499521
601 0.545081093542449
602 0.544685411544593
603 0.544283850306082
604 0.543876473245967
605 0.543463344393272
606 0.543044528377985
607 0.542620090421984
608 0.542190096329909
609 0.541754612479975
610 0.541313705814729
611 0.54086744383175
612 0.540415894574295
613 0.539959126621897
614 0.539497209080907
615 0.539030211574985
616 0.538558204235549
617 0.538081257692169
618 0.537599443062917
619 0.537112831944677
620 0.536621496403403
621 0.53612550896434
622 0.535624942602203
623 0.535119870731318
624 0.534610367195718
625 0.534096506259211
626 0.533578362595406
627 0.533056011277702
628 0.532529527769256
629 0.531998987912903
630 0.531464467921057
631 0.530926044365577
632 0.530383794167612
633 0.529837794587407
634 0.529288123214095
635 0.528734857955461
636 0.528178077027683
637 0.527617858945053
638 0.527054282509672
639 0.526487426801138
640 0.525917371166206
641 0.525344195208435
642 0.524767978777824
643 0.524188801960428
644 0.523606745067969
645 0.52302188862743
646 0.522434313370643
647 0.521844100223871
648 0.521251330297373
649 0.520656084874978
650 0.520058445403647
651 0.519458493483025
652 0.518856310855011
653 0.518251979393306
654 0.517645581092976
655 0.517037198060015
656 0.516426912500905
657 0.515814806712193
658 0.515200963070059
659 0.514585464019907
660 0.513968392065954
661 0.513349829760832
662 0.512729859695207
663 0.512108564487399
664 0.511486026773029
665 0.510862329194672
666 0.510237554391531
667 0.509611784989124
668 0.508985103589001
669 0.508357592758466
670 0.507729335020333
671 0.507100412842697
672 0.506470908628737
673 0.505840904706536
674 0.505210483318929
675 0.504579726613387
676 0.503948716631918
677 0.503317535301008
678 0.502686264421586
679 0.502054985659028
680 0.501423780533188
681 0.500792730408472
682 0.500161916483941
683 0.499531419783455
684 0.498901321145854
685 0.498271701215181
686 0.497642640430942
687 0.497014219018413
688 0.496386516978985
689 0.495759614080555
690 0.495133589847965
691 0.494508523553485
692 0.493884494207345
693 0.49326158054831
694 0.492639861034317
695 0.49201941383315
696 0.491400316813175
697 0.490782647534123
698 0.490166483237934
699 0.48955190083965
700 0.488938976918363
701 0.488327787708229
702 0.48771840908953
703 0.487110916579804
704 0.486505385325028
705 0.485901890090868
706 0.485300505253987
707 0.48470130479342
708 0.484104362282013
709 0.483509750877922
710 0.482917543316185
711 0.482327811900356
712 0.481740628494214
713 0.481156064513528
714 0.48057419091791
715 0.479995078202721
716 0.479418796391062
717 0.478845415025828
718 0.478275003161843
719 0.477707629358066
720 0.477143361669869
721 0.4765822676414
722 0.476024414298011
723 0.475469868138772
724 0.474918695129064
725 0.474370960693245
726 0.473826729707401
727 0.473286066492176
728 0.472749034805684
729 0.472215697836503
730 0.471686118196753
731 0.471160357915257
732 0.470638478430787
733 0.470120540585391
734 0.469606604617817
735 0.46909673015701
736 0.468590976215704
737 0.468089401184102
738 0.467592062823644
739 0.467099018260859
740 0.466610323981313
741 0.466126035823648
742 0.465646208973704
743 0.465170897958743
744 0.464700156641757
745 0.464234038215874
746 0.463772595198851
747 0.46331587942767
748 0.46286394205322
749 0.462416833535075
750 0.461974603636376
751 0.461537301418793
752 0.4611049752376
753 0.460677672736832
754 0.460255440844554
755 0.459838325768211
756 0.459426372990091
757 0.459019627262877
758 0.4586181326053
759 0.458221932297895
760 0.457831068878851
761 0.457445584139963
762 0.457065519122687
763 0.456690914114289
764 0.456321808644104
765 0.455958241479884
766 0.455600250624263
767 0.455247873311308
768 0.454901146003182
769 0.454560104386906
770 0.454224783371225
771 0.453895217083572
772 0.453571438867142
773 0.453253481278063
774 0.452941376082673
775 0.452635154254901
776 0.452334845973747
777 0.452040480620875
778 0.451752086778298
779 0.451469692226179
780 0.451193323940722
781 0.450923008092185
782 0.450658770042978
783 0.450400634345881
784 0.450148624742356
785 0.44990276416097
786 0.449663074715917
787 0.449429577705651
788 0.449202293611612
789 0.448981242097073
790 0.448766442006074
791 0.448557911362473
792 0.448355667369095
793 0.448159726406985
794 0.447970104034771
795 0.447786814988121
796 0.447609873179314
797 0.447439291696909
798 0.447275082805518
799 0.447117257945684
800 0.446965827733861
801 0.4468208019625
802 0.446682189600231
803 0.446549998792159
804 0.44642423686025
805 0.446304910303827
806 0.446192024800171
807 0.44608558520521
808 0.445985595554328
809 0.445892059063261
810 0.4458049781291
811 0.445724354331395
812 0.445650188433354
813 0.445582480383154
814 0.445521229315337
815 0.445466433552315
816 0.445418090605975
817 0.445376197179371
818 0.445340749168532
819 0.445311741664352
820 0.445289168954585
821 0.44527302452594
822 0.445263301066263
823 0.445259990466825
824 0.445263083824703
825 0.445272571445249
826 0.445288442844667
827 0.445310686752673
828 0.445339291115255
829 0.445374243097525
830 0.44541552908666
831 0.445463134694945
832 0.445517044762898
833 0.445577243362488
834 0.445643713800449
835 0.445716438621682
836 0.44579539961274
837 0.445880577805412
838 0.445971953480389
839 0.446069506171019
840 0.446173214667149
841 0.446283057019059
842 0.446399010541469
843 0.446521051817645
844 0.446649156703584
845 0.446783300332277
846 0.446923457118068
847 0.447069600761084
848 0.447221704251752
849 0.447379739875399
850 0.447543679216925
851 0.447713493165566
852 0.447889151919726
853 0.448070624991896
854 0.448257881213643
855 0.44845088874068
856 0.448649615058012
857 0.448854026985156
858 0.449064090681433
859 0.449279771651341
860 0.449501034749993
861 0.449727844188631
862 0.449960163540208
863 0.450197955745049
864 0.450441183116569
865 0.450689807347068
866 0.450943789513593
867 0.451203090083868
868 0.451467668922282
869 0.451737485295955
870 0.45201249788086
871 0.452292664768007
872 0.4525779434697
873 0.452868290925845
874 0.453163663510322
875 0.453464017037422
876 0.453769306768336
877 0.454079487417709
878 0.454394513160242
879 0.454714337637362
880 0.455038913963938
881 0.455368194735058
882 0.455702132032852
883 0.456040677433377
884 0.456383782013547
885 0.456731396358114
886 0.457083470566702
887 0.45743995426089
888 0.457800796591337
889 0.458165946244959
890 0.458535351452154
891 0.458908959994064
892 0.459286719209887
893 0.459668576004231
894 0.460054476854511
895 0.46044436781838
896 0.460838194541209
897 0.461235902263603
898 0.461637435828951
899 0.462042739691017
900 0.462451757921565
901 0.462864434218022
902 0.463280711911169
903 0.463700533972871
904 0.464123843023837
905 0.464550581341405
906 0.464980690867366
907 0.465414113215811
908 0.465850789681009
909 0.466290661245305
910 0.466733668587053
911 0.467179752088569
912 0.467628851844103
913 0.468080907667842
914 0.468535859101931
915 0.468993645424511
916 0.469454205657781
917 0.469917478576079
918 0.470383402713973
919 0.470851916374377
920 0.47132295763668
921 0.471796464364883
922 0.472272374215758
923 0.472750624647014
924 0.473231152925472
925 0.47371389613526
926 0.474198791186004
927 0.474685774821034
928 0.475174783625598
929 0.47566575403508
930 0.476158622343219
931 0.47665332471034
932 0.47714979717158
933 0.477647975645119
934 0.478147795940414
935 0.478649193766427
936 0.479152104739857
937 0.479656464393368
938 0.480162208183809
939 0.480669271500438
940 0.481177589673134
941 0.481687097980604
942 0.482197731658583
943 0.482709425908029
944 0.483222115903298
945 0.483735736800324
946 0.484250223744769
947 0.48476551188018
948 0.485281536356115
949 0.485798232336267
950 0.486315535006566
951 0.486833379583265
952 0.487351701321012
953 0.487870435520897
954 0.488389517538491
955 0.488908882791846
956 0.489428466769497
957 0.489948205038421
958 0.490468033251984
959 0.49098788715786
960 0.491507702605926
961 0.49202741555613
962 0.492546962086334
963 0.493066278400124
964 0.493585300834596
965 0.494103965868111
966 0.494622210128017
967 0.495139970398339
968 0.495657183627443
969 0.496173786935657
970 0.496689717622865
971 0.497204913176059
972 0.497719311276861
973 0.498232849809006
974 0.498745466865784
975 0.499257100757447
976 0.499767690018574
977 0.500277173415395
978 0.500785489953079
979 0.50129257888297
980 0.501798379709787
981 0.502302832198782
982 0.502805876382844
983 0.503307452569568
984 0.50380750134827
985 0.504305963596958
986 0.504802780489254
987 0.50529789350127
988 0.505791244418431
989 0.506282775342247
990 0.506772428697039
991 0.50726014723661
992 0.507745874050862
993 0.508229552572362
994 0.508711126582853
995 0.50919054021971
996 0.509667737982342
997 0.510142664738538
998 0.510615265730753
999 0.511085486582337
1000 0.511553273303711
1001 0.512018572298478
1002 0.512481330369477
1003 0.512941494724775
1004 0.513399012983602
1005 0.513853833182221
1006 0.514305903779736
1007 0.514755173663837
1008 0.515201592156488
1009 0.515645109019537
1010 0.516085674460279
1011 0.516523239136938
1012 0.516957754164093
1013 0.517389171118034
1014 0.517817442042052
1015 0.518242519451664
1016 0.51866435633976
1017 0.519082906181699
1018 0.519498122940318
1019 0.51990996107088
1020 0.520318375525959
1021 0.520723321760235
1022 0.521124755735239
1023 0.521522633924014
1024 0.521916913315707
1025 0.522307551420089
1026 0.522694506272003
1027 0.523077736435736
1028 0.523457201009322
1029 0.523832859628764
1030 0.52420467247219
1031 0.524572600263925
1032 0.524936604278496
1033 0.525296646344555
1034 0.525652688848731
1035 0.526004694739399
1036 0.526352627530381
1037 0.526696451304563
1038 0.527036130717438
1039 0.527371631000569
1040 0.527702917964975
1041 0.52802995800444
1042 0.528352718098745
1043 0.528671165816813
1044 0.528985269319784
1045 0.529294997364006
1046 0.529600319303949
1047 0.529901205095035
1048 0.530197625296395
1049 0.530489551073534
1050 0.530776954200931
1051 0.531059807064547
1052 0.531338082664252
1053 0.53161175461618
1054 0.531880797154995
1055 0.532145185136078
1056 0.53240489403763
1057 0.532659899962703
1058 0.532910179641135
1059 0.533155710431414
1060 0.533396470322457
1061 0.533632437935307
1062 0.533863592524745
1063 0.534089913980826
1064 0.534311382830327
1065 0.534527980238119
1066 0.534739688008449
1067 0.534946488586144
1068 0.535148365057737
1069 0.535345301152502
1070 0.535537281243413
1071 0.53572429034802
1072 0.535906314129239
1073 0.536083338896064
1074 0.536255351604197
1075 0.536422339856591
1076 0.536584291903917
1077 0.536741196644948
1078 0.536893043626856
1079 0.537039823045433
1080 0.537181525745228
1081 0.537318143219605
1082 0.537449667610715
1083 0.53757609170939
1084 0.537697408954957
1085 0.537813613434969
1086 0.537924699884855
1087 0.53803066368749
1088 0.538131500872686
1089 0.538227208116603
1090 0.538317782741076
1091 0.538403222712867
1092 0.538483526642834
1093 0.538558693785027
1094 0.538628724035694
1095 0.53869361793222
1096 0.538753376651978
1097 0.538808002011111
1098 0.538857496463225
1099 0.538901863098015
1100 0.53894110563981
1101 0.538975228446034
1102 0.539004236505604
1103 0.539028135437239
1104 0.539046931487699
1105 0.539060631529951
1106 0.539069243061251
1107 0.539072774201159
1108 0.539071233689476
1109 0.53906463088411
1110 0.53905297575886
1111 0.539036278901139
1112 0.539014551509613
1113 0.538987805391771
1114 0.53895605296143
1115 0.538919307236152
1116 0.538877581834612
1117 0.53883089097387
1118 0.538779249466596
1119 0.538722672718209
1120 0.538661176723955
1121 0.538594778065911
1122 0.538523493909927
1123 0.538447342002491
1124 0.538366340667537
1125 0.538280508803174
1126 0.538189865878365
1127 0.53809443192952
1128 0.537994227557043
1129 0.5378892739218
1130 0.537779592741532
1131 0.537665206287196
1132 0.537546137379253
1133 0.537422409383885
1134 0.537294046209151
1135 0.537161072301091
1136 0.537023512639752
1137 0.536881392735173
1138 0.536734738623295
1139 0.536583576861821
1140 0.536427934526015
1141 0.536267839204444
1142 0.536103318994658
1143 0.535934402498823
1144 0.53576111881929
1145 0.535583497554114
1146 0.535401568792513
1147 0.53521536311028
1148 0.535024911565136
1149 0.534830245692034
1150 0.534631397498409
1151 0.534428399459381
1152 0.534221284512901
1153 0.53401008605485
1154 0.533794837934094
1155 0.533575574447484
1156 0.533352330334809
1157 0.533125140773706
1158 0.532894041374522
1159 0.532659068175126
1160 0.532420257635687
1161 0.532177646633396
1162 0.531931272457149
1163 0.531681172802194
1164 0.531427385764725
1165 0.531169949836445
1166 0.53090890389908
1167 0.530644287218859
1168 0.530376139440957
1169 0.530104500583892
1170 0.529829411033891
1171 0.529550911539219
1172 0.529269043204471
1173 0.528983847484829
1174 0.528695366180282
1175 0.528403641429822
1176 0.528108715705596
1177 0.527810631807031
1178 0.52750943285493
1179 0.527205162285539
1180 0.526897863844572
1181 0.526587581581227
1182 0.526274359842158
1183 0.525958243265426
1184 0.525639276774427
1185 0.525317505571785
1186 0.524992975133234
1187 0.524665731201463
1188 0.524335819779944
1189 0.524003287126741
1190 0.52366817974829
1191 0.523330544393162
1192 0.522990428045812
1193 0.522647877920297
1194 0.522302941453985
1195 0.521955666301247
1196 0.521606100327123
1197 0.521254291600986
1198 0.52090028839018
1199 0.520544139153648
1200 0.520185892535547
1201 0.519825597358854
1202 0.519463302618951
1203 0.519099057477208
1204 0.518732911254554
1205 0.518364913425036
1206 0.517995113609373
1207 0.517623561568501
1208 0.517250307197111
1209 0.516875400517181
1210 0.516498891671507
1211 0.516120830917222
1212 0.515741268619322
1213 0.515360255244177
1214 0.51497784135305
1215 0.514594077595614
1216 0.514209014703464
1217 0.513822703483632
1218 0.513435194812108
1219 0.513046539627353
1220 0.512656788923829
1221 0.51226599374552
1222 0.511874205179464
1223 0.511481474349291
1224 0.511087852408766
1225 0.510693390535338
1226 0.5102981399237
1227 0.509902151779351
1228 0.50950547731218
1229 0.509108167730047
1230 0.508710274232381
1231 0.508311848003793
1232 0.507912940207693
1233 0.507513601979931
1234 0.507113884422444
1235 0.506713838596921
1236 0.506313515518484
1237 0.505912966149385
1238 0.505512241392721
1239 0.505111392086165
1240 0.504710468995717
1241 0.504309522809478
1242 0.503908604131435
1243 0.503507763475279
1244 0.503107051258235
1245 0.50270651779492
1246 0.502306213291221
1247 0.501906187838199
1248 0.501506491406019
1249 0.501107173837899
1250 0.500708284844093
1251 0.500309873995898
1252 0.499911990719685
1253 0.499514684290961
1254 0.499118003828465
1255 0.498721998288282
1256 0.498326716457999
1257 0.497932206950883
1258 0.497538518200099
1259 0.497145698452951
1260 0.496753795765163
1261 0.496362857995193
1262 0.495972932798578
1263 0.495584067622316
1264 0.495196309699283
1265 0.494809706042687
1266 0.494424303440559
1267 0.494040148450279
1268 0.493657287393146
1269 0.493275766348976
1270 0.492895631150755
1271 0.492516927379314
1272 0.492139700358061
1273 0.491763995147742
1274 0.491389856541249
1275 0.491017329058475
1276 0.490646456941196
1277 0.49027728414802
1278 0.489909854349356
1279 0.489544210922445
1280 0.489180396946428
1281 0.488818455197461
1282 0.488458428143875
1283 0.488100357941389
1284 0.487744286428361
1285 0.487390255121092
1286 0.48703830520918
1287 0.486688477550916
1288 0.486340812668738
1289 0.485995350744727
1290 0.485652131616157
1291 0.485311194771095
1292 0.484972579344055
1293 0.484636324111696
1294 0.48430246748858
1295 0.483971047522977
1296 0.483642101892731
1297 0.483315667901166
1298 0.482991782473057
1299 0.482670482150654
1300 0.482351803089753
1301 0.482035781055831
1302 0.481722451420233
1303 0.481411849156411
1304 0.481104008836226
1305 0.480798964626301
1306 0.480496750284432
1307 0.480197399156062
1308 0.479900944170801
1309 0.479607417839018
1310 0.479316852248476
1311 0.47902927906104
1312 0.478744729509434
1313 0.478463234394063
1314 0.478184824079888
1315 0.477909528493369
1316 0.477637377119463
1317 0.47736839899868
1318 0.477102622724206
1319 0.476840076439085
1320 0.476580787833456
1321 0.47632478414186
1322 0.476072092140603
1323 0.475822738145184
1324 0.475576748007781
1325 0.475334147114805
1326 0.475094960384509
1327 0.474859212264669
1328 0.474626926730318
1329 0.474398127281551
1330 0.474172836941388
1331 0.473951078253701
1332 0.47373287328121
1333 0.473518243603534
1334 0.47330721031531
1335 0.473099794024378
1336 0.472896014850028
1337 0.47269589242131
1338 0.472499445875407
1339 0.472306693856079
1340 0.472117654512163
1341 0.471932345496143
1342 0.471750783962783
1343 0.471572986567825
1344 0.471398969466749
1345 0.471228748313602
1346 0.471062338259889
1347 0.470899753953528
1348 0.470741009537876
1349 0.470586118650807
1350 0.470435094423869
1351 0.470287949481498
1352 0.470144695940299
1353 0.47000534540839
1354 0.46986990898481
1355 0.469738397258999
1356 0.469610820310334
1357 0.46948718770773
1358 0.469367508509316
1359 0.469251791262161
1360 0.469140044002074
1361 0.469032274253468
1362 0.468928489029281
1363 0.468828694830972
1364 0.468732897648568
1365 0.468641102960789
1366 0.468553315735227
1367 0.468469540428591
1368 0.468389780987014
1369 0.468314040846433
1370 0.468242322933014
1371 0.468174629663661
1372 0.468110962946571
1373 0.46805132418186
1374 0.46799571426225
1375 0.467944133573819
1376 0.467896581996812
1377 0.467853058906514
1378 0.467813563174185
1379 0.467778093168056
1380 0.467746646754388
1381 0.467719221298591
1382 0.467695813666401
1383 0.467676420225124
1384 0.467661036844933
1385 0.467649658900232
1386 0.467642281271072
1387 0.467638898344635
1388 0.46763950401677
1389 0.467644091693591
1390 0.467652654293136
1391 0.467665184247079
1392 0.467681673502501
1393 0.467702113523727
1394 0.467726495294206
1395 0.46775480931846
1396 0.467787045624084
1397 0.467823193763804
1398 0.467863242817592
1399 0.46790718139483
1400 0.467954997636539
1401 0.46800667921766
1402 0.468062213349381
1403 0.46812158678153
1404 0.468184785805015
1405 0.468251796254318
1406 0.468322603510046
1407 0.468397192501526
1408 0.468475547709461
1409 0.468557653168633
1410 0.46864349247066
1411 0.468733048766797
1412 0.468826304770797
1413 0.468923242761818
1414 0.469023844587373
1415 0.469128091666341
1416 0.469235964992017
1417 0.469347445135215
1418 0.469462512247416
1419 0.469581146063964
1420 0.46970332590731
1421 0.469829030690303
1422 0.469958238919519
1423 0.470090928698646
1424 0.47022707773191
1425 0.470366663327537
1426 0.470509662401273
1427 0.470656051479935
1428 0.470805806705014
1429 0.47095890383631
1430 0.471115318255619
1431 0.471275024970453
1432 0.471437998617808
1433 0.471604213467962
1434 0.471773643428325
1435 0.471946262047314
1436 0.472122042518282
1437 0.472300957683469
1438 0.472482980038001
1439 0.472668081733923
1440 0.472856234584266
1441 0.47304741006715
1442 0.473241579329927
1443 0.473438713193352
1444 0.473638782155787
1445 0.473841756397449
1446 0.474047605784674
1447 0.474256299874232
1448 0.474467807917654
1449 0.474682098865606
1450 0.474899141372285
1451 0.475118903799847
1452 0.47534135422286
1453 0.475566460432792
1454 0.475794189942527
1455 0.476024509990897
1456 0.476257387547256
1457 0.476492789316067
1458 0.476730681741525
1459 0.476971031012197
1460 0.477213803065687
1461 0.477458963593333
1462 0.477706478044912
1463 0.477956311633382
1464 0.478208429339637
1465 0.478462795917283
1466 0.478719375897442
1467 0.478978133593564
1468 0.479239033106269
1469 0.4795020383282
1470 0.479767112948899
1471 0.480034220459695
1472 0.480303324158616
1473 0.480574387155305
1474 0.480847372375967
1475 0.481122242568315
1476 0.481398960306542
1477 0.481677487996296
1478 0.48195778787968
1479 0.482239822040251
1480 0.48252355240804
1481 0.482808940764577
1482 0.48309594874793
1483 0.483384537857751
1484 0.48367466946033
1485 0.483966304793661
1486 0.484259404972511
1487 0.484553930993501
1488 0.484849843740186
1489 0.485147103988147
1490 0.485445672410085
1491 0.485745509580921
1492 0.486046575982897
1493 0.486348832010682
1494 0.486652237976479
1495 0.486956754115135
1496 0.487262340589252
1497 0.487568957494297
1498 0.487876564863713
1499 0.488185122674027
1500 0.488494590849961
1501 0.488804929269537
1502 0.489116097769178
1503 0.489428056148811
1504 0.489740764176961
1505 0.490054181595842
1506 0.490368268126443
1507 0.490682983473608
1508 0.490998287331109
1509 0.49131413938671
1510 0.49163049932723
1511 0.491947326843587
1512 0.492264581635842
1513 0.492582223418231
1514 0.492900211924181
1515 0.493218506911325
1516 0.493537068166497
1517 0.493855855510718
1518 0.494174828804172
1519 0.494493947951165
1520 0.494813172905068
1521 0.495132463673255
1522 0.495451780322013
1523 0.495771082981448
1524 0.496090331850365
1525 0.496409487201141
1526 0.49672850938457
1527 0.497047358834699
1528 0.49736599607364
1529 0.497684381716364
1530 0.498002476475478
1531 0.498320241165975
1532 0.498637636709974
1533 0.498954624141427
1534 0.499271164610809
1535 0.49958721938979
1536 0.499902749875876
1537 0.50021771759703
1538 0.500532084216271
1539 0.500845811536244
1540 0.501158861503767
1541 0.501471196214356
1542 0.501782777916711
1543 0.502093569017196
1544 0.50240353208427
1545 0.502712629852904
1546 0.503020825228965
1547 0.503328081293574
1548 0.503634361307429
1549 0.503939628715104
1550 0.504243847149315
1551 0.504546980435155
1552 0.5048489925943
1553 0.50514984784918
1554 0.50544951062712
1555 0.505747945564449
1556 0.506045117510574
1557 0.50634099153202
1558 0.506635532916438
1559 0.50692870717658
1560 0.507220480054233
1561 0.507510817524123
1562 0.507799685797781
1563 0.508087051327378
1564 0.508372880809511
1565 0.508657141188967
1566 0.508939799662438
1567 0.509220823682204
1568 0.509500180959777
1569 0.509777839469507
1570 0.510053767452143
1571 0.510327933418364
1572 0.510600306152264
1573 0.5108708547148
1574 0.511139548447194
1575 0.511406356974302
1576 0.511671250207936
1577 0.51193419835015
1578 0.512195171896473
1579 0.512454141639116
1580 0.512711078670121
1581 0.512965954384478
1582 0.513218740483193
1583 0.513469408976313
1584 0.513717932185912
1585 0.513964282749026
1586 0.514208433620546
1587 0.514450358076072
1588 0.514690029714712
1589 0.514927422461846
1590 0.515162510571832
1591 0.515395268630682
1592 0.51562567155868
1593 0.515853694612953
1594 0.51607931339001
1595 0.516302503828214
1596 0.516523242210221
1597 0.516741505165371
1598 0.516957269672022
1599 0.517170513059849
1600 0.517381213012084
1601 0.517589347567716
1602 0.517794895123637
1603 0.517997834436746
1604 0.518198144625996
1605 0.518395805174398
1606 0.518590795930978
1607 0.518783097112678
1608 0.518972689306212
1609 0.519159553469873
1610 0.519343670935287
1611 0.519525023409125
1612 0.519703592974752
1613 0.519879362093841
1614 0.520052313607925
1615 0.520222430739905
1616 0.520389697095509
1617 0.520554096664693
1618 0.520715613822999
1619 0.520874233332861
1620 0.521029940344857
1621 0.521182720398913
1622 0.521332559425457
1623 0.521479443746519
1624 0.521623360076784
1625 0.521764295524589
1626 0.521902237592876
1627 0.522037174180087
1628 0.522169093581013
1629 0.522297984487588
1630 0.522423835989636
1631 0.522546637575564
1632 0.522666379133004
1633 0.522783050949404
1634 0.522896643712574
1635 0.523007148511168
1636 0.523114556835128
1637 0.523218860576069
1638 0.523320052027617
1639 0.523418123885695
1640 0.523513069248757
1641 0.523604881617973
1642 0.52369355489736
1643 0.523779083393869
1644 0.523861461817414
1645 0.523940685280855
1646 0.524016749299929
1647 0.52408964979313
1648 0.524159383081541
1649 0.524225945888615
1650 0.524289335339905
1651 0.524349548962743
1652 0.524406584685875
1653 0.524460440839037
1654 0.524511116152494
1655 0.524558609756514
1656 0.524602921180808
1657 0.524644050353913
1658 0.524681997602525
1659 0.524716763650786
1660 0.524748349619525
1661 0.524776757025446
1662 0.524801987780268
1663 0.524824044189822
1664 0.524842928953092
1665 0.524858645161218
1666 0.524871196296445
1667 0.524880586231026
1668 0.524886819226077
1669 0.524889899930392
1670 0.524889833379199
1671 0.524886624992886
1672 0.524880280575662
1673 0.52487080631419
1674 0.524858208776166
1675 0.524842494908846
1676 0.524823672037545
1677 0.524801747864075
1678 0.524776730465148
1679 0.524748628290731
1680 0.524717450162358
1681 0.524683205271396
1682 0.524645903177274
1683 0.524605553805663
1684 0.524562167446613
1685 0.524515754752651
1686 0.524466326736837
1687 0.524413894770774
1688 0.52435847058258
1689 0.524300066254818
1690 0.524238694222385
1691 0.524174367270358
1692 0.524107098531808
1693 0.524036901485561
1694 0.523963789953932
1695 0.523887778100413
1696 0.523808880427324
1697 0.523727111773426
1698 0.523642487311492
1699 0.523555022545848
1700 0.523464733309872
1701 0.523371635763453
1702 0.523275746390419
1703 0.523177081995926
1704 0.523075659703812
1705 0.522971496953915
1706 0.522864611499357
1707 0.522755021403791
1708 0.522642745038619
1709 0.522527801080167
1710 0.522410208506837
1711 0.52228998659622
1712 0.522167154922176
1713 0.522041733351886
1714 0.521913742042867
1715 0.521783201439962
1716 0.521650132272293
1717 0.521514555550184
1718 0.521376492562063
1719 0.521235964871321
1720 0.521092994313152
1721 0.520947602991359
1722 0.520799813275134
1723 0.520649647795811
1724 0.52049712944359
1725 0.520342281364232
1726 0.520185126955735
1727 0.520025689864974
1728 0.519863993984326
1729 0.51970006344826
1730 0.519533922629909
1731 0.519365596137619
1732 0.519195108811466
1733 0.51902248571976
1734 0.518847752155519
1735 0.518670933632926
1736 0.51849205588376
1737 0.518311144853807
1738 0.518128226699253
1739 0.517943327783053
1740 0.517756474671284
1741 0.517567694129475
1742 0.51737701311892
1743 0.517184458792972
1744 0.516990058493324
1745 0.516793839746262
1746 0.516595830258914
1747 0.516396057915473
1748 0.516194550773408
1749 0.51599133705966
1750 0.515786445166825
1751 0.515579903649316
1752 0.515371741219518
1753 0.515161986743929
1754 0.514950669239283
1755 0.514737817868666
1756 0.514523461937621
1757 0.514307630890235
1758 0.514090354305222
1759 0.513871661891995
1760 0.513651583486721
1761 0.513430149048381
1762 0.513207388654804
1763 0.512983332498708
1764 0.512758010883725
1765 0.512531454220417
1766 0.512303693022296
1767 0.512074757901826
1768 0.511844679566425
1769 0.511613488814462
1770 0.51138121653125
1771 0.511147893685029
1772 0.510913551322956
1773 0.510678220567079
1774 0.510441932610323
1775 0.510204718712457
1776 0.509966610196076
1777 0.509727638442573
1778 0.509487834888108
1779 0.509247231019586
1780 0.509005858370627
1781 0.508763748517542
1782 0.508520933075308
1783 0.508277443693546
1784 0.508033312052501
1785 0.507788569859026
1786 0.507543248842567
1787 0.507297380751155
1788 0.507050997347403
1789 0.506804130404499
1790 0.506556811702221
1791 0.506309073022939
1792 0.506060946147642
1793 0.505812462851954
1794 0.505563654902172
1795 0.505314554051304
1796 0.505065192035116
1797 0.504815600568193
1798 0.504565811340002
1799 0.504315856010967
1800 0.50406576620856
1801 0.503815573523398
1802 0.503565309505346
1803 0.503315005659643
1804 0.503064693443031
1805 0.502814404259903
1806 0.502564169458456
1807 0.50231402032687
1808 0.502063988089485
1809 0.501814103903009
1810 0.501564398852725
1811 0.501314903948728
1812 0.501065650122168
1813 0.500816668221513
1814 0.500567989008826
1815 0.500319643156063
1816 0.500071661241385
1817 0.499824073745493
1818 0.499576911047973
1819 0.499330203423669
1820 0.499083981039067
1821 0.498838273948706
1822 0.498593112091606
1823 0.498348525287712
1824 0.498104543234368
1825 0.497861195502805
1826 0.497618511534655
1827 0.497376520638481
1828 0.49713525198634
1829 0.496894734610359
1830 0.496654997399338
1831 0.496416069095377
1832 0.496177978290529
1833 0.495940753423473
1834 0.495704422776214
1835 0.495469014470811
1836 0.495234556466122
1837 0.495001076554589
1838 0.494768602359032
1839 0.494537161329489
1840 0.494306780740061
1841 0.494077487685805
1842 0.493849309079644
1843 0.493622271649302
1844 0.493396401934277
1845 0.493171726282837
1846 0.492948270849044
1847 0.49272606158981
1848 0.492505124261982
1849 0.492285484419457
1850 0.492067167410325
1851 0.491850198374049
1852 0.491634602238666
1853 0.491420403718029
1854 0.491207627309074
1855 0.490996297289122
1856 0.49078643771321
1857 0.490578072411461
1858 0.490371224986475
1859 0.490165918810767
1860 0.489962177024225
1861 0.489760022531612
1862 0.489559478000095
1863 0.489360565856808
1864 0.489163308286455
1865 0.488967727228942
1866 0.488773844377043
1867 0.488581681174106
1868 0.48839125881179
1869 0.48820259822784
1870 0.488015720103892
1871 0.487830644863322
1872 0.487647392669124
1873 0.487465983421831
1874 0.487286436757463
1875 0.487108772045519
1876 0.486933008387006
1877 0.4867591646125
1878 0.486587259280246
1879 0.486417310674299
1880 0.486249336802698
1881 0.486083355395679
1882 0.485919383903925
1883 0.485757439496857
1884 0.48559753906096
1885 0.485439699198147
1886 0.485283936224165
1887 0.485130266167035
1888 0.484978704765535
1889 0.484829267467717
1890 0.484681969429468
1891 0.484536825513105
1892 0.484393850286013
1893 0.484253058019322
1894 0.48411446268662
1895 0.483978077962707
1896 0.483843917222393
1897 0.483711993539327
1898 0.483582319684873
1899 0.483454908127024
1900 0.48332977102935
1901 0.483206920249998
1902 0.483086367340718
1903 0.48296812354594
1904 0.482852199801885
1905 0.482738606735717
1906 0.482627354664738
1907 0.48251845359562
1908 0.482411913223678
1909 0.482307742932184
1910 0.48220595179172
1911 0.482106548559573
1912 0.482009541679168
1913 0.481914939279542
1914 0.481822749174863
1915 0.481732978863976
1916 0.481645635530008
1917 0.481560726039998
1918 0.481478256944571
1919 0.481398234477658
1920 0.481320664556249
1921 0.481245552780191
1922 0.481172904432019
1923 0.48110272447684
1924 0.481035017562239
1925 0.480969788018245
1926 0.480907039857318
1927 0.480846776774389
1928 0.480789002146933
1929 0.480733719035085
1930 0.480680930181794
1931 0.480630638013015
1932 0.480582844637943
1933 0.480537551849286
1934 0.480494761123576
1935 0.480454473621517
1936 0.480416690188377
1937 0.480381411354416
1938 0.480348637335352
1939 0.480318368032867
1940 0.48029060303515
1941 0.480265341617479
1942 0.480242582742845
1943 0.480222325062605
1944 0.480204566917181
1945 0.480189306336798
1946 0.480176541042246
1947 0.4801662684457
1948 0.480158485651558
1949 0.480153189457329
1950 0.480150376354552
1951 0.480150042529754
1952 0.48015218386544
1953 0.48015679594113
1954 0.480163874034418
1955 0.48017341312208
1956 0.480185407881206
1957 0.480199852690382
1958 0.480216741630889
1959 0.480236068487955
1960 0.480257826752031
1961 0.480282009620105
1962 0.48030860999705
1963 0.480337620497009
1964 0.480369033444808
1965 0.480402840877408
1966 0.480439034545392
1967 0.480477605914477
1968 0.48051854616707
1969 0.480561846203848
1970 0.480607496645373
1971 0.480655487833745
1972 0.480705809834278
1973 0.480758452437212
1974 0.480813405159461
1975 0.480870657246384
1976 0.480930197673593
1977 0.480992015148786
1978 0.481056098113621
1979 0.481122434745606
1980 0.481191012960031
1981 0.481261820411922
1982 0.481334844498027
1983 0.481410072358834
1984 0.48148749088061
1985 0.481567086697477
1986 0.481648846193508
1987 0.481732755504859
1988 0.481818800521921
1989 0.481906966891502
1990 0.481997240019041
1991 0.482089605070836
1992 0.482184046976312
1993 0.482280550430305
1994 0.482379099895377
1995 0.482479679604154
1996 0.482582273561686
1997 0.482686865547839
1998 0.482793439119705
1999 0.482901977614034
2000 0.483012464149699
2001 0.483124881630174
2002 0.48323921274604
2003 0.483355439977512
2004 0.483473545596986
2005 0.483593511671617
2006 0.483715320065902
2007 0.4838389524443
2008 0.483964390273863
2009 0.484091614826892
2010 0.48422060718361
2011 0.484351348234853
2012 0.484483818684789
2013 0.484617999053642
2014 0.48475386968045
2015 0.484891410725825
2016 0.485030602174743
2017 0.485171423839348
2018 0.485313855361767
2019 0.485457876216953
2020 0.485603465715528
2021 0.485750603006663
2022 0.485899267080949
2023 0.486049436773307
2024 0.486201090765892
2025 0.486354207591025
2026 0.486508765634134
2027 0.486664743136706
2028 0.486822118199257
2029 0.48698086878431
2030 0.48714097271939
2031 0.487302407700024
2032 0.487465151292762
2033 0.487629180938199
2034 0.487794473954015
2035 0.487961007538021
2036 0.488128758771217
2037 0.488297704620861
2038 0.48846782194354
2039 0.48863908748826
2040 0.488811477899534
2041 0.488984969720487
2042 0.48915953939596
2043 0.489335163275628
2044 0.489511817617122
2045 0.489689478589154
2046 0.489868122274653
2047 0.490047724673907
2048 0.4902282617077
2049 0.490409709220469
2050 0.490592042983452
2051 0.490775238697847
2052 0.490959271997972
2053 0.491144118454428
2054 0.491329753577267
2055 0.491516152819157
2056 0.491703291578557
2057 0.491891145202882
2058 0.492079688991683
2059 0.492268898199815
2060 0.492458748040611
2061 0.492649213689056
2062 0.492840270284963
2063 0.493031892936139
2064 0.493224056721559
2065 0.493416736694532
2066 0.493609907885873
2067 0.493803545307058
2068 0.493997623953395
2069 0.494192118807174
2070 0.494387004840824
2071 0.494582257020064
2072 0.494777850307045
2073 0.494973759663494
2074 0.495169960053848
2075 0.495366426448382
2076 0.495563133826335
2077 0.495760057179026
2078 0.495957171512965
2079 0.496154451852954
2080 0.496351873245185
2081 0.49654941076033
2082 0.496747039496613
2083 0.496944734582889
2084 0.497142471181702
2085 0.497340224492334
2086 0.497537969753857
2087 0.497735682248155
2088 0.497933337302953
2089 0.498130910294827
2090 0.4983283766522
2091 0.498525711858335
2092 0.49872289145431
2093 0.498919891041982
2094 0.499116686286938
2095 0.499313252921435
2096 0.499509566747322
2097 0.499705603638957
2098 0.4999013395461
2099 0.500096750496799
2100 0.500291812600257
2101 0.500486502049686
2102 0.500680795125145
2103 0.500874668196365
2104 0.50106809772555
2105 0.501261060270174
2106 0.501453532485751
2107 0.501645491128589
2108 0.501836913058537
2109 0.502027775241699
2110 0.502218054753141
2111 0.502407728779578
2112 0.50259677462204
2113 0.502785169698518
2114 0.502972891546598
2115 0.503159917826065
2116 0.503346226321498
2117 0.503531794944838
2118 0.503716601737938
2119 0.503900624875091
2120 0.504083842665541
2121 0.504266233555966
2122 0.504447776132948
2123 0.504628449125417
2124 0.504808231407067
2125 0.504987101998766
2126 0.505165040070923
2127 0.50534202494585
2128 0.505518036100092
2129 0.505693053166733
2130 0.505867055937683
2131 0.506040024365939
2132 0.506211938567823
2133 0.506382778825193
2134 0.506552525587631
2135 0.506721159474612
2136 0.506888661277637
2137 0.507055011962348
2138 0.507220192670619
2139 0.507384184722616
2140 0.507546969618836
2141 0.507708529042116
2142 0.507868844859619
2143 0.508027899124792
2144 0.508185674079297
2145 0.508342152154918
2146 0.508497315975435
2147 0.508651148358477
2148 0.508803632317346
2149 0.508954751062812
2150 0.509104488004878
2151 0.509252826754524
2152 0.509399751125417
2153 0.509545245135594
2154 0.509689293009118
2155 0.509831879177705
2156 0.509972988282321
2157 0.510112605174748
2158 0.510250714919131
2159 0.510387302793482
2160 0.510522354291164
2161 0.510655855122342
2162 0.510787791215409
2163 0.51091814871837
2164 0.511046914000216
2165 0.511174073652246
2166 0.511299614489377
2167 0.511423523551414
2168 0.511545788104289
2169 0.511666395641281
2170 0.511785333884186
2171 0.511902590784479
2172 0.512018154524425
2173 0.512132013518173
2174 0.512244156412812
2175 0.5123545720894
2176 0.51246324966396
2177 0.512570178488444
2178 0.512675348151668
2179 0.512778748480213
2180 0.5128803695393
2181 0.512980201633629
2182 0.513078235308183
2183 0.513174461349013
2184 0.513268870783978
2185 0.513361454883463
2186 0.513452205161058
2187 0.513541113374212
2188 0.513628171524854
2189 0.513713371859974
2190 0.513796706872187
2191 0.513878169300253
2192 0.513957752129572
2193 0.514035448592641
2194 0.51411125216949
2195 0.514185156588073
2196 0.51425715582464
2197 0.514327244104064
2198 0.514395415900152
2199 0.514461665935909
2200 0.514525989183781
2201 0.514588380865859
2202 0.51464883645406
2203 0.514707351670268
2204 0.514763922486448
2205 0.514818545124726
2206 0.51487121605744
2207 0.51492193200716
2208 0.514970689946672
2209 0.515017487098936
2210 0.51506232093701
2211 0.515105189183945
2212 0.515146089812645
2213 0.515185021045698
2214 0.515221981355179
2215 0.515256969462418
2216 0.515289984337737
2217 0.515321025200162
2218 0.515350091517095
2219 0.515377183003966
2220 0.515402299623844
2221 0.515425441587027
2222 0.515446609350598
2223 0.515465803617944
2224 0.515483025338261
2225 0.515498275706011
2226 0.515511556160365
2227 0.515522868384603
2228 0.515532214305494
2229 0.515539596092642
2230 0.515545016157804
2231 0.515548477154179
2232 0.515549981975668
2233 0.515549533756103
2234 0.515547135868449
2235 0.515542791923982
2236 0.515536505771428
2237 0.515528281496081
2238 0.515518123418897
2239 0.515506036095546
2240 0.515492024315453
2241 0.515476093100798
2242 0.515458247705494
2243 0.515438493614141
2244 0.515416836540946
2245 0.515393282428622
2246 0.515367837447254
2247 0.515340507993148
2248 0.515311300687642
2249 0.515280222375899
2250 0.515247280125672
2251 0.515212481226044
2252 0.515175833186139
2253 0.51513734373381
2254 0.515097020814304
2255 0.515054872588899
2256 0.515010907433515
2257 0.514965133937305
2258 0.514917560901218
2259 0.514868197336543
2260 0.514817052463416
2261 0.514764135709325
2262 0.514709456707569
2263 0.51465302529571
2264 0.514594851513993
2265 0.514534945603749
2266 0.514473318005771
2267 0.514409979358672
2268 0.514344940497216
2269 0.514278212450631
2270 0.514209806440902
2271 0.514139733881036
2272 0.514068006373315
2273 0.51399463570752
2274 0.513919633859139
2275 0.513843012987556
2276 0.513764785434215
2277 0.51368496372077
2278 0.513603560547209
2279 0.513520588789968
2280 0.513436061500017
2281 0.513349991900931
2282 0.513262393386947
2283 0.513173279520992
2284 0.513082664032708
2285 0.512990560816444
2286 0.512896983929243
2287 0.512801947588807
2288 0.512705466171441
2289 0.512607554209993
2290 0.512508226391762
2291 0.512407497556406
2292 0.512305382693819
2293 0.512201896942007
2294 0.51209705558494
2295 0.511990874050392
2296 0.511883367907766
2297 0.511774552865907
2298 0.5116644447709
2299 0.511553059603853
2300 0.511440413478669
2301 0.511326522639803
2302 0.51121140346001
2303 0.51109507243808
2304 0.510977546196553
2305 0.510858841479437
2306 0.5107389751499
2307 0.510617964187962
2308 0.510495825688172
2309 0.51037257685727
2310 0.510248235011848
2311 0.510122817575996
2312 0.509996342078936
2313 0.509868826152655
2314 0.509740287529519
2315 0.509610744039886
2316 0.509480213609711
2317 0.509348714258135
2318 0.509216264095076
2319 0.509082881318806
2320 0.508948584213527
2321 0.508813391146933
2322 0.508677320567772
2323 0.5085403910034
2324 0.508402621057327
2325 0.50826402940676
2326 0.508124634800143
2327 0.507984456054685
2328 0.507843512053894
2329 0.507701821745096
2330 0.507559404136957
2331 0.507416278297003
2332 0.507272463349128
2333 0.50712797847111
2334 0.506982842892117
2335 0.506837075890212
2336 0.506690696789859
2337 0.506543724959426
2338 0.506396179808684
2339 0.506248080786311
2340 0.506099447377386
2341 0.505950299100895
2342 0.505800655507227
2343 0.505650536175672
2344 0.505499960711925
2345 0.505348948745585
2346 0.505197519927658
2347 0.505045693928062
2348 0.504893490433129
2349 0.50474092914312
2350 0.504588029769726
2351 0.504434812033593
2352 0.504281295661826
2353 0.504127500385518
2354 0.50397344593727
2355 0.503819152048718
2356 0.503664638448064
2357 0.503509924857617
2358 0.503355030991327
2359 0.503199976552339
2360 0.503044781230539
2361 0.502889464700114
2362 0.502734046617118
2363 0.502578546617038
2364 0.502422984312375
2365 0.502267379290225
2366 0.502111751109871
2367 0.501956119300382
2368 0.501800503358221
2369 0.501644922744856
2370 0.501489396884387
2371 0.501333945161176
2372 0.501178586917487
2373 0.501023341451138
2374 0.500868228013159
2375 0.500713265805462
2376 0.500558473978521
2377 0.500403871629061
2378 0.50024947779776
2379 0.500095311466956
2380 0.499941391558378
2381 0.499787736930869
2382 0.499634366378143
2383 0.499481298626535
2384 0.499328552332771
2385 0.499176146081756
2386 0.499024098384364
2387 0.498872427675249
2388 0.498721152310665
2389 0.498570290566299
2390 0.498419860635124
2391 0.49826988062526
2392 0.498120368557848
2393 0.497971342364944
2394 0.497822819887428
2395 0.497674818872916
2396 0.497527356973708
2397 0.497380451744727
2398 0.497234120641499
2399 0.497088381018126
2400 0.496943250125289
2401 0.496798745108268
2402 0.496654883004964
2403 0.496511680743959
2404 0.496369155142574
2405 0.496227322904956
2406 0.496086200620176
2407 0.49594580476035
2408 0.495806151678773
2409 0.495667257608073
2410 0.495529138658384
2411 0.495391810815537
2412 0.495255289939266
2413 0.495119591761442
2414 0.494984731884314
2415 0.494850725778779
2416 0.494717588782667
2417 0.494585336099045
2418 0.494453982794542
2419 0.494323543797695
2420 0.494194033897316
2421 0.49406546774087
2422 0.493937859832889
2423 0.493811224533391
2424 0.493685576056334
2425 0.493560928468077
2426 0.493437295685875
2427 0.493314691476384
2428 0.493193129454194
2429 0.493072623080387
2430 0.492953185661103
2431 0.492834830346143
2432 0.492717570127585
2433 0.492601417838426
2434 0.492486386151243
2435 0.492372487576878
2436 0.492259734463147
2437 0.492148138993569
2438 0.492037713186122
2439 0.491928468892012
2440 0.491820417794479
2441 0.491713571407613
2442 0.491607941075202
2443 0.491503537969601
2444 0.491400373090619
2445 0.491298457264439
2446 0.491197801142555
2447 0.49109841520073
2448 0.49100030973799
2449 0.490903494875627
2450 0.490807980556236
2451 0.490713776542771
2452 0.490620892417628
2453 0.490529337581751
2454 0.490439121253762
2455 0.490350252469115
2456 0.490262740079276
2457 0.490176592750923
2458 0.49009181896518
2459 0.490008427016861
2460 0.489926425013756
2461 0.489845820875925
2462 0.489766622335027
2463 0.489688836933673
2464 0.489612472024797
2465 0.489537534771061
2466 0.489464032144277
2467 0.489391970924861
2468 0.489321357701302
2469 0.489252198869668
2470 0.489184500633129
2471 0.489118269001504
2472 0.489053509790839
2473 0.488990228623008
2474 0.488928430925333
2475 0.488868121930236
2476 0.488809306674918
2477 0.48875199000105
2478 0.488696176554508
2479 0.488641870785111
2480 0.488589076946408
2481 0.488537799095468
2482 0.48848804109271
2483 0.488439806601748
2484 0.488393099089271
2485 0.488347921824937
2486 0.488304277881301
2487 0.488262170133761
2488 0.488221601260532
2489 0.488182573742646
2490 0.488145089863973
2491 0.488109151711272
2492 0.488074761174258
2493 0.488041919945704
2494 0.488010629521558
2495 0.487980891201093
2496 0.487952706087073
2497 0.487926075085951
2498 0.487900998908084
2499 0.487877478067979
2500 0.487855512884558
2501 0.487835103481451
2502 0.487816249787307
2503 0.487798951536139
2504 0.48778320826768
2505 0.487769019327773
2506 0.487756383868781
2507 0.487745300850018
2508 0.48773576903821
2509 0.487727787007969
2510 0.487721353142305
2511 0.487716465633142
2512 0.487713122481879
2513 0.487711321499952
2514 0.487711060309438
2515 0.487712336343666
2516 0.487715146847862
2517 0.487719488879812
2518 0.487725359310546
2519 0.487732754825043
2520 0.487741671922968
2521 0.487752106919417
2522 0.487764055945692
2523 0.487777514950099
2524 0.487792479698762
2525 0.487808945776462
2526 0.487826908587497
2527 0.487846363356561
2528 0.487867305129648
2529 0.487889728774973
2530 0.487913628983916
2531 0.487939000271983
2532 0.487965836979795
2533 0.487994133274088
2534 0.488023883148739
2535 0.48805508042581
2536 0.488087718756612
2537 0.488121791622791
2538 0.488157292337425
2539 0.488194214046154
2540 0.488232549728315
2541 0.488272292198104
2542 0.488313434105758
2543 0.488355967938747
2544 0.488399886022996
2545 0.488445180524112
2546 0.488491843448642
2547 0.488539866645339
2548 0.488589241806451
2549 0.488639960469025
2550 0.488692014016231
2551 0.488745393678696
2552 0.488800090535865
2553 0.488856095517373
2554 0.488913399404429
2555 0.488971992831226
2556 0.489031866286363
2557 0.489093010114275
2558 0.489155414516693
2559 0.489219069554109
2560 0.489283965147258
2561 0.48935009107862
2562 0.489417436993927
2563 0.489485992403696
2564 0.489555746684768
2565 0.489626689081866
2566 0.489698808709161
2567 0.489772094551859
2568 0.489846535467799
2569 0.489922120189059
2570 0.489998837323582
2571 0.490076675356813
2572 0.490155622653344
2573 0.490235667458581
2574 0.490316797900408
2575 0.490399001990883
2576 0.490482267627924
2577 0.490566582597027
2578 0.490651934572975
2579 0.490738311121577
2580 0.490825699701403
2581 0.490914087665541
2582 0.491003462263351
2583 0.491093810642243
2584 0.491185119849456
2585 0.49127737683385
2586 0.491370568447703
2587 0.491464681448524
2588 0.49155970250087
2589 0.49165561817817
2590 0.491752414964566
2591 0.491850079256747
2592 0.491948597365808
2593 0.492047955519105
2594 0.492148139862121
2595 0.492249136460337
2596 0.492350931301115
2597 0.492453510295583
2598 0.492556859280526
2599 0.492660964020288
2600 0.492765810208673
2601 0.492871383470857
2602 0.492977669365305
2603 0.493084653385688
2604 0.493192320962812
2605 0.493300657466546
2606 0.493409648207758
2607 0.493519278440253
2608 0.493629533362713
2609 0.493740398120648
2610 0.493851857808343
2611 0.493963897470808
2612 0.49407650210574
2613 0.494189656665472
2614 0.494303346058942
2615 0.49441755515365
2616 0.494532268777627
2617 0.494647471721394
2618 0.494763148739937
2619 0.494879284554673
2620 0.494995863855414
2621 0.495112871302348
2622 0.495230291527997
2623 0.495348109139197
2624 0.495466308719064
2625 0.495584874828966
2626 0.495703792010489
2627 0.495823044787411
2628 0.495942617667663
2629 0.496062495145302
2630 0.496182661702469
2631 0.496303101811356
2632 0.496423799936167
2633 0.496544740535072
2634 0.496665908062167
2635 0.496787286969425
2636 0.496908861708646
2637 0.497030616733406
2638 0.497152536500995
2639 0.49727460547436
2640 0.497396808124043
2641 0.497519128930106
2642 0.49764155238406
2643 0.497764062990791
2644 0.497886645270471
2645 0.498009283760474
2646 0.498131963017281
2647 0.498254667618381
2648 0.498377382164166
2649 0.498500091279822
2650 0.498622779617207
2651 0.498745431856733
2652 0.49886803270923
2653 0.498990566917815
2654 0.499113019259738
2655 0.49923537454824
2656 0.499357617634385
2657 0.499479733408898
2658 0.499601706803986
2659 0.499723522795156
2660 0.499845166403021
2661 0.499966622695099
2662 0.500087876787605
2663 0.50020891384723
2664 0.500329719092911
2665 0.500450277797597
2666 0.500570575289997
2667 0.500690596956326
2668 0.500810328242034
2669 0.50092975465353
2670 0.50104886175989
2671 0.501167635194562
2672 0.501286060657053
2673 0.501404123914607
2674 0.501521810803873
2675 0.50163910723256
2676 0.501755999181082
2677 0.501872472704189
2678 0.501988513932588
2679 0.502104109074548
2680 0.502219244417499
2681 0.502333906329611
2682 0.502448081261369
2683 0.502561755747122
2684 0.502674916406637
2685 0.502787549946619
2686 0.502899643162235
2687 0.503011182938617
2688 0.503122156252346
2689 0.503232550172935
2690 0.503342351864285
2691 0.503451548586135
2692 0.503560127695494
2693 0.503668076648058
2694 0.503775382999616
2695 0.503882034407435
2696 0.503988018631637
2697 0.504093323536554
2698 0.504197937092075
2699 0.504301847374967
2700 0.504405042570194
2701 0.504507510972209
2702 0.504609240986233
2703 0.504710221129523
2704 0.504810440032616
2705 0.504909886440564
2706 0.505008549214147
2707 0.505106417331072
2708 0.505203479887155
2709 0.505299726097488
2710 0.505395145297584
2711 0.505489726944513
2712 0.505583460618009
2713 0.505676336021576
2714 0.50576834298356
2715 0.505859471458214
2716 0.505949711526744
2717 0.506039053398333
2718 0.506127487411154
2719 0.506215004033356
2720 0.506301593864043
2721 0.506387247634224
2722 0.506471956207756
2723 0.506555710582257
2724 0.506638501890011
2725 0.506720321398848
2726 0.50680116051301
2727 0.506881010773993
2728 0.506959863861377
2729 0.507037711593633
2730 0.50711454592891
2731 0.507190358965809
2732 0.507265142944132
2733 0.507338890245617
2734 0.507411593394649
2735 0.507483245058953
2736 0.507553838050278
2737 0.507623365325041
2738 0.507691819984974
2739 0.507759195277737
2740 0.507825484597518
2741 0.507890681485611
2742 0.507954779630976
2743 0.50801777287078
2744 0.508079655190918
2745 0.508140420726511
2746 0.508200063762393
2747 0.508258578733571
2748 0.508315960225664
2749 0.508372202975332
2750 0.508427301870676
2751 0.508481251951623
2752 0.508534048410287
2753 0.508585686591319
2754 0.508636161992227
2755 0.508685470263685
2756 0.508733607209812
2757 0.508780568788446
2758 0.508826351111385
2759 0.508870950444613
2760 0.508914363208509
2761 0.508956585978032
2762 0.508997615482891
2763 0.509037448607688
2764 0.509076082392051
2765 0.50911351403074
2766 0.509149740873736
2767 0.509184760426308
2768 0.509218570349068
2769 0.509251168457996
2770 0.509282552724454
2771 0.509312721275173
2772 0.50934167239223
2773 0.509369404512997
2774 0.509395916230075
2775 0.509421206291205
2776 0.509445273599169
2777 0.509468117211656
2778 0.509489736341126
2779 0.509510130354643
2780 0.509529298773692
2781 0.50954724127398
2782 0.509563957685214
2783 0.509579447990865
2784 0.509593712327905
2785 0.509606750986533
2786 0.509618564409881
2787 0.509629153193697
2788 0.509638518086014
2789 0.509646659986798
2790 0.50965357994758
2791 0.509659279171065
2792 0.509663759010728
2793 0.509667020970389
2794 0.509669066703772
2795 0.509669898014041
2796 0.509669516853325
2797 0.509667925322219
2798 0.509665125669272
2799 0.509661120290453
2800 0.509655911728606
2801 0.509649502672878
2802 0.509641895958138
2803 0.509633094564376
2804 0.509623101616082
2805 0.509611920381613
2806 0.509599554272539
2807 0.509586006842975
2808 0.509571281788895
2809 0.509555382947426
2810 0.509538314296135
2811 0.509520079952289
2812 0.509500684172102
2813 0.509480131349974
2814 0.5094584260177
2815 0.509435572843675
2816 0.509411576632075
2817 0.50938644232203
2818 0.509360174986774
2819 0.509332779832784
2820 0.509304262198905
2821 0.509274627555454
2822 0.509243881503317
2823 0.509212029773025
2824 0.509179078223815
2825 0.509145032842684
2826 0.50910989974342
2827 0.509073685165622
2828 0.509036395473708
2829 0.508998037155907
2830 0.508958616823236
2831 0.508918141208465
2832 0.508876617165069
2833 0.508834051666168
2834 0.508790451803446
2835 0.508745824786068
2836 0.508700177939578
2837 0.508653518704783
2838 0.508605854636628
2839 0.508557193403056
2840 0.508507542783862
2841 0.508456910669522
2842 0.508405305060023
2843 0.508352734063678
2844 0.508299205895922
2845 0.508244728878109
2846 0.508189311436284
2847 0.508132962099959
2848 0.508075689500865
2849 0.508017502371699
2850 0.507958409544863
2851 0.507898419951185
2852 0.50783754261864
2853 0.507775786671054
2854 0.507713161326794
2855 0.507649675897464
2856 0.507585339786574
2857 0.50752016248821
2858 0.507454153585694
2859 0.50738732275023
2860 0.507319679739548
2861 0.507251234396535
2862 0.507181996647857
2863 0.507111976502577
2864 0.507041184050763
2865 0.506969629462086
2866 0.506897322984415
2867 0.506824274942397
2868 0.506750495736041
2869 0.506675995839285
2870 0.506600785798559
2871 0.506524876231346
2872 0.506448277824729
2873 0.506371001333937
2874 0.506293057580884
2875 0.506214457452701
2876 0.506135211900261
2877 0.506055331936705
2878 0.505974828635954
2879 0.50589371313122
2880 0.505811996613515
2881 0.505729690330149
2882 0.505646805583231
2883 0.505563353728158
2884 0.505479346172102
2885 0.505394794372502
2886 0.505309709835535
2887 0.505224104114601
2888 0.505137988808792
2889 0.505051375561366
2890 0.504964276058214
2891 0.504876702026322
2892 0.504788665232239
2893 0.504700177480533
2894 0.504611250612249
2895 0.504521896503369
2896 0.504432127063262
2897 0.504341954233139
2898 0.504251389984503
2899 0.5041604463176
2900 0.50406913525987
2901 0.503977468864391
2902 0.503885459208331
2903 0.503793118391394
2904 0.503700458534267
2905 0.503607491777067
2906 0.503514230277788
2907 0.503420686210753
2908 0.503326871765056
2909 0.503232799143017
2910 0.503138480558626
2911 0.503043928236001
2912 0.502949154407838
2913 0.502854171313862
2914 0.502758991199288
2915 0.502663626313275
2916 0.502568088907391
2917 0.502472391234067
2918 0.502376545545071
2919 0.50228056408997
2920 0.502184459114601
2921 0.502088242859545
2922 0.501991927558605
2923 0.501895525437283
2924 0.501799048711267
2925 0.501702509584915
2926 0.50160592024975
2927 0.501509292882954
2928 0.501412639645866
2929 0.50131597268249
2930 0.501219304118003
2931 0.501122646057266
2932 0.501026010583348
2933 0.500929409756048
2934 0.500832855610422
2935 0.500736360155325
2936 0.500639935371945
2937 0.500543593212354
2938 0.500447345598061
2939 0.50035120441857
2940 0.500255181529947
2941 0.500159288753391
2942 0.500063537873815
2943 0.49996794063843
2944 0.499872508755341
2945 0.499777253892147
2946 0.499682187674545
2947 0.499587321684952
2948 0.499492667461123
2949 0.499398236494785
2950 0.499304040230275
2951 0.49921009006319
2952 0.49911639733904
2953 0.499022973351913
2954 0.498929829343152
2955 0.49883697650003
2956 0.498744425954448
2957 0.49865218878163
2958 0.498560275998838
2959 0.498468698564085
2960 0.498377467374867
2961 0.498286593266899
2962 0.498196087012868
2963 0.498105959321185
2964 0.498016220834757
2965 0.497926882129763
2966 0.497837953714446
2967 0.49774944602791
2968 0.497661369438933
2969 0.497573734244784
2970 0.497486550670058
2971 0.497399828865518
2972 0.49731357890695
2973 0.497227810794027
2974 0.497142534449187
2975 0.497057759716524
2976 0.496973496360682
2977 0.496889754065774
2978 0.496806542434301
2979 0.496723870986091
2980 0.496641749157245
2981 0.496560186299099
2982 0.496479191677197
2983 0.496398774470275
2984 0.496318943769259
2985 0.496239708576276
2986 0.496161077803678
2987 0.496083060273077
2988 0.496005664714396
2989 0.495928899764927
2990 0.495852773968414
2991 0.495777295774133
2992 0.495702473536001
2993 0.495628315511689
2994 0.495554829861749
2995 0.495482024648761
2996 0.495409907836487
2997 0.49533848728904
2998 0.495267770770073
2999 0.49519776594197
3000 0.495128480365065
3001 0.495059921496863
3002 0.494992096691285
3003 0.494925013197918
3004 0.494858678161287
3005 0.49479309862014
3006 0.494728281506739
3007 0.494664233646181
3008 0.494600961755718
3009 0.494538472444103
3010 0.494476772210944
3011 0.494415867446076
3012 0.494355764428946
3013 0.494296469328014
3014 0.494237988200169
3015 0.494180326990159
3016 0.494123491530037
3017 0.494067487538622
3018 0.494012320620973
3019 0.493957996267882
3020 0.493904519855375
3021 0.493851896644243
3022 0.493800131779568
3023 0.493749230290281
3024 0.493699197088725
3025 0.493650036970241
3026 0.493601754612764
3027 0.493554354576435
3028 0.49350784130323
3029 0.493462219116606
3030 0.493417492221156
3031 0.49337366470229
3032 0.493330740525917
3033 0.493288723538157
3034 0.493247617465062
3035 0.493207425912348
3036 0.493168152365152
3037 0.493129800187798
3038 0.493092372623579
3039 0.493055872794558
3040 0.49302030370138
3041 0.492985668223103
3042 0.492951969117044
3043 0.492919209018638
3044 0.492887390441315
3045 0.492856515776394
3046 0.492826587292985
3047 0.492797607137918
3048 0.492769577335675
3049 0.492742499788349
3050 0.492716376275608
3051 0.492691208454683
3052 0.492666997860368
3053 0.492643745905029
3054 0.492621453878643
3055 0.492600122948838
3056 0.492579754160953
3057 0.492560348438118
3058 0.492541906581343
3059 0.492524429269624
3060 0.492507917060065
3061 0.492492370388014
3062 0.492477789567215
3063 0.492464174789976
3064 0.492451526127344
3065 0.492439843529311
3066 0.492429126825017
3067 0.492419375722978
3068 0.49241058981133
3069 0.492402768558078
3070 0.492395911311372
3071 0.492390017299786
3072 0.492385085632622
3073 0.492381115300219
3074 0.492378105174282
3075 0.492376054008224
3076 0.492374960437523
3077 0.492374822980092
3078 0.492375640036662
3079 0.492377409891182
3080 0.49238013071123
3081 0.49238380054844
3082 0.492388417338944
3083 0.49239397890382
3084 0.492400482949567
3085 0.492407927068579
3086 0.492416308739644
3087 0.492425625328451
3088 0.492435874088107
3089 0.492447052159678
3090 0.492459156572731
3091 0.492472184245898
3092 0.492486131987445
3093 0.492500996495865
3094 0.492516774360469
3095 0.492533462062004
3096 0.492551055973274
3097 0.492569552359778
3098 0.492588947380357
3099 0.492609237087859
3100 0.492630417429808
3101 0.492652484249092
3102 0.49267543328466
3103 0.492699260172233
3104 0.492723960445019
3105 0.492749529534454
3106 0.492775962770938
3107 0.492803255384596
3108 0.492831402506043
3109 0.492860399167161
3110 0.492890240301888
3111 0.49292092074702
3112 0.492952435243019
3113 0.492984778434836
3114 0.493017944872741
3115 0.493051929013169
3116 0.493086725219568
3117 0.493122327763265
3118 0.493158730824339
3119 0.493195928492503
3120 0.493233914767995
3121 0.493272683562484
3122 0.493312228699979
3123 0.493352543917752
3124 0.493393622867268
3125 0.493435459115125
3126 0.493478046144004
3127 0.493521377353623
3128 0.493565446061709
3129 0.493610245504969
3130 0.493655768840076
3131 0.493702009144659
3132 0.493748959418305
3133 0.493796612583566
3134 0.493844961486977
3135 0.493893998900079
3136 0.49394371752045
3137 0.493994109972744
3138 0.494045168809742
3139 0.494096886513398
3140 0.494149255495907
3141 0.49420226810077
3142 0.494255916603867
3143 0.494310193214541
3144 0.494365090076687
3145 0.494420599269839
3146 0.49447671281028
3147 0.494533422652142
3148 0.494590720688518
3149 0.494648598752585
3150 0.494707048618723
3151 0.494766062003647
3152 0.494825630567539
3153 0.49488574591519
3154 0.494946399597142
3155 0.495007583110842
3156 0.495069287901789
3157 0.495131505364699
3158 0.495194226844667
3159 0.495257443638332
3160 0.495321146995049
3161 0.495385328118067
3162 0.495449978165705
3163 0.495515088252536
3164 0.495580649450574
3165 0.495646652790462
3166 0.495713089262667
3167 0.495779949818675
3168 0.495847225372186
3169 0.495914906800321
3170 0.495982984944824
3171 0.496051450613265
3172 0.496120294580252
3173 0.496189507588643
3174 0.496259080350753
3175 0.496329003549572
3176 0.496399267839983
3177 0.496469863849973
3178 0.496540782181859
3179 0.496612013413502
3180 0.49668354809953
3181 0.496755376772562
3182 0.496827489944424
3183 0.496899878107381
3184 0.496972531735351
3185 0.497045441285136
3186 0.497118597197639
3187 0.497191989899095
3188 0.497265609802285
3189 0.497339447307769
3190 0.4974134928051
3191 0.49748773667405
3192 0.49756216928583
3193 0.497636781004308
3194 0.497711562187232
3195 0.497786503187443
3196 0.497861594354091
3197 0.497936826033853
3198 0.498012188572144
3199 0.498087672314324
3200 0.498163267606913
3201 0.498238964798793
3202 0.498314754242412
3203 0.49839062629499
3204 0.498466571319712
3205 0.498542579686928
3206 0.498618641775348
3207 0.498694747973227
3208 0.498770888679555
3209 0.498847054305243
3210 0.498923235274298
3211 0.498999422025004
3212 0.499075605011093
3213 0.499151774702912
3214 0.499227921588593
3215 0.499304036175208
3216 0.499380108989928
3217 0.499456130581176
3218 0.499532091519771
3219 0.499607982400073
3220 0.499683793841119
3221 0.499759516487757
3222 0.499835141011773
3223 0.499910658113013
3224 0.499986058520497
3225 0.500061332993535
3226 0.500136472322832
3227 0.500211467331581
3228 0.500286308876567
3229 0.500360987849246
3230 0.500435495176832
3231 0.500509821823369
3232 0.500583958790802
3233 0.500657897120038
3234 0.500731627892003
3235 0.500805142228687
3236 0.500878431294191
3237 0.50095148629576
3238 0.501024298484808
3239 0.501096859157943
3240 0.501169159657976
3241 0.501241191374929
3242 0.501312945747031
3243 0.501384414261711
3244 0.501455588456579
3245 0.501526459920397
3246 0.501597020294053
3247 0.501667261271512
3248 0.50173717460077
3249 0.501806752084792
3250 0.501875985582451
3251 0.501944867009447
3252 0.502013388339226
3253 0.502081541603884
3254 0.502149318895069
3255 0.502216712364867
3256 0.502283714226686
3257 0.502350316756123
3258 0.502416512291826
3259 0.502482293236351
3260 0.502547652056998
3261 0.502612581286652
3262 0.502677073524599
3263 0.502741121437347
3264 0.502804717759426
3265 0.502867855294183
3266 0.50293052691457
3267 0.502992725563913
3268 0.503054444256679
3269 0.503115676079231
3270 0.503176414190572
3271 0.503236651823075
3272 0.503296382283209
3273 0.503355598952253
3274 0.503414295286994
3275 0.503472464820421
3276 0.503530101162404
3277 0.503587198000368
3278 0.503643749099944
3279 0.503699748305627
3280 0.503755189541405
3281 0.503810066811389
3282 0.503864374200429
3283 0.503918105874712
3284 0.503971256082365
3285 0.504023819154025
3286 0.504075789503417
3287 0.50412716162791
3288 0.504177930109065
3289 0.504228089613169
3290 0.504277634891762
3291 0.504326560782147
3292 0.504374862207896
3293 0.504422534179333
3294 0.504469571794016
3295 0.504515970237204
3296 0.504561724782308
3297 0.504606830791336
3298 0.504651283715322
3299 0.504695079094747
3300 0.504738212559944
3301 0.504780679831495
3302 0.504822476720612
3303 0.504863599129508
3304 0.504904043051757
3305 0.504943804572644
3306 0.504982879869492
3307 0.505021265211994
3308 0.505058956962517
3309 0.505095951576403
3310 0.505132245602257
3311 0.505167835682217
3312 0.505202718552222
3313 0.505236891042258
3314 0.505270350076594
3315 0.505303092674012
3316 0.50533511594802
3317 0.505366417107049
3318 0.505396993454646
3319 0.505426842389646
3320 0.505455961406345
3321 0.505484348094641
3322 0.505512000140184
3323 0.505538915324496
3324 0.505565091525092
3325 0.505590526715582
3326 0.505615218965759
3327 0.505639166441682
3328 0.50566236740574
3329 0.50568482021671
3330 0.505706523329794
3331 0.505727475296654
3332 0.505747674765428
3333 0.505767120480738
3334 0.50578581128368
3335 0.505803746111811
3336 0.505820923999113
3337 0.505837344075958
3338 0.505853005569046
3339 0.505867907801345
3340 0.505882050192011
3341 0.505895432256296
3342 0.505908053605448
3343 0.5059199139466
3344 0.505931013082636
3345 0.505941350912065
3346 0.505950927428863
3347 0.505959742722315
3348 0.505967796976847
3349 0.505975090471833
3350 0.505981623581409
3351 0.505987396774259
3352 0.505992410613398
3353 0.505996665755945
3354 0.506000162952879
3355 0.506002903048785
3356 0.506004886981594
3357 0.506006115782303
3358 0.506006590574692
3359 0.506006312575024
3360 0.506005283091739
3361 0.506003503525133
3362 0.506000975367024
3363 0.505997700200417
3364 0.505993679699147
3365 0.505988915627517
3366 0.505983409839924
3367 0.505977164280475
3368 0.50597018098259
3369 0.5059624620686
3370 0.505954009749328
3371 0.505944826323664
3372 0.505934914178125
3373 0.505924275786415
3374 0.50591291370896
3375 0.505900830592447
3376 0.505888029169341
3377 0.505874512257404
3378 0.505860282759195
3379 0.505845343661561
3380 0.505829698035124
3381 0.505813349033755
3382 0.505796299894035
3383 0.505778553934714
3384 0.505760114556152
3385 0.505740985239762
3386 0.505721169547428
3387 0.505700671120933
3388 0.50567949368136
3389 0.505657641028496
3390 0.505635117040221
3391 0.505611925671896
3392 0.505588070955727
3393 0.505563557000141
3394 0.505538387989133
3395 0.505512568181623
3396 0.505486101910791
3397 0.50545899358341
3398 0.505431247679169
3399 0.505402868749992
3400 0.505373861419343
3401 0.505344230381527
3402 0.505313980400985
3403 0.505283116311574
3404 0.505251643015848
3405 0.505219565484329
3406 0.505186888754766
3407 0.505153617931395
3408 0.505119758184182
3409 0.505085314748073
3410 0.505050292922221
3411 0.505014698069216
3412 0.50497853561431
3413 0.504941811044628
3414 0.504904529908377
3415 0.50486669781405
3416 0.504828320429621
3417 0.504789403481734
3418 0.504749952754888
3419 0.504709974090614
3420 0.50466947338665
3421 0.504628456596103
3422 0.504586929726614
3423 0.504544898839514
3424 0.50450237004897
3425 0.504459349521136
3426 0.504415843473289
3427 0.504371858172966
3428 0.504327399937093
3429 0.504282475131113
3430 0.504237090168107
3431 0.504191251507907
3432 0.504144965656213
3433 0.504098239163697
3434 0.504051078625111
3435 0.504003490678384
3436 0.503955482003716
3437 0.503907059322678
3438 0.503858229397292
3439 0.503808999029122
3440 0.503759375058351
3441 0.503709364362864
3442 0.503658973857321
3443 0.503608210492228
3444 0.50355708125301
3445 0.503505593159074
3446 0.503453753262873
3447 0.503401568648971
3448 0.503349046433097
3449 0.503296193761204
3450 0.503243017808524
3451 0.503189525778619
3452 0.503135724902433
3453 0.503081622437336
3454 0.503027225666178
3455 0.502972541896327
3456 0.50291757845872
3457 0.502862342706897
3458 0.502806842016051
3459 0.502751083782062
3460 0.502695075420537
3461 0.502638824365853
3462 0.502582338070189
3463 0.502525624002565
3464 0.502468689647879
3465 0.502411542505945
3466 0.502354190090524
3467 0.502296639928365
3468 0.502238899558238
3469 0.502180976529969
3470 0.502122878403481
3471 0.502064612747825
3472 0.502006187140219
3473 0.50194760916509
3474 0.501888886413103
3475 0.50183002648021
3476 0.501771036966685
3477 0.501711925476166
3478 0.501652699614698
3479 0.501593366989777
3480 0.501533935209392
3481 0.50147441188108
3482 0.501414804610965
3483 0.501355121002814
3484 0.501295368657087
3485 0.501235555169992
3486 0.501175688132541
3487 0.501115775129609
3488 0.501055823738994
3489 0.500995841530482
3490 0.50093583606491
3491 0.500875814893239
3492 0.50081578555562
3493 0.500755755580474
3494 0.500695732483566
3495 0.500635723767087
3496 0.500575736918737
3497 0.500515779410812
3498 0.500455858699296
3499 0.500395982222956
3500 0.500336157402434
3501 0.500276391639359
3502 0.500216692315442
3503 0.500157066791592
3504 0.500097522407031
3505 0.500038066478405
3506 0.499978706298914
3507 0.499919449137432
3508 0.499860302237644
3509 0.499801272817178
3510 0.499742368066749
3511 0.499683595149299
3512 0.499624961199154
3513 0.499566473321173
3514 0.499508138589913
3515 0.499449964048793
3516 0.499391956709266
3517 0.499334123549992
3518 0.499276471516025
3519 0.499219007517996
3520 0.499161738431309
3521 0.499104671095339
3522 0.499047812312636
3523 0.498991168848136
3524 0.498934747428381
3525 0.498878554740735
3526 0.498822597432622
3527 0.498766882110754
3528 0.498711415340375
3529 0.498656203644512
3530 0.498601253503227
3531 0.498546571352879
3532 0.498492163585393
3533 0.498438036547535
3534 0.498384196540191
3535 0.498330649817663
3536 0.498277402586955
3537 0.498224461007086
3538 0.498171831188391
3539 0.498119519191847
3540 0.498067531028392
3541 0.498015872658257
3542 0.497964549990311
3543 0.497913568881403
3544 0.497862935135718
3545 0.497812654504142
3546 0.497762732683629
3547 0.49771317531658
3548 0.497663987990232
3549 0.497615176236047
3550 0.497566745529116
3551 0.497518701287572
3552 0.497471048872003
3553 0.497423793584882
3554 0.497376940669998
3555 0.497330495311905
3556 0.497284462635366
3557 0.497238847704817
3558 0.497193655523833
3559 0.497148891034609
3560 0.497104559117438
3561 0.49706066459021
3562 0.497017212207913
3563 0.496974206662144
3564 0.49693165258063
3565 0.496889554526755
3566 0.496847916999098
3567 0.496806744430982
3568 0.496766041190026
3569 0.496725811577709
3570 0.496686059828949
3571 0.496646790111679
3572 0.496608006526443
3573 0.496569713105992
3574 0.496531913814901
3575 0.49649461254918
3576 0.496457813135909
3577 0.496421519332871
3578 0.4963857348282
3579 0.49635046324004
3580 0.496315708116206
3581 0.49628147293386
3582 0.496247761099199
3583 0.496214575947145
3584 0.496181920741047
3585 0.496149798672397
3586 0.496118212860552
3587 0.49608716635246
3588 0.496056662122409
3589 0.496026703071773
3590 0.49599729202877
3591 0.495968431748238
3592 0.49594012491141
3593 0.495912374125702
3594 0.495885181924516
3595 0.495858550767042
3596 0.495832483038081
3597 0.49580698104787
3598 0.49578204703192
3599 0.49575768315086
3600 0.495733891490295
3601 0.495710674060673
3602 0.495688032797159
3603 0.495665969559519
3604 0.495644486132019
3605 0.495623584223322
3606 0.49560326546641
3607 0.495583531418504
3608 0.495564383560994
3609 0.495545823299389
3610 0.495527851963262
3611 0.495510470806218
3612 0.495493681005862
3613 0.495477483663782
3614 0.495461879805537
3615 0.495446870380661
3616 0.495432456262671
3617 0.495418638249083
3618 0.495405417061449
3619 0.495392793345385
3620 0.495380767670626
3621 0.49536934053108
3622 0.495358512344897
3623 0.49534828345454
3624 0.495338654126874
3625 0.49532962455326
3626 0.495321194849659
3627 0.495313365056743
3628 0.495306135140018
3629 0.495299504989958
3630 0.495293474422141
3631 0.495288043177405
3632 0.495283210922
3633 0.49527897724776
3634 0.495275341672281
3635 0.495272303639102
3636 0.495269862517906
3637 0.49526801760472
3638 0.495266768122128
3639 0.495266113219493
3640 0.495266051973189
3641 0.495266583386836
3642 0.495267706391554
3643 0.495269419846212
3644 0.4952717225377
3645 0.495274613181197
3646 0.495278090420457
3647 0.495282152828098
3648 0.495286798905901
3649 0.495292027085118
3650 0.495297835726786
3651 0.495304223122054
3652 0.495311187492512
3653 0.495318726990533
3654 0.49532683969962
3655 0.495335523634766
3656 0.495344776742812
3657 0.495354596902826
3658 0.495364981926478
3659 0.495375929558433
3660 0.49538743747674
3661 0.495399503293241
3662 0.495412124553981
3663 0.495425298739625
3664 0.495439023265882
3665 0.495453295483943
3666 0.49546811268092
3667 0.495483472080293
3668 0.495499370842365
3669 0.495515806064724
3670 0.495532774782718
3671 0.495550273969921
3672 0.495568300538626
3673 0.495586851340331
3674 0.495605923166234
3675 0.495625512747743
3676 0.495645616756977
3677 0.495666231807294
3678 0.495687354453803
3679 0.495708981193903
3680 0.495731108467814
3681 0.49575373265912
3682 0.49577685009532
3683 0.495800457048378
3684 0.49582454973529
3685 0.495849124318643
3686 0.495874176907193
3687 0.495899703556443
3688 0.495925700269222
3689 0.495952162996281
3690 0.495979087636881
3691 0.496006470039401
3692 0.496034306001938
3693 0.49606259127292
3694 0.496091321551721
3695 0.496120492489286
3696 0.496150099688752
3697 0.496180138706086
3698 0.496210605050712
3699 0.496241494186162
3700 0.496272801530712
3701 0.496304522458041
3702 0.496336652297877
3703 0.496369186336664
3704 0.496402119818217
3705 0.496435447944399
3706 0.496469165875782
3707 0.496503268732333
3708 0.496537751594085
3709 0.496572609501826
3710 0.496607837457784
3711 0.496643430426317
3712 0.49667938333461
3713 0.49671569107337
3714 0.49675234849753
3715 0.49678935042695
3716 0.496826691647131
3717 0.496864366909917
3718 0.496902370934218
3719 0.496940698406719
3720 0.496979343982607
3721 0.497018302286285
3722 0.497057567912105
3723 0.497097135425091
3724 0.497136999361669
3725 0.497177154230402
3726 0.497217594512721
3727 0.497258314663665
3728 0.497299309112616
3729 0.497340572264046
3730 0.497382098498252
3731 0.497423882172104
3732 0.497465917619793
3733 0.497508199153576
3734 0.497550721064524
3735 0.497593477623276
3736 0.497636463080787
3737 0.497679671669085
3738 0.497723097602022
3739 0.497766735076029
3740 0.497810578270874
3741 0.497854621350417
3742 0.497898858463369
3743 0.497943283744047
3744 0.497987891313138
3745 0.498032675278452
3746 0.498077629735686
3747 0.49812274876918
3748 0.498168026452681
3749 0.498213456850098
3750 0.498259034016265
3751 0.498304751997699
3752 0.498350604833361
3753 0.498396586555412
3754 0.498442691189975
3755 0.49848891275789
3756 0.498535245275474
3757 0.498581682755276
3758 0.498628219206834
3759 0.498674848637428
3760 0.498721565052836
3761 0.498768362458088
3762 0.498815234858211
3763 0.498862176258991
3764 0.498909180667709
3765 0.4989562420939
3766 0.499003354550092
3767 0.499050512052553
3768 0.499097708622032
3769 0.499144938284503
3770 0.499192195071901
3771 0.499239473022862
3772 0.499286766183454
3773 0.499334068607912
3774 0.49938137435937
3775 0.499428677510586
3776 0.499475972144668
3777 0.499523252355802
3778 0.499570512249965
3779 0.499617745945648
3780 0.499664947574571
3781 0.499712111282392
3782 0.499759231229419
3783 0.499806301591316
3784 0.499853316559805
3785 0.499900270343366
3786 0.499947157167936
3787 0.499993971277599
3788 0.500040706935275
3789 0.500087358423414
3790 0.500133920044668
3791 0.500180386122577
3792 0.500226751002244
3793 0.500273009051002
3794 0.500319154659087
3795 0.500365182240297
3796 0.500411086232654
3797 0.500456861099058
3798 0.50050250132794
3799 0.500548001433906
3800 0.500593355958381
3801 0.500638559470245
3802 0.500683606566472
3803 0.500728491872751
3804 0.500773210044117
3805 0.500817755765565
3806 0.500862123752668
3807 0.500906308752187
3808 0.500950305542675
3809 0.500994108935073
3810 0.501037713773312
3811 0.501081114934899
3812 0.5011243073315
3813 0.501167285909521
3814 0.501210045650681
3815 0.501252581572582
3816 0.50129488872927
3817 0.501336962211795
3818 0.501378797148759
3819 0.501420388706866
3820 0.501461732091462
3821 0.501502822547066
3822 0.501543655357906
3823 0.501584225848434
3824 0.501624529383851
3825 0.501664561370613
3826 0.501704317256938
3827 0.501743792533305
3828 0.501782982732948
3829 0.501821883432341
3830 0.501860490251679
3831 0.501898798855354
3832 0.501936804952422
3833 0.501974504297062
3834 0.502011892689036
3835 0.502048965974134
3836 0.502085720044618
3837 0.502122150839657
3838 0.502158254345755
3839 0.502194026597175
3840 0.502229463676354
3841 0.502264561714312
3842 0.502299316891054
3843 0.502333725435963
3844 0.502367783628195
3845 0.502401487797053
3846 0.502434834322366
3847 0.502467819634857
3848 0.502500440216501
3849 0.502532692600881
3850 0.502564573373532
3851 0.502596079172284
3852 0.502627206687594
3853 0.502657952662867
3854 0.502688313894779
3855 0.502718287233585
3856 0.502747869583426
3857 0.502777057902619
3858 0.502805849203954
3859 0.50283424055497
3860 0.502862229078231
3861 0.502889811951596
3862 0.502916986408473
3863 0.502943749738077
3864 0.502970099285672
3865 0.502996032452809
3866 0.503021546697555
3867 0.50304663953472
3868 0.503071308536066
3869 0.503095551330517
3870 0.503119365604363
3871 0.503142749101446
3872 0.503165699623349
3873 0.503188215029575
3874 0.503210293237712
3875 0.503231932223599
3876 0.503253130021482
3877 0.503273884724156
3878 0.503294194483111
3879 0.503314057508659
3880 0.503333472070064
3881 0.503352436495651
3882 0.503370949172923
3883 0.50338900854866
3884 0.503406613129012
3885 0.503423761479586
3886 0.503440452225527
3887 0.503456684051587
3888 0.503472455702189
3889 0.503487765981485
3890 0.503502613753403
3891 0.503516997941689
3892 0.503530917529941
3893 0.503544371561633
3894 0.503557359140136
3895 0.503569879428725
3896 0.503581931650589
3897 0.503593515088819
3898 0.503604629086404
3899 0.503615273046205
3900 0.503625446430934
3901 0.503635148763117
3902 0.503644379625053
3903 0.503653138658766
3904 0.503661425565949
3905 0.503669240107899
3906 0.503676582105447
3907 0.503683451438878
3908 0.503689848047851
3909 0.503695771931298
3910 0.503701223147329
3911 0.503706201813126
3912 0.503710708104823
3913 0.503714742257389
3914 0.503718304564496
3915 0.503721395378385
3916 0.503724015109723
3917 0.503726164227451
3918 0.503727843258626
3919 0.503729052788262
3920 0.503729793459152
3921 0.503730065971693
3922 0.503729871083703
3923 0.503729209610225
3924 0.503728082423329
3925 0.50372649045191
3926 0.503724434681471
3927 0.503721916153906
3928 0.503718935967275
3929 0.50371549527557
3930 0.503711595288475
3931 0.503707237271124
3932 0.503702422543846
3933 0.503697152481906
3934 0.503691428515243
3935 0.503685252128194
3936 0.503678624859221
3937 0.503671548300623
3938 0.503664024098248
3939 0.503656053951195
3940 0.503647639611513
3941 0.503638782883888
3942 0.503629485625334
3943 0.503619749744867
3944 0.503609577203183
3945 0.503598970012317
3946 0.503587930235315
3947 0.50357645998588
3948 0.503564561428029
3949 0.50355223677573
3950 0.503539488292546
3951 0.503526318291267
3952 0.503512729133535
3953 0.503498723229465
3954 0.503484303037266
3955 0.503469471062848
3956 0.503454229859427
3957 0.503438582027128
3958 0.503422530212582
3959 0.503406077108509
3960 0.503389225453309
3961 0.503371978030641
3962 0.503354337668996
3963 0.503336307241269
3964 0.503317889664321
3965 0.503299087898546
3966 0.503279904947421
3967 0.503260343857058
3968 0.503240407715752
3969 0.503220099653523
3970 0.503199422841654
3971 0.503178380492221
3972 0.503156975857627
3973 0.503135212230122
3974 0.503113092941326
3975 0.503090621361746
3976 0.503067800900286
3977 0.503044635003756
3978 0.503021127156378
3979 0.502997280879285
3980 0.502973099730017
3981 0.502948587302019
3982 0.502923747224121
3983 0.502898583160035
3984 0.502873098807829
3985 0.502847297899411
3986 0.502821184200001
3987 0.502794761507605
3988 0.502768033652485
3989 0.502741004496623
3990 0.502713677933186
3991 0.502686057885985
3992 0.502658148308929
3993 0.502629953185486
3994 0.502601476528127
3995 0.50257272237778
3996 0.502543694803274
3997 0.502514397900781
3998 0.502484835793259
3999 0.502455012629891
4000 0.50242493258552
4001 0.502394599860082
4002 0.502364018678041
4003 0.502333193287816
4004 0.502302127961209
4005 0.502270826992832
4006 0.502239294699529
4007 0.5022075354198
4008 0.50217555351322
4009 0.502143353359857
4010 0.502110939359693
4011 0.502078315932033
4012 0.502045487514923
4013 0.502012458564566
4014 0.501979233554725
4015 0.501945816976141
4016 0.501912213335939
4017 0.501878427157035
4018 0.501844462977547
4019 0.501810325350195
4020 0.501776018841714
4021 0.501741548032251
4022 0.501706917514776
4023 0.50167213189448
4024 0.501637195788179
4025 0.501602113823721
4026 0.501566890639381
4027 0.501531530883267
4028 0.50149603921272
4029 0.501460420293718
4030 0.501424678800273
4031 0.501388819413836
4032 0.501352846822697
4033 0.501316765721386
4034 0.501280580810074
4035 0.50124429679398
4036 0.501207918382767
4037 0.501171450289948
4038 0.501134897232292
4039 0.501098263929221
4040 0.501061555102224
4041 0.501024775474253
4042 0.500987929769137
4043 0.500951022710984
4044 0.500914059023594
4045 0.500877043429862
4046 0.500839980651195
4047 0.500802875406917
4048 0.500765732413688
4049 0.500728556384914
4050 0.500691352030163
4051 0.500654124054583
4052 0.50061687715832
4053 0.500579616035939
4054 0.500542345375843
4055 0.5005050698597
4056 0.500467794161866
4057 0.500430522948814
4058 0.500393260878561
4059 0.500356012600101
4060 0.500318782752839
4061 0.500281575966022
4062 0.500244396858184
4063 0.500207250036578
4064 0.500170140096625
4065 0.500133071621355
4066 0.500096049180856
4067 0.50005907733172
4068 0.500022160616503
4069 0.499985303563173
4070 0.49994851068457
4071 0.499911786477869
4072 0.499875135424041
4073 0.49983856198732
4074 0.499802070614672
4075 0.49976566573527
4076 0.499729351759965
4077 0.499693133080772
4078 0.499657014070343
4079 0.499620999081461
4080 0.499585092446523
4081 0.499549298477035
4082 0.499513621463105
4083 0.499478065672945
4084 0.499442635352374
4085 0.499407334724322
4086 0.499372167988339
4087 0.499337139320113
4088 0.499302252870986
4089 0.499267512767475
4090 0.499232923110795
4091 0.499198487976395
4092 0.499164211413484
4093 0.499130097444574
4094 0.499096150065019
4095 0.49906237324256
4096 0.499028770916878
4097 0.498995346999146
4098 0.498962105371588
4099 0.498929049887044
4100 0.498896184368533
4101 0.49886351260883
4102 0.498831038370038
4103 0.498798765383171
4104 0.498766697347742
4105 0.498734837931348
4106 0.498703190769268
4107 0.498671759464062
4108 0.498640547585177
4109 0.498609558668552
4110 0.498578796216238
4111 0.49854826369601
4112 0.498517964540998
4113 0.49848790214931
4114 0.498458079883669
4115 0.498428501071052
4116 0.498399169002332
4117 0.498370086931928
4118 0.498341258077461
4119 0.498312685619411
4120 0.498284372700783
4121 0.498256322426776
4122 0.498228537864462
4123 0.498201022042458
4124 0.498173777950622
4125 0.498146808539739
4126 0.498120116721216
4127 0.498093705366788
4128 0.498067577308226
4129 0.498041735337045
4130 0.498016182204228
4131 0.497990920619948
4132 0.497965953253298
4133 0.497941282732026
4134 0.497916911642276
4135 0.497892842528334
4136 0.497869077892385
4137 0.497845620194263
4138 0.497822471851221
4139 0.497799635237698
4140 0.497777112685096
4141 0.497754906481557
4142 0.497733018871753
4143 0.49771145205668
4144 0.497690208193451
4145 0.497669289395106
4146 0.497648697730418
4147 0.497628435223711
4148 0.49760850385468
4149 0.497588905558222
4150 0.497569642224265
4151 0.497550715697612
4152 0.497532127777782
4153 0.497513880218865
4154 0.497495974729378
4155 0.497478412972127
4156 0.497461196564079
4157 0.497444327076233
4158 0.497427806033506
4159 0.497411634914615
4160 0.497395815151975
4161 0.497380348131593
4162 0.497365235192979
4163 0.497350477629049
4164 0.497336076686052
4165 0.497322033563482
4166 0.497308349414016
4167 0.497295025343444
4168 0.497282062410612
4169 0.497269461627367
4170 0.49725722395851
4171 0.497245350321759
4172 0.497233841587707
4173 0.497222698579798
4174 0.497211922074301
4175 0.497201512800294
4176 0.497191471439653
4177 0.497181798627043
4178 0.497172494949922
4179 0.497163560948547
4180 0.497154997115986
4181 0.497146803898133
4182 0.497138981693737
4183 0.497131530854428
4184 0.497124451684754
4185 0.497117744442224
4186 0.497111409337352
4187 0.497105446533712
4188 0.497099856148
4189 0.497094638250092
4190 0.497089792863119
4191 0.497085319963544
4192 0.49708121948124
4193 0.497077491299581
4194 0.497074135255534
4195 0.497071151139756
4196 0.497068538696703
4197 0.497066297624736
4198 0.497064427576239
4199 0.49706292815774
4200 0.497061798930035
4201 0.497061039408325
4202 0.497060649062351
4203 0.497060627316538
4204 0.497060973550143
4205 0.497061687097409
4206 0.497062767247727
4207 0.497064213245798
4208 0.497066024291802
4209 0.497068199541579
4210 0.497070738106805
4211 0.497073639055176
4212 0.497076901410608
4213 0.497080524153421
4214 0.497084506220551
4215 0.497088846505752
4216 0.497093543859805
4217 0.497098597090741
4218 0.497104004964055
4219 0.49710976620294
4220 0.497115879488512
4221 0.49712234346005
4222 0.497129156715235
4223 0.4971363178104
4224 0.497143825260773
4225 0.497151677540741
4226 0.497159873084105
4227 0.497168410284344
4228 0.497177287494887
4229 0.497186503029388
4230 0.497196055162
4231 0.497205942127661
4232 0.497216162122379
4233 0.497226713303528
4234 0.497237593790138
4235 0.497248801663201
4236 0.497260334965971
4237 0.497272191704277
4238 0.497284369846831
4239 0.497296867325551
4240 0.497309682035875
4241 0.497322811837093
4242 0.497336254552672
4243 0.497350007970591
4244 0.497364069843677
4245 0.497378437889944
4246 0.497393109792942
4247 0.497408083202102
4248 0.497423355733087
4249 0.497438924968151
4250 0.497454788456497
4251 0.497470943714636
4252 0.49748738822676
4253 0.497504119445106
4254 0.49752113479033
4255 0.497538431651886
4256 0.497556007388403
4257 0.497573859328067
4258 0.497591984769012
4259 0.497610380979702
4260 0.497629045199327
4261 0.497647974638201
4262 0.497667166478152
4263 0.497686617872932
4264 0.497706325948614
4265 0.497726287804002
4266 0.497746500511038
4267 0.497766961115218
4268 0.497787666636002
4269 0.497808614067233
4270 0.497829800377558
4271 0.497851222510848
4272 0.497872877386622
4273 0.497894761900478
4274 0.497916872924516
4275 0.497939207307776
4276 0.497961761876664
4277 0.497984533435393
4278 0.49800751876642
4279 0.498030714630884
4280 0.498054117769048
4281 0.498077724900742
4282 0.498101532725808
4283 0.498125537924549
4284 0.498149737158177
4285 0.498174127069259
4286 0.498198704282174
4287 0.498223465403566
4288 0.498248407022796
4289 0.498273525712399
4290 0.498298818028541
4291 0.498324280511482
4292 0.498349909686029
4293 0.498375702062005
4294 0.498401654134703
4295 0.498427762385357
4296 0.498454023281599
4297 0.498480433277932
4298 0.498506988816188
4299 0.498533686326002
4300 0.498560522225275
4301 0.498587492920642
4302 0.498614594807945
4303 0.498641824272699
4304 0.498669177690562
4305 0.498696651427807
4306 0.498724241841792
4307 0.49875194528143
4308 0.498779758087661
4309 0.498807676593927
4310 0.498835697126637
4311 0.498863816005643
4312 0.498892029544711
4313 0.498920334051994
4314 0.498948725830502
4315 0.498977201178572
4316 0.499005756390343
4317 0.499034387756224
4318 0.499063091563367
4319 0.499091864096135
4320 0.499120701636573
4321 0.499149600464878
4322 0.499178556859866
4323 0.499207567099443
4324 0.499236627461067
4325 0.499265734222223
4326 0.49929488366088
4327 0.499324072055964
4328 0.499353295687816
4329 0.499382550838659
4330 0.499411833793059
4331 0.499441140838385
4332 0.499470468265272
4333 0.499499812368077
4334 0.499529169445337
4335 0.499558535800227
4336 0.499587907741012
4337 0.499617281581505
4338 0.499646653641513
4339 0.499676020247293
4340 0.499705377731999
4341 0.499734722436128
4342 0.499764050707968
4343 0.499793358904038
4344 0.499822643389537
4345 0.499851900538777
4346 0.499881126735627
4347 0.499910318373945
4348 0.499939471858017
4349 0.499968583602985
4350 0.49999765003528
4351 0.500026667593052
4352 0.500055632726592
4353 0.500084541898757
4354 0.500113391585394
4355 0.500142178275755
4356 0.500170898472919
4357 0.500199548694202
4358 0.50022812547157
4359 0.50025662535205
4360 0.500285044898134
4361 0.500313380688186
4362 0.500341629316841
4363 0.500369787395405
4364 0.500397851552253
4365 0.500425818433217
4366 0.500453684701981
4367 0.500481447040466
4368 0.500509102149218
4369 0.500536646747783
4370 0.500564077575091
4371 0.500591391389831
4372 0.50061858497082
4373 0.500645655117377
4374 0.500672598649683
4375 0.50069941240915
4376 0.500726093258776
4377 0.500752638083503
4378 0.500779043790568
4379 0.500805307309857
4380 0.500831425594246
4381 0.500857395619946
4382 0.500883214386841
4383 0.500908878918825
4384 0.500934386264132
4385 0.500959733495666
4386 0.500984917711324
4387 0.501009936034321
4388 0.501034785613499
4389 0.501059463623652
4390 0.501083967265824
4391 0.501108293767625
4392 0.501132440383527
4393 0.501156404395162
4394 0.501180183111621
4395 0.501203773869741
4396 0.501227174034391
4397 0.501250380998758
4398 0.50127339218462
4399 0.501296205042626
4400 0.501318817052561
4401 0.501341225723618
4402 0.501363428594653
4403 0.501385423234451
4404 0.501407207241973
4405 0.501428778246608
4406 0.50145013390842
4407 0.501471271918385
4408 0.501492189998632
4409 0.501512885902673
4410 0.501533357415631
4411 0.501553602354466
4412 0.501573618568191
4413 0.501593403938091
4414 0.50161295637793
4415 0.501632273834158
4416 0.501651354286117
4417 0.50167019574623
4418 0.501688796260204
4419 0.501707153907209
4420 0.501725266800067
4421 0.501743133085431
4422 0.501760750943958
4423 0.501778118590481
4424 0.501795234274173
4425 0.50181209627871
4426 0.501828702922426
4427 0.501845052558465
4428 0.501861143574928
4429 0.501876974395018
4430 0.501892543477174
4431 0.501907849315209
4432 0.501922890438435
4433 0.501937665411787
4434 0.501952172835948
4435 0.501966411347454
4436 0.501980379618814
4437 0.501994076358608
4438 0.502007500311592
4439 0.502020650258792
4440 0.502033525017595
4441 0.502046123441837
4442 0.502058444421883
4443 0.502070486884706
4444 0.502082249793959
4445 0.502093732150041
4446 0.502104932990161
4447 0.502115851388398
4448 0.502126486455752
4449 0.502136837340193
4450 0.502146903226707
4451 0.502156683337334
4452 0.502166176931204
4453 0.502175383304563
4454 0.502184301790806
4455 0.502192931760488
4456 0.50220127262135
4457 0.50220932381832
4458 0.502217084833528
4459 0.502224555186304
4460 0.502231734433176
4461 0.502238622167862
4462 0.502245218021258
4463 0.502251521661423
4464 0.502257532793555
4465 0.502263251159967
4466 0.502268676540058
4467 0.502273808750272
4468 0.502278647644065
4469 0.502283193111857
4470 0.502287445080985
4471 0.502291403515647
4472 0.502295068416848
4473 0.502298439822333
4474 0.502301517806526
4475 0.502304302480451
4476 0.502306793991666
4477 0.502308992524171
4478 0.502310898298334
4479 0.502312511570796
4480 0.502313832634379
4481 0.502314861817988
4482 0.502315599486509
4483 0.502316046040703
4484 0.502316201917092
4485 0.502316067587851
4486 0.502315643560678
4487 0.502314930378682
4488 0.502313928620246
4489 0.5023126388989
4490 0.502311061863181
4491 0.502309198196498
4492 0.502307048616981
4493 0.502304613877337
4494 0.502301894764697
4495 0.502298892100455
4496 0.502295606740114
4497 0.502292039573114
4498 0.50228819152267
4499 0.502284063545594
4500 0.502279656632122
4501 0.502274971805729
4502 0.502270010122951
4503 0.502264772673193
4504 0.502259260578536
4505 0.502253474993543
4506 0.50224741710506
4507 0.502241088132013
4508 0.502234489325198
4509 0.502227621967075
4510 0.50222048737155
4511 0.50221308688376
4512 0.502205421879851
4513 0.502197493766753
4514 0.50218930398195
4515 0.502180853993255
4516 0.502172145298564
4517 0.502163179425629
4518 0.502153957931809
4519 0.502144482403828
4520 0.502134754457524
4521 0.502124775737601
4522 0.502114547917372
4523 0.502104072698501
4524 0.502093351810746
4525 0.502082387011686
4526 0.502071180086466
4527 0.502059732847515
4528 0.502048047134283
4529 0.502036124812957
4530 0.502023967776188
4531 0.502011577942806
4532 0.501998957257537
4533 0.501986107690716
4534 0.501973031237994
4535 0.50195972992005
4536 0.501946205782293
4537 0.501932460894563
4538 0.501918497350836
4539 0.501904317268912
4540 0.501889922790118
4541 0.501875316078998
4542 0.501860499322998
4543 0.50184547473216
4544 0.501830244538804
4545 0.50181481099721
4546 0.5017991763833
4547 0.501783342994319
4548 0.501767313148505
4549 0.501751089184768
4550 0.501734673462363
4551 0.501718068360556
4552 0.501701276278297
4553 0.501684299633884
4554 0.501667140864626
4555 0.501649802426508
4556 0.501632286793854
4557 0.50161459645898
4558 0.501596733931858
4559 0.501578701739768
4560 0.501560502426955
4561 0.501542138554278
4562 0.501523612698867
4563 0.501504927453766
4564 0.501486085427588
4565 0.501467089244158
4566 0.501447941542161
4567 0.501428644974784
4568 0.501409202209362
4569 0.50138961592702
4570 0.501369888822311
4571 0.50135002360286
4572 0.501330022989001
4573 0.501309889713415
4574 0.501289626520765
4575 0.501269236167339
4576 0.501248721420675
4577 0.501228085059206
4578 0.501207329871886
4579 0.501186458657827
4580 0.501165474225931
4581 0.50114437939452
4582 0.501123176990968
4583 0.501101869851336
4584 0.501080460819993
4585 0.501058952749257
4586 0.501037348499016
4587 0.50101565093636
4588 0.50099386293521
4589 0.500971987375949
4590 0.500950027145046
4591 0.500927985134688
4592 0.500905864242406
4593 0.500883667370705
4594 0.500861397426691
4595 0.5008390573217
4596 0.500816649970926
4597 0.50079417829305
4598 0.500771645209867
4599 0.50074905364592
4600 0.500726406528122
4601 0.50070370678539
4602 0.500680957348277
4603 0.500658161148597
4604 0.50063532111906
4605 0.500612440192899
4606 0.50058952130351
4607 0.500566567384074
4608 0.5005435813672
4609 0.500520566184551
4610 0.500497524766485
4611 0.500474460041685
4612 0.500451374936799
4613 0.500428272376076
4614 0.500405155281002
4615 0.500382026569943
4616 0.500358889157781
4617 0.500335745955558
4618 0.500312599870114
4619 0.500289453803738
4620 0.500266310653803
4621 0.500243173312418
4622 0.500220044666071
4623 0.500196927595283
4624 0.50017382497425
4625 0.500150739670498
4626 0.500127674544536
4627 0.500104632449509
4628 0.500081616230851
4629 0.500058628725946
4630 0.500035672763782
4631 0.500012751164614
4632 0.499989866739627
4633 0.499967022290595
4634 0.49994422060955
4635 0.499921464478447
4636 0.499898756668834
4637 0.499876099941521
4638 0.499853497046255
4639 0.499830950721392
4640 0.499808463693576
4641 0.499786038677416
4642 0.499763678375165
4643 0.499741385476406
4644 0.499719162657734
4645 0.499697012582446
4646 0.499674937900225
4647 0.499652941246837
4648 0.499631025243822
4649 0.499609192498187
4650 0.499587445602111
4651 0.49956578713264
4652 0.499544219651392
4653 0.499522745704261
4654 0.499501367821127
4655 0.499480088515568
4656 0.499458910284566
4657 0.499437835608231
4658 0.499416866949511
4659 0.499396006753921
4660 0.49937525744926
4661 0.499354621445338
4662 0.499334101133707
4663 0.499313698887394
4664 0.499293417060628
4665 0.499273257988585
4666 0.499253223987125
4667 0.499233317352532
4668 0.499213540361265
4669 0.499193895269701
4670 0.499174384313892
4671 0.499155009709315
4672 0.499135773650632
4673 0.49911667831145
4674 0.499097725844082
4675 0.499078918379318
4676 0.499060258026193
4677 0.499041746871757
4678 0.499023386980855
4679 0.499005180395903
4680 0.498987129136674
4681 0.498969235200079
4682 0.498951500559957
4683 0.498933927166869
4684 0.498916516947892
4685 0.498899271806418
4686 0.498882193621953
4687 0.498865284249926
4688 0.498848545521496
4689 0.498831979243362
4690 0.49881558719758
4691 0.498799371141385
4692 0.498783332807004
4693 0.49876747390149
4694 0.498751796106548
4695 0.498736301078367
4696 0.498720990447454
4697 0.498705865818478
4698 0.498690928770108
4699 0.498676180854864
4700 0.498661623598961
4701 0.498647258502169
4702 0.498633087037666
4703 0.498619110651898
4704 0.498605330764446
4705 0.498591748767893
4706 0.498578366027692
4707 0.498565183882046
4708 0.498552203641783
4709 0.498539426590241
4710 0.49852685398315
4711 0.498514487048525
4712 0.498502326986558
4713 0.498490374969515
4714 0.498478632141636
4715 0.498467099619038
4716 0.498455778489627
4717 0.498444669813005
4718 0.498433774620386
4719 0.49842309391452
4720 0.498412628669607
4721 0.49840237983123
4722 0.498392348316283
4723 0.498382535012906
4724 0.498372940780419
4725 0.498363566449266
4726 0.49835441282096
4727 0.498345480668029
4728 0.498336770733973
4729 0.498328283733216
4730 0.498320020351066
4731 0.49831198124368
4732 0.498304167038032
4733 0.498296578331879
4734 0.498289215693744
4735 0.498282079662885
4736 0.498275170749284
4737 0.498268489433629
4738 0.498262036167304
4739 0.498255811372384
4740 0.498249815441628
4741 0.498244048738484
4742 0.498238511597089
4743 0.498233204322279
4744 0.498228127189601
4745 0.498223280445325
4746 0.498218664306466
4747 0.498214278960804
4748 0.498210124566912
4749 0.498206201254184
4750 0.498202509122868
4751 0.498199048244104
4752 0.498195818659963
4753 0.498192820383493
4754 0.498190053398763
4755 0.498187517660918
4756 0.498185213096231
4757 0.498183139602161
4758 0.498181297047415
4759 0.498179685272016
4760 0.498178304087365
4761 0.498177153276319
4762 0.498176232593265
4763 0.498175541764196
4764 0.498175080486798
4765 0.498174848430532
4766 0.498174845236724
4767 0.498175070518659
4768 0.498175523861674
4769 0.498176204823263
4770 0.498177112933169
4771 0.498178247693502
4772 0.49817960857884
4773 0.498181195036343
4774 0.49818300648587
4775 0.498185042320097
4776 0.498187301904639
4777 0.498189784578175
4778 0.498192489652576
4779 0.498195416413039
4780 0.498198564118217
4781 0.498201932000361
4782 0.498205519265459
4783 0.49820932509338
4784 0.498213348638019
4785 0.498217589027451
4786 0.49822204536408
4787 0.498226716724796
4788 0.498231602161136
4789 0.49823670069944
4790 0.498242011341023
4791 0.498247533062335
4792 0.498253264815136
4793 0.498259205526668
4794 0.49826535409983
4795 0.498271709413356
4796 0.498278270321998
4797 0.498285035656709
4798 0.498292004224828
4799 0.498299174810272
4800 0.498306546173727
4801 0.498314117052842
4802 0.498321886162426
4803 0.498329852194646
4804 0.498338013819234
4805 0.498346369683683
4806 0.498354918413464
4807 0.498363658612228
4808 0.49837258886202
4809 0.498381707723493
4810 0.498391013736125
4811 0.498400505418436
4812 0.498410181268212
4813 0.498420039762724
4814 0.498430079358955
4815 0.498440298493831
4816 0.498450695584444
4817 0.498461269028289
4818 0.498472017203494
4819 0.498482938469061
4820 0.498494031165098
4821 0.498505293613061
4822 0.498516724115997
4823 0.498528320958786
4824 0.498540082408386
4825 0.498552006714083
4826 0.498564092107735
4827 0.49857633680403
4828 0.498588739000732
4829 0.498601296878937
4830 0.498614008603332
4831 0.498626872322447
4832 0.498639886168921
4833 0.498653048259755
4834 0.498666356696581
4835 0.49867980956592
4836 0.498693404939452
4837 0.498707140874279
4838 0.498721015413195
4839 0.498735026584952
4840 0.498749172404535
4841 0.498763450873431
4842 0.498777859979902
4843 0.49879239769926
4844 0.498807061994143
4845 0.498821850814789
4846 0.498836762099315
4847 0.498851793773999
4848 0.498866943753551
4849 0.498882209941405
4850 0.498897590229989
4851 0.498913082501016
4852 0.498928684625763
4853 0.498944394465357
4854 0.49896020987106
4855 0.498976128684551
4856 0.498992148738219
4857 0.499008267855443
4858 0.499024483850886
4859 0.499040794530777
4860 0.499057197693207
4861 0.499073691128411
4862 0.499090272619065
4863 0.49910693994057
4864 0.499123690861347
4865 0.499140523143126
4866 0.499157434541239
4867 0.499174422804912
4868 0.499191485677555
4869 0.499208620897054
4870 0.499225826196069
4871 0.499243099302318
4872 0.499260437938879
4873 0.499277839824475
4874 0.499295302673772
4875 0.49931282419767
4876 0.499330402103595
4877 0.499348034095795
4878 0.499365717875629
4879 0.499383451141862
4880 0.499401231590956
4881 0.499419056917366
4882 0.499436924813826
4883 0.499454832971646
4884 0.499472779080998
4885 0.499490760831214
4886 0.499508775911071
4887 0.499526822009083
4888 0.499544896813793
4889 0.499562998014058
4890 0.499581123299342
4891 0.49959927036
4892 0.499617436887571
4893 0.499635620575059
4894 0.499653819117223
4895 0.499672030210863
4896 0.499690251555103
4897 0.499708480851674
4898 0.499726715805203
4899 0.499744954123486
4900 0.499763193517781
4901 0.499781431703077
4902 0.499799666398384
4903 0.499817895327005
4904 0.499836116216815
4905 0.499854326800541
4906 0.499872524816033
4907 0.499890708006542
4908 0.499908874120991
4909 0.499927020914249
4910 0.499945146147401
4911 0.499963247588018
4912 0.499981323010426
4913 0.499999370195971
4914 0.500017386933287
4915 0.500035371018562
4916 0.500053320255797
4917 0.500071232457071
4918 0.500089105442797
4919 0.500106937041988
4920 0.500124725092507
4921 0.500142467441327
4922 0.500160161944782
4923 0.500177806468824
4924 0.500195398889269
4925 0.500212937092048
4926 0.500230418973457
4927 0.500247842440397
4928 0.500265205410627
4929 0.500282505812995
4930 0.500299741587689
4931 0.50031691068647
4932 0.500334011072909
4933 0.500351040722623
4934 0.500367997623509
4935 0.500384879775975
4936 0.500401685193165
4937 0.500418411901192
4938 0.500435057939359
4939 0.500451621360385
4940 0.500468100230625
4941 0.500484492630286
4942 0.50050079665365
4943 0.500517010409283
4944 0.500533132020251
4945 0.50054915962433
4946 0.500565091374211
4947 0.500580925437712
4948 0.500596659997976
4949 0.500612293253676
4950 0.500627823419213
4951 0.500643248724912
4952 0.50065856741722
4953 0.500673777758893
4954 0.500688878029191
4955 0.500703866524062
4956 0.500718741556328
4957 0.50073350145587
4958 0.500748144569805
4959 0.500762669262663
4960 0.500777073916567
4961 0.500791356931403
4962 0.500805516724987
4963 0.50081955173324
4964 0.500833460410347
4965 0.500847241228921
4966 0.500860892680166
4967 0.50087441327403
4968 0.500887801539364
4969 0.50090105602407
4970 0.500914175295254
4971 0.500927157939372
4972 0.500940002562374
4973 0.500952707789843
4974 0.500965272267139
4975 0.500977694659532
4976 0.500989973652333
4977 0.50100210795103
4978 0.501014096281414
4979 0.5010259373897
4980 0.501037630042657
4981 0.50104917302772
4982 0.501060565153113
4983 0.501071805247958
4984 0.501082892162391
4985 0.501093824767666
4986 0.501104601956262
4987 0.50111522264199
4988 0.501125685760085
4989 0.501135990267309
4990 0.501146135142043
4991 0.501156119384379
4992 0.501165942016209
4993 0.501175602081307
4994 0.501185098645418
4995 0.501194430796331
4996 0.50120359764396
4997 0.501212598320419
4998 0.501221431980088
4999 0.501230097799687
5000 0.501238594978338
5001 0.501246922737626
5002 0.501255080321662
5003 0.50126306699714
5004 0.501270882053385
5005 0.501278524802408
5006 0.501285994578955
5007 0.501293290740549
5008 0.50130041266753
5009 0.5013073597631
5010 0.501314131453355
5011 0.501320727187318
5012 0.50132714643697
5013 0.501333388697278
5014 0.501339453486217
5015 0.501345340344796
5016 0.501351048837072
5017 0.501356578550165
5018 0.501361929094276
5019 0.501367100102692
5020 0.501372091231795
5021 0.501376902161064
5022 0.501381532593079
5023 0.501385982253516
5024 0.501390250891147
5025 0.501394338277824
5026 0.501398244208479
5027 0.501401968501102
5028 0.501405510996729
5029 0.501408871559422
5030 0.501412050076249
5031 0.501415046457254
5032 0.501417860635434
5033 0.50142049256671
5034 0.501422942229887
5035 0.501425209626624
5036 0.501427294781393
5037 0.501429197741438
5038 0.501430918576729
5039 0.501432457379916
5040 0.50143381426628
5041 0.501434989373677
5042 0.501435982862487
5043 0.501436794915552
5044 0.501437425738119
5045 0.50143787555777
5046 0.501438144624363
5047 0.50143823320996
5048 0.501438141608754
5049 0.501437870136995
5050 0.501437419132917
5051 0.501436788956653
5052 0.501435979990156
5053 0.501434992637116
5054 0.501433827322866
5055 0.501432484494301
5056 0.501430964619779
5057 0.501429268189027
5058 0.501427395713047
5059 0.501425347724014
5060 0.501423124775171
5061 0.501420727440729
5062 0.501418156315755
5063 0.501415412016067
5064 0.501412495178116
5065 0.501409406458877
5066 0.501406146535729
5067 0.501402716106336
5068 0.501399115888526
5069 0.501395346620167
5070 0.50139140905904
5071 0.501387303982711
5072 0.501383032188401
5073 0.501378594492851
5074 0.501373991732188
5075 0.501369224761789
5076 0.501364294456137
5077 0.501359201708683
5078 0.501353947431703
5079 0.501348532556148
5080 0.501342958031497
5081 0.501337224825611
5082 0.501331333924574
5083 0.501325286332545
5084 0.501319083071596
5085 0.501312725181559
5086 0.501306213719863
5087 0.501299549761371
5088 0.501292734398219
5089 0.501285768739647
5090 0.501278653911834
5091 0.501271391057726
5092 0.501263981336864
5093 0.501256425925216
5094 0.501248726014996
5095 0.501240882814489
5096 0.501232897547874
5097 0.501224771455043
5098 0.501216505791419
5099 0.501208101827773
5100 0.50119956085004
5101 0.501190884159128
5102 0.501182073070736
5103 0.50117312891516
5104 0.501164053037102
5105 0.501154846795481
5106 0.501145511563235
5107 0.501136048727124
5108 0.50112645968754
5109 0.501116745858302
5110 0.501106908666458
5111 0.501096949552086
5112 0.50108686996809
5113 0.501076671379995
5114 0.501066355265746
5115 0.501055923115499
5116 0.501045376431416
5117 0.501034716727453
5118 0.501023945529154
5119 0.501013064373439
5120 0.501002074808395
5121 0.500990978393057
5122 0.500979776697201
5123 0.500968471301126
5124 0.50095706379544
5125 0.50094555578084
5126 0.5009339488679
5127 0.500922244676847
5128 0.500910444837348
5129 0.500898550988282
5130 0.500886564777528
5131 0.500874487861737
5132 0.500862321906114
5133 0.500850068584192
5134 0.500837729577609
5135 0.500825306575885
5136 0.500812801276199
5137 0.500800215383157
5138 0.500787550608574
5139 0.500774808671241
5140 0.500761991296703
5141 0.500749100217029
5142 0.500736137170582
5143 0.500723103901798
5144 0.500710002160948
5145 0.500696833703917
5146 0.500683600291969
5147 0.500670303691522
5148 0.500656945673915
5149 0.500643528015178
5150 0.500630052495805
5151 0.500616520900518
5152 0.500602935018044
5153 0.500589296640875
5154 0.500575607565047
5155 0.500561869589902
5156 0.500548084517858
5157 0.500534254154184
5158 0.500520380306761
5159 0.500506464785857
5160 0.500492509403896
5161 0.500478515975222
5162 0.500464486315878
5163 0.500450422243366
5164 0.500436325576423
5165 0.500422198134791
5166 0.500408041738986
5167 0.500393858210066
5168 0.50037964936941
5169 0.500365417038481
5170 0.500351163038603
5171 0.500336889190731
5172 0.500322597315226
5173 0.500308289231625
5174 0.500293966758416
5175 0.500279631712814
5176 0.500265285910532
5177 0.500250931165561
5178 0.500236569289939
5179 0.500222202093536
5180 0.500207831383823
5181 0.500193458965656
5182 0.50017908664105
5183 0.500164716208963
5184 0.50015034946507
5185 0.500135988201549
5186 0.50012163420686
5187 0.500107289265527
5188 0.500092955157923
5189 0.500078633660055
5190 0.500064326543344
5191 0.500050035574417
5192 0.500035762514891
5193 0.500021509121161
5194 0.500007277144189
5195 0.499993068329294
5196 0.499978884415946
5197 0.499964727137552
5198 0.499950598221255
5199 0.499936499387726
5200 0.499922432350959
5201 0.499908398818069
5202 0.49989440048909
5203 0.499880439056773
5204 0.499866516206387
5205 0.49985263361552
5206 0.499838792953884
5207 0.499824995883119
5208 0.499811244056594
5209 0.499797539119222
5210 0.499783882707262
5211 0.499770276448129
5212 0.499756721960211
5213 0.499743220852676
5214 0.499729774725287
5215 0.499716385168221
5216 0.499703053761882
5217 0.499689782076722
5218 0.49967657167306
5219 0.499663424100907
5220 0.499650340899785
5221 0.499637323598553
5222 0.499624373715237
5223 0.499611492756855
5224 0.499598682219249
5225 0.499585943586912
5226 0.49957327833283
5227 0.499560687918308
5228 0.499548173792814
5229 0.499535737393811
5230 0.499523380146603
5231 0.499511103464176
5232 0.499498908747039
5233 0.499486797383072
5234 0.499474770747374
5235 0.499462830202111
5236 0.499450977096369
5237 0.499439212766006
5238 0.499427538533508
5239 0.499415955707845
5240 0.499404465584331
5241 0.499393069444486
5242 0.499381768555894
5243 0.499370564172076
5244 0.499359457532348
5245 0.499348449861697
5246 0.499337542370649
5247 0.49932673625514
5248 0.499316032696395
5249 0.499305432860801
5250 0.499294937899792
5251 0.499284548949721
5252 0.499274267131753
5253 0.499264093551743
5254 0.499254029300127
5255 0.499244075451813
5256 0.499234233066068
5257 0.499224503186415
5258 0.499214886840529
5259 0.499205385040135
5260 0.499195998780907
5261 0.499186729042372
5262 0.499177576787815
5263 0.499168542964184
5264 0.499159628502
5265 0.49915083431527
5266 0.499142161301396
5267 0.499133610341098
5268 0.499125182298324
5269 0.499116878020175
5270 0.499108698336828
5271 0.499100644061458
5272 0.499092715990164
5273 0.499084914901905
5274 0.499077241558421
5275 0.499069696704178
5276 0.499062281066296
5277 0.499054995354489
5278 0.499047840261007
5279 0.499040816460581
5280 0.499033924610363
5281 0.499027165349875
5282 0.499020539300963
5283 0.499014047067744
5284 0.499007689236562
5285 0.499001466375945
5286 0.498995379036565
5287 0.498989427751197
5288 0.498983613034684
5289 0.498977935383903
5290 0.498972395277731
5291 0.49896699317702
5292 0.498961729524566
5293 0.498956604745084
5294 0.498951619245188
5295 0.498946773413368
5296 0.498942067619976
5297 0.498937502217205
5298 0.498933077539078
5299 0.498928793901441
5300 0.498924651601946
5301 0.498920650920051
5302 0.498916792117014
5303 0.49891307543589
5304 0.498909501101534
5305 0.498906069320599
5306 0.498902780281545
5307 0.498899634154646
5308 0.498896631091997
5309 0.498893771227527
5310 0.498891054677015
5311 0.498888481538102
5312 0.498886051890313
5313 0.498883765795075
5314 0.498881623295743
5315 0.498879624417623
5316 0.498877769168
5317 0.498876057536165
5318 0.498874489493453
5319 0.498873064993271
5320 0.498871783971136
5321 0.498870646344715
5322 0.498869652013863
5323 0.498868800860667
5324 0.498868092749491
5325 0.498867527527022
5326 0.49886710502232
5327 0.498866825046869
5328 0.49886668739463
5329 0.498866691842096
5330 0.498866838148353
5331 0.498867126055132
5332 0.498867555286879
5333 0.498868125550814
5334 0.498868836536998
5335 0.498869687918402
5336 0.498870679350974
5337 0.498871810473712
5338 0.49887308090874
5339 0.498874490261382
5340 0.498876038120239
5341 0.498877724057271
5342 0.498879547627877
5343 0.498881508370978
5344 0.498883605809106
5345 0.498885839448487
5346 0.498888208779135
5347 0.498890713274939
5348 0.498893352393759
5349 0.498896125577521
5350 0.498899032252309
5351 0.498902071828473
5352 0.49890524370072
5353 0.498908547248222
5354 0.498911981834716
5355 0.498915546808614
5356 0.498919241503107
5357 0.498923065236278
5358 0.498927017311208
5359 0.498931097016091
5360 0.498935303624351
5361 0.498939636394752
5362 0.498944094571522
5363 0.498948677384467
5364 0.498953384049095
5365 0.498958213766737
5366 0.498963165724671
5367 0.498968239096249
5368 0.49897343304102
5369 0.498978746704866
5370 0.498984179220122
5371 0.498989729705717
5372 0.498995397267301
5373 0.499001180997383
5374 0.499007079975463
5375 0.499013093268172
5376 0.499019219929411
5377 0.49902545900049
5378 0.499031809510267
5379 0.499038270475295
5380 0.499044840899964
5381 0.499051519776645
5382 0.499058306085837
5383 0.499065198796317
5384 0.499072196865284
5385 0.499079299238517
5386 0.499086504850516
5387 0.499093812624665
5388 0.499101221473376
5389 0.499108730298252
5390 0.499116337990237
5391 0.499124043429775
5392 0.499131845486968
5393 0.499139743021735
5394 0.499147734883971
5395 0.49915581991371
5396 0.499163996941282
5397 0.499172264787484
5398 0.499180622263736
5399 0.499189068172249
5400 0.499197601306191
5401 0.499206220449851
5402 0.49921492437881
5403 0.499223711860105
5404 0.4992325816524
5405 0.499241532506155
5406 0.499250563163798
5407 0.499259672359891
5408 0.499268858821308
5409 0.499278121267404
5410 0.499287458410187
5411 0.499296868954495
5412 0.499306351598167
5413 0.499315905032221
5414 0.499325527941025
5415 0.499335219002478
5416 0.499344976888183
5417 0.499354800263626
5418 0.499364687788349
5419 0.499374638116137
5420 0.499384649895184
5421 0.499394721768284
5422 0.499404852373
5423 0.49941504034185
5424 0.499425284302482
5425 0.499435582877859
5426 0.499445934686435
5427 0.499456338342337
5428 0.499466792455548
5429 0.499477295632082
5430 0.499487846474174
5431 0.499498443580454
5432 0.49950908554613
5433 0.499519770963173
5434 0.499530498420495
5435 0.499541266504134
5436 0.499552073797432
5437 0.49956291888122
5438 0.499573800334
5439 0.499584716732123
5440 0.499595666649977
5441 0.499606648660163
5442 0.49961766133368
5443 0.499628703240105
5444 0.499639772947778
5445 0.499650869023977
5446 0.499661990035104
5447 0.499673134546864
5448 0.499684301124449
5449 0.499695488332712
5450 0.499706694736353
5451 0.499717918900097
5452 0.499729159388872
5453 0.499740414767993
5454 0.499751683603335
5455 0.499762964461515
5456 0.49977425591007
5457 0.499785556517633
5458 0.499796864854114
5459 0.499808179490873
5460 0.499819499000898
5461 0.49983082195898
5462 0.499842146941891
5463 0.499853472528554
5464 0.499864797300224
5465 0.499876119840654
5466 0.499887438736275
5467 0.499898752576363
5468 0.499910059953215
5469 0.499921359462315
5470 0.499932649702512
5471 0.499943929276181
5472 0.4999551967894
5473 0.499966450852112
5474 0.499977690078296
5475 0.499988913086133
5476 0.50000011849817
5477 0.500011304941488
5478 0.500022471047864
5479 0.500033615453936
5480 0.500044736801364
5481 0.500055833736992
5482 0.500066904913008
5483 0.500077948987105
5484 0.50008896462264
5485 0.50009995048879
5486 0.500110905260709
5487 0.500121827619685
5488 0.500132716253294
5489 0.500143569855554
5490 0.500154387127076
5491 0.500165166775217
5492 0.500175907514233
5493 0.50018660806542
5494 0.500197267157273
5495 0.500207883525625
5496 0.500218455913795
5497 0.500228983072733
5498 0.500239463761166
5499 0.500249896745735
5500 0.500260280801139
5501 0.500270614710277
5502 0.500280897264381
5503 0.500291127263157
5504 0.50030130351492
5505 0.500311424836731
5506 0.500321490054525
5507 0.500331498003248
5508 0.500341447526983
5509 0.500351337479085
5510 0.500361166722304
5511 0.500370934128912
5512 0.500380638580832
5513 0.500390278969756
5514 0.500399854197273
5515 0.500409363174983
5516 0.500418804824624
5517 0.500428178078183
5518 0.500437481878017
5519 0.500446715176965
5520 0.500455876938464
5521 0.500464966136657
5522 0.500473981756508
5523 0.500482922793907
5524 0.50049178825578
5525 0.50050057716019
5526 0.500509288536449
5527 0.500517921425212
5528 0.500526474878583
5529 0.500534947960214
5530 0.500543339745399
5531 0.500551649321177
5532 0.500559875786417
5533 0.500568018251921
5534 0.500576075840505
5535 0.500584047687099
5536 0.500591932938825
5537 0.500599730755089
5538 0.500607440307664
5539 0.500615060780774
5540 0.500622591371171
5541 0.500630031288219
5542 0.500637379753969
5543 0.500644636003237
5544 0.500651799283675
5545 0.500658868855847
5546 0.500665843993296
5547 0.500672723982618
5548 0.500679508123523
5549 0.500686195728906
5550 0.500692786124908
5551 0.500699278650978
5552 0.500705672659933
5553 0.500711967518019
5554 0.500718162604963
5555 0.500724257314033
5556 0.500730251052086
5557 0.500736143239625
5558 0.500741933310841
5559 0.500747620713668
5560 0.500753204909825
5561 0.50075868537486
5562 0.500764061598195
5563 0.500769333083162
5564 0.500774499347046
5565 0.500779559921119
5566 0.500784514350676
5567 0.500789362195069
5568 0.500794103027738
5569 0.500798736436237
5570 0.500803262022269
5571 0.500807679401706
5572 0.500811988204615
5573 0.500816188075279
5574 0.50082027867222
5575 0.500824259668217
5576 0.500828130750322
5577 0.500831891619874
5578 0.500835541992514
5579 0.500839081598197
5580 0.500842510181199
5581 0.500845827500128
5582 0.500849033327925
5583 0.500852127451876
5584 0.500855109673605
5585 0.500857979809083
5586 0.500860737688622
5587 0.500863383156873
5588 0.500865916072821
5589 0.500868336309779
5590 0.500870643755378
5591 0.500872838311562
5592 0.500874919894568
5593 0.500876888434919
5594 0.500878743877405
5595 0.500880486181067
5596 0.500882115319179
5597 0.500883631279225
5598 0.500885034062878
5599 0.500886323685975
5600 0.500887500178493
5601 0.500888563584518
5602 0.500889513962218
5603 0.500890351383814
5604 0.50089107593554
5605 0.500891687717616
5606 0.500892186844209
5607 0.500892573443394
5608 0.500892847657115
5609 0.500893009641146
5610 0.500893059565045
5611 0.500892997612111
5612 0.500892823979337
5613 0.500892538877364
5614 0.500892142530429
5615 0.500891635176317
5616 0.500891017066305
5617 0.50089028846511
5618 0.500889449650832
5619 0.500888500914897
5620 0.500887442561998
5621 0.500886274910035
5622 0.500884998290051
5623 0.50088361304617
5624 0.500882119535534
5625 0.500880518128228
5626 0.500878809207223
5627 0.500876993168297
5628 0.500875070419969
5629 0.500873041383425
5630 0.500870906492443
5631 0.500868666193319
5632 0.500866320944786
5633 0.500863871217943
5634 0.500861317496166
5635 0.500858660275037
5636 0.500855900062249
5637 0.500853037377534
5638 0.50085007275257
5639 0.500847006730896
5640 0.500843839867826
5641 0.500840572730357
5642 0.500837205897078
5643 0.500833739958081
5644 0.500830175514865
5645 0.500826513180243
5646 0.500822753578244
5647 0.500818897344018
5648 0.500814945123738
5649 0.500810897574497
5650 0.500806755364213
5651 0.500802519171521
5652 0.500798189685673
5653 0.500793767606436
5654 0.500789253643981
5655 0.500784648518782
5656 0.500779952961503
5657 0.500775167712897
5658 0.500770293523686
5659 0.50076533115446
5660 0.500760281375559
5661 0.500755144966961
5662 0.500749922718171
5663 0.500744615428103
5664 0.500739223904964
5665 0.500733748966139
5666 0.500728191438073
5667 0.50072255215615
5668 0.500716831964577
5669 0.500711031716259
5670 0.50070515227268
5671 0.500699194503782
5672 0.500693159287839
5673 0.500687047511334
5674 0.500680860068835
5675 0.500674597862869
5676 0.500668261803794
5677 0.500661852809672
5678 0.500655371806146
5679 0.500648819726304
5680 0.500642197510554
5681 0.500635506106492
5682 0.500628746468774
5683 0.50062191955898
5684 0.500615026345488
5685 0.500608067803334
5686 0.500601044914086
5687 0.500593958665703
5688 0.500586810052408
5689 0.500579600074547
5690 0.500572329738454
5691 0.500565000056319
5692 0.500557612046048
5693 0.500550166731127
5694 0.500542665140482
5695 0.500535108308346
5696 0.500527497274116
5697 0.500519833082217
5698 0.500512116781959
5699 0.500504349427404
5700 0.500496532077218
5701 0.500488665794538
5702 0.500480751646826
5703 0.50047279070573
5704 0.500464784046944
5705 0.500456732750066
5706 0.500448637898452
5707 0.500440500579083
5708 0.500432321882412
5709 0.500424102902232
5710 0.500415844735524
5711 0.500407548482324
5712 0.500399215245569
5713 0.500390846130964
5714 0.500382442246835
5715 0.500374004703983
5716 0.500365534615545
5717 0.50035703309685
5718 0.500348501265273
5719 0.500339940240095
5720 0.500331351142358
5721 0.500322735094721
5722 0.500314093221319
5723 0.500305426647616
5724 0.500296736500266
5725 0.500288023906969
5726 0.500279289996326
5727 0.500270535897697
5728 0.50026176274106
5729 0.500252971656867
5730 0.500244163775902
5731 0.500235340229138
5732 0.500226502147596
5733 0.500217650662207
5734 0.500208786903661
5735 0.500199912002276
5736 0.500191027087852
5737 0.500182133289531
5738 0.500173231735657
5739 0.500164323553636
5740 0.500155409869799
5741 0.500146491809257
5742 0.500137570495768
5743 0.500128647051596
5744 0.500119722597374
5745 0.500110798251964
5746 0.500101875132324
5747 0.500092954353367
5748 0.50008403702783
5749 0.500075124266134
5750 0.500066217176249
5751 0.500057316863563
5752 0.500048424430745
5753 0.500039540977613
5754 0.500030667601
5755 0.500021805394623
5756 0.50001295544895
5757 0.500004118851069
5758 0.499995296684561
5759 0.499986490029365
5760 0.499977699961653
5761 0.4999689275537
5762 0.499960173873755
5763 0.499951439985919
5764 0.499942726950013
5765 0.499934035821455
5766 0.499925367651138
5767 0.4999167234853
5768 0.499908104365408
5769 0.499899511328029
5770 0.499890945404713
5771 0.499882407621872
5772 0.499873899000657
5773 0.499865420556845
5774 0.499856973300712
5775 0.499848558236926
5776 0.499840176364423
5777 0.499831828676295
5778 0.499823516159675
5779 0.499815239795625
5780 0.499807000559021
5781 0.49979879941844
5782 0.499790637336056
5783 0.499782515267524
5784 0.499774434161873
5785 0.499766394961401
5786 0.499758398601566
5787 0.499750446010878
5788 0.499742538110802
5789 0.499734675815647
5790 0.499726860032467
5791 0.499719091660961
5792 0.49971137159337
5793 0.499703700714378
5794 0.499696079901018
5795 0.499688510022571
5796 0.499680991940469
5797 0.499673526508209
5798 0.499666114571247
5799 0.499658756966918
5800 0.499651454524336
5801 0.499644208064308
5802 0.499637018399246
5803 0.499629886333077
5804 0.499622812661159
5805 0.499615798170194
5806 0.499608843638146
5807 0.499601949834157
5808 0.499595117518465
5809 0.499588347442327
5810 0.499581640347938
5811 0.499574996968351
5812 0.499568418027407
5813 0.499561904239654
5814 0.499555456310275
5815 0.499549074935018
5816 0.499542760800122
5817 0.499536514582249
5818 0.499530336948412
5819 0.499524228555914
5820 0.499518190052276
5821 0.499512222075176
5822 0.499506325252385
5823 0.499500500201706
5824 0.499494747530911
5825 0.499489067837685
5826 0.499483461709565
5827 0.499477929723886
5828 0.499472472447728
5829 0.499467090437855
5830 0.499461784240671
5831 0.499456554392164
5832 0.49945140141786
5833 0.49944632583277
5834 0.499441328141349
5835 0.499436408837448
5836 0.499431568404267
5837 0.49942680731432
5838 0.499422126029388
5839 0.499417525000479
5840 0.499413004667794
5841 0.499408565460688
5842 0.499404207797633
5843 0.499399932086186
5844 0.499395738722959
5845 0.499391628093579
5846 0.49938760057267
5847 0.499383656523815
5848 0.499379796299534
5849 0.49937602024126
5850 0.499372328679308
5851 0.499368721932863
5852 0.499365200309947
5853 0.499361764107409
5854 0.499358413610902
5855 0.499355149094868
5856 0.499351970822521
5857 0.499348879045834
5858 0.499345874005525
5859 0.499342955931051
5860 0.499340125040591
5861 0.499337381541042
5862 0.499334725628013
5863 0.499332157485816
5864 0.499329677287468
5865 0.499327285194679
5866 0.499324981357861
5867 0.499322765916123
5868 0.499320638997271
5869 0.499318600717816
5870 0.499316651182977
5871 0.499314790486682
5872 0.499313018711584
5873 0.499311335929063
5874 0.499309742199237
5875 0.499308237570977
5876 0.499306822081916
5877 0.499305495758468
5878 0.499304258615836
5879 0.499303110658037
5880 0.499302051877917
5881 0.499301082257169
5882 0.499300201766358
5883 0.499299410364941
5884 0.499298708001291
5885 0.499298094612723
5886 0.499297570125521
5887 0.499297134454964
5888 0.499296787505355
5889 0.499296529170057
5890 0.499296359331517
5891 0.499296277861304
5892 0.499296284620143
5893 0.499296379457949
5894 0.499296562213867
5895 0.499296832716306
5896 0.499297190782984
5897 0.499297636220964
5898 0.499298168826699
5899 0.499298788386076
5900 0.499299494674457
5901 0.499300287456729
5902 0.499301166487349
5903 0.499302131510393
5904 0.499303182259605
5905 0.499304318458449
5906 0.499305539820159
5907 0.499306846047795
5908 0.499308236834294
5909 0.49930971186253
5910 0.499311270805365
5911 0.499312913325714
5912 0.499314639076595
5913 0.499316447701198
5914 0.499318338832941
5915 0.499320312095535
5916 0.499322367103044
5917 0.499324503459956
5918 0.49932672076124
5919 0.499329018592422
5920 0.499331396529646
5921 0.499333854139744
5922 0.499336390980312
5923 0.499339006599771
5924 0.499341700537448
5925 0.499344472323644
5926 0.49934732147971
5927 0.499350247518121
5928 0.499353249942552
5929 0.499356328247958
5930 0.499359481920647
5931 0.499362710438363
5932 0.499366013270364
5933 0.499369389877502
5934 0.499372839712308
5935 0.499376362219071
5936 0.499379956833923
5937 0.499383622984924
5938 0.499387360092146
5939 0.499391167567761
5940 0.499395044816124
5941 0.499398991233867
5942 0.49940300620998
5943 0.499407089125908
5944 0.499411239355636
5945 0.499415456265782
5946 0.499419739215688
5947 0.499424087557512
5948 0.499428500636324
5949 0.499432977790198
5950 0.499437518350306
5951 0.499442121641012
5952 0.499446786979975
5953 0.499451513678238
5954 0.499456301040329
5955 0.499461148364357
5956 0.499466054942116
5957 0.499471020059177
5958 0.499476042994993
5959 0.499481123022999
5960 0.499486259410711
5961 0.499491451419828
5962 0.499496698306338
5963 0.499501999320616
5964 0.499507353707529
5965 0.499512760706542
5966 0.499518219551818
5967 0.499523729472327
5968 0.499529289691951
5969 0.499534899429585
5970 0.499540557899249
5971 0.499546264310191
5972 0.499552017866997
5973 0.499557817769695
5974 0.499563663213865
5975 0.499569553390748
5976 0.499575487487352
5977 0.499581464686563
5978 0.499587484167253
5979 0.499593545104392
5980 0.499599646669152
5981 0.499605788029027
5982 0.499611968347932
5983 0.499618186786324
5984 0.499624442501305
5985 0.499630734646738
5986 0.499637062373356
5987 0.499643424828877
5988 0.499649821158109
5989 0.499656250503071
5990 0.499662712003097
5991 0.499669204794952
5992 0.499675728012947
5993 0.499682280789044
5994 0.499688862252977
5995 0.49969547153236
5996 0.499702107752799
5997 0.499708770038009
5998 0.499715457509923
5999 0.499722169288806
6000 0.49972890449337
6001 0.499735662240883
6002 0.499742441647288
6003 0.499749241827307
6004 0.499756061894563
6005 0.499762900961688
6006 0.499769758140435
6007 0.499776632541795
6008 0.499783523276103
6009 0.499790429453158
6010 0.49979735018233
6011 0.499804284572674
6012 0.499811231733042
6013 0.499818190772195
6014 0.499825160798914
6015 0.499832140922112
6016 0.499839130250947
6017 0.49984612789493
6018 0.499853132964037
6019 0.499860144568821
6020 0.499867161820522
6021 0.499874183831174
6022 0.49988120971372
6023 0.499888238582116
6024 0.499895269551446
6025 0.499902301738026
6026 0.499909334259514
6027 0.49991636623502
6028 0.499923396785212
6029 0.499930425032422
6030 0.499937450100756
6031 0.499944471116202
6032 0.49995148720673
6033 0.499958497502403
6034 0.49996550113548
6035 0.499972497240525
6036 0.499979484954504
6037 0.499986463416895
6038 0.499993431769791
6039 0.500000389158
6040 0.500007334729148
6041 0.500014267633785
6042 0.500021187025482
6043 0.500028092060933
6044 0.500034981900055
6045 0.500041855706089
6046 0.500048712645699
6047 0.50005555188907
6048 0.500062372610003
6049 0.500069173986018
6050 0.500075955198448
6051 0.500082715432533
6052 0.500089453877518
6053 0.500096169726747
6054 0.500102862177756
6055 0.50010953043237
6056 0.50011617369679
6057 0.50012279118169
6058 0.500129382102304
6059 0.500135945678521
6060 0.500142481134972
6061 0.500148987701118
6062 0.500155464611341
6063 0.500161911105031
6064 0.500168326426671
6065 0.500174709825924
6066 0.500181060557719
6067 0.500187377882334
6068 0.50019366106548
6069 0.500199909378384
6070 0.500206122097871
6071 0.500212298506444
6072 0.500218437892367
6073 0.500224539549739
6074 0.50023060277858
6075 0.5002366268849
6076 0.500242611180783
6077 0.500248554984461
6078 0.500254457620385
6079 0.500260318419304
6080 0.500266136718335
6081 0.500271911861037
6082 0.500277643197482
6083 0.500283330084325
6084 0.500288971884872
6085 0.500294567969151
6086 0.500300117713978
6087 0.500305620503024
6088 0.500311075726881
6089 0.500316482783124
6090 0.500321841076378
6091 0.50032715001838
6092 0.500332409028038
6093 0.500337617531495
6094 0.500342774962185
6095 0.500347880760895
6096 0.500352934375821
6097 0.500357935262625
6098 0.500362882884489
6099 0.500367776712172
6100 0.500372616224061
6101 0.500377400906226
6102 0.500382130252469
6103 0.500386803764373
6104 0.500391420951357
6105 0.500395981330719
6106 0.500400484427684
6107 0.500404929775451
6108 0.500409316915238
6109 0.500413645396325
6110 0.500417914776097
6111 0.500422124620087
6112 0.500426274502015
6113 0.500430364003827
6114 0.500434392715735
6115 0.500438360236255
6116 0.500442266172241
6117 0.50044611013892
6118 0.50044989175993
6119 0.500453610667348
6120 0.500457266501723
6121 0.500460858912108
6122 0.500464387556092
6123 0.50046785209982
6124 0.50047125221803
6125 0.500474587594073
6126 0.50047785791994
6127 0.500481062896287
6128 0.500484202232457
6129 0.500487275646498
6130 0.500490282865191
6131 0.500493223624064
6132 0.500496097667412
6133 0.500498904748311
6134 0.500501644628643
6135 0.500504317079098
6136 0.500506921879201
6137 0.500509458817313
6138 0.500511927690651
6139 0.500514328305295
6140 0.500516660476197
6141 0.50051892402719
6142 0.500521118790994
6143 0.500523244609223
6144 0.500525301332391
6145 0.500527288819912
6146 0.500529206940105
6147 0.500531055570196
6148 0.500532834596317
6149 0.500534543913506
6150 0.500536183425703
6151 0.50053775304575
6152 0.500539252695386
6153 0.500540682305239
6154 0.500542041814825
6155 0.500543331172534
6156 0.500544550335628
6157 0.500545699270226
6158 0.500546777951295
6159 0.500547786362641
6160 0.500548724496892
6161 0.500549592355487
6162 0.500550389948657
6163 0.500551117295414
6164 0.500551774423531
6165 0.500552361369522
6166 0.500552878178627
6167 0.500553324904788
6168 0.500553701610628
6169 0.50055400836743
6170 0.500554245255113
6171 0.500554412362205
6172 0.500554509785822
6173 0.500554537631638
6174 0.500554496013855
6175 0.500554385055182
6176 0.500554204886796
6177 0.500553955648318
6178 0.50055363748778
6179 0.500553250561589
6180 0.500552795034495
6181 0.50055227107956
6182 0.500551678878117
6183 0.500551018619734
6184 0.500550290502179
6185 0.500549494731382
6186 0.500548631521389
6187 0.50054770109433
6188 0.500546703680371
6189 0.500545639517676
6190 0.500544508852359
6191 0.500543311938445
6192 0.50054204903782
6193 0.50054072042019
6194 0.500539326363029
6195 0.500537867151534
6196 0.500536343078574
6197 0.500534754444646
6198 0.500533101557816
6199 0.500531384733674
6200 0.500529604295279
6201 0.500527760573109
6202 0.500525853905002
6203 0.500523884636105
6204 0.500521853118819
6205 0.500519759712738
6206 0.500517604784597
6207 0.500515388708213
6208 0.500513111864422
6209 0.500510774641026
6210 0.500508377432727
6211 0.50050592064107
6212 0.500503404674376
6213 0.500500829947688
6214 0.500498196882697
6215 0.500495505907688
6216 0.500492757457468
6217 0.500489951973304
6218 0.500487089902857
6219 0.500484171700111
6220 0.500481197825313
6221 0.500478168744898
6222 0.500475084931422
6223 0.500471946863495
6224 0.500468755025708
6225 0.500465509908563
6226 0.500462212008403
6227 0.500458861827336
6228 0.500455459873169
6229 0.500452006659327
6230 0.500448502704786
6231 0.500444948533996
6232 0.500441344676803
6233 0.500437691668379
6234 0.500433990049144
6235 0.500430240364686
6236 0.500426443165689
6237 0.500422599007855
6238 0.500418708451819
6239 0.500414772063082
6240 0.500410790411921
6241 0.500406764073317
6242 0.500402693626871
6243 0.500398579656725
6244 0.500394422751483
6245 0.500390223504126
6246 0.500385982511933
6247 0.500381700376398
6248 0.500377377703148
6249 0.50037301510186
6250 0.500368613186179
6251 0.500364172573632
6252 0.500359693885545
6253 0.500355177746962
6254 0.500350624786554
6255 0.500346035636541
6256 0.500341410932602
6257 0.500336751313793
6258 0.500332057422458
6259 0.500327329904146
6260 0.500322569407522
6261 0.500317776584283
6262 0.500312952089071
6263 0.500308096579384
6264 0.50030321071549
6265 0.500298295160341
6266 0.500293350579484
6267 0.500288377640974
6268 0.500283377015284
6269 0.500278349375222
6270 0.500273295395835
6271 0.50026821575433
6272 0.500263111129979
6273 0.500257982204031
6274 0.500252829659626
6275 0.500247654181706
6276 0.500242456456923
6277 0.500237237173554
6278 0.50023199702141
6279 0.500226736691747
6280 0.500221456877179
6281 0.500216158271586
6282 0.500210841570027
6283 0.500205507468652
6284 0.500200156664609
6285 0.500194789855959
6286 0.500189407741585
6287 0.500184011021106
6288 0.500178600394784
6289 0.500173176563437
6290 0.50016774022835
6291 0.500162292091191
6292 0.500156832853914
6293 0.500151363218676
6294 0.50014588388775
6295 0.500140395563434
6296 0.500134898947962
6297 0.500129394743421
6298 0.500123883651657
6299 0.500118366374194
6300 0.500112843612143
6301 0.500107316066114
6302 0.500101784436133
6303 0.500096249421552
6304 0.500090711720963
6305 0.500085172032114
6306 0.500079631051821
6307 0.500074089475883
6308 0.500068547998998
6309 0.500063007314673
6310 0.500057468115147
6311 0.500051931091298
6312 0.500046396932567
6313 0.500040866326869
6314 0.500035339960508
6315 0.500029818518099
6316 0.500024302682483
6317 0.500018793134643
6318 0.500013290553622
6319 0.500007795616445
6320 0.500002308998034
6321 0.499996831371125
6322 0.499991363406196
6323 0.499985905771377
6324 0.499980459132376
6325 0.499975024152399
6326 0.499969601492071
6327 0.499964191809357
6328 0.499958795759484
6329 0.499953413994865
6330 0.49994804716502
6331 0.499942695916503
6332 0.499937360892821
6333 0.499932042734364
6334 0.499926742078327
6335 0.499921459558635
6336 0.499916195805872
6337 0.499910951447205
6338 0.499905727106314
6339 0.499900523403316
6340 0.499895340954697
6341 0.499890180373241
6342 0.499885042267954
6343 0.499879927244003
6344 0.49987483590264
6345 0.499869768841134
6346 0.499864726652707
6347 0.499859709926463
6348 0.499854719247321
6349 0.499849755195951
6350 0.49984481834871
6351 0.499839909277569
6352 0.499835028550061
6353 0.499830176729206
6354 0.499825354373456
6355 0.499820562036628
6356 0.499815800267847
6357 0.49981106961148
6358 0.49980637060708
6359 0.499801703789325
6360 0.49979706968796
6361 0.499792468827738
6362 0.499787901728362
6363 0.499783368904433
6364 0.499778870865388
6365 0.499774408115449
6366 0.499769981153568
6367 0.499765590473373
6368 0.499761236563114
6369 0.499756919905615
6370 0.499752640978218
6371 0.499748400252735
6372 0.499744198195397
6373 0.499740035266808
6374 0.499735911921893
6375 0.499731828609854
6376 0.49972778577412
6377 0.499723783852304
6378 0.499719823276159
6379 0.499715904471529
6380 0.49971202785831
6381 0.499708193850407
6382 0.499704402855692
6383 0.49970065527596
6384 0.499696951506896
6385 0.499693291938026
6386 0.49968967695269
6387 0.499686106927995
6388 0.499682582234782
6389 0.499679103237593
6390 0.499675670294629
6391 0.499672283757724
6392 0.499668943972306
6393 0.499665651277366
6394 0.499662406005429
6395 0.499659208482517
6396 0.499656059028128
6397 0.4996529579552
6398 0.499649905570085
6399 0.499646902172524
6400 0.499643948055617
6401 0.4996410435058
6402 0.499638188802819
6403 0.499635384219709
6404 0.499632630022767
6405 0.499629926471533
6406 0.49962727381877
6407 0.499624672310438
6408 0.499622122185683
6409 0.499619623676812
6410 0.499617177009278
6411 0.499614782401663
6412 0.499612440065665
6413 0.499610150206077
6414 0.499607913020778
6415 0.499605728700721
6416 0.499603597429913
6417 0.499601519385415
6418 0.499599494737322
6419 0.499597523648758
6420 0.499595606275867
6421 0.499593742767804
6422 0.49959193326673
6423 0.499590177907805
6424 0.499588476819181
6425 0.499586830122003
6426 0.499585237930398
6427 0.499583700351482
6428 0.49958221748535
6429 0.499580789425079
6430 0.499579416256731
6431 0.499578098059346
6432 0.499576834904954
6433 0.499575626858571
6434 0.499574473978204
6435 0.499573376314856
6436 0.499572333912534
6437 0.499571346808251
6438 0.499570415032036
6439 0.499569538606941
6440 0.49956871754905
6441 0.49956795186749
6442 0.499567241564439
6443 0.499566586635142
6444 0.499565987067916
6445 0.499565442844171
6446 0.49956495393842
6447 0.499564520318294
6448 0.499564141944558
6449 0.499563818771127
6450 0.499563550745087
6451 0.499563337806706
6452 0.499563179889461
6453 0.499563076920051
6454 0.499563028818423
6455 0.49956303549779
6456 0.499563096864654
6457 0.499563212818831
6458 0.499563383253471
6459 0.499563608055087
6460 0.499563887103578
6461 0.499564220272253
6462 0.499564607427865
6463 0.49956504843063
6464 0.499565543134264
6465 0.499566091386004
6466 0.499566693026646
6467 0.49956734789057
6468 0.499568055805775
6469 0.499568816593908
6470 0.4995696300703
6471 0.499570496044002
6472 0.499571414317811
6473 0.499572384688314
6474 0.499573406945921
6475 0.4995744808749
6476 0.499575606253415
6477 0.499576782853568
6478 0.499578010441431
6479 0.499579288777091
6480 0.499580617614689
6481 0.499581996702457
6482 0.499583425782766
6483 0.499584904592163
6484 0.499586432861416
6485 0.499588010315556
6486 0.499589636673925
6487 0.499591311650216
6488 0.499593034952519
6489 0.49959480628337
6490 0.499596625339797
6491 0.499598491813365
6492 0.499600405390224
6493 0.49960236575116
6494 0.499604372571642
6495 0.499606425521874
6496 0.49960852426684
6497 0.499610668466361
6498 0.499612857775142
6499 0.499615091842825
6500 0.499617370314044
6501 0.499619692828472
6502 0.499622059020882
6503 0.499624468521195
6504 0.499626920954538
6505 0.499629415941296
6506 0.49963195309717
6507 0.499634532033234
6508 0.499637152355989
6509 0.499639813667419
6510 0.499642515565052
6511 0.499645257642017
6512 0.4996480394871
6513 0.499650860684804
6514 0.499653720815411
6515 0.499656619455039
6516 0.499659556175699
6517 0.499662530545363
6518 0.49966554212802
6519 0.499668590483736
6520 0.499671675168721
6521 0.499674795735387
6522 0.499677951732409
6523 0.499681142704794
6524 0.499684368193938
6525 0.499687627737694
6526 0.49969092087043
6527 0.499694247123102
6528 0.499697606023309
6529 0.499700997095366
6530 0.499704419860362
6531 0.499707873836231
6532 0.499711358537815
6533 0.49971487347693
6534 0.499718418162433
6535 0.499721992100288
6536 0.499725594793633
6537 0.499729225742846
6538 0.499732884445615
6539 0.499736570397001
6540 0.499740283089511
6541 0.49974402201316
6542 0.499747786655544
6543 0.499751576501907
6544 0.499755391035205
6545 0.499759229736183
6546 0.499763092083435
6547 0.49976697755348
6548 0.499770885620826
6549 0.499774815758042
6550 0.499778767435826
6551 0.499782740123076
6552 0.499786733286957
6553 0.499790746392973
6554 0.499794778905034
6555 0.499798830285531
6556 0.499802899995399
6557 0.499806987494191
6558 0.49981109224015
6559 0.499815213690273
6560 0.499819351300387
6561 0.499823504525215
6562 0.499827672818448
6563 0.499831855632816
6564 0.499836052420154
6565 0.499840262631479
6566 0.499844485717054
6567 0.499848721126459
6568 0.499852968308666
6569 0.499857226712102
6570 0.499861495784724
6571 0.499865774974086
6572 0.499870063727412
6573 0.499874361491663
6574 0.499878667713605
6575 0.499882981839885
6576 0.499887303317095
6577 0.499891631591841
6578 0.499895966110816
6579 0.499900306320868
6580 0.499904651669068
6581 0.499909001602776
6582 0.499913355569717
6583 0.499917713018043
6584 0.499922073396403
6585 0.499926436154014
6586 0.499930800740726
6587 0.49993516660709
6588 0.499939533204426
6589 0.499943899984892
6590 0.499948266401547
6591 0.499952631908425
6592 0.499956995960593
6593 0.499961358014225
6594 0.499965717526663
6595 0.499970073956487
6596 0.499974426763576
6597 0.499978775409178
6598 0.499983119355973
6599 0.499987458068138
6600 0.499991791011411
6601 0.499996117653157
6602 0.50000043746243
6603 0.500004749910037
6604 0.500009054468602
6605 0.50001335061263
6606 0.500017637818565
6607 0.500021915564859
6608 0.500026183332027
6609 0.500030440602715
6610 0.500034686861756
6611 0.500038921596234
6612 0.500043144295542
6613 0.500047354451444
6614 0.500051551558134
6615 0.500055735112294
6616 0.500059904613156
6617 0.500064059562555
6618 0.500068199464994
6619 0.500072323827695
6620 0.500076432160659
6621 0.500080523976723
6622 0.500084598791616
6623 0.500088656124013
6624 0.500092695495594
6625 0.500096716431094
6626 0.500100718458359
6627 0.500104701108405
6628 0.500108663915462
6629 0.500112606417034
6630 0.50011652815395
6631 0.500120428670413
6632 0.500124307514054
6633 0.500128164235982
6634 0.500131998390837
6635 0.500135809536832
6636 0.500139597235814
6637 0.5001433610533
6638 0.500147100558535
6639 0.500150815324536
6640 0.500154504928137
6641 0.50015816895004
6642 0.500161806974857
6643 0.500165418591157
6644 0.500169003391511
6645 0.500172560972536
6646 0.500176090934939
6647 0.500179592883559
6648 0.50018306642741
6649 0.500186511179724
6650 0.50018992675799
6651 0.500193312783997
6652 0.500196668883874
6653 0.500199994688126
6654 0.500203289831676
6655 0.500206553953905
6656 0.500209786698685
6657 0.500212987714418
6658 0.500216156654074
6659 0.500219293175223
6660 0.500222396940076
6661 0.500225467615512
6662 0.500228504873117
6663 0.500231508389217
6664 0.500234477844907
6665 0.500237412926087
6666 0.50024031332349
6667 0.500243178732714
6668 0.500246008854251
6669 0.50024880339352
6670 0.500251562060889
6671 0.500254284571707
6672 0.500256970646332
6673 0.500259620010155
6674 0.500262232393626
6675 0.500264807532283
6676 0.50026734516677
6677 0.500269845042867
6678 0.500272306911509
6679 0.500274730528812
6680 0.500277115656091
6681 0.500279462059883
6682 0.500281769511968
6683 0.500284037789389
6684 0.500286266674466
6685 0.500288455954823
6686 0.500290605423398
6687 0.500292714878464
6688 0.500294784123644
6689 0.500296812967926
6690 0.500298801225679
6691 0.500300748716667
6692 0.50030265526606
6693 0.500304520704451
6694 0.500306344867865
6695 0.500308127597771
6696 0.500309868741093
6697 0.50031156815022
6698 0.500313225683013
6699 0.500314841202818
6700 0.50031641457847
6701 0.500317945684302
6702 0.500319434400149
6703 0.500320880611359
6704 0.500322284208792
6705 0.500323645088828
6706 0.500324963153368
6707 0.500326238309842
6708 0.500327470471203
6709 0.500328659555938
6710 0.500329805488062
6711 0.500330908197119
6712 0.500331967618185
6713 0.500332983691864
6714 0.500333956364286
6715 0.500334885587105
6716 0.500335771317498
6717 0.500336613518156
6718 0.500337412157282
6719 0.500338167208589
6720 0.500338878651287
6721 0.500339546470083
6722 0.500340170655168
6723 0.500340751202214
6724 0.500341288112361
6725 0.500341781392212
6726 0.500342231053817
6727 0.500342637114668
6728 0.500342999597686
6729 0.500343318531205
6730 0.500343593948966
6731 0.500343825890099
6732 0.50034401439911
6733 0.500344159525865
6734 0.50034426132558
6735 0.500344319858797
6736 0.500344335191375
6737 0.500344307394467
6738 0.500344236544506
6739 0.500344122723184
6740 0.500343966017436
6741 0.500343766519416
6742 0.500343524326479
6743 0.500343239541161
6744 0.500342912271156
6745 0.500342542629293
6746 0.500342130733515
6747 0.500341676706854
6748 0.50034118067741
6749 0.500340642778322
6750 0.500340063147746
6751 0.500339441928827
6752 0.500338779269675
6753 0.500338075323337
6754 0.500337330247769
6755 0.500336544205809
6756 0.500335717365146
6757 0.500334849898294
6758 0.500333941982561
6759 0.500332993800017
6760 0.500332005537465
6761 0.500330977386412
6762 0.500329909543029
6763 0.500328802208128
6764 0.500327655587123
6765 0.50032646989
6766 0.50032524533128
6767 0.500323982129984
6768 0.500322680509604
6769 0.50032134069806
6770 0.500319962927669
6771 0.500318547435105
6772 0.500317094461364
6773 0.500315604251729
6774 0.500314077055725
6775 0.500312513127088
6776 0.500310912723721
6777 0.500309276107659
6778 0.500307603545024
6779 0.500305895305989
6780 0.500304151664737
6781 0.500302372899417
6782 0.500300559292104
6783 0.500298711128761
6784 0.500296828699188
6785 0.500294912296988
6786 0.500292962219518
6787 0.500290978767849
6788 0.500288962246718
6789 0.50028691296449
6790 0.500284831233105
6791 0.500282717368041
6792 0.500280571688262
6793 0.500278394516178
6794 0.500276186177592
6795 0.500273947001662
6796 0.500271677320845
6797 0.500269377470857
6798 0.500267047790621
6799 0.500264688622222
6800 0.500262300310858
6801 0.50025988320479
6802 0.500257437655295
6803 0.500254964016615
6804 0.500252462645912
6805 0.500249933903213
6806 0.500247378151362
6807 0.500244795755973
6808 0.500242187085374
6809 0.500239552510559
6810 0.500236892405141
6811 0.500234207145291
6812 0.500231497109698
6813 0.500228762679508
6814 0.500226004238279
6815 0.500223222171923
6816 0.500220416868659
6817 0.500217588718957
6818 0.500214738115486
6819 0.500211865453062
6820 0.500208971128595
6821 0.500206055541035
6822 0.500203119091318
6823 0.500200162182315
6824 0.500197185218775
6825 0.500194188607273
6826 0.500191172756158
6827 0.500188138075493
6828 0.500185084977008
6829 0.500182013874039
6830 0.500178925181479
6831 0.500175819315719
6832 0.500172696694598
6833 0.500169557737344
6834 0.50016640286452
6835 0.500163232497972
6836 0.500160047060771
6837 0.500156846977158
6838 0.500153632672491
6839 0.500150404573188
6840 0.500147163106673
6841 0.50014390870132
6842 0.500140641786399
6843 0.500137362792018
6844 0.500134072149072
6845 0.500130770289182
6846 0.500127457644647
6847 0.500124134648382
6848 0.500120801733865
6849 0.500117459335086
6850 0.500114107886484
6851 0.500110747822898
6852 0.500107379579511
6853 0.500104003591791
6854 0.500100620295442
6855 0.500097230126342
6856 0.500093833520496
6857 0.500090430913975
6858 0.500087022742864
6859 0.500083609443207
6860 0.500080191450953
6861 0.5000767692019
6862 0.500073343131643
6863 0.500069913675516
6864 0.500066481268544
6865 0.500063046345382
6866 0.500059609340268
6867 0.500056170686964
6868 0.500052730818706
6869 0.500049290168147
6870 0.500045849167308
6871 0.500042408247524
6872 0.500038967839388
6873 0.500035528372701
6874 0.50003209027642
6875 0.500028653978605
6876 0.500025219906367
6877 0.500021788485814
6878 0.500018360142003
6879 0.500014935298887
6880 0.500011514379263
6881 0.500008097804722
6882 0.500004685995598
6883 0.500001279370916
6884 0.499997878348347
6885 0.49999448334415
6886 0.499991094773129
6887 0.49998771304858
6888 0.499984338582244
6889 0.499980971784256
6890 0.499977613063098
6891 0.499974262825548
6892 0.499970921476638
6893 0.499967589419599
6894 0.499964267055817
6895 0.499960954784786
6896 0.499957653004063
6897 0.499954362109215
6898 0.499951082493782
6899 0.499947814549223
6900 0.499944558664875
6901 0.499941315227908
6902 0.499938084623276
6903 0.499934867233678
6904 0.499931663439511
6905 0.499928473618826
6906 0.499925298147286
6907 0.499922137398123
6908 0.499918991742091
6909 0.499915861547433
6910 0.499912747179831
6911 0.499909649002365
6912 0.499906567375479
6913 0.499903502656932
6914 0.499900455201762
6915 0.499897425362247
6916 0.49989441348786
6917 0.49989141992524
6918 0.499888445018142
6919 0.499885489107408
6920 0.499882552530923
6921 0.499879635623581
6922 0.499876738717248
6923 0.499873862140724
6924 0.49987100621971
6925 0.499868171276767
6926 0.499865357631287
6927 0.499862565599456
6928 0.499859795494217
6929 0.499857047625242
6930 0.499854322298894
6931 0.499851619818195
6932 0.499848940482798
6933 0.499846284588947
6934 0.499843652429455
6935 0.499841044293666
6936 0.499838460467429
6937 0.499835901233065
6938 0.49983336686934
6939 0.499830857651434
6940 0.499828373850916
6941 0.499825915735711
6942 0.499823483570079
6943 0.499821077614581
6944 0.499818698126059
6945 0.499816345357607
6946 0.499814019558544
6947 0.499811720974395
6948 0.499809449846859
6949 0.499807206413793
6950 0.499804990909181
6951 0.499802803563118
6952 0.499800644601784
6953 0.499798514247424
6954 0.499796412718324
6955 0.499794340228795
6956 0.499792296989149
6957 0.499790283205681
6958 0.499788299080649
6959 0.499786344812257
6960 0.499784420594637
6961 0.499782526617831
6962 0.499780663067771
6963 0.49977883012627
6964 0.499777027970999
6965 0.499775256775475
6966 0.499773516709048
6967 0.499771807936882
6968 0.499770130619947
6969 0.499768484915
6970 0.499766870974579
6971 0.499765288946986
6972 0.499763738976276
6973 0.499762221202252
6974 0.499760735760444
6975 0.499759282782111
6976 0.499757862394223
6977 0.499756474719456
6978 0.499755119876185
6979 0.499753797978473
6980 0.499752509136068
6981 0.499751253454392
6982 0.49975003103454
6983 0.499748841973271
6984 0.499747686363005
6985 0.499746564291819
6986 0.499745475843441
6987 0.499744421097249
6988 0.49974340012827
6989 0.499742413007172
6990 0.49974145980027
6991 0.49974054056952
6992 0.49973965537252
6993 0.49973880426251
6994 0.499737987288374
6995 0.49973720449464
6996 0.499736455921481
6997 0.499735741604718
6998 0.499735061575827
6999 0.499734415861933
7000 0.499733804485824
7001 0.49973322746595
7002 0.499732684816427
7003 0.499732176547048
7004 0.499731702663283
7005 0.499731263166289
7006 0.499730858052919
7007 0.499730487315724
7008 0.499730150942965
7009 0.499729848918623
7010 0.499729581222405
7011 0.499729347829754
7012 0.499729148711864
7013 0.499728983835684
7014 0.499728853163933
7015 0.499728756655113
7016 0.499728694263519
7017 0.499728665939251
7018 0.49972867162823
7019 0.499728711272213
7020 0.499728784808801
7021 0.49972889217146
7022 0.499729033289535
7023 0.499729208088263
7024 0.499729416488794
7025 0.499729658408202
7026 0.499729933759508
7027 0.499730242451694
7028 0.499730584389722
7029 0.499730959474554
7030 0.49973136760317
7031 0.499731808668587
7032 0.499732282559882
7033 0.499732789162208
7034 0.499733328356819
7035 0.49973390002109
7036 0.499734504028538
7037 0.499735140248846
7038 0.499735808547886
7039 0.499736508787739
7040 0.499737240826722
7041 0.499738004519412
7042 0.499738799716669
7043 0.49973962626566
7044 0.499740484009889
7045 0.499741372789217
7046 0.499742292439893
7047 0.499743242794576
7048 0.499744223682367
7049 0.499745234928833
7050 0.499746276356036
7051 0.49974734778256
7052 0.499748449023542
7053 0.499749579890699
7054 0.499750740192358
7055 0.499751929733485
7056 0.499753148315716
7057 0.499754395737388
7058 0.499755671793568
7059 0.499756976276085
7060 0.499758308973564
7061 0.499759669671453
7062 0.499761058152058
7063 0.499762474194578
7064 0.499763917575132
7065 0.499765388066798
7066 0.499766885439642
7067 0.499768409460757
7068 0.49976995989429
7069 0.499771536501485
7070 0.49977313904071
7071 0.499774767267497
7072 0.499776420934577
7073 0.499778099791913
7074 0.499779803586739
7075 0.499781532063592
7076 0.499783284964356
7077 0.499785062028291
7078 0.499786862992073
7079 0.499788687589835
7080 0.499790535553197
7081 0.499792406611311
7082 0.499794300490895
7083 0.499796216916272
7084 0.499798155609412
7085 0.499800116289964
7086 0.4998020986753
7087 0.499804102480555
7088 0.499806127418662
7089 0.499808173200396
7090 0.49981023953441
7091 0.49981232612728
7092 0.499814432683539
7093 0.499816558905724
7094 0.499818704494411
7095 0.499820869148259
7096 0.499823052564051
7097 0.499825254436733
7098 0.499827474459457
7099 0.499829712323622
7100 0.499831967718917
7101 0.499834240333358
7102 0.499836529853336
7103 0.499838835963657
7104 0.49984115834758
7105 0.499843496686867
7106 0.499845850661816
7107 0.499848219951312
7108 0.499850604232867
7109 0.499853003182657
7110 0.499855416475575
7111 0.499857843785265
7112 0.499860284784171
7113 0.499862739143573
7114 0.499865206533641
7115 0.499867686623465
7116 0.499870179081111
7117 0.499872683573654
7118 0.499875199767227
7119 0.499877727327064
7120 0.499880265917541
7121 0.499882815202222
7122 0.499885374843901
7123 0.499887944504645
7124 0.499890523845839
7125 0.499893112528231
7126 0.499895710211969
7127 0.499898316556654
7128 0.499900931221376
7129 0.499903553864759
7130 0.49990618414501
7131 0.499908821719952
7132 0.49991146624708
7133 0.499914117383593
7134 0.499916774786446
7135 0.499919438112387
7136 0.499922107018006
7137 0.499924781159774
7138 0.499927460194086
7139 0.499930143777309
7140 0.499932831565819
7141 0.499935523216049
7142 0.499938218384528
7143 0.499940916727927
7144 0.499943617903099
7145 0.499946321567124
7146 0.49994902737735
7147 0.499951734991436
7148 0.499954444067394
7149 0.499957154263632
7150 0.499959865238996
7151 0.499962576652809
7152 0.499965288164918
7153 0.499967999435733
7154 0.499970710126267
7155 0.49997341989818
7156 0.49997612841382
7157 0.499978835336262
7158 0.49998154032935
7159 0.49998424305774
7160 0.499986943186938
7161 0.499989640383341
7162 0.499992334314276
7163 0.499995024648045
7164 0.499997711053957
7165 0.500000393202375
7166 0.500003070764751
7167 0.500005743413669
7168 0.50000841082288
7169 0.500011072667343
7170 0.500013728623263
7171 0.500016378368131
7172 0.50001902158076
7173 0.500021657941325
7174 0.500024287131399
7175 0.50002690883399
7176 0.500029522733582
7177 0.500032128516169
7178 0.500034725869289
7179 0.500037314482068
7180 0.50003989404525
7181 0.500042464251235
7182 0.500045024794114
7183 0.500047575369706
7184 0.500050115675592
7185 0.50005264541115
7186 0.50005516427759
7187 0.500057671977987
7188 0.500060168217318
7189 0.500062652702491
7190 0.500065125142382
7191 0.50006758524787
7192 0.500070032731864
7193 0.500072467309338
7194 0.500074888697367
7195 0.500077296615153
7196 0.500079690784059
7197 0.500082070927643
7198 0.500084436771683
7199 0.500086788044213
7200 0.500089124475551
7201 0.500091445798328
7202 0.500093751747519
7203 0.500096042060472
7204 0.500098316476936
7205 0.50010057473909
7206 0.500102816591573
7207 0.500105041781507
7208 0.500107250058531
7209 0.500109441174823
7210 0.500111614885126
7211 0.500113770946782
7212 0.500115909119748
7213 0.500118029166628
7214 0.500120130852698
7215 0.500122213945926
7216 0.500124278217004
7217 0.500126323439365
7218 0.50012834938921
7219 0.500130355845533
7220 0.50013234259014
7221 0.500134309407674
7222 0.500136256085638
7223 0.500138182414414
7224 0.500140088187287
7225 0.500141973200464
7226 0.500143837253095
7227 0.500145680147294
7228 0.50014750168816
7229 0.500149301683792
7230 0.500151079945311
7231 0.500152836286881
7232 0.500154570525721
7233 0.500156282482126
7234 0.500157971979488
7235 0.500159638844304
7236 0.500161282906202
7237 0.50016290399795
7238 0.500164501955474
7239 0.500166076617876
7240 0.500167627827445
7241 0.50016915542967
7242 0.500170659273261
7243 0.500172139210154
7244 0.500173595095531
7245 0.500175026787828
7246 0.50017643414875
7247 0.500177817043281
7248 0.500179175339695
7249 0.50018050890957
7250 0.500181817627796
7251 0.500183101372584
7252 0.50018436002548
7253 0.500185593471369
7254 0.500186801598486
7255 0.500187984298425
7256 0.500189141466148
7257 0.500190272999989
7258 0.500191378801662
7259 0.50019245877627
7260 0.500193512832309
7261 0.500194540881674
7262 0.500195542839665
7263 0.500196518624991
7264 0.500197468159774
7265 0.500198391369557
7266 0.500199288183299
7267 0.500200158533389
7268 0.500201002355638
7269 0.50020181958929
7270 0.500202610177018
7271 0.500203374064929
7272 0.500204111202562
7273 0.50020482154289
7274 0.500205505042323
7275 0.5002061616607
7276 0.500206791361295
7277 0.500207394110816
7278 0.500207969879396
7279 0.500208518640601
7280 0.500209040371419
7281 0.500209535052262
7282 0.500210002666961
7283 0.500210443202763
7284 0.500210856650325
7285 0.500211243003712
7286 0.50021160226039
7287 0.500211934421221
7288 0.500212239490458
7289 0.500212517475738
7290 0.500212768388075
7291 0.500212992241853
7292 0.500213189054821
7293 0.50021335884808
7294 0.500213501646079
7295 0.500213617476605
7296 0.500213706370774
7297 0.500213768363021
7298 0.500213803491089
7299 0.500213811796022
7300 0.500213793322151
7301 0.500213748117085
7302 0.500213676231698
7303 0.500213577720117
7304 0.500213452639714
7305 0.500213301051084
7306 0.500213123018044
7307 0.500212918607608
7308 0.500212687889983
7309 0.500212430938547
7310 0.500212147829839
7311 0.500211838643543
7312 0.500211503462474
7313 0.500211142372558
7314 0.500210755462821
7315 0.500210342825369
7316 0.500209904555375
7317 0.500209440751057
7318 0.500208951513666
7319 0.500208436947463
7320 0.500207897159705
7321 0.500207332260623
7322 0.500206742363407
7323 0.500206127584183
7324 0.500205488041996
7325 0.500204823858791
7326 0.500204135159389
7327 0.500203422071468
7328 0.500202684725547
7329 0.500201923254957
7330 0.500201137795825
7331 0.50020032848705
7332 0.500199495470282
7333 0.5001986388899
7334 0.500197758892986
7335 0.500196855629307
7336 0.500195929251288
7337 0.500194979913989
7338 0.500194007775083
7339 0.500193012994831
7340 0.500191995736054
7341 0.500190956164115
7342 0.500189894446889
7343 0.500188810754739
7344 0.500187705260491
7345 0.500186578139408
7346 0.500185429569162
7347 0.500184259729813
7348 0.500183068803775
7349 0.500181856975797
7350 0.500180624432927
7351 0.500179371364495
7352 0.500178097962076
7353 0.500176804419469
7354 0.500175490932664
7355 0.500174157699819
7356 0.500172804921227
7357 0.500171432799287
7358 0.500170041538481
7359 0.500168631345337
7360 0.500167202428407
7361 0.500165754998232
7362 0.500164289267315
7363 0.500162805450089
7364 0.500161303762892
7365 0.500159784423928
7366 0.500158247653246
7367 0.500156693672702
7368 0.500155122705933
7369 0.500153534978322
7370 0.500151930716971
7371 0.500150310150666
7372 0.500148673509847
7373 0.500147021026578
7374 0.500145352934512
7375 0.500143669468862
7376 0.500141970866365
7377 0.500140257365256
7378 0.50013852920523
7379 0.500136786627412
7380 0.500135029874322
7381 0.500133259189848
7382 0.500131474819206
7383 0.500129677008913
7384 0.500127866006749
7385 0.500126042061728
7386 0.500124205424063
7387 0.50012235634513
7388 0.500120495077441
7389 0.500118621874605
7390 0.500116736991294
7391 0.500114840683215
7392 0.50011293320707
7393 0.500111014820526
7394 0.50010908578218
7395 0.500107146351524
7396 0.500105196788913
7397 0.500103237355529
7398 0.500101268313349
7399 0.500099289925107
7400 0.500097302454267
7401 0.50009530616498
7402 0.500093301322057
7403 0.500091288190931
7404 0.500089267037621
7405 0.500087238128705
7406 0.500085201731277
7407 0.500083158112918
7408 0.500081107541661
7409 0.500079050285955
7410 0.500076986614632
7411 0.500074916796872
7412 0.50007284110217
7413 0.500070759800299
7414 0.50006867316128
7415 0.500066581455345
7416 0.5000644849529
7417 0.500062383924498
7418 0.5000602786408
7419 0.500058169372539
7420 0.500056056390493
7421 0.500053939965444
7422 0.500051820368148
7423 0.500049697869299
7424 0.500047572739499
7425 0.50004544524922
7426 0.50004331566877
7427 0.500041184268265
7428 0.500039051317589
7429 0.500036917086367
7430 0.500034781843923
7431 0.500032645859258
7432 0.500030509401006
7433 0.500028372737409
7434 0.500026236136279
7435 0.500024099864968
7436 0.500021964190335
7437 0.500019829378713
7438 0.500017695695875
7439 0.500015563407004
7440 0.50001343277666
7441 0.500011304068749
7442 0.500009177546488
7443 0.500007053472376
7444 0.500004932108161
7445 0.50000281371481
7446 0.500000698552477
7447 0.499998586880471
7448 0.499996478957223
7449 0.499994375040262
7450 0.499992275386177
7451 0.499990180250591
7452 0.499988089888126
7453 0.49998600455238
7454 0.499983924495889
7455 0.499981849970104
7456 0.499979781225356
7457 0.499977718510831
7458 0.499975662074537
7459 0.499973612163277
7460 0.49997156902262
7461 0.499969532896872
7462 0.499967504029049
7463 0.499965482660844
7464 0.499963469032605
7465 0.499961463383304
7466 0.499959465950511
7467 0.499957476970364
7468 0.499955496677544
7469 0.499953525305247
7470 0.499951563085159
7471 0.499949610247429
7472 0.499947667020639
7473 0.499945733631786
7474 0.499943810306248
7475 0.499941897267762
7476 0.499939994738401
7477 0.499938102938546
7478 0.499936222086862
7479 0.499934352400272
7480 0.499932494093937
7481 0.499930647381229
7482 0.499928812473706
7483 0.499926989581093
7484 0.499925178911254
7485 0.499923380670172
7486 0.499921595061927
7487 0.49991982228867
7488 0.499918062550607
7489 0.499916316045969
7490 0.499914582970999
7491 0.499912863519926
7492 0.499911157884944
7493 0.499909466256192
7494 0.499907788821737
7495 0.499906125767548
7496 0.49990447727748
7497 0.499902843533256
7498 0.499901224714443
7499 0.499899620998437
7500 0.499898032560444
7501 0.49989645957346
7502 0.499894902208255
7503 0.499893360633355
7504 0.499891835015023
7505 0.499890325517244
7506 0.499888832301709
7507 0.499887355527795
7508 0.499885895352552
7509 0.499884451930688
7510 0.499883025414551
7511 0.499881615954114
7512 0.499880223696964
7513 0.499878848788281
7514 0.499877491370832
7515 0.499876151584951
7516 0.499874829568526
7517 0.499873525456991
7518 0.499872239383305
7519 0.499870971477949
7520 0.499869721868906
7521 0.499868490681652
7522 0.499867278039146
7523 0.499866084061818
7524 0.499864908867557
7525 0.4998637525717
7526 0.499862615287026
7527 0.499861497123741
7528 0.499860398189473
7529 0.49985931858926
7530 0.49985825842554
7531 0.499857217798149
7532 0.499856196804306
7533 0.499855195538607
7534 0.49985421409302
7535 0.499853252556876
7536 0.499852311016862
7537 0.499851389557018
7538 0.499850488258724
7539 0.499849607200701
7540 0.499848746459004
7541 0.499847906107013
7542 0.499847086215436
7543 0.499846286852296
7544 0.499845508082933
7545 0.499844749969999
7546 0.499844012573453
7547 0.499843295950561
7548 0.499842600155891
7549 0.49984192524131
7550 0.499841271255986
7551 0.499840638246382
7552 0.499840026256257
7553 0.499839435326666
7554 0.499838865495957
7555 0.499838316799773
7556 0.499837789271049
7557 0.499837282940017
7558 0.499836797834204
7559 0.499836333978432
7560 0.499835891394822
7561 0.499835470102794
7562 0.499835070119072
7563 0.499834691457681
7564 0.499834334129957
7565 0.499833998144543
7566 0.499833683507398
7567 0.499833390221796
7568 0.499833118288336
7569 0.499832867704941
7570 0.499832638466865
7571 0.499832430566699
7572 0.499832243994374
7573 0.499832078737171
7574 0.499831934779721
7575 0.499831812104016
7576 0.499831710689416
7577 0.499831630512652
7578 0.499831571547837
7579 0.499831533766473
7580 0.499831517137457
7581 0.499831521627093
7582 0.499831547199095
7583 0.499831593814604
7584 0.499831661432187
7585 0.499831750007858
7586 0.499831859495076
7587 0.499831989844766
7588 0.499832141005321
7589 0.499832312922618
7590 0.499832505540027
7591 0.499832718798423
7592 0.499832952636195
7593 0.499833206989262
7594 0.499833481791084
7595 0.499833776972672
7596 0.499834092462603
7597 0.499834428187034
7598 0.499834784069712
7599 0.499835160031991
7600 0.499835555992844
7601 0.499835971868878
7602 0.499836407574347
7603 0.499836863021169
7604 0.499837338118939
7605 0.499837832774945
7606 0.499838346894186
7607 0.499838880379381
7608 0.499839433130992
7609 0.499840005047238
7610 0.499840596024109
7611 0.499841205955388
7612 0.499841834732663
7613 0.499842482245345
7614 0.499843148380689
7615 0.499843833023809
7616 0.499844536057697
7617 0.499845257363239
7618 0.499845996819237
7619 0.499846754302425
7620 0.499847529687489
7621 0.499848322847088
7622 0.499849133651867
7623 0.499849961970486
7624 0.49985080766963
7625 0.499851670614039
7626 0.499852550666518
7627 0.499853447687966
7628 0.499854361537392
7629 0.499855292071936
7630 0.499856239146892
7631 0.499857202615729
7632 0.499858182330111
7633 0.499859178139918
7634 0.499860189893271
7635 0.499861217436551
7636 0.499862260614423
7637 0.499863319269857
7638 0.499864393244152
7639 0.499865482376957
7640 0.499866586506294
7641 0.499867705468584
7642 0.499868839098666
7643 0.499869987229823
7644 0.499871149693805
7645 0.499872326320852
7646 0.499873516939718
7647 0.499874721377695
7648 0.499875939460638
7649 0.499877171012989
7650 0.4998784158578
7651 0.499879673816758
7652 0.499880944710211
7653 0.49988222835719
7654 0.499883524575438
7655 0.499884833181432
7656 0.499886153990407
7657 0.499887486816385
7658 0.499888831472197
7659 0.49989018776951
7660 0.499891555518853
7661 0.499892934529642
7662 0.499894324610205
7663 0.499895725567808
7664 0.499897137208682
7665 0.49989855933805
7666 0.499899991760148
7667 0.499901434278258
7668 0.49990288669473
7669 0.499904348811008
7670 0.499905820427659
7671 0.499907301344397
7672 0.499908791360112
7673 0.499910290272895
7674 0.499911797880064
7675 0.49991331397819
7676 0.499914838363129
7677 0.499916370830043
7678 0.499917911173427
7679 0.49991945918714
7680 0.49992101466443
7681 0.499922577397958
7682 0.499924147179829
7683 0.499925723801617
7684 0.499927307054393
7685 0.499928896728749
7686 0.499930492614831
7687 0.49993209450236
7688 0.499933702180661
7689 0.499935315438693
7690 0.49993693406507
7691 0.499938557848094
7692 0.499940186575779
7693 0.499941820035879
7694 0.499943458015914
7695 0.499945100303198
7696 0.499946746684865
7697 0.499948396947897
7698 0.499950050879151
7699 0.499951708265384
7700 0.499953368893282
7701 0.499955032549486
7702 0.499956699020619
7703 0.499958368093312
7704 0.499960039554232
7705 0.499961713190107
7706 0.499963388787754
7707 0.499965066134105
7708 0.499966745016234
7709 0.499968425221382
7710 0.499970106536985
7711 0.499971788750699
7712 0.499973471650426
7713 0.499975155024343
7714 0.499976838660924
7715 0.49997852234897
7716 0.49998020587763
7717 0.499981889036432
7718 0.499983571615305
7719 0.499985253404606
7720 0.499986934195147
7721 0.499988613778217
7722 0.499990291945609
7723 0.499991968489647
7724 0.499993643203209
7725 0.499995315879751
7726 0.499996986313336
7727 0.499998654298654
7728 0.500000319631049
7729 0.500001982106545
7730 0.500003641521865
7731 0.500005297674464
7732 0.500006950362543
7733 0.500008599385081
7734 0.500010244541856
7735 0.500011885633467
7736 0.500013522461359
7737 0.500015154827849
7738 0.500016782536145
7739 0.500018405390371
7740 0.50002002319559
7741 0.500021635757828
7742 0.500023242884093
7743 0.500024844382402
7744 0.500026440061802
7745 0.500028029732387
7746 0.50002961320533
7747 0.500031190292896
7748 0.500032760808467
7749 0.500034324566564
7750 0.500035881382867
7751 0.500037431074238
7752 0.50003897345874
7753 0.500040508355657
7754 0.500042035585518
7755 0.500043554970114
7756 0.500045066332522
7757 0.500046569497118
7758 0.500048064289605
7759 0.500049550537028
7760 0.500051028067793
7761 0.500052496711689
7762 0.500053956299904
7763 0.500055406665045
7764 0.500056847641159
7765 0.500058279063747
7766 0.500059700769784
7767 0.500061112597738
7768 0.500062514387586
7769 0.500063905980833
7770 0.500065287220528
7771 0.500066657951282
7772 0.500068018019283
7773 0.500069367272316
7774 0.500070705559775
7775 0.500072032732684
7776 0.500073348643708
7777 0.500074653147172
7778 0.500075946099075
7779 0.500077227357107
7780 0.500078496780659
7781 0.500079754230846
7782 0.500080999570514
7783 0.500082232664256
7784 0.50008345337843
7785 0.500084661581166
7786 0.500085857142388
7787 0.500087039933818
7788 0.500088209828995
7789 0.500089366703287
7790 0.500090510433903
7791 0.500091640899903
7792 0.500092757982214
7793 0.500093861563639
7794 0.500094951528869
7795 0.500096027764494
7796 0.500097090159018
7797 0.500098138602861
7798 0.500099172988378
7799 0.500100193209865
7800 0.500101199163571
7801 0.500102190747704
7802 0.500103167862444
7803 0.500104130409954
7804 0.500105078294381
7805 0.500106011421873
7806 0.500106929700583
7807 0.500107833040679
7808 0.50010872135435
7809 0.500109594555814
7810 0.500110452561327
7811 0.500111295289189
7812 0.500112122659749
7813 0.500112934595416
7814 0.500113731020658
7815 0.500114511862018
7816 0.500115277048108
7817 0.500116026509625
7818 0.50011676017935
7819 0.500117477992155
7820 0.500118179885006
7821 0.500118865796968
7822 0.500119535669213
7823 0.500120189445016
7824 0.500120827069766
7825 0.500121448490965
7826 0.500122053658232
7827 0.500122642523306
7828 0.500123215040048
7829 0.500123771164445
7830 0.500124310854608
7831 0.500124834070778
7832 0.500125340775326
7833 0.50012583093275
7834 0.500126304509684
7835 0.500126761474891
7836 0.500127201799266
7837 0.500127625455839
7838 0.50012803241977
7839 0.500128422668351
7840 0.500128796181004
7841 0.500129152939283
7842 0.500129492926868
7843 0.500129816129568
7844 0.500130122535315
7845 0.500130412134167
7846 0.5001306849183
7847 0.500130940882009
7848 0.500131180021704
7849 0.500131402335908
7850 0.500131607825251
7851 0.50013179649247
7852 0.500131968342402
7853 0.500132123381982
7854 0.500132261620235
7855 0.500132383068277
7856 0.500132487739305
7857 0.500132575648595
7858 0.500132646813495
7859 0.50013270125342
7860 0.500132738989844
7861 0.500132760046297
7862 0.500132764448358
7863 0.500132752223647
7864 0.500132723401817
7865 0.50013267801455
7866 0.500132616095549
7867 0.500132537680527
7868 0.500132442807203
7869 0.500132331515292
7870 0.500132203846497
7871 0.500132059844502
7872 0.500131899554959
7873 0.500131723025484
7874 0.500131530305644
7875 0.50013132144695
7876 0.500131096502844
7877 0.500130855528693
7878 0.500130598581778
7879 0.500130325721279
7880 0.500130037008272
7881 0.50012973250571
7882 0.50012941227842
7883 0.500129076393086
7884 0.500128724918237
7885 0.500128357924242
7886 0.500127975483291
7887 0.500127577669385
7888 0.500127164558325
7889 0.5001267362277
7890 0.500126292756872
7891 0.500125834226962
7892 0.500125360720841
7893 0.500124872323115
7894 0.50012436912011
7895 0.500123851199859
7896 0.500123318652089
7897 0.500122771568206
7898 0.500122210041281
7899 0.500121634166036
7900 0.500121044038828
7901 0.500120439757635
7902 0.500119821422043
7903 0.500119189133227
7904 0.500118542993938
7905 0.500117883108487
7906 0.500117209582729
7907 0.500116522524049
7908 0.500115822041341
7909 0.500115108244998
7910 0.500114381246893
7911 0.500113641160361
7912 0.500112888100185
7913 0.500112122182576
7914 0.50011134352516
7915 0.500110552246956
7916 0.500109748468366
7917 0.500108932311148
7918 0.500108103898408
7919 0.500107263354575
7920 0.500106410805387
7921 0.500105546377873
7922 0.500104670200332
7923 0.500103782402319
7924 0.500102883114623
7925 0.500101972469252
7926 0.500101050599409
7927 0.50010011763948
7928 0.500099173725011
7929 0.50009821899269
7930 0.500097253580327
7931 0.500096277626836
7932 0.500095291272217
7933 0.500094294657535
7934 0.500093287924898
7935 0.500092271217444
7936 0.500091244679315
7937 0.500090208455641
7938 0.500089162692518
7939 0.50008810753699
7940 0.500087043137027
7941 0.500085969641506
7942 0.500084887200192
7943 0.500083795963715
7944 0.500082696083553
7945 0.500081587712007
7946 0.500080471002186
7947 0.500079346107983
7948 0.500078213184055
7949 0.500077072385801
7950 0.500075923869346
7951 0.500074767791514
7952 0.500073604309813
7953 0.50007243358241
7954 0.500071255768111
7955 0.50007007102634
7956 0.500068879517122
7957 0.500067681401055
7958 0.500066476839292
7959 0.500065265993524
7960 0.500064049025951
7961 0.500062826099268
7962 0.500061597376639
7963 0.500060363021679
7964 0.500059123198428
7965 0.500057878071338
7966 0.500056627805243
7967 0.500055372565343
7968 0.500054112517181
7969 0.500052847826621
7970 0.500051578659829
7971 0.50005030518325
7972 0.500049027563585
7973 0.500047745967774
7974 0.500046460562972
7975 0.500045171516527
7976 0.500043878995961
7977 0.500042583168946
7978 0.500041284203286
7979 0.500039982266894
7980 0.500038677527768
7981 0.500037370153976
7982 0.50003606031363
7983 0.500034748174867
7984 0.500033433905827
7985 0.500032117674632
7986 0.500030799649366
7987 0.500029479998053
7988 0.500028158888635
7989 0.500026836488954
7990 0.50002551296673
7991 0.500024188489538
7992 0.50002286322479
7993 0.500021537339715
7994 0.500020211001334
7995 0.500018884376444
7996 0.500017557631595
7997 0.50001623093307
7998 0.500014904446867
7999 0.500013578338674
8000 0.500012252773853
8001 0.500010927917418
8002 0.500009603934014
8003 0.500008280987901
8004 0.500006959242928
8005 0.500005638862518
8006 0.500004320009648
8007 0.500003002846826
8008 0.500001687536075
8009 0.500000374238912
8010 0.499999063116327
8011 0.499997754328768
8012 0.499996448036117
8013 0.499995144397676
8014 0.499993843572142
8015 0.499992545717594
8016 0.49999125099147
8017 0.499989959550552
8018 0.499988671550944
8019 0.499987387148055
8020 0.499986106496582
8021 0.499984829750491
8022 0.499983557062997
8023 0.499982288586548
8024 0.49998102447281
8025 0.499979764872642
8026 0.499978509936086
8027 0.499977259812345
8028 0.499976014649768
8029 0.49997477459583
8030 0.49997353979712
8031 0.49997231039932
8032 0.499971086547188
8033 0.499969868384544
8034 0.499968656054255
8035 0.499967449698212
8036 0.49996624945732
8037 0.499965055471482
8038 0.499963867879578
8039 0.499962686819455
8040 0.499961512427909
8041 0.499960344840668
8042 0.499959184192382
8043 0.499958030616601
8044 0.499956884245767
8045 0.499955745211193
8046 0.499954613643054
8047 0.499953489670369
8048 0.499952373420988
8049 0.499951265021578
8050 0.49995016459761
8051 0.499949072273344
8052 0.499947988171814
8053 0.499946912414818
8054 0.499945845122906
8055 0.49994478641536
8056 0.499943736410188
8057 0.499942695224109
8058 0.49994166297254
8059 0.499940639769585
8060 0.499939625728022
8061 0.499938620959291
8062 0.499937625573483
8063 0.499936639679328
8064 0.499935663384186
8065 0.49993469679403
8066 0.499933740013442
8067 0.499932793145598
8068 0.499931856292259
8069 0.49993092955376
8070 0.499930013028999
8071 0.499929106815431
8072 0.499928211009052
8073 0.499927325704396
8074 0.49992645099452
8075 0.499925586971
8076 0.499924733723915
8077 0.499923891341848
8078 0.499923059911868
8079 0.499922239519529
8080 0.499921430248855
8081 0.499920632182339
8082 0.499919845400929
8083 0.499919069984027
8084 0.499918306009474
8085 0.49991755355355
8086 0.499916812690963
8087 0.499916083494844
8088 0.499915366036738
8089 0.499914660386602
8090 0.499913966612796
8091 0.499913284782076
8092 0.499912614959592
8093 0.499911957208881
8094 0.499911311591859
8095 0.49991067816882
8096 0.499910056998429
8097 0.499909448137719
8098 0.499908851642085
8099 0.499908267565279
8100 0.499907695959411
8101 0.499907136874938
8102 0.499906590360667
8103 0.499906056463747
8104 0.499905535229669
8105 0.499905026702261
8106 0.499904530923687
8107 0.499904047934445
8108 0.49990357777336
8109 0.499903120477588
8110 0.499902676082613
8111 0.499902244622241
8112 0.499901826128603
8113 0.499901420632154
8114 0.499901028161667
8115 0.49990064874424
8116 0.499900282405287
8117 0.499899929168545
8118 0.499899589056069
8119 0.499899262088235
8120 0.499898948283739
8121 0.499898647659596
8122 0.499898360231144
8123 0.499898086012042
8124 0.499897825014274
8125 0.499897577248148
8126 0.499897342722296
8127 0.499897121443682
8128 0.499896913417597
8129 0.499896718647666
8130 0.499896537135846
8131 0.499896368882433
8132 0.499896213886064
8133 0.499896072143714
8134 0.49989594365071
8135 0.499895828400724
8136 0.499895726385784
8137 0.499895637596271
8138 0.499895562020931
8139 0.499895499646871
8140 0.499895450459571
8141 0.499895414442882
8142 0.499895391579034
8143 0.499895381848643
8144 0.49989538523071
8145 0.499895401702633
8146 0.499895431240209
8147 0.49989547381764
8148 0.499895529407539
8149 0.499895597980937
8150 0.499895679507289
8151 0.49989577395448
8152 0.499895881288831
8153 0.499896001475108
8154 0.499896134476527
8155 0.499896280254762
8156 0.499896438769954
8157 0.499896609980716
8158 0.49989679384414
8159 0.499896990315809
8160 0.499897199349802
8161 0.499897420898704
8162 0.499897654913613
8163 0.499897901344148
8164 0.499898160138461
8165 0.499898431243244
8166 0.499898714603735
8167 0.499899010163735
8168 0.49989931786561
8169 0.499899637650304
8170 0.499899969457349
8171 0.499900313224875
8172 0.499900668889617
8173 0.49990103638693
8174 0.499901415650796
8175 0.499901806613837
8176 0.499902209207323
8177 0.499902623361184
8178 0.499903049004025
8179 0.499903486063128
8180 0.499903934464474
8181 0.499904394132746
8182 0.499904864991346
8183 0.499905346962404
8184 0.499905839966791
8185 0.49990634392413
8186 0.499906858752809
8187 0.499907384369994
8188 0.49990792069164
8189 0.499908467632505
8190 0.49990902510616
8191 0.499909593025006
8192 0.499910171300282
8193 0.499910759842084
8194 0.499911358559373
8195 0.499911967359989
8196 0.499912586150668
8197 0.499913214837053
8198 0.499913853323706
8199 0.499914501514126
8200 0.499915159310758
8201 0.499915826615012
8202 0.499916503327273
8203 0.499917189346917
8204 0.499917884572326
8205 0.4999185889009
8206 0.499919302229075
8207 0.499920024452334
8208 0.499920755465224
8209 0.49992149516137
8210 0.49992224343349
8211 0.49992300017341
8212 0.499923765272077
8213 0.499924538619581
8214 0.49992532010516
8215 0.499926109617224
8216 0.499926907043366
8217 0.499927712270378
8218 0.499928525184267
8219 0.499929345670271
8220 0.499930173612876
8221 0.499931008895826
8222 0.499931851402145
8223 0.499932701014152
8224 0.499933557613474
8225 0.499934421081063
8226 0.499935291297214
8227 0.499936168141579
8228 0.499937051493184
8229 0.499937941230444
8230 0.499938837231182
8231 0.499939739372643
8232 0.499940647531511
8233 0.499941561583924
8234 0.499942481405495
8235 0.499943406871321
8236 0.499944337856008
8237 0.499945274233679
8238 0.499946215877998
8239 0.499947162662183
8240 0.499948114459022
8241 0.49994907114089
8242 0.499950032579769
8243 0.49995099864726
8244 0.499951969214603
8245 0.499952944152691
8246 0.499953923332089
8247 0.499954906623051
8248 0.499955893895534
8249 0.499956885019219
8250 0.499957879863522
8251 0.499958878297616
8252 0.499959880190448
8253 0.499960885410749
8254 0.499961893827061
8255 0.499962905307742
8256 0.499963919720995
8257 0.499964936934876
8258 0.499965956817313
8259 0.499966979236124
8260 0.499968004059035
8261 0.499969031153692
8262 0.499970060387682
8263 0.499971091628547
8264 0.499972124743804
8265 0.499973159600958
8266 0.499974196067518
8267 0.499975234011021
8268 0.499976273299037
8269 0.499977313799197
8270 0.499978355379201
8271 0.499979397906838
8272 0.499980441250003
8273 0.499981485276712
8274 0.499982529855118
8275 0.499983574853529
8276 0.499984620140423
8277 0.499985665584463
8278 0.499986711054515
8279 0.499987756419666
8280 0.499988801549235
8281 0.499989846312791
8282 0.499990890580172
8283 0.499991934221496
8284 0.499992977107181
8285 0.499994019107956
8286 0.499995060094883
8287 0.499996099939366
8288 0.499997138513171
8289 0.499998175688439
8290 0.499999211337704
8291 0.500000245333906
8292 0.500001277550405
8293 0.500002307861
8294 0.500003336139943
8295 0.500004362261949
8296 0.50000538610222
8297 0.50000640753645
8298 0.500007426440848
8299 0.500008442692147
8300 0.500009456167621
8301 0.500010466745101
8302 0.500011474302985
8303 0.500012478720254
8304 0.50001347987649
8305 0.500014477651885
8306 0.500015471927257
8307 0.500016462584064
8308 0.500017449504417
8309 0.500018432571093
8310 0.500019411667554
8311 0.500020386677951
8312 0.500021357487145
8313 0.500022323980718
8314 0.500023286044985
8315 0.500024243567008
8316 0.500025196434607
8317 0.500026144536378
8318 0.500027087761698
8319 0.500028026000744
8320 0.500028959144503
8321 0.500029887084782
8322 0.500030809714226
8323 0.500031726926323
8324 0.500032638615422
8325 0.500033544676739
8326 0.500034445006374
8327 0.50003533950132
8328 0.500036228059474
8329 0.500037110579649
8330 0.500037986961585
8331 0.500038857105962
8332 0.500039720914404
8333 0.5000405782895
8334 0.500041429134804
8335 0.500042273354855
8336 0.500043110855181
8337 0.50004394154231
8338 0.500044765323781
8339 0.500045582108156
8340 0.500046391805026
8341 0.500047194325023
8342 0.500047989579826
8343 0.500048777482176
8344 0.500049557945881
8345 0.500050330885825
8346 0.500051096217978
8347 0.500051853859407
8348 0.500052603728278
8349 0.50005334574387
8350 0.500054079826584
8351 0.500054805897945
8352 0.500055523880615
8353 0.500056233698401
8354 0.500056935276258
8355 0.500057628540302
8356 0.500058313417813
8357 0.500058989837244
8358 0.500059657728229
8359 0.500060317021587
8360 0.500060967649332
8361 0.500061609544677
8362 0.500062242642039
8363 0.500062866877051
8364 0.500063482186562
8365 0.500064088508645
8366 0.500064685782604
8367 0.500065273948977
8368 0.500065852949544
8369 0.500066422727329
8370 0.500066983226609
8371 0.500067534392915
8372 0.50006807617304
8373 0.50006860851504
8374 0.500069131368242
8375 0.500069644683246
8376 0.50007014841193
8377 0.500070642507451
8378 0.500071126924255
8379 0.500071601618074
8380 0.500072066545932
8381 0.500072521666149
8382 0.500072966938343
8383 0.500073402323433
8384 0.500073827783643
8385 0.5000742432825
8386 0.500074648784843
8387 0.500075044256821
8388 0.500075429665895
8389 0.50007580498084
8390 0.500076170171751
8391 0.500076525210036
8392 0.500076870068426
8393 0.50007720472097
8394 0.500077529143041
8395 0.500077843311333
8396 0.500078147203861
8397 0.500078440799967
8398 0.500078724080314
8399 0.500078997026891
8400 0.50007925962301
8401 0.500079511853308
8402 0.500079753703743
8403 0.500079985161599
8404 0.500080206215481
8405 0.500080416855316
8406 0.500080617072352
8407 0.500080806859154
8408 0.50008098620961
8409 0.50008115511892
8410 0.500081313583602
8411 0.500081461601487
8412 0.500081599171716
8413 0.50008172629474
8414 0.500081842972318
8415 0.500081949207513
8416 0.500082045004688
8417 0.500082130369509
8418 0.500082205308935
8419 0.50008226983122
8420 0.500082323945908
8421 0.500082367663829
8422 0.500082400997096
8423 0.500082423959102
8424 0.500082436564516
8425 0.500082438829278
8426 0.500082430770595
8427 0.500082412406939
8428 0.500082383758038
8429 0.500082344844876
8430 0.500082295689687
8431 0.500082236315948
8432 0.500082166748374
8433 0.500082087012919
8434 0.500081997136762
8435 0.500081897148306
8436 0.500081787077172
8437 0.500081666954195
8438 0.500081536811412
8439 0.500081396682065
8440 0.500081246600586
8441 0.500081086602596
8442 0.500080916724897
8443 0.500080737005466
8444 0.500080547483447
8445 0.500080348199146
8446 0.500080139194021
8447 0.500079920510677
8448 0.500079692192861
8449 0.500079454285449
8450 0.500079206834443
8451 0.500078949886961
8452 0.500078683491232
8453 0.500078407696584
8454 0.500078122553438
8455 0.500077828113302
8456 0.500077524428759
8457 0.50007721155346
8458 0.500076889542118
8459 0.500076558450495
8460 0.500076218335396
8461 0.500075869254659
8462 0.500075511267146
8463 0.500075144432737
8464 0.500074768812316
8465 0.500074384467763
8466 0.500073991461948
8467 0.500073589858717
8468 0.500073179722884
8469 0.500072761120224
8470 0.500072334117457
8471 0.500071898782245
8472 0.500071455183176
8473 0.500071003389757
8474 0.500070543472405
8475 0.500070075502433
8476 0.500069599552042
8477 0.50006911569431
8478 0.500068624003181
8479 0.500068124553454
8480 0.500067617420774
8481 0.500067102681618
8482 0.500066580413287
8483 0.500066050693894
8484 0.500065513602353
8485 0.500064969218365
8486 0.500064417622411
8487 0.500063858895738
8488 0.500063293120349
8489 0.50006272037899
8490 0.500062140755138
8491 0.500061554332993
8492 0.500060961197461
8493 0.500060361434145
8494 0.500059755129336
8495 0.500059142369993
8496 0.50005852324374
8497 0.500057897838847
8498 0.500057266244223
8499 0.5000566285494
8500 0.500055984844522
8501 0.500055335220333
8502 0.500054679768165
8503 0.500054018579926
8504 0.500053351748084
8505 0.500052679365659
8506 0.500052001526207
8507 0.500051318323812
8508 0.500050629853065
8509 0.500049936209062
8510 0.500049237487383
8511 0.50004853378408
8512 0.50004782519567
8513 0.500047111819117
8514 0.500046393751818
8515 0.500045671091596
8516 0.500044943936681
8517 0.5000442123857
8518 0.500043476537664
8519 0.500042736491955
8520 0.500041992348311
8521 0.500041244206814
8522 0.500040492167879
8523 0.500039736332237
8524 0.500038976800926
8525 0.500038213675274
8526 0.500037447056888
8527 0.50003667704764
8528 0.500035903749656
8529 0.500035127265299
8530 0.500034347697157
8531 0.500033565148034
8532 0.500032779720929
8533 0.500031991519031
8534 0.500031200645698
8535 0.50003040720445
8536 0.500029611298954
8537 0.500028813033008
8538 0.50002801251053
8539 0.500027209835547
8540 0.500026405112178
8541 0.500025598444621
8542 0.500024789937144
8543 0.500023979694066
8544 0.500023167819749
8545 0.500022354418582
8546 0.500021539594967
8547 0.500020723453311
8548 0.500019906098006
8549 0.500019087633421
8550 0.500018268163887
8551 0.500017447793684
8552 0.500016626627028
8553 0.500015804768061
8554 0.500014982320832
8555 0.500014159389289
8556 0.500013336077266
8557 0.500012512488468
8558 0.500011688726458
8559 0.500010864894648
8560 0.500010041096281
8561 0.500009217434425
8562 0.500008394011952
8563 0.500007570931534
8564 0.500006748295624
8565 0.500005926206447
8566 0.500005104765987
8567 0.500004284075974
8568 0.50000346423787
8569 0.500002645352863
8570 0.500001827521846
8571 0.500001010845413
8572 0.500000195423841
8573 0.499999381357081
8574 0.499998568744746
8575 0.499997757686098
8576 0.499996948280036
8577 0.499996140625086
8578 0.499995334819387
8579 0.499994530960681
8580 0.4999937291463
8581 0.499992929473158
8582 0.499992132037735
8583 0.499991336936068
8584 0.49999054426374
8585 0.499989754115866
8586 0.499988966587088
8587 0.499988181771557
8588 0.499987399762926
8589 0.499986620654339
8590 0.499985844538417
8591 0.499985071507253
8592 0.499984301652396
8593 0.499983535064843
8594 0.499982771835027
8595 0.499982012052811
8596 0.499981255807471
8597 0.49998050318769
8598 0.499979754281548
8599 0.499979009176512
8600 0.499978267959422
8601 0.499977530716488
8602 0.499976797533274
8603 0.499976068494693
8604 0.499975343684995
8605 0.499974623187757
8606 0.499973907085876
8607 0.499973195461558
8608 0.499972488396311
8609 0.499971785970931
8610 0.499971088265501
8611 0.499970395359373
8612 0.499969707331169
8613 0.499969024258762
8614 0.499968346219278
8615 0.499967673289079
8616 0.499967005543759
8617 0.499966343058137
8618 0.499965685906244
8619 0.499965034161322
8620 0.499964387895807
8621 0.499963747181332
8622 0.49996311208871
8623 0.499962482687934
8624 0.499961859048161
8625 0.499961241237716
8626 0.499960629324073
8627 0.499960023373859
8628 0.499959423452837
8629 0.499958829625908
8630 0.499958241957097
8631 0.499957660509553
8632 0.499957085345537
8633 0.499956516526419
8634 0.499955954112671
8635 0.49995539816386
8636 0.499954848738645
8637 0.499954305894768
8638 0.499953769689049
8639 0.499953240177381
8640 0.499952717414725
8641 0.499952201455104
8642 0.499951692351599
8643 0.499951190156341
8644 0.499950694920509
8645 0.499950206694325
8646 0.499949725527048
8647 0.49994925146697
8648 0.499948784561412
8649 0.499948324856717
8650 0.499947872398253
8651 0.499947427230399
8652 0.499946989396551
8653 0.499946558939109
8654 0.499946135899482
8655 0.499945720318077
8656 0.499945312234301
8657 0.499944911686557
8658 0.499944518712236
8659 0.499944133347721
8660 0.499943755628379
8661 0.499943385588561
8662 0.499943023261599
8663 0.499942668679802
8664 0.499942321874455
8665 0.499941982875818
8666 0.49994165171312
8667 0.499941328414563
8668 0.499941013007315
8669 0.499940705517509
8670 0.499940405970244
8671 0.499940114389584
8672 0.499939830798552
8673 0.499939555219134
8674 0.499939287672275
8675 0.499939028177879
8676 0.499938776754808
8677 0.499938533420884
8678 0.499938298192884
8679 0.499938071086542
8680 0.49993785211655
8681 0.499937641296555
8682 0.499937438639163
8683 0.499937244155934
8684 0.499937057857388
8685 0.499936879753
8686 0.499936709851206
8687 0.499936548159399
8688 0.499936394683932
8689 0.499936249430119
8690 0.499936112402237
8691 0.499935983603525
8692 0.499935863036185
8693 0.499935750701386
8694 0.499935646599266
8695 0.499935550728931
8696 0.499935463088458
8697 0.499935383674896
8698 0.49993531248427
8699 0.499935249511584
8700 0.49993519475082
8701 0.499935148194942
8702 0.4999351098359
8703 0.49993507966463
8704 0.499935057671059
8705 0.499935043844109
8706 0.499935038171697
8707 0.499935040640739
8708 0.499935051237155
8709 0.499935069945871
8710 0.499935096750824
8711 0.499935131634963
8712 0.499935174580256
8713 0.499935225567692
8714 0.499935284577284
8715 0.499935351588077
8716 0.499935426578149
8717 0.499935509524614
8718 0.499935600403633
8719 0.499935699190411
8720 0.499935805859206
8721 0.499935920383334
8722 0.49993604273517
8723 0.499936172886159
8724 0.499936310806816
8725 0.499936456466735
8726 0.49993660983459
8727 0.499936770878145
8728 0.499936939564259
8729 0.499937115858887
8730 0.499937299727091
8731 0.499937491133045
8732 0.499937690040038
8733 0.499937896410484
8734 0.499938110205924
8735 0.499938331387038
8736 0.499938559913644
8737 0.499938795744712
8738 0.499939038838364
8739 0.499939289151887
8740 0.499939546641733
8741 0.499939811263531
8742 0.499940082972094
8743 0.499940361721422
8744 0.499940647464711
8745 0.499940940154362
8746 0.499941239741987
8747 0.499941546178417
8748 0.499941859413707
8749 0.499942179397146
8750 0.499942506077265
8751 0.499942839401843
8752 0.499943179317915
8753 0.499943525771782
8754 0.499943878709017
8755 0.499944238074472
8756 0.49994460381229
8757 0.499944975865908
8758 0.499945354178071
8759 0.499945738690836
8760 0.49994612934558
8761 0.499946526083014
8762 0.499946928843186
8763 0.49994733756549
8764 0.499947752188678
8765 0.499948172650868
8766 0.49994859888955
8767 0.499949030841595
8768 0.49994946844327
8769 0.499949911630239
8770 0.499950360337577
8771 0.499950814499777
8772 0.499951274050762
8773 0.49995173892389
8774 0.499952209051966
8775 0.499952684367251
8776 0.499953164801472
8777 0.49995365028583
8778 0.49995414075101
8779 0.499954636127192
8780 0.499955136344057
8781 0.499955641330801
8782 0.499956151016142
8783 0.49995666532833
8784 0.499957184195159
8785 0.499957707543973
8786 0.499958235301677
8787 0.499958767394751
8788 0.499959303749255
8789 0.499959844290839
8790 0.499960388944757
8791 0.499960937635874
8792 0.499961490288676
8793 0.499962046827282
8794 0.499962607175452
8795 0.499963171256597
8796 0.499963738993794
8797 0.499964310309788
8798 0.499964885127009
8799 0.499965463367581
8800 0.499966044953328
8801 0.499966629805791
8802 0.499967217846232
8803 0.499967808995649
8804 0.499968403174783
8805 0.499969000304131
8806 0.499969600303954
8807 0.499970203094291
8808 0.499970808594962
8809 0.49997141672559
8810 0.499972027405599
8811 0.499972640554233
8812 0.499973256090563
8813 0.499973873933498
8814 0.499974494001796
8815 0.499975116214072
8816 0.499975740488812
8817 0.499976366744383
8818 0.499976994899038
8819 0.499977624870933
8820 0.499978256578137
8821 0.499978889938636
8822 0.499979524870352
8823 0.499980161291145
8824 0.499980799118832
8825 0.499981438271188
8826 0.499982078665967
8827 0.4999827202209
8828 0.499983362853718
8829 0.499984006482153
8830 0.499984651023951
8831 0.499985296396886
8832 0.499985942518763
8833 0.499986589307435
8834 0.49998723668081
8835 0.499987884556861
8836 0.499988532853637
8837 0.499989181489274
8838 0.499989830382003
8839 0.499990479450161
8840 0.499991128612201
8841 0.499991777786704
8842 0.499992426892386
8843 0.499993075848107
8844 0.499993724572887
8845 0.499994372985909
8846 0.499995021006533
8847 0.499995668554304
8848 0.499996315548962
8849 0.499996961910453
8850 0.499997607558936
8851 0.499998252414797
8852 0.499998896398653
8853 0.499999539431367
8854 0.500000181434052
8855 0.500000822328086
8856 0.500001462035118
8857 0.500002100477077
8858 0.500002737576183
8859 0.500003373254958
8860 0.500004007436229
8861 0.500004640043143
8862 0.500005270999175
8863 0.500005900228134
8864 0.500006527654175
8865 0.500007153201807
8866 0.500007776795902
8867 0.500008398361704
8868 0.500009017824836
8869 0.500009635111312
8870 0.500010250147541
8871 0.50001086286034
8872 0.500011473176941
8873 0.500012081024998
8874 0.500012686332597
8875 0.500013289028262
8876 0.500013889040967
8877 0.500014486300142
8878 0.500015080735679
8879 0.500015672277943
8880 0.500016260857781
8881 0.500016846406524
8882 0.500017428856003
8883 0.500018008138547
8884 0.500018584187001
8885 0.500019156934726
8886 0.500019726315608
8887 0.500020292264069
8888 0.500020854715068
8889 0.500021413604116
8890 0.500021968867275
8891 0.500022520441171
8892 0.500023068263001
8893 0.500023612270533
8894 0.500024152402122
8895 0.500024688596711
8896 0.500025220793838
8897 0.500025748933646
8898 0.500026272956885
8899 0.500026792804922
8900 0.500027308419744
8901 0.500027819743969
8902 0.500028326720847
8903 0.500028829294267
8904 0.500029327408768
8905 0.500029821009537
8906 0.500030310042421
8907 0.500030794453931
8908 0.500031274191243
8909 0.500031749202213
8910 0.500032219435374
8911 0.500032684839942
8912 0.500033145365828
8913 0.500033600963635
8914 0.500034051584667
8915 0.500034497180935
8916 0.500034937705158
8917 0.500035373110772
8918 0.50003580335193
8919 0.500036228383511
8920 0.500036648161123
8921 0.500037062641104
8922 0.500037471780532
8923 0.500037875537223
8924 0.500038273869742
8925 0.5000386667374
8926 0.500039054100263
8927 0.500039435919151
8928 0.500039812155646
8929 0.500040182772095
8930 0.500040547731609
8931 0.500040906998073
8932 0.500041260536144
8933 0.500041608311254
8934 0.500041950289619
8935 0.500042286438235
8936 0.500042616724884
8937 0.500042941118136
8938 0.500043259587353
8939 0.50004357210269
8940 0.500043878635097
8941 0.500044179156322
8942 0.500044473638915
8943 0.500044762056227
8944 0.500045044382414
8945 0.500045320592436
8946 0.500045590662064
8947 0.500045854567878
8948 0.500046112287267
8949 0.500046363798435
8950 0.5000466090804
8951 0.500046848112992
8952 0.500047080876863
8953 0.500047307353477
8954 0.500047527525119
8955 0.500047741374894
8956 0.500047948886725
8957 0.500048150045357
8958 0.500048344836354
8959 0.500048533246105
8960 0.500048715261818
8961 0.500048890871523
8962 0.500049060064075
8963 0.500049222829148
8964 0.500049379157239
8965 0.500049529039667
8966 0.500049672468573
8967 0.500049809436919
8968 0.500049939938487
8969 0.50005006396788
8970 0.500050181520519
8971 0.500050292592644
8972 0.500050397181314
8973 0.500050495284402
8974 0.500050586900599
8975 0.500050672029408
8976 0.500050750671147
8977 0.500050822826944
8978 0.500050888498738
8979 0.500050947689275
8980 0.500051000402109
8981 0.500051046641598
8982 0.500051086412904
8983 0.500051119721989
8984 0.500051146575615
8985 0.500051166981338
8986 0.500051180947512
8987 0.50005118848328
8988 0.500051189598576
8989 0.50005118430412
8990 0.500051172611418
8991 0.500051154532755
8992 0.500051130081197
8993 0.500051099270584
8994 0.500051062115528
8995 0.500051018631413
8996 0.500050968834388
8997 0.500050912741364
8998 0.500050850370012
8999 0.50005078173876
9000 0.500050706866787
9001 0.500050625774022
9002 0.500050538481139
9003 0.500050445009552
9004 0.500050345381412
9005 0.500050239619606
9006 0.500050127747747
9007 0.500050009790175
9008 0.500049885771949
9009 0.500049755718844
9010 0.50004961965735
9011 0.50004947761466
9012 0.500049329618674
9013 0.500049175697987
9014 0.500049015881887
9015 0.500048850200354
9016 0.500048678684047
9017 0.500048501364307
9018 0.500048318273146
9019 0.500048129443247
9020 0.500047934907954
9021 0.500047734701269
9022 0.500047528857846
9023 0.500047317412988
9024 0.500047100402638
9025 0.500046877863375
9026 0.500046649832409
9027 0.500046416347572
9028 0.500046177447318
9029 0.500045933170712
9030 0.500045683557427
9031 0.500045428647735
9032 0.500045168482506
9033 0.500044903103195
9034 0.500044632551842
9035 0.500044356871064
9036 0.500044076104045
9037 0.500043790294536
9038 0.500043499486843
9039 0.500043203725823
9040 0.500042903056878
9041 0.500042597525948
9042 0.500042287179501
9043 0.500041972064533
9044 0.500041652228555
9045 0.50004132771959
9046 0.500040998586163
9047 0.500040664877297
9048 0.500040326642505
9049 0.500039983931783
9050 0.500039636795601
9051 0.5000392852849
9052 0.50003892945108
9053 0.500038569345997
9054 0.500038205021953
9055 0.500037836531691
9056 0.500037463928385
9057 0.500037087265634
9058 0.500036706597454
9059 0.500036321978274
9060 0.500035933462921
9061 0.500035541106621
9062 0.500035144964985
9063 0.500034745094004
9064 0.500034341550043
9065 0.500033934389828
9066 0.500033523670446
9067 0.500033109449329
9068 0.500032691784253
9069 0.500032270733326
9070 0.500031846354981
9071 0.500031418707972
9072 0.500030987851357
9073 0.500030553844502
9074 0.500030116747063
9075 0.500029676618983
9076 0.500029233520484
9077 0.500028787512055
9078 0.500028338654452
9079 0.500027887008679
9080 0.500027432635991
9081 0.500026975597878
9082 0.500026515956059
9083 0.500026053772476
9084 0.500025589109285
9085 0.500025122028845
9086 0.500024652593715
9087 0.50002418086664
9088 0.500023706910548
9089 0.500023230788538
9090 0.500022752563875
9091 0.500022272299978
9092 0.500021790060417
9093 0.500021305908899
9094 0.500020819909264
9095 0.500020332125475
9096 0.50001984262161
9097 0.500019351461854
9098 0.500018858710491
9099 0.500018364431896
9100 0.500017868690525
9101 0.500017371550908
9102 0.500016873077643
9103 0.500016373335383
9104 0.500015872388833
9105 0.500015370302737
9106 0.500014867141873
9107 0.500014362971045
9108 0.500013857855073
9109 0.500013351858785
9110 0.50001284504701
9111 0.500012337484571
9112 0.500011829236272
9113 0.500011320366897
9114 0.500010810941195
9115 0.500010301023877
9116 0.500009790679605
9117 0.500009279972986
9118 0.500008768968563
9119 0.500008257730807
9120 0.500007746324108
9121 0.500007234812769
9122 0.500006723260999
9123 0.5000062117329
9124 0.500005700292466
9125 0.50000518900357
9126 0.500004677929959
9127 0.500004167135243
9128 0.500003656682891
9129 0.500003146636224
9130 0.500002637058401
9131 0.500002128012418
9132 0.500001619561097
9133 0.500001111767081
9134 0.500000604692821
9135 0.500000098400577
9136 0.499999592952401
9137 0.499999088410139
9138 0.499998584835416
9139 0.499998082289631
9140 0.499997580833954
9141 0.499997080529312
9142 0.499996581436385
9143 0.4999960836156
9144 0.499995587127123
9145 0.499995092030848
9146 0.499994598386397
9147 0.499994106253108
9148 0.499993615690031
9149 0.499993126755916
9150 0.499992639509213
9151 0.499992154008062
9152 0.499991670310283
9153 0.499991188473375
9154 0.499990708554507
9155 0.49999023061051
9156 0.499989754697872
9157 0.499989280872731
9158 0.49998880919087
9159 0.499988339707707
9160 0.499987872478294
9161 0.499987407557304
9162 0.499986944999033
9163 0.499986484857386
9164 0.499986027185875
9165 0.499985572037613
9166 0.499985119465307
9167 0.499984669521253
9168 0.499984222257328
9169 0.499983777724987
9170 0.499983335975256
9171 0.499982897058725
9172 0.499982461025547
9173 0.499982027925424
9174 0.499981597807613
9175 0.499981170720909
9176 0.499980746713648
9177 0.499980325833698
9178 0.499979908128454
9179 0.499979493644835
9180 0.499979082429275
9181 0.499978674527723
9182 0.499978269985633
9183 0.499977868847964
9184 0.49997747115917
9185 0.499977076963201
9186 0.499976686303493
9187 0.499976299222967
9188 0.499975915764024
9189 0.499975535968538
9190 0.499975159877856
9191 0.499974787532789
9192 0.499974418973611
9193 0.499974054240055
9194 0.499973693371307
9195 0.499973336406002
9196 0.499972983382223
9197 0.499972634337494
9198 0.499972289308776
9199 0.499971948332468
9200 0.499971611444398
9201 0.499971278679823
9202 0.499970950073421
9203 0.499970625659296
9204 0.499970305470964
9205 0.49996998954136
9206 0.499969677902827
9207 0.499969370587119
9208 0.499969067625391
9209 0.499968769048204
9210 0.499968474885518
9211 0.499968185166687
9212 0.499967899920463
9213 0.499967619174986
9214 0.499967342957788
9215 0.499967071295785
9216 0.499966804215278
9217 0.499966541741951
9218 0.499966283900867
9219 0.499966030716467
9220 0.499965782212568
9221 0.49996553841236
9222 0.499965299338405
9223 0.499965065012637
9224 0.499964835456356
9225 0.49996461069023
9226 0.499964390734294
9227 0.499964175607944
9228 0.49996396532994
9229 0.499963759918405
9230 0.499963559390819
9231 0.499963363764024
9232 0.499963173054218
9233 0.499962987276958
9234 0.499962806447154
9235 0.499962630579075
9236 0.499962459686343
9237 0.499962293781934
9238 0.499962132878179
9239 0.499961976986761
9240 0.499961826118715
9241 0.499961680284431
9242 0.499961539493649
9243 0.499961403755462
9244 0.499961273078316
9245 0.499961147470007
9246 0.499961026937685
9247 0.499960911487854
9248 0.499960801126366
9249 0.499960695858431
9250 0.499960595688611
9251 0.49996050062082
9252 0.49996041065833
9253 0.499960325803766
9254 0.499960246059111
9255 0.499960171425702
9256 0.499960101904239
9257 0.499960037494775
9258 0.499959978196727
9259 0.499959924008872
9260 0.49995987492935
9261 0.499959830955662
9262 0.499959792084679
9263 0.499959758312633
9264 0.499959729635128
9265 0.499959706047137
9266 0.499959687543003
9267 0.499959674116443
9268 0.499959665760549
9269 0.499959662467791
9270 0.499959664230016
9271 0.499959671038454
9272 0.499959682883716
9273 0.4999596997558
9274 0.499959721644091
9275 0.499959748537364
9276 0.499959780423787
9277 0.499959817290923
9278 0.499959859125731
9279 0.499959905914573
9280 0.499959957643211
9281 0.499960014296815
9282 0.499960075859961
9283 0.499960142316641
9284 0.499960213650256
9285 0.499960289843629
9286 0.499960370879
9287 0.499960456738037
9288 0.499960547401832
9289 0.499960642850909
9290 0.499960743065225
9291 0.499960848024176
9292 0.499960957706596
9293 0.499961072090768
9294 0.499961191154418
9295 0.499961314874727
9296 0.499961443228333
9297 0.499961576191329
9298 0.499961713739276
9299 0.4999618558472
9300 0.499962002489598
9301 0.499962153640445
9302 0.499962309273193
9303 0.499962469360779
9304 0.499962633875629
9305 0.499962802789659
9306 0.499962976074285
9307 0.499963153700422
9308 0.49996333563849
9309 0.499963521858423
9310 0.499963712329665
9311 0.499963907021184
9312 0.499964105901469
9313 0.499964308938539
9314 0.499964516099948
9315 0.499964727352787
9316 0.49996494266369
9317 0.499965161998841
9318 0.499965385323977
9319 0.499965612604394
9320 0.49996584380495
9321 0.499966078890072
9322 0.499966317823764
9323 0.499966560569605
9324 0.49996680709076
9325 0.499967057349984
9326 0.499967311309627
9327 0.49996756893164
9328 0.499967830177578
9329 0.49996809500861
9330 0.49996836338552
9331 0.499968635268714
9332 0.499968910618229
9333 0.499969189393733
9334 0.499969471554533
9335 0.499969757059584
9336 0.499970045867488
9337 0.499970337936508
9338 0.499970633224565
9339 0.499970931689251
9340 0.499971233287831
9341 0.49997153797725
9342 0.49997184571414
9343 0.499972156454823
9344 0.49997247015532
9345 0.499972786771357
9346 0.499973106258368
9347 0.499973428571503
9348 0.499973753665635
9349 0.499974081495366
9350 0.499974412015031
9351 0.499974745178705
9352 0.499975080940212
9353 0.499975419253126
9354 0.499975760070783
9355 0.499976103346281
9356 0.499976449032494
9357 0.499976797082071
9358 0.499977147447445
9359 0.499977500080841
9360 0.499977854934281
9361 0.499978211959589
9362 0.499978571108398
9363 0.499978932332161
9364 0.499979295582148
9365 0.499979660809462
9366 0.499980027965039
9367 0.499980396999657
9368 0.499980767863942
9369 0.499981140508375
9370 0.499981514883299
9371 0.499981890938921
9372 0.499982268625324
9373 0.499982647892472
9374 0.499983028690215
9375 0.499983410968296
9376 0.499983794676357
9377 0.499984179763948
9378 0.49998456618053
9379 0.499984953875483
9380 0.499985342798116
9381 0.499985732897665
9382 0.499986124123307
9383 0.499986516424166
9384 0.499986909749313
9385 0.499987304047781
9386 0.499987699268566
9387 0.499988095360633
9388 0.499988492272926
9389 0.499988889954374
9390 0.499989288353894
9391 0.499989687420399
9392 0.499990087102808
9393 0.499990487350045
9394 0.499990888111054
9395 0.499991289334798
9396 0.49999169097027
9397 0.499992092966497
9398 0.499992495272547
9399 0.499992897837536
9400 0.499993300610634
9401 0.499993703541069
9402 0.499994106578137
9403 0.499994509671206
9404 0.499994912769722
9405 0.499995315823216
9406 0.499995718781312
9407 0.499996121593728
9408 0.499996524210286
9409 0.49999692658092
9410 0.499997328655677
9411 0.499997730384726
9412 0.499998131718363
9413 0.499998532607019
9414 0.499998933001264
9415 0.499999332851813
9416 0.499999732109533
9417 0.500000130725448
9418 0.500000528650745
9419 0.50000092583678
9420 0.500001322235085
9421 0.500001717797371
9422 0.500002112475536
9423 0.50000250622167
9424 0.500002898988061
9425 0.5000032907272
9426 0.500003681391787
9427 0.500004070934737
9428 0.500004459309184
9429 0.500004846468489
9430 0.500005232366242
9431 0.500005616956272
9432 0.500006000192647
9433 0.500006382029684
9434 0.500006762421952
9435 0.500007141324278
9436 0.500007518691751
9437 0.50000789447973
9438 0.500008268643844
9439 0.500008641140004
9440 0.500009011924401
9441 0.500009380953517
9442 0.500009748184126
9443 0.500010113573301
9444 0.500010477078418
9445 0.500010838657159
9446 0.500011198267522
9447 0.50001155586782
9448 0.500011911416689
9449 0.500012264873091
9450 0.500012616196322
9451 0.500012965346011
9452 0.500013312282127
9453 0.500013656964987
9454 0.500013999355254
9455 0.500014339413947
9456 0.50001467710244
9457 0.500015012382472
9458 0.500015345216147
9459 0.500015675565938
9460 0.500016003394694
9461 0.500016328665642
9462 0.500016651342392
9463 0.500016971388939
9464 0.500017288769669
9465 0.500017603449362
9466 0.500017915393195
9467 0.500018224566747
9468 0.500018530936003
9469 0.500018834467354
9470 0.500019135127604
9471 0.500019432883975
9472 0.500019727704105
9473 0.500020019556055
9474 0.500020308408312
9475 0.500020594229793
9476 0.500020876989844
9477 0.500021156658248
9478 0.500021433205227
9479 0.500021706601441
9480 0.500021976817998
9481 0.500022243826449
9482 0.500022507598799
9483 0.500022768107501
9484 0.500023025325466
9485 0.500023279226062
9486 0.500023529783117
9487 0.500023776970922
9488 0.500024020764234
9489 0.500024261138276
9490 0.500024498068742
9491 0.500024731531799
9492 0.500024961504086
9493 0.500025187962721
9494 0.500025410885299
9495 0.500025630249896
9496 0.50002584603507
9497 0.500026058219865
9498 0.500026266783808
9499 0.500026471706917
9500 0.500026672969699
9501 0.50002687055315
9502 0.500027064438762
9503 0.500027254608517
9504 0.500027441044897
9505 0.500027623730879
9506 0.500027802649937
9507 0.500027977786047
9508 0.500028149123684
9509 0.500028316647825
9510 0.50002848034395
9511 0.500028640198043
9512 0.500028796196592
9513 0.500028948326592
9514 0.500029096575541
9515 0.500029240931448
9516 0.500029381382827
9517 0.500029517918701
9518 0.500029650528601
9519 0.500029779202569
9520 0.500029903931154
9521 0.500030024705416
9522 0.500030141516927
9523 0.500030254357766
9524 0.500030363220525
9525 0.500030468098305
9526 0.500030568984718
9527 0.500030665873887
9528 0.500030758760444
9529 0.500030847639533
9530 0.500030932506805
9531 0.500031013358425
9532 0.500031090191062
9533 0.500031163001897
9534 0.500031231788619
9535 0.500031296549424
9536 0.500031357283015
9537 0.5000314139886
9538 0.500031466665896
9539 0.500031515315122
9540 0.500031559937002
9541 0.500031600532761
9542 0.500031637104128
9543 0.500031669653334
9544 0.500031698183105
9545 0.500031722696671
9546 0.500031743197756
9547 0.50003175969058
9548 0.500031772179859
9549 0.500031780670801
9550 0.500031785169108
9551 0.500031785680968
9552 0.500031782213062
9553 0.500031774772554
9554 0.500031763367096
9555 0.500031748004823
9556 0.50003172869435
9557 0.500031705444772
9558 0.500031678265664
9559 0.500031647167074
9560 0.500031612159525
9561 0.50003157325401
9562 0.500031530461994
9563 0.500031483795408
9564 0.500031433266645
9565 0.500031378888566
9566 0.500031320674487
9567 0.500031258638184
9568 0.500031192793889
9569 0.500031123156284
9570 0.500031049740503
9571 0.500030972562128
9572 0.500030891637183
9573 0.500030806982136
9574 0.500030718613893
9575 0.500030626549798
9576 0.500030530807625
9577 0.500030431405582
9578 0.500030328362302
9579 0.500030221696843
9580 0.500030111428685
9581 0.500029997577723
9582 0.500029880164271
9583 0.500029759209052
9584 0.500029634733199
9585 0.500029506758246
9586 0.500029375306134
9587 0.500029240399199
9588 0.500029102060173
9589 0.500028960312176
9590 0.500028815178721
9591 0.5000286666837
9592 0.50002851485139
9593 0.500028359706439
9594 0.500028201273874
9595 0.500028039579086
9596 0.500027874647836
9597 0.500027706506243
9598 0.500027535180786
9599 0.500027360698296
9600 0.500027183085954
9601 0.500027002371289
9602 0.50002681858217
9603 0.500026631746803
9604 0.50002644189373
9605 0.500026249051819
9606 0.500026053250267
9607 0.50002585451859
9608 0.500025652886621
9609 0.500025448384506
9610 0.5000252410427
9611 0.50002503089196
9612 0.500024817963344
9613 0.500024602288206
9614 0.500024383898188
9615 0.500024162825221
9616 0.500023939101518
9617 0.500023712759566
9618 0.500023483832128
9619 0.500023252352234
9620 0.500023018353179
9621 0.500022781868514
9622 0.500022542932048
9623 0.500022301577837
9624 0.500022057840184
9625 0.500021811753631
9626 0.500021563352955
9627 0.500021312673166
9628 0.500021059749499
9629 0.50002080461741
9630 0.500020547312571
9631 0.500020287870868
9632 0.50002002632839
9633 0.500019762721432
9634 0.500019497086483
9635 0.500019229460225
9636 0.500018959879529
9637 0.500018688381445
9638 0.500018415003203
9639 0.500018139782205
9640 0.500017862756019
9641 0.500017583962376
9642 0.500017303439166
9643 0.500017021224429
9644 0.500016737356355
9645 0.500016451873273
9646 0.500016164813653
9647 0.500015876216094
9648 0.500015586119326
9649 0.500015294562196
9650 0.500015001583674
9651 0.500014707222836
9652 0.500014411518871
9653 0.500014114511065
9654 0.500013816238803
9655 0.500013516741561
9656 0.500013216058902
9657 0.50001291423047
9658 0.500012611295987
9659 0.500012307295243
9660 0.500012002268097
9661 0.500011696254469
9662 0.500011389294333
9663 0.500011081427715
9664 0.500010772694686
9665 0.500010463135361
9666 0.500010152789886
9667 0.500009841698439
9668 0.500009529901226
9669 0.50000921743847
9670 0.50000890435041
9671 0.500008590677297
9672 0.500008276459385
9673 0.50000796173693
9674 0.500007646550181
9675 0.500007330939379
9676 0.500007014944748
9677 0.500006698606495
9678 0.500006381964798
9679 0.500006065059808
9680 0.500005747931641
9681 0.500005430620372
9682 0.500005113166031
9683 0.500004795608599
9684 0.500004477988001
9685 0.500004160344104
9686 0.50000384271671
9687 0.500003525145551
9688 0.500003207670286
9689 0.500002890330493
9690 0.500002573165667
9691 0.500002256215215
9692 0.50000193951845
9693 0.500001623114587
9694 0.500001307042736
9695 0.500000991341903
9696 0.500000676050979
9697 0.500000361208738
9698 0.500000046853833
9699 0.49999973302479
9700 0.499999419760005
9701 0.499999107097737
9702 0.499998795076106
9703 0.499998483733086
9704 0.499998173106505
9705 0.499997863234033
9706 0.499997554153185
9707 0.499997245901312
9708 0.499996938515599
9709 0.499996632033058
9710 0.499996326490527
9711 0.499996021924665
9712 0.499995718371943
9713 0.499995415868647
9714 0.499995114450869
9715 0.499994814154503
9716 0.499994515015245
9717 0.499994217068581
9718 0.499993920349793
9719 0.499993624893945
9720 0.499993330735887
9721 0.499993037910246
9722 0.499992746451423
9723 0.499992456393591
9724 0.49999216777069
9725 0.499991880616422
9726 0.499991594964249
9727 0.499991310847387
9728 0.499991028298804
9729 0.499990747351219
9730 0.49999046803709
9731 0.499990190388619
9732 0.499989914437745
9733 0.49998964021614
9734 0.499989367755205
9735 0.499989097086068
9736 0.499988828239581
9737 0.499988561246315
9738 0.499988296136557
9739 0.499988032940307
9740 0.499987771687275
9741 0.499987512406878
9742 0.499987255128235
9743 0.499986999880167
9744 0.499986746691191
9745 0.499986495589516
9746 0.499986246603047
9747 0.499985999759371
9748 0.499985755085766
9749 0.499985512609187
9750 0.499985272356273
9751 0.499985034353335
9752 0.499984798626362
9753 0.499984565201012
9754 0.49998433410261
9755 0.499984105356151
9756 0.49998387898629
9757 0.499983655017344
9758 0.499983433473288
9759 0.499983214377752
9760 0.499982997754023
9761 0.499982783625034
9762 0.499982572013371
9763 0.499982362941265
9764 0.499982156430593
9765 0.499981952502871
9766 0.499981751179259
9767 0.499981552480553
9768 0.499981356427187
9769 0.499981163039227
9770 0.499980972336373
9771 0.499980784337955
9772 0.499980599062932
9773 0.49998041652989
9774 0.499980236757041
9775 0.499980059762219
9776 0.499979885562881
9777 0.499979714176106
9778 0.499979545618589
9779 0.499979379906645
9780 0.499979217056204
9781 0.499979057082811
9782 0.499978900001626
9783 0.499978745827419
9784 0.499978594574573
9785 0.49997844625708
9786 0.499978300888541
9787 0.499978158482165
9788 0.499978019050768
9789 0.499977882606772
9790 0.499977749162203
9791 0.499977618728692
9792 0.499977491317474
9793 0.499977366939386
9794 0.499977245604867
9795 0.499977127323957
9796 0.499977012106298
9797 0.49997689996113
9798 0.499976790897295
9799 0.499976684923233
9800 0.499976582046985
9801 0.499976482276187
9802 0.499976385618076
9803 0.499976292079487
9804 0.499976201666852
9805 0.499976114386201
9806 0.499976030243163
9807 0.499975949242963
9808 0.499975871390425
9809 0.499975796689969
9810 0.499975725145616
9811 0.499975656760981
9812 0.499975591539282
9813 0.499975529483333
9814 0.499975470595546
9815 0.499975414877934
9816 0.49997536233211
9817 0.499975312959287
9818 0.499975266760277
9819 0.499975223735495
9820 0.499975183884959
9821 0.499975147208286
9822 0.4999751137047
9823 0.499975083373028
9824 0.499975056211701
9825 0.499975032218757
9826 0.499975011391839
9827 0.4999749937282
9828 0.4999749792247
9829 0.499974967877809
9830 0.499974959683608
9831 0.49997495463779
9832 0.499974952735662
9833 0.499974953972144
9834 0.499974958341772
9835 0.4999749658387
9836 0.499974976456699
9837 0.499974990189162
9838 0.4999750070291
9839 0.49997502696915
9840 0.499975050001571
9841 0.49997507611825
9842 0.499975105310701
9843 0.499975137570067
9844 0.499975172887122
9845 0.499975211252272
9846 0.49997525265556
9847 0.499975297086664
9848 0.4999753445349
9849 0.499975394989225
9850 0.49997544843824
9851 0.499975504870187
9852 0.499975564272957
9853 0.499975626634089
9854 0.499975691940772
9855 0.49997576017985
9856 0.49997583133782
9857 0.499975905400836
9858 0.499975982354715
9859 0.499976062184934
9860 0.499976144876633
9861 0.499976230414622
9862 0.499976318783378
9863 0.499976409967052
9864 0.499976503949467
9865 0.499976600714126
9866 0.499976700244208
9867 0.499976802522578
9868 0.499976907531783
9869 0.49997701525406
9870 0.499977125671334
9871 0.499977238765225
9872 0.499977354517049
9873 0.49997747290782
9874 0.499977593918254
9875 0.499977717528773
9876 0.499977843719504
9877 0.499977972470288
9878 0.499978103760676
9879 0.499978237569938
9880 0.499978373877064
9881 0.499978512660766
9882 0.499978653899481
9883 0.499978797571377
9884 0.499978943654353
9885 0.499979092126046
9886 0.499979242963828
9887 0.499979396144815
9888 0.49997955164587
9889 0.499979709443602
9890 0.499979869514374
9891 0.499980031834303
9892 0.499980196379265
9893 0.4999803631249
9894 0.499980532046613
9895 0.499980703119576
9896 0.499980876318736
9897 0.499981051618816
9898 0.499981228994319
9899 0.49998140841953
9900 0.499981589868521
9901 0.499981773315156
9902 0.499981958733093
9903 0.499982146095786
9904 0.499982335376492
9905 0.499982526548273
9906 0.499982719583999
9907 0.499982914456354
9908 0.499983111137836
9909 0.499983309600766
9910 0.499983509817287
9911 0.499983711759369
9912 0.499983915398815
9913 0.499984120707262
9914 0.499984327656187
9915 0.49998453621691
9916 0.499984746360597
9917 0.499984958058264
9918 0.499985171280783
9919 0.499985385998884
9920 0.499985602183158
9921 0.499985819804064
9922 0.499986038831931
9923 0.499986259236961
9924 0.499986480989233
9925 0.499986704058712
9926 0.499986928415244
9927 0.499987154028569
9928 0.499987380868318
9929 0.499987608904021
9930 0.49998783810511
9931 0.499988068440923
9932 0.499988299880707
9933 0.499988532393623
9934 0.49998876594875
9935 0.499989000515089
9936 0.499989236061568
9937 0.499989472557042
9938 0.499989709970302
9939 0.499989948270077
9940 0.499990187425037
9941 0.499990427403798
9942 0.499990668174926
9943 0.499990909706942
9944 0.499991151968323
9945 0.499991394927511
9946 0.499991638552911
9947 0.4999918828129
9948 0.499992127675827
9949 0.499992373110022
9950 0.499992619083795
9951 0.499992865565443
9952 0.499993112523252
9953 0.499993359925502
9954 0.499993607740473
9955 0.499993855936444
9956 0.499994104481704
9957 0.499994353344547
9958 0.499994602493285
9959 0.499994851896246
9960 0.49999510152178
9961 0.499995351338262
9962 0.499995601314097
9963 0.499995851417725
9964 0.499996101617622
9965 0.499996351882304
9966 0.499996602180334
9967 0.499996852480324
9968 0.499997102750939
9969 0.499997352960898
9970 0.499997603078985
9971 0.499997853074044
9972 0.49999810291499
9973 0.499998352570808
9974 0.499998602010561
9975 0.499998851203388
9976 0.499999100118514
9977 0.499999348725249
9978 0.499999596992995
9979 0.499999844891247
9980 0.500000092389599
9981 0.500000339457746
9982 0.500000586065486
9983 0.50000083218273
9984 0.500001077779498
9985 0.500001322825926
9986 0.500001567292271
9987 0.500001811148913
9988 0.500002054366356
9989 0.500002296915236
9990 0.500002538766322
9991 0.50000277989052
9992 0.500003020258876
9993 0.500003259842578
9994 0.500003498612963
9995 0.500003736541518
9996 0.500003973599883
9997 0.500004209759856
9998 0.500004444993393
9999 0.500004679272616
};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-499.95, xmax=10498.95,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ymajorgrids,
ymin=0.0762523369353252, ymax=0.971269573575997,
ytick style={color=white!33.3333333333333!black}
]
\path [draw=color1, fill=color1, opacity=0.6, very thin]
(axis cs:0,0.763274847827668)
--(axis cs:0,0.3743407633962)
--(axis cs:1,0.391592295729792)
--(axis cs:2,0.407601776717023)
--(axis cs:3,0.422451614192263)
--(axis cs:4,0.436217737402523)
--(axis cs:5,0.448970292198514)
--(axis cs:6,0.460774246966827)
--(axis cs:7,0.47168992091835)
--(axis cs:8,0.481773444905175)
--(axis cs:9,0.491077163666001)
--(axis cs:10,0.48965190674099)
--(axis cs:11,0.483237880974533)
--(axis cs:12,0.477486057100205)
--(axis cs:13,0.472342173468931)
--(axis cs:14,0.467756371781917)
--(axis cs:15,0.463682812127381)
--(axis cs:16,0.460079326532212)
--(axis cs:17,0.456907106701368)
--(axis cs:18,0.454130422129503)
--(axis cs:19,0.451716365220379)
--(axis cs:20,0.449634620447025)
--(axis cs:21,0.447857254935824)
--(axis cs:22,0.446358528165987)
--(axis cs:23,0.445114718747419)
--(axis cs:24,0.444103966478876)
--(axis cs:25,0.443306128098575)
--(axis cs:26,0.442702645324357)
--(axis cs:27,0.442276423943145)
--(axis cs:28,0.442011722852462)
--(axis cs:29,0.441894052082493)
--(axis cs:30,0.44191007893766)
--(axis cs:31,0.44204754149385)
--(axis cs:32,0.442295168772747)
--(axis cs:33,0.442642606989763)
--(axis cs:34,0.443080351337987)
--(axis cs:35,0.443599682828547)
--(axis cs:36,0.444192609758724)
--(axis cs:37,0.444851813424003)
--(axis cs:38,0.445570597729687)
--(axis cs:39,0.446342842392438)
--(axis cs:40,0.447162959452702)
--(axis cs:41,0.448025852845994)
--(axis cs:42,0.448926880804813)
--(axis cs:43,0.449861820884028)
--(axis cs:44,0.450826837421234)
--(axis cs:45,0.451818451260062)
--(axis cs:46,0.452833511579124)
--(axis cs:47,0.453869169682323)
--(axis cs:48,0.454922854617884)
--(axis cs:49,0.45599225050388)
--(axis cs:50,0.457075275447332)
--(axis cs:51,0.458170061952354)
--(axis cs:52,0.45927493872034)
--(axis cs:53,0.460388413752026)
--(axis cs:54,0.461509158667432)
--(axis cs:55,0.462635994165327)
--(axis cs:56,0.463767876548974)
--(axis cs:57,0.464903885249629)
--(axis cs:58,0.466043211283581)
--(axis cs:59,0.467185146582489)
--(axis cs:60,0.468329074140466)
--(axis cs:61,0.469474458924754)
--(axis cs:62,0.470620839500035)
--(axis cs:63,0.471767820319337)
--(axis cs:64,0.472475213912579)
--(axis cs:65,0.467810238808697)
--(axis cs:66,0.463142094662664)
--(axis cs:67,0.458470745579203)
--(axis cs:68,0.453796156555342)
--(axis cs:69,0.449118294468954)
--(axis cs:70,0.444437128952349)
--(axis cs:71,0.439752633157307)
--(axis cs:72,0.435067539458224)
--(axis cs:73,0.430387221670698)
--(axis cs:74,0.425716554670204)
--(axis cs:75,0.421059949972911)
--(axis cs:76,0.416421389574212)
--(axis cs:77,0.411804458063475)
--(axis cs:78,0.407212373041433)
--(axis cs:79,0.402648013873442)
--(axis cs:80,0.398113948817511)
--(axis cs:81,0.393612460570742)
--(axis cs:82,0.389145570281706)
--(axis cs:83,0.384715060079358)
--(axis cs:84,0.380322494171488)
--(axis cs:85,0.375969238567482)
--(axis cs:86,0.371656479481402)
--(axis cs:87,0.367385240472106)
--(axis cs:88,0.363156398377458)
--(axis cs:89,0.3589706980996)
--(axis cs:90,0.354828766297858)
--(axis cs:91,0.350731124045174)
--(axis cs:92,0.346678198503047)
--(axis cs:93,0.342670333668805)
--(axis cs:94,0.338707800247758)
--(axis cs:95,0.334790804701321)
--(axis cs:96,0.33091949752061)
--(axis cs:97,0.327093980773395)
--(axis cs:98,0.323314314970532)
--(axis cs:99,0.319580525296215)
--(axis cs:100,0.315892607244589)
--(axis cs:101,0.312250531703412)
--(axis cs:102,0.308654249523601)
--(axis cs:103,0.305103695611675)
--(axis cs:104,0.30159879258026)
--(axis cs:105,0.298139453990043)
--(axis cs:106,0.294725587214755)
--(axis cs:107,0.291357095959072)
--(axis cs:108,0.288033882457589)
--(axis cs:109,0.284755849381406)
--(axis cs:110,0.281522901477264)
--(axis cs:111,0.278334946962628)
--(axis cs:112,0.275191898698624)
--(axis cs:113,0.272093675161329)
--(axis cs:114,0.269040201230534)
--(axis cs:115,0.266031408813788)
--(axis cs:116,0.263067237322293)
--(axis cs:117,0.260147634014034)
--(axis cs:118,0.257272554218377)
--(axis cs:119,0.25444196145532)
--(axis cs:120,0.251655827461564)
--(axis cs:121,0.248914132134579)
--(axis cs:122,0.24621686340499)
--(axis cs:123,0.243564017046708)
--(axis cs:124,0.24095559643345)
--(axis cs:125,0.238391612249541)
--(axis cs:126,0.235872082162186)
--(axis cs:127,0.233397030461729)
--(axis cs:128,0.230966487675825)
--(axis cs:129,0.228580490162852)
--(axis cs:130,0.226239079689378)
--(axis cs:131,0.223942302995996)
--(axis cs:132,0.221690211355377)
--(axis cs:133,0.219482860125976)
--(axis cs:134,0.217320308304423)
--(axis cs:135,0.215202618079295)
--(axis cs:136,0.213129854388592)
--(axis cs:137,0.211102084482985)
--(axis cs:138,0.209119377496588)
--(axis cs:139,0.207181804026761)
--(axis cs:140,0.20528943572424)
--(axis cs:141,0.203442344894651)
--(axis cs:142,0.201640604112284)
--(axis cs:143,0.199884285846847)
--(axis cs:144,0.198173462103737)
--(axis cs:145,0.196508204078248)
--(axis cs:146,0.194888581824)
--(axis cs:147,0.193314663935772)
--(axis cs:148,0.191786517246799)
--(axis cs:149,0.19030420654055)
--(axis cs:150,0.188867794276882)
--(axis cs:151,0.187477340332427)
--(axis cs:152,0.186132901754998)
--(axis cs:153,0.18483453253177)
--(axis cs:154,0.183582283370914)
--(axis cs:155,0.182376201496371)
--(axis cs:156,0.181216330455392)
--(axis cs:157,0.180102709938454)
--(axis cs:158,0.179035375611159)
--(axis cs:159,0.178014358957682)
--(axis cs:160,0.177039687135359)
--(axis cs:161,0.176111382839954)
--(axis cs:162,0.175229464181197)
--(axis cs:163,0.174393944568131)
--(axis cs:164,0.173604832603844)
--(axis cs:165,0.172862131989152)
--(axis cs:166,0.172165841434811)
--(axis cs:167,0.171515954581834)
--(axis cs:168,0.170912459929512)
--(axis cs:169,0.170355340770738)
--(axis cs:170,0.169844575134247)
--(axis cs:171,0.1693801357334)
--(axis cs:172,0.16896198992115)
--(axis cs:173,0.168590099650839)
--(axis cs:174,0.168264421442495)
--(axis cs:175,0.167984906354302)
--(axis cs:176,0.167751499958942)
--(axis cs:177,0.167564142324512)
--(axis cs:178,0.167422767999729)
--(axis cs:179,0.16732730600317)
--(axis cs:180,0.167277679816285)
--(axis cs:181,0.167273807379939)
--(axis cs:182,0.167315601094268)
--(axis cs:183,0.167402967821623)
--(axis cs:184,0.167535808892401)
--(axis cs:185,0.167714020113583)
--(axis cs:186,0.16793749177978)
--(axis cs:187,0.16820610868664)
--(axis cs:188,0.168519750146437)
--(axis cs:189,0.168878290005715)
--(axis cs:190,0.169281596664829)
--(axis cs:191,0.169729533099269)
--(axis cs:192,0.170221956882638)
--(axis cs:193,0.170758720211176)
--(axis cs:194,0.171339669929724)
--(axis cs:195,0.171964647559037)
--(axis cs:196,0.17063682462538)
--(axis cs:197,0.168377454634664)
--(axis cs:198,0.16616492038056)
--(axis cs:199,0.163999390856886)
--(axis cs:200,0.161881031087424)
--(axis cs:201,0.159810001968117)
--(axis cs:202,0.15778646011622)
--(axis cs:203,0.155810557726415)
--(axis cs:204,0.153882442433887)
--(axis cs:205,0.152002257184312)
--(axis cs:206,0.150170140110682)
--(axis cs:207,0.148386224416868)
--(axis cs:208,0.146650638267799)
--(axis cs:209,0.144963504686119)
--(axis cs:210,0.143324941455173)
--(axis cs:211,0.141735061028138)
--(axis cs:212,0.140193970443152)
--(axis cs:213,0.138701771244228)
--(axis cs:214,0.137258559407781)
--(axis cs:215,0.135864425274569)
--(axis cs:216,0.134519453486852)
--(axis cs:217,0.133223722930567)
--(axis cs:218,0.13197730668234)
--(axis cs:219,0.130780271961108)
--(axis cs:220,0.129632680084189)
--(axis cs:221,0.128534586427594)
--(axis cs:222,0.127486040390386)
--(axis cs:223,0.126487085362926)
--(axis cs:224,0.125537758698807)
--(axis cs:225,0.12463809169031)
--(axis cs:226,0.123788109547221)
--(axis cs:227,0.122987831378836)
--(axis cs:228,0.122237270179007)
--(axis cs:229,0.121536432814072)
--(axis cs:230,0.120885320013534)
--(axis cs:231,0.120283926363339)
--(axis cs:232,0.119732240301637)
--(axis cs:233,0.119230244116881)
--(axis cs:234,0.118777913948168)
--(axis cs:235,0.118375219787683)
--(axis cs:236,0.118022125485162)
--(axis cs:237,0.117718588754254)
--(axis cs:238,0.117464561180698)
--(axis cs:239,0.117259988232209)
--(axis cs:240,0.117104809270011)
--(axis cs:241,0.116998957561907)
--(axis cs:242,0.116942360296832)
--(axis cs:243,0.11693493860081)
--(axis cs:244,0.116976607554246)
--(axis cs:245,0.117067276210487)
--(axis cs:246,0.11720684761561)
--(axis cs:247,0.117395218829357)
--(axis cs:248,0.117632280947191)
--(axis cs:249,0.117917919123398)
--(axis cs:250,0.118252012595223)
--(axis cs:251,0.118634434707968)
--(axis cs:252,0.119065052941028)
--(axis cs:253,0.119543728934835)
--(axis cs:254,0.120070318518659)
--(axis cs:255,0.120644671739252)
--(axis cs:256,0.121266632890299)
--(axis cs:257,0.121936040542646)
--(axis cs:258,0.122652727575291)
--(axis cs:259,0.1234165212071)
--(axis cs:260,0.124227243029247)
--(axis cs:261,0.125084709038338)
--(axis cs:262,0.125988729670212)
--(axis cs:263,0.126939109834407)
--(axis cs:264,0.127935648949257)
--(axis cs:265,0.12897814097763)
--(axis cs:266,0.130066374463276)
--(axis cs:267,0.131200132567774)
--(axis cs:268,0.132379193108077)
--(axis cs:269,0.133603328594634)
--(axis cs:270,0.134872306270084)
--(axis cs:271,0.136185888148511)
--(axis cs:272,0.13754383105525)
--(axis cs:273,0.138945886667239)
--(axis cs:274,0.140391801553905)
--(axis cs:275,0.141881317218581)
--(axis cs:276,0.143414170140444)
--(axis cs:277,0.144990091816965)
--(axis cs:278,0.146608808806873)
--(axis cs:279,0.148270042773613)
--(axis cs:280,0.149973510529307)
--(axis cs:281,0.151718924079205)
--(axis cs:282,0.153505990666611)
--(axis cs:283,0.155334412818299)
--(axis cs:284,0.157203888390396)
--(axis cs:285,0.159114110614732)
--(axis cs:286,0.161064768145655)
--(axis cs:287,0.163055545107298)
--(axis cs:288,0.165086121141304)
--(axis cs:289,0.167156171454987)
--(axis cs:290,0.169265366869946)
--(axis cs:291,0.171413373871099)
--(axis cs:292,0.173599854656159)
--(axis cs:293,0.175824467185527)
--(axis cs:294,0.178086865232604)
--(axis cs:295,0.180386698434517)
--(axis cs:296,0.182723612343252)
--(axis cs:297,0.185097248477185)
--(axis cs:298,0.187507244373014)
--(axis cs:299,0.189953233638072)
--(axis cs:300,0.192434846003034)
--(axis cs:301,0.19495170737499)
--(axis cs:302,0.1975034398909)
--(axis cs:303,0.200089661971403)
--(axis cs:304,0.202709988374997)
--(axis cs:305,0.20536403025256)
--(axis cs:306,0.208051395202223)
--(axis cs:307,0.210771687324581)
--(axis cs:308,0.213524507278238)
--(axis cs:309,0.216309452335677)
--(axis cs:310,0.219126116439448)
--(axis cs:311,0.221974090258671)
--(axis cs:312,0.224852961245844)
--(axis cs:313,0.227762313693948)
--(axis cs:314,0.230701728793848)
--(axis cs:315,0.233670784691974)
--(axis cs:316,0.23666905654828)
--(axis cs:317,0.23969611659448)
--(axis cs:318,0.242751534192536)
--(axis cs:319,0.245834875893411)
--(axis cs:320,0.248945705496069)
--(axis cs:321,0.252083584106709)
--(axis cs:322,0.255248070198241)
--(axis cs:323,0.258438719669988)
--(axis cs:324,0.261655085907596)
--(axis cs:325,0.26489671984317)
--(axis cs:326,0.268163170015603)
--(axis cs:327,0.271453982631102)
--(axis cs:328,0.271601169580261)
--(axis cs:329,0.270849871828972)
--(axis cs:330,0.270123928415385)
--(axis cs:331,0.269423402781459)
--(axis cs:332,0.268748355028154)
--(axis cs:333,0.268098841913731)
--(axis cs:334,0.267474916852474)
--(axis cs:335,0.266876629913838)
--(axis cs:336,0.266304027822004)
--(axis cs:337,0.265757153955871)
--(axis cs:338,0.265236048349444)
--(axis cs:339,0.264740747692661)
--(axis cs:340,0.264271285332621)
--(axis cs:341,0.263827691275238)
--(axis cs:342,0.263409992187301)
--(axis cs:343,0.263018211398957)
--(axis cs:344,0.2626523689066)
--(axis cs:345,0.262312481376174)
--(axis cs:346,0.261998562146889)
--(axis cs:347,0.261710621235345)
--(axis cs:348,0.261448665340061)
--(axis cs:349,0.261212697846417)
--(axis cs:350,0.261002718831997)
--(axis cs:351,0.260818725072342)
--(axis cs:352,0.2606607100471)
--(axis cs:353,0.260528663946579)
--(axis cs:354,0.260422573678704)
--(axis cs:355,0.260342422876371)
--(axis cs:356,0.26028819190519)
--(axis cs:357,0.260259857871641)
--(axis cs:358,0.260257394631603)
--(axis cs:359,0.260280772799291)
--(axis cs:360,0.260329959756573)
--(axis cs:361,0.260404919662684)
--(axis cs:362,0.260505613464317)
--(axis cs:363,0.260631998906106)
--(axis cs:364,0.260784030541489)
--(axis cs:365,0.260961659743949)
--(axis cs:366,0.261164834718639)
--(axis cs:367,0.261393500514378)
--(axis cs:368,0.261647599036025)
--(axis cs:369,0.261927069057225)
--(axis cs:370,0.262231846233521)
--(axis cs:371,0.262561863115835)
--(axis cs:372,0.262917049164322)
--(axis cs:373,0.263297330762574)
--(axis cs:374,0.263702631232196)
--(axis cs:375,0.264132870847729)
--(axis cs:376,0.264587966851943)
--(axis cs:377,0.265067833471469)
--(axis cs:378,0.26557238193279)
--(axis cs:379,0.266101520478577)
--(axis cs:380,0.266655154384372)
--(axis cs:381,0.267233185975611)
--(axis cs:382,0.267835514644992)
--(axis cs:383,0.268462036870174)
--(axis cs:384,0.269112646231812)
--(axis cs:385,0.269787233431932)
--(axis cs:386,0.27048568631262)
--(axis cs:387,0.27120788987505)
--(axis cs:388,0.271953726298826)
--(axis cs:389,0.272723074961653)
--(axis cs:390,0.273515812459313)
--(axis cs:391,0.274331812625967)
--(axis cs:392,0.27517094655476)
--(axis cs:393,0.276033082618737)
--(axis cs:394,0.276918086492064)
--(axis cs:395,0.277825821171546)
--(axis cs:396,0.278756146998452)
--(axis cs:397,0.279708921680626)
--(axis cs:398,0.280684000314893)
--(axis cs:399,0.281681235409757)
--(axis cs:400,0.282700476908379)
--(axis cs:401,0.283741572211839)
--(axis cs:402,0.284804366202678)
--(axis cs:403,0.285888701268712)
--(axis cs:404,0.286994417327119)
--(axis cs:405,0.288121351848792)
--(axis cs:406,0.289269339882963)
--(axis cs:407,0.290438214082082)
--(axis cs:408,0.291627804726949)
--(axis cs:409,0.292837939752117)
--(axis cs:410,0.294068444771524)
--(axis cs:411,0.295319143104388)
--(axis cs:412,0.296589855801336)
--(axis cs:413,0.297880401670778)
--(axis cs:414,0.299190597305509)
--(axis cs:415,0.300520257109555)
--(axis cs:416,0.301869193325232)
--(axis cs:417,0.303237216060442)
--(axis cs:418,0.304624133316186)
--(axis cs:419,0.306029751014288)
--(axis cs:420,0.30745387302534)
--(axis cs:421,0.308896301196852)
--(axis cs:422,0.310356835381606)
--(axis cs:423,0.311835273466217)
--(axis cs:424,0.313331411399883)
--(axis cs:425,0.314845043223335)
--(axis cs:426,0.316375961097977)
--(axis cs:427,0.317923955335203)
--(axis cs:428,0.319488814425908)
--(axis cs:429,0.321070325070165)
--(axis cs:430,0.322668272207085)
--(axis cs:431,0.324282439044838)
--(axis cs:432,0.325912607090846)
--(axis cs:433,0.327558556182135)
--(axis cs:434,0.329220064515846)
--(axis cs:435,0.330896908679891)
--(axis cs:436,0.332588863683774)
--(axis cs:437,0.334295702989541)
--(axis cs:438,0.33601719854288)
--(axis cs:439,0.337753120804358)
--(axis cs:440,0.339503238780783)
--(axis cs:441,0.341267320056705)
--(axis cs:442,0.343045130826032)
--(axis cs:443,0.344836435923774)
--(axis cs:444,0.346640998857896)
--(axis cs:445,0.348458581841289)
--(axis cs:446,0.34973555340665)
--(axis cs:447,0.350111331424733)
--(axis cs:448,0.350510828803634)
--(axis cs:449,0.35093393663002)
--(axis cs:450,0.35138054328234)
--(axis cs:451,0.351850534449175)
--(axis cs:452,0.352343793147878)
--(axis cs:453,0.352860199743531)
--(axis cs:454,0.353399631968198)
--(axis cs:455,0.35396196494047)
--(axis cs:456,0.354547071185313)
--(axis cs:457,0.355154820654204)
--(axis cs:458,0.355785080745558)
--(axis cs:459,0.356437716325437)
--(axis cs:460,0.357112589748544)
--(axis cs:461,0.357809560879497)
--(axis cs:462,0.358528487114377)
--(axis cs:463,0.359269223402556)
--(axis cs:464,0.360031622268783)
--(axis cs:465,0.360815533835548)
--(axis cs:466,0.361620805845707)
--(axis cs:467,0.362447283685361)
--(axis cs:468,0.363294810407)
--(axis cs:469,0.364163226752896)
--(axis cs:470,0.365052371178748)
--(axis cs:471,0.365962079877575)
--(axis cs:472,0.366892186803848)
--(axis cs:473,0.367842523697868)
--(axis cs:474,0.368812920110376)
--(axis cs:475,0.369803203427397)
--(axis cs:476,0.370813198895317)
--(axis cs:477,0.371842729646183)
--(axis cs:478,0.372891616723221)
--(axis cs:479,0.373959679106588)
--(axis cs:480,0.375046733739318)
--(axis cs:481,0.376152595553499)
--(axis cs:482,0.377277077496649)
--(axis cs:483,0.378419990558294)
--(axis cs:484,0.379581143796752)
--(axis cs:485,0.380760344366116)
--(axis cs:486,0.381957397543423)
--(axis cs:487,0.383172106756016)
--(axis cs:488,0.384404273609095)
--(axis cs:489,0.385653697913448)
--(axis cs:490,0.386920177713355)
--(axis cs:491,0.388203509314677)
--(axis cs:492,0.389503487313107)
--(axis cs:493,0.390819904622593)
--(axis cs:494,0.392152552503919)
--(axis cs:495,0.393501220593452)
--(axis cs:496,0.394865696932037)
--(axis cs:497,0.396245767994052)
--(axis cs:498,0.3976412187166)
--(axis cs:499,0.399051832528853)
--(axis cs:500,0.400477391381536)
--(axis cs:501,0.401917675776537)
--(axis cs:502,0.403372464796662)
--(axis cs:503,0.404841536135509)
--(axis cs:504,0.406324666127468)
--(axis cs:505,0.407821629777845)
--(axis cs:506,0.409332200793093)
--(axis cs:507,0.410856151611165)
--(axis cs:508,0.41239325343197)
--(axis cs:509,0.413943276247934)
--(axis cs:510,0.415505988874658)
--(axis cs:511,0.417081158981678)
--(axis cs:512,0.418668553123313)
--(axis cs:513,0.420267936769602)
--(axis cs:514,0.421879074337323)
--(axis cs:515,0.423501729221095)
--(axis cs:516,0.425135663824559)
--(axis cs:517,0.426780639591616)
--(axis cs:518,0.428436417037757)
--(axis cs:519,0.430102755781429)
--(axis cs:520,0.431779414575489)
--(axis cs:521,0.432107313919477)
--(axis cs:522,0.43206759081001)
--(axis cs:523,0.432037178849112)
--(axis cs:524,0.43201606360757)
--(axis cs:525,0.432004229525174)
--(axis cs:526,0.432001659914554)
--(axis cs:527,0.43200833696514)
--(axis cs:528,0.432024241747272)
--(axis cs:529,0.43204935421643)
--(axis cs:530,0.432083653217601)
--(axis cs:531,0.432127116489782)
--(axis cs:532,0.432179720670604)
--(axis cs:533,0.432241441301097)
--(axis cs:534,0.432312252830577)
--(axis cs:535,0.432392128621664)
--(axis cs:536,0.432481040955428)
--(axis cs:537,0.432578961036661)
--(axis cs:538,0.432685858999275)
--(axis cs:539,0.432801703911826)
--(axis cs:540,0.432926463783158)
--(axis cs:541,0.433060105568179)
--(axis cs:542,0.433202595173747)
--(axis cs:543,0.433353897464692)
--(axis cs:544,0.433513976269943)
--(axis cs:545,0.433682794388784)
--(axis cs:546,0.433860313597229)
--(axis cs:547,0.434046494654509)
--(axis cs:548,0.434241297309677)
--(axis cs:549,0.434444680308332)
--(axis cs:550,0.434656601399453)
--(axis cs:551,0.434877017342347)
--(axis cs:552,0.435105883913714)
--(axis cs:553,0.435343155914814)
--(axis cs:554,0.435588787178753)
--(axis cs:555,0.435842730577874)
--(axis cs:556,0.436104938031255)
--(axis cs:557,0.436375360512313)
--(axis cs:558,0.436653948056523)
--(axis cs:559,0.436940649769223)
--(axis cs:560,0.437235413833543)
--(axis cs:561,0.437538187518421)
--(axis cs:562,0.437848917186727)
--(axis cs:563,0.438167548303483)
--(axis cs:564,0.438494025444187)
--(axis cs:565,0.438828292303229)
--(axis cs:566,0.439170291702406)
--(axis cs:567,0.439519965599531)
--(axis cs:568,0.439877255097132)
--(axis cs:569,0.440242100451255)
--(axis cs:570,0.440614441080343)
--(axis cs:571,0.440994215574215)
--(axis cs:572,0.441381361703132)
--(axis cs:573,0.441775816426947)
--(axis cs:574,0.442177515904346)
--(axis cs:575,0.442586395502165)
--(axis cs:576,0.443002389804807)
--(axis cs:577,0.443425432623718)
--(axis cs:578,0.443855457006965)
--(axis cs:579,0.444292395248884)
--(axis cs:580,0.444736178899802)
--(axis cs:581,0.445186738775846)
--(axis cs:582,0.445644004968817)
--(axis cs:583,0.446107906856149)
--(axis cs:584,0.44657837311093)
--(axis cs:585,0.447055331711999)
--(axis cs:586,0.447538709954117)
--(axis cs:587,0.448028434458199)
--(axis cs:588,0.448524431181616)
--(axis cs:589,0.449026625428568)
--(axis cs:590,0.44953494186051)
--(axis cs:591,0.450049304506652)
--(axis cs:592,0.450569636774516)
--(axis cs:593,0.451095861460548)
--(axis cs:594,0.451627900760801)
--(axis cs:595,0.452165676281663)
--(axis cs:596,0.452709109050644)
--(axis cs:597,0.453258119527225)
--(axis cs:598,0.453812627613746)
--(axis cs:599,0.454372552666359)
--(axis cs:600,0.454937813506022)
--(axis cs:601,0.455508328429547)
--(axis cs:602,0.456084015220687)
--(axis cs:603,0.45666479116128)
--(axis cs:604,0.457250573042427)
--(axis cs:605,0.457841277175719)
--(axis cs:606,0.458436819404502)
--(axis cs:607,0.45903711511518)
--(axis cs:608,0.459642079248563)
--(axis cs:609,0.460251626311242)
--(axis cs:610,0.460865670387009)
--(axis cs:611,0.461484125148303)
--(axis cs:612,0.462106903867692)
--(axis cs:613,0.462733919429386)
--(axis cs:614,0.463365084340774)
--(axis cs:615,0.464000310744)
--(axis cs:616,0.464639510427552)
--(axis cs:617,0.465282594837883)
--(axis cs:618,0.465929475091056)
--(axis cs:619,0.466580061984407)
--(axis cs:620,0.467234266008231)
--(axis cs:621,0.467891997357484)
--(axis cs:622,0.466097218087726)
--(axis cs:623,0.463351926527832)
--(axis cs:624,0.460616786634259)
--(axis cs:625,0.457892120525946)
--(axis cs:626,0.45517824847626)
--(axis cs:627,0.452475488875989)
--(axis cs:628,0.449784158196638)
--(axis cs:629,0.447104570954023)
--(axis cs:630,0.444437039672175)
--(axis cs:631,0.441781874847555)
--(axis cs:632,0.439139384913578)
--(axis cs:633,0.43650987620546)
--(axis cs:634,0.433893652925389)
--(axis cs:635,0.431291017108016)
--(axis cs:636,0.428702268586281)
--(axis cs:637,0.42612770495757)
--(axis cs:638,0.423567621550209)
--(axis cs:639,0.421022311390303)
--(axis cs:640,0.41849206516891)
--(axis cs:641,0.415977171209576)
--(axis cs:642,0.413477915436208)
--(axis cs:643,0.410994581341315)
--(axis cs:644,0.408527449954593)
--(axis cs:645,0.406076799811884)
--(axis cs:646,0.403642906924494)
--(axis cs:647,0.401226044748877)
--(axis cs:648,0.398826484156699)
--(axis cs:649,0.396444493405261)
--(axis cs:650,0.39408033810832)
--(axis cs:651,0.391734281207268)
--(axis cs:652,0.389406582942713)
--(axis cs:653,0.387097500826437)
--(axis cs:654,0.384807289613742)
--(axis cs:655,0.382536201276194)
--(axis cs:656,0.380284484974759)
--(axis cs:657,0.378052387033331)
--(axis cs:658,0.37584015091267)
--(axis cs:659,0.373648017184735)
--(axis cs:660,0.371476223507425)
--(axis cs:661,0.369325004599729)
--(axis cs:662,0.367194592217279)
--(axis cs:663,0.365085215128326)
--(axis cs:664,0.362997099090126)
--(axis cs:665,0.360930466825734)
--(axis cs:666,0.358885538001237)
--(axis cs:667,0.356862529203387)
--(axis cs:668,0.354861653917673)
--(axis cs:669,0.35288312250681)
--(axis cs:670,0.350927142189658)
--(axis cs:671,0.348993917020572)
--(axis cs:672,0.347083647869179)
--(axis cs:673,0.345196532400594)
--(axis cs:674,0.343332765056061)
--(axis cs:675,0.341492537034043)
--(axis cs:676,0.33967603627174)
--(axis cs:677,0.33788344742705)
--(axis cs:678,0.336114951860973)
--(axis cs:679,0.334370727620454)
--(axis cs:680,0.332650949421673)
--(axis cs:681,0.330955788633778)
--(axis cs:682,0.329285413263067)
--(axis cs:683,0.327639987937616)
--(axis cs:684,0.326019673892354)
--(axis cs:685,0.324424628954596)
--(axis cs:686,0.322855007530014)
--(axis cs:687,0.321310960589076)
--(axis cs:688,0.319792635653925)
--(axis cs:689,0.318300176785715)
--(axis cs:690,0.316833724572411)
--(axis cs:691,0.315393416117028)
--(axis cs:692,0.313979385026343)
--(axis cs:693,0.31259176140005)
--(axis cs:694,0.311230671820385)
--(axis cs:695,0.309896239342194)
--(axis cs:696,0.308588583483478)
--(axis cs:697,0.307307820216379)
--(axis cs:698,0.306054061958635)
--(axis cs:699,0.304827417565496)
--(axis cs:700,0.303627992322092)
--(axis cs:701,0.302455887936266)
--(axis cs:702,0.301311202531867)
--(axis cs:703,0.300194030642503)
--(axis cs:704,0.299104463205752)
--(axis cs:705,0.298042587557835)
--(axis cs:706,0.297008487428745)
--(axis cs:707,0.296002242937846)
--(axis cs:708,0.295023930589917)
--(axis cs:709,0.294073623271669)
--(axis cs:710,0.29315139024871)
--(axis cs:711,0.292257297162974)
--(axis cs:712,0.29139140603061)
--(axis cs:713,0.290553775240323)
--(axis cs:714,0.289744459552177)
--(axis cs:715,0.288963510096847)
--(axis cs:716,0.288210974375339)
--(axis cs:717,0.287486896259152)
--(axis cs:718,0.286791315990903)
--(axis cs:719,0.286124270185399)
--(axis cs:720,0.285485791831168)
--(axis cs:721,0.284875910292436)
--(axis cs:722,0.284294651311555)
--(axis cs:723,0.283742037011884)
--(axis cs:724,0.283218085901117)
--(axis cs:725,0.282722812875053)
--(axis cs:726,0.282256229221817)
--(axis cs:727,0.281818342626529)
--(axis cs:728,0.281409157176405)
--(axis cs:729,0.281028673366311)
--(axis cs:730,0.280676888104749)
--(axis cs:731,0.280353794720289)
--(axis cs:732,0.280059382968436)
--(axis cs:733,0.279793639038927)
--(axis cs:734,0.279556545563471)
--(axis cs:735,0.279348081623913)
--(axis cs:736,0.27916822276084)
--(axis cs:737,0.279016940982601)
--(axis cs:738,0.278894204774767)
--(axis cs:739,0.278799979110008)
--(axis cs:740,0.278734225458397)
--(axis cs:741,0.278696901798133)
--(axis cs:742,0.278687962626685)
--(axis cs:743,0.278707358972352)
--(axis cs:744,0.278755038406237)
--(axis cs:745,0.278830945054636)
--(axis cs:746,0.278935019611831)
--(axis cs:747,0.279067199353304)
--(axis cs:748,0.27922741814934)
--(axis cs:749,0.279415606479046)
--(axis cs:750,0.279631691444767)
--(axis cs:751,0.279875596786899)
--(axis cs:752,0.280147242899098)
--(axis cs:753,0.280446546843884)
--(axis cs:754,0.280773422368636)
--(axis cs:755,0.281127779921973)
--(axis cs:756,0.28150952667052)
--(axis cs:757,0.281918566516058)
--(axis cs:758,0.282354800113056)
--(axis cs:759,0.282818124886575)
--(axis cs:760,0.283308435050549)
--(axis cs:761,0.283825621626435)
--(axis cs:762,0.284369572462237)
--(axis cs:763,0.284940172251887)
--(axis cs:764,0.283982643805802)
--(axis cs:765,0.28274270549074)
--(axis cs:766,0.28153225838063)
--(axis cs:767,0.280351403449658)
--(axis cs:768,0.279200237799124)
--(axis cs:769,0.278078854651834)
--(axis cs:770,0.276987343346978)
--(axis cs:771,0.27592578933551)
--(axis cs:772,0.274894274176023)
--(axis cs:773,0.273892875531114)
--(axis cs:774,0.272921667164245)
--(axis cs:775,0.271980718937098)
--(axis cs:776,0.271070096807423)
--(axis cs:777,0.270189862827375)
--(axis cs:778,0.269340075142347)
--(axis cs:779,0.268520787990295)
--(axis cs:780,0.267732051701545)
--(axis cs:781,0.2669739126991)
--(axis cs:782,0.266246413499429)
--(axis cs:783,0.265549592713746)
--(axis cs:784,0.264883485049772)
--(axis cs:785,0.264248121313994)
--(axis cs:786,0.263643528414391)
--(axis cs:787,0.26306972936366)
--(axis cs:788,0.262526743282912)
--(axis cs:789,0.262014585405858)
--(axis cs:790,0.261533267083468)
--(axis cs:791,0.261082795789113)
--(axis cs:792,0.260663175124178)
--(axis cs:793,0.260274404824157)
--(axis cs:794,0.259916480765218)
--(axis cs:795,0.259589394971237)
--(axis cs:796,0.25929313562131)
--(axis cs:797,0.259027687057728)
--(axis cs:798,0.258793029794417)
--(axis cs:799,0.258589140525851)
--(axis cs:800,0.25841599213642)
--(axis cs:801,0.258273553710263)
--(axis cs:802,0.258161790541561)
--(axis cs:803,0.258080664145281)
--(axis cs:804,0.258030132268385)
--(axis cs:805,0.258010148901481)
--(axis cs:806,0.258020664290936)
--(axis cs:807,0.258061624951421)
--(axis cs:808,0.258132973678923)
--(axis cs:809,0.25823464956418)
--(axis cs:810,0.258366588006574)
--(axis cs:811,0.258528720728448)
--(axis cs:812,0.258720975789871)
--(axis cs:813,0.25894327760383)
--(axis cs:814,0.259195546951855)
--(axis cs:815,0.25947770100007)
--(axis cs:816,0.259789653315674)
--(axis cs:817,0.260131313883837)
--(axis cs:818,0.260502589125026)
--(axis cs:819,0.260903381912739)
--(axis cs:820,0.26133359159166)
--(axis cs:821,0.261793113996215)
--(axis cs:822,0.262281841469549)
--(axis cs:823,0.262799662882901)
--(axis cs:824,0.263346463655377)
--(axis cs:825,0.263922125774131)
--(axis cs:826,0.264526527814933)
--(axis cs:827,0.265159544963136)
--(axis cs:828,0.265821049035026)
--(axis cs:829,0.266510908499564)
--(axis cs:830,0.267228988500504)
--(axis cs:831,0.267975150878892)
--(axis cs:832,0.268749254195943)
--(axis cs:833,0.269551153756289)
--(axis cs:834,0.27038070163159)
--(axis cs:835,0.27123774668452)
--(axis cs:836,0.272122134593101)
--(axis cs:837,0.273033707875409)
--(axis cs:838,0.27397230591462)
--(axis cs:839,0.274937764984419)
--(axis cs:840,0.275929918274742)
--(axis cs:841,0.276948595917874)
--(axis cs:842,0.277993625014875)
--(axis cs:843,0.279064829662343)
--(axis cs:844,0.280162030979517)
--(axis cs:845,0.281285047135691)
--(axis cs:846,0.282433693377964)
--(axis cs:847,0.283607782059304)
--(axis cs:848,0.284807122666926)
--(axis cs:849,0.286031521850983)
--(axis cs:850,0.287280783453562)
--(axis cs:851,0.288554708537983)
--(axis cs:852,0.289853095418393)
--(axis cs:853,0.291175739689666)
--(axis cs:854,0.292522434257574)
--(axis cs:855,0.293892969369261)
--(axis cs:856,0.295287132643989)
--(axis cs:857,0.296704709104161)
--(axis cs:858,0.298145481206621)
--(axis cs:859,0.299609228874221)
--(axis cs:860,0.301095729527647)
--(axis cs:861,0.302604758117511)
--(axis cs:862,0.304136087156694)
--(axis cs:863,0.305689486752943)
--(axis cs:864,0.307264724641706)
--(axis cs:865,0.308861566219221)
--(axis cs:866,0.310479774575827)
--(axis cs:867,0.312119110529522)
--(axis cs:868,0.313779332659739)
--(axis cs:869,0.315460197341348)
--(axis cs:870,0.317161458778876)
--(axis cs:871,0.31888286904094)
--(axis cs:872,0.320624178094896)
--(axis cs:873,0.32238513384168)
--(axis cs:874,0.324165482150859)
--(axis cs:875,0.325964966895873)
--(axis cs:876,0.32778332998947)
--(axis cs:877,0.329620311419318)
--(axis cs:878,0.331475649283812)
--(axis cs:879,0.333349079828045)
--(axis cs:880,0.335240337479955)
--(axis cs:881,0.337149154886635)
--(axis cs:882,0.339075262950813)
--(axis cs:883,0.341018390867477)
--(axis cs:884,0.342978266160661)
--(axis cs:885,0.344954614720374)
--(axis cs:886,0.346947160839671)
--(axis cs:887,0.34895562725186)
--(axis cs:888,0.35097973516785)
--(axis cs:889,0.353019204313611)
--(axis cs:890,0.355073752967771)
--(axis cs:891,0.357143097999325)
--(axis cs:892,0.359226954905451)
--(axis cs:893,0.361325037849445)
--(axis cs:894,0.363437059698752)
--(axis cs:895,0.365562732063092)
--(axis cs:896,0.367701765332689)
--(axis cs:897,0.369853868716576)
--(axis cs:898,0.371445387792599)
--(axis cs:899,0.371036084099965)
--(axis cs:900,0.370642940283758)
--(axis cs:901,0.370265980493905)
--(axis cs:902,0.369905226805957)
--(axis cs:903,0.369560699221856)
--(axis cs:904,0.36923241567097)
--(axis cs:905,0.368920392011372)
--(axis cs:906,0.368624642031392)
--(axis cs:907,0.36834517745141)
--(axis cs:908,0.368082007925918)
--(axis cs:909,0.367835141045826)
--(axis cs:910,0.367604582341031)
--(axis cs:911,0.367390335283234)
--(axis cs:912,0.367192401289012)
--(axis cs:913,0.367010779723142)
--(axis cs:914,0.366845467902175)
--(axis cs:915,0.366696461098263)
--(axis cs:916,0.36656375254323)
--(axis cs:917,0.366447333432901)
--(axis cs:918,0.366347192931662)
--(axis cs:919,0.366263318177289)
--(axis cs:920,0.366195694286001)
--(axis cs:921,0.366144304357772)
--(axis cs:922,0.366109129481877)
--(axis cs:923,0.366090148742688)
--(axis cs:924,0.366087339225705)
--(axis cs:925,0.36610067602383)
--(axis cs:926,0.366130132243879)
--(axis cs:927,0.366175679013332)
--(axis cs:928,0.366237285487318)
--(axis cs:929,0.366314918855835)
--(axis cs:930,0.366408544351207)
--(axis cs:931,0.36651812525577)
--(axis cs:932,0.366643622909786)
--(axis cs:933,0.366784996719599)
--(axis cs:934,0.366942204166002)
--(axis cs:935,0.367115200812845)
--(axis cs:936,0.36730394031586)
--(axis cs:937,0.367508374431715)
--(axis cs:938,0.367728453027287)
--(axis cs:939,0.367964124089154)
--(axis cs:940,0.368215333733317)
--(axis cs:941,0.368482026215123)
--(axis cs:942,0.368764143939417)
--(axis cs:943,0.369061627470905)
--(axis cs:944,0.369374415544727)
--(axis cs:945,0.369702445077243)
--(axis cs:946,0.37004565117703)
--(axis cs:947,0.370403967156084)
--(axis cs:948,0.370777324541227)
--(axis cs:949,0.371165653085726)
--(axis cs:950,0.371568880781099)
--(axis cs:951,0.371986933869139)
--(axis cs:952,0.372419736854124)
--(axis cs:953,0.372867212515231)
--(axis cs:954,0.373329281919138)
--(axis cs:955,0.373805864432826)
--(axis cs:956,0.374296877736568)
--(axis cs:957,0.37480223783711)
--(axis cs:958,0.375321859081033)
--(axis cs:959,0.375855654168309)
--(axis cs:960,0.376403534166033)
--(axis cs:961,0.376965408522338)
--(axis cs:962,0.377541185080493)
--(axis cs:963,0.37813077009317)
--(axis cs:964,0.378734068236895)
--(axis cs:965,0.379350982626663)
--(axis cs:966,0.379981414830732)
--(axis cs:967,0.380625264885579)
--(axis cs:968,0.381282431311027)
--(axis cs:969,0.38195281112553)
--(axis cs:970,0.382636299861631)
--(axis cs:971,0.383332791581566)
--(axis cs:972,0.384042178893035)
--(axis cs:973,0.384764352965128)
--(axis cs:974,0.385486000890767)
--(axis cs:975,0.385252009214909)
--(axis cs:976,0.385033723692942)
--(axis cs:977,0.384831141904218)
--(axis cs:978,0.384644259477083)
--(axis cs:979,0.384473070092691)
--(axis cs:980,0.384317565489044)
--(axis cs:981,0.384177735465287)
--(axis cs:982,0.384053567886225)
--(axis cs:983,0.383945048687076)
--(axis cs:984,0.383852161878466)
--(axis cs:985,0.383774889551644)
--(axis cs:986,0.383713211883943)
--(axis cs:987,0.383667107144457)
--(axis cs:988,0.383636551699959)
--(axis cs:989,0.383621520021039)
--(axis cs:990,0.383621984688474)
--(axis cs:991,0.383637916399825)
--(axis cs:992,0.38366928397625)
--(axis cs:993,0.383716054369554)
--(axis cs:994,0.383778192669448)
--(axis cs:995,0.383855662111038)
--(axis cs:996,0.383948424082527)
--(axis cs:997,0.384056438133145)
--(axis cs:998,0.384179661981283)
--(axis cs:999,0.38431805152285)
--(axis cs:1000,0.384471560839849)
--(axis cs:1001,0.384640142209152)
--(axis cs:1002,0.384823746111499)
--(axis cs:1003,0.385022321240701)
--(axis cs:1004,0.385235814513051)
--(axis cs:1005,0.385464171076944)
--(axis cs:1006,0.385707334322699)
--(axis cs:1007,0.385965245892591)
--(axis cs:1008,0.386237845691072)
--(axis cs:1009,0.386525071895211)
--(axis cs:1010,0.386826860965314)
--(axis cs:1011,0.387143147655754)
--(axis cs:1012,0.387473865025993)
--(axis cs:1013,0.38781894445179)
--(axis cs:1014,0.388178315636615)
--(axis cs:1015,0.388551906623242)
--(axis cs:1016,0.388939643805533)
--(axis cs:1017,0.389341451940411)
--(axis cs:1018,0.389757254160016)
--(axis cs:1019,0.390186971984043)
--(axis cs:1020,0.390630525332267)
--(axis cs:1021,0.391087832537234)
--(axis cs:1022,0.391558810357147)
--(axis cs:1023,0.39204337398891)
--(axis cs:1024,0.392541437081361)
--(axis cs:1025,0.393052911748663)
--(axis cs:1026,0.393577708583875)
--(axis cs:1027,0.394115736672684)
--(axis cs:1028,0.394666903607306)
--(axis cs:1029,0.395231115500549)
--(axis cs:1030,0.395808277000036)
--(axis cs:1031,0.396398291302594)
--(axis cs:1032,0.397001060168791)
--(axis cs:1033,0.397616483937637)
--(axis cs:1034,0.398244461541428)
--(axis cs:1035,0.398884890520757)
--(axis cs:1036,0.399537667039654)
--(axis cs:1037,0.40020268590089)
--(axis cs:1038,0.400879840561417)
--(axis cs:1039,0.401569023147948)
--(axis cs:1040,0.402270124472689)
--(axis cs:1041,0.402983034049194)
--(axis cs:1042,0.403707640108369)
--(axis cs:1043,0.404443829614597)
--(axis cs:1044,0.405191488282011)
--(axis cs:1045,0.405950500590876)
--(axis cs:1046,0.406720749804114)
--(axis cs:1047,0.407502117983948)
--(axis cs:1048,0.408294486008664)
--(axis cs:1049,0.4090977335895)
--(axis cs:1050,0.409911739287649)
--(axis cs:1051,0.410736380531376)
--(axis cs:1052,0.411571533633251)
--(axis cs:1053,0.412417073807493)
--(axis cs:1054,0.413272875187417)
--(axis cs:1055,0.414138810842992)
--(axis cs:1056,0.415014752798502)
--(axis cs:1057,0.415900572050306)
--(axis cs:1058,0.416796138584697)
--(axis cs:1059,0.417701321395861)
--(axis cs:1060,0.418615988503923)
--(axis cs:1061,0.419540006973092)
--(axis cs:1062,0.420473242929889)
--(axis cs:1063,0.421415561581466)
--(axis cs:1064,0.422366827234007)
--(axis cs:1065,0.42332690331121)
--(axis cs:1066,0.424295652372851)
--(axis cs:1067,0.425272936133423)
--(axis cs:1068,0.426258615480849)
--(axis cs:1069,0.427252550495266)
--(axis cs:1070,0.428254600467885)
--(axis cs:1071,0.429264623919907)
--(axis cs:1072,0.430282478621514)
--(axis cs:1073,0.431308021610913)
--(axis cs:1074,0.432341109213451)
--(axis cs:1075,0.43338159706077)
--(axis cs:1076,0.434429340110035)
--(axis cs:1077,0.435484192663202)
--(axis cs:1078,0.436546008386337)
--(axis cs:1079,0.437614640328989)
--(axis cs:1080,0.438689940943597)
--(axis cs:1081,0.439771762104948)
--(axis cs:1082,0.440859955129668)
--(axis cs:1083,0.441954370795757)
--(axis cs:1084,0.44305485936215)
--(axis cs:1085,0.444161270588318)
--(axis cs:1086,0.445273453753891)
--(axis cs:1087,0.446391257678317)
--(axis cs:1088,0.447514530740533)
--(axis cs:1089,0.448643120898671)
--(axis cs:1090,0.449776875709778)
--(axis cs:1091,0.450915642349545)
--(axis cs:1092,0.452059267632068)
--(axis cs:1093,0.453207598029604)
--(axis cs:1094,0.454360479692343)
--(axis cs:1095,0.455314977274934)
--(axis cs:1096,0.455362205298854)
--(axis cs:1097,0.455415048458981)
--(axis cs:1098,0.455473490282089)
--(axis cs:1099,0.455537513623192)
--(axis cs:1100,0.455607100668824)
--(axis cs:1101,0.455682232940392)
--(axis cs:1102,0.455762891297611)
--(axis cs:1103,0.455849055942018)
--(axis cs:1104,0.455940706420556)
--(axis cs:1105,0.45603782162924)
--(axis cs:1106,0.456140379816894)
--(axis cs:1107,0.456248358588967)
--(axis cs:1108,0.456361734911417)
--(axis cs:1109,0.456480485114677)
--(axis cs:1110,0.456604584897684)
--(axis cs:1111,0.456734009331988)
--(axis cs:1112,0.45686873286593)
--(axis cs:1113,0.457008729328889)
--(axis cs:1114,0.457153971935603)
--(axis cs:1115,0.457304433290556)
--(axis cs:1116,0.457460085392439)
--(axis cs:1117,0.45762089963867)
--(axis cs:1118,0.457786846829995)
--(axis cs:1119,0.457957897175142)
--(axis cs:1120,0.458134020295552)
--(axis cs:1121,0.458315185230171)
--(axis cs:1122,0.458501360440305)
--(axis cs:1123,0.458692513814543)
--(axis cs:1124,0.458888612673742)
--(axis cs:1125,0.459089623776072)
--(axis cs:1126,0.459295513322127)
--(axis cs:1127,0.459506246960098)
--(axis cs:1128,0.459721789790996)
--(axis cs:1129,0.459942106373953)
--(axis cs:1130,0.460167160731562)
--(axis cs:1131,0.46039691635529)
--(axis cs:1132,0.46063133621094)
--(axis cs:1133,0.460870382744174)
--(axis cs:1134,0.461114017886092)
--(axis cs:1135,0.461362203058859)
--(axis cs:1136,0.461614899181396)
--(axis cs:1137,0.461872066675117)
--(axis cs:1138,0.462133665469725)
--(axis cs:1139,0.46239965500905)
--(axis cs:1140,0.46266999425695)
--(axis cs:1141,0.462944641703255)
--(axis cs:1142,0.463223555369758)
--(axis cs:1143,0.463506692816261)
--(axis cs:1144,0.463794011146665)
--(axis cs:1145,0.464085467015109)
--(axis cs:1146,0.464381016632148)
--(axis cs:1147,0.464680615770989)
--(axis cs:1148,0.464984219773757)
--(axis cs:1149,0.465291783557812)
--(axis cs:1150,0.465603261622113)
--(axis cs:1151,0.46591860805361)
--(axis cs:1152,0.466237776533692)
--(axis cs:1153,0.466560720344662)
--(axis cs:1154,0.46688739237626)
--(axis cs:1155,0.467217745132222)
--(axis cs:1156,0.46755173073687)
--(axis cs:1157,0.467889300941748)
--(axis cs:1158,0.468230407132289)
--(axis cs:1159,0.468575000334513)
--(axis cs:1160,0.468923031221765)
--(axis cs:1161,0.469274450121482)
--(axis cs:1162,0.469629207021993)
--(axis cs:1163,0.469987251579349)
--(axis cs:1164,0.470348533124184)
--(axis cs:1165,0.470713000668606)
--(axis cs:1166,0.471080602913115)
--(axis cs:1167,0.471451288253546)
--(axis cs:1168,0.471825004788044)
--(axis cs:1169,0.472201700324059)
--(axis cs:1170,0.47258132238537)
--(axis cs:1171,0.472963818219128)
--(axis cs:1172,0.473349134802928)
--(axis cs:1173,0.473737218851895)
--(axis cs:1174,0.474128016825796)
--(axis cs:1175,0.474521474936175)
--(axis cs:1176,0.474917539153496)
--(axis cs:1177,0.475316155214316)
--(axis cs:1178,0.475717268628468)
--(axis cs:1179,0.476120824686265)
--(axis cs:1180,0.476526768465713)
--(axis cs:1181,0.476935044839745)
--(axis cs:1182,0.477345598483463)
--(axis cs:1183,0.477758373881398)
--(axis cs:1184,0.477248559046784)
--(axis cs:1185,0.47554925862043)
--(axis cs:1186,0.473856032188236)
--(axis cs:1187,0.472169080965923)
--(axis cs:1188,0.470488605044902)
--(axis cs:1189,0.468814803369121)
--(axis cs:1190,0.467147873712099)
--(axis cs:1191,0.465488012654142)
--(axis cs:1192,0.463835415559749)
--(axis cs:1193,0.462190276555207)
--(axis cs:1194,0.460552788506383)
--(axis cs:1195,0.458923142996703)
--(axis cs:1196,0.457301530305338)
--(axis cs:1197,0.455688139385582)
--(axis cs:1198,0.454083157843442)
--(axis cs:1199,0.452486771916423)
--(axis cs:1200,0.450899166452526)
--(axis cs:1201,0.449320524889455)
--(axis cs:1202,0.447751029234033)
--(axis cs:1203,0.446190860041838)
--(axis cs:1204,0.444640196397044)
--(axis cs:1205,0.443099215892496)
--(axis cs:1206,0.441568094609988)
--(axis cs:1207,0.440047007100779)
--(axis cs:1208,0.438536126366322)
--(axis cs:1209,0.437035623839229)
--(axis cs:1210,0.435545669364455)
--(axis cs:1211,0.434066431180722)
--(axis cs:1212,0.432598075902168)
--(axis cs:1213,0.431140768500234)
--(axis cs:1214,0.42969467228579)
--(axis cs:1215,0.428259948891492)
--(axis cs:1216,0.426836758254382)
--(axis cs:1217,0.425425258598737)
--(axis cs:1218,0.424025606419148)
--(axis cs:1219,0.422637956463853)
--(axis cs:1220,0.421262461718319)
--(axis cs:1221,0.419899273389063)
--(axis cs:1222,0.418548540887732)
--(axis cs:1223,0.417210411815427)
--(axis cs:1224,0.415885031947292)
--(axis cs:1225,0.41457254521734)
--(axis cs:1226,0.413273093703554)
--(axis cs:1227,0.41198681761323)
--(axis cs:1228,0.410713855268589)
--(axis cs:1229,0.409454343092646)
--(axis cs:1230,0.408208415595341)
--(axis cs:1231,0.406976205359928)
--(axis cs:1232,0.405757843029639)
--(axis cs:1233,0.404553457294603)
--(axis cs:1234,0.403363174879038)
--(axis cs:1235,0.402187120528708)
--(axis cs:1236,0.401025416998647)
--(axis cs:1237,0.399878185041161)
--(axis cs:1238,0.398745543394091)
--(axis cs:1239,0.397627608769351)
--(axis cs:1240,0.396524495841747)
--(axis cs:1241,0.395436317238058)
--(axis cs:1242,0.394363183526398)
--(axis cs:1243,0.393305203205856)
--(axis cs:1244,0.392262482696406)
--(axis cs:1245,0.3912351263291)
--(axis cs:1246,0.390223236336535)
--(axis cs:1247,0.389226912843603)
--(axis cs:1248,0.38824625385852)
--(axis cs:1249,0.387281355264126)
--(axis cs:1250,0.386332310809481)
--(axis cs:1251,0.385399212101732)
--(axis cs:1252,0.384482148598263)
--(axis cs:1253,0.383581207599131)
--(axis cs:1254,0.38269647423978)
--(axis cs:1255,0.381828031484045)
--(axis cs:1256,0.380975960117432)
--(axis cs:1257,0.380140338740688)
--(axis cs:1258,0.379321243763652)
--(axis cs:1259,0.378518749399391)
--(axis cs:1260,0.377732927658627)
--(axis cs:1261,0.376963848344435)
--(axis cs:1262,0.376211579047242)
--(axis cs:1263,0.375476185140104)
--(axis cs:1264,0.374757729774267)
--(axis cs:1265,0.374056273875016)
--(axis cs:1266,0.373371876137811)
--(axis cs:1267,0.372704593024706)
--(axis cs:1268,0.372054478761058)
--(axis cs:1269,0.371421585332512)
--(axis cs:1270,0.370805962482285)
--(axis cs:1271,0.370207657708723)
--(axis cs:1272,0.369626716263152)
--(axis cs:1273,0.369063181148008)
--(axis cs:1274,0.368517093115254)
--(axis cs:1275,0.367988490665085)
--(axis cs:1276,0.367477410044907)
--(axis cs:1277,0.366983885248613)
--(axis cs:1278,0.366507948016131)
--(axis cs:1279,0.36604962783326)
--(axis cs:1280,0.365608951931792)
--(axis cs:1281,0.365185945289905)
--(axis cs:1282,0.364780630632852)
--(axis cs:1283,0.364393028433917)
--(axis cs:1284,0.36402315691566)
--(axis cs:1285,0.36367103205144)
--(axis cs:1286,0.363336667567215)
--(axis cs:1287,0.363020074943622)
--(axis cs:1288,0.362721263418334)
--(axis cs:1289,0.362440239988693)
--(axis cs:1290,0.36217700941462)
--(axis cs:1291,0.361931574221801)
--(axis cs:1292,0.361703934705147)
--(axis cs:1293,0.361494088932524)
--(axis cs:1294,0.361302032748758)
--(axis cs:1295,0.361127759779917)
--(axis cs:1296,0.360971261437853)
--(axis cs:1297,0.360832526925018)
--(axis cs:1298,0.360711543239554)
--(axis cs:1299,0.360608295180643)
--(axis cs:1300,0.360522765354124)
--(axis cs:1301,0.360454934178379)
--(axis cs:1302,0.36040477989048)
--(axis cs:1303,0.3603722785526)
--(axis cs:1304,0.360357404058683)
--(axis cs:1305,0.360360128141378)
--(axis cs:1306,0.360380420379228)
--(axis cs:1307,0.360418248204119)
--(axis cs:1308,0.360473576908986)
--(axis cs:1309,0.360546369655767)
--(axis cs:1310,0.360636587483623)
--(axis cs:1311,0.360744189317395)
--(axis cs:1312,0.360869131976322)
--(axis cs:1313,0.361011370183006)
--(axis cs:1314,0.361170856572618)
--(axis cs:1315,0.361347541702361)
--(axis cs:1316,0.361541374061165)
--(axis cs:1317,0.36175230007963)
--(axis cs:1318,0.361980264140217)
--(axis cs:1319,0.362225208587663)
--(axis cs:1320,0.362487073739645)
--(axis cs:1321,0.362765797897677)
--(axis cs:1322,0.363061317358241)
--(axis cs:1323,0.363373566424145)
--(axis cs:1324,0.363702477416121)
--(axis cs:1325,0.364047980684644)
--(axis cs:1326,0.36441000462198)
--(axis cs:1327,0.364788475674459)
--(axis cs:1328,0.36435004160944)
--(axis cs:1329,0.363601646525219)
--(axis cs:1330,0.362871621212072)
--(axis cs:1331,0.362160025882021)
--(axis cs:1332,0.361466918338529)
--(axis cs:1333,0.360792353973333)
--(axis cs:1334,0.360136385763594)
--(axis cs:1335,0.359499064269343)
--(axis cs:1336,0.35888043763124)
--(axis cs:1337,0.358280551568644)
--(axis cs:1338,0.357699449377978)
--(axis cs:1339,0.357137171931411)
--(axis cs:1340,0.356593757675839)
--(axis cs:1341,0.356069242632174)
--(axis cs:1342,0.355563660394936)
--(axis cs:1343,0.355077042132155)
--(axis cs:1344,0.354609416585567)
--(axis cs:1345,0.354160810071124)
--(axis cs:1346,0.353731246479799)
--(axis cs:1347,0.353320747278696)
--(axis cs:1348,0.352929331512464)
--(axis cs:1349,0.352557015805008)
--(axis cs:1350,0.352203814361501)
--(axis cs:1351,0.351869738970698)
--(axis cs:1352,0.351554799007543)
--(axis cs:1353,0.351259001436082)
--(axis cs:1354,0.350982350812664)
--(axis cs:1355,0.350724849289446)
--(axis cs:1356,0.350486496618186)
--(axis cs:1357,0.350267290154335)
--(axis cs:1358,0.350067224861418)
--(axis cs:1359,0.349886293315715)
--(axis cs:1360,0.349724485711219)
--(axis cs:1361,0.349581789864901)
--(axis cs:1362,0.349458191222247)
--(axis cs:1363,0.349353672863095)
--(axis cs:1364,0.349268215507752)
--(axis cs:1365,0.349201797523396)
--(axis cs:1366,0.349154394930768)
--(axis cs:1367,0.349125981411135)
--(axis cs:1368,0.349116528313547)
--(axis cs:1369,0.349126004662363)
--(axis cs:1370,0.349154377165063)
--(axis cs:1371,0.349201610220329)
--(axis cs:1372,0.349267665926412)
--(axis cs:1373,0.349352504089761)
--(axis cs:1374,0.349456082233933)
--(axis cs:1375,0.349578355608771)
--(axis cs:1376,0.349719277199849)
--(axis cs:1377,0.349878797738187)
--(axis cs:1378,0.350056865710231)
--(axis cs:1379,0.350253427368098)
--(axis cs:1380,0.35046842674008)
--(axis cs:1381,0.350701805641413)
--(axis cs:1382,0.350953503685306)
--(axis cs:1383,0.351223458294216)
--(axis cs:1384,0.351511604711393)
--(axis cs:1385,0.351817876012669)
--(axis cs:1386,0.352142203118501)
--(axis cs:1387,0.352484514806262)
--(axis cs:1388,0.352844737722781)
--(axis cs:1389,0.353222796397131)
--(axis cs:1390,0.353618613253653)
--(axis cs:1391,0.35403210862523)
--(axis cs:1392,0.354463200766794)
--(axis cs:1393,0.354911805869072)
--(axis cs:1394,0.355377838072573)
--(axis cs:1395,0.355861209481795)
--(axis cs:1396,0.356361830179677)
--(axis cs:1397,0.356879608242271)
--(axis cs:1398,0.357414449753642)
--(axis cs:1399,0.357966258820993)
--(axis cs:1400,0.358534937590014)
--(axis cs:1401,0.359120386260444)
--(axis cs:1402,0.35972250310186)
--(axis cs:1403,0.36034118446967)
--(axis cs:1404,0.360976324821328)
--(axis cs:1405,0.361627816732753)
--(axis cs:1406,0.362295550914959)
--(axis cs:1407,0.362979416230889)
--(axis cs:1408,0.363679299712452)
--(axis cs:1409,0.364395086577761)
--(axis cs:1410,0.365126660248569)
--(axis cs:1411,0.365873902367896)
--(axis cs:1412,0.366636692817859)
--(axis cs:1413,0.367414909737681)
--(axis cs:1414,0.368208429541893)
--(axis cs:1415,0.369017126938723)
--(axis cs:1416,0.369840874948666)
--(axis cs:1417,0.370679544923228)
--(axis cs:1418,0.371533006563857)
--(axis cs:1419,0.372401127941043)
--(axis cs:1420,0.373283775513589)
--(axis cs:1421,0.374180814148056)
--(axis cs:1422,0.375092107138367)
--(axis cs:1423,0.376017516225582)
--(axis cs:1424,0.376956901617831)
--(axis cs:1425,0.377910122010404)
--(axis cs:1426,0.378877034605998)
--(axis cs:1427,0.379857495135116)
--(axis cs:1428,0.380851357876616)
--(axis cs:1429,0.381858475678405)
--(axis cs:1430,0.382878699978285)
--(axis cs:1431,0.383911880824925)
--(axis cs:1432,0.384957866898989)
--(axis cs:1433,0.386016505534387)
--(axis cs:1434,0.387087642739664)
--(axis cs:1435,0.388171123219515)
--(axis cs:1436,0.389266790396435)
--(axis cs:1437,0.390374486432481)
--(axis cs:1438,0.391494052251166)
--(axis cs:1439,0.392625327559462)
--(axis cs:1440,0.393768150869927)
--(axis cs:1441,0.394922359522936)
--(axis cs:1442,0.396087789709025)
--(axis cs:1443,0.397264276491341)
--(axis cs:1444,0.398451653828197)
--(axis cs:1445,0.399649754595721)
--(axis cs:1446,0.400858410610609)
--(axis cs:1447,0.402077452652968)
--(axis cs:1448,0.403306710489252)
--(axis cs:1449,0.404546012895285)
--(axis cs:1450,0.405795187679371)
--(axis cs:1451,0.407054061705482)
--(axis cs:1452,0.40832246091653)
--(axis cs:1453,0.40960021035771)
--(axis cs:1454,0.410887134199923)
--(axis cs:1455,0.412183055763257)
--(axis cs:1456,0.41348779754055)
--(axis cs:1457,0.414801181221004)
--(axis cs:1458,0.416123027713863)
--(axis cs:1459,0.417453157172154)
--(axis cs:1460,0.418791389016477)
--(axis cs:1461,0.420137541958848)
--(axis cs:1462,0.421491434026588)
--(axis cs:1463,0.422089212843641)
--(axis cs:1464,0.421847459516577)
--(axis cs:1465,0.421615797161721)
--(axis cs:1466,0.421394238048884)
--(axis cs:1467,0.42118279316127)
--(axis cs:1468,0.420981472196281)
--(axis cs:1469,0.42079028356648)
--(axis cs:1470,0.420609234400718)
--(axis cs:1471,0.420438330545411)
--(axis cs:1472,0.420277576565989)
--(axis cs:1473,0.420126975748488)
--(axis cs:1474,0.419986530101311)
--(axis cs:1475,0.41985624035714)
--(axis cs:1476,0.419736105975005)
--(axis cs:1477,0.419626125142512)
--(axis cs:1478,0.41952629477822)
--(axis cs:1479,0.419436610534181)
--(axis cs:1480,0.419357066798632)
--(axis cs:1481,0.419287656698831)
--(axis cs:1482,0.419228372104062)
--(axis cs:1483,0.419179203628779)
--(axis cs:1484,0.419140140635912)
--(axis cs:1485,0.419111171240312)
--(axis cs:1486,0.419092282312361)
--(axis cs:1487,0.419083459481719)
--(axis cs:1488,0.419084687141228)
--(axis cs:1489,0.41909594845096)
--(axis cs:1490,0.419117225342412)
--(axis cs:1491,0.419148498522856)
--(axis cs:1492,0.419189747479819)
--(axis cs:1493,0.419240950485724)
--(axis cs:1494,0.419302084602668)
--(axis cs:1495,0.419373125687342)
--(axis cs:1496,0.419454048396096)
--(axis cs:1497,0.419544826190146)
--(axis cs:1498,0.419645431340924)
--(axis cs:1499,0.419755834935558)
--(axis cs:1500,0.419876006882504)
--(axis cs:1501,0.420005915917308)
--(axis cs:1502,0.420145529608508)
--(axis cs:1503,0.420294814363667)
--(axis cs:1504,0.420453735435551)
--(axis cs:1505,0.420622256928432)
--(axis cs:1506,0.420800341804529)
--(axis cs:1507,0.420987951890578)
--(axis cs:1508,0.421185047884533)
--(axis cs:1509,0.421391589362404)
--(axis cs:1510,0.421607534785214)
--(axis cs:1511,0.421832841506086)
--(axis cs:1512,0.422067465777466)
--(axis cs:1513,0.422311362758458)
--(axis cs:1514,0.422564486522292)
--(axis cs:1515,0.422826790063913)
--(axis cs:1516,0.423098225307691)
--(axis cs:1517,0.423378743115258)
--(axis cs:1518,0.423668293293453)
--(axis cs:1519,0.423966824602397)
--(axis cs:1520,0.42427428476368)
--(axis cs:1521,0.424590620468663)
--(axis cs:1522,0.424915777386902)
--(axis cs:1523,0.425249700174674)
--(axis cs:1524,0.425592332483626)
--(axis cs:1525,0.425943616969533)
--(axis cs:1526,0.426303495301157)
--(axis cs:1527,0.42667190816923)
--(axis cs:1528,0.427048795295529)
--(axis cs:1529,0.426888323128398)
--(axis cs:1530,0.426677323410324)
--(axis cs:1531,0.426476005291597)
--(axis cs:1532,0.426284377105529)
--(axis cs:1533,0.426102445960008)
--(axis cs:1534,0.425930217738677)
--(axis cs:1535,0.425767697102263)
--(axis cs:1536,0.425614887490058)
--(axis cs:1537,0.425471791121547)
--(axis cs:1538,0.425338408998187)
--(axis cs:1539,0.42521474090534)
--(axis cs:1540,0.425100785414348)
--(axis cs:1541,0.424996539884763)
--(axis cs:1542,0.42490200046672)
--(axis cs:1543,0.424817162103459)
--(axis cs:1544,0.424742018533995)
--(axis cs:1545,0.424676562295932)
--(axis cs:1546,0.424620784728427)
--(axis cs:1547,0.424574675975292)
--(axis cs:1548,0.424538224988247)
--(axis cs:1549,0.424511419530314)
--(axis cs:1550,0.424494246179354)
--(axis cs:1551,0.424486690331746)
--(axis cs:1552,0.424488736206208)
--(axis cs:1553,0.424500366847762)
--(axis cs:1554,0.424521564131832)
--(axis cs:1555,0.424552308768489)
--(axis cs:1556,0.424592580306834)
--(axis cs:1557,0.424642357139511)
--(axis cs:1558,0.424701616507366)
--(axis cs:1559,0.424770334504241)
--(axis cs:1560,0.424848486081897)
--(axis cs:1561,0.424936045055079)
--(axis cs:1562,0.425032984106714)
--(axis cs:1563,0.425139274793236)
--(axis cs:1564,0.425254887550049)
--(axis cs:1565,0.425379791697118)
--(axis cs:1566,0.425513955444693)
--(axis cs:1567,0.425657345899161)
--(axis cs:1568,0.425809929069021)
--(axis cs:1569,0.425971669870997)
--(axis cs:1570,0.426142532136269)
--(axis cs:1571,0.426322478616832)
--(axis cs:1572,0.426511470991978)
--(axis cs:1573,0.426709469874904)
--(axis cs:1574,0.426916434819442)
--(axis cs:1575,0.427132324326905)
--(axis cs:1576,0.427357095853064)
--(axis cs:1577,0.427590705815229)
--(axis cs:1578,0.427833109599463)
--(axis cs:1579,0.428084261567904)
--(axis cs:1580,0.428344115066204)
--(axis cs:1581,0.428612622431086)
--(axis cs:1582,0.428889734998012)
--(axis cs:1583,0.42917540310896)
--(axis cs:1584,0.429469576120322)
--(axis cs:1585,0.429772202410901)
--(axis cs:1586,0.430083229390024)
--(axis cs:1587,0.430402603505761)
--(axis cs:1588,0.430730270253247)
--(axis cs:1589,0.431066174183117)
--(axis cs:1590,0.431410258910034)
--(axis cs:1591,0.431762467121333)
--(axis cs:1592,0.432122740585751)
--(axis cs:1593,0.432491020162274)
--(axis cs:1594,0.432867245809069)
--(axis cs:1595,0.43325135659252)
--(axis cs:1596,0.433643290696361)
--(axis cs:1597,0.434042985430904)
--(axis cs:1598,0.434450377242354)
--(axis cs:1599,0.434865401722226)
--(axis cs:1600,0.43528799361685)
--(axis cs:1601,0.43571808683696)
--(axis cs:1602,0.43615561446738)
--(axis cs:1603,0.43660050877679)
--(axis cs:1604,0.437052701227584)
--(axis cs:1605,0.437512122485807)
--(axis cs:1606,0.437978702431174)
--(axis cs:1607,0.438452370167181)
--(axis cs:1608,0.438933054031279)
--(axis cs:1609,0.439420681605143)
--(axis cs:1610,0.43991517972501)
--(axis cs:1611,0.440416474492091)
--(axis cs:1612,0.440924491283065)
--(axis cs:1613,0.441439154760638)
--(axis cs:1614,0.441960388884178)
--(axis cs:1615,0.442488116920423)
--(axis cs:1616,0.443022261454246)
--(axis cs:1617,0.443562744399503)
--(axis cs:1618,0.444109487009933)
--(axis cs:1619,0.44466240989013)
--(axis cs:1620,0.445221433006576)
--(axis cs:1621,0.445786475698733)
--(axis cs:1622,0.4463574566902)
--(axis cs:1623,0.446934294099918)
--(axis cs:1624,0.447516905453447)
--(axis cs:1625,0.448105207694283)
--(axis cs:1626,0.448699117195238)
--(axis cs:1627,0.44929854976987)
--(axis cs:1628,0.449903420683962)
--(axis cs:1629,0.450513644667053)
--(axis cs:1630,0.451129135924015)
--(axis cs:1631,0.451749808146673)
--(axis cs:1632,0.452375574525478)
--(axis cs:1633,0.453006347761214)
--(axis cs:1634,0.453642040076752)
--(axis cs:1635,0.45428256322884)
--(axis cs:1636,0.454927828519939)
--(axis cs:1637,0.455577746810085)
--(axis cs:1638,0.456232228528793)
--(axis cs:1639,0.456891183686996)
--(axis cs:1640,0.457554521889013)
--(axis cs:1641,0.458222152344548)
--(axis cs:1642,0.458893983880718)
--(axis cs:1643,0.459569924954111)
--(axis cs:1644,0.460249883662866)
--(axis cs:1645,0.460933767758782)
--(axis cs:1646,0.461621484659447)
--(axis cs:1647,0.462312941460386)
--(axis cs:1648,0.463008044947239)
--(axis cs:1649,0.463706701607939)
--(axis cs:1650,0.464408817644928)
--(axis cs:1651,0.465114298987371)
--(axis cs:1652,0.465823051303394)
--(axis cs:1653,0.466534980012327)
--(axis cs:1654,0.467249990296965)
--(axis cs:1655,0.467967987115826)
--(axis cs:1656,0.468688875215435)
--(axis cs:1657,0.469412559142591)
--(axis cs:1658,0.470138943256659)
--(axis cs:1659,0.470867931741849)
--(axis cs:1660,0.471599428619507)
--(axis cs:1661,0.471970034402019)
--(axis cs:1662,0.472011233713185)
--(axis cs:1663,0.472055882922537)
--(axis cs:1664,0.472103970551795)
--(axis cs:1665,0.472155484711859)
--(axis cs:1666,0.472210413104988)
--(axis cs:1667,0.47226874302703)
--(axis cs:1668,0.472330461369701)
--(axis cs:1669,0.472395554622908)
--(axis cs:1670,0.472464008877121)
--(axis cs:1671,0.472535809825786)
--(axis cs:1672,0.472610942767787)
--(axis cs:1673,0.472689392609958)
--(axis cs:1674,0.472771143869629)
--(axis cs:1675,0.472856180677225)
--(axis cs:1676,0.472944486778907)
--(axis cs:1677,0.473036045539255)
--(axis cs:1678,0.473130839943994)
--(axis cs:1679,0.473228852602769)
--(axis cs:1680,0.47333006575195)
--(axis cs:1681,0.473434461257493)
--(axis cs:1682,0.473542020617832)
--(axis cs:1683,0.47365272496682)
--(axis cs:1684,0.473766555076702)
--(axis cs:1685,0.473883491361135)
--(axis cs:1686,0.474003513878247)
--(axis cs:1687,0.474126602333735)
--(axis cs:1688,0.474252736083996)
--(axis cs:1689,0.474381894139306)
--(axis cs:1690,0.474514055167031)
--(axis cs:1691,0.474649197494878)
--(axis cs:1692,0.474787299114178)
--(axis cs:1693,0.474928337683215)
--(axis cs:1694,0.475072290530581)
--(axis cs:1695,0.475219134658574)
--(axis cs:1696,0.475368846746626)
--(axis cs:1697,0.475521403154769)
--(axis cs:1698,0.475676779927133)
--(axis cs:1699,0.475834952795482)
--(axis cs:1700,0.475995897182775)
--(axis cs:1701,0.476159588206766)
--(axis cs:1702,0.476326000683637)
--(axis cs:1703,0.476495109131655)
--(axis cs:1704,0.47666688777487)
--(axis cs:1705,0.476841310546838)
--(axis cs:1706,0.477018351094369)
--(axis cs:1707,0.477197982781321)
--(axis cs:1708,0.477380178692401)
--(axis cs:1709,0.477564911637015)
--(axis cs:1710,0.477752154153131)
--(axis cs:1711,0.477941878511178)
--(axis cs:1712,0.478134056717969)
--(axis cs:1713,0.47832866052065)
--(axis cs:1714,0.478525661410674)
--(axis cs:1715,0.478725030627805)
--(axis cs:1716,0.47892673916414)
--(axis cs:1717,0.479130757768161)
--(axis cs:1718,0.479337056948809)
--(axis cs:1719,0.479545606979574)
--(axis cs:1720,0.479756377902624)
--(axis cs:1721,0.479969339532937)
--(axis cs:1722,0.480184461462467)
--(axis cs:1723,0.480401713064329)
--(axis cs:1724,0.480621063496998)
--(axis cs:1725,0.480842481708537)
--(axis cs:1726,0.481065936440836)
--(axis cs:1727,0.481291396233873)
--(axis cs:1728,0.481518829429998)
--(axis cs:1729,0.481748204178223)
--(axis cs:1730,0.48197948843854)
--(axis cs:1731,0.482212649986249)
--(axis cs:1732,0.482447656416307)
--(axis cs:1733,0.482684475147684)
--(axis cs:1734,0.482923073427741)
--(axis cs:1735,0.483163418336622)
--(axis cs:1736,0.483405476791654)
--(axis cs:1737,0.483649215551763)
--(axis cs:1738,0.483894601221908)
--(axis cs:1739,0.484141600257512)
--(axis cs:1740,0.484390178968923)
--(axis cs:1741,0.484640303525869)
--(axis cs:1742,0.484891939961935)
--(axis cs:1743,0.485145054179042)
--(axis cs:1744,0.48539961195194)
--(axis cs:1745,0.485655578932702)
--(axis cs:1746,0.485912920655238)
--(axis cs:1747,0.485323404479888)
--(axis cs:1748,0.484270090752665)
--(axis cs:1749,0.483220548645682)
--(axis cs:1750,0.482174903089772)
--(axis cs:1751,0.481133278316917)
--(axis cs:1752,0.480095797845877)
--(axis cs:1753,0.479062584467938)
--(axis cs:1754,0.47803376023277)
--(axis cs:1755,0.4770094464344)
--(axis cs:1756,0.475989763597307)
--(axis cs:1757,0.474974831462637)
--(axis cs:1758,0.473964768974536)
--(axis cs:1759,0.472959694266612)
--(axis cs:1760,0.471959724648512)
--(axis cs:1761,0.470964976592635)
--(axis cs:1762,0.469975565720963)
--(axis cs:1763,0.468991606792029)
--(axis cs:1764,0.468013213688012)
--(axis cs:1765,0.467040499401958)
--(axis cs:1766,0.466073576025143)
--(axis cs:1767,0.465112554734566)
--(axis cs:1768,0.464157545780575)
--(axis cs:1769,0.463208658474636)
--(axis cs:1770,0.462266001177233)
--(axis cs:1771,0.461329681285916)
--(axis cs:1772,0.460399805223481)
--(axis cs:1773,0.459476478426299)
--(axis cs:1774,0.458559805332782)
--(axis cs:1775,0.457649889372003)
--(axis cs:1776,0.456746832952446)
--(axis cs:1777,0.455850737450922)
--(axis cs:1778,0.454961703201618)
--(axis cs:1779,0.454079829485298)
--(axis cs:1780,0.453205214518662)
--(axis cs:1781,0.452337955443847)
--(axis cs:1782,0.451478148318082)
--(axis cs:1783,0.450625888103503)
--(axis cs:1784,0.449781268657114)
--(axis cs:1785,0.448944382720906)
--(axis cs:1786,0.448115321912136)
--(axis cs:1787,0.447294176713758)
--(axis cs:1788,0.446481036465013)
--(axis cs:1789,0.445675989352184)
--(axis cs:1790,0.444879122399502)
--(axis cs:1791,0.444090521460221)
--(axis cs:1792,0.443310271207847)
--(axis cs:1793,0.442538455127536)
--(axis cs:1794,0.441775155507654)
--(axis cs:1795,0.441020453431497)
--(axis cs:1796,0.440274428769179)
--(axis cs:1797,0.439537160169688)
--(axis cs:1798,0.438808725053103)
--(axis cs:1799,0.438089199602982)
--(axis cs:1800,0.437378658758916)
--(axis cs:1801,0.436677176209251)
--(axis cs:1802,0.435984824383981)
--(axis cs:1803,0.435301674447807)
--(axis cs:1804,0.43462779629337)
--(axis cs:1805,0.433963258534653)
--(axis cs:1806,0.433308128500552)
--(axis cs:1807,0.432662472228623)
--(axis cs:1808,0.432026354459)
--(axis cs:1809,0.431399838628481)
--(axis cs:1810,0.430782986864794)
--(axis cs:1811,0.430175859981033)
--(axis cs:1812,0.429578517470269)
--(axis cs:1813,0.428991017500332)
--(axis cs:1814,0.428413416908776)
--(axis cs:1815,0.427845771198007)
--(axis cs:1816,0.427288134530598)
--(axis cs:1817,0.426740559724774)
--(axis cs:1818,0.426203098250071)
--(axis cs:1819,0.425675800223176)
--(axis cs:1820,0.42515871440394)
--(axis cs:1821,0.424651888191572)
--(axis cs:1822,0.424155367620999)
--(axis cs:1823,0.423669197359419)
--(axis cs:1824,0.423193420703017)
--(axis cs:1825,0.422728079573867)
--(axis cs:1826,0.422273214517003)
--(axis cs:1827,0.421828864697679)
--(axis cs:1828,0.421395067898793)
--(axis cs:1829,0.420971860518501)
--(axis cs:1830,0.420559277567998)
--(axis cs:1831,0.420157352669481)
--(axis cs:1832,0.419766118054293)
--(axis cs:1833,0.419385604561234)
--(axis cs:1834,0.419015841635064)
--(axis cs:1835,0.418656857325164)
--(axis cs:1836,0.418308678284395)
--(axis cs:1837,0.417971329768116)
--(axis cs:1838,0.417644835633387)
--(axis cs:1839,0.417329218338351)
--(axis cs:1840,0.417024498941784)
--(axis cs:1841,0.416730697102827)
--(axis cs:1842,0.416447831080893)
--(axis cs:1843,0.416175917735747)
--(axis cs:1844,0.415914972527762)
--(axis cs:1845,0.415665009518352)
--(axis cs:1846,0.415426041370576)
--(axis cs:1847,0.415198079349918)
--(axis cs:1848,0.41498113332524)
--(axis cs:1849,0.414775211769909)
--(axis cs:1850,0.414580321763096)
--(axis cs:1851,0.414396468991246)
--(axis cs:1852,0.414223657749726)
--(axis cs:1853,0.414061890944634)
--(axis cs:1854,0.413911170094787)
--(axis cs:1855,0.413771495333878)
--(axis cs:1856,0.413642865412801)
--(axis cs:1857,0.413525277702143)
--(axis cs:1858,0.413418728194854)
--(axis cs:1859,0.413323211509069)
--(axis cs:1860,0.413238720891117)
--(axis cs:1861,0.413165248218676)
--(axis cs:1862,0.413102784004113)
--(axis cs:1863,0.413051317397974)
--(axis cs:1864,0.413010836192651)
--(axis cs:1865,0.412981326826201)
--(axis cs:1866,0.412962774386337)
--(axis cs:1867,0.412955162614579)
--(axis cs:1868,0.412958473910565)
--(axis cs:1869,0.412972689336521)
--(axis cs:1870,0.412997788621898)
--(axis cs:1871,0.413033750168159)
--(axis cs:1872,0.413080551053731)
--(axis cs:1873,0.41313816703911)
--(axis cs:1874,0.413206572572127)
--(axis cs:1875,0.413285740793361)
--(axis cs:1876,0.413375643541718)
--(axis cs:1877,0.413476251360153)
--(axis cs:1878,0.413587533501551)
--(axis cs:1879,0.413709457934758)
--(axis cs:1880,0.413841991350761)
--(axis cs:1881,0.413985099169016)
--(axis cs:1882,0.414138745543933)
--(axis cs:1883,0.414302893371499)
--(axis cs:1884,0.414477504296048)
--(axis cs:1885,0.414662538717185)
--(axis cs:1886,0.414857955796844)
--(axis cs:1887,0.415063713466493)
--(axis cs:1888,0.415279768434484)
--(axis cs:1889,0.415506076193535)
--(axis cs:1890,0.415742591028366)
--(axis cs:1891,0.415640978891888)
--(axis cs:1892,0.415177145353584)
--(axis cs:1893,0.41472471888847)
--(axis cs:1894,0.414283736820953)
--(axis cs:1895,0.413854234979758)
--(axis cs:1896,0.413436247695974)
--(axis cs:1897,0.413029807801285)
--(axis cs:1898,0.412634946626402)
--(axis cs:1899,0.412251693999676)
--(axis cs:1900,0.411880078245907)
--(axis cs:1901,0.411520126185339)
--(axis cs:1902,0.411171863132852)
--(axis cs:1903,0.410835312897333)
--(axis cs:1904,0.410510497781248)
--(axis cs:1905,0.410197438580397)
--(axis cs:1906,0.409896154583857)
--(axis cs:1907,0.409606663574117)
--(axis cs:1908,0.409328981827403)
--(axis cs:1909,0.409063124114183)
--(axis cs:1910,0.408809103699869)
--(axis cs:1911,0.4085669323457)
--(axis cs:1912,0.408336620309815)
--(axis cs:1913,0.408118176348512)
--(axis cs:1914,0.407911607717688)
--(axis cs:1915,0.407716920174472)
--(axis cs:1916,0.407534117979042)
--(axis cs:1917,0.407363203896615)
--(axis cs:1918,0.407204179199639)
--(axis cs:1919,0.407057043670151)
--(axis cs:1920,0.406921795602331)
--(axis cs:1921,0.406798431805229)
--(axis cs:1922,0.406686947605674)
--(axis cs:1923,0.406587336851372)
--(axis cs:1924,0.406499591914172)
--(axis cs:1925,0.406423703693524)
--(axis cs:1926,0.406359661620099)
--(axis cs:1927,0.406307453659606)
--(axis cs:1928,0.406267066316769)
--(axis cs:1929,0.406238484639492)
--(axis cs:1930,0.406221692223194)
--(axis cs:1931,0.406216671215316)
--(axis cs:1932,0.406223402320008)
--(axis cs:1933,0.406241864802985)
--(axis cs:1934,0.406272036496557)
--(axis cs:1935,0.406313893804822)
--(axis cs:1936,0.406367411709046)
--(axis cs:1937,0.40643256377319)
--(axis cs:1938,0.406509322149624)
--(axis cs:1939,0.406597657584999)
--(axis cs:1940,0.406697539426284)
--(axis cs:1941,0.406808935626974)
--(axis cs:1942,0.406931812753456)
--(axis cs:1943,0.407066135991541)
--(axis cs:1944,0.407211869153157)
--(axis cs:1945,0.407368974683203)
--(axis cs:1946,0.407537413666562)
--(axis cs:1947,0.407717145835273)
--(axis cs:1948,0.407908129575861)
--(axis cs:1949,0.408110321936818)
--(axis cs:1950,0.408323678636248)
--(axis cs:1951,0.408548154069656)
--(axis cs:1952,0.408783701317897)
--(axis cs:1953,0.409030272155269)
--(axis cs:1954,0.409287817057764)
--(axis cs:1955,0.409556285211462)
--(axis cs:1956,0.409835624521071)
--(axis cs:1957,0.410125781618618)
--(axis cs:1958,0.410426701872284)
--(axis cs:1959,0.410738329395374)
--(axis cs:1960,0.411060607055443)
--(axis cs:1961,0.411393476483548)
--(axis cs:1962,0.411736878083652)
--(axis cs:1963,0.412090751042155)
--(axis cs:1964,0.412455033337569)
--(axis cs:1965,0.412829661750322)
--(axis cs:1966,0.4132145718727)
--(axis cs:1967,0.41360969811892)
--(axis cs:1968,0.41401497373533)
--(axis cs:1969,0.414430330810742)
--(axis cs:1970,0.414855700286892)
--(axis cs:1971,0.415291011969021)
--(axis cs:1972,0.415736194536589)
--(axis cs:1973,0.416191175554102)
--(axis cs:1974,0.41665588148207)
--(axis cs:1975,0.417130237688077)
--(axis cs:1976,0.417614168457971)
--(axis cs:1977,0.418107597007176)
--(axis cs:1978,0.418610445492108)
--(axis cs:1979,0.419122635021715)
--(axis cs:1980,0.419644085669125)
--(axis cs:1981,0.420174716483398)
--(axis cs:1982,0.420714445501397)
--(axis cs:1983,0.421263189759757)
--(axis cs:1984,0.42182086530696)
--(axis cs:1985,0.422387387215523)
--(axis cs:1986,0.42296266959427)
--(axis cs:1987,0.423546625600721)
--(axis cs:1988,0.424139167453569)
--(axis cs:1989,0.424740206445257)
--(axis cs:1990,0.425349652954647)
--(axis cs:1991,0.425967416459787)
--(axis cs:1992,0.426593405550764)
--(axis cs:1993,0.427227527942649)
--(axis cs:1994,0.427869690488528)
--(axis cs:1995,0.428519799192624)
--(axis cs:1996,0.429177759223491)
--(axis cs:1997,0.429843474927309)
--(axis cs:1998,0.430516849841239)
--(axis cs:1999,0.431197786706873)
--(axis cs:2000,0.43188618748375)
--(axis cs:2001,0.432581953362954)
--(axis cs:2002,0.433284984780781)
--(axis cs:2003,0.433995181432483)
--(axis cs:2004,0.434712442286068)
--(axis cs:2005,0.435436665596188)
--(axis cs:2006,0.436167748918075)
--(axis cs:2007,0.43690558912155)
--(axis cs:2008,0.437650082405093)
--(axis cs:2009,0.438401124309968)
--(axis cs:2010,0.439158609734418)
--(axis cs:2011,0.439922432947901)
--(axis cs:2012,0.440692487605394)
--(axis cs:2013,0.441468666761743)
--(axis cs:2014,0.442250862886066)
--(axis cs:2015,0.443038967876202)
--(axis cs:2016,0.44383287307321)
--(axis cs:2017,0.444632469275916)
--(axis cs:2018,0.445437646755496)
--(axis cs:2019,0.446248295270103)
--(axis cs:2020,0.44706430407954)
--(axis cs:2021,0.44788556195996)
--(axis cs:2022,0.44871195721861)
--(axis cs:2023,0.449543377708603)
--(axis cs:2024,0.450379710843729)
--(axis cs:2025,0.451220843613284)
--(axis cs:2026,0.451979529592424)
--(axis cs:2027,0.451828474569164)
--(axis cs:2028,0.451683689924462)
--(axis cs:2029,0.451545183227093)
--(axis cs:2030,0.45141296124699)
--(axis cs:2031,0.451287029955751)
--(axis cs:2032,0.451167394527239)
--(axis cs:2033,0.451054059338285)
--(axis cs:2034,0.45094702796949)
--(axis cs:2035,0.450846303206125)
--(axis cs:2036,0.450751887039126)
--(axis cs:2037,0.450663780666189)
--(axis cs:2038,0.450581984492965)
--(axis cs:2039,0.450506498134346)
--(axis cs:2040,0.450437320415854)
--(axis cs:2041,0.450374449375124)
--(axis cs:2042,0.450317882263479)
--(axis cs:2043,0.45026761554761)
--(axis cs:2044,0.450223644911342)
--(axis cs:2045,0.450185965257501)
--(axis cs:2046,0.450154570709874)
--(axis cs:2047,0.450129454615261)
--(axis cs:2048,0.450110609545623)
--(axis cs:2049,0.450098027300326)
--(axis cs:2050,0.45009169890847)
--(axis cs:2051,0.450091614631321)
--(axis cs:2052,0.450097763964824)
--(axis cs:2053,0.450110135642216)
--(axis cs:2054,0.450128717636726)
--(axis cs:2055,0.45015349716437)
--(axis cs:2056,0.450184460686824)
--(axis cs:2057,0.450221593914406)
--(axis cs:2058,0.450264881809129)
--(axis cs:2059,0.450314308587851)
--(axis cs:2060,0.450369857725514)
--(axis cs:2061,0.450431511958464)
--(axis cs:2062,0.450499253287867)
--(axis cs:2063,0.450573062983203)
--(axis cs:2064,0.450652921585847)
--(axis cs:2065,0.450738808912742)
--(axis cs:2066,0.450830704060147)
--(axis cs:2067,0.450928585407475)
--(axis cs:2068,0.451032430621213)
--(axis cs:2069,0.451142216658923)
--(axis cs:2070,0.451257919773327)
--(axis cs:2071,0.45137951551647)
--(axis cs:2072,0.45150697874397)
--(axis cs:2073,0.451640283619341)
--(axis cs:2074,0.451779403618401)
--(axis cs:2075,0.451924311533751)
--(axis cs:2076,0.452074979479343)
--(axis cs:2077,0.452231378895116)
--(axis cs:2078,0.452393480551712)
--(axis cs:2079,0.452561254555267)
--(axis cs:2080,0.452734670352279)
--(axis cs:2081,0.452913696734549)
--(axis cs:2082,0.453098301844192)
--(axis cs:2083,0.45328845317873)
--(axis cs:2084,0.453484117596246)
--(axis cs:2085,0.453685261320619)
--(axis cs:2086,0.453891849946822)
--(axis cs:2087,0.454103848446297)
--(axis cs:2088,0.45432122117239)
--(axis cs:2089,0.454491044602393)
--(axis cs:2090,0.454344091798152)
--(axis cs:2091,0.454203124945989)
--(axis cs:2092,0.454068151492198)
--(axis cs:2093,0.453939178120482)
--(axis cs:2094,0.453816210752405)
--(axis cs:2095,0.453699254547936)
--(axis cs:2096,0.453588313906092)
--(axis cs:2097,0.453483392465677)
--(axis cs:2098,0.453384493106106)
--(axis cs:2099,0.453291617948332)
--(axis cs:2100,0.453204768355861)
--(axis cs:2101,0.453123944935863)
--(axis cs:2102,0.453049147540374)
--(axis cs:2103,0.452980375267587)
--(axis cs:2104,0.452917626463249)
--(axis cs:2105,0.452860898722129)
--(axis cs:2106,0.452810188889596)
--(axis cs:2107,0.452765493063276)
--(axis cs:2108,0.45272680659481)
--(axis cs:2109,0.45269412409169)
--(axis cs:2110,0.452667439419198)
--(axis cs:2111,0.452646745702423)
--(axis cs:2112,0.452632035328381)
--(axis cs:2113,0.452623299948206)
--(axis cs:2114,0.452620530479445)
--(axis cs:2115,0.452623717108434)
--(axis cs:2116,0.452632849292762)
--(axis cs:2117,0.452647915763822)
--(axis cs:2118,0.452668904529451)
--(axis cs:2119,0.452695802876652)
--(axis cs:2120,0.452728597374406)
--(axis cs:2121,0.452767273876566)
--(axis cs:2122,0.452811817524835)
--(axis cs:2123,0.452862212751834)
--(axis cs:2124,0.452918443284246)
--(axis cs:2125,0.452980492146046)
--(axis cs:2126,0.453048341661817)
--(axis cs:2127,0.453121973460143)
--(axis cs:2128,0.453201368477083)
--(axis cs:2129,0.453286506959733)
--(axis cs:2130,0.453377368469859)
--(axis cs:2131,0.453473931887616)
--(axis cs:2132,0.453576175415344)
--(axis cs:2133,0.453684076581441)
--(axis cs:2134,0.453797612244317)
--(axis cs:2135,0.453916758596421)
--(axis cs:2136,0.454041491168351)
--(axis cs:2137,0.45417178483303)
--(axis cs:2138,0.454307613809969)
--(axis cs:2139,0.454448951669594)
--(axis cs:2140,0.454595771337655)
--(axis cs:2141,0.454748045099704)
--(axis cs:2142,0.454905744605644)
--(axis cs:2143,0.455068840874357)
--(axis cs:2144,0.455237304298392)
--(axis cs:2145,0.455411104648738)
--(axis cs:2146,0.455590211079651)
--(axis cs:2147,0.455774592133563)
--(axis cs:2148,0.455964215746053)
--(axis cs:2149,0.456159049250882)
--(axis cs:2150,0.456359059385107)
--(axis cs:2151,0.456564212294249)
--(axis cs:2152,0.456774473537529)
--(axis cs:2153,0.456989808093175)
--(axis cs:2154,0.457210180363785)
--(axis cs:2155,0.457435554181756)
--(axis cs:2156,0.457665892814778)
--(axis cs:2157,0.457901158971381)
--(axis cs:2158,0.458141314806555)
--(axis cs:2159,0.458386321927419)
--(axis cs:2160,0.458636141398954)
--(axis cs:2161,0.458890733749793)
--(axis cs:2162,0.459150058978067)
--(axis cs:2163,0.459414076557313)
--(axis cs:2164,0.45968274544243)
--(axis cs:2165,0.459956024075697)
--(axis cs:2166,0.460233870392837)
--(axis cs:2167,0.460516241829142)
--(axis cs:2168,0.460803095325648)
--(axis cs:2169,0.461094387335357)
--(axis cs:2170,0.461390073829516)
--(axis cs:2171,0.461690110303942)
--(axis cs:2172,0.461994451785393)
--(axis cs:2173,0.462303052837998)
--(axis cs:2174,0.462615867569718)
--(axis cs:2175,0.462932849638869)
--(axis cs:2176,0.463253952260677)
--(axis cs:2177,0.463579128213889)
--(axis cs:2178,0.463908329847415)
--(axis cs:2179,0.464241509087026)
--(axis cs:2180,0.464578617442084)
--(axis cs:2181,0.464919606012315)
--(axis cs:2182,0.465264425494623)
--(axis cs:2183,0.465613026189943)
--(axis cs:2184,0.465965358010133)
--(axis cs:2185,0.466321370484897)
--(axis cs:2186,0.466681012768754)
--(axis cs:2187,0.467044233648033)
--(axis cs:2188,0.467410981547907)
--(axis cs:2189,0.46778120453946)
--(axis cs:2190,0.468154850346785)
--(axis cs:2191,0.468531866354115)
--(axis cs:2192,0.468912199612984)
--(axis cs:2193,0.469295796849414)
--(axis cs:2194,0.469682604471138)
--(axis cs:2195,0.470072568574844)
--(axis cs:2196,0.470465634953449)
--(axis cs:2197,0.470861749103397)
--(axis cs:2198,0.471260856231983)
--(axis cs:2199,0.471662901264702)
--(axis cs:2200,0.472067828852615)
--(axis cs:2201,0.472475583379746)
--(axis cs:2202,0.472886108970492)
--(axis cs:2203,0.473299349497058)
--(axis cs:2204,0.473715248586906)
--(axis cs:2205,0.474133749630229)
--(axis cs:2206,0.474554795787434)
--(axis cs:2207,0.474978329996651)
--(axis cs:2208,0.475404294981244)
--(axis cs:2209,0.475832633257348)
--(axis cs:2210,0.476263287141416)
--(axis cs:2211,0.476696198757773)
--(axis cs:2212,0.477131310046188)
--(axis cs:2213,0.477568562769453)
--(axis cs:2214,0.47800789852097)
--(axis cs:2215,0.478449258732353)
--(axis cs:2216,0.478892584681025)
--(axis cs:2217,0.479337817497837)
--(axis cs:2218,0.479784898174682)
--(axis cs:2219,0.480233767572111)
--(axis cs:2220,0.480684366426965)
--(axis cs:2221,0.481136635359998)
--(axis cs:2222,0.481590514883508)
--(axis cs:2223,0.482045945408964)
--(axis cs:2224,0.482502867254638)
--(axis cs:2225,0.482564355838187)
--(axis cs:2226,0.482592370420431)
--(axis cs:2227,0.482622519082391)
--(axis cs:2228,0.482654794432271)
--(axis cs:2229,0.482689188824587)
--(axis cs:2230,0.482725694361556)
--(axis cs:2231,0.482764302894508)
--(axis cs:2232,0.482805006025335)
--(axis cs:2233,0.482847795107959)
--(axis cs:2234,0.482892661249836)
--(axis cs:2235,0.482939595313486)
--(axis cs:2236,0.482988587918052)
--(axis cs:2237,0.483039629440883)
--(axis cs:2238,0.48309271001915)
--(axis cs:2239,0.483147819551486)
--(axis cs:2240,0.483204947699654)
--(axis cs:2241,0.483264083890241)
--(axis cs:2242,0.483325217316381)
--(axis cs:2243,0.483388336939499)
--(axis cs:2244,0.483453431491091)
--(axis cs:2245,0.483520489474515)
--(axis cs:2246,0.483589499166824)
--(axis cs:2247,0.483660448620611)
--(axis cs:2248,0.483733325665886)
--(axis cs:2249,0.483808117911975)
--(axis cs:2250,0.483884812749447)
--(axis cs:2251,0.483963397352056)
--(axis cs:2252,0.484043858678723)
--(axis cs:2253,0.484126183475521)
--(axis cs:2254,0.484210358277703)
--(axis cs:2255,0.484296369411739)
--(axis cs:2256,0.484384202997382)
--(axis cs:2257,0.484473844949754)
--(axis cs:2258,0.484565280981458)
--(axis cs:2259,0.484658496604707)
--(axis cs:2260,0.484753477133476)
--(axis cs:2261,0.484850207685677)
--(axis cs:2262,0.484948673185353)
--(axis cs:2263,0.48504885836489)
--(axis cs:2264,0.48515074776726)
--(axis cs:2265,0.485254325748267)
--(axis cs:2266,0.485359576478829)
--(axis cs:2267,0.485466483947268)
--(axis cs:2268,0.485575031961624)
--(axis cs:2269,0.485685204151988)
--(axis cs:2270,0.485796983972851)
--(axis cs:2271,0.485910354705473)
--(axis cs:2272,0.486025299460266)
--(axis cs:2273,0.486141801179202)
--(axis cs:2274,0.486259842638229)
--(axis cs:2275,0.486379406449708)
--(axis cs:2276,0.486500475064871)
--(axis cs:2277,0.486623030776282)
--(axis cs:2278,0.486747055720331)
--(axis cs:2279,0.486872531879726)
--(axis cs:2280,0.486999441086014)
--(axis cs:2281,0.487127765022109)
--(axis cs:2282,0.487257485224837)
--(axis cs:2283,0.487388583087491)
--(axis cs:2284,0.487521039862407)
--(axis cs:2285,0.487654836663547)
--(axis cs:2286,0.487789954469098)
--(axis cs:2287,0.487926374124082)
--(axis cs:2288,0.488064076342979)
--(axis cs:2289,0.488203041712364)
--(axis cs:2290,0.488343250693549)
--(axis cs:2291,0.488484683625244)
--(axis cs:2292,0.488627320726226)
--(axis cs:2293,0.488771142098016)
--(axis cs:2294,0.488916127727569)
--(axis cs:2295,0.489062257489971)
--(axis cs:2296,0.489209511151153)
--(axis cs:2297,0.4893578683706)
--(axis cs:2298,0.489507308704085)
--(axis cs:2299,0.4896578116064)
--(axis cs:2300,0.489809356434098)
--(axis cs:2301,0.489961922448244)
--(axis cs:2302,0.490115488817174)
--(axis cs:2303,0.490270034619256)
--(axis cs:2304,0.490425538845665)
--(axis cs:2305,0.490581980403158)
--(axis cs:2306,0.490739338116857)
--(axis cs:2307,0.490897590733039)
--(axis cs:2308,0.491056716921929)
--(axis cs:2309,0.491216695280498)
--(axis cs:2310,0.49078156338976)
--(axis cs:2311,0.490127875083937)
--(axis cs:2312,0.489476531410441)
--(axis cs:2313,0.488827609927375)
--(axis cs:2314,0.488181187758479)
--(axis cs:2315,0.487537341584217)
--(axis cs:2316,0.486896147632919)
--(axis cs:2317,0.486257681672011)
--(axis cs:2318,0.485622018999305)
--(axis cs:2319,0.484989234434372)
--(axis cs:2320,0.484359402309982)
--(axis cs:2321,0.483732596463621)
--(axis cs:2322,0.48310889022909)
--(axis cs:2323,0.482488356428174)
--(axis cs:2324,0.481871067362393)
--(axis cs:2325,0.481257094804832)
--(axis cs:2326,0.480646509992047)
--(axis cs:2327,0.48003938361606)
--(axis cs:2328,0.479435785816428)
--(axis cs:2329,0.478835786172397)
--(axis cs:2330,0.478239453695141)
--(axis cs:2331,0.477646856820084)
--(axis cs:2332,0.477058063399305)
--(axis cs:2333,0.476473140694033)
--(axis cs:2334,0.475892155367229)
--(axis cs:2335,0.475315173476246)
--(axis cs:2336,0.474742260465592)
--(axis cs:2337,0.474173481159768)
--(axis cs:2338,0.473608899756206)
--(axis cs:2339,0.473048579818293)
--(axis cs:2340,0.472492584268483)
--(axis cs:2341,0.47194097538151)
--(axis cs:2342,0.471393814777683)
--(axis cs:2343,0.470851163416283)
--(axis cs:2344,0.470313081589047)
--(axis cs:2345,0.469779628913752)
--(axis cs:2346,0.469250864327892)
--(axis cs:2347,0.468726846082448)
--(axis cs:2348,0.468207631735763)
--(axis cs:2349,0.467693278147501)
--(axis cs:2350,0.467183841472718)
--(axis cs:2351,0.46667937715602)
--(axis cs:2352,0.466179939925825)
--(axis cs:2353,0.465685583788724)
--(axis cs:2354,0.465196362023941)
--(axis cs:2355,0.464712327177895)
--(axis cs:2356,0.46423353105886)
--(axis cs:2357,0.463760024731728)
--(axis cs:2358,0.463291858512876)
--(axis cs:2359,0.462829081965132)
--(axis cs:2360,0.462371743892845)
--(axis cs:2361,0.461919892337061)
--(axis cs:2362,0.461473574570796)
--(axis cs:2363,0.461032837094422)
--(axis cs:2364,0.460597725631149)
--(axis cs:2365,0.460168285122619)
--(axis cs:2366,0.459744559724601)
--(axis cs:2367,0.459326592802791)
--(axis cs:2368,0.458914426928725)
--(axis cs:2369,0.458508103875785)
--(axis cs:2370,0.458107664615328)
--(axis cs:2371,0.457713149312908)
--(axis cs:2372,0.457324597324616)
--(axis cs:2373,0.456942047193516)
--(axis cs:2374,0.456565536646204)
--(axis cs:2375,0.456195102589456)
--(axis cs:2376,0.455830781107004)
--(axis cs:2377,0.455472607456407)
--(axis cs:2378,0.455120616066034)
--(axis cs:2379,0.454774840532158)
--(axis cs:2380,0.454435313616158)
--(axis cs:2381,0.45410206724183)
--(axis cs:2382,0.453775132492808)
--(axis cs:2383,0.453454539610091)
--(axis cs:2384,0.453140317989689)
--(axis cs:2385,0.452832496180364)
--(axis cs:2386,0.452531101881497)
--(axis cs:2387,0.452236161941052)
--(axis cs:2388,0.451947702353658)
--(axis cs:2389,0.451665748258798)
--(axis cs:2390,0.451390323939108)
--(axis cs:2391,0.451121452818786)
--(axis cs:2392,0.450859157462111)
--(axis cs:2393,0.450603459572078)
--(axis cs:2394,0.450354379989131)
--(axis cs:2395,0.450111938690017)
--(axis cs:2396,0.449876154786745)
--(axis cs:2397,0.449647046525659)
--(axis cs:2398,0.449424631286613)
--(axis cs:2399,0.449208925582266)
--(axis cs:2400,0.448999945057477)
--(axis cs:2401,0.44879770448882)
--(axis cs:2402,0.448602217784196)
--(axis cs:2403,0.448413497982568)
--(axis cs:2404,0.448231557253794)
--(axis cs:2405,0.448056406898576)
--(axis cs:2406,0.447888057348514)
--(axis cs:2407,0.447726518166272)
--(axis cs:2408,0.447571798045846)
--(axis cs:2409,0.447423904812953)
--(axis cs:2410,0.447282845425511)
--(axis cs:2411,0.447148625974244)
--(axis cs:2412,0.447021251683379)
--(axis cs:2413,0.446900726911464)
--(axis cs:2414,0.446787055152281)
--(axis cs:2415,0.446680239035876)
--(axis cs:2416,0.446580280329687)
--(axis cs:2417,0.446487179939787)
--(axis cs:2418,0.446400937912219)
--(axis cs:2419,0.446321553434452)
--(axis cs:2420,0.446249024836934)
--(axis cs:2421,0.446183349594748)
--(axis cs:2422,0.446124524329376)
--(axis cs:2423,0.446072544810566)
--(axis cs:2424,0.446027405958301)
--(axis cs:2425,0.445989101844875)
--(axis cs:2426,0.445957625697065)
--(axis cs:2427,0.445932969898412)
--(axis cs:2428,0.445915125991599)
--(axis cs:2429,0.445904084680933)
--(axis cs:2430,0.445899835834926)
--(axis cs:2431,0.445902368488977)
--(axis cs:2432,0.445911670848152)
--(axis cs:2433,0.445927730290069)
--(axis cs:2434,0.445950533367874)
--(axis cs:2435,0.445980065813319)
--(axis cs:2436,0.446016312539941)
--(axis cs:2437,0.446059257646328)
--(axis cs:2438,0.446108884419495)
--(axis cs:2439,0.446165175338344)
--(axis cs:2440,0.446228112077225)
--(axis cs:2441,0.446297675509592)
--(axis cs:2442,0.446373845711752)
--(axis cs:2443,0.446456601966705)
--(axis cs:2444,0.446545922768081)
--(axis cs:2445,0.446641785824168)
--(axis cs:2446,0.446744168062029)
--(axis cs:2447,0.446853045631712)
--(axis cs:2448,0.446968393910551)
--(axis cs:2449,0.447090187507553)
--(axis cs:2450,0.447218400267878)
--(axis cs:2451,0.447353005277405)
--(axis cs:2452,0.447493974867383)
--(axis cs:2453,0.447641280619173)
--(axis cs:2454,0.447588672372122)
--(axis cs:2455,0.447301033726041)
--(axis cs:2456,0.44702047909429)
--(axis cs:2457,0.446747031611655)
--(axis cs:2458,0.44648071348413)
--(axis cs:2459,0.446221545987711)
--(axis cs:2460,0.445969549467301)
--(axis cs:2461,0.445724743335746)
--(axis cs:2462,0.445487146072973)
--(axis cs:2463,0.445256775225262)
--(axis cs:2464,0.445033647404622)
--(axis cs:2465,0.444817778288298)
--(axis cs:2466,0.444609182618384)
--(axis cs:2467,0.444407874201566)
--(axis cs:2468,0.444213865908969)
--(axis cs:2469,0.444027169676132)
--(axis cs:2470,0.443847796503096)
--(axis cs:2471,0.443675756454611)
--(axis cs:2472,0.443511058660453)
--(axis cs:2473,0.443353711315869)
--(axis cs:2474,0.443203721682126)
--(axis cs:2475,0.443061096087187)
--(axis cs:2476,0.442925839926494)
--(axis cs:2477,0.442797957663871)
--(axis cs:2478,0.442677452832541)
--(axis cs:2479,0.442564328036259)
--(axis cs:2480,0.442458584950555)
--(axis cs:2481,0.442360224324099)
--(axis cs:2482,0.44226924598017)
--(axis cs:2483,0.442185648818248)
--(axis cs:2484,0.44210943081571)
--(axis cs:2485,0.442040589029646)
--(axis cs:2486,0.441979119598784)
--(axis cs:2487,0.441925017745524)
--(axis cs:2488,0.44187827777809)
--(axis cs:2489,0.441838893092785)
--(axis cs:2490,0.44180685617636)
--(axis cs:2491,0.441782158608499)
--(axis cs:2492,0.4417647910644)
--(axis cs:2493,0.441754743317476)
--(axis cs:2494,0.441752004242158)
--(axis cs:2495,0.441756561816813)
--(axis cs:2496,0.44176840312676)
--(axis cs:2497,0.441787514367397)
--(axis cs:2498,0.441813880847438)
--(axis cs:2499,0.441847486992249)
--(axis cs:2500,0.441888316347294)
--(axis cs:2501,0.441936351581679)
--(axis cs:2502,0.441991574491808)
--(axis cs:2503,0.442053966005138)
--(axis cs:2504,0.44212350618403)
--(axis cs:2505,0.442200174229717)
--(axis cs:2506,0.442283948486358)
--(axis cs:2507,0.4423748064452)
--(axis cs:2508,0.442472724748839)
--(axis cs:2509,0.442577679195579)
--(axis cs:2510,0.44268964474389)
--(axis cs:2511,0.442808595516962)
--(axis cs:2512,0.442934504807358)
--(axis cs:2513,0.443067345081762)
--(axis cs:2514,0.443207087985823)
--(axis cs:2515,0.443353704349093)
--(axis cs:2516,0.443507164190057)
--(axis cs:2517,0.443667436721262)
--(axis cs:2518,0.443834490354529)
--(axis cs:2519,0.444008292706267)
--(axis cs:2520,0.444188810602868)
--(axis cs:2521,0.444376010086197)
--(axis cs:2522,0.444569856419171)
--(axis cs:2523,0.444770314091424)
--(axis cs:2524,0.444977346825061)
--(axis cs:2525,0.445190917580494)
--(axis cs:2526,0.445410988562374)
--(axis cs:2527,0.445637521225593)
--(axis cs:2528,0.445870476281381)
--(axis cs:2529,0.446109813703482)
--(axis cs:2530,0.446355492734411)
--(axis cs:2531,0.446607471891795)
--(axis cs:2532,0.446865708974786)
--(axis cs:2533,0.447130161070567)
--(axis cs:2534,0.447400784560922)
--(axis cs:2535,0.447677535128891)
--(axis cs:2536,0.447960367765501)
--(axis cs:2537,0.448249236776569)
--(axis cs:2538,0.448544095789579)
--(axis cs:2539,0.448844897760641)
--(axis cs:2540,0.449151594981507)
--(axis cs:2541,0.449464139086674)
--(axis cs:2542,0.449782481060544)
--(axis cs:2543,0.450106571244665)
--(axis cs:2544,0.45043635934503)
--(axis cs:2545,0.450771794439451)
--(axis cs:2546,0.451112824984993)
--(axis cs:2547,0.45145939882548)
--(axis cs:2548,0.451811463199055)
--(axis cs:2549,0.452168964745818)
--(axis cs:2550,0.452531849515506)
--(axis cs:2551,0.452900062975257)
--(axis cs:2552,0.453273550017411)
--(axis cs:2553,0.453652254967389)
--(axis cs:2554,0.454036121591616)
--(axis cs:2555,0.454425093105507)
--(axis cs:2556,0.454819112181508)
--(axis cs:2557,0.45521812095719)
--(axis cs:2558,0.455622061043399)
--(axis cs:2559,0.456030873532452)
--(axis cs:2560,0.456444499006391)
--(axis cs:2561,0.456862877545283)
--(axis cs:2562,0.457285948735571)
--(axis cs:2563,0.45771365167847)
--(axis cs:2564,0.45814592499841)
--(axis cs:2565,0.458582706851528)
--(axis cs:2566,0.459023934934202)
--(axis cs:2567,0.459469546491624)
--(axis cs:2568,0.459919478326423)
--(axis cs:2569,0.46037366680732)
--(axis cs:2570,0.460832047877831)
--(axis cs:2571,0.461294557065006)
--(axis cs:2572,0.461761129488198)
--(axis cs:2573,0.462231699867879)
--(axis cs:2574,0.462706202534487)
--(axis cs:2575,0.463184571437303)
--(axis cs:2576,0.463666740153364)
--(axis cs:2577,0.464152641896412)
--(axis cs:2578,0.464642209525863)
--(axis cs:2579,0.465135375555813)
--(axis cs:2580,0.465632072164073)
--(axis cs:2581,0.466132231201221)
--(axis cs:2582,0.466635784199693)
--(axis cs:2583,0.46714266238289)
--(axis cs:2584,0.467652796674307)
--(axis cs:2585,0.46816611770669)
--(axis cs:2586,0.468682555831211)
--(axis cs:2587,0.469202041126663)
--(axis cs:2588,0.469724503408672)
--(axis cs:2589,0.470232592285741)
--(axis cs:2590,0.470138788271885)
--(axis cs:2591,0.470048878638595)
--(axis cs:2592,0.469962868061055)
--(axis cs:2593,0.469880760718436)
--(axis cs:2594,0.469802560294208)
--(axis cs:2595,0.469728269976523)
--(axis cs:2596,0.469657892458651)
--(axis cs:2597,0.469591429939479)
--(axis cs:2598,0.469528884124076)
--(axis cs:2599,0.46947025622431)
--(axis cs:2600,0.469415546959534)
--(axis cs:2601,0.469364756557328)
--(axis cs:2602,0.469317884754303)
--(axis cs:2603,0.469274930796964)
--(axis cs:2604,0.469235893442632)
--(axis cs:2605,0.469200770960431)
--(axis cs:2606,0.469169561132327)
--(axis cs:2607,0.46914226125423)
--(axis cs:2608,0.469118868137157)
--(axis cs:2609,0.469099378108449)
--(axis cs:2610,0.469083787013051)
--(axis cs:2611,0.469072090214846)
--(axis cs:2612,0.469064282598053)
--(axis cs:2613,0.469060358568673)
--(axis cs:2614,0.469060312056002)
--(axis cs:2615,0.469064136514199)
--(axis cs:2616,0.469071824923904)
--(axis cs:2617,0.469083369793922)
--(axis cs:2618,0.469098763162959)
--(axis cs:2619,0.469117996601409)
--(axis cs:2620,0.469141061213208)
--(axis cs:2621,0.469167947637732)
--(axis cs:2622,0.469198646051756)
--(axis cs:2623,0.469233146171466)
--(axis cs:2624,0.469271437254527)
--(axis cs:2625,0.469313508102202)
--(axis cs:2626,0.469359347061526)
--(axis cs:2627,0.469408942027533)
--(axis cs:2628,0.469462280445535)
--(axis cs:2629,0.469519349313459)
--(axis cs:2630,0.469580135184223)
--(axis cs:2631,0.469644624168181)
--(axis cs:2632,0.469712801935605)
--(axis cs:2633,0.469784653719225)
--(axis cs:2634,0.469860164316817)
--(axis cs:2635,0.469939318093841)
--(axis cs:2636,0.470022098986133)
--(axis cs:2637,0.470108490502639)
--(axis cs:2638,0.470198475728201)
--(axis cs:2639,0.470292037326398)
--(axis cs:2640,0.470389157542421)
--(axis cs:2641,0.470489818206007)
--(axis cs:2642,0.470594000734416)
--(axis cs:2643,0.470701686135458)
--(axis cs:2644,0.470812855010555)
--(axis cs:2645,0.470927487557867)
--(axis cs:2646,0.471045563575444)
--(axis cs:2647,0.471167062464437)
--(axis cs:2648,0.471291963232346)
--(axis cs:2649,0.471420244496316)
--(axis cs:2650,0.471551884486471)
--(axis cs:2651,0.471686861049293)
--(axis cs:2652,0.471657198297967)
--(axis cs:2653,0.471566387033219)
--(axis cs:2654,0.471479292009542)
--(axis cs:2655,0.471395917832206)
--(axis cs:2656,0.471316268632956)
--(axis cs:2657,0.471240348070297)
--(axis cs:2658,0.471168159329835)
--(axis cs:2659,0.471099705124682)
--(axis cs:2660,0.471034987695908)
--(axis cs:2661,0.470974008813066)
--(axis cs:2662,0.470916769774766)
--(axis cs:2663,0.470863271409306)
--(axis cs:2664,0.470813514075367)
--(axis cs:2665,0.47076749766276)
--(axis cs:2666,0.470725221593235)
--(axis cs:2667,0.470686684821344)
--(axis cs:2668,0.470651885835362)
--(axis cs:2669,0.470620822658262)
--(axis cs:2670,0.470593492848756)
--(axis cs:2671,0.47056989350238)
--(axis cs:2672,0.470550021252642)
--(axis cs:2673,0.470533872272228)
--(axis cs:2674,0.470521442274255)
--(axis cs:2675,0.470512726513591)
--(axis cs:2676,0.470507719788218)
--(axis cs:2677,0.470506416440661)
--(axis cs:2678,0.470508810359464)
--(axis cs:2679,0.470514894980722)
--(axis cs:2680,0.470524663289669)
--(axis cs:2681,0.47053810782232)
--(axis cs:2682,0.470555220667163)
--(axis cs:2683,0.470575993466906)
--(axis cs:2684,0.470600417420278)
--(axis cs:2685,0.470628483283883)
--(axis cs:2686,0.470660181374102)
--(axis cs:2687,0.470695501569051)
--(axis cs:2688,0.470734433310591)
--(axis cs:2689,0.470776965606383)
--(axis cs:2690,0.470823087032004)
--(axis cs:2691,0.470872785733102)
--(axis cs:2692,0.470926049427613)
--(axis cs:2693,0.470982865408017)
--(axis cs:2694,0.471043220543649)
--(axis cs:2695,0.471107101283063)
--(axis cs:2696,0.471174493656432)
--(axis cs:2697,0.471245383278012)
--(axis cs:2698,0.471319755348642)
--(axis cs:2699,0.471397594658295)
--(axis cs:2700,0.47147888558868)
--(axis cs:2701,0.471563612115886)
--(axis cs:2702,0.471651757813073)
--(axis cs:2703,0.471743305853211)
--(axis cs:2704,0.471838239011863)
--(axis cs:2705,0.471936539670013)
--(axis cs:2706,0.472038189816939)
--(axis cs:2707,0.472143171053128)
--(axis cs:2708,0.472251464593242)
--(axis cs:2709,0.472363051269115)
--(axis cs:2710,0.472477911532807)
--(axis cs:2711,0.472596025459687)
--(axis cs:2712,0.472717372751569)
--(axis cs:2713,0.472841932739882)
--(axis cs:2714,0.472969684388884)
--(axis cs:2715,0.473100606298917)
--(axis cs:2716,0.473234676709701)
--(axis cs:2717,0.473371873503668)
--(axis cs:2718,0.473512174209334)
--(axis cs:2719,0.47365555600471)
--(axis cs:2720,0.473801995720754)
--(axis cs:2721,0.473951469844857)
--(axis cs:2722,0.474103954524368)
--(axis cs:2723,0.47425942557015)
--(axis cs:2724,0.474417858460187)
--(axis cs:2725,0.474579228343205)
--(axis cs:2726,0.474743510042351)
--(axis cs:2727,0.474910678058884)
--(axis cs:2728,0.475080706575923)
--(axis cs:2729,0.475253569462205)
--(axis cs:2730,0.475429240275897)
--(axis cs:2731,0.475607692268427)
--(axis cs:2732,0.475788898388351)
--(axis cs:2733,0.475972831285253)
--(axis cs:2734,0.476159463313673)
--(axis cs:2735,0.476348766537068)
--(axis cs:2736,0.4765407127318)
--(axis cs:2737,0.476735273391154)
--(axis cs:2738,0.476932419729387)
--(axis cs:2739,0.477132122685804)
--(axis cs:2740,0.477334352928857)
--(axis cs:2741,0.477539080860278)
--(axis cs:2742,0.477746276619234)
--(axis cs:2743,0.477955910086508)
--(axis cs:2744,0.478167950888709)
--(axis cs:2745,0.478382368402501)
--(axis cs:2746,0.478599131758862)
--(axis cs:2747,0.47881820984736)
--(axis cs:2748,0.479039571320459)
--(axis cs:2749,0.479263184597841)
--(axis cs:2750,0.479489017870758)
--(axis cs:2751,0.479717039106392)
--(axis cs:2752,0.479947216052251)
--(axis cs:2753,0.480179516240575)
--(axis cs:2754,0.480413906992765)
--(axis cs:2755,0.480650355423828)
--(axis cs:2756,0.480888828446845)
--(axis cs:2757,0.481129292777454)
--(axis cs:2758,0.481371714938349)
--(axis cs:2759,0.481616061263799)
--(axis cs:2760,0.481862297904178)
--(axis cs:2761,0.482110390830516)
--(axis cs:2762,0.482360305839061)
--(axis cs:2763,0.482612008555855)
--(axis cs:2764,0.482865464441327)
--(axis cs:2765,0.483120638794895)
--(axis cs:2766,0.483377496759581)
--(axis cs:2767,0.483636003326643)
--(axis cs:2768,0.483896123340208)
--(axis cs:2769,0.484157821501929)
--(axis cs:2770,0.484421062375636)
--(axis cs:2771,0.484685810392011)
--(axis cs:2772,0.484952029853266)
--(axis cs:2773,0.485219684937823)
--(axis cs:2774,0.485488739705013)
--(axis cs:2775,0.485759158099776)
--(axis cs:2776,0.486030903957363)
--(axis cs:2777,0.486303941008055)
--(axis cs:2778,0.486578232881875)
--(axis cs:2779,0.486853743113313)
--(axis cs:2780,0.487130435146055)
--(axis cs:2781,0.487408272337705)
--(axis cs:2782,0.487687217964526)
--(axis cs:2783,0.487967235226167)
--(axis cs:2784,0.488248287250406)
--(axis cs:2785,0.488530337097881)
--(axis cs:2786,0.488813347766831)
--(axis cs:2787,0.489097282197833)
--(axis cs:2788,0.489165601013795)
--(axis cs:2789,0.489183085669236)
--(axis cs:2790,0.489201895160945)
--(axis cs:2791,0.489222024892216)
--(axis cs:2792,0.489243470108853)
--(axis cs:2793,0.489266225900035)
--(axis cs:2794,0.489290287199194)
--(axis cs:2795,0.489315648784917)
--(axis cs:2796,0.489342305281855)
--(axis cs:2797,0.489370251161661)
--(axis cs:2798,0.48939948074394)
--(axis cs:2799,0.489429988197216)
--(axis cs:2800,0.489461767539917)
--(axis cs:2801,0.489494812641382)
--(axis cs:2802,0.489529117222873)
--(axis cs:2803,0.489564674858619)
--(axis cs:2804,0.489601478976866)
--(axis cs:2805,0.489639522860945)
--(axis cs:2806,0.489678799650359)
--(axis cs:2807,0.489719302341887)
--(axis cs:2808,0.4897610237907)
--(axis cs:2809,0.489803956711495)
--(axis cs:2810,0.489848093679643)
--(axis cs:2811,0.489893427132361)
--(axis cs:2812,0.489939949369882)
--(axis cs:2813,0.48998765255666)
--(axis cs:2814,0.490036528722573)
--(axis cs:2815,0.490086569764154)
--(axis cs:2816,0.490137767445828)
--(axis cs:2817,0.490190113401167)
--(axis cs:2818,0.490243599134159)
--(axis cs:2819,0.49029821602049)
--(axis cs:2820,0.49035395530884)
--(axis cs:2821,0.490410808122195)
--(axis cs:2822,0.490468765459172)
--(axis cs:2823,0.49052781819535)
--(axis cs:2824,0.490587957084629)
--(axis cs:2825,0.490649172760585)
--(axis cs:2826,0.490711455737852)
--(axis cs:2827,0.490774796413506)
--(axis cs:2828,0.490839185068471)
--(axis cs:2829,0.490904611868928)
--(axis cs:2830,0.49097106686774)
--(axis cs:2831,0.491038540005892)
--(axis cs:2832,0.491107021113937)
--(axis cs:2833,0.491176499913455)
--(axis cs:2834,0.491246966018528)
--(axis cs:2835,0.491318408937216)
--(axis cs:2836,0.491390818073056)
--(axis cs:2837,0.491464182726559)
--(axis cs:2838,0.49153849209673)
--(axis cs:2839,0.491613735282586)
--(axis cs:2840,0.491689901284693)
--(axis cs:2841,0.491766979006709)
--(axis cs:2842,0.491844957256936)
--(axis cs:2843,0.491923824749884)
--(axis cs:2844,0.492003570107838)
--(axis cs:2845,0.492084181862446)
--(axis cs:2846,0.492165648456298)
--(axis cs:2847,0.492247958244534)
--(axis cs:2848,0.492331099496439)
--(axis cs:2849,0.492415060397067)
--(axis cs:2850,0.492499829048853)
--(axis cs:2851,0.492585393473249)
--(axis cs:2852,0.492671741612357)
--(axis cs:2853,0.492758861330574)
--(axis cs:2854,0.49284674041624)
--(axis cs:2855,0.4929353665833)
--(axis cs:2856,0.493024727472964)
--(axis cs:2857,0.493114810655377)
--(axis cs:2858,0.493205603631297)
--(axis cs:2859,0.493297093833777)
--(axis cs:2860,0.493389268629852)
--(axis cs:2861,0.493482115322231)
--(axis cs:2862,0.493575621150996)
--(axis cs:2863,0.493669773295306)
--(axis cs:2864,0.493764558875105)
--(axis cs:2865,0.493859964952832)
--(axis cs:2866,0.493955978535141)
--(axis cs:2867,0.494052586574621)
--(axis cs:2868,0.494149775971518)
--(axis cs:2869,0.494247533575466)
--(axis cs:2870,0.49434584618722)
--(axis cs:2871,0.494444700560387)
--(axis cs:2872,0.494544083403168)
--(axis cs:2873,0.494246104836378)
--(axis cs:2874,0.493840305760233)
--(axis cs:2875,0.493435964625629)
--(axis cs:2876,0.493033129579925)
--(axis cs:2877,0.492631848500512)
--(axis cs:2878,0.49223216898928)
--(axis cs:2879,0.491834138367121)
--(axis cs:2880,0.491437803668487)
--(axis cs:2881,0.49104321163598)
--(axis cs:2882,0.490650408715)
--(axis cs:2883,0.490259441048427)
--(axis cs:2884,0.489870354471365)
--(axis cs:2885,0.48948319450592)
--(axis cs:2886,0.489098006356028)
--(axis cs:2887,0.488714834902344)
--(axis cs:2888,0.48833372469716)
--(axis cs:2889,0.487954719959391)
--(axis cs:2890,0.487577864569601)
--(axis cs:2891,0.48720320206508)
--(axis cs:2892,0.486830775634981)
--(axis cs:2893,0.486460628115495)
--(axis cs:2894,0.48609280198509)
--(axis cs:2895,0.485727339359799)
--(axis cs:2896,0.48536428198856)
--(axis cs:2897,0.48500367124861)
--(axis cs:2898,0.484645548140935)
--(axis cs:2899,0.484289953285774)
--(axis cs:2900,0.483936926918178)
--(axis cs:2901,0.483586508883625)
--(axis cs:2902,0.483238738633692)
--(axis cs:2903,0.482893655221781)
--(axis cs:2904,0.482551297298905)
--(axis cs:2905,0.482211703109529)
--(axis cs:2906,0.481874910487473)
--(axis cs:2907,0.481540956851869)
--(axis cs:2908,0.481209879203176)
--(axis cs:2909,0.48088171411926)
--(axis cs:2910,0.48055649775153)
--(axis cs:2911,0.48023426582113)
--(axis cs:2912,0.4799150536152)
--(axis cs:2913,0.47959889598319)
--(axis cs:2914,0.479285827333239)
--(axis cs:2915,0.478975881628613)
--(axis cs:2916,0.478669092384207)
--(axis cs:2917,0.47836549266311)
--(axis cs:2918,0.478065115073226)
--(axis cs:2919,0.477767991763966)
--(axis cs:2920,0.477474154422995)
--(axis cs:2921,0.477183634273053)
--(axis cs:2922,0.476896462068827)
--(axis cs:2923,0.476612668093893)
--(axis cs:2924,0.476332282157725)
--(axis cs:2925,0.476055333592767)
--(axis cs:2926,0.47578185125156)
--(axis cs:2927,0.475511863503952)
--(axis cs:2928,0.475245398234355)
--(axis cs:2929,0.47498248283908)
--(axis cs:2930,0.474723144223733)
--(axis cs:2931,0.474467408800676)
--(axis cs:2932,0.474215302486553)
--(axis cs:2933,0.473966850699889)
--(axis cs:2934,0.473722078358746)
--(axis cs:2935,0.473481009878453)
--(axis cs:2936,0.473243669169401)
--(axis cs:2937,0.4730100796349)
--(axis cs:2938,0.47278026416911)
--(axis cs:2939,0.472554245155038)
--(axis cs:2940,0.472332044462595)
--(axis cs:2941,0.472113683446733)
--(axis cs:2942,0.471899182945637)
--(axis cs:2943,0.471688563278996)
--(axis cs:2944,0.471481844246331)
--(axis cs:2945,0.4712790451254)
--(axis cs:2946,0.471080184670667)
--(axis cs:2947,0.470885281111837)
--(axis cs:2948,0.470694352152467)
--(axis cs:2949,0.470507414968632)
--(axis cs:2950,0.470324486207674)
--(axis cs:2951,0.470145581987009)
--(axis cs:2952,0.469970717893007)
--(axis cs:2953,0.469799908979939)
--(axis cs:2954,0.469633169768992)
--(axis cs:2955,0.469470514247352)
--(axis cs:2956,0.46931195586736)
--(axis cs:2957,0.46915750754573)
--(axis cs:2958,0.469007181662836)
--(axis cs:2959,0.468860990062074)
--(axis cs:2960,0.468718944049286)
--(axis cs:2961,0.468581054392252)
--(axis cs:2962,0.468447331320254)
--(axis cs:2963,0.468317784523708)
--(axis cs:2964,0.468192423153859)
--(axis cs:2965,0.468071255822548)
--(axis cs:2966,0.467954290602051)
--(axis cs:2967,0.467841535024973)
--(axis cs:2968,0.467732996084227)
--(axis cs:2969,0.467628680233063)
--(axis cs:2970,0.46752859338518)
--(axis cs:2971,0.467432740914893)
--(axis cs:2972,0.467341127657378)
--(axis cs:2973,0.467253757908972)
--(axis cs:2974,0.467170635427552)
--(axis cs:2975,0.467091763432975)
--(axis cs:2976,0.467017144607581)
--(axis cs:2977,0.466946781096771)
--(axis cs:2978,0.466880674509644)
--(axis cs:2979,0.466818825919702)
--(axis cs:2980,0.466761235865626)
--(axis cs:2981,0.466707904352106)
--(axis cs:2982,0.466658830850753)
--(axis cs:2983,0.466614014301057)
--(axis cs:2984,0.466573453111426)
--(axis cs:2985,0.466537145160284)
--(axis cs:2986,0.466505087797227)
--(axis cs:2987,0.466477277844256)
--(axis cs:2988,0.466453711597065)
--(axis cs:2989,0.466434384826393)
--(axis cs:2990,0.466419292779442)
--(axis cs:2991,0.46640843018136)
--(axis cs:2992,0.466401791236782)
--(axis cs:2993,0.466399369631437)
--(axis cs:2994,0.466401158533814)
--(axis cs:2995,0.466407150596896)
--(axis cs:2996,0.466417337959948)
--(axis cs:2997,0.46643171225037)
--(axis cs:2998,0.466450264585615)
--(axis cs:2999,0.466472985575158)
--(axis cs:3000,0.466499865322535)
--(axis cs:3001,0.466530893427436)
--(axis cs:3002,0.466566058987857)
--(axis cs:3003,0.466605350602318)
--(axis cs:3004,0.46664875637213)
--(axis cs:3005,0.466696263903731)
--(axis cs:3006,0.466747860311068)
--(axis cs:3007,0.466803532218049)
--(axis cs:3008,0.466863265761043)
--(axis cs:3009,0.46692704659144)
--(axis cs:3010,0.466994859878269)
--(axis cs:3011,0.46706669031087)
--(axis cs:3012,0.467142522101622)
--(axis cs:3013,0.467222338988725)
--(axis cs:3014,0.467306124239038)
--(axis cs:3015,0.467393860650973)
--(axis cs:3016,0.467485530557438)
--(axis cs:3017,0.467445016207161)
--(axis cs:3018,0.467266616776908)
--(axis cs:3019,0.467092616741567)
--(axis cs:3020,0.466923030440434)
--(axis cs:3021,0.466757871636047)
--(axis cs:3022,0.466597153513435)
--(axis cs:3023,0.466440888679446)
--(axis cs:3024,0.466289089162146)
--(axis cs:3025,0.466141766410293)
--(axis cs:3026,0.465998931292884)
--(axis cs:3027,0.465860594098773)
--(axis cs:3028,0.465726764536367)
--(axis cs:3029,0.465597451733391)
--(axis cs:3030,0.46547266423673)
--(axis cs:3031,0.465352410012336)
--(axis cs:3032,0.46523669644522)
--(axis cs:3033,0.465125530339507)
--(axis cs:3034,0.465018917918565)
--(axis cs:3035,0.464916864825213)
--(axis cs:3036,0.464819376121994)
--(axis cs:3037,0.46472645629152)
--(axis cs:3038,0.464638109236897)
--(axis cs:3039,0.464554338282215)
--(axis cs:3040,0.464475146173108)
--(axis cs:3041,0.464400535077394)
--(axis cs:3042,0.464330506585777)
--(axis cs:3043,0.464265061712625)
--(axis cs:3044,0.46420420089682)
--(axis cs:3045,0.464147924002673)
--(axis cs:3046,0.464096230320914)
--(axis cs:3047,0.464049118569755)
--(axis cs:3048,0.464006586896013)
--(axis cs:3049,0.46396863287631)
--(axis cs:3050,0.463935253518345)
--(axis cs:3051,0.463906445262225)
--(axis cs:3052,0.463882203981874)
--(axis cs:3053,0.463862524986507)
--(axis cs:3054,0.463847403022172)
--(axis cs:3055,0.46383683227336)
--(axis cs:3056,0.463830806364683)
--(axis cs:3057,0.463829318362619)
--(axis cs:3058,0.463832360777325)
--(axis cs:3059,0.463839925564513)
--(axis cs:3060,0.463852004127399)
--(axis cs:3061,0.463868587318709)
--(axis cs:3062,0.463889665442759)
--(axis cs:3063,0.463915228257594)
--(axis cs:3064,0.463945264977194)
--(axis cs:3065,0.463979764273748)
--(axis cs:3066,0.464018714279982)
--(axis cs:3067,0.464062102591563)
--(axis cs:3068,0.464109916269558)
--(axis cs:3069,0.464162141842958)
--(axis cs:3070,0.464218765311262)
--(axis cs:3071,0.464279772147131)
--(axis cs:3072,0.464345147299091)
--(axis cs:3073,0.464414875194307)
--(axis cs:3074,0.464488939741416)
--(axis cs:3075,0.464567324333414)
--(axis cs:3076,0.46465001185061)
--(axis cs:3077,0.464736984663638)
--(axis cs:3078,0.46482822463652)
--(axis cs:3079,0.464923713129798)
--(axis cs:3080,0.46502343100372)
--(axis cs:3081,0.465127358621476)
--(axis cs:3082,0.465235475852502)
--(axis cs:3083,0.465347762075836)
--(axis cs:3084,0.465464196183523)
--(axis cs:3085,0.465584756584087)
--(axis cs:3086,0.465709421206048)
--(axis cs:3087,0.465838167501499)
--(axis cs:3088,0.465970972449733)
--(axis cs:3089,0.466107812560924)
--(axis cs:3090,0.466248663879863)
--(axis cs:3091,0.466393501989742)
--(axis cs:3092,0.466542302015993)
--(axis cs:3093,0.466695038630174)
--(axis cs:3094,0.466851686053908)
--(axis cs:3095,0.467012218062872)
--(axis cs:3096,0.467176607990834)
--(axis cs:3097,0.467344828733736)
--(axis cs:3098,0.467516852753832)
--(axis cs:3099,0.467692652083862)
--(axis cs:3100,0.467872198331288)
--(axis cs:3101,0.468055462682559)
--(axis cs:3102,0.468242415907438)
--(axis cs:3103,0.468433028363357)
--(axis cs:3104,0.468627269999835)
--(axis cs:3105,0.46882511036292)
--(axis cs:3106,0.46902651859969)
--(axis cs:3107,0.469231463462789)
--(axis cs:3108,0.469439913315005)
--(axis cs:3109,0.469651836133887)
--(axis cs:3110,0.46986719951641)
--(axis cs:3111,0.470085970683673)
--(axis cs:3112,0.470308116485637)
--(axis cs:3113,0.470533603405901)
--(axis cs:3114,0.470762397566524)
--(axis cs:3115,0.470994464732868)
--(axis cs:3116,0.471229770318496)
--(axis cs:3117,0.471468279390088)
--(axis cs:3118,0.471709956672408)
--(axis cs:3119,0.471954766553292)
--(axis cs:3120,0.472202673088683)
--(axis cs:3121,0.472453640007682)
--(axis cs:3122,0.47270763071765)
--(axis cs:3123,0.47296460830933)
--(axis cs:3124,0.473224535562)
--(axis cs:3125,0.473487374948663)
--(axis cs:3126,0.473753088641262)
--(axis cs:3127,0.474021638515921)
--(axis cs:3128,0.474292986158222)
--(axis cs:3129,0.474567092868504)
--(axis cs:3130,0.474843919667187)
--(axis cs:3131,0.47512342730013)
--(axis cs:3132,0.475405576244004)
--(axis cs:3133,0.475690326711699)
--(axis cs:3134,0.475977638657748)
--(axis cs:3135,0.476267471783778)
--(axis cs:3136,0.476559785543981)
--(axis cs:3137,0.476854539150612)
--(axis cs:3138,0.477151691579497)
--(axis cs:3139,0.477451201575576)
--(axis cs:3140,0.477753027658452)
--(axis cs:3141,0.478057128127968)
--(axis cs:3142,0.478363461069797)
--(axis cs:3143,0.478671984361051)
--(axis cs:3144,0.478982655675909)
--(axis cs:3145,0.479295432491254)
--(axis cs:3146,0.479610272092336)
--(axis cs:3147,0.479927131578436)
--(axis cs:3148,0.480245967868557)
--(axis cs:3149,0.48056673770712)
--(axis cs:3150,0.480889397669669)
--(axis cs:3151,0.481213904168602)
--(axis cs:3152,0.481521736315099)
--(axis cs:3153,0.481463571423659)
--(axis cs:3154,0.481407824945968)
--(axis cs:3155,0.481354499770757)
--(axis cs:3156,0.481303598478768)
--(axis cs:3157,0.481255123342956)
--(axis cs:3158,0.481209076328723)
--(axis cs:3159,0.48116545909419)
--(axis cs:3160,0.481124272990518)
--(axis cs:3161,0.481085519062246)
--(axis cs:3162,0.481049198047688)
--(axis cs:3163,0.481015310379356)
--(axis cs:3164,0.480983856184422)
--(axis cs:3165,0.480954835285217)
--(axis cs:3166,0.480928247199776)
--(axis cs:3167,0.480904091142404)
--(axis cs:3168,0.480882366024293)
--(axis cs:3169,0.480863070454172)
--(axis cs:3170,0.480846202738991)
--(axis cs:3171,0.480831760884641)
--(axis cs:3172,0.480819742596717)
--(axis cs:3173,0.480810145281314)
--(axis cs:3174,0.480802966045851)
--(axis cs:3175,0.480798201699948)
--(axis cs:3176,0.48079584875632)
--(axis cs:3177,0.480795903431724)
--(axis cs:3178,0.480798361647926)
--(axis cs:3179,0.480803219032716)
--(axis cs:3180,0.480810470920948)
--(axis cs:3181,0.480820112355625)
--(axis cs:3182,0.480832138089008)
--(axis cs:3183,0.480846542583766)
--(axis cs:3184,0.480863320014162)
--(axis cs:3185,0.480882464267265)
--(axis cs:3186,0.480903968944207)
--(axis cs:3187,0.480927827361462)
--(axis cs:3188,0.480954032552168)
--(axis cs:3189,0.480982577267477)
--(axis cs:3190,0.481013453977937)
--(axis cs:3191,0.481046654874916)
--(axis cs:3192,0.481082171872043)
--(axis cs:3193,0.481119996606698)
--(axis cs:3194,0.48116012044152)
--(axis cs:3195,0.481202534465957)
--(axis cs:3196,0.481247229497839)
--(axis cs:3197,0.481294196084995)
--(axis cs:3198,0.481343424506882)
--(axis cs:3199,0.481394904776266)
--(axis cs:3200,0.481448626640917)
--(axis cs:3201,0.481504579585341)
--(axis cs:3202,0.481562752832547)
--(axis cs:3203,0.481623135345829)
--(axis cs:3204,0.481685715830598)
--(axis cs:3205,0.481750482736223)
--(axis cs:3206,0.481817424257913)
--(axis cs:3207,0.481886528338628)
--(axis cs:3208,0.481957782671009)
--(axis cs:3209,0.482031174699347)
--(axis cs:3210,0.482106691621571)
--(axis cs:3211,0.482184320391271)
--(axis cs:3212,0.482264047719742)
--(axis cs:3213,0.482345860078058)
--(axis cs:3214,0.482429743699171)
--(axis cs:3215,0.482386109949099)
--(axis cs:3216,0.482329866584471)
--(axis cs:3217,0.482275930787972)
--(axis cs:3218,0.482224305406321)
--(axis cs:3219,0.482174992992214)
--(axis cs:3220,0.482127995804498)
--(axis cs:3221,0.482083315808388)
--(axis cs:3222,0.482040954675717)
--(axis cs:3223,0.48200091378522)
--(axis cs:3224,0.481963194222864)
--(axis cs:3225,0.4819277967822)
--(axis cs:3226,0.481894721964763)
--(axis cs:3227,0.481863969980498)
--(axis cs:3228,0.481835540748236)
--(axis cs:3229,0.481809433896185)
--(axis cs:3230,0.481785648762479)
--(axis cs:3231,0.481764184395743)
--(axis cs:3232,0.481745039555707)
--(axis cs:3233,0.481728212713848)
--(axis cs:3234,0.481713702054069)
--(axis cs:3235,0.481701505473412)
--(axis cs:3236,0.481691620582808)
--(axis cs:3237,0.48168404470786)
--(axis cs:3238,0.481678774889658)
--(axis cs:3239,0.481675807885633)
--(axis cs:3240,0.481675140170444)
--(axis cs:3241,0.481676767936891)
--(axis cs:3242,0.481680687096878)
--(axis cs:3243,0.481686893282391)
--(axis cs:3244,0.481695381846523)
--(axis cs:3245,0.481706147864528)
--(axis cs:3246,0.481719186134904)
--(axis cs:3247,0.481734491180515)
--(axis cs:3248,0.48175205724974)
--(axis cs:3249,0.481771878317663)
--(axis cs:3250,0.481793948087281)
--(axis cs:3251,0.481818259990761)
--(axis cs:3252,0.481844807190714)
--(axis cs:3253,0.48187358258151)
--(axis cs:3254,0.48190457879062)
--(axis cs:3255,0.481937788179991)
--(axis cs:3256,0.481973202847451)
--(axis cs:3257,0.482010814628143)
--(axis cs:3258,0.482050615095996)
--(axis cs:3259,0.482092595565217)
--(axis cs:3260,0.482136747091821)
--(axis cs:3261,0.482183060475183)
--(axis cs:3262,0.482231526259629)
--(axis cs:3263,0.482282134736046)
--(axis cs:3264,0.482334875943532)
--(axis cs:3265,0.482389739671063)
--(axis cs:3266,0.482446715459197)
--(axis cs:3267,0.482505792601804)
--(axis cs:3268,0.48256696014782)
--(axis cs:3269,0.482630206903038)
--(axis cs:3270,0.482695521431915)
--(axis cs:3271,0.482762892059415)
--(axis cs:3272,0.482832306872874)
--(axis cs:3273,0.482903753723894)
--(axis cs:3274,0.482977220230261)
--(axis cs:3275,0.483052693777893)
--(axis cs:3276,0.483130161522809)
--(axis cs:3277,0.483209610393127)
--(axis cs:3278,0.483291027091083)
--(axis cs:3279,0.483374398095082)
--(axis cs:3280,0.483459709661768)
--(axis cs:3281,0.483546947828115)
--(axis cs:3282,0.483636098413554)
--(axis cs:3283,0.483727147022109)
--(axis cs:3284,0.483820079044568)
--(axis cs:3285,0.48391487966067)
--(axis cs:3286,0.484011533841318)
--(axis cs:3287,0.484110026350815)
--(axis cs:3288,0.484210341749119)
--(axis cs:3289,0.48431246439412)
--(axis cs:3290,0.484416378443942)
--(axis cs:3291,0.484522067859264)
--(axis cs:3292,0.484629516405663)
--(axis cs:3293,0.48473870765597)
--(axis cs:3294,0.484849624992661)
--(axis cs:3295,0.484962251610252)
--(axis cs:3296,0.485076570517726)
--(axis cs:3297,0.485192564540968)
--(axis cs:3298,0.485310216325231)
--(axis cs:3299,0.48542950833761)
--(axis cs:3300,0.485550422869536)
--(axis cs:3301,0.485672942039297)
--(axis cs:3302,0.485797047794561)
--(axis cs:3303,0.485922721914931)
--(axis cs:3304,0.486049946014507)
--(axis cs:3305,0.486178701544467)
--(axis cs:3306,0.486308969795665)
--(axis cs:3307,0.486440731901247)
--(axis cs:3308,0.486573968839273)
--(axis cs:3309,0.486708661435368)
--(axis cs:3310,0.486844790365375)
--(axis cs:3311,0.486982336158029)
--(axis cs:3312,0.487121279197643)
--(axis cs:3313,0.487261599726807)
--(axis cs:3314,0.487403277849104)
--(axis cs:3315,0.487546293531831)
--(axis cs:3316,0.487690626608741)
--(axis cs:3317,0.487836256782791)
--(axis cs:3318,0.487983163628905)
--(axis cs:3319,0.488131326596749)
--(axis cs:3320,0.488280725013512)
--(axis cs:3321,0.488431338086701)
--(axis cs:3322,0.488583144906951)
--(axis cs:3323,0.488736124450835)
--(axis cs:3324,0.488890255583689)
--(axis cs:3325,0.489045517062451)
--(axis cs:3326,0.489201887538496)
--(axis cs:3327,0.489359345560492)
--(axis cs:3328,0.489517869577259)
--(axis cs:3329,0.489677437940633)
--(axis cs:3330,0.48983802890834)
--(axis cs:3331,0.48999962064688)
--(axis cs:3332,0.490162191234412)
--(axis cs:3333,0.490325718663647)
--(axis cs:3334,0.49049018084475)
--(axis cs:3335,0.490655555608242)
--(axis cs:3336,0.490821820707911)
--(axis cs:3337,0.490988953823726)
--(axis cs:3338,0.491156932564759)
--(axis cs:3339,0.491325734472103)
--(axis cs:3340,0.491495337021801)
--(axis cs:3341,0.491665717627775)
--(axis cs:3342,0.491836853644758)
--(axis cs:3343,0.492008722371231)
--(axis cs:3344,0.492181301052357)
--(axis cs:3345,0.49235456688292)
--(axis cs:3346,0.492528497010268)
--(axis cs:3347,0.492703068537249)
--(axis cs:3348,0.492878258525157)
--(axis cs:3349,0.493054043996672)
--(axis cs:3350,0.4932304019388)
--(axis cs:3351,0.493271646673824)
--(axis cs:3352,0.493282545362661)
--(axis cs:3353,0.493294266555252)
--(axis cs:3354,0.493306807392913)
--(axis cs:3355,0.493320164919194)
--(axis cs:3356,0.493334336080412)
--(axis cs:3357,0.493349317726201)
--(axis cs:3358,0.49336510661007)
--(axis cs:3359,0.493381699389969)
--(axis cs:3360,0.49339909262887)
--(axis cs:3361,0.493417282795362)
--(axis cs:3362,0.493436266264246)
--(axis cs:3363,0.493456039317151)
--(axis cs:3364,0.493476598143159)
--(axis cs:3365,0.493497938839435)
--(axis cs:3366,0.493520057411872)
--(axis cs:3367,0.493542949775746)
--(axis cs:3368,0.493566611756382)
--(axis cs:3369,0.493591039089824)
--(axis cs:3370,0.493616227423525)
--(axis cs:3371,0.49364217231704)
--(axis cs:3372,0.493668869242729)
--(axis cs:3373,0.493696313586472)
--(axis cs:3374,0.493724500648394)
--(axis cs:3375,0.493753425643598)
--(axis cs:3376,0.493783083702907)
--(axis cs:3377,0.493813469873615)
--(axis cs:3378,0.493844579120253)
--(axis cs:3379,0.493876406325352)
--(axis cs:3380,0.493908946290229)
--(axis cs:3381,0.493942193735773)
--(axis cs:3382,0.493976143303239)
--(axis cs:3383,0.494010789555058)
--(axis cs:3384,0.494046126975647)
--(axis cs:3385,0.494082149972235)
--(axis cs:3386,0.494118852875691)
--(axis cs:3387,0.494156229941363)
--(axis cs:3388,0.494194275349927)
--(axis cs:3389,0.49423298320824)
--(axis cs:3390,0.494272347550202)
--(axis cs:3391,0.494312362337629)
--(axis cs:3392,0.494353021461126)
--(axis cs:3393,0.494394318740977)
--(axis cs:3394,0.494436247928037)
--(axis cs:3395,0.494478802704627)
--(axis cs:3396,0.494521976685447)
--(axis cs:3397,0.494565763418485)
--(axis cs:3398,0.494610156385941)
--(axis cs:3399,0.49465514900515)
--(axis cs:3400,0.494700734629521)
--(axis cs:3401,0.494746906549472)
--(axis cs:3402,0.49479365799338)
--(axis cs:3403,0.494840982128533)
--(axis cs:3404,0.494888872062085)
--(axis cs:3405,0.494937320842028)
--(axis cs:3406,0.494986321458154)
--(axis cs:3407,0.495035866843038)
--(axis cs:3408,0.495085949873013)
--(axis cs:3409,0.495136563369164)
--(axis cs:3410,0.495187700098312)
--(axis cs:3411,0.49523935277402)
--(axis cs:3412,0.495291514057588)
--(axis cs:3413,0.495344176559062)
--(axis cs:3414,0.49539733283825)
--(axis cs:3415,0.495450975405731)
--(axis cs:3416,0.495505096723883)
--(axis cs:3417,0.495559689207901)
--(axis cs:3418,0.495614745226835)
--(axis cs:3419,0.495670257104613)
--(axis cs:3420,0.495726217121087)
--(axis cs:3421,0.495782617513069)
--(axis cs:3422,0.495839450475378)
--(axis cs:3423,0.495896708161887)
--(axis cs:3424,0.495954382686572)
--(axis cs:3425,0.496012466124574)
--(axis cs:3426,0.496070950513247)
--(axis cs:3427,0.496129827853227)
--(axis cs:3428,0.49618909010949)
--(axis cs:3429,0.496248729212422)
--(axis cs:3430,0.496308737058884)
--(axis cs:3431,0.496369105513285)
--(axis cs:3432,0.496429826408657)
--(axis cs:3433,0.496490891547728)
--(axis cs:3434,0.496552292703997)
--(axis cs:3435,0.496614021622821)
--(axis cs:3436,0.496414013314325)
--(axis cs:3437,0.496162081988515)
--(axis cs:3438,0.495911057299408)
--(axis cs:3439,0.495660969136232)
--(axis cs:3440,0.495411847220422)
--(axis cs:3441,0.49516372110219)
--(axis cs:3442,0.494916620157109)
--(axis cs:3443,0.494670573582737)
--(axis cs:3444,0.494425610395258)
--(axis cs:3445,0.49418175942616)
--(axis cs:3446,0.493939049318938)
--(axis cs:3447,0.493697508525824)
--(axis cs:3448,0.493457165304551)
--(axis cs:3449,0.493218047715145)
--(axis cs:3450,0.492980183616747)
--(axis cs:3451,0.492743600664462)
--(axis cs:3452,0.492508326306246)
--(axis cs:3453,0.492274387779821)
--(axis cs:3454,0.492041812109618)
--(axis cs:3455,0.491810626103755)
--(axis cs:3456,0.49158085635105)
--(axis cs:3457,0.491352529218062)
--(axis cs:3458,0.491125670846165)
--(axis cs:3459,0.490900307148659)
--(axis cs:3460,0.490676463807911)
--(axis cs:3461,0.490454166272528)
--(axis cs:3462,0.490233439754573)
--(axis cs:3463,0.490014309226803)
--(axis cs:3464,0.489796799419952)
--(axis cs:3465,0.489580934820039)
--(axis cs:3466,0.489366739665725)
--(axis cs:3467,0.48915423794569)
--(axis cs:3468,0.488943453396056)
--(axis cs:3469,0.488734409497844)
--(axis cs:3470,0.488527129474464)
--(axis cs:3471,0.488321636289243)
--(axis cs:3472,0.488117952642994)
--(axis cs:3473,0.487916100971616)
--(axis cs:3474,0.487716103443732)
--(axis cs:3475,0.487517981958369)
--(axis cs:3476,0.487321758142673)
--(axis cs:3477,0.487127453349658)
--(axis cs:3478,0.486935088655999)
--(axis cs:3479,0.486744684859863)
--(axis cs:3480,0.486556262478773)
--(axis cs:3481,0.486369841747516)
--(axis cs:3482,0.486185442616088)
--(axis cs:3483,0.48600308474768)
--(axis cs:3484,0.485822787516699)
--(axis cs:3485,0.485644570006833)
--(axis cs:3486,0.485468451009153)
--(axis cs:3487,0.485294449020256)
--(axis cs:3488,0.485122582240449)
--(axis cs:3489,0.484952868571969)
--(axis cs:3490,0.484785325617249)
--(axis cs:3491,0.484619970677219)
--(axis cs:3492,0.484456820749655)
--(axis cs:3493,0.484295892527557)
--(axis cs:3494,0.484137202397581)
--(axis cs:3495,0.483980766438503)
--(axis cs:3496,0.483826600419728)
--(axis cs:3497,0.483674719799838)
--(axis cs:3498,0.483525139725185)
--(axis cs:3499,0.483377875028521)
--(axis cs:3500,0.483232940227671)
--(axis cs:3501,0.483090349524253)
--(axis cs:3502,0.482950116802429)
--(axis cs:3503,0.482812255627709)
--(axis cs:3504,0.482676779245788)
--(axis cs:3505,0.482543700581432)
--(axis cs:3506,0.482413032237401)
--(axis cs:3507,0.482284786493417)
--(axis cs:3508,0.482158975305172)
--(axis cs:3509,0.48203561030338)
--(axis cs:3510,0.481914702792874)
--(axis cs:3511,0.481796263751737)
--(axis cs:3512,0.481680303830482)
--(axis cs:3513,0.481566833351275)
--(axis cs:3514,0.481455862307197)
--(axis cs:3515,0.481347400361548)
--(axis cs:3516,0.481241456847198)
--(axis cs:3517,0.481138040765977)
--(axis cs:3518,0.481037160788106)
--(axis cs:3519,0.480938825251675)
--(axis cs:3520,0.480843042162159)
--(axis cs:3521,0.480749819191981)
--(axis cs:3522,0.480659163680112)
--(axis cs:3523,0.480571082631719)
--(axis cs:3524,0.480485582717852)
--(axis cs:3525,0.480402670275172)
--(axis cs:3526,0.480322351305726)
--(axis cs:3527,0.480244631476762)
--(axis cs:3528,0.480169516120581)
--(axis cs:3529,0.480097010234444)
--(axis cs:3530,0.480027118480506)
--(axis cs:3531,0.479959845185803)
--(axis cs:3532,0.479895194342276)
--(axis cs:3533,0.479833169606838)
--(axis cs:3534,0.479773774301484)
--(axis cs:3535,0.47971701141344)
--(axis cs:3536,0.479662883595358)
--(axis cs:3537,0.479611393165547)
--(axis cs:3538,0.479562542108248)
--(axis cs:3539,0.479516332073955)
--(axis cs:3540,0.479472764379768)
--(axis cs:3541,0.479431840009794)
--(axis cs:3542,0.479393559615589)
--(axis cs:3543,0.479357923516635)
--(axis cs:3544,0.479324931700866)
--(axis cs:3545,0.479294583825226)
--(axis cs:3546,0.479266879216275)
--(axis cs:3547,0.479241816870831)
--(axis cs:3548,0.479219395456654)
--(axis cs:3549,0.479199613313167)
--(axis cs:3550,0.479182468452224)
--(axis cs:3551,0.479167958558906)
--(axis cs:3552,0.47915608099237)
--(axis cs:3553,0.479146832786729)
--(axis cs:3554,0.479140210651971)
--(axis cs:3555,0.479136210974921)
--(axis cs:3556,0.479134829820239)
--(axis cs:3557,0.479136062931459)
--(axis cs:3558,0.479139905732063)
--(axis cs:3559,0.479146353326596)
--(axis cs:3560,0.47915540050182)
--(axis cs:3561,0.479167041727901)
--(axis cs:3562,0.479181271159639)
--(axis cs:3563,0.479198082637734)
--(axis cs:3564,0.479217469690085)
--(axis cs:3565,0.47923942553313)
--(axis cs:3566,0.479263943073226)
--(axis cs:3567,0.479291014908057)
--(axis cs:3568,0.479320633328085)
--(axis cs:3569,0.479352790318032)
--(axis cs:3570,0.479387477558405)
--(axis cs:3571,0.479424686427048)
--(axis cs:3572,0.479464408000736)
--(axis cs:3573,0.479506633056798)
--(axis cs:3574,0.479551352074782)
--(axis cs:3575,0.479598555238147)
--(axis cs:3576,0.479648232435996)
--(axis cs:3577,0.479700373264836)
--(axis cs:3578,0.479754967030378)
--(axis cs:3579,0.479812002749365)
--(axis cs:3580,0.479779813167888)
--(axis cs:3581,0.479669162496605)
--(axis cs:3582,0.479561243999503)
--(axis cs:3583,0.479456066564227)
--(axis cs:3584,0.479353638720265)
--(axis cs:3585,0.479253968638487)
--(axis cs:3586,0.479157064130727)
--(axis cs:3587,0.479062932649415)
--(axis cs:3588,0.47897158128725)
--(axis cs:3589,0.478883016776923)
--(axis cs:3590,0.478797245490878)
--(axis cs:3591,0.478714273441131)
--(axis cs:3592,0.47863410627912)
--(axis cs:3593,0.478556749295612)
--(axis cs:3594,0.478482207420651)
--(axis cs:3595,0.478410485223546)
--(axis cs:3596,0.478341586912915)
--(axis cs:3597,0.478275516336766)
--(axis cs:3598,0.478212276982625)
--(axis cs:3599,0.478151871977708)
--(axis cs:3600,0.478094304089143)
--(axis cs:3601,0.478039575724227)
--(axis cs:3602,0.477987688930739)
--(axis cs:3603,0.477938645397288)
--(axis cs:3604,0.47789244645371)
--(axis cs:3605,0.47784909307151)
--(axis cs:3606,0.477808585864344)
--(axis cs:3607,0.477770925088549)
--(axis cs:3608,0.477736110643715)
--(axis cs:3609,0.477704142073301)
--(axis cs:3610,0.477675018565296)
--(axis cs:3611,0.477648738952918)
--(axis cs:3612,0.477625301715364)
--(axis cs:3613,0.477604704978598)
--(axis cs:3614,0.477586946516183)
--(axis cs:3615,0.477572023750153)
--(axis cs:3616,0.477559933751938)
--(axis cs:3617,0.477550673243314)
--(axis cs:3618,0.477544238597411)
--(axis cs:3619,0.477540625839757)
--(axis cs:3620,0.477539830649359)
--(axis cs:3621,0.477541848359834)
--(axis cs:3622,0.477546673960575)
--(axis cs:3623,0.477554302097964)
--(axis cs:3624,0.477564727076617)
--(axis cs:3625,0.477577942860679)
--(axis cs:3626,0.477593943075154)
--(axis cs:3627,0.477612721007279)
--(axis cs:3628,0.477634269607931)
--(axis cs:3629,0.477658581493083)
--(axis cs:3630,0.477685648945291)
--(axis cs:3631,0.477715463915228)
--(axis cs:3632,0.477748018023248)
--(axis cs:3633,0.477783302561)
--(axis cs:3634,0.477821308493068)
--(axis cs:3635,0.477862026458659)
--(axis cs:3636,0.477905446773324)
--(axis cs:3637,0.477951559430716)
--(axis cs:3638,0.478000354104393)
--(axis cs:3639,0.478051820149644)
--(axis cs:3640,0.478105946605365)
--(axis cs:3641,0.478162722195966)
--(axis cs:3642,0.478222135333312)
--(axis cs:3643,0.478284174118705)
--(axis cs:3644,0.478348826344898)
--(axis cs:3645,0.478416079498142)
--(axis cs:3646,0.478485920760275)
--(axis cs:3647,0.478558337010842)
--(axis cs:3648,0.478633314829242)
--(axis cs:3649,0.478710840496925)
--(axis cs:3650,0.478790899999605)
--(axis cs:3651,0.478873479029519)
--(axis cs:3652,0.478958562987716)
--(axis cs:3653,0.479046136986372)
--(axis cs:3654,0.479136185851144)
--(axis cs:3655,0.479228694123558)
--(axis cs:3656,0.479323646063419)
--(axis cs:3657,0.479421025651262)
--(axis cs:3658,0.479520816590828)
--(axis cs:3659,0.479623002311572)
--(axis cs:3660,0.479727565971201)
--(axis cs:3661,0.479834490458245)
--(axis cs:3662,0.479943758394648)
--(axis cs:3663,0.480055352138401)
--(axis cs:3664,0.480169253786194)
--(axis cs:3665,0.480285445176097)
--(axis cs:3666,0.480403907890276)
--(axis cs:3667,0.480524623257726)
--(axis cs:3668,0.48064757235704)
--(axis cs:3669,0.480772736019201)
--(axis cs:3670,0.480900094830396)
--(axis cs:3671,0.481029629134869)
--(axis cs:3672,0.48116131903778)
--(axis cs:3673,0.481295144408108)
--(axis cs:3674,0.481431084881569)
--(axis cs:3675,0.481569119863555)
--(axis cs:3676,0.481709228532108)
--(axis cs:3677,0.481851389840908)
--(axis cs:3678,0.481995582522284)
--(axis cs:3679,0.482141785090258)
--(axis cs:3680,0.482289975843596)
--(axis cs:3681,0.482440132868896)
--(axis cs:3682,0.482592234043684)
--(axis cs:3683,0.482746257039539)
--(axis cs:3684,0.482902179325237)
--(axis cs:3685,0.483059978169916)
--(axis cs:3686,0.483219630646255)
--(axis cs:3687,0.483381113633679)
--(axis cs:3688,0.48354440382158)
--(axis cs:3689,0.483709477712556)
--(axis cs:3690,0.483876311625668)
--(axis cs:3691,0.484044881699717)
--(axis cs:3692,0.484215163896531)
--(axis cs:3693,0.48438713400428)
--(axis cs:3694,0.484560767640794)
--(axis cs:3695,0.484736040256909)
--(axis cs:3696,0.484912927139817)
--(axis cs:3697,0.485091403416441)
--(axis cs:3698,0.485271444056818)
--(axis cs:3699,0.485453023877496)
--(axis cs:3700,0.485636117544949)
--(axis cs:3701,0.485820699578999)
--(axis cs:3702,0.486006744356257)
--(axis cs:3703,0.486194226113571)
--(axis cs:3704,0.486383118951484)
--(axis cs:3705,0.486573396837714)
--(axis cs:3706,0.486765033610631)
--(axis cs:3707,0.486958002982755)
--(axis cs:3708,0.487152278544256)
--(axis cs:3709,0.487347833766468)
--(axis cs:3710,0.487544642005414)
--(axis cs:3711,0.48774267650533)
--(axis cs:3712,0.487941910402209)
--(axis cs:3713,0.488142316727346)
--(axis cs:3714,0.488343868410888)
--(axis cs:3715,0.488525650078632)
--(axis cs:3716,0.488489596989681)
--(axis cs:3717,0.48845504569359)
--(axis cs:3718,0.488421997975366)
--(axis cs:3719,0.488390455428781)
--(axis cs:3720,0.488360419456494)
--(axis cs:3721,0.488331891270201)
--(axis cs:3722,0.488304871890802)
--(axis cs:3723,0.488279362148601)
--(axis cs:3724,0.48825536268352)
--(axis cs:3725,0.488232873945346)
--(axis cs:3726,0.488211896193989)
--(axis cs:3727,0.488192429499778)
--(axis cs:3728,0.48817447374377)
--(axis cs:3729,0.488158028618083)
--(axis cs:3730,0.488143093626256)
--(axis cs:3731,0.488129668083632)
--(axis cs:3732,0.488117751117759)
--(axis cs:3733,0.488107341668817)
--(axis cs:3734,0.488098438490071)
--(axis cs:3735,0.488091040148337)
--(axis cs:3736,0.488085145024486)
--(axis cs:3737,0.48808075131395)
--(axis cs:3738,0.488077857027272)
--(axis cs:3739,0.488076459990661)
--(axis cs:3740,0.488076557846578)
--(axis cs:3741,0.488078148054343)
--(axis cs:3742,0.48808122789076)
--(axis cs:3743,0.488085794450771)
--(axis cs:3744,0.488091844648122)
--(axis cs:3745,0.488099375216061)
--(axis cs:3746,0.488108382708048)
--(axis cs:3747,0.488118863498493)
--(axis cs:3748,0.488130813783512)
--(axis cs:3749,0.488144229581705)
--(axis cs:3750,0.488159106734954)
--(axis cs:3751,0.488175440909242)
--(axis cs:3752,0.488193227595496)
--(axis cs:3753,0.488212462110444)
--(axis cs:3754,0.488233139597498)
--(axis cs:3755,0.488255255027653)
--(axis cs:3756,0.488278803200413)
--(axis cs:3757,0.488303778744725)
--(axis cs:3758,0.488330176119945)
--(axis cs:3759,0.488357989616818)
--(axis cs:3760,0.488387213358475)
--(axis cs:3761,0.488417841301455)
--(axis cs:3762,0.488449867236744)
--(axis cs:3763,0.488483284790827)
--(axis cs:3764,0.488518087426771)
--(axis cs:3765,0.488554268445315)
--(axis cs:3766,0.488591820985984)
--(axis cs:3767,0.488630738028222)
--(axis cs:3768,0.488671012392541)
--(axis cs:3769,0.488712636741687)
--(axis cs:3770,0.488755603581829)
--(axis cs:3771,0.488799905263755)
--(axis cs:3772,0.488845533984102)
--(axis cs:3773,0.488892481786585)
--(axis cs:3774,0.488940740563257)
--(axis cs:3775,0.488990302055776)
--(axis cs:3776,0.489041157856699)
--(axis cs:3777,0.48909329941078)
--(axis cs:3778,0.489059375977366)
--(axis cs:3779,0.489024523185022)
--(axis cs:3780,0.488991103321054)
--(axis cs:3781,0.488959118144894)
--(axis cs:3782,0.488928569233405)
--(axis cs:3783,0.488899457980996)
--(axis cs:3784,0.488871785599752)
--(axis cs:3785,0.488845553119591)
--(axis cs:3786,0.488820761388446)
--(axis cs:3787,0.488797411072464)
--(axis cs:3788,0.488775502656232)
--(axis cs:3789,0.488755036443022)
--(axis cs:3790,0.48873601255506)
--(axis cs:3791,0.488718430933817)
--(axis cs:3792,0.488702291340324)
--(axis cs:3793,0.488687593355502)
--(axis cs:3794,0.488674336380527)
--(axis cs:3795,0.4886625196372)
--(axis cs:3796,0.488652142168356)
--(axis cs:3797,0.48864320283828)
--(axis cs:3798,0.488635700333155)
--(axis cs:3799,0.488629633161529)
--(axis cs:3800,0.488624999654796)
--(axis cs:3801,0.48862179796771)
--(axis cs:3802,0.488620026078915)
--(axis cs:3803,0.488619681791492)
--(axis cs:3804,0.488620762733533)
--(axis cs:3805,0.488623266358736)
--(axis cs:3806,0.488627189947015)
--(axis cs:3807,0.488632530605135)
--(axis cs:3808,0.488639285267372)
--(axis cs:3809,0.488647450696181)
--(axis cs:3810,0.488657023482897)
--(axis cs:3811,0.488668000048451)
--(axis cs:3812,0.488680376644103)
--(axis cs:3813,0.488694149352201)
--(axis cs:3814,0.488709314086958)
--(axis cs:3815,0.488725866595244)
--(axis cs:3816,0.488743802457404)
--(axis cs:3817,0.488763117088093)
--(axis cs:3818,0.488783805737132)
--(axis cs:3819,0.488805863490376)
--(axis cs:3820,0.488829285270611)
--(axis cs:3821,0.488854065838465)
--(axis cs:3822,0.488880199793337)
--(axis cs:3823,0.488907681574345)
--(axis cs:3824,0.488936505461296)
--(axis cs:3825,0.488966665575669)
--(axis cs:3826,0.488998155881618)
--(axis cs:3827,0.489030970186999)
--(axis cs:3828,0.489065102144402)
--(axis cs:3829,0.489100545252214)
--(axis cs:3830,0.48913729285569)
--(axis cs:3831,0.489175338148048)
--(axis cs:3832,0.489214674171577)
--(axis cs:3833,0.489255293818761)
--(axis cs:3834,0.489297189833426)
--(axis cs:3835,0.489340354811898)
--(axis cs:3836,0.489384781204179)
--(axis cs:3837,0.489430461315139)
--(axis cs:3838,0.489477387305727)
--(axis cs:3839,0.489525551194194)
--(axis cs:3840,0.489574944857333)
--(axis cs:3841,0.489625560031736)
--(axis cs:3842,0.489677388315067)
--(axis cs:3843,0.489730421167346)
--(axis cs:3844,0.489784649912253)
--(axis cs:3845,0.489840065738443)
--(axis cs:3846,0.489896659700879)
--(axis cs:3847,0.489954422722177)
--(axis cs:3848,0.490013345593965)
--(axis cs:3849,0.490073418978261)
--(axis cs:3850,0.490134633408857)
--(axis cs:3851,0.490196979292723)
--(axis cs:3852,0.490260446911422)
--(axis cs:3853,0.490325026422538)
--(axis cs:3854,0.49039070786112)
--(axis cs:3855,0.490457481141132)
--(axis cs:3856,0.490525336056927)
--(axis cs:3857,0.490594262284721)
--(axis cs:3858,0.490664249384088)
--(axis cs:3859,0.490735286799463)
--(axis cs:3860,0.49080736386166)
--(axis cs:3861,0.490880469789397)
--(axis cs:3862,0.490954593690838)
--(axis cs:3863,0.491029724565142)
--(axis cs:3864,0.491105851304023)
--(axis cs:3865,0.491182962693325)
--(axis cs:3866,0.491261047414603)
--(axis cs:3867,0.491340094046718)
--(axis cs:3868,0.491420091067439)
--(axis cs:3869,0.491501026855056)
--(axis cs:3870,0.491582889690003)
--(axis cs:3871,0.491665667756492)
--(axis cs:3872,0.491749349144156)
--(axis cs:3873,0.491833921849694)
--(axis cs:3874,0.491919373778538)
--(axis cs:3875,0.492005692746518)
--(axis cs:3876,0.492092866481536)
--(axis cs:3877,0.492180882625256)
--(axis cs:3878,0.492269728734796)
--(axis cs:3879,0.492359392284424)
--(axis cs:3880,0.492449860667271)
--(axis cs:3881,0.492541121197045)
--(axis cs:3882,0.492633161109754)
--(axis cs:3883,0.492725967565431)
--(axis cs:3884,0.492819527649877)
--(axis cs:3885,0.492913828376397)
--(axis cs:3886,0.49300885668755)
--(axis cs:3887,0.493104599456907)
--(axis cs:3888,0.493201043490804)
--(axis cs:3889,0.493298175530113)
--(axis cs:3890,0.49339598225201)
--(axis cs:3891,0.493494450271749)
--(axis cs:3892,0.493593566144448)
--(axis cs:3893,0.493693316366865)
--(axis cs:3894,0.493793687379197)
--(axis cs:3895,0.493894665566863)
--(axis cs:3896,0.493996237262309)
--(axis cs:3897,0.494098388746805)
--(axis cs:3898,0.494201106252249)
--(axis cs:3899,0.494304375962972)
--(axis cs:3900,0.494408184017554)
--(axis cs:3901,0.494512516510629)
--(axis cs:3902,0.494617359494706)
--(axis cs:3903,0.494722698981983)
--(axis cs:3904,0.494828520946167)
--(axis cs:3905,0.494934811324295)
--(axis cs:3906,0.495041556018555)
--(axis cs:3907,0.495148740898112)
--(axis cs:3908,0.495256351800934)
--(axis cs:3909,0.49536437453561)
--(axis cs:3910,0.495472794883187)
--(axis cs:3911,0.495581598598987)
--(axis cs:3912,0.49569077141444)
--(axis cs:3913,0.495800299038906)
--(axis cs:3914,0.495822186732536)
--(axis cs:3915,0.495828978040045)
--(axis cs:3916,0.495836279992834)
--(axis cs:3917,0.495844090813074)
--(axis cs:3918,0.495852408662244)
--(axis cs:3919,0.495861231641462)
--(axis cs:3920,0.495870557791829)
--(axis cs:3921,0.495880385094772)
--(axis cs:3922,0.495890711472397)
--(axis cs:3923,0.495901534787854)
--(axis cs:3924,0.495912852845699)
--(axis cs:3925,0.495924663392271)
--(axis cs:3926,0.495936964116073)
--(axis cs:3927,0.495949752648156)
--(axis cs:3928,0.495963026562516)
--(axis cs:3929,0.495976783376494)
--(axis cs:3930,0.495991020551179)
--(axis cs:3931,0.496005735491825)
--(axis cs:3932,0.496020925548269)
--(axis cs:3933,0.496036588015357)
--(axis cs:3934,0.496052720133372)
--(axis cs:3935,0.496069319088477)
--(axis cs:3936,0.496086382013157)
--(axis cs:3937,0.496103905986665)
--(axis cs:3938,0.496121888035485)
--(axis cs:3939,0.496140325133787)
--(axis cs:3940,0.496159214203896)
--(axis cs:3941,0.496178552116767)
--(axis cs:3942,0.496198335692461)
--(axis cs:3943,0.496218561700631)
--(axis cs:3944,0.496239226861011)
--(axis cs:3945,0.496260327843911)
--(axis cs:3946,0.496281861270716)
--(axis cs:3947,0.496303823714394)
--(axis cs:3948,0.496326211700007)
--(axis cs:3949,0.496349021705224)
--(axis cs:3950,0.496372250160846)
--(axis cs:3951,0.496395893451328)
--(axis cs:3952,0.496419947915314)
--(axis cs:3953,0.496444409846171)
--(axis cs:3954,0.496469275492527)
--(axis cs:3955,0.49649454105882)
--(axis cs:3956,0.496520202705849)
--(axis cs:3957,0.496546256551324)
--(axis cs:3958,0.496572698670425)
--(axis cs:3959,0.49659952509637)
--(axis cs:3960,0.49662673182098)
--(axis cs:3961,0.496654314795247)
--(axis cs:3962,0.496682269929918)
--(axis cs:3963,0.496710593096066)
--(axis cs:3964,0.496739280125681)
--(axis cs:3965,0.496768326812255)
--(axis cs:3966,0.496797728911371)
--(axis cs:3967,0.496827482141306)
--(axis cs:3968,0.49685758218362)
--(axis cs:3969,0.496888024683769)
--(axis cs:3970,0.496918805251703)
--(axis cs:3971,0.49694991946248)
--(axis cs:3972,0.496981362856878)
--(axis cs:3973,0.497013130942009)
--(axis cs:3974,0.497045219191942)
--(axis cs:3975,0.497077623048323)
--(axis cs:3976,0.497110337921003)
--(axis cs:3977,0.497143359188662)
--(axis cs:3978,0.497176682199443)
--(axis cs:3979,0.497210302271588)
--(axis cs:3980,0.49724421469407)
--(axis cs:3981,0.497278414727236)
--(axis cs:3982,0.497312897603446)
--(axis cs:3983,0.497347658527719)
--(axis cs:3984,0.49738269267838)
--(axis cs:3985,0.497417995207706)
--(axis cs:3986,0.49745356124258)
--(axis cs:3987,0.497489385885141)
--(axis cs:3988,0.497525464213442)
--(axis cs:3989,0.497561791282105)
--(axis cs:3990,0.497598362122978)
--(axis cs:3991,0.497635171745802)
--(axis cs:3992,0.497672215138863)
--(axis cs:3993,0.497709487269665)
--(axis cs:3994,0.49774698308559)
--(axis cs:3995,0.497784697514566)
--(axis cs:3996,0.497822625465735)
--(axis cs:3997,0.497860761830121)
--(axis cs:3998,0.497899101481301)
--(axis cs:3999,0.497765948142344)
--(axis cs:4000,0.497609539531278)
--(axis cs:4001,0.497453694729662)
--(axis cs:4002,0.497298432292287)
--(axis cs:4003,0.497143770669659)
--(axis cs:4004,0.496989728205866)
--(axis cs:4005,0.496836323136461)
--(axis cs:4006,0.496683573586362)
--(axis cs:4007,0.496531497567776)
--(axis cs:4008,0.496380112978127)
--(axis cs:4009,0.496229437598014)
--(axis cs:4010,0.496079489089184)
--(axis cs:4011,0.495930284992519)
--(axis cs:4012,0.495781842726046)
--(axis cs:4013,0.495634179582966)
--(axis cs:4014,0.495487312729697)
--(axis cs:4015,0.495341259203942)
--(axis cs:4016,0.495196035912776)
--(axis cs:4017,0.495051659630744)
--(axis cs:4018,0.494908146997993)
--(axis cs:4019,0.49476551451841)
--(axis cs:4020,0.494623778557791)
--(axis cs:4021,0.494482955342024)
--(axis cs:4022,0.494343060955294)
--(axis cs:4023,0.49420411133831)
--(axis cs:4024,0.494066122286553)
--(axis cs:4025,0.493929109448542)
--(axis cs:4026,0.493793088324129)
--(axis cs:4027,0.493658074262801)
--(axis cs:4028,0.493524082462024)
--(axis cs:4029,0.493391127965589)
--(axis cs:4030,0.493259225661992)
--(axis cs:4031,0.493128390282834)
--(axis cs:4032,0.49299863640124)
--(axis cs:4033,0.492869978430306)
--(axis cs:4034,0.492742430621562)
--(axis cs:4035,0.492616007063463)
--(axis cs:4036,0.492490721679901)
--(axis cs:4037,0.492366588228741)
--(axis cs:4038,0.492243620300378)
--(axis cs:4039,0.492121831316321)
--(axis cs:4040,0.492001234527797)
--(axis cs:4041,0.491881843014381)
--(axis cs:4042,0.491763669682651)
--(axis cs:4043,0.49164672726486)
--(axis cs:4044,0.491531028317641)
--(axis cs:4045,0.491416585220732)
--(axis cs:4046,0.491303410175724)
--(axis cs:4047,0.491191515204837)
--(axis cs:4048,0.491080912149716)
--(axis cs:4049,0.490971612670255)
--(axis cs:4050,0.490863628243446)
--(axis cs:4051,0.490756970162251)
--(axis cs:4052,0.490651649534499)
--(axis cs:4053,0.490547677281809)
--(axis cs:4054,0.49044506413854)
--(axis cs:4055,0.490343820650759)
--(axis cs:4056,0.490243957175245)
--(axis cs:4057,0.490145483878508)
--(axis cs:4058,0.490048410735841)
--(axis cs:4059,0.489952747530396)
--(axis cs:4060,0.489858503852281)
--(axis cs:4061,0.489765689097685)
--(axis cs:4062,0.489674312468037)
--(axis cs:4063,0.489584382969175)
--(axis cs:4064,0.489495909410556)
--(axis cs:4065,0.489408900404481)
--(axis cs:4066,0.489323364365353)
--(axis cs:4067,0.489239309508958)
--(axis cs:4068,0.489156743851771)
--(axis cs:4069,0.489075675210293)
--(axis cs:4070,0.488996111200405)
--(axis cs:4071,0.488918059236761)
--(axis cs:4072,0.488841526532196)
--(axis cs:4073,0.488766520097164)
--(axis cs:4074,0.488693046739205)
--(axis cs:4075,0.488621113062434)
--(axis cs:4076,0.488550725467062)
--(axis cs:4077,0.488481890148935)
--(axis cs:4078,0.488414613099108)
--(axis cs:4079,0.488348900103436)
--(axis cs:4080,0.488284756742206)
--(axis cs:4081,0.488222188389777)
--(axis cs:4082,0.488161200214261)
--(axis cs:4083,0.488101797177222)
--(axis cs:4084,0.488043984033407)
--(axis cs:4085,0.487987765330498)
--(axis cs:4086,0.487933145408894)
--(axis cs:4087,0.487880128401521)
--(axis cs:4088,0.487828718233659)
--(axis cs:4089,0.487778918622809)
--(axis cs:4090,0.487730733078574)
--(axis cs:4091,0.487684164902576)
--(axis cs:4092,0.487639217188389)
--(axis cs:4093,0.487595892821507)
--(axis cs:4094,0.487554194479337)
--(axis cs:4095,0.487514124631209)
--(axis cs:4096,0.487475685538426)
--(axis cs:4097,0.487438879254327)
--(axis cs:4098,0.487403707624388)
--(axis cs:4099,0.487370172286336)
--(axis cs:4100,0.4873382746703)
--(axis cs:4101,0.487308015998981)
--(axis cs:4102,0.48727939728785)
--(axis cs:4103,0.487252419345373)
--(axis cs:4104,0.487227082773258)
--(axis cs:4105,0.487203387966729)
--(axis cs:4106,0.487181335114829)
--(axis cs:4107,0.487160924200742)
--(axis cs:4108,0.487142155002144)
--(axis cs:4109,0.48712502709158)
--(axis cs:4110,0.487109539836862)
--(axis cs:4111,0.487095692401495)
--(axis cs:4112,0.487083483745131)
--(axis cs:4113,0.487072912624037)
--(axis cs:4114,0.487063977591603)
--(axis cs:4115,0.487056676998859)
--(axis cs:4116,0.487051008995027)
--(axis cs:4117,0.487046971528094)
--(axis cs:4118,0.487044562345411)
--(axis cs:4119,0.487043778994309)
--(axis cs:4120,0.487044618822751)
--(axis cs:4121,0.487047078979994)
--(axis cs:4122,0.48705115641729)
--(axis cs:4123,0.487056847888596)
--(axis cs:4124,0.487064149951316)
--(axis cs:4125,0.487073058967067)
--(axis cs:4126,0.487083571102463)
--(axis cs:4127,0.487095682329923)
--(axis cs:4128,0.487109388428508)
--(axis cs:4129,0.487124684984775)
--(axis cs:4130,0.487141567393652)
--(axis cs:4131,0.487160030859342)
--(axis cs:4132,0.487180070396246)
--(axis cs:4133,0.487201680829906)
--(axis cs:4134,0.487224856797974)
--(axis cs:4135,0.487249592751198)
--(axis cs:4136,0.487275882954439)
--(axis cs:4137,0.487303721487696)
--(axis cs:4138,0.487333102247165)
--(axis cs:4139,0.487364018946312)
--(axis cs:4140,0.487396465116968)
--(axis cs:4141,0.487430434110449)
--(axis cs:4142,0.487465919098691)
--(axis cs:4143,0.487441239885098)
--(axis cs:4144,0.487372609306819)
--(axis cs:4145,0.487305675503264)
--(axis cs:4146,0.487240443983062)
--(axis cs:4147,0.487176920032433)
--(axis cs:4148,0.487115108714906)
--(axis cs:4149,0.487055014871056)
--(axis cs:4150,0.48699664311828)
--(axis cs:4151,0.486939997850597)
--(axis cs:4152,0.48688508323847)
--(axis cs:4153,0.48683190322867)
--(axis cs:4154,0.486780461544153)
--(axis cs:4155,0.486730761683977)
--(axis cs:4156,0.486682806923242)
--(axis cs:4157,0.486636600313058)
--(axis cs:4158,0.486592144680541)
--(axis cs:4159,0.486549442628843)
--(axis cs:4160,0.486508496537196)
--(axis cs:4161,0.486469308561003)
--(axis cs:4162,0.486431880631939)
--(axis cs:4163,0.486396214458091)
--(axis cs:4164,0.486362311524124)
--(axis cs:4165,0.486330173091468)
--(axis cs:4166,0.486299800198544)
--(axis cs:4167,0.486271193661005)
--(axis cs:4168,0.486244354072015)
--(axis cs:4169,0.48621928180255)
--(axis cs:4170,0.486195977001727)
--(axis cs:4171,0.48617443959716)
--(axis cs:4172,0.486154669295346)
--(axis cs:4173,0.486136665582074)
--(axis cs:4174,0.48612042772286)
--(axis cs:4175,0.486105954763419)
--(axis cs:4176,0.486093245530149)
--(axis cs:4177,0.486082298630651)
--(axis cs:4178,0.486073112454277)
--(axis cs:4179,0.486065685172694)
--(axis cs:4180,0.486060014740488)
--(axis cs:4181,0.486056098895783)
--(axis cs:4182,0.48605393516089)
--(axis cs:4183,0.486053520842985)
--(axis cs:4184,0.48605485303481)
--(axis cs:4185,0.486057928615395)
--(axis cs:4186,0.486062744250815)
--(axis cs:4187,0.486069296394967)
--(axis cs:4188,0.486077581290369)
--(axis cs:4189,0.486087594968993)
--(axis cs:4190,0.486099333253114)
--(axis cs:4191,0.486112791756191)
--(axis cs:4192,0.486127965883765)
--(axis cs:4193,0.48614485083439)
--(axis cs:4194,0.486163441600581)
--(axis cs:4195,0.486183732969793)
--(axis cs:4196,0.486205719525416)
--(axis cs:4197,0.486229395647801)
--(axis cs:4198,0.486254755515307)
--(axis cs:4199,0.486281793105369)
--(axis cs:4200,0.486310502195594)
--(axis cs:4201,0.486340876364879)
--(axis cs:4202,0.486372908994548)
--(axis cs:4203,0.486406593269515)
--(axis cs:4204,0.486441922179471)
--(axis cs:4205,0.486478888520092)
--(axis cs:4206,0.486517484894267)
--(axis cs:4207,0.486557703713351)
--(axis cs:4208,0.486599537198439)
--(axis cs:4209,0.486642977381663)
--(axis cs:4210,0.486688016107506)
--(axis cs:4211,0.486734645034143)
--(axis cs:4212,0.486782855634798)
--(axis cs:4213,0.486832639199127)
--(axis cs:4214,0.486883986834617)
--(axis cs:4215,0.486936889468006)
--(axis cs:4216,0.486991337846728)
--(axis cs:4217,0.487047322540374)
--(axis cs:4218,0.487104833942168)
--(axis cs:4219,0.487163862270475)
--(axis cs:4220,0.487224397570318)
--(axis cs:4221,0.487286429714916)
--(axis cs:4222,0.487349948407244)
--(axis cs:4223,0.487414943181611)
--(axis cs:4224,0.487481403405253)
--(axis cs:4225,0.487549318279949)
--(axis cs:4226,0.487618676843648)
--(axis cs:4227,0.487689467972125)
--(axis cs:4228,0.487761680380644)
--(axis cs:4229,0.48783530262564)
--(axis cs:4230,0.487910323106426)
--(axis cs:4231,0.487986730066905)
--(axis cs:4232,0.488064511597308)
--(axis cs:4233,0.488143655635945)
--(axis cs:4234,0.488224149970968)
--(axis cs:4235,0.488305982242161)
--(axis cs:4236,0.488389139942728)
--(axis cs:4237,0.488473610421116)
--(axis cs:4238,0.488559380882839)
--(axis cs:4239,0.48864643839232)
--(axis cs:4240,0.488734769874755)
--(axis cs:4241,0.488824362117977)
--(axis cs:4242,0.48891520177435)
--(axis cs:4243,0.489007275362661)
--(axis cs:4244,0.489100569270042)
--(axis cs:4245,0.489195069753891)
--(axis cs:4246,0.489290762943814)
--(axis cs:4247,0.489387634843575)
--(axis cs:4248,0.489485671333066)
--(axis cs:4249,0.489584858170276)
--(axis cs:4250,0.48968518099329)
--(axis cs:4251,0.489786625322281)
--(axis cs:4252,0.489889176561526)
--(axis cs:4253,0.48999282000143)
--(axis cs:4254,0.490097540820557)
--(axis cs:4255,0.490203324087675)
--(axis cs:4256,0.490310154763815)
--(axis cs:4257,0.49041801770433)
--(axis cs:4258,0.490526897660973)
--(axis cs:4259,0.49063677928398)
--(axis cs:4260,0.490747647124163)
--(axis cs:4261,0.490859485635014)
--(axis cs:4262,0.490972279174811)
--(axis cs:4263,0.491086012008743)
--(axis cs:4264,0.491200668311033)
--(axis cs:4265,0.491316232167075)
--(axis cs:4266,0.491432687575575)
--(axis cs:4267,0.491550018450702)
--(axis cs:4268,0.491668208624243)
--(axis cs:4269,0.491787241847768)
--(axis cs:4270,0.491907101794798)
--(axis cs:4271,0.492027772062982)
--(axis cs:4272,0.492149236176279)
--(axis cs:4273,0.492271477587144)
--(axis cs:4274,0.492394479678718)
--(axis cs:4275,0.492518225767032)
--(axis cs:4276,0.492642699103203)
--(axis cs:4277,0.492767882875642)
--(axis cs:4278,0.492874251490377)
--(axis cs:4279,0.49285190627694)
--(axis cs:4280,0.4928304936439)
--(axis cs:4281,0.492810014694249)
--(axis cs:4282,0.492790470412235)
--(axis cs:4283,0.49277186166344)
--(axis cs:4284,0.492754189194871)
--(axis cs:4285,0.492737453635072)
--(axis cs:4286,0.492721655494241)
--(axis cs:4287,0.492706795164366)
--(axis cs:4288,0.492692872919379)
--(axis cs:4289,0.49267988891532)
--(axis cs:4290,0.492667843190518)
--(axis cs:4291,0.492656735665782)
--(axis cs:4292,0.492646566144614)
--(axis cs:4293,0.492637334313427)
--(axis cs:4294,0.492629039741788)
--(axis cs:4295,0.492621681882666)
--(axis cs:4296,0.492615260072698)
--(axis cs:4297,0.492609773532469)
--(axis cs:4298,0.492605221366807)
--(axis cs:4299,0.492601602565089)
--(axis cs:4300,0.492598916001565)
--(axis cs:4301,0.492597160435691)
--(axis cs:4302,0.492596334512481)
--(axis cs:4303,0.492596436762869)
--(axis cs:4304,0.492597465604085)
--(axis cs:4305,0.492599419340047)
--(axis cs:4306,0.492602296161765)
--(axis cs:4307,0.492606094147757)
--(axis cs:4308,0.492610811264481)
--(axis cs:4309,0.492616445366778)
--(axis cs:4310,0.492622994198331)
--(axis cs:4311,0.492630455392134)
--(axis cs:4312,0.492638826470976)
--(axis cs:4313,0.492648104847938)
--(axis cs:4314,0.492658287826902)
--(axis cs:4315,0.492669372603072)
--(axis cs:4316,0.492681356263512)
--(axis cs:4317,0.49269423578769)
--(axis cs:4318,0.49270800804804)
--(axis cs:4319,0.492722669810535)
--(axis cs:4320,0.492738217735271)
--(axis cs:4321,0.492754648377064)
--(axis cs:4322,0.49277195818606)
--(axis cs:4323,0.492790143508356)
--(axis cs:4324,0.492809200586634)
--(axis cs:4325,0.492829125560805)
--(axis cs:4326,0.492849914468668)
--(axis cs:4327,0.492871563246576)
--(axis cs:4328,0.492894067730119)
--(axis cs:4329,0.492917423654814)
--(axis cs:4330,0.492941626656809)
--(axis cs:4331,0.492966672273597)
--(axis cs:4332,0.492992555944742)
--(axis cs:4333,0.493019273012613)
--(axis cs:4334,0.493046818723135)
--(axis cs:4335,0.493075188226547)
--(axis cs:4336,0.493104376578167)
--(axis cs:4337,0.493134378739175)
--(axis cs:4338,0.493165189577402)
--(axis cs:4339,0.493196803868133)
--(axis cs:4340,0.493227728097415)
--(axis cs:4341,0.49320523918972)
--(axis cs:4342,0.493183638894799)
--(axis cs:4343,0.493162928413441)
--(axis cs:4344,0.493143108833019)
--(axis cs:4345,0.493124181127541)
--(axis cs:4346,0.493106146157727)
--(axis cs:4347,0.493089004671088)
--(axis cs:4348,0.493072757302026)
--(axis cs:4349,0.493057404571944)
--(axis cs:4350,0.493042946889375)
--(axis cs:4351,0.493029384550119)
--(axis cs:4352,0.493016717737397)
--(axis cs:4353,0.49300494652202)
--(axis cs:4354,0.492994070862568)
--(axis cs:4355,0.492984090605588)
--(axis cs:4356,0.4929750054858)
--(axis cs:4357,0.492966815126321)
--(axis cs:4358,0.4929595190389)
--(axis cs:4359,0.492953116624168)
--(axis cs:4360,0.492947607171901)
--(axis cs:4361,0.492942989861295)
--(axis cs:4362,0.49293926376126)
--(axis cs:4363,0.492936427830717)
--(axis cs:4364,0.492934480918919)
--(axis cs:4365,0.492933421765779)
--(axis cs:4366,0.492933249002213)
--(axis cs:4367,0.492933961150495)
--(axis cs:4368,0.492935556624626)
--(axis cs:4369,0.492938033730718)
--(axis cs:4370,0.492941390667383)
--(axis cs:4371,0.492945625526146)
--(axis cs:4372,0.492950736291863)
--(axis cs:4373,0.492956720843153)
--(axis cs:4374,0.492963576952844)
--(axis cs:4375,0.492971302288429)
--(axis cs:4376,0.49297989441254)
--(axis cs:4377,0.492989350783427)
--(axis cs:4378,0.492999668755454)
--(axis cs:4379,0.493010845579605)
--(axis cs:4380,0.493022878404005)
--(axis cs:4381,0.493035764274449)
--(axis cs:4382,0.493049500134945)
--(axis cs:4383,0.493064082828272)
--(axis cs:4384,0.49307950909654)
--(axis cs:4385,0.493095775581775)
--(axis cs:4386,0.493112878826504)
--(axis cs:4387,0.493130815274358)
--(axis cs:4388,0.493149581270685)
--(axis cs:4389,0.49316917306317)
--(axis cs:4390,0.493189586802475)
--(axis cs:4391,0.493210818542884)
--(axis cs:4392,0.493232864242955)
--(axis cs:4393,0.493255719766195)
--(axis cs:4394,0.493279380881733)
--(axis cs:4395,0.493303843265011)
--(axis cs:4396,0.493329102498486)
--(axis cs:4397,0.493355154072336)
--(axis cs:4398,0.493381993385186)
--(axis cs:4399,0.493409615744832)
--(axis cs:4400,0.49343801636899)
--(axis cs:4401,0.49346719038604)
--(axis cs:4402,0.493497132835791)
--(axis cs:4403,0.493527838670249)
--(axis cs:4404,0.493559302754402)
--(axis cs:4405,0.493591519867004)
--(axis cs:4406,0.493624484701379)
--(axis cs:4407,0.493658191866227)
--(axis cs:4408,0.493692635886445)
--(axis cs:4409,0.49372781120395)
--(axis cs:4410,0.49376371217852)
--(axis cs:4411,0.493800333088634)
--(axis cs:4412,0.49383766813233)
--(axis cs:4413,0.493875711428064)
--(axis cs:4414,0.493914457015583)
--(axis cs:4415,0.493953898856804)
--(axis cs:4416,0.493994030836701)
--(axis cs:4417,0.494034846764199)
--(axis cs:4418,0.494076340373083)
--(axis cs:4419,0.494118505322902)
--(axis cs:4420,0.494161335199894)
--(axis cs:4421,0.49420482351791)
--(axis cs:4422,0.49424896371935)
--(axis cs:4423,0.494293749176105)
--(axis cs:4424,0.494339173190503)
--(axis cs:4425,0.494385228996268)
--(axis cs:4426,0.494431909759482)
--(axis cs:4427,0.494479208579557)
--(axis cs:4428,0.494527118490205)
--(axis cs:4429,0.494575632460431)
--(axis cs:4430,0.494624743395513)
--(axis cs:4431,0.494674444138004)
--(axis cs:4432,0.494724727468735)
--(axis cs:4433,0.494775586107815)
--(axis cs:4434,0.494827012715654)
--(axis cs:4435,0.494878999893979)
--(axis cs:4436,0.494931540186858)
--(axis cs:4437,0.494984626081733)
--(axis cs:4438,0.495038250010457)
--(axis cs:4439,0.495092404350332)
--(axis cs:4440,0.495147081425157)
--(axis cs:4441,0.495202273506283)
--(axis cs:4442,0.495257972813662)
--(axis cs:4443,0.495314171516915)
--(axis cs:4444,0.495370861736393)
--(axis cs:4445,0.495428035544248)
--(axis cs:4446,0.495485684965505)
--(axis cs:4447,0.495543801979146)
--(axis cs:4448,0.495602378519183)
--(axis cs:4449,0.495661406475753)
--(axis cs:4450,0.495720877696199)
--(axis cs:4451,0.495780783986169)
--(axis cs:4452,0.49584111711071)
--(axis cs:4453,0.495901868795368)
--(axis cs:4454,0.495963030727289)
--(axis cs:4455,0.496024594556327)
--(axis cs:4456,0.496086551896149)
--(axis cs:4457,0.496148894325353)
--(axis cs:4458,0.49621161338857)
--(axis cs:4459,0.496274700597593)
--(axis cs:4460,0.496338147432484)
--(axis cs:4461,0.496401945342701)
--(axis cs:4462,0.496466085748217)
--(axis cs:4463,0.496530560040646)
--(axis cs:4464,0.496595359584367)
--(axis cs:4465,0.49666047571765)
--(axis cs:4466,0.496725899753788)
--(axis cs:4467,0.496791622982224)
--(axis cs:4468,0.496857636669682)
--(axis cs:4469,0.496923932061298)
--(axis cs:4470,0.496990500381755)
--(axis cs:4471,0.497057332836413)
--(axis cs:4472,0.497124420612445)
--(axis cs:4473,0.497191754879971)
--(axis cs:4474,0.497259326793189)
--(axis cs:4475,0.497327127491512)
--(axis cs:4476,0.497395148100702)
--(axis cs:4477,0.497405977505384)
--(axis cs:4478,0.497410209013876)
--(axis cs:4479,0.497414757553608)
--(axis cs:4480,0.49741962201894)
--(axis cs:4481,0.497424801266554)
--(axis cs:4482,0.497430294115663)
--(axis cs:4483,0.49743609934822)
--(axis cs:4484,0.497442215709135)
--(axis cs:4485,0.497448641906493)
--(axis cs:4486,0.497455376611783)
--(axis cs:4487,0.497462418460117)
--(axis cs:4488,0.497469766050471)
--(axis cs:4489,0.497477417945919)
--(axis cs:4490,0.497485372673872)
--(axis cs:4491,0.497493628726322)
--(axis cs:4492,0.497502184560094)
--(axis cs:4493,0.497511038597098)
--(axis cs:4494,0.497520189224581)
--(axis cs:4495,0.497529634795395)
--(axis cs:4496,0.497539373628256)
--(axis cs:4497,0.497549404008011)
--(axis cs:4498,0.497559724185917)
--(axis cs:4499,0.497570332379909)
--(axis cs:4500,0.497581226774885)
--(axis cs:4501,0.497592405522985)
--(axis cs:4502,0.497603866743881)
--(axis cs:4503,0.497615608525065)
--(axis cs:4504,0.497627628922144)
--(axis cs:4505,0.497639925959138)
--(axis cs:4506,0.497652497628778)
--(axis cs:4507,0.497665341892813)
--(axis cs:4508,0.497678456682317)
--(axis cs:4509,0.497691839897999)
--(axis cs:4510,0.497705489410518)
--(axis cs:4511,0.497719403060799)
--(axis cs:4512,0.497733578660355)
--(axis cs:4513,0.497748013991611)
--(axis cs:4514,0.497762706808229)
--(axis cs:4515,0.49777765483544)
--(axis cs:4516,0.497792855770375)
--(axis cs:4517,0.497808307282401)
--(axis cs:4518,0.497824007013461)
--(axis cs:4519,0.497839952578415)
--(axis cs:4520,0.497856141565385)
--(axis cs:4521,0.497872571536098)
--(axis cs:4522,0.497889240026243)
--(axis cs:4523,0.497906144545818)
--(axis cs:4524,0.497923282579486)
--(axis cs:4525,0.497940651586936)
--(axis cs:4526,0.497958249003239)
--(axis cs:4527,0.497976072239214)
--(axis cs:4528,0.497994118681788)
--(axis cs:4529,0.498012385694373)
--(axis cs:4530,0.498030870617225)
--(axis cs:4531,0.498049570767824)
--(axis cs:4532,0.498068483441245)
--(axis cs:4533,0.498087605910533)
--(axis cs:4534,0.498106935427086)
--(axis cs:4535,0.498126469221033)
--(axis cs:4536,0.498146204501615)
--(axis cs:4537,0.498166138457574)
--(axis cs:4538,0.498186268257535)
--(axis cs:4539,0.498206591050399)
--(axis cs:4540,0.49822710396573)
--(axis cs:4541,0.498247804114147)
--(axis cs:4542,0.498268688587719)
--(axis cs:4543,0.498289754460362)
--(axis cs:4544,0.498310998788232)
--(axis cs:4545,0.498332418610126)
--(axis cs:4546,0.498354010947882)
--(axis cs:4547,0.498375772806781)
--(axis cs:4548,0.498397701175947)
--(axis cs:4549,0.498419793028755)
--(axis cs:4550,0.498442045323234)
--(axis cs:4551,0.498464455002475)
--(axis cs:4552,0.498487018995038)
--(axis cs:4553,0.498509734215363)
--(axis cs:4554,0.498532597564175)
--(axis cs:4555,0.498555605928903)
--(axis cs:4556,0.498578756184086)
--(axis cs:4557,0.498602045191787)
--(axis cs:4558,0.498625469802011)
--(axis cs:4559,0.498649026853112)
--(axis cs:4560,0.498672713172218)
--(axis cs:4561,0.498696525575638)
--(axis cs:4562,0.498608333434198)
--(axis cs:4563,0.498511228601819)
--(axis cs:4564,0.498414474385631)
--(axis cs:4565,0.498318082304164)
--(axis cs:4566,0.498222063811136)
--(axis cs:4567,0.498126430294125)
--(axis cs:4568,0.498031193073254)
--(axis cs:4569,0.497936363399893)
--(axis cs:4570,0.497841952455362)
--(axis cs:4571,0.497747971349655)
--(axis cs:4572,0.497654431120162)
--(axis cs:4573,0.497561342730419)
--(axis cs:4574,0.497468717068855)
--(axis cs:4575,0.497376564947557)
--(axis cs:4576,0.497284897101047)
--(axis cs:4577,0.497193724185068)
--(axis cs:4578,0.497103056775385)
--(axis cs:4579,0.497012905366595)
--(axis cs:4580,0.496923280370951)
--(axis cs:4581,0.496834192117197)
--(axis cs:4582,0.496745650849418)
--(axis cs:4583,0.496657666725901)
--(axis cs:4584,0.496570249818007)
--(axis cs:4585,0.496483410109057)
--(axis cs:4586,0.496397157493233)
--(axis cs:4587,0.496311501774489)
--(axis cs:4588,0.496226452665478)
--(axis cs:4589,0.496142019786487)
--(axis cs:4590,0.496058212664393)
--(axis cs:4591,0.495975040731628)
--(axis cs:4592,0.495892513325153)
--(axis cs:4593,0.495810639685458)
--(axis cs:4594,0.495729428955564)
--(axis cs:4595,0.495648890180042)
--(axis cs:4596,0.495569032304054)
--(axis cs:4597,0.495489864172394)
--(axis cs:4598,0.495411394528553)
--(axis cs:4599,0.495333632013799)
--(axis cs:4600,0.495256585166264)
--(axis cs:4601,0.495180262420052)
--(axis cs:4602,0.495104672104358)
--(axis cs:4603,0.495029822442604)
--(axis cs:4604,0.494955721551586)
--(axis cs:4605,0.494882377440644)
--(axis cs:4606,0.494809798010833)
--(axis cs:4607,0.494737991054124)
--(axis cs:4608,0.49466696425261)
--(axis cs:4609,0.49459672517773)
--(axis cs:4610,0.494527281289511)
--(axis cs:4611,0.494458639935819)
--(axis cs:4612,0.494390808351632)
--(axis cs:4613,0.494323793658321)
--(axis cs:4614,0.494257602862959)
--(axis cs:4615,0.494192242857627)
--(axis cs:4616,0.494127720418752)
--(axis cs:4617,0.494064042206455)
--(axis cs:4618,0.49400121476391)
--(axis cs:4619,0.493939244516725)
--(axis cs:4620,0.493878137772336)
--(axis cs:4621,0.493817900719419)
--(axis cs:4622,0.493758539427315)
--(axis cs:4623,0.493700059845469)
--(axis cs:4624,0.493642467802893)
--(axis cs:4625,0.493585769007639)
--(axis cs:4626,0.493529969046286)
--(axis cs:4627,0.49347507338345)
--(axis cs:4628,0.493421087361303)
--(axis cs:4629,0.493368016199114)
--(axis cs:4630,0.493315864992801)
--(axis cs:4631,0.493264638714504)
--(axis cs:4632,0.493214342212171)
--(axis cs:4633,0.493164980209163)
--(axis cs:4634,0.493116557303868)
--(axis cs:4635,0.493069077969344)
--(axis cs:4636,0.493022546552966)
--(axis cs:4637,0.492976967276097)
--(axis cs:4638,0.492932344233769)
--(axis cs:4639,0.492888681394391)
--(axis cs:4640,0.492845982599459)
--(axis cs:4641,0.492804251563294)
--(axis cs:4642,0.492763491872792)
--(axis cs:4643,0.492723706987188)
--(axis cs:4644,0.492684900237842)
--(axis cs:4645,0.492647074828036)
--(axis cs:4646,0.492610233832791)
--(axis cs:4647,0.4925743801987)
--(axis cs:4648,0.492539516743772)
--(axis cs:4649,0.492505646157301)
--(axis cs:4650,0.492472770999748)
--(axis cs:4651,0.492440893702632)
--(axis cs:4652,0.492410016568452)
--(axis cs:4653,0.49238014177061)
--(axis cs:4654,0.492351271353361)
--(axis cs:4655,0.492323407231776)
--(axis cs:4656,0.492296551191718)
--(axis cs:4657,0.492270704889839)
--(axis cs:4658,0.492245869853592)
--(axis cs:4659,0.492222047481255)
--(axis cs:4660,0.492199239041978)
--(axis cs:4661,0.492177445675841)
--(axis cs:4662,0.492156668393929)
--(axis cs:4663,0.492136908078425)
--(axis cs:4664,0.492118165482716)
--(axis cs:4665,0.492100441231518)
--(axis cs:4666,0.492083735821016)
--(axis cs:4667,0.492068049619016)
--(axis cs:4668,0.492053382865121)
--(axis cs:4669,0.492039735670913)
--(axis cs:4670,0.492027108020159)
--(axis cs:4671,0.492015499769027)
--(axis cs:4672,0.492004910646321)
--(axis cs:4673,0.491995340253732)
--(axis cs:4674,0.491986788066098)
--(axis cs:4675,0.49197925343169)
--(axis cs:4676,0.491972735572504)
--(axis cs:4677,0.491967233584573)
--(axis cs:4678,0.491962746438294)
--(axis cs:4679,0.491959272978768)
--(axis cs:4680,0.491956811926156)
--(axis cs:4681,0.491955361876054)
--(axis cs:4682,0.491954921299877)
--(axis cs:4683,0.491955488545258)
--(axis cs:4684,0.491957061836471)
--(axis cs:4685,0.491959639274853)
--(axis cs:4686,0.491963218839258)
--(axis cs:4687,0.491967798386513)
--(axis cs:4688,0.491973375651892)
--(axis cs:4689,0.491979948249607)
--(axis cs:4690,0.491987513673311)
--(axis cs:4691,0.491996069296615)
--(axis cs:4692,0.49200561237362)
--(axis cs:4693,0.492016140039466)
--(axis cs:4694,0.492027649310885)
--(axis cs:4695,0.49204013708678)
--(axis cs:4696,0.492053600148813)
--(axis cs:4697,0.492068035162002)
--(axis cs:4698,0.49208343867534)
--(axis cs:4699,0.492099807122421)
--(axis cs:4700,0.492117136822081)
--(axis cs:4701,0.492135423979055)
--(axis cs:4702,0.492154664684643)
--(axis cs:4703,0.492174854917394)
--(axis cs:4704,0.492195990543798)
--(axis cs:4705,0.492218067318991)
--(axis cs:4706,0.492199781259991)
--(axis cs:4707,0.492157213428602)
--(axis cs:4708,0.492115699353025)
--(axis cs:4709,0.492075242447534)
--(axis cs:4710,0.492035845988297)
--(axis cs:4711,0.491997513113191)
--(axis cs:4712,0.491960246821649)
--(axis cs:4713,0.491924049974515)
--(axis cs:4714,0.491888925293924)
--(axis cs:4715,0.491854875363192)
--(axis cs:4716,0.49182190262673)
--(axis cs:4717,0.491790009389971)
--(axis cs:4718,0.49175919781932)
--(axis cs:4719,0.491729469942113)
--(axis cs:4720,0.491700827646602)
--(axis cs:4721,0.491673272681955)
--(axis cs:4722,0.491646806658267)
--(axis cs:4723,0.491621431046599)
--(axis cs:4724,0.491597147179027)
--(axis cs:4725,0.491573956248709)
--(axis cs:4726,0.491551859309972)
--(axis cs:4727,0.491530857278418)
--(axis cs:4728,0.491510950931036)
--(axis cs:4729,0.491492140906348)
--(axis cs:4730,0.491474427704557)
--(axis cs:4731,0.491457811687722)
--(axis cs:4732,0.491442293079944)
--(axis cs:4733,0.491427871967573)
--(axis cs:4734,0.491414548299429)
--(axis cs:4735,0.491402321887042)
--(axis cs:4736,0.491391192404907)
--(axis cs:4737,0.491381159390759)
--(axis cs:4738,0.491372222245856)
--(axis cs:4739,0.491364380235291)
--(axis cs:4740,0.491357632488315)
--(axis cs:4741,0.491351977998668)
--(axis cs:4742,0.491347415624942)
--(axis cs:4743,0.49134394409095)
--(axis cs:4744,0.491341561986111)
--(axis cs:4745,0.49134026776586)
--(axis cs:4746,0.491340059752061)
--(axis cs:4747,0.491340936133448)
--(axis cs:4748,0.491342894966073)
--(axis cs:4749,0.49134593417378)
--(axis cs:4750,0.49135005154868)
--(axis cs:4751,0.491355244751657)
--(axis cs:4752,0.491361511312881)
--(axis cs:4753,0.491368848632337)
--(axis cs:4754,0.49137725398037)
--(axis cs:4755,0.49138672449825)
--(axis cs:4756,0.491397257198744)
--(axis cs:4757,0.491408848966709)
--(axis cs:4758,0.491421496559697)
--(axis cs:4759,0.491435196608581)
--(axis cs:4760,0.491449945618184)
--(axis cs:4761,0.491465739967934)
--(axis cs:4762,0.491482575912529)
--(axis cs:4763,0.491500449582617)
--(axis cs:4764,0.491519356985486)
--(axis cs:4765,0.491539294005781)
--(axis cs:4766,0.491560256406218)
--(axis cs:4767,0.491582239828326)
--(axis cs:4768,0.491605239793194)
--(axis cs:4769,0.491629251702238)
--(axis cs:4770,0.491654270837979)
--(axis cs:4771,0.491680292364833)
--(axis cs:4772,0.491707311329918)
--(axis cs:4773,0.49173532266387)
--(axis cs:4774,0.491764321181678)
--(axis cs:4775,0.491794301583523)
--(axis cs:4776,0.491825258455643)
--(axis cs:4777,0.491857186271198)
--(axis cs:4778,0.491890079391155)
--(axis cs:4779,0.491923932065184)
--(axis cs:4780,0.491958738432565)
--(axis cs:4781,0.491994492523108)
--(axis cs:4782,0.492031188258089)
--(axis cs:4783,0.49206881945119)
--(axis cs:4784,0.492107379809457)
--(axis cs:4785,0.49214686293427)
--(axis cs:4786,0.49218726232232)
--(axis cs:4787,0.492228571366601)
--(axis cs:4788,0.492270783357415)
--(axis cs:4789,0.49231389148338)
--(axis cs:4790,0.492357888832461)
--(axis cs:4791,0.492402768393001)
--(axis cs:4792,0.49244852305477)
--(axis cs:4793,0.492495145610018)
--(axis cs:4794,0.492542628754548)
--(axis cs:4795,0.492590965088787)
--(axis cs:4796,0.49264014711888)
--(axis cs:4797,0.492690167257782)
--(axis cs:4798,0.492741017826368)
--(axis cs:4799,0.492792691054551)
--(axis cs:4800,0.492845179082407)
--(axis cs:4801,0.49289847396131)
--(axis cs:4802,0.492952567655079)
--(axis cs:4803,0.493007452041131)
--(axis cs:4804,0.493063118911645)
--(axis cs:4805,0.49311955997473)
--(axis cs:4806,0.493176766855612)
--(axis cs:4807,0.493234731097815)
--(axis cs:4808,0.493293444164363)
--(axis cs:4809,0.493352897438984)
--(axis cs:4810,0.493413082227318)
--(axis cs:4811,0.493473989758147)
--(axis cs:4812,0.493535611184611)
--(axis cs:4813,0.493597937585454)
--(axis cs:4814,0.49366095996626)
--(axis cs:4815,0.493724669260706)
--(axis cs:4816,0.493789056331818)
--(axis cs:4817,0.49385411197323)
--(axis cs:4818,0.493919826910462)
--(axis cs:4819,0.493986191802189)
--(axis cs:4820,0.494053197241527)
--(axis cs:4821,0.494120833757321)
--(axis cs:4822,0.494189091815436)
--(axis cs:4823,0.494257961820063)
--(axis cs:4824,0.49432743411502)
--(axis cs:4825,0.494397498985065)
--(axis cs:4826,0.494468146657209)
--(axis cs:4827,0.494539367302042)
--(axis cs:4828,0.494611151035055)
--(axis cs:4829,0.494683487917972)
--(axis cs:4830,0.494756367960083)
--(axis cs:4831,0.494829781119587)
--(axis cs:4832,0.494903717304933)
--(axis cs:4833,0.494978166376168)
--(axis cs:4834,0.495053118146288)
--(axis cs:4835,0.495128562382591)
--(axis cs:4836,0.49520448880804)
--(axis cs:4837,0.495280887102619)
--(axis cs:4838,0.495357746904703)
--(axis cs:4839,0.495435057812419)
--(axis cs:4840,0.495512809385022)
--(axis cs:4841,0.495574713546246)
--(axis cs:4842,0.495560864632022)
--(axis cs:4843,0.495547594828608)
--(axis cs:4844,0.495534904817551)
--(axis cs:4845,0.495522795206667)
--(axis cs:4846,0.495511266530089)
--(axis cs:4847,0.495500319248327)
--(axis cs:4848,0.495489953748334)
--(axis cs:4849,0.49548017034358)
--(axis cs:4850,0.495470969274139)
--(axis cs:4851,0.495462350706783)
--(axis cs:4852,0.495454314735085)
--(axis cs:4853,0.495446861379532)
--(axis cs:4854,0.495439990587642)
--(axis cs:4855,0.4954337022341)
--(axis cs:4856,0.495427996120892)
--(axis cs:4857,0.495422871977457)
--(axis cs:4858,0.495418329460837)
--(axis cs:4859,0.495414368155851)
--(axis cs:4860,0.495410987575263)
--(axis cs:4861,0.495408187159966)
--(axis cs:4862,0.495405966279174)
--(axis cs:4863,0.495404324230624)
--(axis cs:4864,0.495403260240783)
--(axis cs:4865,0.495402773465063)
--(axis cs:4866,0.495402862988053)
--(axis cs:4867,0.495403527823747)
--(axis cs:4868,0.495404766915791)
--(axis cs:4869,0.495406579137735)
--(axis cs:4870,0.495408963293285)
--(axis cs:4871,0.495411918116583)
--(axis cs:4872,0.495415442272471)
--(axis cs:4873,0.495419534356784)
--(axis cs:4874,0.495424192896639)
--(axis cs:4875,0.495429416350735)
--(axis cs:4876,0.495435203109664)
--(axis cs:4877,0.495441551496224)
--(axis cs:4878,0.495448459765749)
--(axis cs:4879,0.495455926106436)
--(axis cs:4880,0.495463948639689)
--(axis cs:4881,0.495472525420466)
--(axis cs:4882,0.495481654437634)
--(axis cs:4883,0.495491333614335)
--(axis cs:4884,0.495501560808354)
--(axis cs:4885,0.495512333812498)
--(axis cs:4886,0.495523650354988)
--(axis cs:4887,0.495535508099843)
--(axis cs:4888,0.495547904647288)
--(axis cs:4889,0.495560837534163)
--(axis cs:4890,0.495574304234331)
--(axis cs:4891,0.49558830215911)
--(axis cs:4892,0.495602828657696)
--(axis cs:4893,0.495617881017604)
--(axis cs:4894,0.495633456465108)
--(axis cs:4895,0.495649552165697)
--(axis cs:4896,0.495666165224527)
--(axis cs:4897,0.495683292686891)
--(axis cs:4898,0.495700931538685)
--(axis cs:4899,0.49571907870689)
--(axis cs:4900,0.495737731060051)
--(axis cs:4901,0.495756885408776)
--(axis cs:4902,0.495776538506224)
--(axis cs:4903,0.495794129101623)
--(axis cs:4904,0.495780189954771)
--(axis cs:4905,0.495766802619311)
--(axis cs:4906,0.495753967837668)
--(axis cs:4907,0.495741686281843)
--(axis cs:4908,0.495729958553452)
--(axis cs:4909,0.495718785183761)
--(axis cs:4910,0.495708166633745)
--(axis cs:4911,0.49569810329415)
--(axis cs:4912,0.495688595485555)
--(axis cs:4913,0.495679643458462)
--(axis cs:4914,0.495671247393372)
--(axis cs:4915,0.495663407400889)
--(axis cs:4916,0.49565612352182)
--(axis cs:4917,0.49564939572729)
--(axis cs:4918,0.495643223918862)
--(axis cs:4919,0.495637607928669)
--(axis cs:4920,0.495632547519549)
--(axis cs:4921,0.495628042385196)
--(axis cs:4922,0.495624092150312)
--(axis cs:4923,0.495620696370773)
--(axis cs:4924,0.495617854533801)
--(axis cs:4925,0.49561556605814)
--(axis cs:4926,0.495613830294251)
--(axis cs:4927,0.495612646524506)
--(axis cs:4928,0.49561201396339)
--(axis cs:4929,0.49561193175772)
--(axis cs:4930,0.49561239898686)
--(axis cs:4931,0.495613414662957)
--(axis cs:4932,0.495614977731173)
--(axis cs:4933,0.495617087069932)
--(axis cs:4934,0.495619741491173)
--(axis cs:4935,0.495622939740615)
--(axis cs:4936,0.495626680498019)
--(axis cs:4937,0.49563096237747)
--(axis cs:4938,0.495635783927661)
--(axis cs:4939,0.495641143632182)
--(axis cs:4940,0.495647039909826)
--(axis cs:4941,0.495653471114888)
--(axis cs:4942,0.495660435537491)
--(axis cs:4943,0.495667931403897)
--(axis cs:4944,0.495675956876845)
--(axis cs:4945,0.495684510055888)
--(axis cs:4946,0.495693588977733)
--(axis cs:4947,0.495703191616596)
--(axis cs:4948,0.495713315884564)
--(axis cs:4949,0.495723959631954)
--(axis cs:4950,0.495735120647697)
--(axis cs:4951,0.495746796659708)
--(axis cs:4952,0.495758985335282)
--(axis cs:4953,0.495771684281481)
--(axis cs:4954,0.495784891045544)
--(axis cs:4955,0.495798603115287)
--(axis cs:4956,0.495812817919524)
--(axis cs:4957,0.495827532828485)
--(axis cs:4958,0.495842745154246)
--(axis cs:4959,0.495858452151165)
--(axis cs:4960,0.495874651016319)
--(axis cs:4961,0.495891338889955)
--(axis cs:4962,0.495908512855946)
--(axis cs:4963,0.495926169942247)
--(axis cs:4964,0.495944307121365)
--(axis cs:4965,0.495962921310828)
--(axis cs:4966,0.495982009373669)
--(axis cs:4967,0.496001568118906)
--(axis cs:4968,0.496021594302037)
--(axis cs:4969,0.496042084625533)
--(axis cs:4970,0.496063035739343)
--(axis cs:4971,0.496084444241401)
--(axis cs:4972,0.49610630667814)
--(axis cs:4973,0.496128619545012)
--(axis cs:4974,0.496151379287012)
--(axis cs:4975,0.496174582299208)
--(axis cs:4976,0.49619822492728)
--(axis cs:4977,0.496222303468057)
--(axis cs:4978,0.496246814170064)
--(axis cs:4979,0.496271753234077)
--(axis cs:4980,0.496297116813672)
--(axis cs:4981,0.496322901015794)
--(axis cs:4982,0.49634910190132)
--(axis cs:4983,0.496375715485628)
--(axis cs:4984,0.496402737739176)
--(axis cs:4985,0.496430164588081)
--(axis cs:4986,0.496457991914704)
--(axis cs:4987,0.496486215558239)
--(axis cs:4988,0.496514831315308)
--(axis cs:4989,0.496543834940559)
--(axis cs:4990,0.496573222147268)
--(axis cs:4991,0.496602988607943)
--(axis cs:4992,0.496633129954941)
--(axis cs:4993,0.496663641781077)
--(axis cs:4994,0.496694519640244)
--(axis cs:4995,0.496725759048037)
--(axis cs:4996,0.496757355482378)
--(axis cs:4997,0.496789304384145)
--(axis cs:4998,0.496821601157807)
--(axis cs:4999,0.496854241172059)
--(axis cs:5000,0.496887219760465)
--(axis cs:5001,0.496920532222097)
--(axis cs:5002,0.496954173822188)
--(axis cs:5003,0.496988139792777)
--(axis cs:5004,0.497022425333362)
--(axis cs:5005,0.49705702561156)
--(axis cs:5006,0.497091935763763)
--(axis cs:5007,0.497127150895799)
--(axis cs:5008,0.497162666083597)
--(axis cs:5009,0.497198476373857)
--(axis cs:5010,0.497234576784714)
--(axis cs:5011,0.497270962306413)
--(axis cs:5012,0.497307627901985)
--(axis cs:5013,0.497344568507919)
--(axis cs:5014,0.497381779034847)
--(axis cs:5015,0.497419254368216)
--(axis cs:5016,0.497456989368981)
--(axis cs:5017,0.497494978874282)
--(axis cs:5018,0.497533217698134)
--(axis cs:5019,0.497571700632115)
--(axis cs:5020,0.497610422446054)
--(axis cs:5021,0.497649377888725)
--(axis cs:5022,0.49768856168854)
--(axis cs:5023,0.49772796855424)
--(axis cs:5024,0.497767593175596)
--(axis cs:5025,0.497807430224099)
--(axis cs:5026,0.497847474353665)
--(axis cs:5027,0.49788772020133)
--(axis cs:5028,0.497928162387948)
--(axis cs:5029,0.497968795518898)
--(axis cs:5030,0.498009614184778)
--(axis cs:5031,0.498050612962114)
--(axis cs:5032,0.498091786414057)
--(axis cs:5033,0.498133129091092)
--(axis cs:5034,0.498174635531735)
--(axis cs:5035,0.498216300263241)
--(axis cs:5036,0.49825811780231)
--(axis cs:5037,0.498300082655785)
--(axis cs:5038,0.498342189321363)
--(axis cs:5039,0.498384432288294)
--(axis cs:5040,0.498389374369826)
--(axis cs:5041,0.498392010847199)
--(axis cs:5042,0.498394844151732)
--(axis cs:5043,0.498397873595823)
--(axis cs:5044,0.49840109846848)
--(axis cs:5045,0.498404518035452)
--(axis cs:5046,0.498408131539356)
--(axis cs:5047,0.498411938199816)
--(axis cs:5048,0.498415937213594)
--(axis cs:5049,0.498420127754735)
--(axis cs:5050,0.498424508974703)
--(axis cs:5051,0.498429080002531)
--(axis cs:5052,0.498433839944962)
--(axis cs:5053,0.498438787886605)
--(axis cs:5054,0.498443922890083)
--(axis cs:5055,0.498449243996186)
--(axis cs:5056,0.498454750224034)
--(axis cs:5057,0.49846044057123)
--(axis cs:5058,0.498466314014026)
--(axis cs:5059,0.498472369507486)
--(axis cs:5060,0.498478605985651)
--(axis cs:5061,0.498485022361711)
--(axis cs:5062,0.498491617528176)
--(axis cs:5063,0.498498390357045)
--(axis cs:5064,0.498505339699989)
--(axis cs:5065,0.498512464388523)
--(axis cs:5066,0.49851976323419)
--(axis cs:5067,0.498527235028743)
--(axis cs:5068,0.498534878544328)
--(axis cs:5069,0.498542692533673)
--(axis cs:5070,0.498550675730275)
--(axis cs:5071,0.498558826848592)
--(axis cs:5072,0.498567144584238)
--(axis cs:5073,0.498575627614175)
--(axis cs:5074,0.49858427459691)
--(axis cs:5075,0.4985930841727)
--(axis cs:5076,0.498602054963744)
--(axis cs:5077,0.498611185574393)
--(axis cs:5078,0.498620474591354)
--(axis cs:5079,0.498629920583892)
--(axis cs:5080,0.498639522104045)
--(axis cs:5081,0.498649277686831)
--(axis cs:5082,0.498659185850458)
--(axis cs:5083,0.498669245096544)
--(axis cs:5084,0.498679453910328)
--(axis cs:5085,0.498689810760886)
--(axis cs:5086,0.498700314101356)
--(axis cs:5087,0.498710962369154)
--(axis cs:5088,0.498721753986195)
--(axis cs:5089,0.498732687359122)
--(axis cs:5090,0.498743760879527)
--(axis cs:5091,0.498754972924178)
--(axis cs:5092,0.498766321855251)
--(axis cs:5093,0.498777806020554)
--(axis cs:5094,0.498789423753764)
--(axis cs:5095,0.498801173374655)
--(axis cs:5096,0.498813053189333)
--(axis cs:5097,0.498825061490473)
--(axis cs:5098,0.498837196557554)
--(axis cs:5099,0.498849456657095)
--(axis cs:5100,0.498861840042899)
--(axis cs:5101,0.498874344956287)
--(axis cs:5102,0.498886969626344)
--(axis cs:5103,0.498899712270157)
--(axis cs:5104,0.498912571093062)
--(axis cs:5105,0.49892554428889)
--(axis cs:5106,0.498938630040207)
--(axis cs:5107,0.498951826518564)
--(axis cs:5108,0.498965131884745)
--(axis cs:5109,0.498978544289014)
--(axis cs:5110,0.498992061871365)
--(axis cs:5111,0.499005682761772)
--(axis cs:5112,0.49901940508044)
--(axis cs:5113,0.499033226938058)
--(axis cs:5114,0.499047146436049)
--(axis cs:5115,0.499061161666826)
--(axis cs:5116,0.499075270714044)
--(axis cs:5117,0.499089471652856)
--(axis cs:5118,0.49910376255017)
--(axis cs:5119,0.499118141464899)
--(axis cs:5120,0.499132606448223)
--(axis cs:5121,0.499147155543847)
--(axis cs:5122,0.499161786788252)
--(axis cs:5123,0.49917649821096)
--(axis cs:5124,0.499191287834787)
--(axis cs:5125,0.499133111236231)
--(axis cs:5126,0.499072824558972)
--(axis cs:5127,0.499012755919046)
--(axis cs:5128,0.498952912466979)
--(axis cs:5129,0.498893301313013)
--(axis cs:5130,0.498833929526286)
--(axis cs:5131,0.498774804134014)
--(axis cs:5132,0.498715932120682)
--(axis cs:5133,0.498657320427245)
--(axis cs:5134,0.49859897595033)
--(axis cs:5135,0.498540905541449)
--(axis cs:5136,0.498483116006216)
--(axis cs:5137,0.498425614103575)
--(axis cs:5138,0.498368406545032)
--(axis cs:5139,0.498311499993893)
--(axis cs:5140,0.498254901064516)
--(axis cs:5141,0.498198616321561)
--(axis cs:5142,0.498142652279255)
--(axis cs:5143,0.498087015400661)
--(axis cs:5144,0.498031712096957)
--(axis cs:5145,0.497976748726719)
--(axis cs:5146,0.497922131595215)
--(axis cs:5147,0.497867866953705)
--(axis cs:5148,0.497813960998754)
--(axis cs:5149,0.497760419871541)
--(axis cs:5150,0.497707249657192)
--(axis cs:5151,0.497654456384108)
--(axis cs:5152,0.497602046023309)
--(axis cs:5153,0.49755002448778)
--(axis cs:5154,0.497498397631835)
--(axis cs:5155,0.497447171250478)
--(axis cs:5156,0.497396351078778)
--(axis cs:5157,0.497345942791258)
--(axis cs:5158,0.497295952001282)
--(axis cs:5159,0.497246384260455)
--(axis cs:5160,0.497197245058037)
--(axis cs:5161,0.497148539820358)
--(axis cs:5162,0.497100273910247)
--(axis cs:5163,0.497052452626467)
--(axis cs:5164,0.497005081203159)
--(axis cs:5165,0.496958164809299)
--(axis cs:5166,0.496911708548158)
--(axis cs:5167,0.496865717456778)
--(axis cs:5168,0.49682019650545)
--(axis cs:5169,0.496775150597207)
--(axis cs:5170,0.496730584567321)
--(axis cs:5171,0.496686503182817)
--(axis cs:5172,0.496642911141989)
--(axis cs:5173,0.496599813073926)
--(axis cs:5174,0.496557213538055)
--(axis cs:5175,0.496515117023682)
--(axis cs:5176,0.496473527949554)
--(axis cs:5177,0.496432450663423)
--(axis cs:5178,0.496391889441619)
--(axis cs:5179,0.496351848488641)
--(axis cs:5180,0.496312331936747)
--(axis cs:5181,0.496273343845565)
--(axis cs:5182,0.496234888201699)
--(axis cs:5183,0.496196968918363)
--(axis cs:5184,0.496159589835008)
--(axis cs:5185,0.49612275471697)
--(axis cs:5186,0.496086467255122)
--(axis cs:5187,0.49605073106554)
--(axis cs:5188,0.496015549689176)
--(axis cs:5189,0.49598092659154)
--(axis cs:5190,0.495946865162395)
--(axis cs:5191,0.495913368715465)
--(axis cs:5192,0.49588044048814)
--(axis cs:5193,0.495848083641207)
--(axis cs:5194,0.495816301258584)
--(axis cs:5195,0.495785096347056)
--(axis cs:5196,0.495754471836041)
--(axis cs:5197,0.495724430577345)
--(axis cs:5198,0.495694975344937)
--(axis cs:5199,0.495666108834741)
--(axis cs:5200,0.49563783366442)
--(axis cs:5201,0.49561015237319)
--(axis cs:5202,0.495583067421628)
--(axis cs:5203,0.4955565811915)
--(axis cs:5204,0.495530695985598)
--(axis cs:5205,0.495505414027581)
--(axis cs:5206,0.495480737461833)
--(axis cs:5207,0.495456668353329)
--(axis cs:5208,0.495433208687511)
--(axis cs:5209,0.495410360370172)
--(axis cs:5210,0.495388125227352)
--(axis cs:5211,0.49536650500525)
--(axis cs:5212,0.495345501370131)
--(axis cs:5213,0.495325115908261)
--(axis cs:5214,0.495305350125841)
--(axis cs:5215,0.49528620544895)
--(axis cs:5216,0.49526768322351)
--(axis cs:5217,0.495249784715243)
--(axis cs:5218,0.49523251110966)
--(axis cs:5219,0.495215863512036)
--(axis cs:5220,0.495199842947418)
--(axis cs:5221,0.495184450360625)
--(axis cs:5222,0.49516968661627)
--(axis cs:5223,0.495155552498784)
--(axis cs:5224,0.495142048712455)
--(axis cs:5225,0.495129175881478)
--(axis cs:5226,0.495116934550007)
--(axis cs:5227,0.495105325182226)
--(axis cs:5228,0.495094348162426)
--(axis cs:5229,0.495084003795091)
--(axis cs:5230,0.495074292304993)
--(axis cs:5231,0.495065213837304)
--(axis cs:5232,0.495056768457707)
--(axis cs:5233,0.495048956152526)
--(axis cs:5234,0.49504177682886)
--(axis cs:5235,0.495035230314729)
--(axis cs:5236,0.495029316359229)
--(axis cs:5237,0.495024034632699)
--(axis cs:5238,0.49501938472689)
--(axis cs:5239,0.495015366155158)
--(axis cs:5240,0.495011978352649)
--(axis cs:5241,0.495009220676505)
--(axis cs:5242,0.495007092406079)
--(axis cs:5243,0.495005592743154)
--(axis cs:5244,0.495004720812173)
--(axis cs:5245,0.495004475660482)
--(axis cs:5246,0.49500485625858)
--(axis cs:5247,0.495005861500376)
--(axis cs:5248,0.495007490203456)
--(axis cs:5249,0.495009741109364)
--(axis cs:5250,0.495012612883884)
--(axis cs:5251,0.495016104117339)
--(axis cs:5252,0.495020213324892)
--(axis cs:5253,0.49502493894686)
--(axis cs:5254,0.495030279349037)
--(axis cs:5255,0.495036232823023)
--(axis cs:5256,0.495042797586563)
--(axis cs:5257,0.495049971783898)
--(axis cs:5258,0.495057753486119)
--(axis cs:5259,0.495066140691532)
--(axis cs:5260,0.495075131326033)
--(axis cs:5261,0.49508472324349)
--(axis cs:5262,0.495094914226133)
--(axis cs:5263,0.495105701984953)
--(axis cs:5264,0.495117084160108)
--(axis cs:5265,0.495129058321341)
--(axis cs:5266,0.495141621968399)
--(axis cs:5267,0.49515477253147)
--(axis cs:5268,0.495168507371616)
--(axis cs:5269,0.49515530654175)
--(axis cs:5270,0.495128904045687)
--(axis cs:5271,0.495103155968296)
--(axis cs:5272,0.495078064425753)
--(axis cs:5273,0.495053631448474)
--(axis cs:5274,0.495029858981001)
--(axis cs:5275,0.495006748881904)
--(axis cs:5276,0.494984302923695)
--(axis cs:5277,0.494962522792752)
--(axis cs:5278,0.494941410089252)
--(axis cs:5279,0.494920966327118)
--(axis cs:5280,0.494901192933975)
--(axis cs:5281,0.494882091251115)
--(axis cs:5282,0.494863662533479)
--(axis cs:5283,0.494845907949645)
--(axis cs:5284,0.494828828581826)
--(axis cs:5285,0.49481242542588)
--(axis cs:5286,0.494796699391335)
--(axis cs:5287,0.494781651301418)
--(axis cs:5288,0.4947672818931)
--(axis cs:5289,0.494753591817148)
--(axis cs:5290,0.494740581638191)
--(axis cs:5291,0.494728251834793)
--(axis cs:5292,0.494716602799539)
--(axis cs:5293,0.494705634839135)
--(axis cs:5294,0.494695348174509)
--(axis cs:5295,0.494685742940932)
--(axis cs:5296,0.494676819188147)
--(axis cs:5297,0.494668576880504)
--(axis cs:5298,0.494661015897111)
--(axis cs:5299,0.494654136031992)
--(axis cs:5300,0.494647936994261)
--(axis cs:5301,0.494642418408296)
--(axis cs:5302,0.494637579813931)
--(axis cs:5303,0.49463342066666)
--(axis cs:5304,0.494629940337846)
--(axis cs:5305,0.494627138114938)
--(axis cs:5306,0.494625013201709)
--(axis cs:5307,0.494623564718494)
--(axis cs:5308,0.494622791702437)
--(axis cs:5309,0.49462269310776)
--(axis cs:5310,0.494623267806031)
--(axis cs:5311,0.494624514586442)
--(axis cs:5312,0.494626432156103)
--(axis cs:5313,0.494629019140344)
--(axis cs:5314,0.494632274083021)
--(axis cs:5315,0.494636195446841)
--(axis cs:5316,0.494640781613688)
--(axis cs:5317,0.494646030884964)
--(axis cs:5318,0.494651941481937)
--(axis cs:5319,0.4946585115461)
--(axis cs:5320,0.494665739139538)
--(axis cs:5321,0.494673622245306)
--(axis cs:5322,0.494682158767812)
--(axis cs:5323,0.494691346533216)
--(axis cs:5324,0.494701183289835)
--(axis cs:5325,0.49471166670855)
--(axis cs:5326,0.494722794383237)
--(axis cs:5327,0.494734563831194)
--(axis cs:5328,0.49474697249358)
--(axis cs:5329,0.494760017735868)
--(axis cs:5330,0.494773696848299)
--(axis cs:5331,0.494788007046352)
--(axis cs:5332,0.494802945471217)
--(axis cs:5333,0.494818509190278)
--(axis cs:5334,0.494834695197606)
--(axis cs:5335,0.49485150041446)
--(axis cs:5336,0.494868921689792)
--(axis cs:5337,0.494886955800769)
--(axis cs:5338,0.494905599453295)
--(axis cs:5339,0.494924849282543)
--(axis cs:5340,0.494944701853498)
--(axis cs:5341,0.494965153661502)
--(axis cs:5342,0.494986201132817)
--(axis cs:5343,0.495007840625183)
--(axis cs:5344,0.495030068428394)
--(axis cs:5345,0.495052880764872)
--(axis cs:5346,0.495076273790261)
--(axis cs:5347,0.495100243594016)
--(axis cs:5348,0.495124786200007)
--(axis cs:5349,0.495149897567126)
--(axis cs:5350,0.495175573589904)
--(axis cs:5351,0.495201810099132)
--(axis cs:5352,0.495228602862493)
--(axis cs:5353,0.495255947585199)
--(axis cs:5354,0.49528383991063)
--(axis cs:5355,0.495312275420988)
--(axis cs:5356,0.495341249637954)
--(axis cs:5357,0.495370758023346)
--(axis cs:5358,0.495400795979795)
--(axis cs:5359,0.495431358851413)
--(axis cs:5360,0.495462441924483)
--(axis cs:5361,0.495494040428142)
--(axis cs:5362,0.495526149535074)
--(axis cs:5363,0.495558764362212)
--(axis cs:5364,0.495591879971445)
--(axis cs:5365,0.495625491370326)
--(axis cs:5366,0.495659593512789)
--(axis cs:5367,0.495694181299875)
--(axis cs:5368,0.495729249580455)
--(axis cs:5369,0.495764793151967)
--(axis cs:5370,0.495800806761151)
--(axis cs:5371,0.495837285104797)
--(axis cs:5372,0.495874222830486)
--(axis cs:5373,0.495911614537351)
--(axis cs:5374,0.49594945477683)
--(axis cs:5375,0.495987738053431)
--(axis cs:5376,0.496026458825498)
--(axis cs:5377,0.496065611505984)
--(axis cs:5378,0.496105190463225)
--(axis cs:5379,0.496145190021724)
--(axis cs:5380,0.496185604462933)
--(axis cs:5381,0.496226428026041)
--(axis cs:5382,0.49626765490877)
--(axis cs:5383,0.496309279268167)
--(axis cs:5384,0.496351295221408)
--(axis cs:5385,0.496393696846601)
--(axis cs:5386,0.49643647818359)
--(axis cs:5387,0.496479633234771)
--(axis cs:5388,0.496523155965903)
--(axis cs:5389,0.496567040306927)
--(axis cs:5390,0.496611280152783)
--(axis cs:5391,0.496655869364238)
--(axis cs:5392,0.496700801768711)
--(axis cs:5393,0.496746071161097)
--(axis cs:5394,0.496791671304608)
--(axis cs:5395,0.4968375959316)
--(axis cs:5396,0.496883838744411)
--(axis cs:5397,0.496930393416204)
--(axis cs:5398,0.496977253591803)
--(axis cs:5399,0.497024412888541)
--(axis cs:5400,0.497071864897102)
--(axis cs:5401,0.497119603182371)
--(axis cs:5402,0.497167621284281)
--(axis cs:5403,0.497215912718666)
--(axis cs:5404,0.497251762579458)
--(axis cs:5405,0.497243179500652)
--(axis cs:5406,0.497234956035992)
--(axis cs:5407,0.4972270926066)
--(axis cs:5408,0.497219589587819)
--(axis cs:5409,0.497212447309239)
--(axis cs:5410,0.497205666054737)
--(axis cs:5411,0.497199246062518)
--(axis cs:5412,0.49719318752516)
--(axis cs:5413,0.497187490589668)
--(axis cs:5414,0.497182155357536)
--(axis cs:5415,0.497177181884806)
--(axis cs:5416,0.497172570182143)
--(axis cs:5417,0.497168320214905)
--(axis cs:5418,0.497164431903229)
--(axis cs:5419,0.497160905122116)
--(axis cs:5420,0.497157739701519)
--(axis cs:5421,0.497154935426448)
--(axis cs:5422,0.497152492037067)
--(axis cs:5423,0.497150409228803)
--(axis cs:5424,0.497148686652463)
--(axis cs:5425,0.497147323914349)
--(axis cs:5426,0.497146320576387)
--(axis cs:5427,0.497145676156254)
--(axis cs:5428,0.497145390127512)
--(axis cs:5429,0.497145461919753)
--(axis cs:5430,0.497145890918741)
--(axis cs:5431,0.497146676466564)
--(axis cs:5432,0.497147817861789)
--(axis cs:5433,0.497149314359629)
--(axis cs:5434,0.497151165172101)
--(axis cs:5435,0.497153369468205)
--(axis cs:5436,0.497155926374095)
--(axis cs:5437,0.497158834973267)
--(axis cs:5438,0.497162094306741)
--(axis cs:5439,0.497165703373254)
--(axis cs:5440,0.497169661129459)
--(axis cs:5441,0.497173966490123)
--(axis cs:5442,0.497178618328338)
--(axis cs:5443,0.497183615475728)
--(axis cs:5444,0.497188956722671)
--(axis cs:5445,0.497194640818514)
--(axis cs:5446,0.497200666471804)
--(axis cs:5447,0.497207032350516)
--(axis cs:5448,0.497213737082289)
--(axis cs:5449,0.497220779254665)
--(axis cs:5450,0.497228157415335)
--(axis cs:5451,0.497235870072391)
--(axis cs:5452,0.497243915694572)
--(axis cs:5453,0.497252292711529)
--(axis cs:5454,0.497260999514087)
--(axis cs:5455,0.497270034454507)
--(axis cs:5456,0.497279395846765)
--(axis cs:5457,0.497289081966821)
--(axis cs:5458,0.497299091052904)
--(axis cs:5459,0.497309421305793)
--(axis cs:5460,0.497320070889108)
--(axis cs:5461,0.497331037929602)
--(axis cs:5462,0.497342320517457)
--(axis cs:5463,0.497353916706585)
--(axis cs:5464,0.497365824514934)
--(axis cs:5465,0.497378041924797)
--(axis cs:5466,0.497387994200629)
--(axis cs:5467,0.49737935435799)
--(axis cs:5468,0.497371057179706)
--(axis cs:5469,0.497363103124799)
--(axis cs:5470,0.49735549260856)
--(axis cs:5471,0.497348226002572)
--(axis cs:5472,0.497341303634743)
--(axis cs:5473,0.497334725789332)
--(axis cs:5474,0.497328492706992)
--(axis cs:5475,0.49732260458481)
--(axis cs:5476,0.49731706157636)
--(axis cs:5477,0.497311863791753)
--(axis cs:5478,0.497307011297701)
--(axis cs:5479,0.497302504117578)
--(axis cs:5480,0.497298342231495)
--(axis cs:5481,0.497294525576371)
--(axis cs:5482,0.497291054046016)
--(axis cs:5483,0.497287927491218)
--(axis cs:5484,0.497285145719834)
--(axis cs:5485,0.497282708496885)
--(axis cs:5486,0.497280615544661)
--(axis cs:5487,0.497278866542825)
--(axis cs:5488,0.497277461128526)
--(axis cs:5489,0.497276398896519)
--(axis cs:5490,0.497275679399284)
--(axis cs:5491,0.497275302147153)
--(axis cs:5492,0.497275266608447)
--(axis cs:5493,0.497275572209609)
--(axis cs:5494,0.497276218335351)
--(axis cs:5495,0.497277204328797)
--(axis cs:5496,0.497278529491639)
--(axis cs:5497,0.497280193084292)
--(axis cs:5498,0.497282194326059)
--(axis cs:5499,0.497284532395297)
--(axis cs:5500,0.497287206429587)
--(axis cs:5501,0.497290215525916)
--(axis cs:5502,0.497293558740853)
--(axis cs:5503,0.497297235090741)
--(axis cs:5504,0.497301243551882)
--(axis cs:5505,0.497305583060739)
--(axis cs:5506,0.497310252514132)
--(axis cs:5507,0.497315250769446)
--(axis cs:5508,0.497320576644838)
--(axis cs:5509,0.497326228919456)
--(axis cs:5510,0.497332206333651)
--(axis cs:5511,0.497338507589206)
--(axis cs:5512,0.497345131349563)
--(axis cs:5513,0.49735207624005)
--(axis cs:5514,0.497359340848126)
--(axis cs:5515,0.497366923723615)
--(axis cs:5516,0.497374823378953)
--(axis cs:5517,0.497383038289439)
--(axis cs:5518,0.497391566893488)
--(axis cs:5519,0.497400407592888)
--(axis cs:5520,0.497409558753062)
--(axis cs:5521,0.497419018703336)
--(axis cs:5522,0.497428785737207)
--(axis cs:5523,0.497438858112618)
--(axis cs:5524,0.497449234052237)
--(axis cs:5525,0.497459911743738)
--(axis cs:5526,0.497470889340087)
--(axis cs:5527,0.497482164959834)
--(axis cs:5528,0.497493736687403)
--(axis cs:5529,0.497505602573394)
--(axis cs:5530,0.49751776063488)
--(axis cs:5531,0.497530208855715)
--(axis cs:5532,0.497542945186841)
--(axis cs:5533,0.4975559675466)
--(axis cs:5534,0.497569273821052)
--(axis cs:5535,0.497582861864291)
--(axis cs:5536,0.49759672949877)
--(axis cs:5537,0.497610874515625)
--(axis cs:5538,0.497625294675008)
--(axis cs:5539,0.497639987706416)
--(axis cs:5540,0.497654951309029)
--(axis cs:5541,0.497670183152049)
--(axis cs:5542,0.497685680875043)
--(axis cs:5543,0.497701442088287)
--(axis cs:5544,0.497717464373117)
--(axis cs:5545,0.497733745282278)
--(axis cs:5546,0.497750282340281)
--(axis cs:5547,0.49776707304376)
--(axis cs:5548,0.497784114861832)
--(axis cs:5549,0.497801405236461)
--(axis cs:5550,0.497818941582823)
--(axis cs:5551,0.497836721289676)
--(axis cs:5552,0.497854741719732)
--(axis cs:5553,0.49787300021003)
--(axis cs:5554,0.497891494072312)
--(axis cs:5555,0.497910220593406)
--(axis cs:5556,0.497929177035603)
--(axis cs:5557,0.497948360637044)
--(axis cs:5558,0.497967768612108)
--(axis cs:5559,0.497987398151797)
--(axis cs:5560,0.498007246424129)
--(axis cs:5561,0.498027310574532)
--(axis cs:5562,0.49804758772624)
--(axis cs:5563,0.498068074980688)
--(axis cs:5564,0.498088769417915)
--(axis cs:5565,0.498109668096964)
--(axis cs:5566,0.498130768056284)
--(axis cs:5567,0.498152066314139)
--(axis cs:5568,0.498173559869013)
--(axis cs:5569,0.498195245700021)
--(axis cs:5570,0.498217120767319)
--(axis cs:5571,0.498239182012513)
--(axis cs:5572,0.498261426359082)
--(axis cs:5573,0.498283850712784)
--(axis cs:5574,0.49830645196208)
--(axis cs:5575,0.49832922697855)
--(axis cs:5576,0.498352172617314)
--(axis cs:5577,0.498375285717452)
--(axis cs:5578,0.498398563102429)
--(axis cs:5579,0.498422001580519)
--(axis cs:5580,0.498445597945227)
--(axis cs:5581,0.498469348975719)
--(axis cs:5582,0.498493251437248)
--(axis cs:5583,0.498517302081582)
--(axis cs:5584,0.498541497647436)
--(axis cs:5585,0.498565834860897)
--(axis cs:5586,0.498590310435861)
--(axis cs:5587,0.498614921074462)
--(axis cs:5588,0.498639663467503)
--(axis cs:5589,0.498664534294896)
--(axis cs:5590,0.498689530226087)
--(axis cs:5591,0.498714647920498)
--(axis cs:5592,0.498739884027958)
--(axis cs:5593,0.498765235189141)
--(axis cs:5594,0.498790698036)
--(axis cs:5595,0.498816269192205)
--(axis cs:5596,0.498841945273579)
--(axis cs:5597,0.498867722888533)
--(axis cs:5598,0.498893598638509)
--(axis cs:5599,0.498919569118409)
--(axis cs:5600,0.498945630917038)
--(axis cs:5601,0.49897178061754)
--(axis cs:5602,0.498998014797836)
--(axis cs:5603,0.498999966709715)
--(axis cs:5604,0.499001609362567)
--(axis cs:5605,0.499003374214504)
--(axis cs:5606,0.499005260837906)
--(axis cs:5607,0.499007268790633)
--(axis cs:5608,0.499009397616102)
--(axis cs:5609,0.499011646843376)
--(axis cs:5610,0.49901401598724)
--(axis cs:5611,0.499016504548289)
--(axis cs:5612,0.499019112013014)
--(axis cs:5613,0.499021837853892)
--(axis cs:5614,0.499024681529473)
--(axis cs:5615,0.499027642484472)
--(axis cs:5616,0.499030720149862)
--(axis cs:5617,0.499033913942971)
--(axis cs:5618,0.499037223267574)
--(axis cs:5619,0.499040647513992)
--(axis cs:5620,0.499044186059192)
--(axis cs:5621,0.499047838266889)
--(axis cs:5622,0.499051603487642)
--(axis cs:5623,0.499055481058966)
--(axis cs:5624,0.49905947030543)
--(axis cs:5625,0.499063570538767)
--(axis cs:5626,0.49906778105798)
--(axis cs:5627,0.499072101149454)
--(axis cs:5628,0.499076530087062)
--(axis cs:5629,0.499081067132285)
--(axis cs:5630,0.499085711534314)
--(axis cs:5631,0.499090462530177)
--(axis cs:5632,0.499095319344845)
--(axis cs:5633,0.499100281191355)
--(axis cs:5634,0.49910534727093)
--(axis cs:5635,0.499110516773092)
--(axis cs:5636,0.49911578887579)
--(axis cs:5637,0.49912116274552)
--(axis cs:5638,0.499126637537448)
--(axis cs:5639,0.499132212395537)
--(axis cs:5640,0.499137886452669)
--(axis cs:5641,0.499143658830779)
--(axis cs:5642,0.499149528640976)
--(axis cs:5643,0.499155494983678)
--(axis cs:5644,0.499161556948741)
--(axis cs:5645,0.499167713615589)
--(axis cs:5646,0.499173964053349)
--(axis cs:5647,0.499180307320986)
--(axis cs:5648,0.499186742467435)
--(axis cs:5649,0.499193268531738)
--(axis cs:5650,0.499199884543182)
--(axis cs:5651,0.499206589521437)
--(axis cs:5652,0.499213382476694)
--(axis cs:5653,0.499220262409805)
--(axis cs:5654,0.499227228312424)
--(axis cs:5655,0.49923427916715)
--(axis cs:5656,0.499241413947669)
--(axis cs:5657,0.499248631618895)
--(axis cs:5658,0.499255931137119)
--(axis cs:5659,0.499263311450152)
--(axis cs:5660,0.499270771497468)
--(axis cs:5661,0.499278310210357)
--(axis cs:5662,0.499285926512069)
--(axis cs:5663,0.49929361931796)
--(axis cs:5664,0.499301387535647)
--(axis cs:5665,0.499309230065155)
--(axis cs:5666,0.499317145799064)
--(axis cs:5667,0.499325133622667)
--(axis cs:5668,0.499333192414116)
--(axis cs:5669,0.499341321044579)
--(axis cs:5670,0.499349518378389)
--(axis cs:5671,0.499357783273202)
--(axis cs:5672,0.499366114580146)
--(axis cs:5673,0.499374511143981)
--(axis cs:5674,0.499382971803253)
--(axis cs:5675,0.499391495390447)
--(axis cs:5676,0.499400080732147)
--(axis cs:5677,0.499408726649191)
--(axis cs:5678,0.49941743195683)
--(axis cs:5679,0.499426195464881)
--(axis cs:5680,0.499435015977893)
--(axis cs:5681,0.499443892295299)
--(axis cs:5682,0.499452823211578)
--(axis cs:5683,0.499461807516412)
--(axis cs:5684,0.499470843994848)
--(axis cs:5685,0.499479931427459)
--(axis cs:5686,0.499489068590499)
--(axis cs:5687,0.499497570737863)
--(axis cs:5688,0.499460011161028)
--(axis cs:5689,0.499422582711066)
--(axis cs:5690,0.499385289851437)
--(axis cs:5691,0.499348137021074)
--(axis cs:5692,0.499311128633877)
--(axis cs:5693,0.499274269078194)
--(axis cs:5694,0.499237562716325)
--(axis cs:5695,0.49920101388401)
--(axis cs:5696,0.499164626889937)
--(axis cs:5697,0.499128406015249)
--(axis cs:5698,0.49909235551305)
--(axis cs:5699,0.499056479607926)
--(axis cs:5700,0.499020782495459)
--(axis cs:5701,0.498985268341753)
--(axis cs:5702,0.498949941282964)
--(axis cs:5703,0.49891480542483)
--(axis cs:5704,0.498879864842211)
--(axis cs:5705,0.498845123578629)
--(axis cs:5706,0.498810585645816)
--(axis cs:5707,0.498776255023268)
--(axis cs:5708,0.498742135657794)
--(axis cs:5709,0.498708231463086)
--(axis cs:5710,0.49867454631928)
--(axis cs:5711,0.498641084072527)
--(axis cs:5712,0.498607848534573)
--(axis cs:5713,0.498574843482334)
--(axis cs:5714,0.498542072657489)
--(axis cs:5715,0.498509539766063)
--(axis cs:5716,0.498477248478033)
--(axis cs:5717,0.498445202426922)
--(axis cs:5718,0.498413405209408)
--(axis cs:5719,0.498381860384937)
--(axis cs:5720,0.498350571475341)
--(axis cs:5721,0.498319541964459)
--(axis cs:5722,0.498288775297765)
--(axis cs:5723,0.498258274882003)
--(axis cs:5724,0.498228044084826)
--(axis cs:5725,0.49819808623444)
--(axis cs:5726,0.498168404619254)
--(axis cs:5727,0.498139002487535)
--(axis cs:5728,0.498109883047071)
--(axis cs:5729,0.498081049464837)
--(axis cs:5730,0.498052504866668)
--(axis cs:5731,0.498024252336936)
--(axis cs:5732,0.497996294918235)
--(axis cs:5733,0.497968635611072)
--(axis cs:5734,0.49794127737356)
--(axis cs:5735,0.497914223121121)
--(axis cs:5736,0.497887475726195)
--(axis cs:5737,0.497861038017948)
--(axis cs:5738,0.497834912781997)
--(axis cs:5739,0.49780910276013)
--(axis cs:5740,0.49778361065004)
--(axis cs:5741,0.497758439105062)
--(axis cs:5742,0.497733590733913)
--(axis cs:5743,0.497709068100444)
--(axis cs:5744,0.497684873723394)
--(axis cs:5745,0.49766101007615)
--(axis cs:5746,0.497637479586515)
--(axis cs:5747,0.497614284636481)
--(axis cs:5748,0.497591427562009)
--(axis cs:5749,0.497568910652813)
--(axis cs:5750,0.497546736152152)
--(axis cs:5751,0.497524906256631)
--(axis cs:5752,0.497503423115998)
--(axis cs:5753,0.497482288832962)
--(axis cs:5754,0.497461505463003)
--(axis cs:5755,0.497441075014198)
--(axis cs:5756,0.49742099944705)
--(axis cs:5757,0.497401280674321)
--(axis cs:5758,0.497381920560875)
--(axis cs:5759,0.497362920923524)
--(axis cs:5760,0.497344283530884)
--(axis cs:5761,0.497326010103233)
--(axis cs:5762,0.49730810231238)
--(axis cs:5763,0.497290561781534)
--(axis cs:5764,0.497273390085186)
--(axis cs:5765,0.497256588748995)
--(axis cs:5766,0.497240159249675)
--(axis cs:5767,0.497224103014897)
--(axis cs:5768,0.497208421423195)
--(axis cs:5769,0.49719311580387)
--(axis cs:5770,0.497178187436912)
--(axis cs:5771,0.497163637552923)
--(axis cs:5772,0.497149467333043)
--(axis cs:5773,0.49713567790889)
--(axis cs:5774,0.4971222703625)
--(axis cs:5775,0.497109245726274)
--(axis cs:5776,0.497096604982938)
--(axis cs:5777,0.497084349065496)
--(axis cs:5778,0.497072478857204)
--(axis cs:5779,0.497060995191543)
--(axis cs:5780,0.497049898852192)
--(axis cs:5781,0.497039190573025)
--(axis cs:5782,0.497028871038095)
--(axis cs:5783,0.497018940881634)
--(axis cs:5784,0.497009400688061)
--(axis cs:5785,0.497000250991992)
--(axis cs:5786,0.496991492278255)
--(axis cs:5787,0.496983124981914)
--(axis cs:5788,0.496975149488304)
--(axis cs:5789,0.496967566133059)
--(axis cs:5790,0.496960375202159)
--(axis cs:5791,0.496953576931976)
--(axis cs:5792,0.496947171509332)
--(axis cs:5793,0.496941159071554)
--(axis cs:5794,0.496935539706543)
--(axis cs:5795,0.49693031345285)
--(axis cs:5796,0.496925480299749)
--(axis cs:5797,0.496921040187324)
--(axis cs:5798,0.496916993006562)
--(axis cs:5799,0.496913338599444)
--(axis cs:5800,0.496910076759055)
--(axis cs:5801,0.496907207229686)
--(axis cs:5802,0.496904729706954)
--(axis cs:5803,0.496902643837919)
--(axis cs:5804,0.496900949221209)
--(axis cs:5805,0.496899645407157)
--(axis cs:5806,0.496898731897935)
--(axis cs:5807,0.4968982081477)
--(axis cs:5808,0.496898073562741)
--(axis cs:5809,0.496898327501638)
--(axis cs:5810,0.49689896927542)
--(axis cs:5811,0.496899998147732)
--(axis cs:5812,0.496901413335007)
--(axis cs:5813,0.496903214006649)
--(axis cs:5814,0.496905399285207)
--(axis cs:5815,0.496907968246574)
--(axis cs:5816,0.496910919920175)
--(axis cs:5817,0.496914253289168)
--(axis cs:5818,0.496917967290653)
--(axis cs:5819,0.496922060815879)
--(axis cs:5820,0.496926532710463)
--(axis cs:5821,0.496931381774611)
--(axis cs:5822,0.496936606763344)
--(axis cs:5823,0.496942206386731)
--(axis cs:5824,0.496948179310126)
--(axis cs:5825,0.496954524154413)
--(axis cs:5826,0.496961239496249)
--(axis cs:5827,0.496968323868324)
--(axis cs:5828,0.496975775759612)
--(axis cs:5829,0.496983593615639)
--(axis cs:5830,0.496991775838747)
--(axis cs:5831,0.497000320788371)
--(axis cs:5832,0.49699097641207)
--(axis cs:5833,0.496974600410262)
--(axis cs:5834,0.496958630824888)
--(axis cs:5835,0.496943068967556)
--(axis cs:5836,0.496927916096618)
--(axis cs:5837,0.496913173417102)
--(axis cs:5838,0.496898842080646)
--(axis cs:5839,0.496884923185454)
--(axis cs:5840,0.49687141777624)
--(axis cs:5841,0.496858326844191)
--(axis cs:5842,0.496845651326935)
--(axis cs:5843,0.496833392108513)
--(axis cs:5844,0.496821550019356)
--(axis cs:5845,0.496810125836278)
--(axis cs:5846,0.496799120282464)
--(axis cs:5847,0.496788534027473)
--(axis cs:5848,0.496778367687243)
--(axis cs:5849,0.496768621824106)
--(axis cs:5850,0.496759296946808)
--(axis cs:5851,0.496750393510537)
--(axis cs:5852,0.496741911916954)
--(axis cs:5853,0.496733852514234)
--(axis cs:5854,0.496726215597116)
--(axis cs:5855,0.496719001406953)
--(axis cs:5856,0.496712210131772)
--(axis cs:5857,0.496705841906344)
--(axis cs:5858,0.496699896812253)
--(axis cs:5859,0.496694374877979)
--(axis cs:5860,0.496689276078984)
--(axis cs:5861,0.496684600337802)
--(axis cs:5862,0.496680347524141)
--(axis cs:5863,0.496676517454987)
--(axis cs:5864,0.496673109894718)
--(axis cs:5865,0.49667012455522)
--(axis cs:5866,0.496667561096015)
--(axis cs:5867,0.496665419124388)
--(axis cs:5868,0.496663698195528)
--(axis cs:5869,0.496662397812671)
--(axis cs:5870,0.49666151742725)
--(axis cs:5871,0.496661056439049)
--(axis cs:5872,0.49666101419637)
--(axis cs:5873,0.496661389996198)
--(axis cs:5874,0.496662183084377)
--(axis cs:5875,0.49666339265579)
--(axis cs:5876,0.49666501785455)
--(axis cs:5877,0.496667057774186)
--(axis cs:5878,0.496669511457847)
--(axis cs:5879,0.496672377898509)
--(axis cs:5880,0.496675656039178)
--(axis cs:5881,0.496679344773116)
--(axis cs:5882,0.496683442944056)
--(axis cs:5883,0.496687949346436)
--(axis cs:5884,0.496692862725631)
--(axis cs:5885,0.496698181778191)
--(axis cs:5886,0.496703905152093)
--(axis cs:5887,0.496710031446984)
--(axis cs:5888,0.496716559214445)
--(axis cs:5889,0.496723486958252)
--(axis cs:5890,0.496730813134639)
--(axis cs:5891,0.496738536152581)
--(axis cs:5892,0.496746654374065)
--(axis cs:5893,0.496755166114376)
--(axis cs:5894,0.496764069642393)
--(axis cs:5895,0.496773363180875)
--(axis cs:5896,0.496783044906769)
--(axis cs:5897,0.496793112951512)
--(axis cs:5898,0.496803565401341)
--(axis cs:5899,0.496814400297612)
--(axis cs:5900,0.496825615637121)
--(axis cs:5901,0.496837209372426)
--(axis cs:5902,0.496849179412184)
--(axis cs:5903,0.496861523621482)
--(axis cs:5904,0.496874239822181)
--(axis cs:5905,0.496887325793259)
--(axis cs:5906,0.496900779271166)
--(axis cs:5907,0.496914597950176)
--(axis cs:5908,0.496928779482745)
--(axis cs:5909,0.496943321479881)
--(axis cs:5910,0.49695822151151)
--(axis cs:5911,0.496973477106848)
--(axis cs:5912,0.496989085754784)
--(axis cs:5913,0.497005044904257)
--(axis cs:5914,0.497021351964649)
--(axis cs:5915,0.497038004306168)
--(axis cs:5916,0.497054999260254)
--(axis cs:5917,0.497072334119969)
--(axis cs:5918,0.497090006140405)
--(axis cs:5919,0.497108012539093)
--(axis cs:5920,0.497126350496412)
--(axis cs:5921,0.497145017156008)
--(axis cs:5922,0.497164009625209)
--(axis cs:5923,0.497183324975454)
--(axis cs:5924,0.497202960242717)
--(axis cs:5925,0.497222912427938)
--(axis cs:5926,0.497243178497458)
--(axis cs:5927,0.49726375538346)
--(axis cs:5928,0.497284639984406)
--(axis cs:5929,0.497305829165486)
--(axis cs:5930,0.497327319759064)
--(axis cs:5931,0.497349108565134)
--(axis cs:5932,0.497371192351771)
--(axis cs:5933,0.497393567855592)
--(axis cs:5934,0.497416231782216)
--(axis cs:5935,0.497439180806732)
--(axis cs:5936,0.497462411574163)
--(axis cs:5937,0.497485920699939)
--(axis cs:5938,0.49750970477037)
--(axis cs:5939,0.497533760343125)
--(axis cs:5940,0.497558083947706)
--(axis cs:5941,0.497582672085935)
--(axis cs:5942,0.497607521232439)
--(axis cs:5943,0.497632627835131)
--(axis cs:5944,0.497657988315708)
--(axis cs:5945,0.497683599070138)
--(axis cs:5946,0.497709456469156)
--(axis cs:5947,0.497735556858761)
--(axis cs:5948,0.497761896560715)
--(axis cs:5949,0.497788471873047)
--(axis cs:5950,0.497815279070552)
--(axis cs:5951,0.497842314405301)
--(axis cs:5952,0.497869574107143)
--(axis cs:5953,0.497897054384222)
--(axis cs:5954,0.497924751423483)
--(axis cs:5955,0.497952661391187)
--(axis cs:5956,0.497980780433424)
--(axis cs:5957,0.498009104676633)
--(axis cs:5958,0.498037630228117)
--(axis cs:5959,0.498066353176565)
--(axis cs:5960,0.49809526959257)
--(axis cs:5961,0.498124375529156)
--(axis cs:5962,0.498153667022299)
--(axis cs:5963,0.498183140091449)
--(axis cs:5964,0.498212790740063)
--(axis cs:5965,0.498242614956127)
--(axis cs:5966,0.498272608712689)
--(axis cs:5967,0.498293259519258)
--(axis cs:5968,0.49828794004983)
--(axis cs:5969,0.498282843892217)
--(axis cs:5970,0.498277971306622)
--(axis cs:5971,0.498273322524822)
--(axis cs:5972,0.498268897750184)
--(axis cs:5973,0.498264697157694)
--(axis cs:5974,0.498260720893977)
--(axis cs:5975,0.498256969077327)
--(axis cs:5976,0.498253441797744)
--(axis cs:5977,0.498250139116969)
--(axis cs:5978,0.498247061068521)
--(axis cs:5979,0.498244207657746)
--(axis cs:5980,0.498241578861858)
--(axis cs:5981,0.498239174629996)
--(axis cs:5982,0.49823699488327)
--(axis cs:5983,0.498235039514826)
--(axis cs:5984,0.498233308389902)
--(axis cs:5985,0.498231801345895)
--(axis cs:5986,0.498230518192423)
--(axis cs:5987,0.498229458711403)
--(axis cs:5988,0.498228622657121)
--(axis cs:5989,0.49822800975631)
--(axis cs:5990,0.498227619708231)
--(axis cs:5991,0.498227452184757)
--(axis cs:5992,0.498227506830462)
--(axis cs:5993,0.498227783262708)
--(axis cs:5994,0.498228281071743)
--(axis cs:5995,0.498228999820795)
--(axis cs:5996,0.498229939046176)
--(axis cs:5997,0.498231098257381)
--(axis cs:5998,0.498232476937198)
--(axis cs:5999,0.498234074541816)
--(axis cs:6000,0.498235890500941)
--(axis cs:6001,0.498237924217909)
--(axis cs:6002,0.498240175069807)
--(axis cs:6003,0.498242642407593)
--(axis cs:6004,0.498245325556227)
--(axis cs:6005,0.498248223814792)
--(axis cs:6006,0.498251336456632)
--(axis cs:6007,0.498254662729484)
--(axis cs:6008,0.498258201855612)
--(axis cs:6009,0.498261953031954)
--(axis cs:6010,0.498265915430262)
--(axis cs:6011,0.498270088197247)
--(axis cs:6012,0.498274470454729)
--(axis cs:6013,0.498279061299792)
--(axis cs:6014,0.498283859804935)
--(axis cs:6015,0.498288865018232)
--(axis cs:6016,0.498294075963489)
--(axis cs:6017,0.498299491640414)
--(axis cs:6018,0.498305111024776)
--(axis cs:6019,0.498310933068578)
--(axis cs:6020,0.498316956700225)
--(axis cs:6021,0.498323180824702)
--(axis cs:6022,0.498329604323748)
--(axis cs:6023,0.498336226056036)
--(axis cs:6024,0.498343044857356)
--(axis cs:6025,0.498350059540795)
--(axis cs:6026,0.498357268896932)
--(axis cs:6027,0.498364671694018)
--(axis cs:6028,0.498372266678177)
--(axis cs:6029,0.498377848442775)
--(axis cs:6030,0.498372493253726)
--(axis cs:6031,0.498367350852687)
--(axis cs:6032,0.498362421523451)
--(axis cs:6033,0.498357705522659)
--(axis cs:6034,0.498353203079811)
--(axis cs:6035,0.49834891439729)
--(axis cs:6036,0.498344839650375)
--(axis cs:6037,0.498340978987269)
--(axis cs:6038,0.498337332529127)
--(axis cs:6039,0.498333900370083)
--(axis cs:6040,0.498330682577288)
--(axis cs:6041,0.498327679190943)
--(axis cs:6042,0.498324890224345)
--(axis cs:6043,0.498322315663924)
--(axis cs:6044,0.498319955469296)
--(axis cs:6045,0.498317809573311)
--(axis cs:6046,0.498315877882107)
--(axis cs:6047,0.498314160275165)
--(axis cs:6048,0.498312656605374)
--(axis cs:6049,0.498311366699089)
--(axis cs:6050,0.498310290356201)
--(axis cs:6051,0.498309427350206)
--(axis cs:6052,0.498308777428278)
--(axis cs:6053,0.498308340311342)
--(axis cs:6054,0.498308115694162)
--(axis cs:6055,0.498308103245412)
--(axis cs:6056,0.498308302607771)
--(axis cs:6057,0.498308713398007)
--(axis cs:6058,0.49830933520707)
--(axis cs:6059,0.498310167600187)
--(axis cs:6060,0.49831121011696)
--(axis cs:6061,0.498312462271464)
--(axis cs:6062,0.498313923552358)
--(axis cs:6063,0.498315593422984)
--(axis cs:6064,0.498317471321482)
--(axis cs:6065,0.498319556660904)
--(axis cs:6066,0.498321848829323)
--(axis cs:6067,0.49832434718996)
--(axis cs:6068,0.498327051081301)
--(axis cs:6069,0.498329959817222)
--(axis cs:6070,0.498333072687119)
--(axis cs:6071,0.498336388956035)
--(axis cs:6072,0.498339907864795)
--(axis cs:6073,0.498343628630145)
--(axis cs:6074,0.498347550444882)
--(axis cs:6075,0.498351672478007)
--(axis cs:6076,0.49835599387486)
--(axis cs:6077,0.49836051375727)
--(axis cs:6078,0.498365231223708)
--(axis cs:6079,0.498370145349435)
--(axis cs:6080,0.498375255186659)
--(axis cs:6081,0.49838055976469)
--(axis cs:6082,0.498386058090106)
--(axis cs:6083,0.498391749146909)
--(axis cs:6084,0.498397631896697)
--(axis cs:6085,0.498403705278825)
--(axis cs:6086,0.498409968210582)
--(axis cs:6087,0.498416419587358)
--(axis cs:6088,0.498423058282824)
--(axis cs:6089,0.498429883149107)
--(axis cs:6090,0.49843689301697)
--(axis cs:6091,0.498444086695999)
--(axis cs:6092,0.498451462974779)
--(axis cs:6093,0.498459020621092)
--(axis cs:6094,0.498466758382095)
--(axis cs:6095,0.498474674984523)
--(axis cs:6096,0.498482769134874)
--(axis cs:6097,0.498491039519611)
--(axis cs:6098,0.498499484805355)
--(axis cs:6099,0.498508103639092)
--(axis cs:6100,0.498516894648369)
--(axis cs:6101,0.498525856441504)
--(axis cs:6102,0.498534987607788)
--(axis cs:6103,0.4985442867177)
--(axis cs:6104,0.49855375232311)
--(axis cs:6105,0.498563382957497)
--(axis cs:6106,0.498573177136165)
--(axis cs:6107,0.498583133356452)
--(axis cs:6108,0.498593250097959)
--(axis cs:6109,0.498603525822762)
--(axis cs:6110,0.498613958975635)
--(axis cs:6111,0.498624547984281)
--(axis cs:6112,0.498635291259548)
--(axis cs:6113,0.498646187195663)
--(axis cs:6114,0.49865723417046)
--(axis cs:6115,0.498668430545609)
--(axis cs:6116,0.49867977466685)
--(axis cs:6117,0.498691264864224)
--(axis cs:6118,0.498702899452315)
--(axis cs:6119,0.498714676730481)
--(axis cs:6120,0.498726594983095)
--(axis cs:6121,0.498738652479784)
--(axis cs:6122,0.498750847475673)
--(axis cs:6123,0.498763178211626)
--(axis cs:6124,0.49877564291449)
--(axis cs:6125,0.498788239797343)
--(axis cs:6126,0.498800967059737)
--(axis cs:6127,0.498813822887952)
--(axis cs:6128,0.498826805455238)
--(axis cs:6129,0.498839912922074)
--(axis cs:6130,0.498853143436412)
--(axis cs:6131,0.498866495133936)
--(axis cs:6132,0.498879966138314)
--(axis cs:6133,0.498893554561452)
--(axis cs:6134,0.498907258503751)
--(axis cs:6135,0.498921076054367)
--(axis cs:6136,0.498935005291464)
--(axis cs:6137,0.498949044282477)
--(axis cs:6138,0.498963191084372)
--(axis cs:6139,0.498977443743904)
--(axis cs:6140,0.498991800297882)
--(axis cs:6141,0.49900625877343)
--(axis cs:6142,0.499020817188251)
--(axis cs:6143,0.49903547355089)
--(axis cs:6144,0.499050225861001)
--(axis cs:6145,0.49906507210961)
--(axis cs:6146,0.49908001027938)
--(axis cs:6147,0.499095038344883)
--(axis cs:6148,0.499110154272863)
--(axis cs:6149,0.499125356022503)
--(axis cs:6150,0.499140641545697)
--(axis cs:6151,0.499156008787316)
--(axis cs:6152,0.499171455685477)
--(axis cs:6153,0.499186980171814)
--(axis cs:6154,0.499202580171748)
--(axis cs:6155,0.499218253604754)
--(axis cs:6156,0.499233998384637)
--(axis cs:6157,0.499249812419798)
--(axis cs:6158,0.499265693613505)
--(axis cs:6159,0.499281639864169)
--(axis cs:6160,0.499297649065611)
--(axis cs:6161,0.499313719107332)
--(axis cs:6162,0.499329847874791)
--(axis cs:6163,0.499346033249669)
--(axis cs:6164,0.499362273110145)
--(axis cs:6165,0.499378135072921)
--(axis cs:6166,0.499379082388267)
--(axis cs:6167,0.499380105827116)
--(axis cs:6168,0.499381205132596)
--(axis cs:6169,0.499382380038767)
--(axis cs:6170,0.499383630270679)
--(axis cs:6171,0.499384955544417)
--(axis cs:6172,0.49938635556715)
--(axis cs:6173,0.499387830037191)
--(axis cs:6174,0.499389378644037)
--(axis cs:6175,0.499391001068436)
--(axis cs:6176,0.499392696982431)
--(axis cs:6177,0.499394466049424)
--(axis cs:6178,0.499396307924227)
--(axis cs:6179,0.499398222253122)
--(axis cs:6180,0.49940020867392)
--(axis cs:6181,0.49940226681602)
--(axis cs:6182,0.499404396300471)
--(axis cs:6183,0.499406596740031)
--(axis cs:6184,0.499408867739231)
--(axis cs:6185,0.499411208894439)
--(axis cs:6186,0.499413619793923)
--(axis cs:6187,0.499416100017918)
--(axis cs:6188,0.49941864913869)
--(axis cs:6189,0.499421266720605)
--(axis cs:6190,0.499423952320195)
--(axis cs:6191,0.499426705486228)
--(axis cs:6192,0.499429525759777)
--(axis cs:6193,0.499432412674293)
--(axis cs:6194,0.499435365755671)
--(axis cs:6195,0.499438384522327)
--(axis cs:6196,0.499441468485269)
--(axis cs:6197,0.499444617148171)
--(axis cs:6198,0.499447830007446)
--(axis cs:6199,0.499451106552326)
--(axis cs:6200,0.499454446264932)
--(axis cs:6201,0.499457848620353)
--(axis cs:6202,0.499461313086728)
--(axis cs:6203,0.499464839125317)
--(axis cs:6204,0.499468426190587)
--(axis cs:6205,0.499472073730285)
--(axis cs:6206,0.499475781185524)
--(axis cs:6207,0.499479547990862)
--(axis cs:6208,0.499483373574385)
--(axis cs:6209,0.499487257357787)
--(axis cs:6210,0.499491198756454)
--(axis cs:6211,0.499495197179552)
--(axis cs:6212,0.499499252030105)
--(axis cs:6213,0.499503362705084)
--(axis cs:6214,0.499507528595493)
--(axis cs:6215,0.499511749086453)
--(axis cs:6216,0.499516023557292)
--(axis cs:6217,0.499520351381628)
--(axis cs:6218,0.499524731927463)
--(axis cs:6219,0.499529164557266)
--(axis cs:6220,0.499533648628064)
--(axis cs:6221,0.499538183491535)
--(axis cs:6222,0.499542768494094)
--(axis cs:6223,0.499547402976984)
--(axis cs:6224,0.49955208627637)
--(axis cs:6225,0.499556817723429)
--(axis cs:6226,0.499561596644441)
--(axis cs:6227,0.499566422360885)
--(axis cs:6228,0.499571294189527)
--(axis cs:6229,0.499576211442519)
--(axis cs:6230,0.499581173427489)
--(axis cs:6231,0.499586179447636)
--(axis cs:6232,0.499591228801828)
--(axis cs:6233,0.499596320784691)
--(axis cs:6234,0.49960145468671)
--(axis cs:6235,0.499606629794323)
--(axis cs:6236,0.499611845390015)
--(axis cs:6237,0.499617100752419)
--(axis cs:6238,0.499622395156409)
--(axis cs:6239,0.499627727873196)
--(axis cs:6240,0.499633098170432)
--(axis cs:6241,0.499638505312302)
--(axis cs:6242,0.499643948559621)
--(axis cs:6243,0.499649427169937)
--(axis cs:6244,0.499654940397628)
--(axis cs:6245,0.499660487493997)
--(axis cs:6246,0.499666067707376)
--(axis cs:6247,0.499671680283223)
--(axis cs:6248,0.499677324464219)
--(axis cs:6249,0.499682999490373)
--(axis cs:6250,0.4996869611518)
--(axis cs:6251,0.499663642486713)
--(axis cs:6252,0.499640405369771)
--(axis cs:6253,0.499617252571837)
--(axis cs:6254,0.499594186848532)
--(axis cs:6255,0.499571210939915)
--(axis cs:6256,0.499548327570167)
--(axis cs:6257,0.49952553944728)
--(axis cs:6258,0.499502849262738)
--(axis cs:6259,0.499480259691217)
--(axis cs:6260,0.499457773390272)
--(axis cs:6261,0.499435393000035)
--(axis cs:6262,0.499413121142915)
--(axis cs:6263,0.499390960423301)
--(axis cs:6264,0.499368913427261)
--(axis cs:6265,0.499346982722256)
--(axis cs:6266,0.499325170856845)
--(axis cs:6267,0.499303480360402)
--(axis cs:6268,0.499281913742827)
--(axis cs:6269,0.49926047349427)
--(axis cs:6270,0.49923916208485)
--(axis cs:6271,0.499217981964377)
--(axis cs:6272,0.499196935562085)
--(axis cs:6273,0.499176025286361)
--(axis cs:6274,0.499155253524476)
--(axis cs:6275,0.499134622642325)
--(axis cs:6276,0.499114134984167)
--(axis cs:6277,0.499093792872363)
--(axis cs:6278,0.499073598607132)
--(axis cs:6279,0.499053554466291)
--(axis cs:6280,0.499033662705014)
--(axis cs:6281,0.499013925555582)
--(axis cs:6282,0.49899434522715)
--(axis cs:6283,0.498974923905505)
--(axis cs:6284,0.49895566375283)
--(axis cs:6285,0.498936566907477)
--(axis cs:6286,0.49891763548374)
--(axis cs:6287,0.498898871571626)
--(axis cs:6288,0.498880277236641)
--(axis cs:6289,0.498861854519569)
--(axis cs:6290,0.498843605436257)
--(axis cs:6291,0.49882553197741)
--(axis cs:6292,0.498807636108378)
--(axis cs:6293,0.498789919768959)
--(axis cs:6294,0.498772384873195)
--(axis cs:6295,0.498755033309178)
--(axis cs:6296,0.498737866938856)
--(axis cs:6297,0.498720887597847)
--(axis cs:6298,0.498704097095251)
--(axis cs:6299,0.498687497213468)
--(axis cs:6300,0.498671089708024)
--(axis cs:6301,0.498654876307392)
--(axis cs:6302,0.498638858712824)
--(axis cs:6303,0.498623038598183)
--(axis cs:6304,0.498607417609783)
--(axis cs:6305,0.498591997366223)
--(axis cs:6306,0.498576779458237)
--(axis cs:6307,0.498561765448541)
--(axis cs:6308,0.498546956871682)
--(axis cs:6309,0.498532355233898)
--(axis cs:6310,0.498517962012971)
--(axis cs:6311,0.498503778658098)
--(axis cs:6312,0.498489806589751)
--(axis cs:6313,0.498476047199552)
--(axis cs:6314,0.498462501850146)
--(axis cs:6315,0.498449171875079)
--(axis cs:6316,0.498436058578681)
--(axis cs:6317,0.498423163235955)
--(axis cs:6318,0.498410487092459)
--(axis cs:6319,0.498398031364209)
--(axis cs:6320,0.498385797237572)
--(axis cs:6321,0.498373785869167)
--(axis cs:6322,0.498361998385773)
--(axis cs:6323,0.498350435884238)
--(axis cs:6324,0.49833909943139)
--(axis cs:6325,0.498327990063957)
--(axis cs:6326,0.498317108788487)
--(axis cs:6327,0.498306456581272)
--(axis cs:6328,0.498296034388281)
--(axis cs:6329,0.498285843125087)
--(axis cs:6330,0.498275883676807)
--(axis cs:6331,0.498266156898043)
--(axis cs:6332,0.498256663612828)
--(axis cs:6333,0.49824740461457)
--(axis cs:6334,0.498238380666008)
--(axis cs:6335,0.498229592499167)
--(axis cs:6336,0.498221040815321)
--(axis cs:6337,0.498212726284953)
--(axis cs:6338,0.498204649547725)
--(axis cs:6339,0.498196811212452)
--(axis cs:6340,0.498189211857074)
--(axis cs:6341,0.498181852028642)
--(axis cs:6342,0.498174732243293)
--(axis cs:6343,0.498167852986247)
--(axis cs:6344,0.498161214711791)
--(axis cs:6345,0.498154817843278)
--(axis cs:6346,0.498148662773129)
--(axis cs:6347,0.49814274986283)
--(axis cs:6348,0.498137079442942)
--(axis cs:6349,0.498131651813115)
--(axis cs:6350,0.498126467242097)
--(axis cs:6351,0.498121525967756)
--(axis cs:6352,0.498116828197105)
--(axis cs:6353,0.498112374106321)
--(axis cs:6354,0.498108163840782)
--(axis cs:6355,0.498104197515098)
--(axis cs:6356,0.498100475213148)
--(axis cs:6357,0.498096996988124)
--(axis cs:6358,0.498093762862573)
--(axis cs:6359,0.498090772828449)
--(axis cs:6360,0.498088026847163)
--(axis cs:6361,0.498085524849644)
--(axis cs:6362,0.498083266736392)
--(axis cs:6363,0.49808125237755)
--(axis cs:6364,0.498079481612965)
--(axis cs:6365,0.498077954252264)
--(axis cs:6366,0.498076670074924)
--(axis cs:6367,0.498075628830358)
--(axis cs:6368,0.498074830237988)
--(axis cs:6369,0.498074273987339)
--(axis cs:6370,0.498073959738124)
--(axis cs:6371,0.498073887120337)
--(axis cs:6372,0.498074055734353)
--(axis cs:6373,0.498074465151024)
--(axis cs:6374,0.498075114911785)
--(axis cs:6375,0.49807600452876)
--(axis cs:6376,0.498077133484874)
--(axis cs:6377,0.498078501233967)
--(axis cs:6378,0.49808010720091)
--(axis cs:6379,0.498081950781726)
--(axis cs:6380,0.498084031343718)
--(axis cs:6381,0.498086348225591)
--(axis cs:6382,0.498088900737589)
--(axis cs:6383,0.498091688161624)
--(axis cs:6384,0.498094709751421)
--(axis cs:6385,0.498097964732649)
--(axis cs:6386,0.498101452303075)
--(axis cs:6387,0.498105171632707)
--(axis cs:6388,0.498109121863944)
--(axis cs:6389,0.498113302111733)
--(axis cs:6390,0.498117711463726)
--(axis cs:6391,0.498122348980436)
--(axis cs:6392,0.498127213695405)
--(axis cs:6393,0.498132304615371)
--(axis cs:6394,0.498137620720434)
--(axis cs:6395,0.498131105810443)
--(axis cs:6396,0.498120948700385)
--(axis cs:6397,0.498111043988795)
--(axis cs:6398,0.498101392488607)
--(axis cs:6399,0.498091994979682)
--(axis cs:6400,0.498082852208768)
--(axis cs:6401,0.498073964889463)
--(axis cs:6402,0.49806533370218)
--(axis cs:6403,0.498056959294117)
--(axis cs:6404,0.498048842279238)
--(axis cs:6405,0.498040983238244)
--(axis cs:6406,0.498033382718564)
--(axis cs:6407,0.498026041234336)
--(axis cs:6408,0.498018959266407)
--(axis cs:6409,0.498012137262322)
--(axis cs:6410,0.498005575636327)
--(axis cs:6411,0.497999274769374)
--(axis cs:6412,0.497993235009128)
--(axis cs:6413,0.497987456669982)
--(axis cs:6414,0.497981940033074)
--(axis cs:6415,0.497976685346303)
--(axis cs:6416,0.497971692824362)
--(axis cs:6417,0.497966962648761)
--(axis cs:6418,0.497962494967863)
--(axis cs:6419,0.497958289896922)
--(axis cs:6420,0.497954347518123)
--(axis cs:6421,0.497950667880629)
--(axis cs:6422,0.49794725100063)
--(axis cs:6423,0.497944096861396)
--(axis cs:6424,0.497941205413338)
--(axis cs:6425,0.497938576574064)
--(axis cs:6426,0.497936210228452)
--(axis cs:6427,0.497934106228712)
--(axis cs:6428,0.497932264394467)
--(axis cs:6429,0.497930684512827)
--(axis cs:6430,0.49792936633847)
--(axis cs:6431,0.49792830959373)
--(axis cs:6432,0.497927513968683)
--(axis cs:6433,0.497926979121244)
--(axis cs:6434,0.497926704677264)
--(axis cs:6435,0.497926690230627)
--(axis cs:6436,0.49792693534336)
--(axis cs:6437,0.497927439545739)
--(axis cs:6438,0.4979282023364)
--(axis cs:6439,0.49792922318246)
--(axis cs:6440,0.497930501519633)
--(axis cs:6441,0.497932036752355)
--(axis cs:6442,0.497933828253911)
--(axis cs:6443,0.497935875366567)
--(axis cs:6444,0.497938177401705)
--(axis cs:6445,0.49794073363996)
--(axis cs:6446,0.497943543331363)
--(axis cs:6447,0.497946605695487)
--(axis cs:6448,0.497949919921595)
--(axis cs:6449,0.497953485168794)
--(axis cs:6450,0.497957300566191)
--(axis cs:6451,0.497961365213053)
--(axis cs:6452,0.497965678178968)
--(axis cs:6453,0.497970238504015)
--(axis cs:6454,0.497975045198931)
--(axis cs:6455,0.497980097245289)
--(axis cs:6456,0.497985393595668)
--(axis cs:6457,0.497990933173839)
--(axis cs:6458,0.497996714874947)
--(axis cs:6459,0.498002737565696)
--(axis cs:6460,0.49800900008454)
--(axis cs:6461,0.498015501241877)
--(axis cs:6462,0.498022239820244)
--(axis cs:6463,0.498029214574518)
--(axis cs:6464,0.498036424232118)
--(axis cs:6465,0.498043867493208)
--(axis cs:6466,0.498051543030911)
--(axis cs:6467,0.498059449491519)
--(axis cs:6468,0.498067585494704)
--(axis cs:6469,0.498075949633741)
--(axis cs:6470,0.498084540475727)
--(axis cs:6471,0.498093356561802)
--(axis cs:6472,0.498102396407381)
--(axis cs:6473,0.498111658502376)
--(axis cs:6474,0.498121141311437)
--(axis cs:6475,0.498130843274179)
--(axis cs:6476,0.498140762805423)
--(axis cs:6477,0.498150898295439)
--(axis cs:6478,0.498161248110184)
--(axis cs:6479,0.498171810591549)
--(axis cs:6480,0.498182584057612)
--(axis cs:6481,0.498193566802881)
--(axis cs:6482,0.498204757098554)
--(axis cs:6483,0.498216153192773)
--(axis cs:6484,0.498227753310878)
--(axis cs:6485,0.498239555655674)
--(axis cs:6486,0.498251558407692)
--(axis cs:6487,0.498263759725451)
--(axis cs:6488,0.498276157745732)
--(axis cs:6489,0.498288750583842)
--(axis cs:6490,0.498301536333889)
--(axis cs:6491,0.498314513069059)
--(axis cs:6492,0.498327678841885)
--(axis cs:6493,0.498341031684535)
--(axis cs:6494,0.498354569609087)
--(axis cs:6495,0.498368290607812)
--(axis cs:6496,0.498382192653462)
--(axis cs:6497,0.498396273699552)
--(axis cs:6498,0.498410531680654)
--(axis cs:6499,0.498424964512684)
--(axis cs:6500,0.498439570093196)
--(axis cs:6501,0.498454346301675)
--(axis cs:6502,0.498469290999835)
--(axis cs:6503,0.498484402031915)
--(axis cs:6504,0.498499677224978)
--(axis cs:6505,0.498515114389214)
--(axis cs:6506,0.498530711318241)
--(axis cs:6507,0.498546465789411)
--(axis cs:6508,0.498562375564113)
--(axis cs:6509,0.498578438388084)
--(axis cs:6510,0.498594651991712)
--(axis cs:6511,0.498611014090353)
--(axis cs:6512,0.498627522384638)
--(axis cs:6513,0.498644174560786)
--(axis cs:6514,0.49866096829092)
--(axis cs:6515,0.498677901233378)
--(axis cs:6516,0.498694971033037)
--(axis cs:6517,0.498712175321622)
--(axis cs:6518,0.49872951171803)
--(axis cs:6519,0.498746977828651)
--(axis cs:6520,0.498764571247682)
--(axis cs:6521,0.498782289557456)
--(axis cs:6522,0.49880013032876)
--(axis cs:6523,0.498818091121162)
--(axis cs:6524,0.498836169483332)
--(axis cs:6525,0.498854362953371)
--(axis cs:6526,0.498872669059135)
--(axis cs:6527,0.49889108531856)
--(axis cs:6528,0.498909609239993)
--(axis cs:6529,0.498928238322519)
--(axis cs:6530,0.49894006135533)
--(axis cs:6531,0.498936764561552)
--(axis cs:6532,0.498933606439051)
--(axis cs:6533,0.498930587148595)
--(axis cs:6534,0.498927706833304)
--(axis cs:6535,0.498924965618658)
--(axis cs:6536,0.498922363612514)
--(axis cs:6537,0.498919900905117)
--(axis cs:6538,0.498917577569127)
--(axis cs:6539,0.498915393659629)
--(axis cs:6540,0.498913349214167)
--(axis cs:6541,0.49891144425276)
--(axis cs:6542,0.498909678777935)
--(axis cs:6543,0.49890805277475)
--(axis cs:6544,0.498906566210834)
--(axis cs:6545,0.498905219036414)
--(axis cs:6546,0.498904011184352)
--(axis cs:6547,0.498902942570183)
--(axis cs:6548,0.498902013092158)
--(axis cs:6549,0.498901222631278)
--(axis cs:6550,0.49890057105135)
--(axis cs:6551,0.49890005819902)
--(axis cs:6552,0.498899683903831)
--(axis cs:6553,0.498899447978271)
--(axis cs:6554,0.49889935021782)
--(axis cs:6555,0.498899390401012)
--(axis cs:6556,0.498899568289488)
--(axis cs:6557,0.498899883628052)
--(axis cs:6558,0.498900336144736)
--(axis cs:6559,0.498900925550858)
--(axis cs:6560,0.498901651541092)
--(axis cs:6561,0.498902513793527)
--(axis cs:6562,0.498903511969743)
--(axis cs:6563,0.498904645714875)
--(axis cs:6564,0.498905914657688)
--(axis cs:6565,0.498907318410653)
--(axis cs:6566,0.49890885657002)
--(axis cs:6567,0.498910528715896)
--(axis cs:6568,0.498912334412327)
--(axis cs:6569,0.498914273207379)
--(axis cs:6570,0.498916344633221)
--(axis cs:6571,0.49891854820621)
--(axis cs:6572,0.498920883426981)
--(axis cs:6573,0.498923349780531)
--(axis cs:6574,0.498925946736316)
--(axis cs:6575,0.498928673748338)
--(axis cs:6576,0.498931530255246)
--(axis cs:6577,0.498934515680424)
--(axis cs:6578,0.498937629432098)
--(axis cs:6579,0.498940870903427)
--(axis cs:6580,0.498944239472611)
--(axis cs:6581,0.498947734502992)
--(axis cs:6582,0.498951355343157)
--(axis cs:6583,0.498955101327048)
--(axis cs:6584,0.498958971774067)
--(axis cs:6585,0.498962965989187)
--(axis cs:6586,0.498967083263064)
--(axis cs:6587,0.498971322872149)
--(axis cs:6588,0.498975684078804)
--(axis cs:6589,0.498980166131415)
--(axis cs:6590,0.498984768264516)
--(axis cs:6591,0.4989894896989)
--(axis cs:6592,0.498992585024695)
--(axis cs:6593,0.498989265755215)
--(axis cs:6594,0.49898607862299)
--(axis cs:6595,0.498983023803472)
--(axis cs:6596,0.498980101455255)
--(axis cs:6597,0.498977311720083)
--(axis cs:6598,0.498974654722859)
--(axis cs:6599,0.498972130571658)
--(axis cs:6600,0.498969739357744)
--(axis cs:6601,0.498967481155585)
--(axis cs:6602,0.498965356022873)
--(axis cs:6603,0.498963364000545)
--(axis cs:6604,0.498961505112805)
--(axis cs:6605,0.498959779367152)
--(axis cs:6606,0.498958186754405)
--(axis cs:6607,0.498956727248733)
--(axis cs:6608,0.498955400807687)
--(axis cs:6609,0.498954207372231)
--(axis cs:6610,0.498953146866782)
--(axis cs:6611,0.498952219199244)
--(axis cs:6612,0.498951424261046)
--(axis cs:6613,0.49895076192719)
--(axis cs:6614,0.498950232056286)
--(axis cs:6615,0.498949834490604)
--(axis cs:6616,0.498949569056118)
--(axis cs:6617,0.498949435562557)
--(axis cs:6618,0.498949433803454)
--(axis cs:6619,0.498949563556204)
--(axis cs:6620,0.498949824582112)
--(axis cs:6621,0.498950216626457)
--(axis cs:6622,0.498950739418547)
--(axis cs:6623,0.498951392671782)
--(axis cs:6624,0.498952176083714)
--(axis cs:6625,0.498953089336114)
--(axis cs:6626,0.49895413209504)
--(axis cs:6627,0.498955304010901)
--(axis cs:6628,0.49895660471853)
--(axis cs:6629,0.498958033837257)
--(axis cs:6630,0.498959590970979)
--(axis cs:6631,0.498961275708241)
--(axis cs:6632,0.498963087622308)
--(axis cs:6633,0.49896502627125)
--(axis cs:6634,0.498967091198018)
--(axis cs:6635,0.498969281930528)
--(axis cs:6636,0.498971597981748)
--(axis cs:6637,0.498974038849782)
--(axis cs:6638,0.498976604017958)
--(axis cs:6639,0.498979292954919)
--(axis cs:6640,0.498982105114713)
--(axis cs:6641,0.498985039936887)
--(axis cs:6642,0.49898809684658)
--(axis cs:6643,0.498991275254622)
--(axis cs:6644,0.49899457455763)
--(axis cs:6645,0.498997994138108)
--(axis cs:6646,0.499001533364548)
--(axis cs:6647,0.499005191591534)
--(axis cs:6648,0.499008968159844)
--(axis cs:6649,0.499012862396559)
--(axis cs:6650,0.499016873615166)
--(axis cs:6651,0.499021001115672)
--(axis cs:6652,0.499025244184711)
--(axis cs:6653,0.499029602095657)
--(axis cs:6654,0.499034074108738)
--(axis cs:6655,0.499038659471147)
--(axis cs:6656,0.499043357417166)
--(axis cs:6657,0.499048167168276)
--(axis cs:6658,0.49905308793328)
--(axis cs:6659,0.499058118908423)
--(axis cs:6660,0.499063259277513)
--(axis cs:6661,0.499068508212045)
--(axis cs:6662,0.499073864871326)
--(axis cs:6663,0.499079328402598)
--(axis cs:6664,0.49908489794117)
--(axis cs:6665,0.499090572610542)
--(axis cs:6666,0.499096351522537)
--(axis cs:6667,0.499102233777431)
--(axis cs:6668,0.499108218464086)
--(axis cs:6669,0.499114304660082)
--(axis cs:6670,0.499120491431855)
--(axis cs:6671,0.499126777834825)
--(axis cs:6672,0.499133162913544)
--(axis cs:6673,0.499139645701823)
--(axis cs:6674,0.49914622522288)
--(axis cs:6675,0.499152900489474)
--(axis cs:6676,0.499159670504048)
--(axis cs:6677,0.499166534258875)
--(axis cs:6678,0.499173490736195)
--(axis cs:6679,0.499180538908364)
--(axis cs:6680,0.499187677737998)
--(axis cs:6681,0.499194906178119)
--(axis cs:6682,0.499202223172303)
--(axis cs:6683,0.499209627654827)
--(axis cs:6684,0.499217118550821)
--(axis cs:6685,0.499224694776413)
--(axis cs:6686,0.499232355238884)
--(axis cs:6687,0.499240098836821)
--(axis cs:6688,0.499247924460264)
--(axis cs:6689,0.499255830990864)
--(axis cs:6690,0.499263817302035)
--(axis cs:6691,0.499271882259111)
--(axis cs:6692,0.4992800247195)
--(axis cs:6693,0.49928824353284)
--(axis cs:6694,0.499296537541159)
--(axis cs:6695,0.499304905579028)
--(axis cs:6696,0.499313346473725)
--(axis cs:6697,0.49932185904539)
--(axis cs:6698,0.499330442107187)
--(axis cs:6699,0.499339094465464)
--(axis cs:6700,0.499347814919912)
--(axis cs:6701,0.499356602263728)
--(axis cs:6702,0.499365455283781)
--(axis cs:6703,0.499374372760765)
--(axis cs:6704,0.499383353469373)
--(axis cs:6705,0.499392396178451)
--(axis cs:6706,0.49940149965117)
--(axis cs:6707,0.499410662645184)
--(axis cs:6708,0.499419883912799)
--(axis cs:6709,0.499429162201137)
--(axis cs:6710,0.499438496252299)
--(axis cs:6711,0.499447884803538)
--(axis cs:6712,0.499457326587415)
--(axis cs:6713,0.499466820331977)
--(axis cs:6714,0.499476364760914)
--(axis cs:6715,0.499485958593731)
--(axis cs:6716,0.499495600545915)
--(axis cs:6717,0.499505289329104)
--(axis cs:6718,0.49951502365125)
--(axis cs:6719,0.499524802216792)
--(axis cs:6720,0.49953462372682)
--(axis cs:6721,0.499544486879248)
--(axis cs:6722,0.499554390368979)
--(axis cs:6723,0.499564332888072)
--(axis cs:6724,0.499574313125915)
--(axis cs:6725,0.49958432976939)
--(axis cs:6726,0.499594381503045)
--(axis cs:6727,0.499604467009257)
--(axis cs:6728,0.499613883925315)
--(axis cs:6729,0.499614474300066)
--(axis cs:6730,0.499615111935945)
--(axis cs:6731,0.49961579667319)
--(axis cs:6732,0.499616528346417)
--(axis cs:6733,0.499617306784642)
--(axis cs:6734,0.49961813181132)
--(axis cs:6735,0.499619003244371)
--(axis cs:6736,0.499619920896214)
--(axis cs:6737,0.499620884573799)
--(axis cs:6738,0.499621894078642)
--(axis cs:6739,0.499622949206859)
--(axis cs:6740,0.499624049749198)
--(axis cs:6741,0.499625195491076)
--(axis cs:6742,0.499626386212616)
--(axis cs:6743,0.499627621688683)
--(axis cs:6744,0.499628901688919)
--(axis cs:6745,0.499630225977783)
--(axis cs:6746,0.499631594314588)
--(axis cs:6747,0.499633006453539)
--(axis cs:6748,0.499634462143777)
--(axis cs:6749,0.499635961129413)
--(axis cs:6750,0.499637503149571)
--(axis cs:6751,0.499639087938431)
--(axis cs:6752,0.499640715225268)
--(axis cs:6753,0.499642384734494)
--(axis cs:6754,0.499644096185704)
--(axis cs:6755,0.499645849293715)
--(axis cs:6756,0.499647643768612)
--(axis cs:6757,0.499649479315795)
--(axis cs:6758,0.499651355636017)
--(axis cs:6759,0.499653272425435)
--(axis cs:6760,0.499655229375654)
--(axis cs:6761,0.499657226173774)
--(axis cs:6762,0.499659262502436)
--(axis cs:6763,0.499661338039867)
--(axis cs:6764,0.499663452459933)
--(axis cs:6765,0.499665605432184)
--(axis cs:6766,0.499667796621903)
--(axis cs:6767,0.499670025690152)
--(axis cs:6768,0.49967229229383)
--(axis cs:6769,0.499674596085714)
--(axis cs:6770,0.499676936714513)
--(axis cs:6771,0.499679313824922)
--(axis cs:6772,0.499681727057668)
--(axis cs:6773,0.499684176049564)
--(axis cs:6774,0.499686660433561)
--(axis cs:6775,0.499689179838801)
--(axis cs:6776,0.49969173389067)
--(axis cs:6777,0.49969432221085)
--(axis cs:6778,0.499696944417372)
--(axis cs:6779,0.499699600124673)
--(axis cs:6780,0.499702288943648)
--(axis cs:6781,0.499705010481705)
--(axis cs:6782,0.499707764342821)
--(axis cs:6783,0.499710550127595)
--(axis cs:6784,0.499713367433309)
--(axis cs:6785,0.499716215853976)
--(axis cs:6786,0.499719094980404)
--(axis cs:6787,0.499722004400247)
--(axis cs:6788,0.499724943698067)
--(axis cs:6789,0.499727912455388)
--(axis cs:6790,0.499730910250751)
--(axis cs:6791,0.499733936659779)
--(axis cs:6792,0.499736991255229)
--(axis cs:6793,0.499740073607053)
--(axis cs:6794,0.499743183282455)
--(axis cs:6795,0.499746319845951)
--(axis cs:6796,0.499749482859429)
--(axis cs:6797,0.499752671882207)
--(axis cs:6798,0.499755886471089)
--(axis cs:6799,0.499759126180434)
--(axis cs:6800,0.499762390562206)
--(axis cs:6801,0.499765679166039)
--(axis cs:6802,0.499768991539299)
--(axis cs:6803,0.49977232722714)
--(axis cs:6804,0.499775685772567)
--(axis cs:6805,0.499779066716497)
--(axis cs:6806,0.499782469597821)
--(axis cs:6807,0.499785893953461)
--(axis cs:6808,0.499789339318438)
--(axis cs:6809,0.499792805225926)
--(axis cs:6810,0.49979629120732)
--(axis cs:6811,0.499799796792292)
--(axis cs:6812,0.499803321508857)
--(axis cs:6813,0.499804963358645)
--(axis cs:6814,0.499790486092173)
--(axis cs:6815,0.499776059540567)
--(axis cs:6816,0.499761685423944)
--(axis cs:6817,0.49974736545295)
--(axis cs:6818,0.499733101328558)
--(axis cs:6819,0.499718894741874)
--(axis cs:6820,0.499704747373941)
--(axis cs:6821,0.499690660895544)
--(axis cs:6822,0.499676636967023)
--(axis cs:6823,0.499662677238075)
--(axis cs:6824,0.499648783347575)
--(axis cs:6825,0.49963495692338)
--(axis cs:6826,0.499621199582152)
--(axis cs:6827,0.499607512929168)
--(axis cs:6828,0.499593898558142)
--(axis cs:6829,0.499580358051044)
--(axis cs:6830,0.499566892977921)
--(axis cs:6831,0.499553504896723)
--(axis cs:6832,0.499540195353127)
--(axis cs:6833,0.499526965880362)
--(axis cs:6834,0.499513817999043)
--(axis cs:6835,0.499500753216998)
--(axis cs:6836,0.499487773029103)
--(axis cs:6837,0.499474878917115)
--(axis cs:6838,0.499462072349511)
--(axis cs:6839,0.499449354781323)
--(axis cs:6840,0.499436727653984)
--(axis cs:6841,0.499424192395166)
--(axis cs:6842,0.499411750418626)
--(axis cs:6843,0.499399403124054)
--(axis cs:6844,0.499387151896917)
--(axis cs:6845,0.499374998108316)
--(axis cs:6846,0.499362943114836)
--(axis cs:6847,0.499350988258397)
--(axis cs:6848,0.499339134866116)
--(axis cs:6849,0.499327384250165)
--(axis cs:6850,0.49931573770763)
--(axis cs:6851,0.499304196520374)
--(axis cs:6852,0.499292761954905)
--(axis cs:6853,0.499281435262243)
--(axis cs:6854,0.499270217677785)
--(axis cs:6855,0.499259110421183)
--(axis cs:6856,0.499248114696216)
--(axis cs:6857,0.499237231690662)
--(axis cs:6858,0.499226462576182)
--(axis cs:6859,0.499215808508199)
--(axis cs:6860,0.499205270625779)
--(axis cs:6861,0.499194850051518)
--(axis cs:6862,0.499184547891428)
--(axis cs:6863,0.499174365234826)
--(axis cs:6864,0.499164303154231)
--(axis cs:6865,0.49915436270525)
--(axis cs:6866,0.499144544926482)
--(axis cs:6867,0.499134850839411)
--(axis cs:6868,0.49912528144831)
--(axis cs:6869,0.499115837740146)
--(axis cs:6870,0.499106520684481)
--(axis cs:6871,0.499097331233385)
--(axis cs:6872,0.499088270321343)
--(axis cs:6873,0.499079338865169)
--(axis cs:6874,0.499070537763921)
--(axis cs:6875,0.499061867898818)
--(axis cs:6876,0.499053330133163)
--(axis cs:6877,0.499044925312259)
--(axis cs:6878,0.499036654263339)
--(axis cs:6879,0.499028517795493)
--(axis cs:6880,0.499020516699593)
--(axis cs:6881,0.499012651748229)
--(axis cs:6882,0.49900492369564)
--(axis cs:6883,0.498997333277656)
--(axis cs:6884,0.498989881211629)
--(axis cs:6885,0.498982568196381)
--(axis cs:6886,0.498975394912147)
--(axis cs:6887,0.498968362020518)
--(axis cs:6888,0.498961470164392)
--(axis cs:6889,0.498954719967926)
--(axis cs:6890,0.498948112036486)
--(axis cs:6891,0.498941646956608)
--(axis cs:6892,0.498935325295953)
--(axis cs:6893,0.498929147603269)
--(axis cs:6894,0.498923114408353)
--(axis cs:6895,0.498917226222018)
--(axis cs:6896,0.498911483536062)
--(axis cs:6897,0.498905886823237)
--(axis cs:6898,0.498900436537222)
--(axis cs:6899,0.498895133112599)
--(axis cs:6900,0.498889976964833)
--(axis cs:6901,0.498884968490248)
--(axis cs:6902,0.498880108066012)
--(axis cs:6903,0.498875396050123)
--(axis cs:6904,0.498870832781397)
--(axis cs:6905,0.498866418579454)
--(axis cs:6906,0.498862153744716)
--(axis cs:6907,0.498858038558399)
--(axis cs:6908,0.498854073282508)
--(axis cs:6909,0.498850258159842)
--(axis cs:6910,0.498846593413991)
--(axis cs:6911,0.498843079249345)
--(axis cs:6912,0.498839715851097)
--(axis cs:6913,0.498836503385255)
--(axis cs:6914,0.498833441998651)
--(axis cs:6915,0.498830531818959)
--(axis cs:6916,0.498827772954707)
--(axis cs:6917,0.4988251654953)
--(axis cs:6918,0.498822709511037)
--(axis cs:6919,0.498820405053137)
--(axis cs:6920,0.498818252153766)
--(axis cs:6921,0.498816250826062)
--(axis cs:6922,0.498814401064168)
--(axis cs:6923,0.498812702843264)
--(axis cs:6924,0.4988111561196)
--(axis cs:6925,0.498809760830541)
--(axis cs:6926,0.498808516894595)
--(axis cs:6927,0.498807424211467)
--(axis cs:6928,0.498806482662095)
--(axis cs:6929,0.498805692108701)
--(axis cs:6930,0.498805052394836)
--(axis cs:6931,0.498804563345438)
--(axis cs:6932,0.498804224766878)
--(axis cs:6933,0.498804036447018)
--(axis cs:6934,0.498803998155273)
--(axis cs:6935,0.498804109642664)
--(axis cs:6936,0.498804370641887)
--(axis cs:6937,0.498804780867372)
--(axis cs:6938,0.498805340015354)
--(axis cs:6939,0.498806047763937)
--(axis cs:6940,0.498806903773172)
--(axis cs:6941,0.498807907685122)
--(axis cs:6942,0.498809059123943)
--(axis cs:6943,0.498810357695959)
--(axis cs:6944,0.498811802989743)
--(axis cs:6945,0.498813394576195)
--(axis cs:6946,0.49881513200863)
--(axis cs:6947,0.498817014822863)
--(axis cs:6948,0.498819042537291)
--(axis cs:6949,0.498821214652991)
--(axis cs:6950,0.498823530653807)
--(axis cs:6951,0.498825990006444)
--(axis cs:6952,0.498828592160564)
--(axis cs:6953,0.498831336548887)
--(axis cs:6954,0.498834222587283)
--(axis cs:6955,0.498837249674884)
--(axis cs:6956,0.498840417194177)
--(axis cs:6957,0.498843724511117)
--(axis cs:6958,0.498839236660925)
--(axis cs:6959,0.498832936787588)
--(axis cs:6960,0.498826793662264)
--(axis cs:6961,0.498820807788805)
--(axis cs:6962,0.498814979650529)
--(axis cs:6963,0.498809309710188)
--(axis cs:6964,0.498803798409951)
--(axis cs:6965,0.49879844617138)
--(axis cs:6966,0.498793253395411)
--(axis cs:6967,0.498788220462342)
--(axis cs:6968,0.498783347731819)
--(axis cs:6969,0.498778635542825)
--(axis cs:6970,0.498774084213674)
--(axis cs:6971,0.498769694042003)
--(axis cs:6972,0.498765465304775)
--(axis cs:6973,0.498761398258274)
--(axis cs:6974,0.498757493138112)
--(axis cs:6975,0.498753750159231)
--(axis cs:6976,0.498750169515915)
--(axis cs:6977,0.498746751381796)
--(axis cs:6978,0.498743495909869)
--(axis cs:6979,0.498740403232513)
--(axis cs:6980,0.498737473461499)
--(axis cs:6981,0.49873470668802)
--(axis cs:6982,0.498732102982709)
--(axis cs:6983,0.498729662395668)
--(axis cs:6984,0.498727384956495)
--(axis cs:6985,0.498725270674314)
--(axis cs:6986,0.498723319537813)
--(axis cs:6987,0.498721531515273)
--(axis cs:6988,0.498719906554612)
--(axis cs:6989,0.498718444583424)
--(axis cs:6990,0.498717145509022)
--(axis cs:6991,0.498716009218486)
--(axis cs:6992,0.498715035578708)
--(axis cs:6993,0.498714224436446)
--(axis cs:6994,0.498713575618376)
--(axis cs:6995,0.498713088931146)
--(axis cs:6996,0.498712764161438)
--(axis cs:6997,0.498712601076023)
--(axis cs:6998,0.498712599421831)
--(axis cs:6999,0.498712758926009)
--(axis cs:7000,0.498713079295994)
--(axis cs:7001,0.498713560219579)
--(axis cs:7002,0.498714201364989)
--(axis cs:7003,0.498715002380951)
--(axis cs:7004,0.498715962896778)
--(axis cs:7005,0.498717082522439)
--(axis cs:7006,0.49871836084865)
--(axis cs:7007,0.498719797446951)
--(axis cs:7008,0.498721391869794)
--(axis cs:7009,0.498723143650633)
--(axis cs:7010,0.498725052304013)
--(axis cs:7011,0.498727117325662)
--(axis cs:7012,0.498729338192588)
--(axis cs:7013,0.498731714363174)
--(axis cs:7014,0.49873424527728)
--(axis cs:7015,0.498736930356342)
--(axis cs:7016,0.498739769003475)
--(axis cs:7017,0.498742760603582)
--(axis cs:7018,0.49874590452346)
--(axis cs:7019,0.498749200111909)
--(axis cs:7020,0.498752646699844)
--(axis cs:7021,0.498756243600412)
--(axis cs:7022,0.498759990109103)
--(axis cs:7023,0.498763885503873)
--(axis cs:7024,0.498767929045262)
--(axis cs:7025,0.498772119976514)
--(axis cs:7026,0.498776457523706)
--(axis cs:7027,0.498780940895866)
--(axis cs:7028,0.498785569285112)
--(axis cs:7029,0.49879034186677)
--(axis cs:7030,0.498795257799513)
--(axis cs:7031,0.498800316225494)
--(axis cs:7032,0.498805516270478)
--(axis cs:7033,0.498810857043981)
--(axis cs:7034,0.49881633763941)
--(axis cs:7035,0.498821957134203)
--(axis cs:7036,0.498827714589969)
--(axis cs:7037,0.498833609052637)
--(axis cs:7038,0.498839639552599)
--(axis cs:7039,0.498845805104855)
--(axis cs:7040,0.498852104709171)
--(axis cs:7041,0.498858537350218)
--(axis cs:7042,0.498865101997737)
--(axis cs:7043,0.498871797606682)
--(axis cs:7044,0.498878623117385)
--(axis cs:7045,0.498885577455708)
--(axis cs:7046,0.498892659533203)
--(axis cs:7047,0.498899868247272)
--(axis cs:7048,0.498907202481333)
--(axis cs:7049,0.498914661104976)
--(axis cs:7050,0.498922242974136)
--(axis cs:7051,0.498929946931252)
--(axis cs:7052,0.498937771805441)
--(axis cs:7053,0.498945716412663)
--(axis cs:7054,0.498953779555892)
--(axis cs:7055,0.498961960025289)
--(axis cs:7056,0.498970256598377)
--(axis cs:7057,0.498978668040208)
--(axis cs:7058,0.49898719310355)
--(axis cs:7059,0.498995830529051)
--(axis cs:7060,0.49900457904543)
--(axis cs:7061,0.499013437369646)
--(axis cs:7062,0.499022404207084)
--(axis cs:7063,0.499031478251735)
--(axis cs:7064,0.499040658186379)
--(axis cs:7065,0.499049942682769)
--(axis cs:7066,0.499059330401817)
--(axis cs:7067,0.499068819993776)
--(axis cs:7068,0.499078410098431)
--(axis cs:7069,0.499088099345288)
--(axis cs:7070,0.499097886353756)
--(axis cs:7071,0.499107769733346)
--(axis cs:7072,0.499117748083854)
--(axis cs:7073,0.499127819995559)
--(axis cs:7074,0.49913798404941)
--(axis cs:7075,0.499148238817223)
--(axis cs:7076,0.499158582861876)
--(axis cs:7077,0.4991690147375)
--(axis cs:7078,0.499179532989677)
--(axis cs:7079,0.499190136155638)
--(axis cs:7080,0.499200822764458)
--(axis cs:7081,0.499211591337256)
--(axis cs:7082,0.49922244038739)
--(axis cs:7083,0.499233368420661)
--(axis cs:7084,0.499244373935508)
--(axis cs:7085,0.499255455423213)
--(axis cs:7086,0.499266611368099)
--(axis cs:7087,0.499277840247731)
--(axis cs:7088,0.499289140533122)
--(axis cs:7089,0.49930051068893)
--(axis cs:7090,0.499311949173665)
--(axis cs:7091,0.499323454439891)
--(axis cs:7092,0.49933502493443)
--(axis cs:7093,0.499341745453034)
--(axis cs:7094,0.499339702240297)
--(axis cs:7095,0.499337745139069)
--(axis cs:7096,0.499335874248683)
--(axis cs:7097,0.499334089657509)
--(axis cs:7098,0.499332391442968)
--(axis cs:7099,0.499330779671535)
--(axis cs:7100,0.499329254398752)
--(axis cs:7101,0.499327815669241)
--(axis cs:7102,0.499326463516714)
--(axis cs:7103,0.499325197963987)
--(axis cs:7104,0.499324019022999)
--(axis cs:7105,0.499322926694826)
--(axis cs:7106,0.4993219209697)
--(axis cs:7107,0.499321001827029)
--(axis cs:7108,0.499320169235417)
--(axis cs:7109,0.499319423152687)
--(axis cs:7110,0.499318763525905)
--(axis cs:7111,0.499318190291402)
--(axis cs:7112,0.499317703374804)
--(axis cs:7113,0.499317302691057)
--(axis cs:7114,0.499316988144457)
--(axis cs:7115,0.499316759628678)
--(axis cs:7116,0.499316617026806)
--(axis cs:7117,0.49931656021137)
--(axis cs:7118,0.499316589044374)
--(axis cs:7119,0.499316703377336)
--(axis cs:7120,0.499316903051322)
--(axis cs:7121,0.499317187896984)
--(axis cs:7122,0.499317557734597)
--(axis cs:7123,0.499318012374104)
--(axis cs:7124,0.499318551615152)
--(axis cs:7125,0.499319175247136)
--(axis cs:7126,0.499319883049246)
--(axis cs:7127,0.499320674790505)
--(axis cs:7128,0.499321550229823)
--(axis cs:7129,0.499322509116038)
--(axis cs:7130,0.49932355118797)
--(axis cs:7131,0.499324676174464)
--(axis cs:7132,0.499325883794447)
--(axis cs:7133,0.499327173756977)
--(axis cs:7134,0.499328545761296)
--(axis cs:7135,0.499329999496886)
--(axis cs:7136,0.499331534643521)
--(axis cs:7137,0.499333150871329)
--(axis cs:7138,0.499334847840842)
--(axis cs:7139,0.499336625203063)
--(axis cs:7140,0.49933848259952)
--(axis cs:7141,0.499340419662328)
--(axis cs:7142,0.499342436014254)
--(axis cs:7143,0.499344531268776)
--(axis cs:7144,0.499346705030149)
--(axis cs:7145,0.499348956893471)
--(axis cs:7146,0.499351286444747)
--(axis cs:7147,0.499353693260957)
--(axis cs:7148,0.499356176910127)
--(axis cs:7149,0.499358736951393)
--(axis cs:7150,0.499361372935075)
--(axis cs:7151,0.499364084402749)
--(axis cs:7152,0.499366870887314)
--(axis cs:7153,0.499369731913072)
--(axis cs:7154,0.499372666995796)
--(axis cs:7155,0.499374358996344)
--(axis cs:7156,0.499372301643415)
--(axis cs:7157,0.499370326345153)
--(axis cs:7158,0.49936843321003)
--(axis cs:7159,0.499366622336048)
--(axis cs:7160,0.499364893810747)
--(axis cs:7161,0.499363247711211)
--(axis cs:7162,0.499361684104074)
--(axis cs:7163,0.499360203045533)
--(axis cs:7164,0.499358804581355)
--(axis cs:7165,0.499357488746891)
--(axis cs:7166,0.499356255567089)
--(axis cs:7167,0.499355105056509)
--(axis cs:7168,0.499354037219334)
--(axis cs:7169,0.499353052049397)
--(axis cs:7170,0.499352149530188)
--(axis cs:7171,0.499351329634882)
--(axis cs:7172,0.499350592326354)
--(axis cs:7173,0.499349937557206)
--(axis cs:7174,0.499349365269788)
--(axis cs:7175,0.49934887539622)
--(axis cs:7176,0.499348467858422)
--(axis cs:7177,0.49934814256814)
--(axis cs:7178,0.499347899426973)
--(axis cs:7179,0.499347738326403)
--(axis cs:7180,0.499347659147824)
--(axis cs:7181,0.49934766176258)
--(axis cs:7182,0.49934774603199)
--(axis cs:7183,0.499347911807388)
--(axis cs:7184,0.499348158930155)
--(axis cs:7185,0.499348487231759)
--(axis cs:7186,0.49934889653379)
--(axis cs:7187,0.499349386648002)
--(axis cs:7188,0.499349957376349)
--(axis cs:7189,0.499350608511031)
--(axis cs:7190,0.499351339834532)
--(axis cs:7191,0.499352151119669)
--(axis cs:7192,0.49935304212963)
--(axis cs:7193,0.499354012618027)
--(axis cs:7194,0.499355062328938)
--(axis cs:7195,0.499356190996957)
--(axis cs:7196,0.499357398347245)
--(axis cs:7197,0.499358684095574)
--(axis cs:7198,0.499360047948389)
--(axis cs:7199,0.49936148960285)
--(axis cs:7200,0.499363008746891)
--(axis cs:7201,0.499364605059276)
--(axis cs:7202,0.49936627820965)
--(axis cs:7203,0.499368027858599)
--(axis cs:7204,0.499369853657707)
--(axis cs:7205,0.499371755249616)
--(axis cs:7206,0.499373732268083)
--(axis cs:7207,0.499375784338044)
--(axis cs:7208,0.499377911075675)
--(axis cs:7209,0.499380112088452)
--(axis cs:7210,0.499382386975221)
--(axis cs:7211,0.499384735326255)
--(axis cs:7212,0.499387156723326)
--(axis cs:7213,0.499389650739771)
--(axis cs:7214,0.499392216940555)
--(axis cs:7215,0.499394854882345)
--(axis cs:7216,0.499397564113577)
--(axis cs:7217,0.499400344174527)
--(axis cs:7218,0.499403194597381)
--(axis cs:7219,0.499406114906312)
--(axis cs:7220,0.499409104617544)
--(axis cs:7221,0.499412163239437)
--(axis cs:7222,0.499415290272553)
--(axis cs:7223,0.499418485209737)
--(axis cs:7224,0.49942174753619)
--(axis cs:7225,0.49942507672955)
--(axis cs:7226,0.499428472259967)
--(axis cs:7227,0.499431933590182)
--(axis cs:7228,0.499435460175612)
--(axis cs:7229,0.499439051464422)
--(axis cs:7230,0.499442706897614)
--(axis cs:7231,0.499446425909104)
--(axis cs:7232,0.499450207925809)
--(axis cs:7233,0.499454052367726)
--(axis cs:7234,0.499457958648021)
--(axis cs:7235,0.499461926173111)
--(axis cs:7236,0.499465954342749)
--(axis cs:7237,0.499470042550113)
--(axis cs:7238,0.499474190181894)
--(axis cs:7239,0.499478396618378)
--(axis cs:7240,0.49948266123354)
--(axis cs:7241,0.499486983395131)
--(axis cs:7242,0.499491362464769)
--(axis cs:7243,0.499495797798026)
--(axis cs:7244,0.499500288744523)
--(axis cs:7245,0.499504834648017)
--(axis cs:7246,0.499509434846499)
--(axis cs:7247,0.499514088672279)
--(axis cs:7248,0.499518795452088)
--(axis cs:7249,0.499523554507163)
--(axis cs:7250,0.499528365153347)
--(axis cs:7251,0.499533226701184)
--(axis cs:7252,0.499538138456009)
--(axis cs:7253,0.499543099718049)
--(axis cs:7254,0.499548109782517)
--(axis cs:7255,0.49955316793971)
--(axis cs:7256,0.499558273475104)
--(axis cs:7257,0.499563425669454)
--(axis cs:7258,0.499568623798889)
--(axis cs:7259,0.499573867135014)
--(axis cs:7260,0.499579154945006)
--(axis cs:7261,0.499584486491717)
--(axis cs:7262,0.499589861033767)
--(axis cs:7263,0.499595277825651)
--(axis cs:7264,0.499600736117835)
--(axis cs:7265,0.499606235156857)
--(axis cs:7266,0.499611774185431)
--(axis cs:7267,0.499617352442544)
--(axis cs:7268,0.499622969163561)
--(axis cs:7269,0.499628623580325)
--(axis cs:7270,0.49963431492126)
--(axis cs:7271,0.499640042411472)
--(axis cs:7272,0.499645805272853)
--(axis cs:7273,0.499651602724184)
--(axis cs:7274,0.499657433981237)
--(axis cs:7275,0.49966329825688)
--(axis cs:7276,0.499669194761176)
--(axis cs:7277,0.499675122701494)
--(axis cs:7278,0.499681081282605)
--(axis cs:7279,0.499687069706791)
--(axis cs:7280,0.499693087173948)
--(axis cs:7281,0.49969913288169)
--(axis cs:7282,0.499705206025452)
--(axis cs:7283,0.499711305798596)
--(axis cs:7284,0.499717431392514)
--(axis cs:7285,0.499723581996736)
--(axis cs:7286,0.49972975679903)
--(axis cs:7287,0.499735954985509)
--(axis cs:7288,0.499742175740737)
--(axis cs:7289,0.49974841824783)
--(axis cs:7290,0.499754681688565)
--(axis cs:7291,0.499760260510137)
--(axis cs:7292,0.499760628431472)
--(axis cs:7293,0.499761025694777)
--(axis cs:7294,0.499761452200691)
--(axis cs:7295,0.49976190784636)
--(axis cs:7296,0.499762392525459)
--(axis cs:7297,0.499762906128205)
--(axis cs:7298,0.499763448541383)
--(axis cs:7299,0.499764019648361)
--(axis cs:7300,0.499764619329113)
--(axis cs:7301,0.49976524746024)
--(axis cs:7302,0.49976590391499)
--(axis cs:7303,0.499766588563278)
--(axis cs:7304,0.499767301271713)
--(axis cs:7305,0.499768041903615)
--(axis cs:7306,0.49976881031904)
--(axis cs:7307,0.499769606374803)
--(axis cs:7308,0.499770429924501)
--(axis cs:7309,0.499771280818537)
--(axis cs:7310,0.499772158904146)
--(axis cs:7311,0.499773064025414)
--(axis cs:7312,0.499773996023309)
--(axis cs:7313,0.499774954735703)
--(axis cs:7314,0.499775939997397)
--(axis cs:7315,0.499776951640151)
--(axis cs:7316,0.499777989492704)
--(axis cs:7317,0.499779053380805)
--(axis cs:7318,0.49978014312724)
--(axis cs:7319,0.499781258551855)
--(axis cs:7320,0.499782399471589)
--(axis cs:7321,0.499783565700497)
--(axis cs:7322,0.499784757049782)
--(axis cs:7323,0.499785973327821)
--(axis cs:7324,0.499787214340196)
--(axis cs:7325,0.499788479889719)
--(axis cs:7326,0.499789769776466)
--(axis cs:7327,0.499791083797804)
--(axis cs:7328,0.499792421748422)
--(axis cs:7329,0.49979378342036)
--(axis cs:7330,0.499795168603041)
--(axis cs:7331,0.499796577083302)
--(axis cs:7332,0.499798008645422)
--(axis cs:7333,0.499799463071157)
--(axis cs:7334,0.49980094013977)
--(axis cs:7335,0.499802439628063)
--(axis cs:7336,0.499803961310409)
--(axis cs:7337,0.499805504958784)
--(axis cs:7338,0.4998070703428)
--(axis cs:7339,0.499808657229739)
--(axis cs:7340,0.499810265384584)
--(axis cs:7341,0.499811894570053)
--(axis cs:7342,0.499813544546632)
--(axis cs:7343,0.499815215072612)
--(axis cs:7344,0.499816905904119)
--(axis cs:7345,0.49981861679515)
--(axis cs:7346,0.499820347497606)
--(axis cs:7347,0.499822097761329)
--(axis cs:7348,0.499823867334134)
--(axis cs:7349,0.499825655961849)
--(axis cs:7350,0.499827463388342)
--(axis cs:7351,0.499829289355564)
--(axis cs:7352,0.49983113360358)
--(axis cs:7353,0.499832995870608)
--(axis cs:7354,0.499834875893052)
--(axis cs:7355,0.49983677340554)
--(axis cs:7356,0.499838688140957)
--(axis cs:7357,0.499840619830489)
--(axis cs:7358,0.499842568203648)
--(axis cs:7359,0.499844532988321)
--(axis cs:7360,0.499846513910797)
--(axis cs:7361,0.49984851069581)
--(axis cs:7362,0.499850523066572)
--(axis cs:7363,0.499852550744813)
--(axis cs:7364,0.499854593450819)
--(axis cs:7365,0.499856650903467)
--(axis cs:7366,0.499858722820262)
--(axis cs:7367,0.499860808917377)
--(axis cs:7368,0.499862908909693)
--(axis cs:7369,0.499865022510829)
--(axis cs:7370,0.499867149433189)
--(axis cs:7371,0.499869289387993)
--(axis cs:7372,0.49987144208532)
--(axis cs:7373,0.499873607234143)
--(axis cs:7374,0.49987578454237)
--(axis cs:7375,0.49987797371688)
--(axis cs:7376,0.499878485253758)
--(axis cs:7377,0.499869497123957)
--(axis cs:7378,0.499860540533689)
--(axis cs:7379,0.499851616550784)
--(axis cs:7380,0.499842726237181)
--(axis cs:7381,0.499833870648811)
--(axis cs:7382,0.499825050835471)
--(axis cs:7383,0.499816267840703)
--(axis cs:7384,0.499807522701677)
--(axis cs:7385,0.499798816449067)
--(axis cs:7386,0.499790150106938)
--(axis cs:7387,0.499781524692626)
--(axis cs:7388,0.499772941216625)
--(axis cs:7389,0.499764400682466)
--(axis cs:7390,0.49975590408661)
--(axis cs:7391,0.499747452418333)
--(axis cs:7392,0.49973904665961)
--(axis cs:7393,0.499730687785012)
--(axis cs:7394,0.499722376761591)
--(axis cs:7395,0.499714114548772)
--(axis cs:7396,0.49970590209825)
--(axis cs:7397,0.499697740353879)
--(axis cs:7398,0.499689630251568)
--(axis cs:7399,0.499681572719182)
--(axis cs:7400,0.499673568676433)
--(axis cs:7401,0.499665619034782)
--(axis cs:7402,0.499657724697339)
--(axis cs:7403,0.499649886558763)
--(axis cs:7404,0.499642105505166)
--(axis cs:7405,0.499634382414014)
--(axis cs:7406,0.499626718154032)
--(axis cs:7407,0.499619113585114)
--(axis cs:7408,0.499611569558226)
--(axis cs:7409,0.499604086915315)
--(axis cs:7410,0.499596666489222)
--(axis cs:7411,0.499589309103589)
--(axis cs:7412,0.499582015572774)
--(axis cs:7413,0.499574786701766)
--(axis cs:7414,0.499567623286096)
--(axis cs:7415,0.499560526111756)
--(axis cs:7416,0.499553495955119)
--(axis cs:7417,0.499546533582852)
--(axis cs:7418,0.499539639751842)
--(axis cs:7419,0.499532815209116)
--(axis cs:7420,0.499526060691763)
--(axis cs:7421,0.49951937692686)
--(axis cs:7422,0.499512764631398)
--(axis cs:7423,0.499506224512208)
--(axis cs:7424,0.49949975726589)
--(axis cs:7425,0.499493363578744)
--(axis cs:7426,0.499487044126703)
--(axis cs:7427,0.49948079957526)
--(axis cs:7428,0.499474630579409)
--(axis cs:7429,0.499468537783579)
--(axis cs:7430,0.499462521821568)
--(axis cs:7431,0.499456583316485)
--(axis cs:7432,0.499450722880689)
--(axis cs:7433,0.499444941115731)
--(axis cs:7434,0.499439238612295)
--(axis cs:7435,0.499433615950146)
--(axis cs:7436,0.499428073698072)
--(axis cs:7437,0.499422612413836)
--(axis cs:7438,0.499417232644118)
--(axis cs:7439,0.499411934924473)
--(axis cs:7440,0.499406719779277)
--(axis cs:7441,0.499401587721685)
--(axis cs:7442,0.499396539253579)
--(axis cs:7443,0.499391574865532)
--(axis cs:7444,0.499386695036762)
--(axis cs:7445,0.499381900235088)
--(axis cs:7446,0.499377190916899)
--(axis cs:7447,0.499372567527107)
--(axis cs:7448,0.499368030499117)
--(axis cs:7449,0.49936358025479)
--(axis cs:7450,0.49935921720441)
--(axis cs:7451,0.499354941746652)
--(axis cs:7452,0.499350754268552)
--(axis cs:7453,0.499346655145477)
--(axis cs:7454,0.499342644741102)
--(axis cs:7455,0.499338723407377)
--(axis cs:7456,0.499334891484509)
--(axis cs:7457,0.499331149300939)
--(axis cs:7458,0.499327497173315)
--(axis cs:7459,0.49932393540648)
--(axis cs:7460,0.499320464293447)
--(axis cs:7461,0.499317084115387)
--(axis cs:7462,0.499313795141614)
--(axis cs:7463,0.499310597629565)
--(axis cs:7464,0.499307491824797)
--(axis cs:7465,0.499304477960969)
--(axis cs:7466,0.499301556259837)
--(axis cs:7467,0.499298726931244)
--(axis cs:7468,0.499295990173117)
--(axis cs:7469,0.499293346171458)
--(axis cs:7470,0.499290795100345)
--(axis cs:7471,0.499288337121927)
--(axis cs:7472,0.499285972386427)
--(axis cs:7473,0.49928370103214)
--(axis cs:7474,0.49928152318544)
--(axis cs:7475,0.49927943896078)
--(axis cs:7476,0.499277448460701)
--(axis cs:7477,0.499275551775838)
--(axis cs:7478,0.499273748984929)
--(axis cs:7479,0.499272040154825)
--(axis cs:7480,0.499270425340503)
--(axis cs:7481,0.499268904585077)
--(axis cs:7482,0.499267477919813)
--(axis cs:7483,0.499266145364149)
--(axis cs:7484,0.499264906925707)
--(axis cs:7485,0.499263762600315)
--(axis cs:7486,0.499262712372029)
--(axis cs:7487,0.49926175621315)
--(axis cs:7488,0.499260894084253)
--(axis cs:7489,0.499260125934207)
--(axis cs:7490,0.499259451700204)
--(axis cs:7491,0.499258871307788)
--(axis cs:7492,0.499258384670878)
--(axis cs:7493,0.499257991691806)
--(axis cs:7494,0.499257692261342)
--(axis cs:7495,0.499257486258734)
--(axis cs:7496,0.499257373551736)
--(axis cs:7497,0.499257353996649)
--(axis cs:7498,0.499257427438355)
--(axis cs:7499,0.499257593710358)
--(axis cs:7500,0.499257852634823)
--(axis cs:7501,0.499258204022617)
--(axis cs:7502,0.499258647673353)
--(axis cs:7503,0.499259183375435)
--(axis cs:7504,0.499259810906099)
--(axis cs:7505,0.499260530031466)
--(axis cs:7506,0.499261340506584)
--(axis cs:7507,0.499262242075482)
--(axis cs:7508,0.499263234471219)
--(axis cs:7509,0.499264317415934)
--(axis cs:7510,0.499265490620904)
--(axis cs:7511,0.499266753786594)
--(axis cs:7512,0.499268106602714)
--(axis cs:7513,0.499269548748278)
--(axis cs:7514,0.499271079891659)
--(axis cs:7515,0.499272699690652)
--(axis cs:7516,0.499274407792532)
--(axis cs:7517,0.499276203834117)
--(axis cs:7518,0.499278087441832)
--(axis cs:7519,0.499280058231772)
--(axis cs:7520,0.499282115809766)
--(axis cs:7521,0.499279054386065)
--(axis cs:7522,0.499275146941258)
--(axis cs:7523,0.499271336842257)
--(axis cs:7524,0.499267624401347)
--(axis cs:7525,0.49926400991806)
--(axis cs:7526,0.499260493679161)
--(axis cs:7527,0.499257075958629)
--(axis cs:7528,0.499253757017649)
--(axis cs:7529,0.499250537104597)
--(axis cs:7530,0.499247416455037)
--(axis cs:7531,0.499244395291703)
--(axis cs:7532,0.499241473824504)
--(axis cs:7533,0.49923865225051)
--(axis cs:7534,0.499235930753955)
--(axis cs:7535,0.499233309506235)
--(axis cs:7536,0.499230788665904)
--(axis cs:7537,0.499228368378682)
--(axis cs:7538,0.499226048777453)
--(axis cs:7539,0.499223829982273)
--(axis cs:7540,0.499221712100378)
--(axis cs:7541,0.499219695226187)
--(axis cs:7542,0.499217779441318)
--(axis cs:7543,0.499215964814597)
--(axis cs:7544,0.499214251402067)
--(axis cs:7545,0.499212639247011)
--(axis cs:7546,0.499211128379961)
--(axis cs:7547,0.499209718818717)
--(axis cs:7548,0.49920841056837)
--(axis cs:7549,0.49920720362132)
--(axis cs:7550,0.499206097957297)
--(axis cs:7551,0.499205093543389)
--(axis cs:7552,0.499204190334064)
--(axis cs:7553,0.499203388271198)
--(axis cs:7554,0.499202687284106)
--(axis cs:7555,0.499202087289567)
--(axis cs:7556,0.49920158819186)
--(axis cs:7557,0.499201189882797)
--(axis cs:7558,0.499200892241755)
--(axis cs:7559,0.499200695135713)
--(axis cs:7560,0.499200598419291)
--(axis cs:7561,0.499200601934789)
--(axis cs:7562,0.499200705512225)
--(axis cs:7563,0.49920090896938)
--(axis cs:7564,0.499201212111841)
--(axis cs:7565,0.499201614733043)
--(axis cs:7566,0.499202116614319)
--(axis cs:7567,0.499202717524949)
--(axis cs:7568,0.499203417222203)
--(axis cs:7569,0.499204215451397)
--(axis cs:7570,0.499205111945945)
--(axis cs:7571,0.49920610642741)
--(axis cs:7572,0.499207198605559)
--(axis cs:7573,0.499208388178422)
--(axis cs:7574,0.499209674832348)
--(axis cs:7575,0.499211058242064)
--(axis cs:7576,0.499212538070733)
--(axis cs:7577,0.499214113970021)
--(axis cs:7578,0.499215785580157)
--(axis cs:7579,0.499217552529995)
--(axis cs:7580,0.499219414437086)
--(axis cs:7581,0.499221370907738)
--(axis cs:7582,0.499223421537088)
--(axis cs:7583,0.499225565909174)
--(axis cs:7584,0.499227803597)
--(axis cs:7585,0.499230134162611)
--(axis cs:7586,0.499232557157169)
--(axis cs:7587,0.499235072121023)
--(axis cs:7588,0.499237678583787)
--(axis cs:7589,0.499240376064416)
--(axis cs:7590,0.499243164071289)
--(axis cs:7591,0.499246042102281)
--(axis cs:7592,0.499249009644847)
--(axis cs:7593,0.499252066176106)
--(axis cs:7594,0.499255211162921)
--(axis cs:7595,0.499258444061984)
--(axis cs:7596,0.499261764319902)
--(axis cs:7597,0.499265171373281)
--(axis cs:7598,0.499268664648817)
--(axis cs:7599,0.49927224356338)
--(axis cs:7600,0.499275907524108)
--(axis cs:7601,0.499279655928496)
--(axis cs:7602,0.499283488164487)
--(axis cs:7603,0.499287403610565)
--(axis cs:7604,0.499291401635848)
--(axis cs:7605,0.499295481600188)
--(axis cs:7606,0.499299642854258)
--(axis cs:7607,0.499303884739656)
--(axis cs:7608,0.499308206589001)
--(axis cs:7609,0.499312607726029)
--(axis cs:7610,0.499317087465695)
--(axis cs:7611,0.499321645114277)
--(axis cs:7612,0.499326279969468)
--(axis cs:7613,0.499330991320488)
--(axis cs:7614,0.499335778448184)
--(axis cs:7615,0.499340640625132)
--(axis cs:7616,0.499345577115744)
--(axis cs:7617,0.499350587176375)
--(axis cs:7618,0.499355670055427)
--(axis cs:7619,0.499360824993459)
--(axis cs:7620,0.499366051223293)
--(axis cs:7621,0.499371347970127)
--(axis cs:7622,0.499376714451639)
--(axis cs:7623,0.499382149878104)
--(axis cs:7624,0.4993876534525)
--(axis cs:7625,0.499393224370624)
--(axis cs:7626,0.499398861821203)
--(axis cs:7627,0.499404564986007)
--(axis cs:7628,0.499410333039965)
--(axis cs:7629,0.499416165151278)
--(axis cs:7630,0.499422060481536)
--(axis cs:7631,0.499428018185832)
--(axis cs:7632,0.499434037412883)
--(axis cs:7633,0.499440117305141)
--(axis cs:7634,0.499446256998919)
--(axis cs:7635,0.4994524556245)
--(axis cs:7636,0.499458712306265)
--(axis cs:7637,0.499465026162808)
--(axis cs:7638,0.499471396307054)
--(axis cs:7639,0.499477821846386)
--(axis cs:7640,0.49948430188276)
--(axis cs:7641,0.499490835512832)
--(axis cs:7642,0.499497421828073)
--(axis cs:7643,0.499504059914899)
--(axis cs:7644,0.499510748854791)
--(axis cs:7645,0.499517487724415)
--(axis cs:7646,0.49952427559575)
--(axis cs:7647,0.499531111536213)
--(axis cs:7648,0.499537994608777)
--(axis cs:7649,0.499544923872103)
--(axis cs:7650,0.499551898380662)
--(axis cs:7651,0.499558917184859)
--(axis cs:7652,0.499565979331162)
--(axis cs:7653,0.499573083862225)
--(axis cs:7654,0.499580229817017)
--(axis cs:7655,0.499587416230946)
--(axis cs:7656,0.49959120376209)
--(axis cs:7657,0.499589937470415)
--(axis cs:7658,0.499588724651892)
--(axis cs:7659,0.499587565367889)
--(axis cs:7660,0.499586459672974)
--(axis cs:7661,0.49958540761491)
--(axis cs:7662,0.499584409234667)
--(axis cs:7663,0.499583464566425)
--(axis cs:7664,0.499582573637585)
--(axis cs:7665,0.499581736468772)
--(axis cs:7666,0.499580953073848)
--(axis cs:7667,0.49958022345992)
--(axis cs:7668,0.49957954762735)
--(axis cs:7669,0.499578925569768)
--(axis cs:7670,0.499578357274082)
--(axis cs:7671,0.499577842720494)
--(axis cs:7672,0.499577381882511)
--(axis cs:7673,0.499576974726961)
--(axis cs:7674,0.499576621214009)
--(axis cs:7675,0.49957632129717)
--(axis cs:7676,0.499576074923331)
--(axis cs:7677,0.499575882032766)
--(axis cs:7678,0.499575742559153)
--(axis cs:7679,0.499575656429599)
--(axis cs:7680,0.499575623564654)
--(axis cs:7681,0.499575643878335)
--(axis cs:7682,0.499575717278149)
--(axis cs:7683,0.499575843665113)
--(axis cs:7684,0.49957602293378)
--(axis cs:7685,0.499576254972258)
--(axis cs:7686,0.499576539662244)
--(axis cs:7687,0.499576876879039)
--(axis cs:7688,0.499577266491584)
--(axis cs:7689,0.49957770836248)
--(axis cs:7690,0.49957820234802)
--(axis cs:7691,0.499578748298216)
--(axis cs:7692,0.499579346056829)
--(axis cs:7693,0.499579995461398)
--(axis cs:7694,0.499580696343274)
--(axis cs:7695,0.499581448527647)
--(axis cs:7696,0.499582251833583)
--(axis cs:7697,0.499583106074052)
--(axis cs:7698,0.499584011055967)
--(axis cs:7699,0.499584966580214)
--(axis cs:7700,0.49958597244169)
--(axis cs:7701,0.499587028429337)
--(axis cs:7702,0.499588134326181)
--(axis cs:7703,0.499589289909364)
--(axis cs:7704,0.499590494950189)
--(axis cs:7705,0.499591749214153)
--(axis cs:7706,0.499593052460988)
--(axis cs:7707,0.4995944044447)
--(axis cs:7708,0.499595804913612)
--(axis cs:7709,0.499597253610403)
--(axis cs:7710,0.499598750272149)
--(axis cs:7711,0.499600294630367)
--(axis cs:7712,0.499601886411058)
--(axis cs:7713,0.499603525334751)
--(axis cs:7714,0.499605211116543)
--(axis cs:7715,0.499606943466151)
--(axis cs:7716,0.499608722087952)
--(axis cs:7717,0.499610546681031)
--(axis cs:7718,0.49961145451425)
--(axis cs:7719,0.499610179327985)
--(axis cs:7720,0.499608955096061)
--(axis cs:7721,0.499607781885537)
--(axis cs:7722,0.499606659756972)
--(axis cs:7723,0.499605588764428)
--(axis cs:7724,0.499604568955476)
--(axis cs:7725,0.499603600371197)
--(axis cs:7726,0.499602683046193)
--(axis cs:7727,0.499601817008589)
--(axis cs:7728,0.499601002280043)
--(axis cs:7729,0.499600238875752)
--(axis cs:7730,0.499599526804465)
--(axis cs:7731,0.49959886606849)
--(axis cs:7732,0.499598256663702)
--(axis cs:7733,0.499597698579562)
--(axis cs:7734,0.49959719179912)
--(axis cs:7735,0.499596736299037)
--(axis cs:7736,0.49959633204959)
--(axis cs:7737,0.499595979014694)
--(axis cs:7738,0.499595677151913)
--(axis cs:7739,0.499595426412476)
--(axis cs:7740,0.499595226741296)
--(axis cs:7741,0.499595078076986)
--(axis cs:7742,0.49959498035188)
--(axis cs:7743,0.499594933492046)
--(axis cs:7744,0.499594937417313)
--(axis cs:7745,0.499594992041286)
--(axis cs:7746,0.499595097271373)
--(axis cs:7747,0.499595253008801)
--(axis cs:7748,0.499595459148642)
--(axis cs:7749,0.499595715579836)
--(axis cs:7750,0.499596022185217)
--(axis cs:7751,0.499596378841536)
--(axis cs:7752,0.499596785419485)
--(axis cs:7753,0.499597241783728)
--(axis cs:7754,0.499597747792924)
--(axis cs:7755,0.499598303299759)
--(axis cs:7756,0.49959890815097)
--(axis cs:7757,0.499599562187377)
--(axis cs:7758,0.499600265243911)
--(axis cs:7759,0.499601017149648)
--(axis cs:7760,0.499601817727838)
--(axis cs:7761,0.499602666795935)
--(axis cs:7762,0.499603564165635)
--(axis cs:7763,0.499604509642904)
--(axis cs:7764,0.499605503028014)
--(axis cs:7765,0.49960654411558)
--(axis cs:7766,0.499607632694589)
--(axis cs:7767,0.499608768548446)
--(axis cs:7768,0.499609951454998)
--(axis cs:7769,0.499611181186582)
--(axis cs:7770,0.499612457510059)
--(axis cs:7771,0.499613780186848)
--(axis cs:7772,0.499615148972972)
--(axis cs:7773,0.499616563619095)
--(axis cs:7774,0.499618023870562)
--(axis cs:7775,0.499619529467438)
--(axis cs:7776,0.499621080144553)
--(axis cs:7777,0.499622675631542)
--(axis cs:7778,0.499624315652888)
--(axis cs:7779,0.499625999927966)
--(axis cs:7780,0.499627728171085)
--(axis cs:7781,0.499629500091534)
--(axis cs:7782,0.499631315393626)
--(axis cs:7783,0.499633173776743)
--(axis cs:7784,0.499635074935384)
--(axis cs:7785,0.49963701855921)
--(axis cs:7786,0.49963900433309)
--(axis cs:7787,0.499641031937151)
--(axis cs:7788,0.499643101046824)
--(axis cs:7789,0.499645211332893)
--(axis cs:7790,0.499647362461545)
--(axis cs:7791,0.499649554094421)
--(axis cs:7792,0.499651785888659)
--(axis cs:7793,0.499654057496956)
--(axis cs:7794,0.499656368567607)
--(axis cs:7795,0.499658718744565)
--(axis cs:7796,0.499661107667489)
--(axis cs:7797,0.499663534971798)
--(axis cs:7798,0.499666000288723)
--(axis cs:7799,0.49966850324536)
--(axis cs:7800,0.499671043464723)
--(axis cs:7801,0.499673620565802)
--(axis cs:7802,0.499676234163612)
--(axis cs:7803,0.499678883869251)
--(axis cs:7804,0.499681569289957)
--(axis cs:7805,0.499684290029159)
--(axis cs:7806,0.499687045686538)
--(axis cs:7807,0.499689835858078)
--(axis cs:7808,0.499692660136128)
--(axis cs:7809,0.499695518109458)
--(axis cs:7810,0.499698409363313)
--(axis cs:7811,0.499701333479477)
--(axis cs:7812,0.499704290036324)
--(axis cs:7813,0.499707278608882)
--(axis cs:7814,0.499710298768892)
--(axis cs:7815,0.499713350084861)
--(axis cs:7816,0.499716432122131)
--(axis cs:7817,0.499719544442928)
--(axis cs:7818,0.499722686606433)
--(axis cs:7819,0.499725858168833)
--(axis cs:7820,0.499729058683387)
--(axis cs:7821,0.499732287700485)
--(axis cs:7822,0.499735544767712)
--(axis cs:7823,0.499738829429903)
--(axis cs:7824,0.499742141229211)
--(axis cs:7825,0.499745479705167)
--(axis cs:7826,0.49974884439474)
--(axis cs:7827,0.499752234832401)
--(axis cs:7828,0.499755650550186)
--(axis cs:7829,0.499759091077758)
--(axis cs:7830,0.499762555942469)
--(axis cs:7831,0.499766044669425)
--(axis cs:7832,0.499769556781547)
--(axis cs:7833,0.499773091799638)
--(axis cs:7834,0.499776649242442)
--(axis cs:7835,0.49978022862671)
--(axis cs:7836,0.499783829467265)
--(axis cs:7837,0.499787451277064)
--(axis cs:7838,0.499791093567263)
--(axis cs:7839,0.499794755847281)
--(axis cs:7840,0.499798437624866)
--(axis cs:7841,0.499802138406155)
--(axis cs:7842,0.499805857695745)
--(axis cs:7843,0.49980959499675)
--(axis cs:7844,0.499813349810875)
--(axis cs:7845,0.499817121638471)
--(axis cs:7846,0.499820909978606)
--(axis cs:7847,0.499824714329129)
--(axis cs:7848,0.499828534186733)
--(axis cs:7849,0.499832369047023)
--(axis cs:7850,0.499836218404577)
--(axis cs:7851,0.499840081753015)
--(axis cs:7852,0.499843958585061)
--(axis cs:7853,0.49984784839261)
--(axis cs:7854,0.499851145778228)
--(axis cs:7855,0.499851375063537)
--(axis cs:7856,0.499851622565739)
--(axis cs:7857,0.49985188822304)
--(axis cs:7858,0.499852171971476)
--(axis cs:7859,0.499852473744926)
--(axis cs:7860,0.499852793475125)
--(axis cs:7861,0.499853131091676)
--(axis cs:7862,0.499853486522063)
--(axis cs:7863,0.49985385969166)
--(axis cs:7864,0.49985425052375)
--(axis cs:7865,0.499854658939532)
--(axis cs:7866,0.499855084858139)
--(axis cs:7867,0.499855528196649)
--(axis cs:7868,0.499855988870099)
--(axis cs:7869,0.499856466791502)
--(axis cs:7870,0.499856961871856)
--(axis cs:7871,0.499857474020163)
--(axis cs:7872,0.499858003143445)
--(axis cs:7873,0.499858549146751)
--(axis cs:7874,0.499859111933182)
--(axis cs:7875,0.4998596914039)
--(axis cs:7876,0.499860287458147)
--(axis cs:7877,0.499860899993258)
--(axis cs:7878,0.499861528904679)
--(axis cs:7879,0.499862174085983)
--(axis cs:7880,0.499862835428887)
--(axis cs:7881,0.499863512823268)
--(axis cs:7882,0.499864206157179)
--(axis cs:7883,0.499864915316868)
--(axis cs:7884,0.499865640186793)
--(axis cs:7885,0.499866380649643)
--(axis cs:7886,0.499867136586352)
--(axis cs:7887,0.499867907876118)
--(axis cs:7888,0.499868694396423)
--(axis cs:7889,0.499869496023048)
--(axis cs:7890,0.499870312630096)
--(axis cs:7891,0.499871144090003)
--(axis cs:7892,0.499871990273566)
--(axis cs:7893,0.499872851049955)
--(axis cs:7894,0.499873726286736)
--(axis cs:7895,0.499874615849887)
--(axis cs:7896,0.499875519603821)
--(axis cs:7897,0.499876437411404)
--(axis cs:7898,0.499877369133973)
--(axis cs:7899,0.49987831463136)
--(axis cs:7900,0.499879273761907)
--(axis cs:7901,0.499880246382493)
--(axis cs:7902,0.499881232348546)
--(axis cs:7903,0.499882231514071)
--(axis cs:7904,0.499883243731666)
--(axis cs:7905,0.499884268852546)
--(axis cs:7906,0.499885306726562)
--(axis cs:7907,0.49988635720222)
--(axis cs:7908,0.499887420126709)
--(axis cs:7909,0.499888495345916)
--(axis cs:7910,0.499889582704448)
--(axis cs:7911,0.499890682045659)
--(axis cs:7912,0.499891793211664)
--(axis cs:7913,0.499892916043369)
--(axis cs:7914,0.499894050380485)
--(axis cs:7915,0.499895196061556)
--(axis cs:7916,0.499896352923979)
--(axis cs:7917,0.499897520804025)
--(axis cs:7918,0.499898699536865)
--(axis cs:7919,0.499899888956588)
--(axis cs:7920,0.499901088896227)
--(axis cs:7921,0.49990229918778)
--(axis cs:7922,0.499903519662235)
--(axis cs:7923,0.499904750149589)
--(axis cs:7924,0.499905990478874)
--(axis cs:7925,0.499907240478179)
--(axis cs:7926,0.499908499974675)
--(axis cs:7927,0.499909768794634)
--(axis cs:7928,0.499911046763456)
--(axis cs:7929,0.49991233370569)
--(axis cs:7930,0.499913629445061)
--(axis cs:7931,0.499914933804488)
--(axis cs:7932,0.499916246606113)
--(axis cs:7933,0.49991756767132)
--(axis cs:7934,0.499918896820762)
--(axis cs:7935,0.499920233874383)
--(axis cs:7936,0.499921578651442)
--(axis cs:7937,0.499922930970536)
--(axis cs:7938,0.499924290649628)
--(axis cs:7939,0.499924292898051)
--(axis cs:7940,0.499918712669509)
--(axis cs:7941,0.499913152055324)
--(axis cs:7942,0.499907611718391)
--(axis cs:7943,0.499902092317944)
--(axis cs:7944,0.499896594509484)
--(axis cs:7945,0.499891118944698)
--(axis cs:7946,0.499885666271387)
--(axis cs:7947,0.499880237133392)
--(axis cs:7948,0.499874832170515)
--(axis cs:7949,0.499869452018455)
--(axis cs:7950,0.499864097308725)
--(axis cs:7951,0.499858768668589)
--(axis cs:7952,0.499853466720983)
--(axis cs:7953,0.49984819208445)
--(axis cs:7954,0.499842945373068)
--(axis cs:7955,0.499837727196381)
--(axis cs:7956,0.499832538159328)
--(axis cs:7957,0.499827378862178)
--(axis cs:7958,0.499822249900464)
--(axis cs:7959,0.499817151864911)
--(axis cs:7960,0.499812085341376)
--(axis cs:7961,0.499807050910778)
--(axis cs:7962,0.499802049149039)
--(axis cs:7963,0.499797080627015)
--(axis cs:7964,0.499792145910437)
--(axis cs:7965,0.499787245559845)
--(axis cs:7966,0.499782380130532)
--(axis cs:7967,0.499777550172478)
--(axis cs:7968,0.499772756230294)
--(axis cs:7969,0.499767998843161)
--(axis cs:7970,0.499763278544771)
--(axis cs:7971,0.499758595863271)
--(axis cs:7972,0.499753951321207)
--(axis cs:7973,0.499749345435465)
--(axis cs:7974,0.49974477871722)
--(axis cs:7975,0.499740251671877)
--(axis cs:7976,0.499735764799022)
--(axis cs:7977,0.499731318592365)
--(axis cs:7978,0.499726913539692)
--(axis cs:7979,0.499722550122811)
--(axis cs:7980,0.499718228817506)
--(axis cs:7981,0.499713950093481)
--(axis cs:7982,0.499709714414318)
--(axis cs:7983,0.499705522237424)
--(axis cs:7984,0.499701374013989)
--(axis cs:7985,0.499697270188937)
--(axis cs:7986,0.499693211200882)
--(axis cs:7987,0.499689197482082)
--(axis cs:7988,0.499685229458398)
--(axis cs:7989,0.499681307549252)
--(axis cs:7990,0.499677432167582)
--(axis cs:7991,0.499673603719803)
--(axis cs:7992,0.49966982260577)
--(axis cs:7993,0.499666089218734)
--(axis cs:7994,0.499662403945307)
--(axis cs:7995,0.499658767165425)
--(axis cs:7996,0.499655179252309)
--(axis cs:7997,0.499651640572435)
--(axis cs:7998,0.499648151485493)
--(axis cs:7999,0.499644712344357)
--(axis cs:8000,0.499641323495055)
--(axis cs:8001,0.49963798527673)
--(axis cs:8002,0.499634698021616)
--(axis cs:8003,0.499631462055004)
--(axis cs:8004,0.499628277695217)
--(axis cs:8005,0.499625145253576)
--(axis cs:8006,0.499622065034379)
--(axis cs:8007,0.499619037334872)
--(axis cs:8008,0.499616062445222)
--(axis cs:8009,0.499613140648496)
--(axis cs:8010,0.499610272220636)
--(axis cs:8011,0.499607457430436)
--(axis cs:8012,0.499604696539521)
--(axis cs:8013,0.499601989802327)
--(axis cs:8014,0.499599337466081)
--(axis cs:8015,0.499596739770781)
--(axis cs:8016,0.499594196949179)
--(axis cs:8017,0.499591709226765)
--(axis cs:8018,0.499589276821751)
--(axis cs:8019,0.499586899945053)
--(axis cs:8020,0.499584578800282)
--(axis cs:8021,0.499582313583726)
--(axis cs:8022,0.499580104484342)
--(axis cs:8023,0.49957795168374)
--(axis cs:8024,0.499575855356177)
--(axis cs:8025,0.499573815668547)
--(axis cs:8026,0.49957183278037)
--(axis cs:8027,0.499569906843785)
--(axis cs:8028,0.499568038003548)
--(axis cs:8029,0.499566226397019)
--(axis cs:8030,0.499564472154165)
--(axis cs:8031,0.49956277539755)
--(axis cs:8032,0.499561136242334)
--(axis cs:8033,0.499559554796273)
--(axis cs:8034,0.499558031159718)
--(axis cs:8035,0.499556565425611)
--(axis cs:8036,0.499555157679491)
--(axis cs:8037,0.499553807999492)
--(axis cs:8038,0.499552516456346)
--(axis cs:8039,0.499551283113392)
--(axis cs:8040,0.499550108026572)
--(axis cs:8041,0.499548991244443)
--(axis cs:8042,0.499547932808181)
--(axis cs:8043,0.49954693275159)
--(axis cs:8044,0.499545991101106)
--(axis cs:8045,0.499545107875811)
--(axis cs:8046,0.499544283087442)
--(axis cs:8047,0.499543516740398)
--(axis cs:8048,0.499542808831759)
--(axis cs:8049,0.499542159351291)
--(axis cs:8050,0.499541568281465)
--(axis cs:8051,0.49954103559747)
--(axis cs:8052,0.499540561267229)
--(axis cs:8053,0.499540145251411)
--(axis cs:8054,0.499539787503456)
--(axis cs:8055,0.499539487969588)
--(axis cs:8056,0.499539246588832)
--(axis cs:8057,0.49953906329304)
--(axis cs:8058,0.499538938006906)
--(axis cs:8059,0.499538870647992)
--(axis cs:8060,0.499538861126744)
--(axis cs:8061,0.499538909346525)
--(axis cs:8062,0.499539015203629)
--(axis cs:8063,0.499539178587313)
--(axis cs:8064,0.499539399379819)
--(axis cs:8065,0.499539677456402)
--(axis cs:8066,0.499540012685357)
--(axis cs:8067,0.499540404928049)
--(axis cs:8068,0.499540854038938)
--(axis cs:8069,0.499541359865614)
--(axis cs:8070,0.499541922248823)
--(axis cs:8071,0.499542541022502)
--(axis cs:8072,0.499543216013811)
--(axis cs:8073,0.499543947043163)
--(axis cs:8074,0.49954473392426)
--(axis cs:8075,0.499545576464129)
--(axis cs:8076,0.499546474463157)
--(axis cs:8077,0.499547427715122)
--(axis cs:8078,0.49954843600724)
--(axis cs:8079,0.499549499120192)
--(axis cs:8080,0.499550616828171)
--(axis cs:8081,0.499551788898917)
--(axis cs:8082,0.499553015093756)
--(axis cs:8083,0.499554295167645)
--(axis cs:8084,0.499552223623619)
--(axis cs:8085,0.499549800066498)
--(axis cs:8086,0.499547436964391)
--(axis cs:8087,0.499545134510849)
--(axis cs:8088,0.499542892891505)
--(axis cs:8089,0.499540712284062)
--(axis cs:8090,0.499538592858286)
--(axis cs:8091,0.499536534775996)
--(axis cs:8092,0.499534538191059)
--(axis cs:8093,0.499532603249385)
--(axis cs:8094,0.499530730088918)
--(axis cs:8095,0.499528918839636)
--(axis cs:8096,0.499527169623549)
--(axis cs:8097,0.499525482554693)
--(axis cs:8098,0.499523857739132)
--(axis cs:8099,0.499522295274959)
--(axis cs:8100,0.499520795252294)
--(axis cs:8101,0.49951935775329)
--(axis cs:8102,0.499517982852135)
--(axis cs:8103,0.499516670615052)
--(axis cs:8104,0.499515421100312)
--(axis cs:8105,0.499514234358233)
--(axis cs:8106,0.499513110431192)
--(axis cs:8107,0.499512049353629)
--(axis cs:8108,0.49951105115206)
--(axis cs:8109,0.499510115845086)
--(axis cs:8110,0.499509243443401)
--(axis cs:8111,0.499508433949809)
--(axis cs:8112,0.499507687359232)
--(axis cs:8113,0.49950700365873)
--(axis cs:8114,0.499506382827508)
--(axis cs:8115,0.49950582483694)
--(axis cs:8116,0.499505329650579)
--(axis cs:8117,0.499504897224181)
--(axis cs:8118,0.499504527505719)
--(axis cs:8119,0.499504220435403)
--(axis cs:8120,0.499503975945704)
--(axis cs:8121,0.499503793961372)
--(axis cs:8122,0.499503674399462)
--(axis cs:8123,0.499503617169353)
--(axis cs:8124,0.499503622172776)
--(axis cs:8125,0.499503689303837)
--(axis cs:8126,0.499503818449044)
--(axis cs:8127,0.499504009487335)
--(axis cs:8128,0.499504262290106)
--(axis cs:8129,0.499504576721235)
--(axis cs:8130,0.49950495263712)
--(axis cs:8131,0.499505389886703)
--(axis cs:8132,0.499505888311505)
--(axis cs:8133,0.499506447745655)
--(axis cs:8134,0.499507068015929)
--(axis cs:8135,0.499507748941777)
--(axis cs:8136,0.499508490335364)
--(axis cs:8137,0.499509292001602)
--(axis cs:8138,0.49951015373819)
--(axis cs:8139,0.499511075335647)
--(axis cs:8140,0.499512056577355)
--(axis cs:8141,0.499513097239596)
--(axis cs:8142,0.499514197091592)
--(axis cs:8143,0.499515355895544)
--(axis cs:8144,0.49951657340668)
--(axis cs:8145,0.499517849373289)
--(axis cs:8146,0.49951918353677)
--(axis cs:8147,0.499520575631675)
--(axis cs:8148,0.499522025385753)
--(axis cs:8149,0.499523532519995)
--(axis cs:8150,0.499525096748682)
--(axis cs:8151,0.499526717779429)
--(axis cs:8152,0.499528395313239)
--(axis cs:8153,0.499530129044545)
--(axis cs:8154,0.499531918661263)
--(axis cs:8155,0.49953376384484)
--(axis cs:8156,0.499535664270309)
--(axis cs:8157,0.499537619606334)
--(axis cs:8158,0.499539629515267)
--(axis cs:8159,0.499541693653202)
--(axis cs:8160,0.499543811670023)
--(axis cs:8161,0.499545983209464)
--(axis cs:8162,0.499548207909161)
--(axis cs:8163,0.499550485400707)
--(axis cs:8164,0.499552815309713)
--(axis cs:8165,0.499555197255858)
--(axis cs:8166,0.499557630852953)
--(axis cs:8167,0.499560115708996)
--(axis cs:8168,0.499562651426231)
--(axis cs:8169,0.499565237601207)
--(axis cs:8170,0.499567873824842)
--(axis cs:8171,0.499570559682479)
--(axis cs:8172,0.49957329475395)
--(axis cs:8173,0.499576078613636)
--(axis cs:8174,0.499578910830532)
--(axis cs:8175,0.499581790968307)
--(axis cs:8176,0.499584718585373)
--(axis cs:8177,0.49958769323494)
--(axis cs:8178,0.499590714465092)
--(axis cs:8179,0.499593781818842)
--(axis cs:8180,0.499596894834206)
--(axis cs:8181,0.499600053044262)
--(axis cs:8182,0.499603255977222)
--(axis cs:8183,0.499606503156499)
--(axis cs:8184,0.499609794100771)
--(axis cs:8185,0.499613128324053)
--(axis cs:8186,0.499616505335764)
--(axis cs:8187,0.499619924640798)
--(axis cs:8188,0.49962338573959)
--(axis cs:8189,0.49962688812819)
--(axis cs:8190,0.49963043129833)
--(axis cs:8191,0.499634014737499)
--(axis cs:8192,0.499637637929011)
--(axis cs:8193,0.499641300352077)
--(axis cs:8194,0.499645001481879)
--(axis cs:8195,0.499648740789642)
--(axis cs:8196,0.499652517742704)
--(axis cs:8197,0.499656331804594)
--(axis cs:8198,0.499660182435102)
--(axis cs:8199,0.499664069090354)
--(axis cs:8200,0.499667991222888)
--(axis cs:8201,0.499671948281725)
--(axis cs:8202,0.499675939712447)
--(axis cs:8203,0.499679964957271)
--(axis cs:8204,0.499684023455124)
--(axis cs:8205,0.49968811464172)
--(axis cs:8206,0.499692237949637)
--(axis cs:8207,0.499696392808388)
--(axis cs:8208,0.499700578644507)
--(axis cs:8209,0.499704794881615)
--(axis cs:8210,0.499709040940505)
--(axis cs:8211,0.499713316239216)
--(axis cs:8212,0.499717620193113)
--(axis cs:8213,0.499721952214959)
--(axis cs:8214,0.499726311715001)
--(axis cs:8215,0.49973069810104)
--(axis cs:8216,0.499735110778517)
--(axis cs:8217,0.499739549150585)
--(axis cs:8218,0.49974401261819)
--(axis cs:8219,0.499746125086085)
--(axis cs:8220,0.499745340298227)
--(axis cs:8221,0.499744588715886)
--(axis cs:8222,0.499743870376978)
--(axis cs:8223,0.499743185315191)
--(axis cs:8224,0.499742533559994)
--(axis cs:8225,0.499741915136636)
--(axis cs:8226,0.499741330066149)
--(axis cs:8227,0.499740778365356)
--(axis cs:8228,0.499740260046874)
--(axis cs:8229,0.49973977511912)
--(axis cs:8230,0.499739323586317)
--(axis cs:8231,0.499738905448499)
--(axis cs:8232,0.499738520701523)
--(axis cs:8233,0.49973816933707)
--(axis cs:8234,0.499737851342657)
--(axis cs:8235,0.499737566701645)
--(axis cs:8236,0.499737315393249)
--(axis cs:8237,0.499737097392546)
--(axis cs:8238,0.499736912670485)
--(axis cs:8239,0.499736761193899)
--(axis cs:8240,0.499736642925516)
--(axis cs:8241,0.499736557823969)
--(axis cs:8242,0.499736505843809)
--(axis cs:8243,0.499736486935519)
--(axis cs:8244,0.499736501045526)
--(axis cs:8245,0.499736548116213)
--(axis cs:8246,0.499736628085934)
--(axis cs:8247,0.499736740889033)
--(axis cs:8248,0.499736886455849)
--(axis cs:8249,0.499737064712743)
--(axis cs:8250,0.499737275582105)
--(axis cs:8251,0.499737518982376)
--(axis cs:8252,0.49973779482806)
--(axis cs:8253,0.499738103029748)
--(axis cs:8254,0.499738443494128)
--(axis cs:8255,0.49973881612401)
--(axis cs:8256,0.499739220818341)
--(axis cs:8257,0.499739657472225)
--(axis cs:8258,0.499740125976942)
--(axis cs:8259,0.499740626219972)
--(axis cs:8260,0.499741158085008)
--(axis cs:8261,0.499741721451984)
--(axis cs:8262,0.499742316197094)
--(axis cs:8263,0.499742942192811)
--(axis cs:8264,0.499743599307915)
--(axis cs:8265,0.49974428740751)
--(axis cs:8266,0.499745006353051)
--(axis cs:8267,0.499745756002365)
--(axis cs:8268,0.499746536209677)
--(axis cs:8269,0.499747346825633)
--(axis cs:8270,0.499748187697325)
--(axis cs:8271,0.499749058668315)
--(axis cs:8272,0.499749959578666)
--(axis cs:8273,0.499750890264958)
--(axis cs:8274,0.499751850560324)
--(axis cs:8275,0.499752840294472)
--(axis cs:8276,0.499753859293713)
--(axis cs:8277,0.499754907380987)
--(axis cs:8278,0.499755984375894)
--(axis cs:8279,0.49975709009472)
--(axis cs:8280,0.499758224350466)
--(axis cs:8281,0.499758699400251)
--(axis cs:8282,0.499757909018362)
--(axis cs:8283,0.499757150278113)
--(axis cs:8284,0.499756423220958)
--(axis cs:8285,0.49975572788432)
--(axis cs:8286,0.499755064301585)
--(axis cs:8287,0.499754432502107)
--(axis cs:8288,0.499753832511215)
--(axis cs:8289,0.499753264350211)
--(axis cs:8290,0.499752728036376)
--(axis cs:8291,0.499752223582977)
--(axis cs:8292,0.49975175099927)
--(axis cs:8293,0.499751310290504)
--(axis cs:8294,0.499750901457931)
--(axis cs:8295,0.499750524498811)
--(axis cs:8296,0.499750179406417)
--(axis cs:8297,0.499749866170045)
--(axis cs:8298,0.499749584775021)
--(axis cs:8299,0.499749335202713)
--(axis cs:8300,0.499749117430532)
--(axis cs:8301,0.499748931431949)
--(axis cs:8302,0.499748777176504)
--(axis cs:8303,0.499748654629813)
--(axis cs:8304,0.499748563753581)
--(axis cs:8305,0.499748504505614)
--(axis cs:8306,0.499748476839829)
--(axis cs:8307,0.499748480706269)
--(axis cs:8308,0.499748516051113)
--(axis cs:8309,0.499748582816692)
--(axis cs:8310,0.499748680941501)
--(axis cs:8311,0.499748810360211)
--(axis cs:8312,0.49974897100369)
--(axis cs:8313,0.499749162799013)
--(axis cs:8314,0.499749385669476)
--(axis cs:8315,0.499749639534619)
--(axis cs:8316,0.499749924310236)
--(axis cs:8317,0.499750239908394)
--(axis cs:8318,0.499750586237451)
--(axis cs:8319,0.499750963202073)
--(axis cs:8320,0.499751370703252)
--(axis cs:8321,0.499751808638325)
--(axis cs:8322,0.499752276900993)
--(axis cs:8323,0.499752775381342)
--(axis cs:8324,0.499753303965859)
--(axis cs:8325,0.499753862537455)
--(axis cs:8326,0.499754450975486)
--(axis cs:8327,0.499755069155773)
--(axis cs:8328,0.499755716950625)
--(axis cs:8329,0.499756394228859)
--(axis cs:8330,0.499757100855822)
--(axis cs:8331,0.499757836693417)
--(axis cs:8332,0.499758601600122)
--(axis cs:8333,0.499759395431019)
--(axis cs:8334,0.49976021803781)
--(axis cs:8335,0.499761069268849)
--(axis cs:8336,0.499761948969161)
--(axis cs:8337,0.499762856980472)
--(axis cs:8338,0.499763793141229)
--(axis cs:8339,0.49976475728663)
--(axis cs:8340,0.499765749248649)
--(axis cs:8341,0.499766768856062)
--(axis cs:8342,0.499767815934473)
--(axis cs:8343,0.499768890306344)
--(axis cs:8344,0.499769991791018)
--(axis cs:8345,0.499771120204752)
--(axis cs:8346,0.499772275360742)
--(axis cs:8347,0.499773457069153)
--(axis cs:8348,0.499774665137146)
--(axis cs:8349,0.49977589936891)
--(axis cs:8350,0.499777159565689)
--(axis cs:8351,0.499778445525813)
--(axis cs:8352,0.499779757044729)
--(axis cs:8353,0.499781093915029)
--(axis cs:8354,0.499782455926485)
--(axis cs:8355,0.499783842866074)
--(axis cs:8356,0.499785254518015)
--(axis cs:8357,0.499786690663799)
--(axis cs:8358,0.499788151082219)
--(axis cs:8359,0.499789635549404)
--(axis cs:8360,0.499791143838852)
--(axis cs:8361,0.499792675721462)
--(axis cs:8362,0.499794230965567)
--(axis cs:8363,0.499795809336966)
--(axis cs:8364,0.499797410598962)
--(axis cs:8365,0.499799034512391)
--(axis cs:8366,0.499800680835658)
--(axis cs:8367,0.499802349324773)
--(axis cs:8368,0.499804039733381)
--(axis cs:8369,0.499805751812803)
--(axis cs:8370,0.499807485312066)
--(axis cs:8371,0.499809239977942)
--(axis cs:8372,0.499811015554979)
--(axis cs:8373,0.499812811785542)
--(axis cs:8374,0.499814628409845)
--(axis cs:8375,0.49981646516599)
--(axis cs:8376,0.499818321789999)
--(axis cs:8377,0.499820198015857)
--(axis cs:8378,0.499822093575542)
--(axis cs:8379,0.499824008199068)
--(axis cs:8380,0.499825941614518)
--(axis cs:8381,0.499827893548082)
--(axis cs:8382,0.499829863724096)
--(axis cs:8383,0.499831851865078)
--(axis cs:8384,0.499833857691767)
--(axis cs:8385,0.499835880923161)
--(axis cs:8386,0.499837921276553)
--(axis cs:8387,0.499839978467573)
--(axis cs:8388,0.499842052210222)
--(axis cs:8389,0.499844142216915)
--(axis cs:8390,0.499846248198516)
--(axis cs:8391,0.499848369864379)
--(axis cs:8392,0.499850506922386)
--(axis cs:8393,0.499852659078986)
--(axis cs:8394,0.499854826039237)
--(axis cs:8395,0.499857007506839)
--(axis cs:8396,0.499859203184179)
--(axis cs:8397,0.49986141277237)
--(axis cs:8398,0.499863635971286)
--(axis cs:8399,0.499865872479608)
--(axis cs:8400,0.499868121994859)
--(axis cs:8401,0.499870384213445)
--(axis cs:8402,0.499872658830698)
--(axis cs:8403,0.49987494554091)
--(axis cs:8404,0.499877244037377)
--(axis cs:8405,0.499879554012441)
--(axis cs:8406,0.499881875157525)
--(axis cs:8407,0.499884207163175)
--(axis cs:8408,0.499886549719104)
--(axis cs:8409,0.499888902514227)
--(axis cs:8410,0.499891265236703)
--(axis cs:8411,0.499893637573978)
--(axis cs:8412,0.49989601921282)
--(axis cs:8413,0.499898409839366)
--(axis cs:8414,0.499900809139156)
--(axis cs:8415,0.499903216797178)
--(axis cs:8416,0.499905632497905)
--(axis cs:8417,0.49990757645469)
--(axis cs:8418,0.499907719341319)
--(axis cs:8419,0.499907873537862)
--(axis cs:8420,0.499908039005886)
--(axis cs:8421,0.499908215705612)
--(axis cs:8422,0.499908403595922)
--(axis cs:8423,0.499908602634369)
--(axis cs:8424,0.499908812777179)
--(axis cs:8425,0.499909033979265)
--(axis cs:8426,0.49990926619423)
--(axis cs:8427,0.499909509374377)
--(axis cs:8428,0.499909763470718)
--(axis cs:8429,0.49991002843298)
--(axis cs:8430,0.499910304209616)
--(axis cs:8431,0.499910590747814)
--(axis cs:8432,0.499910887993499)
--(axis cs:8433,0.499911195891354)
--(axis cs:8434,0.499911514384816)
--(axis cs:8435,0.499911843416095)
--(axis cs:8436,0.499912182926179)
--(axis cs:8437,0.499912532854843)
--(axis cs:8438,0.499912893140661)
--(axis cs:8439,0.499913263721012)
--(axis cs:8440,0.499913644532097)
--(axis cs:8441,0.499914035508939)
--(axis cs:8442,0.499914436585401)
--(axis cs:8443,0.499914847694194)
--(axis cs:8444,0.499915268766885)
--(axis cs:8445,0.499915699733912)
--(axis cs:8446,0.499916140524591)
--(axis cs:8447,0.499916591067126)
--(axis cs:8448,0.499917051288625)
--(axis cs:8449,0.499917521115105)
--(axis cs:8450,0.499918000471508)
--(axis cs:8451,0.499918489281708)
--(axis cs:8452,0.499918987468525)
--(axis cs:8453,0.499919494953736)
--(axis cs:8454,0.499920011658087)
--(axis cs:8455,0.499920537501304)
--(axis cs:8456,0.499921072402103)
--(axis cs:8457,0.499921616278205)
--(axis cs:8458,0.499922169046346)
--(axis cs:8459,0.499922730622292)
--(axis cs:8460,0.499923300920846)
--(axis cs:8461,0.499923879855864)
--(axis cs:8462,0.499924467340268)
--(axis cs:8463,0.499925063286055)
--(axis cs:8464,0.499925667604314)
--(axis cs:8465,0.499926280205234)
--(axis cs:8466,0.49992690099812)
--(axis cs:8467,0.499927529891407)
--(axis cs:8468,0.499928166792667)
--(axis cs:8469,0.499928811608629)
--(axis cs:8470,0.499929464245187)
--(axis cs:8471,0.499930124607417)
--(axis cs:8472,0.499930792599588)
--(axis cs:8473,0.499931468125174)
--(axis cs:8474,0.499932151086872)
--(axis cs:8475,0.499932841386611)
--(axis cs:8476,0.499933538925567)
--(axis cs:8477,0.499934243604179)
--(axis cs:8478,0.499934955322158)
--(axis cs:8479,0.499935673978506)
--(axis cs:8480,0.499936399471526)
--(axis cs:8481,0.499937131698836)
--(axis cs:8482,0.499937870557387)
--(axis cs:8483,0.499938615943472)
--(axis cs:8484,0.499939367752744)
--(axis cs:8485,0.499940125880226)
--(axis cs:8486,0.49994089022033)
--(axis cs:8487,0.499941660666868)
--(axis cs:8488,0.499942437113068)
--(axis cs:8489,0.499943219451585)
--(axis cs:8490,0.499944007574521)
--(axis cs:8491,0.499944801373436)
--(axis cs:8492,0.499945600739361)
--(axis cs:8493,0.499946405562816)
--(axis cs:8494,0.499947215733823)
--(axis cs:8495,0.499948031141919)
--(axis cs:8496,0.499948851676175)
--(axis cs:8497,0.499949677225206)
--(axis cs:8498,0.499950507677187)
--(axis cs:8499,0.499951342919871)
--(axis cs:8500,0.4999521828406)
--(axis cs:8501,0.499953027326319)
--(axis cs:8502,0.499952832901322)
--(axis cs:8503,0.499949368449556)
--(axis cs:8504,0.499945916195875)
--(axis cs:8505,0.499942476551797)
--(axis cs:8506,0.499939049926564)
--(axis cs:8507,0.499935636727096)
--(axis cs:8508,0.499932237357945)
--(axis cs:8509,0.499928852221247)
--(axis cs:8510,0.499925481716676)
--(axis cs:8511,0.499922126241398)
--(axis cs:8512,0.499918786190027)
--(axis cs:8513,0.499915461954577)
--(axis cs:8514,0.499912153924422)
--(axis cs:8515,0.499908862486246)
--(axis cs:8516,0.499905588024003)
--(axis cs:8517,0.499902330918872)
--(axis cs:8518,0.499899091549216)
--(axis cs:8519,0.499895870290536)
--(axis cs:8520,0.499892667515431)
--(axis cs:8521,0.499889483593559)
--(axis cs:8522,0.499886318891588)
--(axis cs:8523,0.499883173773163)
--(axis cs:8524,0.499880048598861)
--(axis cs:8525,0.499876943726154)
--(axis cs:8526,0.499873859509367)
--(axis cs:8527,0.499870796299639)
--(axis cs:8528,0.499867754444888)
--(axis cs:8529,0.499864734289768)
--(axis cs:8530,0.499861736175634)
--(axis cs:8531,0.499858760440506)
--(axis cs:8532,0.499855807419029)
--(axis cs:8533,0.49985287744244)
--(axis cs:8534,0.499849970838531)
--(axis cs:8535,0.499847087931612)
--(axis cs:8536,0.499844229042481)
--(axis cs:8537,0.499841394488384)
--(axis cs:8538,0.499838584582985)
--(axis cs:8539,0.499835799636334)
--(axis cs:8540,0.499833039954829)
--(axis cs:8541,0.499830305841189)
--(axis cs:8542,0.499827597594421)
--(axis cs:8543,0.499824915509785)
--(axis cs:8544,0.499822259878772)
--(axis cs:8545,0.499819630989063)
--(axis cs:8546,0.499817029124508)
--(axis cs:8547,0.499814454565093)
--(axis cs:8548,0.499811907586913)
--(axis cs:8549,0.499809388462142)
--(axis cs:8550,0.49980689745901)
--(axis cs:8551,0.499804434841769)
--(axis cs:8552,0.499802000870674)
--(axis cs:8553,0.499799595801951)
--(axis cs:8554,0.499797219887778)
--(axis cs:8555,0.499794873376254)
--(axis cs:8556,0.499792556511379)
--(axis cs:8557,0.499790269533029)
--(axis cs:8558,0.499788012676933)
--(axis cs:8559,0.499785786174652)
--(axis cs:8560,0.499783590253552)
--(axis cs:8561,0.499781425136791)
--(axis cs:8562,0.499779291043289)
--(axis cs:8563,0.499777188187715)
--(axis cs:8564,0.499775116780465)
--(axis cs:8565,0.49977307702764)
--(axis cs:8566,0.499771069131032)
--(axis cs:8567,0.499769093288103)
--(axis cs:8568,0.499767149691968)
--(axis cs:8569,0.499765238531381)
--(axis cs:8570,0.499763359990713)
--(axis cs:8571,0.499761514249943)
--(axis cs:8572,0.499759701484639)
--(axis cs:8573,0.499757921865942)
--(axis cs:8574,0.499756175560557)
--(axis cs:8575,0.499754462730736)
--(axis cs:8576,0.499752783534265)
--(axis cs:8577,0.499751138124454)
--(axis cs:8578,0.499749526650125)
--(axis cs:8579,0.499747949255598)
--(axis cs:8580,0.499746406080685)
--(axis cs:8581,0.499744897260678)
--(axis cs:8582,0.499743422926337)
--(axis cs:8583,0.499741983203887)
--(axis cs:8584,0.499740578215004)
--(axis cs:8585,0.499739208076814)
--(axis cs:8586,0.499737872901878)
--(axis cs:8587,0.499736572798193)
--(axis cs:8588,0.499735307869182)
--(axis cs:8589,0.49973407821369)
--(axis cs:8590,0.49973288392598)
--(axis cs:8591,0.499731725095727)
--(axis cs:8592,0.499730601808016)
--(axis cs:8593,0.49972951414334)
--(axis cs:8594,0.499728462177596)
--(axis cs:8595,0.499727445982084)
--(axis cs:8596,0.499726465623504)
--(axis cs:8597,0.49972552116396)
--(axis cs:8598,0.499724612660956)
--(axis cs:8599,0.499723740167396)
--(axis cs:8600,0.49972290373159)
--(axis cs:8601,0.49972210339725)
--(axis cs:8602,0.499721339203496)
--(axis cs:8603,0.499720611184858)
--(axis cs:8604,0.499719919371279)
--(axis cs:8605,0.499719263788119)
--(axis cs:8606,0.49971864445616)
--(axis cs:8607,0.499718061391611)
--(axis cs:8608,0.499717514606113)
--(axis cs:8609,0.499717004106747)
--(axis cs:8610,0.49971652989604)
--(axis cs:8611,0.49971609197197)
--(axis cs:8612,0.499715690327979)
--(axis cs:8613,0.499715324952976)
--(axis cs:8614,0.49971499583135)
--(axis cs:8615,0.499714702942979)
--(axis cs:8616,0.499714446263236)
--(axis cs:8617,0.499714225763008)
--(axis cs:8618,0.499714041408699)
--(axis cs:8619,0.499713893162245)
--(axis cs:8620,0.499713780981129)
--(axis cs:8621,0.499713704818388)
--(axis cs:8622,0.499713664622633)
--(axis cs:8623,0.499713660338056)
--(axis cs:8624,0.499713691904452)
--(axis cs:8625,0.499713759257227)
--(axis cs:8626,0.499713862327417)
--(axis cs:8627,0.499714001041706)
--(axis cs:8628,0.499714175322437)
--(axis cs:8629,0.499714385087634)
--(axis cs:8630,0.499714630251017)
--(axis cs:8631,0.499714910722022)
--(axis cs:8632,0.499715226405816)
--(axis cs:8633,0.499715577203321)
--(axis cs:8634,0.49971596301123)
--(axis cs:8635,0.499716383722028)
--(axis cs:8636,0.499716839224013)
--(axis cs:8637,0.499717329401318)
--(axis cs:8638,0.499717854133928)
--(axis cs:8639,0.49971841329771)
--(axis cs:8640,0.499719006764427)
--(axis cs:8641,0.499719634401766)
--(axis cs:8642,0.499720296073363)
--(axis cs:8643,0.499720991638819)
--(axis cs:8644,0.499721720953736)
--(axis cs:8645,0.49972248386973)
--(axis cs:8646,0.499723280234464)
--(axis cs:8647,0.499721888015622)
--(axis cs:8648,0.499720384828525)
--(axis cs:8649,0.499718919186009)
--(axis cs:8650,0.499717491208037)
--(axis cs:8651,0.499716101009651)
--(axis cs:8652,0.499714748700972)
--(axis cs:8653,0.499713434387191)
--(axis cs:8654,0.499712158168565)
--(axis cs:8655,0.499710920140411)
--(axis cs:8656,0.499709720393106)
--(axis cs:8657,0.499708559012082)
--(axis cs:8658,0.499707436077824)
--(axis cs:8659,0.499706351665866)
--(axis cs:8660,0.499705305846795)
--(axis cs:8661,0.499704298686246)
--(axis cs:8662,0.499703330244903)
--(axis cs:8663,0.499702400578503)
--(axis cs:8664,0.499701509737833)
--(axis cs:8665,0.499700657768734)
--(axis cs:8666,0.499699844712103)
--(axis cs:8667,0.4996990706039)
--(axis cs:8668,0.499698335475144)
--(axis cs:8669,0.499697639351926)
--(axis cs:8670,0.499696982255409)
--(axis cs:8671,0.499696364201833)
--(axis cs:8672,0.499695785202525)
--(axis cs:8673,0.499695245263905)
--(axis cs:8674,0.49969474438749)
--(axis cs:8675,0.499694282569907)
--(axis cs:8676,0.499693859802897)
--(axis cs:8677,0.49969347607333)
--(axis cs:8678,0.499693131363208)
--(axis cs:8679,0.499692825649681)
--(axis cs:8680,0.499692558905056)
--(axis cs:8681,0.499692331096808)
--(axis cs:8682,0.499692142187593)
--(axis cs:8683,0.499691992135263)
--(axis cs:8684,0.499691880892874)
--(axis cs:8685,0.499691808408705)
--(axis cs:8686,0.49969177462627)
--(axis cs:8687,0.499691779484335)
--(axis cs:8688,0.499691822916932)
--(axis cs:8689,0.499691904853376)
--(axis cs:8690,0.49969202521828)
--(axis cs:8691,0.499692183931578)
--(axis cs:8692,0.499692380908534)
--(axis cs:8693,0.49969261605977)
--(axis cs:8694,0.499692889291278)
--(axis cs:8695,0.499693200504443)
--(axis cs:8696,0.499693549596063)
--(axis cs:8697,0.499693936458366)
--(axis cs:8698,0.499694360979037)
--(axis cs:8699,0.499694823041238)
--(axis cs:8700,0.499695322523626)
--(axis cs:8701,0.49969585930038)
--(axis cs:8702,0.499696433241225)
--(axis cs:8703,0.499697044211452)
--(axis cs:8704,0.499697692071947)
--(axis cs:8705,0.499698376679211)
--(axis cs:8706,0.499699097885389)
--(axis cs:8707,0.499699855538294)
--(axis cs:8708,0.499700649481436)
--(axis cs:8709,0.499701479554044)
--(axis cs:8710,0.499702345591098)
--(axis cs:8711,0.499703247423356)
--(axis cs:8712,0.499704184877379)
--(axis cs:8713,0.499705157775565)
--(axis cs:8714,0.499706165936173)
--(axis cs:8715,0.499707209173357)
--(axis cs:8716,0.499708287297193)
--(axis cs:8717,0.499709400113714)
--(axis cs:8718,0.499710547424935)
--(axis cs:8719,0.49971172902889)
--(axis cs:8720,0.499712944719662)
--(axis cs:8721,0.499714194287412)
--(axis cs:8722,0.49971547751842)
--(axis cs:8723,0.499716794195111)
--(axis cs:8724,0.499718144096092)
--(axis cs:8725,0.499719526996184)
--(axis cs:8726,0.49972094266646)
--(axis cs:8727,0.499722390874278)
--(axis cs:8728,0.499723871383315)
--(axis cs:8729,0.499725383953606)
--(axis cs:8730,0.499726928341576)
--(axis cs:8731,0.499728504300083)
--(axis cs:8732,0.499730111578448)
--(axis cs:8733,0.499731749922496)
--(axis cs:8734,0.499733419074594)
--(axis cs:8735,0.499735118773687)
--(axis cs:8736,0.499736848755338)
--(axis cs:8737,0.499738608751769)
--(axis cs:8738,0.499740398491893)
--(axis cs:8739,0.499742217701364)
--(axis cs:8740,0.499744066102606)
--(axis cs:8741,0.49974594341486)
--(axis cs:8742,0.499747849354225)
--(axis cs:8743,0.499749783633694)
--(axis cs:8744,0.499751745963198)
--(axis cs:8745,0.49975373604965)
--(axis cs:8746,0.499755753596981)
--(axis cs:8747,0.499757798306187)
--(axis cs:8748,0.49975986987537)
--(axis cs:8749,0.499761967999779)
--(axis cs:8750,0.499764092371854)
--(axis cs:8751,0.499766242681272)
--(axis cs:8752,0.499768418614986)
--(axis cs:8753,0.499770619857271)
--(axis cs:8754,0.49977284608977)
--(axis cs:8755,0.499775096991534)
--(axis cs:8756,0.499777372239068)
--(axis cs:8757,0.499779671506381)
--(axis cs:8758,0.499781994465021)
--(axis cs:8759,0.499784340784131)
--(axis cs:8760,0.499786710130485)
--(axis cs:8761,0.499789102168542)
--(axis cs:8762,0.499791516560485)
--(axis cs:8763,0.499793952966272)
--(axis cs:8764,0.499796411043679)
--(axis cs:8765,0.499798890448351)
--(axis cs:8766,0.499801390833842)
--(axis cs:8767,0.499803911851667)
--(axis cs:8768,0.499806453151349)
--(axis cs:8769,0.499809014380464)
--(axis cs:8770,0.49981159518469)
--(axis cs:8771,0.499814195207852)
--(axis cs:8772,0.499816814091973)
--(axis cs:8773,0.499819451477322)
--(axis cs:8774,0.499822107002458)
--(axis cs:8775,0.499824780304281)
--(axis cs:8776,0.499827471018082)
--(axis cs:8777,0.499830178777588)
--(axis cs:8778,0.49983290321501)
--(axis cs:8779,0.499835643961096)
--(axis cs:8780,0.499838400645177)
--(axis cs:8781,0.499841172895213)
--(axis cs:8782,0.499842335991971)
--(axis cs:8783,0.499841849619314)
--(axis cs:8784,0.499841383866463)
--(axis cs:8785,0.499840938756843)
--(axis cs:8786,0.499840514311254)
--(axis cs:8787,0.499840110547876)
--(axis cs:8788,0.499839727482267)
--(axis cs:8789,0.499839365127369)
--(axis cs:8790,0.49983902349351)
--(axis cs:8791,0.499838702588404)
--(axis cs:8792,0.499838402417162)
--(axis cs:8793,0.499838122982286)
--(axis cs:8794,0.49983786428368)
--(axis cs:8795,0.499837626318654)
--(axis cs:8796,0.499837409081925)
--(axis cs:8797,0.499837212565624)
--(axis cs:8798,0.499837036759304)
--(axis cs:8799,0.49983688164994)
--(axis cs:8800,0.49983674722194)
--(axis cs:8801,0.499836633457151)
--(axis cs:8802,0.499836540334861)
--(axis cs:8803,0.49983646783181)
--(axis cs:8804,0.499836415922197)
--(axis cs:8805,0.499836384577687)
--(axis cs:8806,0.499836373767419)
--(axis cs:8807,0.49983638345801)
--(axis cs:8808,0.499836413613572)
--(axis cs:8809,0.499836464195714)
--(axis cs:8810,0.499836535163552)
--(axis cs:8811,0.499836626473721)
--(axis cs:8812,0.499836738080381)
--(axis cs:8813,0.499836869935231)
--(axis cs:8814,0.499837021987516)
--(axis cs:8815,0.499837194184037)
--(axis cs:8816,0.499837386469167)
--(axis cs:8817,0.499837598784855)
--(axis cs:8818,0.499837831070642)
--(axis cs:8819,0.499838083263672)
--(axis cs:8820,0.499838355298703)
--(axis cs:8821,0.499838647108119)
--(axis cs:8822,0.499838958621943)
--(axis cs:8823,0.499839289767852)
--(axis cs:8824,0.499839640471184)
--(axis cs:8825,0.499840010654958)
--(axis cs:8826,0.499840400239885)
--(axis cs:8827,0.499840809144378)
--(axis cs:8828,0.499841237284574)
--(axis cs:8829,0.49984168457434)
--(axis cs:8830,0.499842150925295)
--(axis cs:8831,0.49984263624682)
--(axis cs:8832,0.499843140446073)
--(axis cs:8833,0.499843663428008)
--(axis cs:8834,0.499844205095388)
--(axis cs:8835,0.499844765348802)
--(axis cs:8836,0.499845344086679)
--(axis cs:8837,0.499845941205308)
--(axis cs:8838,0.499846556598851)
--(axis cs:8839,0.499847190159361)
--(axis cs:8840,0.499847841776801)
--(axis cs:8841,0.499848511339059)
--(axis cs:8842,0.499849198731966)
--(axis cs:8843,0.499849903839316)
--(axis cs:8844,0.499850143768322)
--(axis cs:8845,0.499849653878008)
--(axis cs:8846,0.499849183636522)
--(axis cs:8847,0.49984873306949)
--(axis cs:8848,0.499848302200037)
--(axis cs:8849,0.49984789104878)
--(axis cs:8850,0.499847499633832)
--(axis cs:8851,0.499847127970808)
--(axis cs:8852,0.499846776072822)
--(axis cs:8853,0.499846443950491)
--(axis cs:8854,0.49984613161194)
--(axis cs:8855,0.499845839062803)
--(axis cs:8856,0.499845566306229)
--(axis cs:8857,0.49984531334288)
--(axis cs:8858,0.499845080170943)
--(axis cs:8859,0.49984486678613)
--(axis cs:8860,0.499844673181682)
--(axis cs:8861,0.499844499348376)
--(axis cs:8862,0.499844345274529)
--(axis cs:8863,0.499844210946006)
--(axis cs:8864,0.499844096346222)
--(axis cs:8865,0.499844001456153)
--(axis cs:8866,0.499843926254337)
--(axis cs:8867,0.499843870716887)
--(axis cs:8868,0.499843834817491)
--(axis cs:8869,0.499843818527427)
--(axis cs:8870,0.499843821815565)
--(axis cs:8871,0.499843844648377)
--(axis cs:8872,0.499843886989944)
--(axis cs:8873,0.499843948801969)
--(axis cs:8874,0.499844030043779)
--(axis cs:8875,0.499844130672339)
--(axis cs:8876,0.499844250642261)
--(axis cs:8877,0.49984438990581)
--(axis cs:8878,0.49984454841292)
--(axis cs:8879,0.499844726111198)
--(axis cs:8880,0.499844922945938)
--(axis cs:8881,0.499845138860132)
--(axis cs:8882,0.499845373794479)
--(axis cs:8883,0.499845627687397)
--(axis cs:8884,0.499845900475038)
--(axis cs:8885,0.499846192091293)
--(axis cs:8886,0.499846502467809)
--(axis cs:8887,0.499846831534001)
--(axis cs:8888,0.499847179217065)
--(axis cs:8889,0.499847545441985)
--(axis cs:8890,0.499847930131557)
--(axis cs:8891,0.499848333206392)
--(axis cs:8892,0.499848754584935)
--(axis cs:8893,0.499849194183477)
--(axis cs:8894,0.499849651916172)
--(axis cs:8895,0.499850127695047)
--(axis cs:8896,0.49985062143002)
--(axis cs:8897,0.499851133028913)
--(axis cs:8898,0.499851662397468)
--(axis cs:8899,0.499852209439361)
--(axis cs:8900,0.499852774056221)
--(axis cs:8901,0.499853356147641)
--(axis cs:8902,0.499853955611199)
--(axis cs:8903,0.499854572342467)
--(axis cs:8904,0.499855206235038)
--(axis cs:8905,0.499855857180532)
--(axis cs:8906,0.499856525068621)
--(axis cs:8907,0.499857209787039)
--(axis cs:8908,0.499857911221608)
--(axis cs:8909,0.499858629256246)
--(axis cs:8910,0.499859363772991)
--(axis cs:8911,0.499860114652019)
--(axis cs:8912,0.499860881771659)
--(axis cs:8913,0.499861665008412)
--(axis cs:8914,0.499862464236972)
--(axis cs:8915,0.499863279330242)
--(axis cs:8916,0.499864110159354)
--(axis cs:8917,0.49986495659369)
--(axis cs:8918,0.499865818500897)
--(axis cs:8919,0.499866695746911)
--(axis cs:8920,0.499867588195972)
--(axis cs:8921,0.499868495710651)
--(axis cs:8922,0.49986941815186)
--(axis cs:8923,0.499870355378883)
--(axis cs:8924,0.499871307249388)
--(axis cs:8925,0.499872273619451)
--(axis cs:8926,0.499873254343577)
--(axis cs:8927,0.499874249274721)
--(axis cs:8928,0.499875258264306)
--(axis cs:8929,0.49987628116225)
--(axis cs:8930,0.49987731781698)
--(axis cs:8931,0.49987836807546)
--(axis cs:8932,0.499879431783209)
--(axis cs:8933,0.499880508784324)
--(axis cs:8934,0.499881598921501)
--(axis cs:8935,0.499882702036058)
--(axis cs:8936,0.499883817967958)
--(axis cs:8937,0.499884946555828)
--(axis cs:8938,0.499886087636986)
--(axis cs:8939,0.499887241047461)
--(axis cs:8940,0.499888406622014)
--(axis cs:8941,0.499889584194164)
--(axis cs:8942,0.499890773596211)
--(axis cs:8943,0.499891974659256)
--(axis cs:8944,0.499893187213227)
--(axis cs:8945,0.499894411086901)
--(axis cs:8946,0.499895646107926)
--(axis cs:8947,0.49989689210285)
--(axis cs:8948,0.499898148897136)
--(axis cs:8949,0.499899416315195)
--(axis cs:8950,0.499900694180401)
--(axis cs:8951,0.499901982315121)
--(axis cs:8952,0.499903280540738)
--(axis cs:8953,0.499904588677672)
--(axis cs:8954,0.499905906545407)
--(axis cs:8955,0.499907233962514)
--(axis cs:8956,0.499908570746675)
--(axis cs:8957,0.499909916714709)
--(axis cs:8958,0.499911271682595)
--(axis cs:8959,0.499912635465495)
--(axis cs:8960,0.499914007877782)
--(axis cs:8961,0.499915388733063)
--(axis cs:8962,0.499916777844202)
--(axis cs:8963,0.499918175023347)
--(axis cs:8964,0.499919580081953)
--(axis cs:8965,0.499920992830809)
--(axis cs:8966,0.499922413080059)
--(axis cs:8967,0.499923840639232)
--(axis cs:8968,0.499925275317263)
--(axis cs:8969,0.499926716922518)
--(axis cs:8970,0.499928165262821)
--(axis cs:8971,0.499929620145479)
--(axis cs:8972,0.499931081377304)
--(axis cs:8973,0.49993254876464)
--(axis cs:8974,0.499934022113391)
--(axis cs:8975,0.499935501229039)
--(axis cs:8976,0.499936985916677)
--(axis cs:8977,0.499938475981026)
--(axis cs:8978,0.499939971226469)
--(axis cs:8979,0.499941471457067)
--(axis cs:8980,0.499942614260945)
--(axis cs:8981,0.499942703304216)
--(axis cs:8982,0.499942799369217)
--(axis cs:8983,0.499942902432046)
--(axis cs:8984,0.499943012467964)
--(axis cs:8985,0.499943129451402)
--(axis cs:8986,0.499943253355965)
--(axis cs:8987,0.499943384154436)
--(axis cs:8988,0.49994352181878)
--(axis cs:8989,0.499943666320151)
--(axis cs:8990,0.499943817628896)
--(axis cs:8991,0.49994397571456)
--(axis cs:8992,0.49994414054589)
--(axis cs:8993,0.499944312090843)
--(axis cs:8994,0.499944490316589)
--(axis cs:8995,0.499944675189518)
--(axis cs:8996,0.499944866675243)
--(axis cs:8997,0.499945064738609)
--(axis cs:8998,0.499945269343697)
--(axis cs:8999,0.49994548045383)
--(axis cs:9000,0.499945698031576)
--(axis cs:9001,0.499945922038762)
--(axis cs:9002,0.499946152436469)
--(axis cs:9003,0.499946389185048)
--(axis cs:9004,0.49994663224412)
--(axis cs:9005,0.499946881572586)
--(axis cs:9006,0.499947137128629)
--(axis cs:9007,0.499947398869726)
--(axis cs:9008,0.499947666752651)
--(axis cs:9009,0.49994794073348)
--(axis cs:9010,0.499948220767604)
--(axis cs:9011,0.499948506809729)
--(axis cs:9012,0.499948798813885)
--(axis cs:9013,0.499949096733435)
--(axis cs:9014,0.49994940052108)
--(axis cs:9015,0.499949710128866)
--(axis cs:9016,0.499950025508193)
--(axis cs:9017,0.499950346609818)
--(axis cs:9018,0.499950673383869)
--(axis cs:9019,0.499951005779843)
--(axis cs:9020,0.499951343746624)
--(axis cs:9021,0.499951687232481)
--(axis cs:9022,0.499952036185082)
--(axis cs:9023,0.499952390551499)
--(axis cs:9024,0.499952750278214)
--(axis cs:9025,0.499953115311132)
--(axis cs:9026,0.499953485595581)
--(axis cs:9027,0.499953861076327)
--(axis cs:9028,0.499954241697579)
--(axis cs:9029,0.499954627402995)
--(axis cs:9030,0.499955018135693)
--(axis cs:9031,0.499955413838259)
--(axis cs:9032,0.499955814452752)
--(axis cs:9033,0.499956219920715)
--(axis cs:9034,0.499956630183183)
--(axis cs:9035,0.499957045180689)
--(axis cs:9036,0.499957464853275)
--(axis cs:9037,0.499957889140499)
--(axis cs:9038,0.499958317981443)
--(axis cs:9039,0.499958751314724)
--(axis cs:9040,0.499959189078498)
--(axis cs:9041,0.499959631210472)
--(axis cs:9042,0.499960077647912)
--(axis cs:9043,0.49996052832765)
--(axis cs:9044,0.499960983186096)
--(axis cs:9045,0.499961442159241)
--(axis cs:9046,0.499961905182673)
--(axis cs:9047,0.49996237219158)
--(axis cs:9048,0.499962843120759)
--(axis cs:9049,0.499963317904631)
--(axis cs:9050,0.499963796477241)
--(axis cs:9051,0.499964278772274)
--(axis cs:9052,0.49996476472306)
--(axis cs:9053,0.499965254262584)
--(axis cs:9054,0.499965747323497)
--(axis cs:9055,0.499966243838121)
--(axis cs:9056,0.49996674373846)
--(axis cs:9057,0.499967246956212)
--(axis cs:9058,0.499967753422771)
--(axis cs:9059,0.499968263069245)
--(axis cs:9060,0.499968775826456)
--(axis cs:9061,0.499969291624958)
--(axis cs:9062,0.499969810395037)
--(axis cs:9063,0.49997033206673)
--(axis cs:9064,0.499970856569824)
--(axis cs:9065,0.499970614259203)
--(axis cs:9066,0.49996846337547)
--(axis cs:9067,0.499966320077654)
--(axis cs:9068,0.49996418462122)
--(axis cs:9069,0.499962057260218)
--(axis cs:9070,0.499959938247257)
--(axis cs:9071,0.499957827833472)
--(axis cs:9072,0.499955726268496)
--(axis cs:9073,0.499953633800434)
--(axis cs:9074,0.499951550675832)
--(axis cs:9075,0.499949477139649)
--(axis cs:9076,0.49994741343523)
--(axis cs:9077,0.499945359804277)
--(axis cs:9078,0.499943316486822)
--(axis cs:9079,0.4999412837212)
--(axis cs:9080,0.499939261744024)
--(axis cs:9081,0.499937250790154)
--(axis cs:9082,0.499935251092672)
--(axis cs:9083,0.49993326288286)
--(axis cs:9084,0.499931286390168)
--(axis cs:9085,0.499929321842193)
--(axis cs:9086,0.49992736946465)
--(axis cs:9087,0.49992542948135)
--(axis cs:9088,0.499923502114174)
--(axis cs:9089,0.499921587583046)
--(axis cs:9090,0.499919686105916)
--(axis cs:9091,0.499917797898726)
--(axis cs:9092,0.499915923175396)
--(axis cs:9093,0.499914062147793)
--(axis cs:9094,0.499912215025713)
--(axis cs:9095,0.499910382016855)
--(axis cs:9096,0.499908563326803)
--(axis cs:9097,0.499906759158997)
--(axis cs:9098,0.499904969714717)
--(axis cs:9099,0.49990319519306)
--(axis cs:9100,0.499901435790917)
--(axis cs:9101,0.499899691702954)
--(axis cs:9102,0.49989796312159)
--(axis cs:9103,0.499896250236979)
--(axis cs:9104,0.499894553236987)
--(axis cs:9105,0.499892872307173)
--(axis cs:9106,0.499891207630774)
--(axis cs:9107,0.499889559388678)
--(axis cs:9108,0.499887927759413)
--(axis cs:9109,0.499886312919124)
--(axis cs:9110,0.499884715041557)
--(axis cs:9111,0.49988313429804)
--(axis cs:9112,0.499881570857468)
--(axis cs:9113,0.499880024886283)
--(axis cs:9114,0.499878496548459)
--(axis cs:9115,0.499876986005484)
--(axis cs:9116,0.499875493416348)
--(axis cs:9117,0.499874018937523)
--(axis cs:9118,0.499872562722949)
--(axis cs:9119,0.49987112492402)
--(axis cs:9120,0.499869705689568)
--(axis cs:9121,0.499868305165851)
--(axis cs:9122,0.499866923496535)
--(axis cs:9123,0.499865560822685)
--(axis cs:9124,0.499864217282748)
--(axis cs:9125,0.499862893012542)
--(axis cs:9126,0.499861588145245)
--(axis cs:9127,0.499860302811377)
--(axis cs:9128,0.499859037138796)
--(axis cs:9129,0.49985779125268)
--(axis cs:9130,0.49985656527552)
--(axis cs:9131,0.499855359327106)
--(axis cs:9132,0.499854173524519)
--(axis cs:9133,0.499853007982122)
--(axis cs:9134,0.499851862811545)
--(axis cs:9135,0.499850738121681)
--(axis cs:9136,0.499849634018674)
--(axis cs:9137,0.499848550605914)
--(axis cs:9138,0.499847487984023)
--(axis cs:9139,0.499846446250852)
--(axis cs:9140,0.49984542550147)
--(axis cs:9141,0.499844425828161)
--(axis cs:9142,0.499843447320413)
--(axis cs:9143,0.499842490064913)
--(axis cs:9144,0.499841554145542)
--(axis cs:9145,0.499840639643366)
--(axis cs:9146,0.499839746636637)
--(axis cs:9147,0.49983887520078)
--(axis cs:9148,0.499838025408394)
--(axis cs:9149,0.499837197329245)
--(axis cs:9150,0.499836391030264)
--(axis cs:9151,0.499835606575542)
--(axis cs:9152,0.499834844026327)
--(axis cs:9153,0.499834103441021)
--(axis cs:9154,0.499833384875178)
--(axis cs:9155,0.499832688381502)
--(axis cs:9156,0.499832014009845)
--(axis cs:9157,0.499831361807204)
--(axis cs:9158,0.499830731817724)
--(axis cs:9159,0.499830124082691)
--(axis cs:9160,0.49982953864054)
--(axis cs:9161,0.499828975526846)
--(axis cs:9162,0.499828434774332)
--(axis cs:9163,0.499827916412865)
--(axis cs:9164,0.499827420469459)
--(axis cs:9165,0.499826946968275)
--(axis cs:9166,0.499826495930625)
--(axis cs:9167,0.499826067374973)
--(axis cs:9168,0.499825661316937)
--(axis cs:9169,0.499825277769292)
--(axis cs:9170,0.499824916741975)
--(axis cs:9171,0.499824578242086)
--(axis cs:9172,0.499824262273893)
--(axis cs:9173,0.499823968838837)
--(axis cs:9174,0.499823697935534)
--(axis cs:9175,0.499823449559785)
--(axis cs:9176,0.499823223704576)
--(axis cs:9177,0.499823020360085)
--(axis cs:9178,0.49982283951369)
--(axis cs:9179,0.499822681149975)
--(axis cs:9180,0.499822545250735)
--(axis cs:9181,0.499822431794982)
--(axis cs:9182,0.499822340758955)
--(axis cs:9183,0.499822272116129)
--(axis cs:9184,0.499822225837218)
--(axis cs:9185,0.499822201890186)
--(axis cs:9186,0.499822200240258)
--(axis cs:9187,0.499822220849924)
--(axis cs:9188,0.499822263678953)
--(axis cs:9189,0.4998223286844)
--(axis cs:9190,0.499822415820617)
--(axis cs:9191,0.499822525039261)
--(axis cs:9192,0.499822656289308)
--(axis cs:9193,0.499822809517064)
--(axis cs:9194,0.499822984666173)
--(axis cs:9195,0.499823181677628)
--(axis cs:9196,0.49982340048979)
--(axis cs:9197,0.499823641038391)
--(axis cs:9198,0.499823903256554)
--(axis cs:9199,0.499824187074799)
--(axis cs:9200,0.499824492421064)
--(axis cs:9201,0.499824819220709)
--(axis cs:9202,0.49982516739654)
--(axis cs:9203,0.499825536868813)
--(axis cs:9204,0.499825927555257)
--(axis cs:9205,0.499826339371081)
--(axis cs:9206,0.499826772228995)
--(axis cs:9207,0.499827226039222)
--(axis cs:9208,0.499827700709514)
--(axis cs:9209,0.499828196145167)
--(axis cs:9210,0.499827265899328)
--(axis cs:9211,0.499826333563896)
--(axis cs:9212,0.499825424544897)
--(axis cs:9213,0.49982453891668)
--(axis cs:9214,0.499823676750543)
--(axis cs:9215,0.499822838114725)
--(axis cs:9216,0.499822023074403)
--(axis cs:9217,0.499821231691694)
--(axis cs:9218,0.499820464025643)
--(axis cs:9219,0.499819720132232)
--(axis cs:9220,0.499819000064369)
--(axis cs:9221,0.499818303871889)
--(axis cs:9222,0.499817631601558)
--(axis cs:9223,0.499816983297066)
--(axis cs:9224,0.499816358999028)
--(axis cs:9225,0.499815758744987)
--(axis cs:9226,0.499815182569412)
--(axis cs:9227,0.4998146305037)
--(axis cs:9228,0.499814102576176)
--(axis cs:9229,0.499813598812097)
--(axis cs:9230,0.49981311923365)
--(axis cs:9231,0.49981266385996)
--(axis cs:9232,0.499812232707088)
--(axis cs:9233,0.499811825788035)
--(axis cs:9234,0.499811443112748)
--(axis cs:9235,0.499811084688123)
--(axis cs:9236,0.499810750518006)
--(axis cs:9237,0.499810440603202)
--(axis cs:9238,0.49981015494148)
--(axis cs:9239,0.499809893527573)
--(axis cs:9240,0.499809656353191)
--(axis cs:9241,0.499809443407022)
--(axis cs:9242,0.499809254674741)
--(axis cs:9243,0.499809090139015)
--(axis cs:9244,0.499808949779513)
--(axis cs:9245,0.499808833572911)
--(axis cs:9246,0.499808741492902)
--(axis cs:9247,0.499808673510201)
--(axis cs:9248,0.499808629592559)
--(axis cs:9249,0.499808609704768)
--(axis cs:9250,0.499808613808671)
--(axis cs:9251,0.499808641863172)
--(axis cs:9252,0.499808693824248)
--(axis cs:9253,0.499808769644956)
--(axis cs:9254,0.499808869275448)
--(axis cs:9255,0.499808992662976)
--(axis cs:9256,0.499809139751912)
--(axis cs:9257,0.499809310483752)
--(axis cs:9258,0.499809504797133)
--(axis cs:9259,0.499809722627842)
--(axis cs:9260,0.499809963908832)
--(axis cs:9261,0.499810228570235)
--(axis cs:9262,0.499810516539372)
--(axis cs:9263,0.499810827740771)
--(axis cs:9264,0.499811162096179)
--(axis cs:9265,0.499811519524578)
--(axis cs:9266,0.499811899942196)
--(axis cs:9267,0.499812303262528)
--(axis cs:9268,0.499812729396347)
--(axis cs:9269,0.49981317825172)
--(axis cs:9270,0.499813649734028)
--(axis cs:9271,0.499814143745977)
--(axis cs:9272,0.49981466018762)
--(axis cs:9273,0.499815198956368)
--(axis cs:9274,0.499815759947013)
--(axis cs:9275,0.499816343051744)
--(axis cs:9276,0.499816948160161)
--(axis cs:9277,0.499817575159299)
--(axis cs:9278,0.499818223933642)
--(axis cs:9279,0.499818894365146)
--(axis cs:9280,0.499819586333254)
--(axis cs:9281,0.499820299714916)
--(axis cs:9282,0.499821034384612)
--(axis cs:9283,0.499821790214368)
--(axis cs:9284,0.499822567073778)
--(axis cs:9285,0.499823364830023)
--(axis cs:9286,0.499824183347896)
--(axis cs:9287,0.499825022489816)
--(axis cs:9288,0.499825882115855)
--(axis cs:9289,0.499826762083758)
--(axis cs:9290,0.499827662248963)
--(axis cs:9291,0.499828582464624)
--(axis cs:9292,0.499829522581635)
--(axis cs:9293,0.49983048244865)
--(axis cs:9294,0.499831461912107)
--(axis cs:9295,0.49983246081625)
--(axis cs:9296,0.499833479003155)
--(axis cs:9297,0.499834516312748)
--(axis cs:9298,0.499835572582834)
--(axis cs:9299,0.499836647649119)
--(axis cs:9300,0.499837741345235)
--(axis cs:9301,0.49983885350276)
--(axis cs:9302,0.499839983951249)
--(axis cs:9303,0.499841132518255)
--(axis cs:9304,0.499842299029353)
--(axis cs:9305,0.499843483308169)
--(axis cs:9306,0.499844685176402)
--(axis cs:9307,0.49984590445385)
--(axis cs:9308,0.49984714095844)
--(axis cs:9309,0.499848394506246)
--(axis cs:9310,0.499849664911522)
--(axis cs:9311,0.499850951986726)
--(axis cs:9312,0.499852255542546)
--(axis cs:9313,0.499853575387928)
--(axis cs:9314,0.499854911330101)
--(axis cs:9315,0.499856263174605)
--(axis cs:9316,0.499857630725319)
--(axis cs:9317,0.499859013784489)
--(axis cs:9318,0.49986041215275)
--(axis cs:9319,0.499861825629162)
--(axis cs:9320,0.499863254011233)
--(axis cs:9321,0.499864697094945)
--(axis cs:9322,0.499866154674787)
--(axis cs:9323,0.499867626543781)
--(axis cs:9324,0.499869112493509)
--(axis cs:9325,0.499870612314145)
--(axis cs:9326,0.49987212579448)
--(axis cs:9327,0.499873652721953)
--(axis cs:9328,0.499875192882679)
--(axis cs:9329,0.499876746061477)
--(axis cs:9330,0.499878312041903)
--(axis cs:9331,0.499879890606276)
--(axis cs:9332,0.499881481535705)
--(axis cs:9333,0.499883084610125)
--(axis cs:9334,0.499884699608322)
--(axis cs:9335,0.499886326307962)
--(axis cs:9336,0.499887964485624)
--(axis cs:9337,0.499889613916827)
--(axis cs:9338,0.499891274376063)
--(axis cs:9339,0.499892945636822)
--(axis cs:9340,0.499894627471628)
--(axis cs:9341,0.499896319652063)
--(axis cs:9342,0.499898021948804)
--(axis cs:9343,0.499899734131645)
--(axis cs:9344,0.499901455969536)
--(axis cs:9345,0.49990208590576)
--(axis cs:9346,0.499901784477215)
--(axis cs:9347,0.499901495853058)
--(axis cs:9348,0.49990122004776)
--(axis cs:9349,0.499900957074162)
--(axis cs:9350,0.49990070694348)
--(axis cs:9351,0.499900469665301)
--(axis cs:9352,0.499900245247587)
--(axis cs:9353,0.499900033696676)
--(axis cs:9354,0.499899835017288)
--(axis cs:9355,0.49989964921252)
--(axis cs:9356,0.499899476283854)
--(axis cs:9357,0.499899316231157)
--(axis cs:9358,0.499899169052686)
--(axis cs:9359,0.499899034745086)
--(axis cs:9360,0.499898913303399)
--(axis cs:9361,0.499898804721066)
--(axis cs:9362,0.499898708989927)
--(axis cs:9363,0.499898626100227)
--(axis cs:9364,0.499898556040622)
--(axis cs:9365,0.499898498798179)
--(axis cs:9366,0.499898454358385)
--(axis cs:9367,0.499898422705147)
--(axis cs:9368,0.499898403820797)
--(axis cs:9369,0.499898397686104)
--(axis cs:9370,0.499898404280267)
--(axis cs:9371,0.499898423580931)
--(axis cs:9372,0.499898455564187)
--(axis cs:9373,0.49989850020458)
--(axis cs:9374,0.49989855747511)
--(axis cs:9375,0.499898627347247)
--(axis cs:9376,0.499898709790928)
--(axis cs:9377,0.499898804774567)
--(axis cs:9378,0.499898912265064)
--(axis cs:9379,0.499899032227809)
--(axis cs:9380,0.499899164626687)
--(axis cs:9381,0.499899309424089)
--(axis cs:9382,0.499899466580919)
--(axis cs:9383,0.499899636056596)
--(axis cs:9384,0.499899817809071)
--(axis cs:9385,0.499900011794824)
--(axis cs:9386,0.49990021796888)
--(axis cs:9387,0.499900436284814)
--(axis cs:9388,0.499900666694761)
--(axis cs:9389,0.49990090914942)
--(axis cs:9390,0.499901163598068)
--(axis cs:9391,0.499901429988565)
--(axis cs:9392,0.499901708267366)
--(axis cs:9393,0.499901998379527)
--(axis cs:9394,0.499902300268716)
--(axis cs:9395,0.499902613877222)
--(axis cs:9396,0.499902939145965)
--(axis cs:9397,0.499903276014504)
--(axis cs:9398,0.499903624421051)
--(axis cs:9399,0.499903984302475)
--(axis cs:9400,0.499904355594317)
--(axis cs:9401,0.499904738230799)
--(axis cs:9402,0.499905132144833)
--(axis cs:9403,0.499905537268034)
--(axis cs:9404,0.499905953530728)
--(axis cs:9405,0.499906380861967)
--(axis cs:9406,0.499906819189534)
--(axis cs:9407,0.499906933991772)
--(axis cs:9408,0.499906630351593)
--(axis cs:9409,0.49990633891294)
--(axis cs:9410,0.499906059691658)
--(axis cs:9411,0.499905792702033)
--(axis cs:9412,0.499905537956797)
--(axis cs:9413,0.499905295467127)
--(axis cs:9414,0.499905065242648)
--(axis cs:9415,0.499904847291433)
--(axis cs:9416,0.499904641620005)
--(axis cs:9417,0.499904448233339)
--(axis cs:9418,0.499904267134862)
--(axis cs:9419,0.499904098326459)
--(axis cs:9420,0.499903941808473)
--(axis cs:9421,0.499903797579708)
--(axis cs:9422,0.499903665637431)
--(axis cs:9423,0.499903545977376)
--(axis cs:9424,0.499903438593747)
--(axis cs:9425,0.49990334347922)
--(axis cs:9426,0.499903260624949)
--(axis cs:9427,0.499903190020568)
--(axis cs:9428,0.499903131654193)
--(axis cs:9429,0.499903085512431)
--(axis cs:9430,0.49990305158038)
--(axis cs:9431,0.499903029841635)
--(axis cs:9432,0.499903020278293)
--(axis cs:9433,0.499903022870956)
--(axis cs:9434,0.499903037598737)
--(axis cs:9435,0.499903064439267)
--(axis cs:9436,0.499903103368697)
--(axis cs:9437,0.499903154361706)
--(axis cs:9438,0.499903217391506)
--(axis cs:9439,0.499903292429846)
--(axis cs:9440,0.49990337944702)
--(axis cs:9441,0.499903478411874)
--(axis cs:9442,0.499903589291811)
--(axis cs:9443,0.499903712052795)
--(axis cs:9444,0.499903846659364)
--(axis cs:9445,0.499903993074631)
--(axis cs:9446,0.499904151260293)
--(axis cs:9447,0.49990432117664)
--(axis cs:9448,0.499904502782559)
--(axis cs:9449,0.499904696035544)
--(axis cs:9450,0.499904900891703)
--(axis cs:9451,0.499905117305766)
--(axis cs:9452,0.499905345231092)
--(axis cs:9453,0.499905584619679)
--(axis cs:9454,0.49990583542217)
--(axis cs:9455,0.499906097587863)
--(axis cs:9456,0.49990637106472)
--(axis cs:9457,0.499906655799375)
--(axis cs:9458,0.499906951737143)
--(axis cs:9459,0.499907258822029)
--(axis cs:9460,0.499907576996735)
--(axis cs:9461,0.499907906202677)
--(axis cs:9462,0.499908246379984)
--(axis cs:9463,0.499908597467516)
--(axis cs:9464,0.499908959402869)
--(axis cs:9465,0.499909332122388)
--(axis cs:9466,0.499909715561175)
--(axis cs:9467,0.4999101096531)
--(axis cs:9468,0.49991051433081)
--(axis cs:9469,0.499910929525744)
--(axis cs:9470,0.499911355168138)
--(axis cs:9471,0.499911791187038)
--(axis cs:9472,0.499912237510312)
--(axis cs:9473,0.49991269406466)
--(axis cs:9474,0.499913160775626)
--(axis cs:9475,0.499913637567607)
--(axis cs:9476,0.499914124363868)
--(axis cs:9477,0.499914621086548)
--(axis cs:9478,0.499915127656679)
--(axis cs:9479,0.499915643994192)
--(axis cs:9480,0.49991617001793)
--(axis cs:9481,0.499916705645663)
--(axis cs:9482,0.499917250794095)
--(axis cs:9483,0.499917805378883)
--(axis cs:9484,0.499918369314641)
--(axis cs:9485,0.49991894251496)
--(axis cs:9486,0.499919524892416)
--(axis cs:9487,0.499920116358585)
--(axis cs:9488,0.499920716824055)
--(axis cs:9489,0.499921326198436)
--(axis cs:9490,0.49992194439038)
--(axis cs:9491,0.499922571307586)
--(axis cs:9492,0.499923206856819)
--(axis cs:9493,0.499923850943921)
--(axis cs:9494,0.499924503473824)
--(axis cs:9495,0.499925164350563)
--(axis cs:9496,0.499925833477293)
--(axis cs:9497,0.499926510756298)
--(axis cs:9498,0.499927196089006)
--(axis cs:9499,0.499927889376007)
--(axis cs:9500,0.499928590517061)
--(axis cs:9501,0.499929299411114)
--(axis cs:9502,0.499930015956314)
--(axis cs:9503,0.499930740050023)
--(axis cs:9504,0.49993147158883)
--(axis cs:9505,0.499932210468569)
--(axis cs:9506,0.499932956584332)
--(axis cs:9507,0.499933709830479)
--(axis cs:9508,0.49993447010066)
--(axis cs:9509,0.499935237287824)
--(axis cs:9510,0.499936011284235)
--(axis cs:9511,0.499936791981486)
--(axis cs:9512,0.499937579270518)
--(axis cs:9513,0.499938373041627)
--(axis cs:9514,0.499939173184485)
--(axis cs:9515,0.499939979588155)
--(axis cs:9516,0.499940792141101)
--(axis cs:9517,0.499941610731207)
--(axis cs:9518,0.499942435245791)
--(axis cs:9519,0.499943265571619)
--(axis cs:9520,0.499944101594924)
--(axis cs:9521,0.499944943201414)
--(axis cs:9522,0.499945790276295)
--(axis cs:9523,0.49994664270428)
--(axis cs:9524,0.49994750036961)
--(axis cs:9525,0.499948363156063)
--(axis cs:9526,0.499949230946974)
--(axis cs:9527,0.49995010362525)
--(axis cs:9528,0.499950981073381)
--(axis cs:9529,0.499951863173463)
--(axis cs:9530,0.499952749807205)
--(axis cs:9531,0.499953640855951)
--(axis cs:9532,0.499954536200693)
--(axis cs:9533,0.499955435722085)
--(axis cs:9534,0.499956339300462)
--(axis cs:9535,0.499957246815851)
--(axis cs:9536,0.499958158147993)
--(axis cs:9537,0.499959073176351)
--(axis cs:9538,0.499959991780131)
--(axis cs:9539,0.499960913838294)
--(axis cs:9540,0.499961839229576)
--(axis cs:9541,0.499962767832499)
--(axis cs:9542,0.499963699525389)
--(axis cs:9543,0.499964369228764)
--(axis cs:9544,0.499964424717497)
--(axis cs:9545,0.499964484565652)
--(axis cs:9546,0.499964548758363)
--(axis cs:9547,0.499964617280245)
--(axis cs:9548,0.499964690115398)
--(axis cs:9549,0.499964767247409)
--(axis cs:9550,0.499964848659355)
--(axis cs:9551,0.499964934333804)
--(axis cs:9552,0.499965024252822)
--(axis cs:9553,0.499965118397975)
--(axis cs:9554,0.499965216750327)
--(axis cs:9555,0.499965319290452)
--(axis cs:9556,0.499965425998429)
--(axis cs:9557,0.499965536853851)
--(axis cs:9558,0.499965651835827)
--(axis cs:9559,0.499965770922982)
--(axis cs:9560,0.499965894093466)
--(axis cs:9561,0.499966021324954)
--(axis cs:9562,0.499966152594649)
--(axis cs:9563,0.499966287879288)
--(axis cs:9564,0.499966427155147)
--(axis cs:9565,0.499966570398039)
--(axis cs:9566,0.499966717583323)
--(axis cs:9567,0.499966868685905)
--(axis cs:9568,0.499967023680246)
--(axis cs:9569,0.49996718254036)
--(axis cs:9570,0.499967345239822)
--(axis cs:9571,0.499967511751772)
--(axis cs:9572,0.499967682048917)
--(axis cs:9573,0.499967856103536)
--(axis cs:9574,0.499968033887487)
--(axis cs:9575,0.499968215372205)
--(axis cs:9576,0.499968400528714)
--(axis cs:9577,0.499968589327625)
--(axis cs:9578,0.499968781739142)
--(axis cs:9579,0.499968977733069)
--(axis cs:9580,0.499969177278814)
--(axis cs:9581,0.499969380345387)
--(axis cs:9582,0.499969586901415)
--(axis cs:9583,0.499969796915139)
--(axis cs:9584,0.499970010354421)
--(axis cs:9585,0.499970227186747)
--(axis cs:9586,0.499970447379237)
--(axis cs:9587,0.499970670898643)
--(axis cs:9588,0.499970897711358)
--(axis cs:9589,0.499971127783418)
--(axis cs:9590,0.499971361080511)
--(axis cs:9591,0.499971597567977)
--(axis cs:9592,0.499971837210817)
--(axis cs:9593,0.499972079973694)
--(axis cs:9594,0.499972325820944)
--(axis cs:9595,0.499972574716574)
--(axis cs:9596,0.49997282662427)
--(axis cs:9597,0.499973081507405)
--(axis cs:9598,0.499973339329039)
--(axis cs:9599,0.499973600051929)
--(axis cs:9600,0.499973863638529)
--(axis cs:9601,0.499974130051001)
--(axis cs:9602,0.499974399251215)
--(axis cs:9603,0.499974671200757)
--(axis cs:9604,0.499974945860935)
--(axis cs:9605,0.499975223192781)
--(axis cs:9606,0.499975503157062)
--(axis cs:9607,0.499975785714278)
--(axis cs:9608,0.499976070824672)
--(axis cs:9609,0.499976358448238)
--(axis cs:9610,0.499976648544719)
--(axis cs:9611,0.499976941073618)
--(axis cs:9612,0.499977235994202)
--(axis cs:9613,0.499977533265508)
--(axis cs:9614,0.499977832846348)
--(axis cs:9615,0.499978134695314)
--(axis cs:9616,0.499978438770784)
--(axis cs:9617,0.499978745030928)
--(axis cs:9618,0.499979053433714)
--(axis cs:9619,0.499979363936912)
--(axis cs:9620,0.499979676498099)
--(axis cs:9621,0.49997999107467)
--(axis cs:9622,0.499980307623837)
--(axis cs:9623,0.499980626102638)
--(axis cs:9624,0.499980946467941)
--(axis cs:9625,0.499981268676454)
--(axis cs:9626,0.499981592684724)
--(axis cs:9627,0.499981918449149)
--(axis cs:9628,0.49998169249768)
--(axis cs:9629,0.499980357135004)
--(axis cs:9630,0.499979026489952)
--(axis cs:9631,0.499977700721114)
--(axis cs:9632,0.499976379986199)
--(axis cs:9633,0.499975064442021)
--(axis cs:9634,0.499973754244479)
--(axis cs:9635,0.499972449548538)
--(axis cs:9636,0.499971150508213)
--(axis cs:9637,0.49996985727655)
--(axis cs:9638,0.49996857000561)
--(axis cs:9639,0.499967288846449)
--(axis cs:9640,0.499966013949103)
--(axis cs:9641,0.499964745462571)
--(axis cs:9642,0.499963483534798)
--(axis cs:9643,0.499962228312656)
--(axis cs:9644,0.499960979941929)
--(axis cs:9645,0.4999597385673)
--(axis cs:9646,0.499958504332328)
--(axis cs:9647,0.499957277379437)
--(axis cs:9648,0.499956057849898)
--(axis cs:9649,0.499954845883814)
--(axis cs:9650,0.499953641620104)
--(axis cs:9651,0.499952445196489)
--(axis cs:9652,0.499951256749475)
--(axis cs:9653,0.499950076414337)
--(axis cs:9654,0.499948904325107)
--(axis cs:9655,0.49994774061456)
--(axis cs:9656,0.499946585414194)
--(axis cs:9657,0.499945438854221)
--(axis cs:9658,0.499944301063553)
--(axis cs:9659,0.499943172169783)
--(axis cs:9660,0.499942052299175)
--(axis cs:9661,0.499940941576652)
--(axis cs:9662,0.49993984012578)
--(axis cs:9663,0.499938748068753)
--(axis cs:9664,0.499937665526385)
--(axis cs:9665,0.499936592618094)
--(axis cs:9666,0.499935529461888)
--(axis cs:9667,0.499934476174359)
--(axis cs:9668,0.499933432870662)
--(axis cs:9669,0.499932399664509)
--(axis cs:9670,0.499931376668157)
--(axis cs:9671,0.499930363992393)
--(axis cs:9672,0.499929361746527)
--(axis cs:9673,0.499928370038375)
--(axis cs:9674,0.499927388974256)
--(axis cs:9675,0.499926418658973)
--(axis cs:9676,0.499925459195808)
--(axis cs:9677,0.499924510686509)
--(axis cs:9678,0.499923573231282)
--(axis cs:9679,0.499922646928778)
--(axis cs:9680,0.499921731876086)
--(axis cs:9681,0.499920828168724)
--(axis cs:9682,0.499919935900625)
--(axis cs:9683,0.499919055164134)
--(axis cs:9684,0.499918186049995)
--(axis cs:9685,0.499917328647343)
--(axis cs:9686,0.499916483043698)
--(axis cs:9687,0.499915649324953)
--(axis cs:9688,0.49991482757537)
--(axis cs:9689,0.499914017877569)
--(axis cs:9690,0.499913220312521)
--(axis cs:9691,0.499912434959542)
--(axis cs:9692,0.499911661896286)
--(axis cs:9693,0.499910901198737)
--(axis cs:9694,0.4999101529412)
--(axis cs:9695,0.4999094171963)
--(axis cs:9696,0.499908694034972)
--(axis cs:9697,0.499907983526456)
--(axis cs:9698,0.49990728573829)
--(axis cs:9699,0.499906600736306)
--(axis cs:9700,0.499905928584625)
--(axis cs:9701,0.49990526934565)
--(axis cs:9702,0.499904623080062)
--(axis cs:9703,0.499903989846816)
--(axis cs:9704,0.499903369703134)
--(axis cs:9705,0.499902762704507)
--(axis cs:9706,0.499902168904681)
--(axis cs:9707,0.499901588355663)
--(axis cs:9708,0.499901021107712)
--(axis cs:9709,0.499900467209336)
--(axis cs:9710,0.499899926707292)
--(axis cs:9711,0.49989939964658)
--(axis cs:9712,0.49989888607044)
--(axis cs:9713,0.499898386020353)
--(axis cs:9714,0.499897899536034)
--(axis cs:9715,0.499897426655437)
--(axis cs:9716,0.499896967414744)
--(axis cs:9717,0.499896521848371)
--(axis cs:9718,0.499896089988964)
--(axis cs:9719,0.499895671867397)
--(axis cs:9720,0.499895267512774)
--(axis cs:9721,0.499894876952424)
--(axis cs:9722,0.499894500211904)
--(axis cs:9723,0.499894137314999)
--(axis cs:9724,0.499893788283719)
--(axis cs:9725,0.499893453138301)
--(axis cs:9726,0.499893131897213)
--(axis cs:9727,0.499892824577146)
--(axis cs:9728,0.499892531193024)
--(axis cs:9729,0.499892251758)
--(axis cs:9730,0.499891986283459)
--(axis cs:9731,0.499891734779018)
--(axis cs:9732,0.49989149725253)
--(axis cs:9733,0.499891273710086)
--(axis cs:9734,0.499891064156014)
--(axis cs:9735,0.499890868592885)
--(axis cs:9736,0.499890687021513)
--(axis cs:9737,0.499890519440961)
--(axis cs:9738,0.499890365848541)
--(axis cs:9739,0.499890226239819)
--(axis cs:9740,0.499890100608617)
--(axis cs:9741,0.49988998894702)
--(axis cs:9742,0.499889891245375)
--(axis cs:9743,0.499889807492299)
--(axis cs:9744,0.499889737674684)
--(axis cs:9745,0.499889681777696)
--(axis cs:9746,0.499889639784788)
--(axis cs:9747,0.499889611677695)
--(axis cs:9748,0.49988959743645)
--(axis cs:9749,0.499889597039382)
--(axis cs:9750,0.499889610463121)
--(axis cs:9751,0.499889637682611)
--(axis cs:9752,0.49988967867111)
--(axis cs:9753,0.499889733400194)
--(axis cs:9754,0.499889801839773)
--(axis cs:9755,0.499889883958087)
--(axis cs:9756,0.49988997972172)
--(axis cs:9757,0.499890089095603)
--(axis cs:9758,0.499890212043024)
--(axis cs:9759,0.499890348525631)
--(axis cs:9760,0.499890498503447)
--(axis cs:9761,0.49989066193487)
--(axis cs:9762,0.499890838776685)
--(axis cs:9763,0.499891028984071)
--(axis cs:9764,0.499891232510612)
--(axis cs:9765,0.4998914493083)
--(axis cs:9766,0.499891679327549)
--(axis cs:9767,0.499891922517202)
--(axis cs:9768,0.499892178824538)
--(axis cs:9769,0.499892448195286)
--(axis cs:9770,0.499892730573628)
--(axis cs:9771,0.499893025902215)
--(axis cs:9772,0.499893308366842)
--(axis cs:9773,0.499892715664483)
--(axis cs:9774,0.499892137394423)
--(axis cs:9775,0.499891573604637)
--(axis cs:9776,0.499891024341207)
--(axis cs:9777,0.499890489648318)
--(axis cs:9778,0.499889969568256)
--(axis cs:9779,0.499889464141407)
--(axis cs:9780,0.499888973406254)
--(axis cs:9781,0.499888497399376)
--(axis cs:9782,0.499888036155447)
--(axis cs:9783,0.499887589707233)
--(axis cs:9784,0.499887158085593)
--(axis cs:9785,0.499886741319479)
--(axis cs:9786,0.499886339435932)
--(axis cs:9787,0.499885952460087)
--(axis cs:9788,0.499885580415169)
--(axis cs:9789,0.499885223322494)
--(axis cs:9790,0.499884881201472)
--(axis cs:9791,0.499884554069604)
--(axis cs:9792,0.499884241942487)
--(axis cs:9793,0.499883944833811)
--(axis cs:9794,0.499883662755366)
--(axis cs:9795,0.499883395717037)
--(axis cs:9796,0.499883143726814)
--(axis cs:9797,0.499882906790785)
--(axis cs:9798,0.499882684913146)
--(axis cs:9799,0.4998824780962)
--(axis cs:9800,0.499882286340363)
--(axis cs:9801,0.499882109644161)
--(axis cs:9802,0.49988194800424)
--(axis cs:9803,0.499881801415368)
--(axis cs:9804,0.499881669870434)
--(axis cs:9805,0.499881553360459)
--(axis cs:9806,0.499881451874596)
--(axis cs:9807,0.499881365400136)
--(axis cs:9808,0.499881293922512)
--(axis cs:9809,0.499881237425305)
--(axis cs:9810,0.499881195890248)
--(axis cs:9811,0.499881169297231)
--(axis cs:9812,0.49988115762431)
--(axis cs:9813,0.499881160847709)
--(axis cs:9814,0.499881178941826)
--(axis cs:9815,0.499881211879244)
--(axis cs:9816,0.499881259630731)
--(axis cs:9817,0.499881322165254)
--(axis cs:9818,0.499881399449978)
--(axis cs:9819,0.499881491450279)
--(axis cs:9820,0.499881598129749)
--(axis cs:9821,0.499881719450205)
--(axis cs:9822,0.499881855371696)
--(axis cs:9823,0.499882005852508)
--(axis cs:9824,0.499882170849178)
--(axis cs:9825,0.499882350316499)
--(axis cs:9826,0.499882544207528)
--(axis cs:9827,0.499882752473596)
--(axis cs:9828,0.499882975064319)
--(axis cs:9829,0.499883211927601)
--(axis cs:9830,0.499883463009651)
--(axis cs:9831,0.499883728254987)
--(axis cs:9832,0.499884007606451)
--(axis cs:9833,0.499884301005211)
--(axis cs:9834,0.499884608390781)
--(axis cs:9835,0.499884929701023)
--(axis cs:9836,0.499885264872163)
--(axis cs:9837,0.499885613838799)
--(axis cs:9838,0.499885976533912)
--(axis cs:9839,0.499886352888879)
--(axis cs:9840,0.499886742833483)
--(axis cs:9841,0.499887146295924)
--(axis cs:9842,0.499887563202833)
--(axis cs:9843,0.499887993479279)
--(axis cs:9844,0.499888437048787)
--(axis cs:9845,0.499888893833347)
--(axis cs:9846,0.499889363753424)
--(axis cs:9847,0.499889846727977)
--(axis cs:9848,0.499890342674466)
--(axis cs:9849,0.499890851508867)
--(axis cs:9850,0.499891373145685)
--(axis cs:9851,0.499891907497966)
--(axis cs:9852,0.499892454477312)
--(axis cs:9853,0.499893013993896)
--(axis cs:9854,0.49989358595647)
--(axis cs:9855,0.499894170272385)
--(axis cs:9856,0.499894766847601)
--(axis cs:9857,0.499895375586703)
--(axis cs:9858,0.499895996392914)
--(axis cs:9859,0.499896629168111)
--(axis cs:9860,0.499897273812839)
--(axis cs:9861,0.499897930226324)
--(axis cs:9862,0.49989859830649)
--(axis cs:9863,0.499899277949974)
--(axis cs:9864,0.49989996905214)
--(axis cs:9865,0.499900671507093)
--(axis cs:9866,0.499901385207699)
--(axis cs:9867,0.499902110045594)
--(axis cs:9868,0.499902845911205)
--(axis cs:9869,0.499903592693766)
--(axis cs:9870,0.499904350281327)
--(axis cs:9871,0.499905118560778)
--(axis cs:9872,0.499905897417862)
--(axis cs:9873,0.499906686737191)
--(axis cs:9874,0.49990748640226)
--(axis cs:9875,0.49990829629547)
--(axis cs:9876,0.499909116298138)
--(axis cs:9877,0.499909946290516)
--(axis cs:9878,0.49991078615181)
--(axis cs:9879,0.499911635760193)
--(axis cs:9880,0.499912494992825)
--(axis cs:9881,0.499913363725869)
--(axis cs:9882,0.499914241834508)
--(axis cs:9883,0.499915129192962)
--(axis cs:9884,0.499916025674507)
--(axis cs:9885,0.499916931151491)
--(axis cs:9886,0.49991784549535)
--(axis cs:9887,0.499918768576631)
--(axis cs:9888,0.499919700265003)
--(axis cs:9889,0.49992064042928)
--(axis cs:9890,0.499921588937436)
--(axis cs:9891,0.499922545656624)
--(axis cs:9892,0.499923510453194)
--(axis cs:9893,0.499924483192711)
--(axis cs:9894,0.499925463739973)
--(axis cs:9895,0.49992645195903)
--(axis cs:9896,0.4999274477132)
--(axis cs:9897,0.49992845086509)
--(axis cs:9898,0.499929461276613)
--(axis cs:9899,0.499930478809008)
--(axis cs:9900,0.499931503322856)
--(axis cs:9901,0.4999325346781)
--(axis cs:9902,0.499933572734064)
--(axis cs:9903,0.499934617349471)
--(axis cs:9904,0.499935668382462)
--(axis cs:9905,0.499936725690614)
--(axis cs:9906,0.49993778913096)
--(axis cs:9907,0.499938858560007)
--(axis cs:9908,0.499939192418104)
--(axis cs:9909,0.49993900560904)
--(axis cs:9910,0.499938826751181)
--(axis cs:9911,0.499938655853466)
--(axis cs:9912,0.499938492923824)
--(axis cs:9913,0.499938337969172)
--(axis cs:9914,0.499938190995418)
--(axis cs:9915,0.499938052007461)
--(axis cs:9916,0.49993792100919)
--(axis cs:9917,0.49993779800349)
--(axis cs:9918,0.499937682992239)
--(axis cs:9919,0.499937575976311)
--(axis cs:9920,0.499937476955579)
--(axis cs:9921,0.499937385928915)
--(axis cs:9922,0.49993730289419)
--(axis cs:9923,0.499937227848281)
--(axis cs:9924,0.499937160787069)
--(axis cs:9925,0.499937101705443)
--(axis cs:9926,0.499937050597301)
--(axis cs:9927,0.499937007455553)
--(axis cs:9928,0.499936972272126)
--(axis cs:9929,0.499936945037962)
--(axis cs:9930,0.499936925743024)
--(axis cs:9931,0.499936914376298)
--(axis cs:9932,0.499936910925797)
--(axis cs:9933,0.499936915378562)
--(axis cs:9934,0.499936927720668)
--(axis cs:9935,0.499936947937225)
--(axis cs:9936,0.499936976012383)
--(axis cs:9937,0.499937011929334)
--(axis cs:9938,0.499937055670319)
--(axis cs:9939,0.499937107216627)
--(axis cs:9940,0.499937166548604)
--(axis cs:9941,0.499937233645653)
--(axis cs:9942,0.49993730848624)
--(axis cs:9943,0.499937391047899)
--(axis cs:9944,0.499937481307235)
--(axis cs:9945,0.499937579239928)
--(axis cs:9946,0.499937684820741)
--(axis cs:9947,0.499937798023519)
--(axis cs:9948,0.4999379188212)
--(axis cs:9949,0.499938047185816)
--(axis cs:9950,0.499938183088499)
--(axis cs:9951,0.499938326499486)
--(axis cs:9952,0.499938477388124)
--(axis cs:9953,0.499938635722879)
--(axis cs:9954,0.499938801471333)
--(axis cs:9955,0.499938974600199)
--(axis cs:9956,0.499939155075321)
--(axis cs:9957,0.499939342861681)
--(axis cs:9958,0.499939537923406)
--(axis cs:9959,0.499939740223771)
--(axis cs:9960,0.499939949725208)
--(axis cs:9961,0.499940166389312)
--(axis cs:9962,0.499940390176846)
--(axis cs:9963,0.499940621047747)
--(axis cs:9964,0.499940858961132)
--(axis cs:9965,0.499941103875309)
--(axis cs:9966,0.499941355747778)
--(axis cs:9967,0.499941614535238)
--(axis cs:9968,0.499941880193599)
--(axis cs:9969,0.499942152677985)
--(axis cs:9970,0.499942202741523)
--(axis cs:9971,0.499942014542167)
--(axis cs:9972,0.499941833919712)
--(axis cs:9973,0.499941660883951)
--(axis cs:9974,0.499941495443714)
--(axis cs:9975,0.49994133760686)
--(axis cs:9976,0.499941187380288)
--(axis cs:9977,0.49994104476993)
--(axis cs:9978,0.499940909780754)
--(axis cs:9979,0.499940782416768)
--(axis cs:9980,0.499940662681018)
--(axis cs:9981,0.499940550575587)
--(axis cs:9982,0.499940446101603)
--(axis cs:9983,0.499940349259236)
--(axis cs:9984,0.499940260047699)
--(axis cs:9985,0.499940178465252)
--(axis cs:9986,0.499940104509204)
--(axis cs:9987,0.499940038175911)
--(axis cs:9988,0.499939979460784)
--(axis cs:9989,0.499939928358287)
--(axis cs:9990,0.499939884861939)
--(axis cs:9991,0.499939848964321)
--(axis cs:9992,0.499939820657072)
--(axis cs:9993,0.499939799930897)
--(axis cs:9994,0.499939786775566)
--(axis cs:9995,0.499939781179922)
--(axis cs:9996,0.499939783131877)
--(axis cs:9997,0.49993979261842)
--(axis cs:9998,0.49993980962562)
--(axis cs:9999,0.499939834138625)
--(axis cs:9999,0.500081719835385)
--(axis cs:9999,0.500081719835385)
--(axis cs:9998,0.500081374372168)
--(axis cs:9997,0.500081018119988)
--(axis cs:9996,0.500080651105238)
--(axis cs:9995,0.5000802733557)
--(axis cs:9994,0.500079884900554)
--(axis cs:9993,0.500079485770369)
--(axis cs:9992,0.500079075997104)
--(axis cs:9991,0.50007865561411)
--(axis cs:9990,0.500078224656121)
--(axis cs:9989,0.500077783159258)
--(axis cs:9988,0.500077331161024)
--(axis cs:9987,0.500076868700303)
--(axis cs:9986,0.500076395817356)
--(axis cs:9985,0.50007591255382)
--(axis cs:9984,0.500075418952702)
--(axis cs:9983,0.500074915058382)
--(axis cs:9982,0.500074400916602)
--(axis cs:9981,0.500073876574468)
--(axis cs:9980,0.500073342080446)
--(axis cs:9979,0.500072797484354)
--(axis cs:9978,0.500072242837365)
--(axis cs:9977,0.500071678191996)
--(axis cs:9976,0.500071103602108)
--(axis cs:9975,0.5000705191229)
--(axis cs:9974,0.500069924810904)
--(axis cs:9973,0.500069320723982)
--(axis cs:9972,0.500068706921319)
--(axis cs:9971,0.500068083463417)
--(axis cs:9970,0.500067450412095)
--(axis cs:9969,0.500066807830476)
--(axis cs:9968,0.500066155782986)
--(axis cs:9967,0.500065494335349)
--(axis cs:9966,0.500064823554576)
--(axis cs:9965,0.500064143508964)
--(axis cs:9964,0.500063454268087)
--(axis cs:9963,0.500062755902789)
--(axis cs:9962,0.500062048485179)
--(axis cs:9961,0.500061332088624)
--(axis cs:9960,0.500060606787739)
--(axis cs:9959,0.500059872658383)
--(axis cs:9958,0.500059129777653)
--(axis cs:9957,0.500058378223869)
--(axis cs:9956,0.500057618076576)
--(axis cs:9955,0.500056849416528)
--(axis cs:9954,0.500056072325686)
--(axis cs:9953,0.500055286887204)
--(axis cs:9952,0.500054493185426)
--(axis cs:9951,0.500053691305873)
--(axis cs:9950,0.50005288133524)
--(axis cs:9949,0.500052063361379)
--(axis cs:9948,0.500051237473297)
--(axis cs:9947,0.500050403761143)
--(axis cs:9946,0.500049562316202)
--(axis cs:9945,0.50004871323088)
--(axis cs:9944,0.5000478565987)
--(axis cs:9943,0.500046992514288)
--(axis cs:9942,0.500046121073368)
--(axis cs:9941,0.500045242372744)
--(axis cs:9940,0.500044356510299)
--(axis cs:9939,0.500043463584976)
--(axis cs:9938,0.500042563696773)
--(axis cs:9937,0.500041656946731)
--(axis cs:9936,0.500040743436923)
--(axis cs:9935,0.500039823270439)
--(axis cs:9934,0.500038896551384)
--(axis cs:9933,0.500037963384856)
--(axis cs:9932,0.500037023876941)
--(axis cs:9931,0.500036078134703)
--(axis cs:9930,0.500035126266164)
--(axis cs:9929,0.500034168380301)
--(axis cs:9928,0.500033204587028)
--(axis cs:9927,0.500032234997189)
--(axis cs:9926,0.500031259722538)
--(axis cs:9925,0.500030278875735)
--(axis cs:9924,0.500029292570328)
--(axis cs:9923,0.500028300920743)
--(axis cs:9922,0.500027304042268)
--(axis cs:9921,0.500026302051043)
--(axis cs:9920,0.500025295064048)
--(axis cs:9919,0.500024283199083)
--(axis cs:9918,0.500023266574763)
--(axis cs:9917,0.500022245310501)
--(axis cs:9916,0.500021219526491)
--(axis cs:9915,0.5000201893437)
--(axis cs:9914,0.50001915488385)
--(axis cs:9913,0.500018116269407)
--(axis cs:9912,0.500017073623564)
--(axis cs:9911,0.50001602707023)
--(axis cs:9910,0.500014976734011)
--(axis cs:9909,0.500014113521194)
--(axis cs:9908,0.50001437093263)
--(axis cs:9907,0.500014626978225)
--(axis cs:9906,0.500014881623558)
--(axis cs:9905,0.500015134834327)
--(axis cs:9904,0.500015386576349)
--(axis cs:9903,0.500015636815572)
--(axis cs:9902,0.50001588551807)
--(axis cs:9901,0.500016132650055)
--(axis cs:9900,0.500016378177877)
--(axis cs:9899,0.500016622068032)
--(axis cs:9898,0.500016864287163)
--(axis cs:9897,0.500017104802066)
--(axis cs:9896,0.500017343579696)
--(axis cs:9895,0.500017580587168)
--(axis cs:9894,0.500017815791765)
--(axis cs:9893,0.50001804916094)
--(axis cs:9892,0.500018280662319)
--(axis cs:9891,0.50001851026371)
--(axis cs:9890,0.500018737933104)
--(axis cs:9889,0.50001896363868)
--(axis cs:9888,0.500019187348808)
--(axis cs:9887,0.500019409032057)
--(axis cs:9886,0.500019628657195)
--(axis cs:9885,0.500019846193196)
--(axis cs:9884,0.500020061609243)
--(axis cs:9883,0.500020274874733)
--(axis cs:9882,0.50002048595928)
--(axis cs:9881,0.500020694832721)
--(axis cs:9880,0.500020901465119)
--(axis cs:9879,0.500021105826767)
--(axis cs:9878,0.500021307888192)
--(axis cs:9877,0.50002150762016)
--(axis cs:9876,0.50002170499368)
--(axis cs:9875,0.500021899980006)
--(axis cs:9874,0.500022092550644)
--(axis cs:9873,0.500022282677355)
--(axis cs:9872,0.500022470332158)
--(axis cs:9871,0.500022655487333)
--(axis cs:9870,0.500022838115429)
--(axis cs:9869,0.500023018189265)
--(axis cs:9868,0.500023195681932)
--(axis cs:9867,0.500023370566802)
--(axis cs:9866,0.500023542817526)
--(axis cs:9865,0.500023712408043)
--(axis cs:9864,0.500023879312581)
--(axis cs:9863,0.500024043505659)
--(axis cs:9862,0.500024204962097)
--(axis cs:9861,0.50002436365701)
--(axis cs:9860,0.500024519565822)
--(axis cs:9859,0.500024672664263)
--(axis cs:9858,0.500024822928372)
--(axis cs:9857,0.500024970334507)
--(axis cs:9856,0.500025114859341)
--(axis cs:9855,0.500025256479871)
--(axis cs:9854,0.500025395173417)
--(axis cs:9853,0.500025530917629)
--(axis cs:9852,0.500025663690489)
--(axis cs:9851,0.500025793470314)
--(axis cs:9850,0.500025920235759)
--(axis cs:9849,0.500026043965821)
--(axis cs:9848,0.500026164639843)
--(axis cs:9847,0.500026282237516)
--(axis cs:9846,0.500026396738881)
--(axis cs:9845,0.500026508124334)
--(axis cs:9844,0.500026616374631)
--(axis cs:9843,0.500026721470883)
--(axis cs:9842,0.50002682339457)
--(axis cs:9841,0.500026922127536)
--(axis cs:9840,0.500027017651994)
--(axis cs:9839,0.50002710995053)
--(axis cs:9838,0.500027199006105)
--(axis cs:9837,0.500027284802057)
--(axis cs:9836,0.500027367322105)
--(axis cs:9835,0.500027446550352)
--(axis cs:9834,0.500027522471285)
--(axis cs:9833,0.500027595069781)
--(axis cs:9832,0.500027664331107)
--(axis cs:9831,0.500027730240924)
--(axis cs:9830,0.50002779278529)
--(axis cs:9829,0.500027851950658)
--(axis cs:9828,0.500027907723886)
--(axis cs:9827,0.500027960092232)
--(axis cs:9826,0.50002800904336)
--(axis cs:9825,0.500028054565343)
--(axis cs:9824,0.500028220042383)
--(axis cs:9823,0.500028955449339)
--(axis cs:9822,0.500029688471579)
--(axis cs:9821,0.500030419013145)
--(axis cs:9820,0.500031146978233)
--(axis cs:9819,0.500031872271195)
--(axis cs:9818,0.50003259479656)
--(axis cs:9817,0.500033314459039)
--(axis cs:9816,0.500034031163543)
--(axis cs:9815,0.500034744815191)
--(axis cs:9814,0.500035455319326)
--(axis cs:9813,0.500036162581522)
--(axis cs:9812,0.500036866507603)
--(axis cs:9811,0.50003756700365)
--(axis cs:9810,0.500038263976016)
--(axis cs:9809,0.500038957331336)
--(axis cs:9808,0.50003964697654)
--(axis cs:9807,0.500040332818867)
--(axis cs:9806,0.500041014765876)
--(axis cs:9805,0.500041692725455)
--(axis cs:9804,0.50004236660584)
--(axis cs:9803,0.500043036315618)
--(axis cs:9802,0.500043701763749)
--(axis cs:9801,0.500044362859571)
--(axis cs:9800,0.500045019512812)
--(axis cs:9799,0.500045671633609)
--(axis cs:9798,0.50004631913251)
--(axis cs:9797,0.500046961920494)
--(axis cs:9796,0.50004759990898)
--(axis cs:9795,0.500048233009836)
--(axis cs:9794,0.500048861135397)
--(axis cs:9793,0.500049484198472)
--(axis cs:9792,0.500050102112355)
--(axis cs:9791,0.500050714790842)
--(axis cs:9790,0.500051322148237)
--(axis cs:9789,0.500051924099367)
--(axis cs:9788,0.500052520559594)
--(axis cs:9787,0.500053111444822)
--(axis cs:9786,0.500053696671513)
--(axis cs:9785,0.500054276156699)
--(axis cs:9784,0.500054849817988)
--(axis cs:9783,0.500055417573581)
--(axis cs:9782,0.50005597934228)
--(axis cs:9781,0.5000565350435)
--(axis cs:9780,0.50005708459728)
--(axis cs:9779,0.500057627924296)
--(axis cs:9778,0.500058164945869)
--(axis cs:9777,0.500058695583978)
--(axis cs:9776,0.500059219761268)
--(axis cs:9775,0.500059737401067)
--(axis cs:9774,0.50006024842739)
--(axis cs:9773,0.500060752764953)
--(axis cs:9772,0.500061250339183)
--(axis cs:9771,0.50006174107623)
--(axis cs:9770,0.500062224902975)
--(axis cs:9769,0.500062701747042)
--(axis cs:9768,0.500063171536808)
--(axis cs:9767,0.500063634201413)
--(axis cs:9766,0.50006408967077)
--(axis cs:9765,0.500064537875576)
--(axis cs:9764,0.500064978747322)
--(axis cs:9763,0.500065412218301)
--(axis cs:9762,0.50006583822162)
--(axis cs:9761,0.50006625669121)
--(axis cs:9760,0.500066667561833)
--(axis cs:9759,0.500067070769095)
--(axis cs:9758,0.500067466249451)
--(axis cs:9757,0.500067853940222)
--(axis cs:9756,0.500068233779595)
--(axis cs:9755,0.500068605706638)
--(axis cs:9754,0.500068969661309)
--(axis cs:9753,0.500069325584464)
--(axis cs:9752,0.500069673417864)
--(axis cs:9751,0.500070013104188)
--(axis cs:9750,0.500070344587037)
--(axis cs:9749,0.500070667810948)
--(axis cs:9748,0.500070982721396)
--(axis cs:9747,0.50007128926481)
--(axis cs:9746,0.500071587388575)
--(axis cs:9745,0.500071877041042)
--(axis cs:9744,0.500072158171538)
--(axis cs:9743,0.500072430730374)
--(axis cs:9742,0.500072694668849)
--(axis cs:9741,0.500072949939261)
--(axis cs:9740,0.500073196494916)
--(axis cs:9739,0.500073434290131)
--(axis cs:9738,0.500073663280246)
--(axis cs:9737,0.500073883421628)
--(axis cs:9736,0.500074094671681)
--(axis cs:9735,0.500074296988851)
--(axis cs:9734,0.500074490332633)
--(axis cs:9733,0.500074674663581)
--(axis cs:9732,0.500074849943309)
--(axis cs:9731,0.500075016134503)
--(axis cs:9730,0.500075173200925)
--(axis cs:9729,0.500075321107419)
--(axis cs:9728,0.50007545981992)
--(axis cs:9727,0.500075589305456)
--(axis cs:9726,0.500075709532158)
--(axis cs:9725,0.500075820469261)
--(axis cs:9724,0.500075922087115)
--(axis cs:9723,0.500076014357189)
--(axis cs:9722,0.500076097252075)
--(axis cs:9721,0.500076170745492)
--(axis cs:9720,0.500076234812296)
--(axis cs:9719,0.500076289428482)
--(axis cs:9718,0.500076334571189)
--(axis cs:9717,0.500076370218705)
--(axis cs:9716,0.500076396350471)
--(axis cs:9715,0.500076412947089)
--(axis cs:9714,0.50007641999032)
--(axis cs:9713,0.500076417463095)
--(axis cs:9712,0.500076405349515)
--(axis cs:9711,0.500076383634857)
--(axis cs:9710,0.500076352305575)
--(axis cs:9709,0.500076311349308)
--(axis cs:9708,0.50007626075488)
--(axis cs:9707,0.500076200512303)
--(axis cs:9706,0.500076130612785)
--(axis cs:9705,0.500076051048728)
--(axis cs:9704,0.500075961813734)
--(axis cs:9703,0.500075862902606)
--(axis cs:9702,0.500075754311352)
--(axis cs:9701,0.500075636037186)
--(axis cs:9700,0.500075508078533)
--(axis cs:9699,0.500075370435028)
--(axis cs:9698,0.500075223107523)
--(axis cs:9697,0.500075066098081)
--(axis cs:9696,0.500074899409986)
--(axis cs:9695,0.50007472304774)
--(axis cs:9694,0.500074537017065)
--(axis cs:9693,0.500074341324908)
--(axis cs:9692,0.500074135979435)
--(axis cs:9691,0.50007392099004)
--(axis cs:9690,0.500073696367339)
--(axis cs:9689,0.500073462123177)
--(axis cs:9688,0.500073242365592)
--(axis cs:9687,0.500073592273089)
--(axis cs:9686,0.500073933545633)
--(axis cs:9685,0.500074266125803)
--(axis cs:9684,0.500074589957166)
--(axis cs:9683,0.500074904984294)
--(axis cs:9682,0.500075211152769)
--(axis cs:9681,0.500075508409188)
--(axis cs:9680,0.50007579670118)
--(axis cs:9679,0.500076075977405)
--(axis cs:9678,0.500076346187569)
--(axis cs:9677,0.50007660728243)
--(axis cs:9676,0.500076859213803)
--(axis cs:9675,0.500077101934572)
--(axis cs:9674,0.500077335398696)
--(axis cs:9673,0.500077559561217)
--(axis cs:9672,0.500077774378267)
--(axis cs:9671,0.500077979807075)
--(axis cs:9670,0.500078175805975)
--(axis cs:9669,0.500078362334413)
--(axis cs:9668,0.500078539352953)
--(axis cs:9667,0.500078706823287)
--(axis cs:9666,0.500078864708236)
--(axis cs:9665,0.500079012971762)
--(axis cs:9664,0.500079151578972)
--(axis cs:9663,0.500079280496126)
--(axis cs:9662,0.500079399690638)
--(axis cs:9661,0.500079509131091)
--(axis cs:9660,0.500079608787234)
--(axis cs:9659,0.500079698629992)
--(axis cs:9658,0.500079778631475)
--(axis cs:9657,0.500079848764974)
--(axis cs:9656,0.500079909004976)
--(axis cs:9655,0.500079959327165)
--(axis cs:9654,0.500079999708427)
--(axis cs:9653,0.500080030126854)
--(axis cs:9652,0.500080050561752)
--(axis cs:9651,0.500080060993642)
--(axis cs:9650,0.500080061404268)
--(axis cs:9649,0.500080051776599)
--(axis cs:9648,0.500080032094835)
--(axis cs:9647,0.500080002344406)
--(axis cs:9646,0.500079962511985)
--(axis cs:9645,0.500079912585483)
--(axis cs:9644,0.500079852554057)
--(axis cs:9643,0.500079782408114)
--(axis cs:9642,0.500079702139313)
--(axis cs:9641,0.500079611740565)
--(axis cs:9640,0.500079511206043)
--(axis cs:9639,0.500079400531179)
--(axis cs:9638,0.500079279712669)
--(axis cs:9637,0.500079148748477)
--(axis cs:9636,0.500079007637833)
--(axis cs:9635,0.50007885638124)
--(axis cs:9634,0.500078694980474)
--(axis cs:9633,0.500078523438584)
--(axis cs:9632,0.500078341759898)
--(axis cs:9631,0.500078149950022)
--(axis cs:9630,0.50007794801584)
--(axis cs:9629,0.50007773596552)
--(axis cs:9628,0.500077513808511)
--(axis cs:9627,0.500077281555544)
--(axis cs:9626,0.500077039218636)
--(axis cs:9625,0.500078301106844)
--(axis cs:9624,0.500079654303539)
--(axis cs:9623,0.500080999805083)
--(axis cs:9622,0.500082337429724)
--(axis cs:9621,0.50008366699639)
--(axis cs:9620,0.500084988324712)
--(axis cs:9619,0.500086301235047)
--(axis cs:9618,0.500087605548507)
--(axis cs:9617,0.500088901086975)
--(axis cs:9616,0.500090187673134)
--(axis cs:9615,0.50009146513049)
--(axis cs:9614,0.500092733283392)
--(axis cs:9613,0.500093991957062)
--(axis cs:9612,0.500095240977611)
--(axis cs:9611,0.500096480172068)
--(axis cs:9610,0.500097709368399)
--(axis cs:9609,0.500098928395534)
--(axis cs:9608,0.500100137083387)
--(axis cs:9607,0.500101335262882)
--(axis cs:9606,0.500102522765972)
--(axis cs:9605,0.500103699425665)
--(axis cs:9604,0.500104865076047)
--(axis cs:9603,0.5001060195523)
--(axis cs:9602,0.500107162690732)
--(axis cs:9601,0.500108294328792)
--(axis cs:9600,0.500109414305098)
--(axis cs:9599,0.500110522459455)
--(axis cs:9598,0.500111618632879)
--(axis cs:9597,0.500112702667622)
--(axis cs:9596,0.500113774407186)
--(axis cs:9595,0.500114833696353)
--(axis cs:9594,0.500115880381202)
--(axis cs:9593,0.500116914309131)
--(axis cs:9592,0.500117935328882)
--(axis cs:9591,0.500118943290556)
--(axis cs:9590,0.500119938045638)
--(axis cs:9589,0.500120919447018)
--(axis cs:9588,0.500121887349012)
--(axis cs:9587,0.50012284160738)
--(axis cs:9586,0.500123782079349)
--(axis cs:9585,0.500124708623635)
--(axis cs:9584,0.500125621100457)
--(axis cs:9583,0.500126519371565)
--(axis cs:9582,0.500127403300253)
--(axis cs:9581,0.500128272751383)
--(axis cs:9580,0.500129127591404)
--(axis cs:9579,0.500129967688371)
--(axis cs:9578,0.500130792911962)
--(axis cs:9577,0.500131603133501)
--(axis cs:9576,0.500132398225974)
--(axis cs:9575,0.500133178064051)
--(axis cs:9574,0.500133942524099)
--(axis cs:9573,0.500134691484208)
--(axis cs:9572,0.5001354248242)
--(axis cs:9571,0.500136142425657)
--(axis cs:9570,0.50013684417193)
--(axis cs:9569,0.500137529948162)
--(axis cs:9568,0.500138199641305)
--(axis cs:9567,0.500138853140133)
--(axis cs:9566,0.500139490335267)
--(axis cs:9565,0.500140111119181)
--(axis cs:9564,0.50014071538623)
--(axis cs:9563,0.500141303032658)
--(axis cs:9562,0.500141873956619)
--(axis cs:9561,0.500142428058189)
--(axis cs:9560,0.500142965239387)
--(axis cs:9559,0.500143485404184)
--(axis cs:9558,0.500143988458527)
--(axis cs:9557,0.500144474310344)
--(axis cs:9556,0.500144942869567)
--(axis cs:9555,0.500145394048144)
--(axis cs:9554,0.500145827760051)
--(axis cs:9553,0.50014624392131)
--(axis cs:9552,0.500146642450001)
--(axis cs:9551,0.500147023266277)
--(axis cs:9550,0.500147386292375)
--(axis cs:9549,0.500147731452632)
--(axis cs:9548,0.500148058673497)
--(axis cs:9547,0.500148367883544)
--(axis cs:9546,0.500148659013484)
--(axis cs:9545,0.500148931996178)
--(axis cs:9544,0.500149186766649)
--(axis cs:9543,0.500149423262091)
--(axis cs:9542,0.500149641421888)
--(axis cs:9541,0.500149841187615)
--(axis cs:9540,0.500150022503059)
--(axis cs:9539,0.500150185314222)
--(axis cs:9538,0.500150329569338)
--(axis cs:9537,0.500150455218876)
--(axis cs:9536,0.500150562215558)
--(axis cs:9535,0.500150650514362)
--(axis cs:9534,0.500150720072535)
--(axis cs:9533,0.500150770849603)
--(axis cs:9532,0.500150802807376)
--(axis cs:9531,0.500150815909962)
--(axis cs:9530,0.500150810123768)
--(axis cs:9529,0.500150785417518)
--(axis cs:9528,0.50015074176225)
--(axis cs:9527,0.500150679131334)
--(axis cs:9526,0.500150597500471)
--(axis cs:9525,0.500150496847704)
--(axis cs:9524,0.500150377153424)
--(axis cs:9523,0.500150238400377)
--(axis cs:9522,0.500150080573669)
--(axis cs:9521,0.500149903660773)
--(axis cs:9520,0.500149707651533)
--(axis cs:9519,0.50014949253817)
--(axis cs:9518,0.50014925831529)
--(axis cs:9517,0.500149004979883)
--(axis cs:9516,0.500148732531332)
--(axis cs:9515,0.500148440971414)
--(axis cs:9514,0.500148130304309)
--(axis cs:9513,0.500147800536596)
--(axis cs:9512,0.500147451677263)
--(axis cs:9511,0.500147083737704)
--(axis cs:9510,0.500146696731728)
--(axis cs:9509,0.500146290675557)
--(axis cs:9508,0.500145865587828)
--(axis cs:9507,0.500145421489598)
--(axis cs:9506,0.500144958404343)
--(axis cs:9505,0.500144476357957)
--(axis cs:9504,0.50014397537876)
--(axis cs:9503,0.50014345549749)
--(axis cs:9502,0.500142916747308)
--(axis cs:9501,0.5001423591638)
--(axis cs:9500,0.50014178278497)
--(axis cs:9499,0.500141187651246)
--(axis cs:9498,0.500140573805474)
--(axis cs:9497,0.500139941292921)
--(axis cs:9496,0.50013929016127)
--(axis cs:9495,0.500138620460619)
--(axis cs:9494,0.500137932243481)
--(axis cs:9493,0.500137225564779)
--(axis cs:9492,0.500136500481844)
--(axis cs:9491,0.50013575705441)
--(axis cs:9490,0.500135569544317)
--(axis cs:9489,0.500135952145799)
--(axis cs:9488,0.50013631834835)
--(axis cs:9487,0.500136668078263)
--(axis cs:9486,0.500137001263777)
--(axis cs:9485,0.500137317835079)
--(axis cs:9484,0.500137617724326)
--(axis cs:9483,0.500137900865647)
--(axis cs:9482,0.500138167195163)
--(axis cs:9481,0.500138416650993)
--(axis cs:9480,0.500138649173268)
--(axis cs:9479,0.50013886470414)
--(axis cs:9478,0.500139063187794)
--(axis cs:9477,0.500139244570457)
--(axis cs:9476,0.500139408800411)
--(axis cs:9475,0.500139555828001)
--(axis cs:9474,0.500139685605642)
--(axis cs:9473,0.500139798087836)
--(axis cs:9472,0.500139893231172)
--(axis cs:9471,0.500139970994343)
--(axis cs:9470,0.50014003133815)
--(axis cs:9469,0.500140074225511)
--(axis cs:9468,0.500140099621472)
--(axis cs:9467,0.500140107493211)
--(axis cs:9466,0.500140097810049)
--(axis cs:9465,0.500140070543457)
--(axis cs:9464,0.50014002566706)
--(axis cs:9463,0.500139963156648)
--(axis cs:9462,0.500139882990182)
--(axis cs:9461,0.500139785147798)
--(axis cs:9460,0.500139669611815)
--(axis cs:9459,0.500139536366741)
--(axis cs:9458,0.50013938539928)
--(axis cs:9457,0.500139216698332)
--(axis cs:9456,0.500139030255004)
--(axis cs:9455,0.500138826062613)
--(axis cs:9454,0.500138604116689)
--(axis cs:9453,0.500138364414983)
--(axis cs:9452,0.500138106957465)
--(axis cs:9451,0.500137831746335)
--(axis cs:9450,0.500137538786019)
--(axis cs:9449,0.500137228083181)
--(axis cs:9448,0.500136899646716)
--(axis cs:9447,0.50013655348776)
--(axis cs:9446,0.500136189619692)
--(axis cs:9445,0.500135808058131)
--(axis cs:9444,0.500135408820942)
--(axis cs:9443,0.500134991928238)
--(axis cs:9442,0.500134557402378)
--(axis cs:9441,0.500134105267972)
--(axis cs:9440,0.500133635551878)
--(axis cs:9439,0.500133148283205)
--(axis cs:9438,0.500132643493312)
--(axis cs:9437,0.500132121215807)
--(axis cs:9436,0.500131581486549)
--(axis cs:9435,0.500131024343647)
--(axis cs:9434,0.500130449827455)
--(axis cs:9433,0.500129857980578)
--(axis cs:9432,0.500129248847863)
--(axis cs:9431,0.500128622476401)
--(axis cs:9430,0.500127978915526)
--(axis cs:9429,0.500127318216809)
--(axis cs:9428,0.500126640434058)
--(axis cs:9427,0.500125945623316)
--(axis cs:9426,0.500125233842853)
--(axis cs:9425,0.500124505153168)
--(axis cs:9424,0.500123759616982)
--(axis cs:9423,0.500122997299235)
--(axis cs:9422,0.500122218267081)
--(axis cs:9421,0.500121422589883)
--(axis cs:9420,0.500120610339209)
--(axis cs:9419,0.500119781588828)
--(axis cs:9418,0.500118936414701)
--(axis cs:9417,0.500118074894978)
--(axis cs:9416,0.500117197109989)
--(axis cs:9415,0.500116303142244)
--(axis cs:9414,0.500115393076418)
--(axis cs:9413,0.500114466999349)
--(axis cs:9412,0.500113525000031)
--(axis cs:9411,0.500112567169604)
--(axis cs:9410,0.500111593601348)
--(axis cs:9409,0.500110604390674)
--(axis cs:9408,0.500109599635117)
--(axis cs:9407,0.500108579434326)
--(axis cs:9406,0.500107543890056)
--(axis cs:9405,0.500106493106156)
--(axis cs:9404,0.500105427188565)
--(axis cs:9403,0.500104346245297)
--(axis cs:9402,0.500103250386435)
--(axis cs:9401,0.500102139724117)
--(axis cs:9400,0.500101014372528)
--(axis cs:9399,0.500099874447888)
--(axis cs:9398,0.500098720068442)
--(axis cs:9397,0.500097551354448)
--(axis cs:9396,0.500096368428163)
--(axis cs:9395,0.500095171413837)
--(axis cs:9394,0.500093960437692)
--(axis cs:9393,0.50009273562792)
--(axis cs:9392,0.500091497114661)
--(axis cs:9391,0.500090245029996)
--(axis cs:9390,0.500088979507929)
--(axis cs:9389,0.500087700684379)
--(axis cs:9388,0.500086408697161)
--(axis cs:9387,0.500085103685975)
--(axis cs:9386,0.50008378579239)
--(axis cs:9385,0.500082455159832)
--(axis cs:9384,0.500081111933566)
--(axis cs:9383,0.500079756260682)
--(axis cs:9382,0.50007838829008)
--(axis cs:9381,0.500077008172456)
--(axis cs:9380,0.500075616060282)
--(axis cs:9379,0.500074212107794)
--(axis cs:9378,0.500072796470974)
--(axis cs:9377,0.500071369307532)
--(axis cs:9376,0.500069930776892)
--(axis cs:9375,0.500068481040173)
--(axis cs:9374,0.500067020260172)
--(axis cs:9373,0.500065548601346)
--(axis cs:9372,0.500064066229797)
--(axis cs:9371,0.500062573313248)
--(axis cs:9370,0.500061070021033)
--(axis cs:9369,0.500059556524069)
--(axis cs:9368,0.500058032994846)
--(axis cs:9367,0.500056499607403)
--(axis cs:9366,0.50005495653731)
--(axis cs:9365,0.500053403961647)
--(axis cs:9364,0.50005184205899)
--(axis cs:9363,0.500050271009382)
--(axis cs:9362,0.500048690994321)
--(axis cs:9361,0.500047102196738)
--(axis cs:9360,0.500045504800972)
--(axis cs:9359,0.500043898992754)
--(axis cs:9358,0.500042284959184)
--(axis cs:9357,0.500040662888712)
--(axis cs:9356,0.500039032971114)
--(axis cs:9355,0.50003739539747)
--(axis cs:9354,0.500035750360147)
--(axis cs:9353,0.50003409805277)
--(axis cs:9352,0.500032438670207)
--(axis cs:9351,0.500030772408542)
--(axis cs:9350,0.500029099465053)
--(axis cs:9349,0.500027420038192)
--(axis cs:9348,0.500025734327558)
--(axis cs:9347,0.500024042533878)
--(axis cs:9346,0.500022748079652)
--(axis cs:9345,0.500023162531336)
--(axis cs:9344,0.500023574780871)
--(axis cs:9343,0.500023984772834)
--(axis cs:9342,0.500024392451989)
--(axis cs:9341,0.500024797763301)
--(axis cs:9340,0.500025200651932)
--(axis cs:9339,0.500025601063262)
--(axis cs:9338,0.500025998942882)
--(axis cs:9337,0.500026394236615)
--(axis cs:9336,0.500026786890511)
--(axis cs:9335,0.500027176850863)
--(axis cs:9334,0.50002756406421)
--(axis cs:9333,0.500027948477343)
--(axis cs:9332,0.500028330037316)
--(axis cs:9331,0.500028708691451)
--(axis cs:9330,0.500029084387345)
--(axis cs:9329,0.500029457072876)
--(axis cs:9328,0.500029826696211)
--(axis cs:9327,0.500030193205816)
--(axis cs:9326,0.500030556550457)
--(axis cs:9325,0.500030916679212)
--(axis cs:9324,0.500031273541474)
--(axis cs:9323,0.500031627086962)
--(axis cs:9322,0.500031977265724)
--(axis cs:9321,0.500032324028148)
--(axis cs:9320,0.500032667324962)
--(axis cs:9319,0.50003300710725)
--(axis cs:9318,0.50003334332645)
--(axis cs:9317,0.500033675934367)
--(axis cs:9316,0.500034004883175)
--(axis cs:9315,0.500034330125427)
--(axis cs:9314,0.500034651614061)
--(axis cs:9313,0.500034969302405)
--(axis cs:9312,0.500035283144185)
--(axis cs:9311,0.50003559309353)
--(axis cs:9310,0.50003589910498)
--(axis cs:9309,0.500036201133492)
--(axis cs:9308,0.500036499134446)
--(axis cs:9307,0.50003679306365)
--(axis cs:9306,0.50003708287735)
--(axis cs:9305,0.500037368532233)
--(axis cs:9304,0.500037649985433)
--(axis cs:9303,0.50003792719454)
--(axis cs:9302,0.500038200117602)
--(axis cs:9301,0.500038468713137)
--(axis cs:9300,0.500038732940131)
--(axis cs:9299,0.500038992758052)
--(axis cs:9298,0.50003924812685)
--(axis cs:9297,0.500039499006965)
--(axis cs:9296,0.500039745359335)
--(axis cs:9295,0.500039987145396)
--(axis cs:9294,0.500040224327095)
--(axis cs:9293,0.500040456866889)
--(axis cs:9292,0.500040684727755)
--(axis cs:9291,0.500040907873194)
--(axis cs:9290,0.500041126267235)
--(axis cs:9289,0.500041339874442)
--(axis cs:9288,0.500041548659922)
--(axis cs:9287,0.500041752589325)
--(axis cs:9286,0.500041951628851)
--(axis cs:9285,0.500042145745258)
--(axis cs:9284,0.500042334905864)
--(axis cs:9283,0.500042519078553)
--(axis cs:9282,0.500042698231779)
--(axis cs:9281,0.500042872334574)
--(axis cs:9280,0.50004304135655)
--(axis cs:9279,0.500043205267904)
--(axis cs:9278,0.500043364039425)
--(axis cs:9277,0.500043517642493)
--(axis cs:9276,0.500043666049093)
--(axis cs:9275,0.500043809231811)
--(axis cs:9274,0.500043947163841)
--(axis cs:9273,0.500044079818991)
--(axis cs:9272,0.500044207171688)
--(axis cs:9271,0.500044329196977)
--(axis cs:9270,0.500044445870532)
--(axis cs:9269,0.500044557168655)
--(axis cs:9268,0.500044663068281)
--(axis cs:9267,0.500044763546986)
--(axis cs:9266,0.500044858582986)
--(axis cs:9265,0.500044948155141)
--(axis cs:9264,0.500045032242962)
--(axis cs:9263,0.500045110826614)
--(axis cs:9262,0.500045183886916)
--(axis cs:9261,0.500045500986142)
--(axis cs:9260,0.50004668515715)
--(axis cs:9259,0.500047865480657)
--(axis cs:9258,0.500049041802142)
--(axis cs:9257,0.500050213967324)
--(axis cs:9256,0.500051381822182)
--(axis cs:9255,0.500052545212972)
--(axis cs:9254,0.500053703986254)
--(axis cs:9253,0.500054857988904)
--(axis cs:9252,0.500056007068135)
--(axis cs:9251,0.500057151071523)
--(axis cs:9250,0.500058289847019)
--(axis cs:9249,0.500059423242973)
--(axis cs:9248,0.500060551108152)
--(axis cs:9247,0.50006167329176)
--(axis cs:9246,0.50006278964346)
--(axis cs:9245,0.500063900013389)
--(axis cs:9244,0.500065004252181)
--(axis cs:9243,0.500066102210987)
--(axis cs:9242,0.500067193741492)
--(axis cs:9241,0.500068278695935)
--(axis cs:9240,0.500069356927131)
--(axis cs:9239,0.500070428288487)
--(axis cs:9238,0.500071492634024)
--(axis cs:9237,0.500072549818396)
--(axis cs:9236,0.500073599696908)
--(axis cs:9235,0.500074642125535)
--(axis cs:9234,0.500075676960943)
--(axis cs:9233,0.500076704060507)
--(axis cs:9232,0.500077723282332)
--(axis cs:9231,0.500078734485267)
--(axis cs:9230,0.500079737528931)
--(axis cs:9229,0.500080732273726)
--(axis cs:9228,0.500081718580857)
--(axis cs:9227,0.500082696312356)
--(axis cs:9226,0.500083665331092)
--(axis cs:9225,0.500084625500798)
--(axis cs:9224,0.500085576686082)
--(axis cs:9223,0.500086518752451)
--(axis cs:9222,0.500087451566329)
--(axis cs:9221,0.500088374995072)
--(axis cs:9220,0.500089288906988)
--(axis cs:9219,0.500090193171356)
--(axis cs:9218,0.500091087658443)
--(axis cs:9217,0.500091972239522)
--(axis cs:9216,0.500092846786889)
--(axis cs:9215,0.500093711173884)
--(axis cs:9214,0.500094565274906)
--(axis cs:9213,0.500095408965428)
--(axis cs:9212,0.500096242122022)
--(axis cs:9211,0.500097064622368)
--(axis cs:9210,0.500097876345276)
--(axis cs:9209,0.500098677170704)
--(axis cs:9208,0.500099466979769)
--(axis cs:9207,0.500100245654773)
--(axis cs:9206,0.500101013079209)
--(axis cs:9205,0.500101769137789)
--(axis cs:9204,0.500102513716451)
--(axis cs:9203,0.500103246702381)
--(axis cs:9202,0.500103967984026)
--(axis cs:9201,0.500104677451113)
--(axis cs:9200,0.500105374994663)
--(axis cs:9199,0.500106060507008)
--(axis cs:9198,0.500106733881805)
--(axis cs:9197,0.500107395014053)
--(axis cs:9196,0.50010804380011)
--(axis cs:9195,0.500108680137705)
--(axis cs:9194,0.500109303925954)
--(axis cs:9193,0.500109915065376)
--(axis cs:9192,0.50011051345791)
--(axis cs:9191,0.500111099006923)
--(axis cs:9190,0.500111671617232)
--(axis cs:9189,0.500112231195114)
--(axis cs:9188,0.500112777648321)
--(axis cs:9187,0.500113310886095)
--(axis cs:9186,0.500113830819181)
--(axis cs:9185,0.500114337359841)
--(axis cs:9184,0.500114830421868)
--(axis cs:9183,0.500115309920599)
--(axis cs:9182,0.500115775772927)
--(axis cs:9181,0.500116227897318)
--(axis cs:9180,0.500116666213819)
--(axis cs:9179,0.500117090644073)
--(axis cs:9178,0.500117501111333)
--(axis cs:9177,0.500117897540471)
--(axis cs:9176,0.500118279857993)
--(axis cs:9175,0.50011864799205)
--(axis cs:9174,0.500119001872448)
--(axis cs:9173,0.500119341430665)
--(axis cs:9172,0.500119666599856)
--(axis cs:9171,0.500119977314866)
--(axis cs:9170,0.500120273512245)
--(axis cs:9169,0.500120555130254)
--(axis cs:9168,0.500120822108879)
--(axis cs:9167,0.500121074389837)
--(axis cs:9166,0.500121311916593)
--(axis cs:9165,0.500121534634364)
--(axis cs:9164,0.500121742490131)
--(axis cs:9163,0.500121935432649)
--(axis cs:9162,0.500122113412457)
--(axis cs:9161,0.500122276381886)
--(axis cs:9160,0.500122424295067)
--(axis cs:9159,0.500122557107944)
--(axis cs:9158,0.500122674778277)
--(axis cs:9157,0.500122777265655)
--(axis cs:9156,0.500122864531502)
--(axis cs:9155,0.500122936539084)
--(axis cs:9154,0.500122993253519)
--(axis cs:9153,0.500123034641785)
--(axis cs:9152,0.500123060672722)
--(axis cs:9151,0.500123071317047)
--(axis cs:9150,0.500123066547355)
--(axis cs:9149,0.500123046338127)
--(axis cs:9148,0.500123010665736)
--(axis cs:9147,0.500122959508456)
--(axis cs:9146,0.500122892846464)
--(axis cs:9145,0.500122810661849)
--(axis cs:9144,0.500122712938616)
--(axis cs:9143,0.500122599662689)
--(axis cs:9142,0.500122470821922)
--(axis cs:9141,0.500122326406097)
--(axis cs:9140,0.500122166406932)
--(axis cs:9139,0.500121990818088)
--(axis cs:9138,0.500121799635166)
--(axis cs:9137,0.500121592855718)
--(axis cs:9136,0.500121370479245)
--(axis cs:9135,0.500121132507205)
--(axis cs:9134,0.500120878943013)
--(axis cs:9133,0.500120609792046)
--(axis cs:9132,0.500120325061642)
--(axis cs:9131,0.500120024761107)
--(axis cs:9130,0.500119708901716)
--(axis cs:9129,0.500119377496711)
--(axis cs:9128,0.500119030561309)
--(axis cs:9127,0.500118668112698)
--(axis cs:9126,0.500118290170041)
--(axis cs:9125,0.500117979596342)
--(axis cs:9124,0.500118542478868)
--(axis cs:9123,0.50011909145094)
--(axis cs:9122,0.500119626420151)
--(axis cs:9121,0.500120147295696)
--(axis cs:9120,0.500120653988382)
--(axis cs:9119,0.500121146410643)
--(axis cs:9118,0.500121624476555)
--(axis cs:9117,0.500122088101848)
--(axis cs:9116,0.50012253720392)
--(axis cs:9115,0.500122971701849)
--(axis cs:9114,0.50012339151641)
--(axis cs:9113,0.500123796570082)
--(axis cs:9112,0.500124186787064)
--(axis cs:9111,0.50012456209329)
--(axis cs:9110,0.500124922416434)
--(axis cs:9109,0.500125267685928)
--(axis cs:9108,0.500125597832973)
--(axis cs:9107,0.500125912790548)
--(axis cs:9106,0.500126212493424)
--(axis cs:9105,0.500126496878174)
--(axis cs:9104,0.500126765883185)
--(axis cs:9103,0.500127019448667)
--(axis cs:9102,0.500127257516664)
--(axis cs:9101,0.500127480031068)
--(axis cs:9100,0.500127686937623)
--(axis cs:9099,0.500127878183941)
--(axis cs:9098,0.500128053719506)
--(axis cs:9097,0.500128213495688)
--(axis cs:9096,0.500128357465751)
--(axis cs:9095,0.500128485584862)
--(axis cs:9094,0.500128597810097)
--(axis cs:9093,0.500128694100456)
--(axis cs:9092,0.500128774416864)
--(axis cs:9091,0.500128838722186)
--(axis cs:9090,0.50012888698123)
--(axis cs:9089,0.500128919160756)
--(axis cs:9088,0.500128935229484)
--(axis cs:9087,0.500128935158103)
--(axis cs:9086,0.500128918919275)
--(axis cs:9085,0.500128886487643)
--(axis cs:9084,0.500128837839836)
--(axis cs:9083,0.500128772954478)
--(axis cs:9082,0.500128691812194)
--(axis cs:9081,0.500128594395614)
--(axis cs:9080,0.500128480689378)
--(axis cs:9079,0.500128350680142)
--(axis cs:9078,0.500128204356587)
--(axis cs:9077,0.500128041709418)
--(axis cs:9076,0.500127862731371)
--(axis cs:9075,0.500127667417218)
--(axis cs:9074,0.500127455763771)
--(axis cs:9073,0.500127227769885)
--(axis cs:9072,0.500126983436462)
--(axis cs:9071,0.500126722766453)
--(axis cs:9070,0.500126445764865)
--(axis cs:9069,0.50012615243876)
--(axis cs:9068,0.500125842797258)
--(axis cs:9067,0.500125516851543)
--(axis cs:9066,0.500125174614859)
--(axis cs:9065,0.500124816102517)
--(axis cs:9064,0.500124441331896)
--(axis cs:9063,0.50012405032244)
--(axis cs:9062,0.500126199736083)
--(axis cs:9061,0.500128378446477)
--(axis cs:9060,0.500130544750857)
--(axis cs:9059,0.500132698356567)
--(axis cs:9058,0.500134838972048)
--(axis cs:9057,0.500136966306875)
--(axis cs:9056,0.500139080071798)
--(axis cs:9055,0.500141179978777)
--(axis cs:9054,0.500143265741022)
--(axis cs:9053,0.50014533707303)
--(axis cs:9052,0.500147393690626)
--(axis cs:9051,0.500149435310996)
--(axis cs:9050,0.500151461652728)
--(axis cs:9049,0.500153472435849)
--(axis cs:9048,0.500155467381864)
--(axis cs:9047,0.500157446213791)
--(axis cs:9046,0.500159408656197)
--(axis cs:9045,0.500161354435242)
--(axis cs:9044,0.500163283278707)
--(axis cs:9043,0.500165194916038)
--(axis cs:9042,0.500167089078379)
--(axis cs:9041,0.500168965498611)
--(axis cs:9040,0.500170823911385)
--(axis cs:9039,0.500172664053162)
--(axis cs:9038,0.500174485662247)
--(axis cs:9037,0.500176288478825)
--(axis cs:9036,0.500178072244998)
--(axis cs:9035,0.500179836704819)
--(axis cs:9034,0.50018158160433)
--(axis cs:9033,0.500183306691593)
--(axis cs:9032,0.500185011716727)
--(axis cs:9031,0.500186696431947)
--(axis cs:9030,0.500188360591592)
--(axis cs:9029,0.500190003952161)
--(axis cs:9028,0.500191626272352)
--(axis cs:9027,0.500193227313089)
--(axis cs:9026,0.500194806837563)
--(axis cs:9025,0.500196364611257)
--(axis cs:9024,0.500197900401988)
--(axis cs:9023,0.500199413979934)
--(axis cs:9022,0.50020090511767)
--(axis cs:9021,0.500202373590198)
--(axis cs:9020,0.500203819174982)
--(axis cs:9019,0.500205241651979)
--(axis cs:9018,0.50020664080367)
--(axis cs:9017,0.500208016415093)
--(axis cs:9016,0.500209368273871)
--(axis cs:9015,0.50021069617025)
--(axis cs:9014,0.500211999897121)
--(axis cs:9013,0.500213279250058)
--(axis cs:9012,0.500214534027342)
--(axis cs:9011,0.500215764029995)
--(axis cs:9010,0.500216969061811)
--(axis cs:9009,0.500218148929377)
--(axis cs:9008,0.500219303442114)
--(axis cs:9007,0.500220432412294)
--(axis cs:9006,0.500221535655077)
--(axis cs:9005,0.500222612988535)
--(axis cs:9004,0.50022366423368)
--(axis cs:9003,0.500224689214493)
--(axis cs:9002,0.500225687757948)
--(axis cs:9001,0.500226659694044)
--(axis cs:9000,0.500227604855825)
--(axis cs:8999,0.500228523079412)
--(axis cs:8998,0.500229414204024)
--(axis cs:8997,0.500230278072008)
--(axis cs:8996,0.500231114528859)
--(axis cs:8995,0.50023192342325)
--(axis cs:8994,0.500232704607051)
--(axis cs:8993,0.500233457935358)
--(axis cs:8992,0.500234183266512)
--(axis cs:8991,0.500234880462126)
--(axis cs:8990,0.500235549387107)
--(axis cs:8989,0.500236189909678)
--(axis cs:8988,0.500236801901397)
--(axis cs:8987,0.500237385237187)
--(axis cs:8986,0.500237939795348)
--(axis cs:8985,0.500238465457584)
--(axis cs:8984,0.500238962109022)
--(axis cs:8983,0.500239429638232)
--(axis cs:8982,0.500239867937246)
--(axis cs:8981,0.500240276901579)
--(axis cs:8980,0.500240656430248)
--(axis cs:8979,0.500241006425788)
--(axis cs:8978,0.500241326794274)
--(axis cs:8977,0.500241617445335)
--(axis cs:8976,0.500241878292174)
--(axis cs:8975,0.500242109251586)
--(axis cs:8974,0.500242310243969)
--(axis cs:8973,0.500242481193347)
--(axis cs:8972,0.50024262202738)
--(axis cs:8971,0.500242732677383)
--(axis cs:8970,0.500242813078339)
--(axis cs:8969,0.500242863168913)
--(axis cs:8968,0.500242882891469)
--(axis cs:8967,0.50024287219208)
--(axis cs:8966,0.50024283102054)
--(axis cs:8965,0.500242759330383)
--(axis cs:8964,0.500242657078888)
--(axis cs:8963,0.500242524227095)
--(axis cs:8962,0.500242360739815)
--(axis cs:8961,0.50024216658564)
--(axis cs:8960,0.500241941736955)
--(axis cs:8959,0.500241686169947)
--(axis cs:8958,0.500241399864613)
--(axis cs:8957,0.500241082804773)
--(axis cs:8956,0.500240734978073)
--(axis cs:8955,0.500240356375998)
--(axis cs:8954,0.500239946993878)
--(axis cs:8953,0.500239506830892)
--(axis cs:8952,0.500239035890081)
--(axis cs:8951,0.500238534178346)
--(axis cs:8950,0.500238001706461)
--(axis cs:8949,0.500237438489076)
--(axis cs:8948,0.500236844544718)
--(axis cs:8947,0.500236219895801)
--(axis cs:8946,0.500235564568627)
--(axis cs:8945,0.500234878593386)
--(axis cs:8944,0.500234162004166)
--(axis cs:8943,0.50023341483895)
--(axis cs:8942,0.50023263713962)
--(axis cs:8941,0.500231828951955)
--(axis cs:8940,0.500230990325639)
--(axis cs:8939,0.500230121314252)
--(axis cs:8938,0.50022922197528)
--(axis cs:8937,0.500228292370104)
--(axis cs:8936,0.500227332564008)
--(axis cs:8935,0.500226342626172)
--(axis cs:8934,0.500225322629671)
--(axis cs:8933,0.500224272651475)
--(axis cs:8932,0.50022319277244)
--(axis cs:8931,0.500222083077313)
--(axis cs:8930,0.50022094365472)
--(axis cs:8929,0.500219774597165)
--(axis cs:8928,0.500218576001026)
--(axis cs:8927,0.500218357544545)
--(axis cs:8926,0.500218972512818)
--(axis cs:8925,0.500219561065851)
--(axis cs:8924,0.500220123085089)
--(axis cs:8923,0.500220658455101)
--(axis cs:8922,0.500221167063604)
--(axis cs:8921,0.500221648801479)
--(axis cs:8920,0.500222103562793)
--(axis cs:8919,0.500222531244813)
--(axis cs:8918,0.500222931748032)
--(axis cs:8917,0.500223304976179)
--(axis cs:8916,0.50022365083624)
--(axis cs:8915,0.500223969238477)
--(axis cs:8914,0.500224260096441)
--(axis cs:8913,0.500224523326993)
--(axis cs:8912,0.500224758850314)
--(axis cs:8911,0.500224966589926)
--(axis cs:8910,0.500225146472706)
--(axis cs:8909,0.500225298428897)
--(axis cs:8908,0.500225422392129)
--(axis cs:8907,0.500225518299428)
--(axis cs:8906,0.500225586091231)
--(axis cs:8905,0.5002256257114)
--(axis cs:8904,0.500225637107234)
--(axis cs:8903,0.500225620229482)
--(axis cs:8902,0.500225575032356)
--(axis cs:8901,0.50022550147354)
--(axis cs:8900,0.500225399514201)
--(axis cs:8899,0.500225269119006)
--(axis cs:8898,0.500225110256123)
--(axis cs:8897,0.500224922897239)
--(axis cs:8896,0.500224707017563)
--(axis cs:8895,0.500224462595843)
--(axis cs:8894,0.500224189614364)
--(axis cs:8893,0.500223888058967)
--(axis cs:8892,0.50022355791905)
--(axis cs:8891,0.500223199187577)
--(axis cs:8890,0.500222811861085)
--(axis cs:8889,0.500222395939691)
--(axis cs:8888,0.5002219514271)
--(axis cs:8887,0.500221478330604)
--(axis cs:8886,0.500220976661095)
--(axis cs:8885,0.500220446433066)
--(axis cs:8884,0.500219887664613)
--(axis cs:8883,0.500219300377444)
--(axis cs:8882,0.500218684596878)
--(axis cs:8881,0.500218040351851)
--(axis cs:8880,0.500217367674918)
--(axis cs:8879,0.500216666602251)
--(axis cs:8878,0.500215937173647)
--(axis cs:8877,0.500215179432525)
--(axis cs:8876,0.500214393425927)
--(axis cs:8875,0.50021357920452)
--(axis cs:8874,0.500212736822594)
--(axis cs:8873,0.500211866338063)
--(axis cs:8872,0.500210967812462)
--(axis cs:8871,0.500210041310946)
--(axis cs:8870,0.500209086902289)
--(axis cs:8869,0.500208104658882)
--(axis cs:8868,0.500207094656727)
--(axis cs:8867,0.500206056975436)
--(axis cs:8866,0.500204991698228)
--(axis cs:8865,0.50020389891192)
--(axis cs:8864,0.500202778706929)
--(axis cs:8863,0.500201631177262)
--(axis cs:8862,0.50020045642051)
--(axis cs:8861,0.500199254537847)
--(axis cs:8860,0.500198025634015)
--(axis cs:8859,0.500196769817327)
--(axis cs:8858,0.500195487199649)
--(axis cs:8857,0.500194177896401)
--(axis cs:8856,0.500192842026542)
--(axis cs:8855,0.500191479712566)
--(axis cs:8854,0.50019009108049)
--(axis cs:8853,0.500188676259842)
--(axis cs:8852,0.500187235383657)
--(axis cs:8851,0.500185768588461)
--(axis cs:8850,0.500184276014259)
--(axis cs:8849,0.50018275780453)
--(axis cs:8848,0.500181214106208)
--(axis cs:8847,0.500179645069671)
--(axis cs:8846,0.500178050848733)
--(axis cs:8845,0.500176431600621)
--(axis cs:8844,0.500174787485972)
--(axis cs:8843,0.500173118668809)
--(axis cs:8842,0.500171425316532)
--(axis cs:8841,0.500169707599903)
--(axis cs:8840,0.500167965693025)
--(axis cs:8839,0.500166199773332)
--(axis cs:8838,0.500164410021567)
--(axis cs:8837,0.50016259662177)
--(axis cs:8836,0.500160759761258)
--(axis cs:8835,0.500158899630604)
--(axis cs:8834,0.500157016423627)
--(axis cs:8833,0.500155110337362)
--(axis cs:8832,0.500153181572052)
--(axis cs:8831,0.50015123033112)
--(axis cs:8830,0.500149256821152)
--(axis cs:8829,0.500147261251878)
--(axis cs:8828,0.500145243836148)
--(axis cs:8827,0.500143204789913)
--(axis cs:8826,0.500141144332201)
--(axis cs:8825,0.500139062685097)
--(axis cs:8824,0.500136960073718)
--(axis cs:8823,0.500134836726192)
--(axis cs:8822,0.500132692873635)
--(axis cs:8821,0.500130528750123)
--(axis cs:8820,0.500128344592673)
--(axis cs:8819,0.500126140641212)
--(axis cs:8818,0.500123917138561)
--(axis cs:8817,0.500121674330398)
--(axis cs:8816,0.500119412465243)
--(axis cs:8815,0.500117131794424)
--(axis cs:8814,0.500114832572054)
--(axis cs:8813,0.500112515055001)
--(axis cs:8812,0.500110179502864)
--(axis cs:8811,0.500107826177943)
--(axis cs:8810,0.50010545534521)
--(axis cs:8809,0.500103067272283)
--(axis cs:8808,0.500100662229394)
--(axis cs:8807,0.50009824048936)
--(axis cs:8806,0.500095802327556)
--(axis cs:8805,0.500093348021881)
--(axis cs:8804,0.50009087785273)
--(axis cs:8803,0.500088392102962)
--(axis cs:8802,0.500085891057869)
--(axis cs:8801,0.500083375005144)
--(axis cs:8800,0.50008084423485)
--(axis cs:8799,0.500078299039385)
--(axis cs:8798,0.500075739713454)
--(axis cs:8797,0.500073166554032)
--(axis cs:8796,0.50007057986033)
--(axis cs:8795,0.500067979933766)
--(axis cs:8794,0.500065367077926)
--(axis cs:8793,0.500062741598533)
--(axis cs:8792,0.500060103803409)
--(axis cs:8791,0.500057454002443)
--(axis cs:8790,0.500054792507556)
--(axis cs:8789,0.50005211963266)
--(axis cs:8788,0.50004943569363)
--(axis cs:8787,0.50004674100826)
--(axis cs:8786,0.500044035896233)
--(axis cs:8785,0.500041320679079)
--(axis cs:8784,0.50003859568014)
--(axis cs:8783,0.500036665171301)
--(axis cs:8782,0.500037332469317)
--(axis cs:8781,0.50003799621681)
--(axis cs:8780,0.500038656324538)
--(axis cs:8779,0.500039312703561)
--(axis cs:8778,0.500039965265256)
--(axis cs:8777,0.500040613921332)
--(axis cs:8776,0.500041258583835)
--(axis cs:8775,0.500041899165163)
--(axis cs:8774,0.500042535578077)
--(axis cs:8773,0.500043167735716)
--(axis cs:8772,0.500043795551601)
--(axis cs:8771,0.500044418939654)
--(axis cs:8770,0.500045037814206)
--(axis cs:8769,0.500045652090007)
--(axis cs:8768,0.50004626168224)
--(axis cs:8767,0.500046866506533)
--(axis cs:8766,0.500047466478967)
--(axis cs:8765,0.500048061516091)
--(axis cs:8764,0.500048651534929)
--(axis cs:8763,0.500049236452997)
--(axis cs:8762,0.500049816188307)
--(axis cs:8761,0.500050390659386)
--(axis cs:8760,0.500050959785278)
--(axis cs:8759,0.500051523485566)
--(axis cs:8758,0.500052081680373)
--(axis cs:8757,0.500052634290378)
--(axis cs:8756,0.500053181236825)
--(axis cs:8755,0.500053722441538)
--(axis cs:8754,0.500054257826924)
--(axis cs:8753,0.500054787315991)
--(axis cs:8752,0.500055310832356)
--(axis cs:8751,0.500055828300254)
--(axis cs:8750,0.500056339644552)
--(axis cs:8749,0.500056844790755)
--(axis cs:8748,0.500057343665021)
--(axis cs:8747,0.500057836194169)
--(axis cs:8746,0.500058322305689)
--(axis cs:8745,0.500058801927754)
--(axis cs:8744,0.500059274989227)
--(axis cs:8743,0.500059741419674)
--(axis cs:8742,0.500060201149375)
--(axis cs:8741,0.50006065410933)
--(axis cs:8740,0.500061100231271)
--(axis cs:8739,0.500061539447673)
--(axis cs:8738,0.500061971691761)
--(axis cs:8737,0.500062396897522)
--(axis cs:8736,0.500062814999714)
--(axis cs:8735,0.500063225933874)
--(axis cs:8734,0.500063629636329)
--(axis cs:8733,0.500064026044207)
--(axis cs:8732,0.500064415095442)
--(axis cs:8731,0.500064796728784)
--(axis cs:8730,0.500065170883812)
--(axis cs:8729,0.50006553750094)
--(axis cs:8728,0.500065896521424)
--(axis cs:8727,0.500066247887376)
--(axis cs:8726,0.500066591541768)
--(axis cs:8725,0.500066927428443)
--(axis cs:8724,0.500067255492122)
--(axis cs:8723,0.500067575678414)
--(axis cs:8722,0.500067887933823)
--(axis cs:8721,0.500068192205758)
--(axis cs:8720,0.500068488442538)
--(axis cs:8719,0.500068776593405)
--(axis cs:8718,0.500069056608525)
--(axis cs:8717,0.500069328439003)
--(axis cs:8716,0.500069592036886)
--(axis cs:8715,0.500069847355172)
--(axis cs:8714,0.500070094347818)
--(axis cs:8713,0.500070332969746)
--(axis cs:8712,0.500070563176853)
--(axis cs:8711,0.500070784926015)
--(axis cs:8710,0.500070998175096)
--(axis cs:8709,0.500071202882954)
--(axis cs:8708,0.500071399009449)
--(axis cs:8707,0.500071586515448)
--(axis cs:8706,0.500071765362834)
--(axis cs:8705,0.50007193551451)
--(axis cs:8704,0.500072096934407)
--(axis cs:8703,0.500072249587489)
--(axis cs:8702,0.500072393439761)
--(axis cs:8701,0.500072528458274)
--(axis cs:8700,0.50007265461113)
--(axis cs:8699,0.500072771867489)
--(axis cs:8698,0.50007336404647)
--(axis cs:8697,0.500075270828229)
--(axis cs:8696,0.500077171402454)
--(axis cs:8695,0.500079065520314)
--(axis cs:8694,0.500080952933364)
--(axis cs:8693,0.500082833393577)
--(axis cs:8692,0.500084706653381)
--(axis cs:8691,0.500086572465685)
--(axis cs:8690,0.500088430583914)
--(axis cs:8689,0.500090280762041)
--(axis cs:8688,0.500092122754615)
--(axis cs:8687,0.500093956316799)
--(axis cs:8686,0.500095781204395)
--(axis cs:8685,0.500097597173881)
--(axis cs:8684,0.50009940398244)
--(axis cs:8683,0.500101201387993)
--(axis cs:8682,0.500102989149228)
--(axis cs:8681,0.500104767025636)
--(axis cs:8680,0.500106534777538)
--(axis cs:8679,0.500108292166119)
--(axis cs:8678,0.500110038953459)
--(axis cs:8677,0.500111774902565)
--(axis cs:8676,0.500113499777399)
--(axis cs:8675,0.500115213342914)
--(axis cs:8674,0.500116915365082)
--(axis cs:8673,0.500118605610927)
--(axis cs:8672,0.500120283848552)
--(axis cs:8671,0.500121949847176)
--(axis cs:8670,0.50012360337716)
--(axis cs:8669,0.50012524421004)
--(axis cs:8668,0.500126872118556)
--(axis cs:8667,0.500128486876685)
--(axis cs:8666,0.500130088259669)
--(axis cs:8665,0.500131676044046)
--(axis cs:8664,0.500133250007682)
--(axis cs:8663,0.500134809929798)
--(axis cs:8662,0.500136355591003)
--(axis cs:8661,0.50013788677332)
--(axis cs:8660,0.500139403260222)
--(axis cs:8659,0.500140904836655)
--(axis cs:8658,0.500142391289071)
--(axis cs:8657,0.500143862405457)
--(axis cs:8656,0.500145317975362)
--(axis cs:8655,0.500146757789931)
--(axis cs:8654,0.500148181641927)
--(axis cs:8653,0.500149589325767)
--(axis cs:8652,0.500150980637545)
--(axis cs:8651,0.500152355375062)
--(axis cs:8650,0.500153713337857)
--(axis cs:8649,0.500155054327229)
--(axis cs:8648,0.500156378146272)
--(axis cs:8647,0.500157684599899)
--(axis cs:8646,0.500158973494868)
--(axis cs:8645,0.500160244639812)
--(axis cs:8644,0.500161497845268)
--(axis cs:8643,0.500162732923697)
--(axis cs:8642,0.500163949689519)
--(axis cs:8641,0.500165147959133)
--(axis cs:8640,0.500166327550949)
--(axis cs:8639,0.500167488285409)
--(axis cs:8638,0.500168629985016)
--(axis cs:8637,0.500169752474359)
--(axis cs:8636,0.50017085558014)
--(axis cs:8635,0.500171939131196)
--(axis cs:8634,0.500173002958526)
--(axis cs:8633,0.500174046895318)
--(axis cs:8632,0.500175070776969)
--(axis cs:8631,0.500176074441112)
--(axis cs:8630,0.500177057727643)
--(axis cs:8629,0.500178020478738)
--(axis cs:8628,0.500178962538883)
--(axis cs:8627,0.500179883754894)
--(axis cs:8626,0.500180783975941)
--(axis cs:8625,0.500181663053571)
--(axis cs:8624,0.500182520841733)
--(axis cs:8623,0.500183357196794)
--(axis cs:8622,0.500184171977569)
--(axis cs:8621,0.500184965045335)
--(axis cs:8620,0.500185736263861)
--(axis cs:8619,0.500186485499421)
--(axis cs:8618,0.500187212620822)
--(axis cs:8617,0.50018791749942)
--(axis cs:8616,0.500188600009141)
--(axis cs:8615,0.500189260026505)
--(axis cs:8614,0.50018989743064)
--(axis cs:8613,0.500190512103309)
--(axis cs:8612,0.50019110392892)
--(axis cs:8611,0.500191672794553)
--(axis cs:8610,0.500192218589976)
--(axis cs:8609,0.500192741207661)
--(axis cs:8608,0.500193240542804)
--(axis cs:8607,0.500193716493346)
--(axis cs:8606,0.500194168959985)
--(axis cs:8605,0.500194597846194)
--(axis cs:8604,0.500195003058243)
--(axis cs:8603,0.500195384505208)
--(axis cs:8602,0.500195742098993)
--(axis cs:8601,0.500196075754343)
--(axis cs:8600,0.500196385388861)
--(axis cs:8599,0.500196670923021)
--(axis cs:8598,0.500196932280186)
--(axis cs:8597,0.500197169386619)
--(axis cs:8596,0.5001973821715)
--(axis cs:8595,0.500197570566938)
--(axis cs:8594,0.500197734507986)
--(axis cs:8593,0.500197873932652)
--(axis cs:8592,0.500197988781915)
--(axis cs:8591,0.500198078999734)
--(axis cs:8590,0.500198144533063)
--(axis cs:8589,0.500198185331859)
--(axis cs:8588,0.500198201349098)
--(axis cs:8587,0.500198192540782)
--(axis cs:8586,0.500198158865953)
--(axis cs:8585,0.500198100286702)
--(axis cs:8584,0.500198016768175)
--(axis cs:8583,0.50019790827859)
--(axis cs:8582,0.500197774789241)
--(axis cs:8581,0.500197616274507)
--(axis cs:8580,0.500197432711863)
--(axis cs:8579,0.500197224081886)
--(axis cs:8578,0.500196990368264)
--(axis cs:8577,0.500196731557802)
--(axis cs:8576,0.500196447640428)
--(axis cs:8575,0.500196138609205)
--(axis cs:8574,0.50019580446033)
--(axis cs:8573,0.500195445193144)
--(axis cs:8572,0.500195060810136)
--(axis cs:8571,0.500194651316951)
--(axis cs:8570,0.500194216722389)
--(axis cs:8569,0.500193757038414)
--(axis cs:8568,0.500193272280155)
--(axis cs:8567,0.500192762465913)
--(axis cs:8566,0.500192227617161)
--(axis cs:8565,0.500191667758545)
--(axis cs:8564,0.500191082917892)
--(axis cs:8563,0.500190473126208)
--(axis cs:8562,0.500190042757599)
--(axis cs:8561,0.500190948243298)
--(axis cs:8560,0.500191831319992)
--(axis cs:8559,0.500192691838981)
--(axis cs:8558,0.500193529654145)
--(axis cs:8557,0.500194344621959)
--(axis cs:8556,0.500195136601524)
--(axis cs:8555,0.50019590545458)
--(axis cs:8554,0.500196651045537)
--(axis cs:8553,0.50019737324149)
--(axis cs:8552,0.500198071912242)
--(axis cs:8551,0.500198746930326)
--(axis cs:8550,0.500199398171025)
--(axis cs:8549,0.500200025512392)
--(axis cs:8548,0.500200628835269)
--(axis cs:8547,0.500201208023311)
--(axis cs:8546,0.500201762962998)
--(axis cs:8545,0.500202293543661)
--(axis cs:8544,0.500202799657497)
--(axis cs:8543,0.500203281199588)
--(axis cs:8542,0.500203738067921)
--(axis cs:8541,0.500204170163401)
--(axis cs:8540,0.500204577389874)
--(axis cs:8539,0.50020495965414)
--(axis cs:8538,0.500205316865973)
--(axis cs:8537,0.500205648938132)
--(axis cs:8536,0.500205955786384)
--(axis cs:8535,0.500206237329515)
--(axis cs:8534,0.500206493489345)
--(axis cs:8533,0.500206724190746)
--(axis cs:8532,0.500206929361655)
--(axis cs:8531,0.500207108933088)
--(axis cs:8530,0.500207262839152)
--(axis cs:8529,0.500207391017064)
--(axis cs:8528,0.500207493407159)
--(axis cs:8527,0.500207569952903)
--(axis cs:8526,0.50020762060091)
--(axis cs:8525,0.500207645300949)
--(axis cs:8524,0.500207644005957)
--(axis cs:8523,0.500207616672053)
--(axis cs:8522,0.500207563258544)
--(axis cs:8521,0.500207483727939)
--(axis cs:8520,0.500207378045961)
--(axis cs:8519,0.50020724618155)
--(axis cs:8518,0.500207088106879)
--(axis cs:8517,0.50020690379736)
--(axis cs:8516,0.500206693231653)
--(axis cs:8515,0.500206456391672)
--(axis cs:8514,0.500206193262599)
--(axis cs:8513,0.500205903832884)
--(axis cs:8512,0.500205588094256)
--(axis cs:8511,0.50020524604173)
--(axis cs:8510,0.50020487767361)
--(axis cs:8509,0.5002044829915)
--(axis cs:8508,0.500204062000303)
--(axis cs:8507,0.500203614708231)
--(axis cs:8506,0.500203141126808)
--(axis cs:8505,0.500202641270874)
--(axis cs:8504,0.500202115158586)
--(axis cs:8503,0.500201562811428)
--(axis cs:8502,0.500200984254208)
--(axis cs:8501,0.500200379515063)
--(axis cs:8500,0.500199871565199)
--(axis cs:8499,0.500203398918158)
--(axis cs:8498,0.500206906743278)
--(axis cs:8497,0.50021039456762)
--(axis cs:8496,0.500213861919955)
--(axis cs:8495,0.500217308330819)
--(axis cs:8494,0.500220733332582)
--(axis cs:8493,0.500224136459504)
--(axis cs:8492,0.5002275172478)
--(axis cs:8491,0.500230875235698)
--(axis cs:8490,0.500234209963506)
--(axis cs:8489,0.500237520973666)
--(axis cs:8488,0.500240807810823)
--(axis cs:8487,0.500244070021876)
--(axis cs:8486,0.50024730715605)
--(axis cs:8485,0.500250518764947)
--(axis cs:8484,0.50025370440261)
--(axis cs:8483,0.500256863625585)
--(axis cs:8482,0.500259995992977)
--(axis cs:8481,0.500263101066513)
--(axis cs:8480,0.500266178410598)
--(axis cs:8479,0.500269227592376)
--(axis cs:8478,0.500272248181791)
--(axis cs:8477,0.500275239751643)
--(axis cs:8476,0.500278201877644)
--(axis cs:8475,0.500281134138483)
--(axis cs:8474,0.500284036115877)
--(axis cs:8473,0.500286907394635)
--(axis cs:8472,0.500289747562708)
--(axis cs:8471,0.500292556211252)
--(axis cs:8470,0.500295332934682)
--(axis cs:8469,0.50029807733073)
--(axis cs:8468,0.500300789000497)
--(axis cs:8467,0.500303467548516)
--(axis cs:8466,0.5003061125828)
--(axis cs:8465,0.500308723714901)
--(axis cs:8464,0.500311300559964)
--(axis cs:8463,0.50031384273678)
--(axis cs:8462,0.500316349867844)
--(axis cs:8461,0.500318821579403)
--(axis cs:8460,0.500321257501514)
--(axis cs:8459,0.500323657268093)
--(axis cs:8458,0.500326020516971)
--(axis cs:8457,0.500328346889943)
--(axis cs:8456,0.500330636032822)
--(axis cs:8455,0.500332887595489)
--(axis cs:8454,0.500335101231943)
--(axis cs:8453,0.500337276600354)
--(axis cs:8452,0.500339413363111)
--(axis cs:8451,0.50034151118687)
--(axis cs:8450,0.500343569742607)
--(axis cs:8449,0.500345588705662)
--(axis cs:8448,0.500347567755793)
--(axis cs:8447,0.500349506577217)
--(axis cs:8446,0.500351404858661)
--(axis cs:8445,0.500353262293409)
--(axis cs:8444,0.500355078579346)
--(axis cs:8443,0.500356853419005)
--(axis cs:8442,0.500358586519612)
--(axis cs:8441,0.500360277593132)
--(axis cs:8440,0.50036192635631)
--(axis cs:8439,0.500363532530716)
--(axis cs:8438,0.500365095842791)
--(axis cs:8437,0.500366616023885)
--(axis cs:8436,0.500368092810302)
--(axis cs:8435,0.500369525943339)
--(axis cs:8434,0.500370915169331)
--(axis cs:8433,0.500372260239687)
--(axis cs:8432,0.500373560910931)
--(axis cs:8431,0.500374816944743)
--(axis cs:8430,0.500376028107997)
--(axis cs:8429,0.500377194172795)
--(axis cs:8428,0.500378314916512)
--(axis cs:8427,0.500379390121826)
--(axis cs:8426,0.500380419576758)
--(axis cs:8425,0.500381403074706)
--(axis cs:8424,0.50038234041448)
--(axis cs:8423,0.500383231400338)
--(axis cs:8422,0.500384075842019)
--(axis cs:8421,0.500384873554775)
--(axis cs:8420,0.500385624359404)
--(axis cs:8419,0.500386328082284)
--(axis cs:8418,0.5003869845554)
--(axis cs:8417,0.500387593616378)
--(axis cs:8416,0.500388155108516)
--(axis cs:8415,0.500388668880808)
--(axis cs:8414,0.500389134787977)
--(axis cs:8413,0.500389552690503)
--(axis cs:8412,0.500389922454648)
--(axis cs:8411,0.500390243952483)
--(axis cs:8410,0.500390517061914)
--(axis cs:8409,0.500390741666709)
--(axis cs:8408,0.500390917656521)
--(axis cs:8407,0.500391044926911)
--(axis cs:8406,0.500391123379373)
--(axis cs:8405,0.500391152921354)
--(axis cs:8404,0.50039113346628)
--(axis cs:8403,0.50039106493357)
--(axis cs:8402,0.500390947248663)
--(axis cs:8401,0.500390780343035)
--(axis cs:8400,0.500390564154218)
--(axis cs:8399,0.500390298625815)
--(axis cs:8398,0.500389983707524)
--(axis cs:8397,0.500389619355147)
--(axis cs:8396,0.500389205530614)
--(axis cs:8395,0.500388742201991)
--(axis cs:8394,0.500388229343497)
--(axis cs:8393,0.50038766693552)
--(axis cs:8392,0.500387054964625)
--(axis cs:8391,0.500386393423572)
--(axis cs:8390,0.500385682311323)
--(axis cs:8389,0.500384921633054)
--(axis cs:8388,0.500384111400164)
--(axis cs:8387,0.500383251630287)
--(axis cs:8386,0.500382342347297)
--(axis cs:8385,0.500381383581317)
--(axis cs:8384,0.500380375368726)
--(axis cs:8383,0.500379317752166)
--(axis cs:8382,0.500378210780545)
--(axis cs:8381,0.500377054509041)
--(axis cs:8380,0.500375848999109)
--(axis cs:8379,0.500374594318483)
--(axis cs:8378,0.500373290541176)
--(axis cs:8377,0.500371937747483)
--(axis cs:8376,0.500370536023981)
--(axis cs:8375,0.500369085463529)
--(axis cs:8374,0.500367586165268)
--(axis cs:8373,0.500366038234618)
--(axis cs:8372,0.500364441783274)
--(axis cs:8371,0.500362796929207)
--(axis cs:8370,0.500361103796655)
--(axis cs:8369,0.500359362516122)
--(axis cs:8368,0.500357573224368)
--(axis cs:8367,0.500355736064407)
--(axis cs:8366,0.500353851185497)
--(axis cs:8365,0.500351918743132)
--(axis cs:8364,0.500351701445036)
--(axis cs:8363,0.500352689900154)
--(axis cs:8362,0.500353635805875)
--(axis cs:8361,0.500354538971499)
--(axis cs:8360,0.500355399211358)
--(axis cs:8359,0.500356216344854)
--(axis cs:8358,0.500356990196491)
--(axis cs:8357,0.500357720595897)
--(axis cs:8356,0.500358407377865)
--(axis cs:8355,0.500359050382374)
--(axis cs:8354,0.500359649454623)
--(axis cs:8353,0.500360204445057)
--(axis cs:8352,0.500360715209395)
--(axis cs:8351,0.500361181608656)
--(axis cs:8350,0.500361603509189)
--(axis cs:8349,0.500361980782695)
--(axis cs:8348,0.500362313306251)
--(axis cs:8347,0.500362600962342)
--(axis cs:8346,0.500362843638875)
--(axis cs:8345,0.500363041229211)
--(axis cs:8344,0.50036319363218)
--(axis cs:8343,0.500363300752111)
--(axis cs:8342,0.500363362498844)
--(axis cs:8341,0.500363378787761)
--(axis cs:8340,0.500363349539796)
--(axis cs:8339,0.500363274681461)
--(axis cs:8338,0.500363154144864)
--(axis cs:8337,0.500362987867722)
--(axis cs:8336,0.500362775793386)
--(axis cs:8335,0.50036251787085)
--(axis cs:8334,0.500362214054774)
--(axis cs:8333,0.500361864305492)
--(axis cs:8332,0.500361468589033)
--(axis cs:8331,0.500361026877132)
--(axis cs:8330,0.500360539147243)
--(axis cs:8329,0.500360005382552)
--(axis cs:8328,0.50035942557199)
--(axis cs:8327,0.500358799710242)
--(axis cs:8326,0.500358127797758)
--(axis cs:8325,0.500357409840764)
--(axis cs:8324,0.500356645851269)
--(axis cs:8323,0.500355835847076)
--(axis cs:8322,0.500354979851787)
--(axis cs:8321,0.500354077894812)
--(axis cs:8320,0.500353130011371)
--(axis cs:8319,0.500352136242506)
--(axis cs:8318,0.50035109663508)
--(axis cs:8317,0.500350011241785)
--(axis cs:8316,0.50034888012114)
--(axis cs:8315,0.500347703337502)
--(axis cs:8314,0.500346480961058)
--(axis cs:8313,0.500345213067834)
--(axis cs:8312,0.50034389973969)
--(axis cs:8311,0.500342541064324)
--(axis cs:8310,0.500341137135267)
--(axis cs:8309,0.500339688051883)
--(axis cs:8308,0.500338193919368)
--(axis cs:8307,0.500336654848743)
--(axis cs:8306,0.500335070956854)
--(axis cs:8305,0.500333442366362)
--(axis cs:8304,0.500331769205744)
--(axis cs:8303,0.500330051609281)
--(axis cs:8302,0.500328289717056)
--(axis cs:8301,0.50032648367494)
--(axis cs:8300,0.500324633634591)
--(axis cs:8299,0.500322739753437)
--(axis cs:8298,0.500320802194674)
--(axis cs:8297,0.500318821127249)
--(axis cs:8296,0.500316796725851)
--(axis cs:8295,0.500314729170898)
--(axis cs:8294,0.500312618648527)
--(axis cs:8293,0.500310465350577)
--(axis cs:8292,0.500308269474575)
--(axis cs:8291,0.500306031223721)
--(axis cs:8290,0.500303750806876)
--(axis cs:8289,0.500301428438538)
--(axis cs:8288,0.500299064338833)
--(axis cs:8287,0.500296658733488)
--(axis cs:8286,0.500294211853821)
--(axis cs:8285,0.500291723936715)
--(axis cs:8284,0.500289195224601)
--(axis cs:8283,0.500286625965436)
--(axis cs:8282,0.500284016412682)
--(axis cs:8281,0.500281366825281)
--(axis cs:8280,0.500278677467636)
--(axis cs:8279,0.500275948609583)
--(axis cs:8278,0.50027318052637)
--(axis cs:8277,0.500270373498627)
--(axis cs:8276,0.500267527812346)
--(axis cs:8275,0.50026464375885)
--(axis cs:8274,0.500261721634765)
--(axis cs:8273,0.500258761741994)
--(axis cs:8272,0.50025576438769)
--(axis cs:8271,0.50025272988422)
--(axis cs:8270,0.50024965854914)
--(axis cs:8269,0.500246550705163)
--(axis cs:8268,0.500243406680126)
--(axis cs:8267,0.500240226806959)
--(axis cs:8266,0.500237011423649)
--(axis cs:8265,0.500233760873211)
--(axis cs:8264,0.500230475503649)
--(axis cs:8263,0.500227155667924)
--(axis cs:8262,0.500223801723916)
--(axis cs:8261,0.500220414034388)
--(axis cs:8260,0.50021699296695)
--(axis cs:8259,0.500213538894019)
--(axis cs:8258,0.500210052192782)
--(axis cs:8257,0.500206533245157)
--(axis cs:8256,0.500202982437752)
--(axis cs:8255,0.500199400161826)
--(axis cs:8254,0.500195786813244)
--(axis cs:8253,0.500192142792441)
--(axis cs:8252,0.500188468504375)
--(axis cs:8251,0.500184764358486)
--(axis cs:8250,0.500181030768652)
--(axis cs:8249,0.500177268153142)
--(axis cs:8248,0.500173476934576)
--(axis cs:8247,0.500169657539875)
--(axis cs:8246,0.500165810400218)
--(axis cs:8245,0.500161935950991)
--(axis cs:8244,0.500158034631745)
--(axis cs:8243,0.500154106886142)
--(axis cs:8242,0.500150153161912)
--(axis cs:8241,0.5001461739108)
--(axis cs:8240,0.500142169588517)
--(axis cs:8239,0.50013814065469)
--(axis cs:8238,0.500134087572811)
--(axis cs:8237,0.500130010810186)
--(axis cs:8236,0.50012591083788)
--(axis cs:8235,0.500121788130668)
--(axis cs:8234,0.500117643166981)
--(axis cs:8233,0.50011347642885)
--(axis cs:8232,0.500109288401854)
--(axis cs:8231,0.500105079575062)
--(axis cs:8230,0.500100850440982)
--(axis cs:8229,0.500096601495503)
--(axis cs:8228,0.500092333237837)
--(axis cs:8227,0.500088046170465)
--(axis cs:8226,0.500083740799075)
--(axis cs:8225,0.500079417632511)
--(axis cs:8224,0.500075077182707)
--(axis cs:8223,0.500070719964634)
--(axis cs:8222,0.500066346496236)
--(axis cs:8221,0.500061957298375)
--(axis cs:8220,0.500059096575428)
--(axis cs:8219,0.500060170974475)
--(axis cs:8218,0.500061239649026)
--(axis cs:8217,0.500062302455381)
--(axis cs:8216,0.500063359250329)
--(axis cs:8215,0.500064409891172)
--(axis cs:8214,0.500065454235743)
--(axis cs:8213,0.500066492142421)
--(axis cs:8212,0.500067523470154)
--(axis cs:8211,0.500068548078476)
--(axis cs:8210,0.500069565827525)
--(axis cs:8209,0.500070576578062)
--(axis cs:8208,0.50007158019149)
--(axis cs:8207,0.500072576529872)
--(axis cs:8206,0.500073565455949)
--(axis cs:8205,0.500074546833161)
--(axis cs:8204,0.500075520525659)
--(axis cs:8203,0.500076486398332)
--(axis cs:8202,0.500077444316818)
--(axis cs:8201,0.500078394147525)
--(axis cs:8200,0.50007933575765)
--(axis cs:8199,0.500080269015194)
--(axis cs:8198,0.500081193788982)
--(axis cs:8197,0.500082109948682)
--(axis cs:8196,0.500083017364821)
--(axis cs:8195,0.500083915908801)
--(axis cs:8194,0.50008480545292)
--(axis cs:8193,0.500085685870389)
--(axis cs:8192,0.500086557035348)
--(axis cs:8191,0.500087418822882)
--(axis cs:8190,0.500088271109044)
--(axis cs:8189,0.500089113770864)
--(axis cs:8188,0.500089946686373)
--(axis cs:8187,0.500090769734619)
--(axis cs:8186,0.500091582795678)
--(axis cs:8185,0.500092385750679)
--(axis cs:8184,0.500093178481815)
--(axis cs:8183,0.500093960872361)
--(axis cs:8182,0.500094732806693)
--(axis cs:8181,0.500095494170299)
--(axis cs:8180,0.500096244849802)
--(axis cs:8179,0.500096984732969)
--(axis cs:8178,0.500097713708734)
--(axis cs:8177,0.500098431667208)
--(axis cs:8176,0.500099138499698)
--(axis cs:8175,0.500099834098723)
--(axis cs:8174,0.500100518358027)
--(axis cs:8173,0.500101191172596)
--(axis cs:8172,0.500101852438675)
--(axis cs:8171,0.500102502053778)
--(axis cs:8170,0.50010313991671)
--(axis cs:8169,0.500103765927575)
--(axis cs:8168,0.500104379987796)
--(axis cs:8167,0.500104982000126)
--(axis cs:8166,0.500105571868665)
--(axis cs:8165,0.500106149498873)
--(axis cs:8164,0.500106714797583)
--(axis cs:8163,0.50010726767302)
--(axis cs:8162,0.500107808034807)
--(axis cs:8161,0.500108335793985)
--(axis cs:8160,0.500108850863025)
--(axis cs:8159,0.50010935315584)
--(axis cs:8158,0.5001098425878)
--(axis cs:8157,0.500110319075743)
--(axis cs:8156,0.500110782537991)
--(axis cs:8155,0.500111232894358)
--(axis cs:8154,0.500111670066169)
--(axis cs:8153,0.500112093976267)
--(axis cs:8152,0.500112504549026)
--(axis cs:8151,0.500112901710367)
--(axis cs:8150,0.500113285387766)
--(axis cs:8149,0.500113655510266)
--(axis cs:8148,0.50011401200849)
--(axis cs:8147,0.500114354814652)
--(axis cs:8146,0.500114683862568)
--(axis cs:8145,0.500114999087668)
--(axis cs:8144,0.500115300427003)
--(axis cs:8143,0.500115587819262)
--(axis cs:8142,0.500115861204777)
--(axis cs:8141,0.500116120525534)
--(axis cs:8140,0.500116365725188)
--(axis cs:8139,0.500116596749065)
--(axis cs:8138,0.500116813544179)
--(axis cs:8137,0.500117016059237)
--(axis cs:8136,0.50011720424465)
--(axis cs:8135,0.500118289192708)
--(axis cs:8134,0.500121359539472)
--(axis cs:8133,0.500124419871076)
--(axis cs:8132,0.500127469786815)
--(axis cs:8131,0.500130508886606)
--(axis cs:8130,0.500133536771049)
--(axis cs:8129,0.500136553041469)
--(axis cs:8128,0.500139557299977)
--(axis cs:8127,0.500142549149511)
--(axis cs:8126,0.500145528193894)
--(axis cs:8125,0.500148494037886)
--(axis cs:8124,0.500151446287229)
--(axis cs:8123,0.500154384548703)
--(axis cs:8122,0.500157308430175)
--(axis cs:8121,0.500160217540653)
--(axis cs:8120,0.500163111490331)
--(axis cs:8119,0.500165989890648)
--(axis cs:8118,0.50016885235433)
--(axis cs:8117,0.500171698495448)
--(axis cs:8116,0.500174527929464)
--(axis cs:8115,0.500177340273286)
--(axis cs:8114,0.500180135145313)
--(axis cs:8113,0.500182912165489)
--(axis cs:8112,0.500185670955354)
--(axis cs:8111,0.500188411138091)
--(axis cs:8110,0.500191132338579)
--(axis cs:8109,0.50019383418344)
--(axis cs:8108,0.500196516301092)
--(axis cs:8107,0.500199178321796)
--(axis cs:8106,0.500201819877707)
--(axis cs:8105,0.500204440602922)
--(axis cs:8104,0.500207040133532)
--(axis cs:8103,0.500209618107667)
--(axis cs:8102,0.500212174165548)
--(axis cs:8101,0.500214707949533)
--(axis cs:8100,0.500217219104169)
--(axis cs:8099,0.500219707276238)
--(axis cs:8098,0.500222172114803)
--(axis cs:8097,0.500224613271261)
--(axis cs:8096,0.500227030399387)
--(axis cs:8095,0.500229423155381)
--(axis cs:8094,0.500231791197919)
--(axis cs:8093,0.500234134188194)
--(axis cs:8092,0.500236451789971)
--(axis cs:8091,0.500238743669624)
--(axis cs:8090,0.50024100949619)
--(axis cs:8089,0.500243248941412)
--(axis cs:8088,0.500245461679783)
--(axis cs:8087,0.500247647388596)
--(axis cs:8086,0.500249805747982)
--(axis cs:8085,0.500251936440965)
--(axis cs:8084,0.500254039153497)
--(axis cs:8083,0.500256113574508)
--(axis cs:8082,0.500258159395949)
--(axis cs:8081,0.500260176312832)
--(axis cs:8080,0.500262164023281)
--(axis cs:8079,0.500264122228568)
--(axis cs:8078,0.50026605063316)
--(axis cs:8077,0.500267948944758)
--(axis cs:8076,0.500269816874343)
--(axis cs:8075,0.500271654136216)
--(axis cs:8074,0.500273460448037)
--(axis cs:8073,0.500275235530872)
--(axis cs:8072,0.500276979109227)
--(axis cs:8071,0.500278690911094)
--(axis cs:8070,0.500280370667987)
--(axis cs:8069,0.500282018114984)
--(axis cs:8068,0.500283632990765)
--(axis cs:8067,0.500285215037652)
--(axis cs:8066,0.500286764001648)
--(axis cs:8065,0.50028827963247)
--(axis cs:8064,0.500289761683595)
--(axis cs:8063,0.50029120991229)
--(axis cs:8062,0.500292624079653)
--(axis cs:8061,0.500294003950649)
--(axis cs:8060,0.500295349294143)
--(axis cs:8059,0.50029665988294)
--(axis cs:8058,0.500297935493816)
--(axis cs:8057,0.500299175907557)
--(axis cs:8056,0.500300380908989)
--(axis cs:8055,0.500301550287014)
--(axis cs:8054,0.500302683834645)
--(axis cs:8053,0.500303781349034)
--(axis cs:8052,0.500304842631512)
--(axis cs:8051,0.500305867487611)
--(axis cs:8050,0.500306855727106)
--(axis cs:8049,0.500307807164038)
--(axis cs:8048,0.50030872161675)
--(axis cs:8047,0.500309598907912)
--(axis cs:8046,0.500310438864555)
--(axis cs:8045,0.500311241318098)
--(axis cs:8044,0.500312006104378)
--(axis cs:8043,0.500312733063674)
--(axis cs:8042,0.500313422040741)
--(axis cs:8041,0.500314072884832)
--(axis cs:8040,0.500314685449725)
--(axis cs:8039,0.500315259593752)
--(axis cs:8038,0.500315795179822)
--(axis cs:8037,0.500316292075447)
--(axis cs:8036,0.500316750152764)
--(axis cs:8035,0.500317169288564)
--(axis cs:8034,0.500317549364309)
--(axis cs:8033,0.500317890266159)
--(axis cs:8032,0.500318191884995)
--(axis cs:8031,0.500318454116437)
--(axis cs:8030,0.500318676860866)
--(axis cs:8029,0.500318860023448)
--(axis cs:8028,0.500319003514151)
--(axis cs:8027,0.500319107247763)
--(axis cs:8026,0.500319171143915)
--(axis cs:8025,0.500319195127096)
--(axis cs:8024,0.500319179126671)
--(axis cs:8023,0.500319123076902)
--(axis cs:8022,0.500319026916958)
--(axis cs:8021,0.500318890590937)
--(axis cs:8020,0.500318714047876)
--(axis cs:8019,0.500318497241771)
--(axis cs:8018,0.500318240131587)
--(axis cs:8017,0.500317942681275)
--(axis cs:8016,0.500317604859782)
--(axis cs:8015,0.500317226641064)
--(axis cs:8014,0.5003168080041)
--(axis cs:8013,0.5003163489329)
--(axis cs:8012,0.500315849416517)
--(axis cs:8011,0.500315309449059)
--(axis cs:8010,0.500314729029694)
--(axis cs:8009,0.500314108162662)
--(axis cs:8008,0.50031344685728)
--(axis cs:8007,0.500312745127955)
--(axis cs:8006,0.500312002994184)
--(axis cs:8005,0.500311220480565)
--(axis cs:8004,0.500310397616801)
--(axis cs:8003,0.500309534437703)
--(axis cs:8002,0.500308630983199)
--(axis cs:8001,0.500307687298333)
--(axis cs:8000,0.50030670343327)
--(axis cs:7999,0.500306122756731)
--(axis cs:7998,0.500307579371574)
--(axis cs:7997,0.500308999886709)
--(axis cs:7996,0.500310384062851)
--(axis cs:7995,0.500311731664864)
--(axis cs:7994,0.500313042461803)
--(axis cs:7993,0.500314316226944)
--(axis cs:7992,0.500315552737822)
--(axis cs:7991,0.50031675177627)
--(axis cs:7990,0.500317913128446)
--(axis cs:7989,0.500319036584873)
--(axis cs:7988,0.500320121940471)
--(axis cs:7987,0.50032116899459)
--(axis cs:7986,0.500322177551042)
--(axis cs:7985,0.500323147418134)
--(axis cs:7984,0.500324078408701)
--(axis cs:7983,0.500324970340133)
--(axis cs:7982,0.500325823034411)
--(axis cs:7981,0.500326636318132)
--(axis cs:7980,0.500327410022543)
--(axis cs:7979,0.500328143983567)
--(axis cs:7978,0.500328838041832)
--(axis cs:7977,0.500329492042699)
--(axis cs:7976,0.500330105836292)
--(axis cs:7975,0.500330679277521)
--(axis cs:7974,0.50033121222611)
--(axis cs:7973,0.500331704546624)
--(axis cs:7972,0.500332156108492)
--(axis cs:7971,0.500332566786031)
--(axis cs:7970,0.500332936458475)
--(axis cs:7969,0.500333265009992)
--(axis cs:7968,0.500333552329712)
--(axis cs:7967,0.500333798311746)
--(axis cs:7966,0.50033400285521)
--(axis cs:7965,0.500334165864243)
--(axis cs:7964,0.500334287248033)
--(axis cs:7963,0.50033436692083)
--(axis cs:7962,0.500334404801972)
--(axis cs:7961,0.500334400815898)
--(axis cs:7960,0.500334354892171)
--(axis cs:7959,0.500334266965491)
--(axis cs:7958,0.500334136975717)
--(axis cs:7957,0.500333964867877)
--(axis cs:7956,0.50033375059219)
--(axis cs:7955,0.500333494104077)
--(axis cs:7954,0.500333195364177)
--(axis cs:7953,0.500332854338359)
--(axis cs:7952,0.500332470997737)
--(axis cs:7951,0.500332045318684)
--(axis cs:7950,0.500331577282838)
--(axis cs:7949,0.500331066877121)
--(axis cs:7948,0.500330514093743)
--(axis cs:7947,0.500329918930215)
--(axis cs:7946,0.500329281389359)
--(axis cs:7945,0.500328601479314)
--(axis cs:7944,0.500327879213547)
--(axis cs:7943,0.500327114610859)
--(axis cs:7942,0.500326307695389)
--(axis cs:7941,0.500325458496625)
--(axis cs:7940,0.500324567049406)
--(axis cs:7939,0.500323633393928)
--(axis cs:7938,0.500322657575747)
--(axis cs:7937,0.500322143045339)
--(axis cs:7936,0.500327822288445)
--(axis cs:7935,0.500333470048185)
--(axis cs:7934,0.500339085563037)
--(axis cs:7933,0.50034466807423)
--(axis cs:7932,0.500350216825846)
--(axis cs:7931,0.500355731064922)
--(axis cs:7930,0.500361210041543)
--(axis cs:7929,0.500366653008948)
--(axis cs:7928,0.500372059223624)
--(axis cs:7927,0.500377427945408)
--(axis cs:7926,0.500382758437584)
--(axis cs:7925,0.50038804996698)
--(axis cs:7924,0.500393301804069)
--(axis cs:7923,0.500398513223064)
--(axis cs:7922,0.500403683502018)
--(axis cs:7921,0.500408811922916)
--(axis cs:7920,0.500413897771778)
--(axis cs:7919,0.500418940338752)
--(axis cs:7918,0.50042393891821)
--(axis cs:7917,0.500428892808843)
--(axis cs:7916,0.500433801313759)
--(axis cs:7915,0.500438663740576)
--(axis cs:7914,0.500443479401515)
--(axis cs:7913,0.500448247613498)
--(axis cs:7912,0.500452967698238)
--(axis cs:7911,0.500457638982333)
--(axis cs:7910,0.50046226079736)
--(axis cs:7909,0.500466832479967)
--(axis cs:7908,0.500471353371962)
--(axis cs:7907,0.50047582282041)
--(axis cs:7906,0.500480240177716)
--(axis cs:7905,0.500484604801723)
--(axis cs:7904,0.500488916055797)
--(axis cs:7903,0.500493173308917)
--(axis cs:7902,0.500497375935765)
--(axis cs:7901,0.500501523316812)
--(axis cs:7900,0.500505614838407)
--(axis cs:7899,0.500509649892865)
--(axis cs:7898,0.50051362787855)
--(axis cs:7897,0.500517548199963)
--(axis cs:7896,0.500521410267827)
--(axis cs:7895,0.50052521349917)
--(axis cs:7894,0.500528957317412)
--(axis cs:7893,0.500532641152444)
--(axis cs:7892,0.500536264440712)
--(axis cs:7891,0.500539826625302)
--(axis cs:7890,0.500543327156015)
--(axis cs:7889,0.500546765489452)
--(axis cs:7888,0.500550141089093)
--(axis cs:7887,0.500553453425374)
--(axis cs:7886,0.500556701975767)
--(axis cs:7885,0.500559886224857)
--(axis cs:7884,0.500563005664418)
--(axis cs:7883,0.50056605979349)
--(axis cs:7882,0.500569048118452)
--(axis cs:7881,0.500571970153101)
--(axis cs:7880,0.500574825418719)
--(axis cs:7879,0.500577613444151)
--(axis cs:7878,0.500580333765875)
--(axis cs:7877,0.500582985928073)
--(axis cs:7876,0.500585569482701)
--(axis cs:7875,0.500588083989558)
--(axis cs:7874,0.500590529016355)
--(axis cs:7873,0.500592904138786)
--(axis cs:7872,0.500595208940587)
--(axis cs:7871,0.50059744301361)
--(axis cs:7870,0.50059960595788)
--(axis cs:7869,0.500601697381668)
--(axis cs:7868,0.500603716901546)
--(axis cs:7867,0.500605664142453)
--(axis cs:7866,0.500607538737757)
--(axis cs:7865,0.500609340329313)
--(axis cs:7864,0.500611068567523)
--(axis cs:7863,0.500612723111394)
--(axis cs:7862,0.500614303628598)
--(axis cs:7861,0.500615809795524)
--(axis cs:7860,0.500617241297337)
--(axis cs:7859,0.50061859782803)
--(axis cs:7858,0.500619879090477)
--(axis cs:7857,0.50062108479649)
--(axis cs:7856,0.500622214666864)
--(axis cs:7855,0.500623268431432)
--(axis cs:7854,0.500624245829109)
--(axis cs:7853,0.500625146607947)
--(axis cs:7852,0.500625970525177)
--(axis cs:7851,0.500626717347255)
--(axis cs:7850,0.500627386849912)
--(axis cs:7849,0.500627978818189)
--(axis cs:7848,0.50062849304649)
--(axis cs:7847,0.500628929338616)
--(axis cs:7846,0.500629287507808)
--(axis cs:7845,0.500629567376787)
--(axis cs:7844,0.500629768777791)
--(axis cs:7843,0.500629891552615)
--(axis cs:7842,0.500629935552642)
--(axis cs:7841,0.500629900638884)
--(axis cs:7840,0.50062978668201)
--(axis cs:7839,0.500629593562383)
--(axis cs:7838,0.500629321170088)
--(axis cs:7837,0.500628969404964)
--(axis cs:7836,0.500628538176636)
--(axis cs:7835,0.500628027404536)
--(axis cs:7834,0.500627437017934)
--(axis cs:7833,0.500626766955966)
--(axis cs:7832,0.500626017167653)
--(axis cs:7831,0.500625187611927)
--(axis cs:7830,0.500624278257653)
--(axis cs:7829,0.500623289083649)
--(axis cs:7828,0.500622220078705)
--(axis cs:7827,0.500621071241604)
--(axis cs:7826,0.500619842581135)
--(axis cs:7825,0.500618534116114)
--(axis cs:7824,0.500617145875392)
--(axis cs:7823,0.500615677897875)
--(axis cs:7822,0.500614130232531)
--(axis cs:7821,0.500612502938405)
--(axis cs:7820,0.500610796084626)
--(axis cs:7819,0.500609009750416)
--(axis cs:7818,0.500607144025097)
--(axis cs:7817,0.500605199008098)
--(axis cs:7816,0.50060317480896)
--(axis cs:7815,0.500601071547336)
--(axis cs:7814,0.500598889352996)
--(axis cs:7813,0.500596628365829)
--(axis cs:7812,0.50059428873584)
--(axis cs:7811,0.500591870623149)
--(axis cs:7810,0.500589374197987)
--(axis cs:7809,0.500586799640697)
--(axis cs:7808,0.50058414714172)
--(axis cs:7807,0.500581416901597)
--(axis cs:7806,0.500578609130953)
--(axis cs:7805,0.500575724050495)
--(axis cs:7804,0.500572761890996)
--(axis cs:7803,0.500569722893285)
--(axis cs:7802,0.500566607308236)
--(axis cs:7801,0.500566474009332)
--(axis cs:7800,0.500568062773271)
--(axis cs:7799,0.500569582999098)
--(axis cs:7798,0.500571034380063)
--(axis cs:7797,0.500572416617528)
--(axis cs:7796,0.50057372942102)
--(axis cs:7795,0.500574972508278)
--(axis cs:7794,0.500576145605307)
--(axis cs:7793,0.500577248446423)
--(axis cs:7792,0.5005782807743)
--(axis cs:7791,0.500579242340019)
--(axis cs:7790,0.500580132903114)
--(axis cs:7789,0.50058095223161)
--(axis cs:7788,0.500581700102076)
--(axis cs:7787,0.500582376299659)
--(axis cs:7786,0.500582980618132)
--(axis cs:7785,0.500583512859929)
--(axis cs:7784,0.500583972836189)
--(axis cs:7783,0.500584360366792)
--(axis cs:7782,0.500584675280395)
--(axis cs:7781,0.500584917414474)
--(axis cs:7780,0.500585086615351)
--(axis cs:7779,0.500585182738237)
--(axis cs:7778,0.500585205647258)
--(axis cs:7777,0.500585155215491)
--(axis cs:7776,0.500585031324996)
--(axis cs:7775,0.500584833866841)
--(axis cs:7774,0.500584562741137)
--(axis cs:7773,0.500584217857061)
--(axis cs:7772,0.500583799132887)
--(axis cs:7771,0.500583306496006)
--(axis cs:7770,0.500582739882959)
--(axis cs:7769,0.50058209923945)
--(axis cs:7768,0.500581384520377)
--(axis cs:7767,0.500580595689849)
--(axis cs:7766,0.500579732721208)
--(axis cs:7765,0.500578795597046)
--(axis cs:7764,0.500577784309225)
--(axis cs:7763,0.500576698858892)
--(axis cs:7762,0.500575539256494)
--(axis cs:7761,0.500574305521796)
--(axis cs:7760,0.500572997683892)
--(axis cs:7759,0.500571615781215)
--(axis cs:7758,0.500570159861552)
--(axis cs:7757,0.500568629982051)
--(axis cs:7756,0.500567026209232)
--(axis cs:7755,0.500565348618992)
--(axis cs:7754,0.500563597296613)
--(axis cs:7753,0.500561772336768)
--(axis cs:7752,0.500559873843522)
--(axis cs:7751,0.500557901930337)
--(axis cs:7750,0.500555856720076)
--(axis cs:7749,0.500553738344998)
--(axis cs:7748,0.500551546946761)
--(axis cs:7747,0.50054928267642)
--(axis cs:7746,0.500546945694424)
--(axis cs:7745,0.500544536170611)
--(axis cs:7744,0.500542054284201)
--(axis cs:7743,0.500539500223794)
--(axis cs:7742,0.500536874187357)
--(axis cs:7741,0.500534176382221)
--(axis cs:7740,0.500531407025063)
--(axis cs:7739,0.500528566341903)
--(axis cs:7738,0.500525654568085)
--(axis cs:7737,0.500522671948268)
--(axis cs:7736,0.500519618736407)
--(axis cs:7735,0.50051649519574)
--(axis cs:7734,0.50051330159877)
--(axis cs:7733,0.500510038227246)
--(axis cs:7732,0.500506705372142)
--(axis cs:7731,0.500503303333639)
--(axis cs:7730,0.500499832421102)
--(axis cs:7729,0.500496292953055)
--(axis cs:7728,0.500492685257159)
--(axis cs:7727,0.500489009670185)
--(axis cs:7726,0.500485266537987)
--(axis cs:7725,0.500481456215477)
--(axis cs:7724,0.500477579066589)
--(axis cs:7723,0.500473635464258)
--(axis cs:7722,0.500469625790379)
--(axis cs:7721,0.500465550435783)
--(axis cs:7720,0.500461409800196)
--(axis cs:7719,0.500457204292207)
--(axis cs:7718,0.500452934329235)
--(axis cs:7717,0.500448600337484)
--(axis cs:7716,0.500444202751912)
--(axis cs:7715,0.500439742016186)
--(axis cs:7714,0.500435218582645)
--(axis cs:7713,0.500430632912254)
--(axis cs:7712,0.500425985474565)
--(axis cs:7711,0.50042127674767)
--(axis cs:7710,0.500416507218156)
--(axis cs:7709,0.500411677381058)
--(axis cs:7708,0.500406787739814)
--(axis cs:7707,0.50040183880621)
--(axis cs:7706,0.500396831100338)
--(axis cs:7705,0.500391765150538)
--(axis cs:7704,0.50038664149335)
--(axis cs:7703,0.500381460673459)
--(axis cs:7702,0.500376223243639)
--(axis cs:7701,0.5003709297647)
--(axis cs:7700,0.500365580805431)
--(axis cs:7699,0.500360176942541)
--(axis cs:7698,0.5003547187606)
--(axis cs:7697,0.50034920685198)
--(axis cs:7696,0.500343641816794)
--(axis cs:7695,0.500338024262832)
--(axis cs:7694,0.500332354805501)
--(axis cs:7693,0.500326634067757)
--(axis cs:7692,0.500320862680044)
--(axis cs:7691,0.500315041280223)
--(axis cs:7690,0.500309170513508)
--(axis cs:7689,0.500303251032397)
--(axis cs:7688,0.5002972834966)
--(axis cs:7687,0.500291268572972)
--(axis cs:7686,0.500285206935439)
--(axis cs:7685,0.500279099264927)
--(axis cs:7684,0.500272946249288)
--(axis cs:7683,0.500266748583225)
--(axis cs:7682,0.500260506968216)
--(axis cs:7681,0.50025422211244)
--(axis cs:7680,0.500247894730696)
--(axis cs:7679,0.500241525544329)
--(axis cs:7678,0.500235115281146)
--(axis cs:7677,0.500228664675338)
--(axis cs:7676,0.500222174467401)
--(axis cs:7675,0.500215645404048)
--(axis cs:7674,0.500209078238131)
--(axis cs:7673,0.500202473728555)
--(axis cs:7672,0.500195832640195)
--(axis cs:7671,0.500189155743806)
--(axis cs:7670,0.500182443815941)
--(axis cs:7669,0.500175697638859)
--(axis cs:7668,0.500168918000443)
--(axis cs:7667,0.500162105694102)
--(axis cs:7666,0.50015526151869)
--(axis cs:7665,0.500148386278407)
--(axis cs:7664,0.500141480782712)
--(axis cs:7663,0.500134545846231)
--(axis cs:7662,0.50012758228866)
--(axis cs:7661,0.500120590934672)
--(axis cs:7660,0.500113572613826)
--(axis cs:7659,0.500106528160464)
--(axis cs:7658,0.500099458413621)
--(axis cs:7657,0.500095251216404)
--(axis cs:7656,0.500096981077576)
--(axis cs:7655,0.500098701709177)
--(axis cs:7654,0.500100412879815)
--(axis cs:7653,0.500102114358896)
--(axis cs:7652,0.500103805916648)
--(axis cs:7651,0.500105487324154)
--(axis cs:7650,0.500107158353383)
--(axis cs:7649,0.500108818777218)
--(axis cs:7648,0.500110468369487)
--(axis cs:7647,0.500112106904993)
--(axis cs:7646,0.500113734159545)
--(axis cs:7645,0.500115349909985)
--(axis cs:7644,0.500116953934221)
--(axis cs:7643,0.500118546011254)
--(axis cs:7642,0.500120125921208)
--(axis cs:7641,0.500121693445362)
--(axis cs:7640,0.500123248366175)
--(axis cs:7639,0.500124790467321)
--(axis cs:7638,0.500126319533712)
--(axis cs:7637,0.500127835351532)
--(axis cs:7636,0.500129337708263)
--(axis cs:7635,0.500130826392713)
--(axis cs:7634,0.500132301195051)
--(axis cs:7633,0.500133761906828)
--(axis cs:7632,0.500135208321008)
--(axis cs:7631,0.500136640232)
--(axis cs:7630,0.50013805743568)
--(axis cs:7629,0.500139459729425)
--(axis cs:7628,0.500140846912137)
--(axis cs:7627,0.500142218784271)
--(axis cs:7626,0.500143575147866)
--(axis cs:7625,0.500144915806569)
--(axis cs:7624,0.500146240565664)
--(axis cs:7623,0.500147549232097)
--(axis cs:7622,0.500148841614507)
--(axis cs:7621,0.50015011752325)
--(axis cs:7620,0.500151376770425)
--(axis cs:7619,0.500152619169905)
--(axis cs:7618,0.500153844537357)
--(axis cs:7617,0.500155052690272)
--(axis cs:7616,0.500156243447991)
--(axis cs:7615,0.500157416631731)
--(axis cs:7614,0.500158572064608)
--(axis cs:7613,0.500159709571665)
--(axis cs:7612,0.500160828979895)
--(axis cs:7611,0.500161930118269)
--(axis cs:7610,0.500163012817758)
--(axis cs:7609,0.50016407691136)
--(axis cs:7608,0.500165122234121)
--(axis cs:7607,0.500166148623164)
--(axis cs:7606,0.500167155917707)
--(axis cs:7605,0.500168143959091)
--(axis cs:7604,0.500169112590805)
--(axis cs:7603,0.500170061658502)
--(axis cs:7602,0.500170991010029)
--(axis cs:7601,0.50017190049545)
--(axis cs:7600,0.50017278996706)
--(axis cs:7599,0.500173659279419)
--(axis cs:7598,0.500174508289365)
--(axis cs:7597,0.500175336856041)
--(axis cs:7596,0.500176144840913)
--(axis cs:7595,0.500176932107795)
--(axis cs:7594,0.500177698522866)
--(axis cs:7593,0.500178443954695)
--(axis cs:7592,0.500179168274257)
--(axis cs:7591,0.500179871354959)
--(axis cs:7590,0.500180553072654)
--(axis cs:7589,0.500181213305664)
--(axis cs:7588,0.500181851934799)
--(axis cs:7587,0.500182468843375)
--(axis cs:7586,0.500183063917237)
--(axis cs:7585,0.500183637044771)
--(axis cs:7584,0.500184188116927)
--(axis cs:7583,0.500184717027235)
--(axis cs:7582,0.500185223671827)
--(axis cs:7581,0.500185707949445)
--(axis cs:7580,0.50018616976147)
--(axis cs:7579,0.500186609011929)
--(axis cs:7578,0.500187025607516)
--(axis cs:7577,0.50018741945761)
--(axis cs:7576,0.500187790474285)
--(axis cs:7575,0.500188138572332)
--(axis cs:7574,0.50018846366927)
--(axis cs:7573,0.500188765685362)
--(axis cs:7572,0.500190724367854)
--(axis cs:7571,0.500195668314101)
--(axis cs:7570,0.500200596102067)
--(axis cs:7569,0.500205507086473)
--(axis cs:7568,0.500210400623056)
--(axis cs:7567,0.500215276068644)
--(axis cs:7566,0.500220132781249)
--(axis cs:7565,0.50022497012014)
--(axis cs:7564,0.500229787445934)
--(axis cs:7563,0.500234584120671)
--(axis cs:7562,0.500239359507899)
--(axis cs:7561,0.500244112972759)
--(axis cs:7560,0.500248843882065)
--(axis cs:7559,0.500253551604385)
--(axis cs:7558,0.500258235510126)
--(axis cs:7557,0.500262894971614)
--(axis cs:7556,0.500267529363175)
--(axis cs:7555,0.500272138061223)
--(axis cs:7554,0.500276720444331)
--(axis cs:7553,0.500281275893325)
--(axis cs:7552,0.500285803791353)
--(axis cs:7551,0.500290303523979)
--(axis cs:7550,0.500294774479251)
--(axis cs:7549,0.500299216047794)
--(axis cs:7548,0.500303627622883)
--(axis cs:7547,0.500308008600525)
--(axis cs:7546,0.500312358379542)
--(axis cs:7545,0.500316676361649)
--(axis cs:7544,0.500320961951533)
--(axis cs:7543,0.500325214556936)
--(axis cs:7542,0.500329433588732)
--(axis cs:7541,0.500333618461005)
--(axis cs:7540,0.500337768591132)
--(axis cs:7539,0.500341883399857)
--(axis cs:7538,0.500345962311374)
--(axis cs:7537,0.500350004753399)
--(axis cs:7536,0.500354010157255)
--(axis cs:7535,0.500357977957943)
--(axis cs:7534,0.500361907594223)
--(axis cs:7533,0.500365798508691)
--(axis cs:7532,0.500369650147851)
--(axis cs:7531,0.500373461962195)
--(axis cs:7530,0.500377233406278)
--(axis cs:7529,0.500380963938794)
--(axis cs:7528,0.500384653022648)
--(axis cs:7527,0.500388300125033)
--(axis cs:7526,0.500391904717503)
--(axis cs:7525,0.500395466276047)
--(axis cs:7524,0.500398984281163)
--(axis cs:7523,0.500402458217929)
--(axis cs:7522,0.500405887576076)
--(axis cs:7521,0.500409271850063)
--(axis cs:7520,0.500412610539142)
--(axis cs:7519,0.500415903147434)
--(axis cs:7518,0.500419149183999)
--(axis cs:7517,0.500422348162903)
--(axis cs:7516,0.50042549960329)
--(axis cs:7515,0.50042860302945)
--(axis cs:7514,0.500431657970889)
--(axis cs:7513,0.500434663962393)
--(axis cs:7512,0.500437620544099)
--(axis cs:7511,0.500440527261561)
--(axis cs:7510,0.500443383665814)
--(axis cs:7509,0.500446189313442)
--(axis cs:7508,0.500448943766642)
--(axis cs:7507,0.500451646593289)
--(axis cs:7506,0.500454297366998)
--(axis cs:7505,0.500456895667189)
--(axis cs:7504,0.500459441079151)
--(axis cs:7503,0.5004619331941)
--(axis cs:7502,0.500464371609242)
--(axis cs:7501,0.500466755927836)
--(axis cs:7500,0.50046908575925)
--(axis cs:7499,0.500471360719025)
--(axis cs:7498,0.500473580428927)
--(axis cs:7497,0.500475744517012)
--(axis cs:7496,0.50047785261768)
--(axis cs:7495,0.500479904371731)
--(axis cs:7494,0.500481899426423)
--(axis cs:7493,0.500483837435524)
--(axis cs:7492,0.500485718059369)
--(axis cs:7491,0.500487540964915)
--(axis cs:7490,0.50048930582579)
--(axis cs:7489,0.500491012322347)
--(axis cs:7488,0.500492660141719)
--(axis cs:7487,0.500494248977861)
--(axis cs:7486,0.500495778531611)
--(axis cs:7485,0.50049724851073)
--(axis cs:7484,0.500498658629956)
--(axis cs:7483,0.500500008611048)
--(axis cs:7482,0.500501298182836)
--(axis cs:7481,0.500502527081263)
--(axis cs:7480,0.500503695049435)
--(axis cs:7479,0.500504801837662)
--(axis cs:7478,0.500505847203501)
--(axis cs:7477,0.500506830911802)
--(axis cs:7476,0.500507752734746)
--(axis cs:7475,0.500508612451891)
--(axis cs:7474,0.500509409850205)
--(axis cs:7473,0.500510144724111)
--(axis cs:7472,0.500510816875526)
--(axis cs:7471,0.500511426113892)
--(axis cs:7470,0.50051197225622)
--(axis cs:7469,0.500512455127121)
--(axis cs:7468,0.500512874558844)
--(axis cs:7467,0.500513230391306)
--(axis cs:7466,0.500513522472131)
--(axis cs:7465,0.500513750656676)
--(axis cs:7464,0.500513914808066)
--(axis cs:7463,0.500514014797223)
--(axis cs:7462,0.500514050502895)
--(axis cs:7461,0.500514021811687)
--(axis cs:7460,0.500513928618085)
--(axis cs:7459,0.500513770824485)
--(axis cs:7458,0.500513548341218)
--(axis cs:7457,0.500513261086573)
--(axis cs:7456,0.500512908986825)
--(axis cs:7455,0.500512491976253)
--(axis cs:7454,0.500512009997165)
--(axis cs:7453,0.500511462999917)
--(axis cs:7452,0.500510850942934)
--(axis cs:7451,0.500510173792727)
--(axis cs:7450,0.500509431523916)
--(axis cs:7449,0.50050862411924)
--(axis cs:7448,0.500507751569577)
--(axis cs:7447,0.500506813873958)
--(axis cs:7446,0.500505811039582)
--(axis cs:7445,0.500504743081828)
--(axis cs:7444,0.500503610024265)
--(axis cs:7443,0.500502411898668)
--(axis cs:7442,0.500501148745022)
--(axis cs:7441,0.500499820611535)
--(axis cs:7440,0.500498427554644)
--(axis cs:7439,0.500496969639024)
--(axis cs:7438,0.50049544693759)
--(axis cs:7437,0.500493859531505)
--(axis cs:7436,0.500493105426165)
--(axis cs:7435,0.500495448614366)
--(axis cs:7434,0.500497733647889)
--(axis cs:7433,0.500499960141677)
--(axis cs:7432,0.500502127717359)
--(axis cs:7431,0.500504236003314)
--(axis cs:7430,0.500506284634722)
--(axis cs:7429,0.500508273253628)
--(axis cs:7428,0.500510201508994)
--(axis cs:7427,0.500512069056756)
--(axis cs:7426,0.500513875559881)
--(axis cs:7425,0.500515620688419)
--(axis cs:7424,0.500517304119554)
--(axis cs:7423,0.500518925537663)
--(axis cs:7422,0.500520484634362)
--(axis cs:7421,0.50052198110856)
--(axis cs:7420,0.500523414666508)
--(axis cs:7419,0.500524785021847)
--(axis cs:7418,0.50052609189566)
--(axis cs:7417,0.500527335016515)
--(axis cs:7416,0.500528514120518)
--(axis cs:7415,0.500529628951351)
--(axis cs:7414,0.500530679260323)
--(axis cs:7413,0.500531664806411)
--(axis cs:7412,0.500532585356307)
--(axis cs:7411,0.500533440684453)
--(axis cs:7410,0.500534230573092)
--(axis cs:7409,0.500534954812301)
--(axis cs:7408,0.500535613200032)
--(axis cs:7407,0.500536205542155)
--(axis cs:7406,0.50053673165249)
--(axis cs:7405,0.500537191352848)
--(axis cs:7404,0.500537584473064)
--(axis cs:7403,0.500537910851034)
--(axis cs:7402,0.500538170332748)
--(axis cs:7401,0.500538362772325)
--(axis cs:7400,0.500538488032039)
--(axis cs:7399,0.50053854598236)
--(axis cs:7398,0.500538536501973)
--(axis cs:7397,0.500538459477817)
--(axis cs:7396,0.500538314805107)
--(axis cs:7395,0.500538102387363)
--(axis cs:7394,0.500537822136435)
--(axis cs:7393,0.500537473972533)
--(axis cs:7392,0.500537057824243)
--(axis cs:7391,0.500536573628557)
--(axis cs:7390,0.500536021330894)
--(axis cs:7389,0.500535400885116)
--(axis cs:7388,0.500534712253557)
--(axis cs:7387,0.500533955407033)
--(axis cs:7386,0.500533130324866)
--(axis cs:7385,0.500532236994898)
--(axis cs:7384,0.50053127541351)
--(axis cs:7383,0.500530245585633)
--(axis cs:7382,0.500529147524765)
--(axis cs:7381,0.500527981252981)
--(axis cs:7380,0.50052674680095)
--(axis cs:7379,0.500525444207938)
--(axis cs:7378,0.500524073521825)
--(axis cs:7377,0.500522634799108)
--(axis cs:7376,0.500521128104913)
--(axis cs:7375,0.500519553512998)
--(axis cs:7374,0.500519213698648)
--(axis cs:7373,0.500528357606762)
--(axis cs:7372,0.500537450756524)
--(axis cs:7371,0.500546491921732)
--(axis cs:7370,0.500555479880624)
--(axis cs:7369,0.500564413416039)
--(axis cs:7368,0.500573291315578)
--(axis cs:7367,0.500582112371764)
--(axis cs:7366,0.500590875382203)
--(axis cs:7365,0.50059957914974)
--(axis cs:7364,0.500608222482622)
--(axis cs:7363,0.500616804194653)
--(axis cs:7362,0.500625323105356)
--(axis cs:7361,0.500633778040128)
--(axis cs:7360,0.500642167830395)
--(axis cs:7359,0.500650491313775)
--(axis cs:7358,0.50065874733423)
--(axis cs:7357,0.500666934742222)
--(axis cs:7356,0.500675052394869)
--(axis cs:7355,0.500683099156098)
--(axis cs:7354,0.500691073896802)
--(axis cs:7353,0.500698975494992)
--(axis cs:7352,0.500706802835946)
--(axis cs:7351,0.500714554812369)
--(axis cs:7350,0.500722230324536)
--(axis cs:7349,0.50072982828045)
--(axis cs:7348,0.500737347595985)
--(axis cs:7347,0.500744787195043)
--(axis cs:7346,0.500752146009694)
--(axis cs:7345,0.500759422980333)
--(axis cs:7344,0.500766617055817)
--(axis cs:7343,0.500773727193621)
--(axis cs:7342,0.500780752359977)
--(axis cs:7341,0.500787691530017)
--(axis cs:7340,0.500794543687925)
--(axis cs:7339,0.500801307827071)
--(axis cs:7338,0.500807982950156)
--(axis cs:7337,0.500814568069356)
--(axis cs:7336,0.500821062206456)
--(axis cs:7335,0.500827464392992)
--(axis cs:7334,0.500833773670391)
--(axis cs:7333,0.500839989090104)
--(axis cs:7332,0.500846109713745)
--(axis cs:7331,0.500852134613223)
--(axis cs:7330,0.500858062870879)
--(axis cs:7329,0.500863893579617)
--(axis cs:7328,0.500869625843035)
--(axis cs:7327,0.500875258775557)
--(axis cs:7326,0.500880791502561)
--(axis cs:7325,0.500886223160509)
--(axis cs:7324,0.500891552897073)
--(axis cs:7323,0.500896779871259)
--(axis cs:7322,0.500901903253536)
--(axis cs:7321,0.500906922225955)
--(axis cs:7320,0.500911835982276)
--(axis cs:7319,0.500916643728082)
--(axis cs:7318,0.500921344680907)
--(axis cs:7317,0.500925938070346)
--(axis cs:7316,0.50093042313818)
--(axis cs:7315,0.500934799138486)
--(axis cs:7314,0.500939065337753)
--(axis cs:7313,0.500943221014995)
--(axis cs:7312,0.500947265461865)
--(axis cs:7311,0.50095119798276)
--(axis cs:7310,0.500955017894935)
--(axis cs:7309,0.500958724528609)
--(axis cs:7308,0.500962317227069)
--(axis cs:7307,0.500965795346774)
--(axis cs:7306,0.500969158257464)
--(axis cs:7305,0.500972405342254)
--(axis cs:7304,0.500975535997738)
--(axis cs:7303,0.500978549634087)
--(axis cs:7302,0.500981445675148)
--(axis cs:7301,0.500984223558532)
--(axis cs:7300,0.500986882735719)
--(axis cs:7299,0.50098942267214)
--(axis cs:7298,0.500991842847273)
--(axis cs:7297,0.500994142754733)
--(axis cs:7296,0.500996321902355)
--(axis cs:7295,0.500998379812284)
--(axis cs:7294,0.501000316021056)
--(axis cs:7293,0.501002130079684)
--(axis cs:7292,0.501003821553734)
--(axis cs:7291,0.50100539002341)
--(axis cs:7290,0.501006835083627)
--(axis cs:7289,0.501008156344087)
--(axis cs:7288,0.501009353429355)
--(axis cs:7287,0.501010425978931)
--(axis cs:7286,0.50101137364732)
--(axis cs:7285,0.501012196104098)
--(axis cs:7284,0.501012893033986)
--(axis cs:7283,0.501013464136906)
--(axis cs:7282,0.501013909128053)
--(axis cs:7281,0.50101422773795)
--(axis cs:7280,0.501014419712513)
--(axis cs:7279,0.501014484813103)
--(axis cs:7278,0.50101442281659)
--(axis cs:7277,0.501014233515398)
--(axis cs:7276,0.501013916717567)
--(axis cs:7275,0.501013472246794)
--(axis cs:7274,0.501012899942491)
--(axis cs:7273,0.501012199659822)
--(axis cs:7272,0.501011371269758)
--(axis cs:7271,0.501010414659112)
--(axis cs:7270,0.501009329730582)
--(axis cs:7269,0.501008116402795)
--(axis cs:7268,0.501006774610335)
--(axis cs:7267,0.501005304303789)
--(axis cs:7266,0.501003705449771)
--(axis cs:7265,0.501001978030959)
--(axis cs:7264,0.501000122046121)
--(axis cs:7263,0.500998137510144)
--(axis cs:7262,0.500996024454062)
--(axis cs:7261,0.500993782925074)
--(axis cs:7260,0.500991412986569)
--(axis cs:7259,0.500988914718146)
--(axis cs:7258,0.50098628821563)
--(axis cs:7257,0.500983533591085)
--(axis cs:7256,0.500980650972835)
--(axis cs:7255,0.500977640505467)
--(axis cs:7254,0.500974502349846)
--(axis cs:7253,0.500971236683119)
--(axis cs:7252,0.500967843698724)
--(axis cs:7251,0.500964323606388)
--(axis cs:7250,0.500960676632136)
--(axis cs:7249,0.500956903018282)
--(axis cs:7248,0.500953003023433)
--(axis cs:7247,0.500948976922477)
--(axis cs:7246,0.500944825006586)
--(axis cs:7245,0.500940547583197)
--(axis cs:7244,0.500936144976007)
--(axis cs:7243,0.500931617524958)
--(axis cs:7242,0.500926965586224)
--(axis cs:7241,0.500922189532189)
--(axis cs:7240,0.500917289751434)
--(axis cs:7239,0.500912266648712)
--(axis cs:7238,0.500912400910369)
--(axis cs:7237,0.500914954552067)
--(axis cs:7236,0.500917397793342)
--(axis cs:7235,0.500919730140776)
--(axis cs:7234,0.50092195111402)
--(axis cs:7233,0.500924060245875)
--(axis cs:7232,0.500926057082378)
--(axis cs:7231,0.500927941182874)
--(axis cs:7230,0.500929712120099)
--(axis cs:7229,0.500931369480255)
--(axis cs:7228,0.500932912863083)
--(axis cs:7227,0.50093434188194)
--(axis cs:7226,0.500935656163866)
--(axis cs:7225,0.500936855349656)
--(axis cs:7224,0.500937939093931)
--(axis cs:7223,0.5009389070652)
--(axis cs:7222,0.500939758945926)
--(axis cs:7221,0.500940494432593)
--(axis cs:7220,0.500941113235765)
--(axis cs:7219,0.500941615080147)
--(axis cs:7218,0.500941999704643)
--(axis cs:7217,0.500942266862411)
--(axis cs:7216,0.500942416320922)
--(axis cs:7215,0.500942447862012)
--(axis cs:7214,0.500942361281932)
--(axis cs:7213,0.500942156391399)
--(axis cs:7212,0.500941833015645)
--(axis cs:7211,0.500941390994463)
--(axis cs:7210,0.50094083018225)
--(axis cs:7209,0.500940150448054)
--(axis cs:7208,0.500939351675611)
--(axis cs:7207,0.500938433763388)
--(axis cs:7206,0.500937396624617)
--(axis cs:7205,0.500936240187336)
--(axis cs:7204,0.500934964394417)
--(axis cs:7203,0.500933569203602)
--(axis cs:7202,0.500932054587534)
--(axis cs:7201,0.500930420533783)
--(axis cs:7200,0.500928667044877)
--(axis cs:7199,0.500926794138321)
--(axis cs:7198,0.500924801846626)
--(axis cs:7197,0.500922690217326)
--(axis cs:7196,0.500920459313002)
--(axis cs:7195,0.500918109211295)
--(axis cs:7194,0.500915640004925)
--(axis cs:7193,0.500913051801702)
--(axis cs:7192,0.500910344724542)
--(axis cs:7191,0.500907518911473)
--(axis cs:7190,0.500904574515648)
--(axis cs:7189,0.500901511705345)
--(axis cs:7188,0.500898330663979)
--(axis cs:7187,0.500895031590099)
--(axis cs:7186,0.50089161469739)
--(axis cs:7185,0.500888080214674)
--(axis cs:7184,0.500884428385904)
--(axis cs:7183,0.500880659470162)
--(axis cs:7182,0.50087677374165)
--(axis cs:7181,0.500872771489682)
--(axis cs:7180,0.500868653018672)
--(axis cs:7179,0.500864418648125)
--(axis cs:7178,0.500860068712618)
--(axis cs:7177,0.500855603561786)
--(axis cs:7176,0.500851023560305)
--(axis cs:7175,0.500846329087868)
--(axis cs:7174,0.500841520539167)
--(axis cs:7173,0.500836598323865)
--(axis cs:7172,0.500831562866573)
--(axis cs:7171,0.500826414606821)
--(axis cs:7170,0.500821153999028)
--(axis cs:7169,0.50081578151247)
--(axis cs:7168,0.500810297631248)
--(axis cs:7167,0.500804702854249)
--(axis cs:7166,0.500798997695112)
--(axis cs:7165,0.500793182682188)
--(axis cs:7164,0.500787258358496)
--(axis cs:7163,0.500781225281683)
--(axis cs:7162,0.500775084023977)
--(axis cs:7161,0.500768835172141)
--(axis cs:7160,0.500762479327423)
--(axis cs:7159,0.500756017105506)
--(axis cs:7158,0.500749449136454)
--(axis cs:7157,0.50074277606466)
--(axis cs:7156,0.500735998548787)
--(axis cs:7155,0.500729117261709)
--(axis cs:7154,0.500722132890455)
--(axis cs:7153,0.500715046136141)
--(axis cs:7152,0.500707857713911)
--(axis cs:7151,0.500700568352868)
--(axis cs:7150,0.500693178796006)
--(axis cs:7149,0.500685689800145)
--(axis cs:7148,0.500678102135852)
--(axis cs:7147,0.500670416587375)
--(axis cs:7146,0.500662633952562)
--(axis cs:7145,0.500654755042789)
--(axis cs:7144,0.500646780682877)
--(axis cs:7143,0.500638711711014)
--(axis cs:7142,0.500630548978672)
--(axis cs:7141,0.500622293350522)
--(axis cs:7140,0.500613945704347)
--(axis cs:7139,0.500605506930958)
--(axis cs:7138,0.5005969779341)
--(axis cs:7137,0.500588359630364)
--(axis cs:7136,0.500579652949091)
--(axis cs:7135,0.500570858832279)
--(axis cs:7134,0.500561978234486)
--(axis cs:7133,0.50055301212273)
--(axis cs:7132,0.500543961476392)
--(axis cs:7131,0.500534827287112)
--(axis cs:7130,0.500525610558683)
--(axis cs:7129,0.500516312306952)
--(axis cs:7128,0.500506933559709)
--(axis cs:7127,0.500497475356576)
--(axis cs:7126,0.500487938748903)
--(axis cs:7125,0.50047832479965)
--(axis cs:7124,0.500468634583278)
--(axis cs:7123,0.50045886918563)
--(axis cs:7122,0.500449029703818)
--(axis cs:7121,0.5004391172461)
--(axis cs:7120,0.500429132931763)
--(axis cs:7119,0.500419077891003)
--(axis cs:7118,0.500408953264795)
--(axis cs:7117,0.500398760204777)
--(axis cs:7116,0.500388499873117)
--(axis cs:7115,0.500378173442387)
--(axis cs:7114,0.500367782095435)
--(axis cs:7113,0.500357327025253)
--(axis cs:7112,0.500346809434845)
--(axis cs:7111,0.500336230537091)
--(axis cs:7110,0.500325591554616)
--(axis cs:7109,0.500314893719649)
--(axis cs:7108,0.500304138273887)
--(axis cs:7107,0.500293326468354)
--(axis cs:7106,0.500282459563262)
--(axis cs:7105,0.500271538827865)
--(axis cs:7104,0.500260565540321)
--(axis cs:7103,0.50024954098754)
--(axis cs:7102,0.500238466465041)
--(axis cs:7101,0.500227343276807)
--(axis cs:7100,0.500216172735128)
--(axis cs:7099,0.500204956160458)
--(axis cs:7098,0.500193694881261)
--(axis cs:7097,0.500182390233856)
--(axis cs:7096,0.500171043562263)
--(axis cs:7095,0.500159656218053)
--(axis cs:7094,0.500153524739073)
--(axis cs:7093,0.500156309941358)
--(axis cs:7092,0.500159080262879)
--(axis cs:7091,0.500161835331048)
--(axis cs:7090,0.500164574774559)
--(axis cs:7089,0.500167298223437)
--(axis cs:7088,0.500170005309086)
--(axis cs:7087,0.500172695664334)
--(axis cs:7086,0.500175368923489)
--(axis cs:7085,0.500178024722381)
--(axis cs:7084,0.500180662698412)
--(axis cs:7083,0.500183282490605)
--(axis cs:7082,0.500185883739651)
--(axis cs:7081,0.500188466087958)
--(axis cs:7080,0.500191029179699)
--(axis cs:7079,0.500193572660856)
--(axis cs:7078,0.500196096179273)
--(axis cs:7077,0.500198599384698)
--(axis cs:7076,0.500201081928835)
--(axis cs:7075,0.500203543465387)
--(axis cs:7074,0.500205983650104)
--(axis cs:7073,0.500208402140833)
--(axis cs:7072,0.500210798597557)
--(axis cs:7071,0.500213172682449)
--(axis cs:7070,0.500215524059915)
--(axis cs:7069,0.500217852396638)
--(axis cs:7068,0.500220157361625)
--(axis cs:7067,0.500222438626256)
--(axis cs:7066,0.500224695864322)
--(axis cs:7065,0.500226928752076)
--(axis cs:7064,0.500229136968277)
--(axis cs:7063,0.500231320194231)
--(axis cs:7062,0.500233478113838)
--(axis cs:7061,0.500235610413637)
--(axis cs:7060,0.500237716782847)
--(axis cs:7059,0.500239796913412)
--(axis cs:7058,0.500241850500046)
--(axis cs:7057,0.500243877240271)
--(axis cs:7056,0.500245876834466)
--(axis cs:7055,0.500247848985903)
--(axis cs:7054,0.500249793400795)
--(axis cs:7053,0.500251709788333)
--(axis cs:7052,0.500253597860733)
--(axis cs:7051,0.500255457333269)
--(axis cs:7050,0.500257287924323)
--(axis cs:7049,0.500259089355418)
--(axis cs:7048,0.500260861351266)
--(axis cs:7047,0.500262603639798)
--(axis cs:7046,0.500264315952213)
--(axis cs:7045,0.500265998023012)
--(axis cs:7044,0.500267649590038)
--(axis cs:7043,0.500269270394516)
--(axis cs:7042,0.500270860181087)
--(axis cs:7041,0.500272418697851)
--(axis cs:7040,0.500273945696403)
--(axis cs:7039,0.500275440931867)
--(axis cs:7038,0.500276904162936)
--(axis cs:7037,0.500278335151907)
--(axis cs:7036,0.500279733664717)
--(axis cs:7035,0.500281099470979)
--(axis cs:7034,0.500282432344016)
--(axis cs:7033,0.500283732060898)
--(axis cs:7032,0.500284998402473)
--(axis cs:7031,0.500286231153404)
--(axis cs:7030,0.5002874301022)
--(axis cs:7029,0.500288595041251)
--(axis cs:7028,0.500289725766859)
--(axis cs:7027,0.500290822079272)
--(axis cs:7026,0.500291883782714)
--(axis cs:7025,0.500292910685416)
--(axis cs:7024,0.50029390259965)
--(axis cs:7023,0.500294859341755)
--(axis cs:7022,0.50029578073217)
--(axis cs:7021,0.500296666595464)
--(axis cs:7020,0.50029751676036)
--(axis cs:7019,0.50029833105977)
--(axis cs:7018,0.50029910933082)
--(axis cs:7017,0.500299851414876)
--(axis cs:7016,0.500300557157574)
--(axis cs:7015,0.500301226408846)
--(axis cs:7014,0.500301859022942)
--(axis cs:7013,0.500302454858464)
--(axis cs:7012,0.500303013778382)
--(axis cs:7011,0.500303535650065)
--(axis cs:7010,0.500304020345302)
--(axis cs:7009,0.500307515233443)
--(axis cs:7008,0.50031547609238)
--(axis cs:7007,0.50032341088192)
--(axis cs:7006,0.500331318562939)
--(axis cs:7005,0.500339198097954)
--(axis cs:7004,0.50034704845125)
--(axis cs:7003,0.50035486858902)
--(axis cs:7002,0.500362657479491)
--(axis cs:7001,0.500370414093062)
--(axis cs:7000,0.500378137402433)
--(axis cs:6999,0.500385826382741)
--(axis cs:6998,0.50039348001169)
--(axis cs:6997,0.500401097269685)
--(axis cs:6996,0.500408677139965)
--(axis cs:6995,0.500416218608732)
--(axis cs:6994,0.500423720665289)
--(axis cs:6993,0.500431182302164)
--(axis cs:6992,0.50043860251525)
--(axis cs:6991,0.500445980303931)
--(axis cs:6990,0.500453314671215)
--(axis cs:6989,0.500460604623868)
--(axis cs:6988,0.50046784917254)
--(axis cs:6987,0.500475047331897)
--(axis cs:6986,0.500482198120755)
--(axis cs:6985,0.500489300562206)
--(axis cs:6984,0.500496353683748)
--(axis cs:6983,0.500503356517418)
--(axis cs:6982,0.500510308099916)
--(axis cs:6981,0.500517207472739)
--(axis cs:6980,0.500524053682305)
--(axis cs:6979,0.500530845780081)
--(axis cs:6978,0.500537582822716)
--(axis cs:6977,0.50054426387216)
--(axis cs:6976,0.500550887995796)
--(axis cs:6975,0.500557454266567)
--(axis cs:6974,0.500563961763096)
--(axis cs:6973,0.500570409569817)
--(axis cs:6972,0.500576796777096)
--(axis cs:6971,0.500583122481357)
--(axis cs:6970,0.500589385785206)
--(axis cs:6969,0.500595585797551)
--(axis cs:6968,0.500601721633727)
--(axis cs:6967,0.500607792415617)
--(axis cs:6966,0.500613797271775)
--(axis cs:6965,0.500619735337543)
--(axis cs:6964,0.500625605755174)
--(axis cs:6963,0.50063140767395)
--(axis cs:6962,0.500637140250299)
--(axis cs:6961,0.500642802647918)
--(axis cs:6960,0.500648394037885)
--(axis cs:6959,0.500653913598775)
--(axis cs:6958,0.500659360516783)
--(axis cs:6957,0.500664733985828)
--(axis cs:6956,0.500670033207679)
--(axis cs:6955,0.500675257392057)
--(axis cs:6954,0.500680405756758)
--(axis cs:6953,0.500685477527755)
--(axis cs:6952,0.500690471939318)
--(axis cs:6951,0.500695388234117)
--(axis cs:6950,0.500700225663335)
--(axis cs:6949,0.500704983486774)
--(axis cs:6948,0.500709660972967)
--(axis cs:6947,0.500714257399277)
--(axis cs:6946,0.500718772052009)
--(axis cs:6945,0.500723204226513)
--(axis cs:6944,0.500727553227286)
--(axis cs:6943,0.500731818368076)
--(axis cs:6942,0.500735998971984)
--(axis cs:6941,0.500740094371564)
--(axis cs:6940,0.500744103908922)
--(axis cs:6939,0.500748026935818)
--(axis cs:6938,0.500751862813759)
--(axis cs:6937,0.500755610914099)
--(axis cs:6936,0.500759270618133)
--(axis cs:6935,0.500762841317192)
--(axis cs:6934,0.500766322412737)
--(axis cs:6933,0.500769713316448)
--(axis cs:6932,0.500773013450319)
--(axis cs:6931,0.500776222246748)
--(axis cs:6930,0.50077933914862)
--(axis cs:6929,0.500782363609403)
--(axis cs:6928,0.500785295093229)
--(axis cs:6927,0.500788133074978)
--(axis cs:6926,0.500790877040368)
--(axis cs:6925,0.500793526486033)
--(axis cs:6924,0.500796080919607)
--(axis cs:6923,0.500798539859801)
--(axis cs:6922,0.500800902836487)
--(axis cs:6921,0.500803169390772)
--(axis cs:6920,0.500805339075078)
--(axis cs:6919,0.500807411453212)
--(axis cs:6918,0.500809386100447)
--(axis cs:6917,0.500811262603587)
--(axis cs:6916,0.500813040561046)
--(axis cs:6915,0.500814719582912)
--(axis cs:6914,0.500816299291019)
--(axis cs:6913,0.500817779319012)
--(axis cs:6912,0.500819159312417)
--(axis cs:6911,0.500820438928699)
--(axis cs:6910,0.500821617837333)
--(axis cs:6909,0.50082269571986)
--(axis cs:6908,0.500823672269947)
--(axis cs:6907,0.500824547193453)
--(axis cs:6906,0.500825320208477)
--(axis cs:6905,0.500825991045421)
--(axis cs:6904,0.500826559447044)
--(axis cs:6903,0.50082702516851)
--(axis cs:6902,0.500827387977446)
--(axis cs:6901,0.500827647653988)
--(axis cs:6900,0.500827803990833)
--(axis cs:6899,0.500827856793284)
--(axis cs:6898,0.500827805879295)
--(axis cs:6897,0.500827651079519)
--(axis cs:6896,0.500827392237347)
--(axis cs:6895,0.50082702920895)
--(axis cs:6894,0.500826561863322)
--(axis cs:6893,0.500825990082312)
--(axis cs:6892,0.500825313760667)
--(axis cs:6891,0.500824532806063)
--(axis cs:6890,0.500823647139139)
--(axis cs:6889,0.50082265669353)
--(axis cs:6888,0.500821561415898)
--(axis cs:6887,0.500820361265957)
--(axis cs:6886,0.500819056216506)
--(axis cs:6885,0.500817646253449)
--(axis cs:6884,0.500816131375823)
--(axis cs:6883,0.500814511595817)
--(axis cs:6882,0.500812786938795)
--(axis cs:6881,0.500810957443316)
--(axis cs:6880,0.500809023161149)
--(axis cs:6879,0.500806984157289)
--(axis cs:6878,0.500804840509975)
--(axis cs:6877,0.500802592310698)
--(axis cs:6876,0.500800239664213)
--(axis cs:6875,0.500797782688553)
--(axis cs:6874,0.500795221515028)
--(axis cs:6873,0.500794298640329)
--(axis cs:6872,0.500798068011584)
--(axis cs:6871,0.500801743698828)
--(axis cs:6870,0.500805325082426)
--(axis cs:6869,0.500808811553523)
--(axis cs:6868,0.500812202514129)
--(axis cs:6867,0.500815497377219)
--(axis cs:6866,0.500818695566825)
--(axis cs:6865,0.500821796518122)
--(axis cs:6864,0.500824799677523)
--(axis cs:6863,0.500827704502764)
--(axis cs:6862,0.500830510462992)
--(axis cs:6861,0.500833217038853)
--(axis cs:6860,0.500835823722574)
--(axis cs:6859,0.500838330018047)
--(axis cs:6858,0.500840735440912)
--(axis cs:6857,0.500843039518637)
--(axis cs:6856,0.500845241790596)
--(axis cs:6855,0.500847341808148)
--(axis cs:6854,0.500849339134715)
--(axis cs:6853,0.500851233345855)
--(axis cs:6852,0.500853024029336)
--(axis cs:6851,0.500854710785211)
--(axis cs:6850,0.500856293225886)
--(axis cs:6849,0.500857770976188)
--(axis cs:6848,0.50085914367344)
--(axis cs:6847,0.500860410967519)
--(axis cs:6846,0.500861572520929)
--(axis cs:6845,0.500862628008858)
--(axis cs:6844,0.500863577119245)
--(axis cs:6843,0.50086441955284)
--(axis cs:6842,0.50086515502326)
--(axis cs:6841,0.500865783257051)
--(axis cs:6840,0.50086630399374)
--(axis cs:6839,0.500866716985894)
--(axis cs:6838,0.50086702199917)
--(axis cs:6837,0.500867218812368)
--(axis cs:6836,0.50086730721748)
--(axis cs:6835,0.500867287019738)
--(axis cs:6834,0.500867158037665)
--(axis cs:6833,0.500866920103113)
--(axis cs:6832,0.500866573061315)
--(axis cs:6831,0.500866116770919)
--(axis cs:6830,0.500865551104035)
--(axis cs:6829,0.50086487594627)
--(axis cs:6828,0.500864091196767)
--(axis cs:6827,0.500863196768238)
--(axis cs:6826,0.500862192587003)
--(axis cs:6825,0.500861078593017)
--(axis cs:6824,0.500859854739903)
--(axis cs:6823,0.500858520994981)
--(axis cs:6822,0.500857077339296)
--(axis cs:6821,0.500855523767642)
--(axis cs:6820,0.500853860288586)
--(axis cs:6819,0.500852086924491)
--(axis cs:6818,0.500850203711539)
--(axis cs:6817,0.500848210699744)
--(axis cs:6816,0.500846107952974)
--(axis cs:6815,0.500843895548965)
--(axis cs:6814,0.500841573579335)
--(axis cs:6813,0.500839142149596)
--(axis cs:6812,0.500836601379163)
--(axis cs:6811,0.500836841407313)
--(axis cs:6810,0.500851563620418)
--(axis cs:6809,0.500866203999623)
--(axis cs:6808,0.500880760570497)
--(axis cs:6807,0.500895231365773)
--(axis cs:6806,0.500909614425609)
--(axis cs:6805,0.500923907797842)
--(axis cs:6804,0.500938109538246)
--(axis cs:6803,0.500952217710793)
--(axis cs:6802,0.500966230387905)
--(axis cs:6801,0.500980145650714)
--(axis cs:6800,0.500993961589316)
--(axis cs:6799,0.501007676303022)
--(axis cs:6798,0.50102128790062)
--(axis cs:6797,0.501034794500621)
--(axis cs:6796,0.501048194231513)
--(axis cs:6795,0.501061485232014)
--(axis cs:6794,0.501074665651324)
--(axis cs:6793,0.50108773364937)
--(axis cs:6792,0.501100687397061)
--(axis cs:6791,0.501113525076531)
--(axis cs:6790,0.501126244881387)
--(axis cs:6789,0.501138845016958)
--(axis cs:6788,0.501151323700537)
--(axis cs:6787,0.501163679161624)
--(axis cs:6786,0.501175909642171)
--(axis cs:6785,0.501188013396824)
--(axis cs:6784,0.501199988693161)
--(axis cs:6783,0.50121183381193)
--(axis cs:6782,0.501223547047294)
--(axis cs:6781,0.501235126707058)
--(axis cs:6780,0.501246571112913)
--(axis cs:6779,0.501257878600662)
--(axis cs:6778,0.501269047520459)
--(axis cs:6777,0.501280076237038)
--(axis cs:6776,0.501290963129941)
--(axis cs:6775,0.50130170659375)
--(axis cs:6774,0.501312305038309)
--(axis cs:6773,0.501322756888953)
--(axis cs:6772,0.501333060586732)
--(axis cs:6771,0.501343214588629)
--(axis cs:6770,0.501353217367785)
--(axis cs:6769,0.501363067413715)
--(axis cs:6768,0.501372763232526)
--(axis cs:6767,0.501382303347134)
--(axis cs:6766,0.501391686297475)
--(axis cs:6765,0.501400910640718)
--(axis cs:6764,0.501409974951476)
--(axis cs:6763,0.501418877822013)
--(axis cs:6762,0.50142761786245)
--(axis cs:6761,0.501436193700974)
--(axis cs:6760,0.501444603984033)
--(axis cs:6759,0.501452847376542)
--(axis cs:6758,0.501460922562083)
--(axis cs:6757,0.501468828243096)
--(axis cs:6756,0.501476563141078)
--(axis cs:6755,0.501484125996776)
--(axis cs:6754,0.501491515570372)
--(axis cs:6753,0.50149873064168)
--(axis cs:6752,0.501505770010324)
--(axis cs:6751,0.501512632495928)
--(axis cs:6750,0.501519316938294)
--(axis cs:6749,0.501525822197585)
--(axis cs:6748,0.501532147154499)
--(axis cs:6747,0.501538290710447)
--(axis cs:6746,0.501544251787723)
--(axis cs:6745,0.501550029329678)
--(axis cs:6744,0.501555622300886)
--(axis cs:6743,0.50156102968731)
--(axis cs:6742,0.501566250496465)
--(axis cs:6741,0.501571283757581)
--(axis cs:6740,0.501576128521757)
--(axis cs:6739,0.501580783862124)
--(axis cs:6738,0.501585248873991)
--(axis cs:6737,0.501589522675003)
--(axis cs:6736,0.501593604405284)
--(axis cs:6735,0.501597493227585)
--(axis cs:6734,0.501601188327427)
--(axis cs:6733,0.501604688913245)
--(axis cs:6732,0.50160799421652)
--(axis cs:6731,0.501611103491918)
--(axis cs:6730,0.501614016017424)
--(axis cs:6729,0.501616731094468)
--(axis cs:6728,0.501619248048058)
--(axis cs:6727,0.501621566226897)
--(axis cs:6726,0.501623685003513)
--(axis cs:6725,0.50162560377437)
--(axis cs:6724,0.501627321959994)
--(axis cs:6723,0.501628839005074)
--(axis cs:6722,0.501630154378586)
--(axis cs:6721,0.501631267573888)
--(axis cs:6720,0.501632178108836)
--(axis cs:6719,0.501632885525878)
--(axis cs:6718,0.501633389392157)
--(axis cs:6717,0.501633689299604)
--(axis cs:6716,0.501633784865037)
--(axis cs:6715,0.501633675730245)
--(axis cs:6714,0.501633361562077)
--(axis cs:6713,0.501632842052529)
--(axis cs:6712,0.501632116918822)
--(axis cs:6711,0.50163118590348)
--(axis cs:6710,0.501630048774409)
--(axis cs:6709,0.501628705324966)
--(axis cs:6708,0.501627155374026)
--(axis cs:6707,0.501625398766055)
--(axis cs:6706,0.501623435371164)
--(axis cs:6705,0.501621265085176)
--(axis cs:6704,0.50161888782968)
--(axis cs:6703,0.501616303552081)
--(axis cs:6702,0.501613512225658)
--(axis cs:6701,0.501610513849604)
--(axis cs:6700,0.501607308449074)
--(axis cs:6699,0.501603896075223)
--(axis cs:6698,0.501600276805248)
--(axis cs:6697,0.501596450742417)
--(axis cs:6696,0.501592418016105)
--(axis cs:6695,0.501588178781819)
--(axis cs:6694,0.501583733221223)
--(axis cs:6693,0.501579081542163)
--(axis cs:6692,0.501574223978679)
--(axis cs:6691,0.501569160791027)
--(axis cs:6690,0.501563892265685)
--(axis cs:6689,0.501558418715365)
--(axis cs:6688,0.501552740479017)
--(axis cs:6687,0.501546857921832)
--(axis cs:6686,0.501540771435236)
--(axis cs:6685,0.501534481436895)
--(axis cs:6684,0.501527988370697)
--(axis cs:6683,0.501521292706747)
--(axis cs:6682,0.501514394941348)
--(axis cs:6681,0.501507295596989)
--(axis cs:6680,0.501499995222319)
--(axis cs:6679,0.501492494392123)
--(axis cs:6678,0.501484793707296)
--(axis cs:6677,0.501476893794812)
--(axis cs:6676,0.501468795307688)
--(axis cs:6675,0.501469573520641)
--(axis cs:6674,0.501473678006004)
--(axis cs:6673,0.501477604659652)
--(axis cs:6672,0.501481352687907)
--(axis cs:6671,0.501484921318144)
--(axis cs:6670,0.501488309798926)
--(axis cs:6669,0.501491517400131)
--(axis cs:6668,0.501494543413079)
--(axis cs:6667,0.501497387150661)
--(axis cs:6666,0.501500047947458)
--(axis cs:6665,0.501502525159863)
--(axis cs:6664,0.5015048181662)
--(axis cs:6663,0.501506926366836)
--(axis cs:6662,0.501508849184294)
--(axis cs:6661,0.501510586063366)
--(axis cs:6660,0.501512136471217)
--(axis cs:6659,0.501513499897492)
--(axis cs:6658,0.501514675854416)
--(axis cs:6657,0.501515663876895)
--(axis cs:6656,0.501516463522613)
--(axis cs:6655,0.501517074372124)
--(axis cs:6654,0.501517496028946)
--(axis cs:6653,0.501517728119647)
--(axis cs:6652,0.501517770293934)
--(axis cs:6651,0.501517622224733)
--(axis cs:6650,0.501517283608269)
--(axis cs:6649,0.50151675416415)
--(axis cs:6648,0.501516033635432)
--(axis cs:6647,0.501515121788698)
--(axis cs:6646,0.501514018414127)
--(axis cs:6645,0.501512723325555)
--(axis cs:6644,0.501511236360544)
--(axis cs:6643,0.501509557380439)
--(axis cs:6642,0.501507686270429)
--(axis cs:6641,0.501505622939598)
--(axis cs:6640,0.50150336732098)
--(axis cs:6639,0.501500919371605)
--(axis cs:6638,0.501498279072549)
--(axis cs:6637,0.501495446428973)
--(axis cs:6636,0.501492421470166)
--(axis cs:6635,0.501489204249581)
--(axis cs:6634,0.50148579484487)
--(axis cs:6633,0.501482193357914)
--(axis cs:6632,0.501478399914853)
--(axis cs:6631,0.501474414666108)
--(axis cs:6630,0.501470237786409)
--(axis cs:6629,0.501465869474809)
--(axis cs:6628,0.501461309954702)
--(axis cs:6627,0.501456559473835)
--(axis cs:6626,0.501451618304324)
--(axis cs:6625,0.501446486742653)
--(axis cs:6624,0.501441165109681)
--(axis cs:6623,0.501435653750648)
--(axis cs:6622,0.501429953035166)
--(axis cs:6621,0.501424063357217)
--(axis cs:6620,0.501417985135145)
--(axis cs:6619,0.501411718811645)
--(axis cs:6618,0.501405264853749)
--(axis cs:6617,0.501398623752806)
--(axis cs:6616,0.501391796024466)
--(axis cs:6615,0.501384782208652)
--(axis cs:6614,0.501377582869537)
--(axis cs:6613,0.501370198595512)
--(axis cs:6612,0.501362629999154)
--(axis cs:6611,0.501354877717191)
--(axis cs:6610,0.501346942410463)
--(axis cs:6609,0.501338824763877)
--(axis cs:6608,0.501330525486367)
--(axis cs:6607,0.501322045310842)
--(axis cs:6606,0.501313384994135)
--(axis cs:6605,0.501304545316951)
--(axis cs:6604,0.501295527083806)
--(axis cs:6603,0.501286331122971)
--(axis cs:6602,0.501276958286403)
--(axis cs:6601,0.501267409449684)
--(axis cs:6600,0.501257685511947)
--(axis cs:6599,0.501247787395804)
--(axis cs:6598,0.501237716047271)
--(axis cs:6597,0.50122747243569)
--(axis cs:6596,0.501217057553644)
--(axis cs:6595,0.501206472416874)
--(axis cs:6594,0.501195718064192)
--(axis cs:6593,0.501184795557386)
--(axis cs:6592,0.501173705981129)
--(axis cs:6591,0.501162450442881)
--(axis cs:6590,0.501151030072789)
--(axis cs:6589,0.501139446023582)
--(axis cs:6588,0.501127699470468)
--(axis cs:6587,0.50111579161102)
--(axis cs:6586,0.50110372366507)
--(axis cs:6585,0.501091496874588)
--(axis cs:6584,0.501079112503566)
--(axis cs:6583,0.501066571837896)
--(axis cs:6582,0.501053876185251)
--(axis cs:6581,0.501041026874948)
--(axis cs:6580,0.501028025257828)
--(axis cs:6579,0.501014872706115)
--(axis cs:6578,0.501001570613289)
--(axis cs:6577,0.500988120393936)
--(axis cs:6576,0.500974523483618)
--(axis cs:6575,0.500960781338719)
--(axis cs:6574,0.500946895436305)
--(axis cs:6573,0.500932867273968)
--(axis cs:6572,0.500918698369677)
--(axis cs:6571,0.500904390261621)
--(axis cs:6570,0.500889944508049)
--(axis cs:6569,0.50087536268711)
--(axis cs:6568,0.50086064639669)
--(axis cs:6567,0.500845797254243)
--(axis cs:6566,0.50083081689662)
--(axis cs:6565,0.500815706979901)
--(axis cs:6564,0.500800469179217)
--(axis cs:6563,0.500785105188572)
--(axis cs:6562,0.500769616720665)
--(axis cs:6561,0.500754005506704)
--(axis cs:6560,0.50073827329622)
--(axis cs:6559,0.500722421856884)
--(axis cs:6558,0.500706452974309)
--(axis cs:6557,0.500690368451862)
--(axis cs:6556,0.500674170110465)
--(axis cs:6555,0.500657859788395)
--(axis cs:6554,0.500641439341089)
--(axis cs:6553,0.500624910640934)
--(axis cs:6552,0.500608275577064)
--(axis cs:6551,0.500591536055151)
--(axis cs:6550,0.500574693997193)
--(axis cs:6549,0.500557751341304)
--(axis cs:6548,0.500540710041494)
--(axis cs:6547,0.500523572067453)
--(axis cs:6546,0.50050633940433)
--(axis cs:6545,0.500489014052514)
--(axis cs:6544,0.500471598027401)
--(axis cs:6543,0.500454093359174)
--(axis cs:6542,0.500436502092572)
--(axis cs:6541,0.500418826286654)
--(axis cs:6540,0.500401068014571)
--(axis cs:6539,0.500383229363325)
--(axis cs:6538,0.500365312433536)
--(axis cs:6537,0.500347319339195)
--(axis cs:6536,0.500329252207428)
--(axis cs:6535,0.500311113178248)
--(axis cs:6534,0.500292904404308)
--(axis cs:6533,0.500274628050654)
--(axis cs:6532,0.500256286294477)
--(axis cs:6531,0.500247449075035)
--(axis cs:6530,0.500251933451782)
--(axis cs:6529,0.500256393836426)
--(axis cs:6528,0.500260829629023)
--(axis cs:6527,0.500265240231697)
--(axis cs:6526,0.500269625048717)
--(axis cs:6525,0.500273983486575)
--(axis cs:6524,0.500278314954067)
--(axis cs:6523,0.500282618862367)
--(axis cs:6522,0.500286894625109)
--(axis cs:6521,0.500291141658461)
--(axis cs:6520,0.500295359381205)
--(axis cs:6519,0.500299547214813)
--(axis cs:6518,0.500303704583526)
--(axis cs:6517,0.500307830914427)
--(axis cs:6516,0.500311925637524)
--(axis cs:6515,0.500315988185818)
--(axis cs:6514,0.500320017995387)
--(axis cs:6513,0.500324014505457)
--(axis cs:6512,0.500327977158481)
--(axis cs:6511,0.500331905400211)
--(axis cs:6510,0.500335798679775)
--(axis cs:6509,0.500339656449753)
--(axis cs:6508,0.500343478166247)
--(axis cs:6507,0.500347263288963)
--(axis cs:6506,0.500351011281275)
--(axis cs:6505,0.500354721610308)
--(axis cs:6504,0.500358393747003)
--(axis cs:6503,0.500362027166196)
--(axis cs:6502,0.500365621346688)
--(axis cs:6501,0.500369175771315)
--(axis cs:6500,0.500372689927024)
--(axis cs:6499,0.50037616330494)
--(axis cs:6498,0.500379595400443)
--(axis cs:6497,0.500382985713228)
--(axis cs:6496,0.500386333747389)
--(axis cs:6495,0.500389639011474)
--(axis cs:6494,0.500392901018566)
--(axis cs:6493,0.500396119286345)
--(axis cs:6492,0.50039929333716)
--(axis cs:6491,0.500402422698093)
--(axis cs:6490,0.500405506901029)
--(axis cs:6489,0.500408545482724)
--(axis cs:6488,0.500411537984868)
--(axis cs:6487,0.500414483954152)
--(axis cs:6486,0.500417382942335)
--(axis cs:6485,0.500420234506306)
--(axis cs:6484,0.500423038208152)
--(axis cs:6483,0.500425793615218)
--(axis cs:6482,0.500428500300172)
--(axis cs:6481,0.500431157841066)
--(axis cs:6480,0.500433765821402)
--(axis cs:6479,0.500436323830189)
--(axis cs:6478,0.500438831462006)
--(axis cs:6477,0.50044128831706)
--(axis cs:6476,0.500443694001252)
--(axis cs:6475,0.500446048126228)
--(axis cs:6474,0.500448350309441)
--(axis cs:6473,0.500450600174212)
--(axis cs:6472,0.50045279734978)
--(axis cs:6471,0.500454941471365)
--(axis cs:6470,0.500457032180222)
--(axis cs:6469,0.500459069123694)
--(axis cs:6468,0.500461051955268)
--(axis cs:6467,0.500462980334631)
--(axis cs:6466,0.500464853927719)
--(axis cs:6465,0.500466672406774)
--(axis cs:6464,0.50046843545039)
--(axis cs:6463,0.500470142743572)
--(axis cs:6462,0.500471793977779)
--(axis cs:6461,0.500473388850977)
--(axis cs:6460,0.500474927067687)
--(axis cs:6459,0.500476408339035)
--(axis cs:6458,0.500477832382797)
--(axis cs:6457,0.500479198923446)
--(axis cs:6456,0.5004805076922)
--(axis cs:6455,0.500481758427065)
--(axis cs:6454,0.500482950872879)
--(axis cs:6453,0.50048408478136)
--(axis cs:6452,0.50048515991114)
--(axis cs:6451,0.500486176027818)
--(axis cs:6450,0.500487132903991)
--(axis cs:6449,0.500488030319302)
--(axis cs:6448,0.500488868060475)
--(axis cs:6447,0.500489645921356)
--(axis cs:6446,0.50049582274804)
--(axis cs:6445,0.500508641507421)
--(axis cs:6444,0.50052141820718)
--(axis cs:6443,0.500534151173971)
--(axis cs:6442,0.500546838737091)
--(axis cs:6441,0.500559479228705)
--(axis cs:6440,0.500572070984049)
--(axis cs:6439,0.500584612341653)
--(axis cs:6438,0.500597101643551)
--(axis cs:6437,0.500609537235494)
--(axis cs:6436,0.500621917467164)
--(axis cs:6435,0.500634240692392)
--(axis cs:6434,0.500646505269364)
--(axis cs:6433,0.500658709560841)
--(axis cs:6432,0.500670851934368)
--(axis cs:6431,0.500682930762487)
--(axis cs:6430,0.500694944422953)
--(axis cs:6429,0.500706891298942)
--(axis cs:6428,0.500718769779264)
--(axis cs:6427,0.500730578258578)
--(axis cs:6426,0.500742315137598)
--(axis cs:6425,0.500753978823307)
--(axis cs:6424,0.500765567729167)
--(axis cs:6423,0.50077708027533)
--(axis cs:6422,0.500788514888842)
--(axis cs:6421,0.50079987000386)
--(axis cs:6420,0.500811144061853)
--(axis cs:6419,0.500822335511817)
--(axis cs:6418,0.500833442810475)
--(axis cs:6417,0.500844464422488)
--(axis cs:6416,0.50085539882066)
--(axis cs:6415,0.500866244486144)
--(axis cs:6414,0.500876999908645)
--(axis cs:6413,0.500887663586624)
--(axis cs:6412,0.500898234027504)
--(axis cs:6411,0.500908709747868)
--(axis cs:6410,0.500919089273663)
--(axis cs:6409,0.500929371140401)
--(axis cs:6408,0.500939553893359)
--(axis cs:6407,0.500949636087776)
--(axis cs:6406,0.500959616289052)
--(axis cs:6405,0.500969493072946)
--(axis cs:6404,0.500979265025772)
--(axis cs:6403,0.500988930744591)
--(axis cs:6402,0.500998488837411)
--(axis cs:6401,0.501007937923375)
--(axis cs:6400,0.501017276632956)
--(axis cs:6399,0.501026503608145)
--(axis cs:6398,0.501035617502644)
--(axis cs:6397,0.501044616982052)
--(axis cs:6396,0.501053500724056)
--(axis cs:6395,0.501062267418612)
--(axis cs:6394,0.501070915768135)
--(axis cs:6393,0.501079444487681)
--(axis cs:6392,0.501087852305127)
--(axis cs:6391,0.501096137961358)
--(axis cs:6390,0.501104300210441)
--(axis cs:6389,0.501112337819808)
--(axis cs:6388,0.501120249570429)
--(axis cs:6387,0.501128034256992)
--(axis cs:6386,0.501135690688075)
--(axis cs:6385,0.501143217686319)
--(axis cs:6384,0.5011506140886)
--(axis cs:6383,0.5011578787462)
--(axis cs:6382,0.501165010524972)
--(axis cs:6381,0.501172008305512)
--(axis cs:6380,0.501178870983319)
--(axis cs:6379,0.501185597468962)
--(axis cs:6378,0.501192186688242)
--(axis cs:6377,0.501198637582352)
--(axis cs:6376,0.501204949108035)
--(axis cs:6375,0.501211120237743)
--(axis cs:6374,0.501217149959789)
--(axis cs:6373,0.501223037278506)
--(axis cs:6372,0.501228781214395)
--(axis cs:6371,0.501234380804275)
--(axis cs:6370,0.501239835101435)
--(axis cs:6369,0.501245143175778)
--(axis cs:6368,0.501250304113963)
--(axis cs:6367,0.501255317019556)
--(axis cs:6366,0.501260181013161)
--(axis cs:6365,0.50126489523257)
--(axis cs:6364,0.501269458832888)
--(axis cs:6363,0.501273870986681)
--(axis cs:6362,0.501278130884098)
--(axis cs:6361,0.50128223773301)
--(axis cs:6360,0.501286190759137)
--(axis cs:6359,0.501289989206174)
--(axis cs:6358,0.501293632335917)
--(axis cs:6357,0.501297119428389)
--(axis cs:6356,0.501300449781956)
--(axis cs:6355,0.501303622713452)
--(axis cs:6354,0.501306637558288)
--(axis cs:6353,0.501309493670577)
--(axis cs:6352,0.501312190423238)
--(axis cs:6351,0.50131472720811)
--(axis cs:6350,0.501317103436062)
--(axis cs:6349,0.501319318537095)
--(axis cs:6348,0.501321371960449)
--(axis cs:6347,0.501323263174705)
--(axis cs:6346,0.50132499166788)
--(axis cs:6345,0.501326556947531)
--(axis cs:6344,0.501327958540844)
--(axis cs:6343,0.50132919599473)
--(axis cs:6342,0.501330268875911)
--(axis cs:6341,0.501331176771014)
--(axis cs:6340,0.501331919286653)
--(axis cs:6339,0.501332496049511)
--(axis cs:6338,0.501332906706424)
--(axis cs:6337,0.501333150924456)
--(axis cs:6336,0.501333228390979)
--(axis cs:6335,0.501333138813744)
--(axis cs:6334,0.501332881920951)
--(axis cs:6333,0.50133245746132)
--(axis cs:6332,0.501331865204159)
--(axis cs:6331,0.501331104939421)
--(axis cs:6330,0.501330176477775)
--(axis cs:6329,0.501329079650655)
--(axis cs:6328,0.501327814310323)
--(axis cs:6327,0.501326380329921)
--(axis cs:6326,0.501324777603522)
--(axis cs:6325,0.501323006046178)
--(axis cs:6324,0.501321065593967)
--(axis cs:6323,0.501318956204038)
--(axis cs:6322,0.501316677854648)
--(axis cs:6321,0.501314230545207)
--(axis cs:6320,0.501311614296306)
--(axis cs:6319,0.501308829149757)
--(axis cs:6318,0.501305875168621)
--(axis cs:6317,0.501302752437235)
--(axis cs:6316,0.501299461061239)
--(axis cs:6315,0.5012960011676)
--(axis cs:6314,0.501292372904629)
--(axis cs:6313,0.501288576442001)
--(axis cs:6312,0.501284611970769)
--(axis cs:6311,0.501280479703377)
--(axis cs:6310,0.501279462963494)
--(axis cs:6309,0.501285526555202)
--(axis cs:6308,0.501291439227129)
--(axis cs:6307,0.501297199982165)
--(axis cs:6306,0.501302807840563)
--(axis cs:6305,0.501308261840085)
--(axis cs:6304,0.501313561036157)
--(axis cs:6303,0.501318704502015)
--(axis cs:6302,0.501323691328852)
--(axis cs:6301,0.501328520625962)
--(axis cs:6300,0.501333191520883)
--(axis cs:6299,0.501337703159537)
--(axis cs:6298,0.501342054706368)
--(axis cs:6297,0.501346245344478)
--(axis cs:6296,0.501350274275762)
--(axis cs:6295,0.501354140721039)
--(axis cs:6294,0.501357843920183)
--(axis cs:6293,0.501361383132249)
--(axis cs:6292,0.501364757635598)
--(axis cs:6291,0.501367966728023)
--(axis cs:6290,0.501371009726867)
--(axis cs:6289,0.501373885969145)
--(axis cs:6288,0.501376594811656)
--(axis cs:6287,0.501379135631102)
--(axis cs:6286,0.501381507824195)
--(axis cs:6285,0.50138371080777)
--(axis cs:6284,0.501385744018893)
--(axis cs:6283,0.501387606914963)
--(axis cs:6282,0.501389298973813)
--(axis cs:6281,0.501390819693818)
--(axis cs:6280,0.501392168593983)
--(axis cs:6279,0.501393345214044)
--(axis cs:6278,0.501394349114561)
--(axis cs:6277,0.501395179877006)
--(axis cs:6276,0.50139583710385)
--(axis cs:6275,0.501396320418653)
--(axis cs:6274,0.501396629466143)
--(axis cs:6273,0.501396763912298)
--(axis cs:6272,0.501396723444423)
--(axis cs:6271,0.501396507771226)
--(axis cs:6270,0.501396116622891)
--(axis cs:6269,0.501395549751147)
--(axis cs:6268,0.501394806929337)
--(axis cs:6267,0.501393887952484)
--(axis cs:6266,0.50139279263735)
--(axis cs:6265,0.501391520822498)
--(axis cs:6264,0.501390072368349)
--(axis cs:6263,0.501388447157238)
--(axis cs:6262,0.501386645093463)
--(axis cs:6261,0.501384666103335)
--(axis cs:6260,0.501382510135227)
--(axis cs:6259,0.501380177159615)
--(axis cs:6258,0.50137766716912)
--(axis cs:6257,0.501374980178546)
--(axis cs:6256,0.501372116224918)
--(axis cs:6255,0.501369075367513)
--(axis cs:6254,0.501365857687888)
--(axis cs:6253,0.501362463289914)
--(axis cs:6252,0.501358892299794)
--(axis cs:6251,0.50135514486609)
--(axis cs:6250,0.501351221159739)
--(axis cs:6249,0.501347121374069)
--(axis cs:6248,0.501348775969085)
--(axis cs:6247,0.501372479563091)
--(axis cs:6246,0.501396051222585)
--(axis cs:6245,0.501419487768348)
--(axis cs:6244,0.501442786032714)
--(axis cs:6243,0.501465942859989)
--(axis cs:6242,0.501488955106868)
--(axis cs:6241,0.501511819642848)
--(axis cs:6240,0.501534533350645)
--(axis cs:6239,0.501557093126605)
--(axis cs:6238,0.501579495881117)
--(axis cs:6237,0.501601738539025)
--(axis cs:6236,0.501623818040035)
--(axis cs:6235,0.501645731339129)
--(axis cs:6234,0.501667475406968)
--(axis cs:6233,0.501689047230301)
--(axis cs:6232,0.50171044381237)
--(axis cs:6231,0.501731662173312)
--(axis cs:6230,0.501752699350563)
--(axis cs:6229,0.501773552399259)
--(axis cs:6228,0.501794218392632)
--(axis cs:6227,0.501814694422413)
--(axis cs:6226,0.501834977599224)
--(axis cs:6225,0.501855065052972)
--(axis cs:6224,0.501874953933245)
--(axis cs:6223,0.5018946414097)
--(axis cs:6222,0.501914124672452)
--(axis cs:6221,0.501933400932464)
--(axis cs:6220,0.501952467421926)
--(axis cs:6219,0.501971321394645)
--(axis cs:6218,0.501989960126421)
--(axis cs:6217,0.502008380915427)
--(axis cs:6216,0.502026581082589)
--(axis cs:6215,0.502044557971955)
--(axis cs:6214,0.502062308951071)
--(axis cs:6213,0.502079831411349)
--(axis cs:6212,0.502097122768437)
--(axis cs:6211,0.502114180462581)
--(axis cs:6210,0.50213100195899)
--(axis cs:6209,0.502147584748195)
--(axis cs:6208,0.502163926346406)
--(axis cs:6207,0.50218002429587)
--(axis cs:6206,0.502195876165218)
--(axis cs:6205,0.502211479549821)
--(axis cs:6204,0.502226832072131)
--(axis cs:6203,0.502241931382029)
--(axis cs:6202,0.502256775157162)
--(axis cs:6201,0.502271361103289)
--(axis cs:6200,0.502285686954605)
--(axis cs:6199,0.502299750474085)
--(axis cs:6198,0.502313549453805)
--(axis cs:6197,0.50232708171527)
--(axis cs:6196,0.502340345109741)
--(axis cs:6195,0.502353337518549)
--(axis cs:6194,0.502366056853417)
--(axis cs:6193,0.502378501056767)
--(axis cs:6192,0.502390668102039)
--(axis cs:6191,0.502402555993987)
--(axis cs:6190,0.502414162768991)
--(axis cs:6189,0.502425486495354)
--(axis cs:6188,0.502436525273596)
--(axis cs:6187,0.502447277236749)
--(axis cs:6186,0.502457740550645)
--(axis cs:6185,0.502467913414205)
--(axis cs:6184,0.502477794059716)
--(axis cs:6183,0.502487380753112)
--(axis cs:6182,0.502496671794247)
--(axis cs:6181,0.502505665517168)
--(axis cs:6180,0.50251436029038)
--(axis cs:6179,0.502522754517109)
--(axis cs:6178,0.502530846635561)
--(axis cs:6177,0.502538635119177)
--(axis cs:6176,0.502546118476887)
--(axis cs:6175,0.502553295253353)
--(axis cs:6174,0.502560164029213)
--(axis cs:6173,0.502566723421322)
--(axis cs:6172,0.502572972082985)
--(axis cs:6171,0.502578908704187)
--(axis cs:6170,0.502584532011823)
--(axis cs:6169,0.502589840769916)
--(axis cs:6168,0.502594833779836)
--(axis cs:6167,0.502599509880514)
--(axis cs:6166,0.502603867948654)
--(axis cs:6165,0.502607906898933)
--(axis cs:6164,0.502611625684203)
--(axis cs:6163,0.502615023295689)
--(axis cs:6162,0.502618098763179)
--(axis cs:6161,0.50262085115521)
--(axis cs:6160,0.502623279579254)
--(axis cs:6159,0.502625383181891)
--(axis cs:6158,0.502627161148986)
--(axis cs:6157,0.502628612705855)
--(axis cs:6156,0.502629737117433)
--(axis cs:6155,0.502630533688427)
--(axis cs:6154,0.502631001763478)
--(axis cs:6153,0.502631140727305)
--(axis cs:6152,0.502630950004852)
--(axis cs:6151,0.502630429061428)
--(axis cs:6150,0.502629577402846)
--(axis cs:6149,0.502628394575546)
--(axis cs:6148,0.502626880166728)
--(axis cs:6147,0.502625033804469)
--(axis cs:6146,0.502622855157841)
--(axis cs:6145,0.502620343937018)
--(axis cs:6144,0.502617499893389)
--(axis cs:6143,0.50261432281965)
--(axis cs:6142,0.502610812549909)
--(axis cs:6141,0.50260696895977)
--(axis cs:6140,0.502602791966423)
--(axis cs:6139,0.502598281528723)
--(axis cs:6138,0.502593437647266)
--(axis cs:6137,0.502588260364462)
--(axis cs:6136,0.502582749764594)
--(axis cs:6135,0.502576905973888)
--(axis cs:6134,0.502570729160559)
--(axis cs:6133,0.502564219534867)
--(axis cs:6132,0.502557377349159)
--(axis cs:6131,0.502550202897912)
--(axis cs:6130,0.502542696517762)
--(axis cs:6129,0.502534858587539)
--(axis cs:6128,0.502526689528285)
--(axis cs:6127,0.50251818980328)
--(axis cs:6126,0.502509359918049)
--(axis cs:6125,0.502500200420373)
--(axis cs:6124,0.502490711900292)
--(axis cs:6123,0.502480894990102)
--(axis cs:6122,0.502470750364348)
--(axis cs:6121,0.50246027873981)
--(axis cs:6120,0.502449480875485)
--(axis cs:6119,0.502438357572565)
--(axis cs:6118,0.502426909674406)
--(axis cs:6117,0.502415138066492)
--(axis cs:6116,0.502403043676401)
--(axis cs:6115,0.502390627473756)
--(axis cs:6114,0.502377890470173)
--(axis cs:6113,0.502364833719211)
--(axis cs:6112,0.502366992154229)
--(axis cs:6111,0.502373589293053)
--(axis cs:6110,0.502379899982701)
--(axis cs:6109,0.502385922946525)
--(axis cs:6108,0.502391656941787)
--(axis cs:6107,0.502397100759881)
--(axis cs:6106,0.502402253226538)
--(axis cs:6105,0.502407113202031)
--(axis cs:6104,0.50241167958138)
--(axis cs:6103,0.502415951294546)
--(axis cs:6102,0.502419927306624)
--(axis cs:6101,0.502423606618036)
--(axis cs:6100,0.502426988264713)
--(axis cs:6099,0.502430071318277)
--(axis cs:6098,0.50243285488622)
--(axis cs:6097,0.50243533811207)
--(axis cs:6096,0.502437520175569)
--(axis cs:6095,0.502439400292829)
--(axis cs:6094,0.502440977716497)
--(axis cs:6093,0.502442251735908)
--(axis cs:6092,0.502443221677237)
--(axis cs:6091,0.502443886903647)
--(axis cs:6090,0.502444246815429)
--(axis cs:6089,0.502444300850142)
--(axis cs:6088,0.502444048482748)
--(axis cs:6087,0.502443489225737)
--(axis cs:6086,0.502442622629256)
--(axis cs:6085,0.502441448281227)
--(axis cs:6084,0.502439965807463)
--(axis cs:6083,0.502438174871779)
--(axis cs:6082,0.502436075176099)
--(axis cs:6081,0.502433666460558)
--(axis cs:6080,0.502430948503598)
--(axis cs:6079,0.502427921122063)
--(axis cs:6078,0.502424584171286)
--(axis cs:6077,0.502420937545171)
--(axis cs:6076,0.502416981176272)
--(axis cs:6075,0.502412715035871)
--(axis cs:6074,0.50240813913404)
--(axis cs:6073,0.502403253519712)
--(axis cs:6072,0.502398058280737)
--(axis cs:6071,0.502392553543939)
--(axis cs:6070,0.502386739475165)
--(axis cs:6069,0.502380616279328)
--(axis cs:6068,0.502374184200455)
--(axis cs:6067,0.502367443521712)
--(axis cs:6066,0.502360394565444)
--(axis cs:6065,0.502353037693198)
--(axis cs:6064,0.502345373305741)
--(axis cs:6063,0.502337401843079)
--(axis cs:6062,0.502329123784471)
--(axis cs:6061,0.502320539648429)
--(axis cs:6060,0.502311649992724)
--(axis cs:6059,0.502302455414383)
--(axis cs:6058,0.502292956549677)
--(axis cs:6057,0.502283154074112)
--(axis cs:6056,0.502273048702406)
--(axis cs:6055,0.502262641188471)
--(axis cs:6054,0.502251932325381)
--(axis cs:6053,0.502240922945341)
--(axis cs:6052,0.502229613919648)
--(axis cs:6051,0.502218006158648)
--(axis cs:6050,0.502206100611687)
--(axis cs:6049,0.502193898267062)
--(axis cs:6048,0.502181400151958)
--(axis cs:6047,0.502168607332388)
--(axis cs:6046,0.502155520913126)
--(axis cs:6045,0.502142142037631)
--(axis cs:6044,0.50212847188797)
--(axis cs:6043,0.502114511684739)
--(axis cs:6042,0.50210026268697)
--(axis cs:6041,0.50208572619204)
--(axis cs:6040,0.502070903535577)
--(axis cs:6039,0.50205579609135)
--(axis cs:6038,0.502040405271169)
--(axis cs:6037,0.502024732524767)
--(axis cs:6036,0.502008779339686)
--(axis cs:6035,0.50199254724115)
--(axis cs:6034,0.501976037791943)
--(axis cs:6033,0.501959252592274)
--(axis cs:6032,0.501942193279641)
--(axis cs:6031,0.501924861528684)
--(axis cs:6030,0.501907259051045)
--(axis cs:6029,0.501889387595213)
--(axis cs:6028,0.501871248946366)
--(axis cs:6027,0.501852844926209)
--(axis cs:6026,0.501834177392813)
--(axis cs:6025,0.501815248240434)
--(axis cs:6024,0.501796059399347)
--(axis cs:6023,0.501776612835657)
--(axis cs:6022,0.501756910551119)
--(axis cs:6021,0.501736954582942)
--(axis cs:6020,0.501716747003599)
--(axis cs:6019,0.501696289920623)
--(axis cs:6018,0.501675585476403)
--(axis cs:6017,0.501654635847976)
--(axis cs:6016,0.501633443246812)
--(axis cs:6015,0.501612009918592)
--(axis cs:6014,0.501590338142991)
--(axis cs:6013,0.501568430233442)
--(axis cs:6012,0.501546288536908)
--(axis cs:6011,0.501523915433645)
--(axis cs:6010,0.501501313336958)
--(axis cs:6009,0.501478484692952)
--(axis cs:6008,0.501455431980286)
--(axis cs:6007,0.501432157709915)
--(axis cs:6006,0.501408664424829)
--(axis cs:6005,0.50138495469979)
--(axis cs:6004,0.501361031141062)
--(axis cs:6003,0.501336896386136)
--(axis cs:6002,0.501312553103457)
--(axis cs:6001,0.501288003992136)
--(axis cs:6000,0.501263251781669)
--(axis cs:5999,0.501238299231641)
--(axis cs:5998,0.501213149131436)
--(axis cs:5997,0.501187804299933)
--(axis cs:5996,0.501162267585206)
--(axis cs:5995,0.501136541864215)
--(axis cs:5994,0.501110630042493)
--(axis cs:5993,0.501084535053835)
--(axis cs:5992,0.501058259859969)
--(axis cs:5991,0.501031807450243)
--(axis cs:5990,0.501005180841286)
--(axis cs:5989,0.500978383076686)
--(axis cs:5988,0.500951417226646)
--(axis cs:5987,0.500924286387649)
--(axis cs:5986,0.500896993682112)
--(axis cs:5985,0.500869542258039)
--(axis cs:5984,0.500841935288672)
--(axis cs:5983,0.500814175972129)
--(axis cs:5982,0.500786267531055)
--(axis cs:5981,0.500758213212249)
--(axis cs:5980,0.500730016286308)
--(axis cs:5979,0.500701680047249)
--(axis cs:5978,0.50067320781214)
--(axis cs:5977,0.500644602920721)
--(axis cs:5976,0.500615868735026)
--(axis cs:5975,0.500587008638997)
--(axis cs:5974,0.500558026038098)
--(axis cs:5973,0.500528924358923)
--(axis cs:5972,0.500499707048805)
--(axis cs:5971,0.500470377575415)
--(axis cs:5970,0.500440939426367)
--(axis cs:5969,0.500411396108808)
--(axis cs:5968,0.500398834722682)
--(axis cs:5967,0.500406054890689)
--(axis cs:5966,0.500413236376534)
--(axis cs:5965,0.500420378214182)
--(axis cs:5964,0.500427479440931)
--(axis cs:5963,0.500434539097542)
--(axis cs:5962,0.500441556228361)
--(axis cs:5961,0.500448529881449)
--(axis cs:5960,0.500455459108704)
--(axis cs:5959,0.500462342965991)
--(axis cs:5958,0.500469180513261)
--(axis cs:5957,0.500475970814681)
--(axis cs:5956,0.500482712938757)
--(axis cs:5955,0.500489405958457)
--(axis cs:5954,0.500496048951334)
--(axis cs:5953,0.500502640999653)
--(axis cs:5952,0.500509181190513)
--(axis cs:5951,0.500515668615965)
--(axis cs:5950,0.500522102373142)
--(axis cs:5949,0.500528481564373)
--(axis cs:5948,0.500534805297312)
--(axis cs:5947,0.500541072685051)
--(axis cs:5946,0.500547282846248)
--(axis cs:5945,0.500553434905241)
--(axis cs:5944,0.500559527992172)
--(axis cs:5943,0.5005655612431)
--(axis cs:5942,0.500571533800127)
--(axis cs:5941,0.500577444811511)
--(axis cs:5940,0.500583293431782)
--(axis cs:5939,0.500589078821863)
--(axis cs:5938,0.500594800149183)
--(axis cs:5937,0.500600456587794)
--(axis cs:5936,0.500606047318483)
--(axis cs:5935,0.50061157152889)
--(axis cs:5934,0.50061702841362)
--(axis cs:5933,0.500622417174353)
--(axis cs:5932,0.500627737019962)
--(axis cs:5931,0.500632987166617)
--(axis cs:5930,0.500638166837903)
--(axis cs:5929,0.500643275264924)
--(axis cs:5928,0.500648311686416)
--(axis cs:5927,0.500653275348853)
--(axis cs:5926,0.500658165506557)
--(axis cs:5925,0.500662981421803)
--(axis cs:5924,0.500667722364923)
--(axis cs:5923,0.500672387614417)
--(axis cs:5922,0.500676976457053)
--(axis cs:5921,0.500681488187969)
--(axis cs:5920,0.50068592211078)
--(axis cs:5919,0.500690277537677)
--(axis cs:5918,0.500694553789528)
--(axis cs:5917,0.500698750195979)
--(axis cs:5916,0.500702866095552)
--(axis cs:5915,0.500706900835741)
--(axis cs:5914,0.500710853773114)
--(axis cs:5913,0.500714724273404)
--(axis cs:5912,0.500718511711608)
--(axis cs:5911,0.500722215472077)
--(axis cs:5910,0.500725834948614)
--(axis cs:5909,0.50072936954456)
--(axis cs:5908,0.500732818672893)
--(axis cs:5907,0.500736181756309)
--(axis cs:5906,0.500739458227317)
--(axis cs:5905,0.500742647528324)
--(axis cs:5904,0.500745749111723)
--(axis cs:5903,0.50074876243998)
--(axis cs:5902,0.500751686985713)
--(axis cs:5901,0.500754522231782)
--(axis cs:5900,0.500757267671367)
--(axis cs:5899,0.500759922808051)
--(axis cs:5898,0.500762487155897)
--(axis cs:5897,0.500764960239531)
--(axis cs:5896,0.500767341594216)
--(axis cs:5895,0.50076963076593)
--(axis cs:5894,0.500771827311441)
--(axis cs:5893,0.50077393079838)
--(axis cs:5892,0.500775940805315)
--(axis cs:5891,0.500777856921819)
--(axis cs:5890,0.500779678748547)
--(axis cs:5889,0.500781405897295)
--(axis cs:5888,0.500783037991079)
--(axis cs:5887,0.500784574664189)
--(axis cs:5886,0.500786015562266)
--(axis cs:5885,0.500787360342357)
--(axis cs:5884,0.50078860867298)
--(axis cs:5883,0.500799439755698)
--(axis cs:5882,0.500820080813801)
--(axis cs:5881,0.500840654014347)
--(axis cs:5880,0.500861156662663)
--(axis cs:5879,0.50088158606836)
--(axis cs:5878,0.500901939545671)
--(axis cs:5877,0.500922214413803)
--(axis cs:5876,0.500942407997274)
--(axis cs:5875,0.500962517626264)
--(axis cs:5874,0.500982540636954)
--(axis cs:5873,0.501002474371876)
--(axis cs:5872,0.50102231618025)
--(axis cs:5871,0.501042063418333)
--(axis cs:5870,0.501061713449763)
--(axis cs:5869,0.501081263645897)
--(axis cs:5868,0.501100711386157)
--(axis cs:5867,0.501120054058372)
--(axis cs:5866,0.501139289059122)
--(axis cs:5865,0.501158413794073)
--(axis cs:5864,0.501177425678326)
--(axis cs:5863,0.501196322136748)
--(axis cs:5862,0.50121510060432)
--(axis cs:5861,0.50123375852647)
--(axis cs:5860,0.501252293359414)
--(axis cs:5859,0.501270702570491)
--(axis cs:5858,0.501288983638502)
--(axis cs:5857,0.501307134054044)
--(axis cs:5856,0.501325151319844)
--(axis cs:5855,0.501343032951095)
--(axis cs:5854,0.501360776475784)
--(axis cs:5853,0.501378379435031)
--(axis cs:5852,0.501395839383413)
--(axis cs:5851,0.501413153889296)
--(axis cs:5850,0.501430320535165)
--(axis cs:5849,0.501447336917946)
--(axis cs:5848,0.501464200649339)
--(axis cs:5847,0.501480909356134)
--(axis cs:5846,0.501497460680542)
--(axis cs:5845,0.501513852280513)
--(axis cs:5844,0.501530081830055)
--(axis cs:5843,0.501546147019557)
--(axis cs:5842,0.501562045556102)
--(axis cs:5841,0.501577775163787)
--(axis cs:5840,0.501593333584031)
--(axis cs:5839,0.501608718575897)
--(axis cs:5838,0.501623927916392)
--(axis cs:5837,0.501638959400787)
--(axis cs:5836,0.501653810842913)
--(axis cs:5835,0.501668480075479)
--(axis cs:5834,0.501682964950364)
--(axis cs:5833,0.501697263338927)
--(axis cs:5832,0.501711373132302)
--(axis cs:5831,0.501725292241701)
--(axis cs:5830,0.501739018598705)
--(axis cs:5829,0.501752550155559)
--(axis cs:5828,0.501765884885466)
--(axis cs:5827,0.501779020782876)
--(axis cs:5826,0.50179195586377)
--(axis cs:5825,0.50180468816595)
--(axis cs:5824,0.50181721574932)
--(axis cs:5823,0.501829536696166)
--(axis cs:5822,0.501841649111435)
--(axis cs:5821,0.501853551123012)
--(axis cs:5820,0.501865240881993)
--(axis cs:5819,0.501876716562954)
--(axis cs:5818,0.501887976364223)
--(axis cs:5817,0.501899018508144)
--(axis cs:5816,0.501909841241343)
--(axis cs:5815,0.501920442834985)
--(axis cs:5814,0.501930821585036)
--(axis cs:5813,0.501940975812518)
--(axis cs:5812,0.50195090386376)
--(axis cs:5811,0.501960604110649)
--(axis cs:5810,0.501970074950881)
--(axis cs:5809,0.5019793148082)
--(axis cs:5808,0.501988322132644)
--(axis cs:5807,0.50199709540078)
--(axis cs:5806,0.502005633115946)
--(axis cs:5805,0.502013933808478)
--(axis cs:5804,0.502021996035942)
--(axis cs:5803,0.502029818383363)
--(axis cs:5802,0.502037399463446)
--(axis cs:5801,0.5020447379168)
--(axis cs:5800,0.502051832412152)
--(axis cs:5799,0.502058681646565)
--(axis cs:5798,0.502065284345646)
--(axis cs:5797,0.502071639263759)
--(axis cs:5796,0.502077745184224)
--(axis cs:5795,0.502083600919524)
--(axis cs:5794,0.502089205311499)
--(axis cs:5793,0.502094557231544)
--(axis cs:5792,0.5020996555808)
--(axis cs:5791,0.50210449929034)
--(axis cs:5790,0.502109087321356)
--(axis cs:5789,0.502113418665341)
--(axis cs:5788,0.502117492344265)
--(axis cs:5787,0.502121307410748)
--(axis cs:5786,0.502124862948235)
--(axis cs:5785,0.502128158071159)
--(axis cs:5784,0.502131191925107)
--(axis cs:5783,0.502133963686979)
--(axis cs:5782,0.502136472565144)
--(axis cs:5781,0.502138717799594)
--(axis cs:5780,0.502140698662091)
--(axis cs:5779,0.502142414456312)
--(axis cs:5778,0.502143864517993)
--(axis cs:5777,0.502145048215066)
--(axis cs:5776,0.502145964947789)
--(axis cs:5775,0.502146614148881)
--(axis cs:5774,0.502146995283644)
--(axis cs:5773,0.50214710785009)
--(axis cs:5772,0.502146951379053)
--(axis cs:5771,0.50214652543431)
--(axis cs:5770,0.502145829612687)
--(axis cs:5769,0.502144863544168)
--(axis cs:5768,0.502143626891995)
--(axis cs:5767,0.502142119352769)
--(axis cs:5766,0.502140340656545)
--(axis cs:5765,0.50213829056692)
--(axis cs:5764,0.502135968881121)
--(axis cs:5763,0.502133375430087)
--(axis cs:5762,0.502130510078548)
--(axis cs:5761,0.502127372725098)
--(axis cs:5760,0.502123963302267)
--(axis cs:5759,0.502120281776585)
--(axis cs:5758,0.502116328148644)
--(axis cs:5757,0.502112102453158)
--(axis cs:5756,0.502107604759012)
--(axis cs:5755,0.502102835169317)
--(axis cs:5754,0.502097793821449)
--(axis cs:5753,0.502092480887096)
--(axis cs:5752,0.502086896572288)
--(axis cs:5751,0.502081041117436)
--(axis cs:5750,0.502074914797354)
--(axis cs:5749,0.502068517921288)
--(axis cs:5748,0.502061850832933)
--(axis cs:5747,0.502060968917144)
--(axis cs:5746,0.502070723085573)
--(axis cs:5745,0.502080234130626)
--(axis cs:5744,0.502089500447763)
--(axis cs:5743,0.502098520460417)
--(axis cs:5742,0.502107292620229)
--(axis cs:5741,0.502115815407298)
--(axis cs:5740,0.502124087330417)
--(axis cs:5739,0.502132106927307)
--(axis cs:5738,0.502139872764852)
--(axis cs:5737,0.502147383439326)
--(axis cs:5736,0.502154637576621)
--(axis cs:5735,0.502161633832467)
--(axis cs:5734,0.502168370892654)
--(axis cs:5733,0.502174847473244)
--(axis cs:5732,0.502181062320787)
--(axis cs:5731,0.502187014212527)
--(axis cs:5730,0.502192701956611)
--(axis cs:5729,0.502198124392285)
--(axis cs:5728,0.502203280390097)
--(axis cs:5727,0.502208168852092)
--(axis cs:5726,0.502212788711999)
--(axis cs:5725,0.502217138935421)
--(axis cs:5724,0.502221218520019)
--(axis cs:5723,0.502225026495691)
--(axis cs:5722,0.50222856192475)
--(axis cs:5721,0.502231823902094)
--(axis cs:5720,0.502234811555374)
--(axis cs:5719,0.502237524045164)
--(axis cs:5718,0.502239960565118)
--(axis cs:5717,0.502242120342126)
--(axis cs:5716,0.502244002636472)
--(axis cs:5715,0.502245606741977)
--(axis cs:5714,0.502246931986152)
--(axis cs:5713,0.502247977730332)
--(axis cs:5712,0.502248743369819)
--(axis cs:5711,0.502249228334011)
--(axis cs:5710,0.502249432086535)
--(axis cs:5709,0.50224935412537)
--(axis cs:5708,0.50224899398297)
--(axis cs:5707,0.502248351226376)
--(axis cs:5706,0.502247425457338)
--(axis cs:5705,0.502246216312415)
--(axis cs:5704,0.502244723463083)
--(axis cs:5703,0.502242946615838)
--(axis cs:5702,0.502240885512287)
--(axis cs:5701,0.502238539929243)
--(axis cs:5700,0.502235909678813)
--(axis cs:5699,0.50223299460848)
--(axis cs:5698,0.502229794601181)
--(axis cs:5697,0.502226309575386)
--(axis cs:5696,0.502222539485162)
--(axis cs:5695,0.502218484320247)
--(axis cs:5694,0.502214144106103)
--(axis cs:5693,0.502209518903982)
--(axis cs:5692,0.502204608810972)
--(axis cs:5691,0.50219941396005)
--(axis cs:5690,0.502193934520122)
--(axis cs:5689,0.502188170696067)
--(axis cs:5688,0.502182122728771)
--(axis cs:5687,0.502175790895155)
--(axis cs:5686,0.502169175508206)
--(axis cs:5685,0.502173882800695)
--(axis cs:5684,0.502212046912095)
--(axis cs:5683,0.502249998315915)
--(axis cs:5682,0.502287731892983)
--(axis cs:5681,0.502325242542767)
--(axis cs:5680,0.502362525184046)
--(axis cs:5679,0.502399574755581)
--(axis cs:5678,0.502436386216781)
--(axis cs:5677,0.502472954548372)
--(axis cs:5676,0.502509274753062)
--(axis cs:5675,0.502545341856204)
--(axis cs:5674,0.50258115090646)
--(axis cs:5673,0.502616696976459)
--(axis cs:5672,0.502651975163458)
--(axis cs:5671,0.502686980589996)
--(axis cs:5670,0.50272170840455)
--(axis cs:5669,0.502756153782187)
--(axis cs:5668,0.502790311925215)
--(axis cs:5667,0.502824178063826)
--(axis cs:5666,0.50285774745675)
--(axis cs:5665,0.50289101539189)
--(axis cs:5664,0.502923977186966)
--(axis cs:5663,0.50295662819015)
--(axis cs:5662,0.502988963780706)
--(axis cs:5661,0.503020979369615)
--(axis cs:5660,0.503052670400213)
--(axis cs:5659,0.503084032348806)
--(axis cs:5658,0.503115060725304)
--(axis cs:5657,0.503145751073834)
--(axis cs:5656,0.50317609897336)
--(axis cs:5655,0.503206100038294)
--(axis cs:5654,0.503235749919109)
--(axis cs:5653,0.503265044302941)
--(axis cs:5652,0.503293978914198)
--(axis cs:5651,0.503322549515153)
--(axis cs:5650,0.503350751906544)
--(axis cs:5649,0.503378581928164)
--(axis cs:5648,0.50340603545945)
--(axis cs:5647,0.503433108420063)
--(axis cs:5646,0.503459796770473)
--(axis cs:5645,0.503486096512533)
--(axis cs:5644,0.503512003690047)
--(axis cs:5643,0.503537514389342)
--(axis cs:5642,0.503562624739828)
--(axis cs:5641,0.503587330914557)
--(axis cs:5640,0.503611629130778)
--(axis cs:5639,0.503635515650483)
--(axis cs:5638,0.503658986780956)
--(axis cs:5637,0.503682038875308)
--(axis cs:5636,0.503704668333016)
--(axis cs:5635,0.50372687160045)
--(axis cs:5634,0.5037486451714)
--(axis cs:5633,0.503769985587597)
--(axis cs:5632,0.503790889439223)
--(axis cs:5631,0.503811353365427)
--(axis cs:5630,0.503831374054824)
--(axis cs:5629,0.503850948245997)
--(axis cs:5628,0.50387007272799)
--(axis cs:5627,0.503888744340797)
--(axis cs:5626,0.503906959975843)
--(axis cs:5625,0.50392471657646)
--(axis cs:5624,0.503942011138362)
--(axis cs:5623,0.503958840710108)
--(axis cs:5622,0.503975202393559)
--(axis cs:5621,0.503991093344339)
--(axis cs:5620,0.504006510772276)
--(axis cs:5619,0.504021451941845)
--(axis cs:5618,0.504035914172606)
--(axis cs:5617,0.504049894839632)
--(axis cs:5616,0.504063391373933)
--(axis cs:5615,0.50407640126287)
--(axis cs:5614,0.504088922050569)
--(axis cs:5613,0.504100951338325)
--(axis cs:5612,0.504112486784997)
--(axis cs:5611,0.504123526107401)
--(axis cs:5610,0.504134067080693)
--(axis cs:5609,0.50414410753875)
--(axis cs:5608,0.504153645374537)
--(axis cs:5607,0.504162678540475)
--(axis cs:5606,0.504171205048796)
--(axis cs:5605,0.504179222971893)
--(axis cs:5604,0.504186730442668)
--(axis cs:5603,0.504193725654864)
--(axis cs:5602,0.504200206863396)
--(axis cs:5601,0.504206172384674)
--(axis cs:5600,0.504211620596918)
--(axis cs:5599,0.504216549940467)
--(axis cs:5598,0.504220958918077)
--(axis cs:5597,0.504224846095218)
--(axis cs:5596,0.504228210100358)
--(axis cs:5595,0.504231049625242)
--(axis cs:5594,0.504233363425165)
--(axis cs:5593,0.504235150319233)
--(axis cs:5592,0.504236409190619)
--(axis cs:5591,0.504237138986817)
--(axis cs:5590,0.504237338719875)
--(axis cs:5589,0.504237007466635)
--(axis cs:5588,0.504236144368955)
--(axis cs:5587,0.504234748633926)
--(axis cs:5586,0.504232819534086)
--(axis cs:5585,0.504230356407619)
--(axis cs:5584,0.504227358658549)
--(axis cs:5583,0.504223825756927)
--(axis cs:5582,0.504219757239012)
--(axis cs:5581,0.504215152707434)
--(axis cs:5580,0.504210011831367)
--(axis cs:5579,0.504204334346672)
--(axis cs:5578,0.504198120056051)
--(axis cs:5577,0.504191368829184)
--(axis cs:5576,0.504184080602853)
--(axis cs:5575,0.504176255381071)
--(axis cs:5574,0.504167893235193)
--(axis cs:5573,0.504158994304016)
--(axis cs:5572,0.504149558793886)
--(axis cs:5571,0.504139586978776)
--(axis cs:5570,0.504129079200374)
--(axis cs:5569,0.504118035868152)
--(axis cs:5568,0.504106457459427)
--(axis cs:5567,0.504094344519421)
--(axis cs:5566,0.504081697661305)
--(axis cs:5565,0.504068517566237)
--(axis cs:5564,0.504054804983392)
--(axis cs:5563,0.504040560729983)
--(axis cs:5562,0.504025785691278)
--(axis cs:5561,0.504010480820596)
--(axis cs:5560,0.50399464713931)
--(axis cs:5559,0.503978285736832)
--(axis cs:5558,0.50396139777059)
--(axis cs:5557,0.503943984466001)
--(axis cs:5556,0.50392604711643)
--(axis cs:5555,0.503907587083145)
--(axis cs:5554,0.503888605795259)
--(axis cs:5553,0.503869104749668)
--(axis cs:5552,0.503849085510977)
--(axis cs:5551,0.50382854971142)
--(axis cs:5550,0.503807499050767)
--(axis cs:5549,0.503812433113293)
--(axis cs:5548,0.503823036649309)
--(axis cs:5547,0.503833178776597)
--(axis cs:5546,0.503842857441633)
--(axis cs:5545,0.50385207064553)
--(axis cs:5544,0.503860816444378)
--(axis cs:5543,0.503869092949583)
--(axis cs:5542,0.503876898328195)
--(axis cs:5541,0.503884230803233)
--(axis cs:5540,0.503891088654006)
--(axis cs:5539,0.503897470216418)
--(axis cs:5538,0.503903373883277)
--(axis cs:5537,0.503908798104592)
--(axis cs:5536,0.503913741387864)
--(axis cs:5535,0.50391820229837)
--(axis cs:5534,0.503922179459441)
--(axis cs:5533,0.503925671552735)
--(axis cs:5532,0.503928677318498)
--(axis cs:5531,0.503931195555823)
--(axis cs:5530,0.5039332251229)
--(axis cs:5529,0.50393476493726)
--(axis cs:5528,0.503935813976009)
--(axis cs:5527,0.50393637127606)
--(axis cs:5526,0.503936435934354)
--(axis cs:5525,0.503936007108074)
--(axis cs:5524,0.503935084014855)
--(axis cs:5523,0.503933665932981)
--(axis cs:5522,0.503931752201581)
--(axis cs:5521,0.503929342220816)
--(axis cs:5520,0.503926435452054)
--(axis cs:5519,0.503923031418043)
--(axis cs:5518,0.503919129703078)
--(axis cs:5517,0.50391472995315)
--(axis cs:5516,0.503909831876103)
--(axis cs:5515,0.503904435241771)
--(axis cs:5514,0.50389853988211)
--(axis cs:5513,0.503892145691331)
--(axis cs:5512,0.503885252626013)
--(axis cs:5511,0.503877860705214)
--(axis cs:5510,0.50386997001058)
--(axis cs:5509,0.503861580686433)
--(axis cs:5508,0.503852692939869)
--(axis cs:5507,0.503843307040826)
--(axis cs:5506,0.503833423322168)
--(axis cs:5505,0.503823042179743)
--(axis cs:5504,0.503812164072443)
--(axis cs:5503,0.503800789522253)
--(axis cs:5502,0.503788919114291)
--(axis cs:5501,0.503776553496843)
--(axis cs:5500,0.503763693381388)
--(axis cs:5499,0.503750339542616)
--(axis cs:5498,0.50373649281844)
--(axis cs:5497,0.503722154109993)
--(axis cs:5496,0.503707324381628)
--(axis cs:5495,0.5036920046609)
--(axis cs:5494,0.503676196038546)
--(axis cs:5493,0.503659899668457)
--(axis cs:5492,0.503643116767635)
--(axis cs:5491,0.503625848616152)
--(axis cs:5490,0.503608096557097)
--(axis cs:5489,0.50358986199651)
--(axis cs:5488,0.503571146403315)
--(axis cs:5487,0.503551951309243)
--(axis cs:5486,0.503532278308744)
--(axis cs:5485,0.503512129058898)
--(axis cs:5484,0.503491505279307)
--(axis cs:5483,0.503470408751988)
--(axis cs:5482,0.503448841321259)
--(axis cs:5481,0.503426804893608)
--(axis cs:5480,0.50340430143756)
--(axis cs:5479,0.503381332983539)
--(axis cs:5478,0.503357901623716)
--(axis cs:5477,0.503334009511849)
--(axis cs:5476,0.503309658863121)
--(axis cs:5475,0.503284851953964)
--(axis cs:5474,0.503259591121879)
--(axis cs:5473,0.503233878765245)
--(axis cs:5472,0.503207717343121)
--(axis cs:5471,0.503181109375043)
--(axis cs:5470,0.503154057440808)
--(axis cs:5469,0.503126564180253)
--(axis cs:5468,0.503098632293027)
--(axis cs:5467,0.503070264538354)
--(axis cs:5466,0.503041463734784)
--(axis cs:5465,0.503012232759946)
--(axis cs:5464,0.502982574550283)
--(axis cs:5463,0.502952492100786)
--(axis cs:5462,0.502921988464715)
--(axis cs:5461,0.502891066753318)
--(axis cs:5460,0.502859730135535)
--(axis cs:5459,0.502827981837703)
--(axis cs:5458,0.502795825143247)
--(axis cs:5457,0.502763263392363)
--(axis cs:5456,0.502730299981698)
--(axis cs:5455,0.502696938364017)
--(axis cs:5454,0.50266318204787)
--(axis cs:5453,0.50262903459724)
--(axis cs:5452,0.502594499631196)
--(axis cs:5451,0.502559580823529)
--(axis cs:5450,0.502524281902384)
--(axis cs:5449,0.502488606649888)
--(axis cs:5448,0.502452558901762)
--(axis cs:5447,0.502416142546937)
--(axis cs:5446,0.502379361527151)
--(axis cs:5445,0.502342219836546)
--(axis cs:5444,0.502304721521259)
--(axis cs:5443,0.502266870678997)
--(axis cs:5442,0.502228671458616)
--(axis cs:5441,0.502190128059685)
--(axis cs:5440,0.502151244732044)
--(axis cs:5439,0.502112025775359)
--(axis cs:5438,0.502072475538666)
--(axis cs:5437,0.502032598419909)
--(axis cs:5436,0.501992398865472)
--(axis cs:5435,0.501951881369703)
--(axis cs:5434,0.501911050474433)
--(axis cs:5433,0.501869910768485)
--(axis cs:5432,0.501828466887179)
--(axis cs:5431,0.501786723511831)
--(axis cs:5430,0.501744685369241)
--(axis cs:5429,0.501702357231181)
--(axis cs:5428,0.501659743913869)
--(axis cs:5427,0.501616850277445)
--(axis cs:5426,0.501573681225431)
--(axis cs:5425,0.501530241704191)
--(axis cs:5424,0.501486536702388)
--(axis cs:5423,0.501442571250424)
--(axis cs:5422,0.501398350419882)
--(axis cs:5421,0.501353879322961)
--(axis cs:5420,0.501309163111905)
--(axis cs:5419,0.501264206978419)
--(axis cs:5418,0.501219016153092)
--(axis cs:5417,0.501173595904802)
--(axis cs:5416,0.501127951540122)
--(axis cs:5415,0.50108208840272)
--(axis cs:5414,0.501036011872748)
--(axis cs:5413,0.500989727366234)
--(axis cs:5412,0.500943240334458)
--(axis cs:5411,0.500896556263334)
--(axis cs:5410,0.500849680672776)
--(axis cs:5409,0.500802619116067)
--(axis cs:5408,0.500755377179217)
--(axis cs:5407,0.50070796048032)
--(axis cs:5406,0.5006603746689)
--(axis cs:5405,0.50064283552524)
--(axis cs:5404,0.500654460510203)
--(axis cs:5403,0.500666023128504)
--(axis cs:5402,0.50067752182462)
--(axis cs:5401,0.500688955048412)
--(axis cs:5400,0.500700321255322)
--(axis cs:5399,0.500711618906577)
--(axis cs:5398,0.500722846469395)
--(axis cs:5397,0.500734002417185)
--(axis cs:5396,0.500745085229748)
--(axis cs:5395,0.500756093393481)
--(axis cs:5394,0.500767025401578)
--(axis cs:5393,0.500777879754226)
--(axis cs:5392,0.50078865495881)
--(axis cs:5391,0.500799349530111)
--(axis cs:5390,0.500809961990502)
--(axis cs:5389,0.500820490870152)
--(axis cs:5388,0.500830934707215)
--(axis cs:5387,0.500841292048037)
--(axis cs:5386,0.500851561447342)
--(axis cs:5385,0.500861741468436)
--(axis cs:5384,0.500871830683395)
--(axis cs:5383,0.500881827673265)
--(axis cs:5382,0.500891731028249)
--(axis cs:5381,0.500901539347905)
--(axis cs:5380,0.500911251241332)
--(axis cs:5379,0.500920865327366)
--(axis cs:5378,0.500930380234764)
--(axis cs:5377,0.500939794602399)
--(axis cs:5376,0.500949107079442)
--(axis cs:5375,0.500958316325554)
--(axis cs:5374,0.500967421011065)
--(axis cs:5373,0.500976419817168)
--(axis cs:5372,0.500985311436095)
--(axis cs:5371,0.500994094571302)
--(axis cs:5370,0.501002767937654)
--(axis cs:5369,0.501011330261598)
--(axis cs:5368,0.501019780281352)
--(axis cs:5367,0.501028116747075)
--(axis cs:5366,0.501036338421047)
--(axis cs:5365,0.501044444077845)
--(axis cs:5364,0.501052432504519)
--(axis cs:5363,0.501060302500761)
--(axis cs:5362,0.50106805287908)
--(axis cs:5361,0.501075682464974)
--(axis cs:5360,0.501083190097094)
--(axis cs:5359,0.501090574627418)
--(axis cs:5358,0.501097834921413)
--(axis cs:5357,0.501104969858203)
--(axis cs:5356,0.50111197833073)
--(axis cs:5355,0.501118859245919)
--(axis cs:5354,0.501125611524838)
--(axis cs:5353,0.501132234102855)
--(axis cs:5352,0.501138725929799)
--(axis cs:5351,0.501145085970115)
--(axis cs:5350,0.501151313203015)
--(axis cs:5349,0.501157406622639)
--(axis cs:5348,0.501163365238197)
--(axis cs:5347,0.501169188074129)
--(axis cs:5346,0.501174874170242)
--(axis cs:5345,0.501180422581865)
--(axis cs:5344,0.501185832379991)
--(axis cs:5343,0.50119110265142)
--(axis cs:5342,0.501196232498898)
--(axis cs:5341,0.50120122104126)
--(axis cs:5340,0.501206067413567)
--(axis cs:5339,0.50121077076724)
--(axis cs:5338,0.501215330270197)
--(axis cs:5337,0.501219745106983)
--(axis cs:5336,0.501224014478901)
--(axis cs:5335,0.501228137604141)
--(axis cs:5334,0.501232113717906)
--(axis cs:5333,0.501235942072538)
--(axis cs:5332,0.501239621937639)
--(axis cs:5331,0.501243152600192)
--(axis cs:5330,0.501246533364683)
--(axis cs:5329,0.501249763553214)
--(axis cs:5328,0.501252842505618)
--(axis cs:5327,0.501255769579576)
--(axis cs:5326,0.501258544150722)
--(axis cs:5325,0.501261165612757)
--(axis cs:5324,0.501263633377552)
--(axis cs:5323,0.501265946875254)
--(axis cs:5322,0.501268105554387)
--(axis cs:5321,0.501270108881956)
--(axis cs:5320,0.501288976474547)
--(axis cs:5319,0.501322213172703)
--(axis cs:5318,0.50135534039218)
--(axis cs:5317,0.501388353793623)
--(axis cs:5316,0.501421249044598)
--(axis cs:5315,0.501454021820145)
--(axis cs:5314,0.501486667803332)
--(axis cs:5313,0.501519182685813)
--(axis cs:5312,0.50155156216838)
--(axis cs:5311,0.50158380196152)
--(axis cs:5310,0.501615897785966)
--(axis cs:5309,0.501647845373253)
--(axis cs:5308,0.501679640466273)
--(axis cs:5307,0.501711278819825)
--(axis cs:5306,0.501742756201169)
--(axis cs:5305,0.501774068390578)
--(axis cs:5304,0.501805211181889)
--(axis cs:5303,0.501836180383053)
--(axis cs:5302,0.501866971816685)
--(axis cs:5301,0.501897581320612)
--(axis cs:5300,0.501928004748423)
--(axis cs:5299,0.501958237970012)
--(axis cs:5298,0.501988276872125)
--(axis cs:5297,0.502018117358907)
--(axis cs:5296,0.502047755352439)
--(axis cs:5295,0.502077186793288)
--(axis cs:5294,0.502106407641039)
--(axis cs:5293,0.502135413874839)
--(axis cs:5292,0.502164201493933)
--(axis cs:5291,0.502192766518201)
--(axis cs:5290,0.502221104988687)
--(axis cs:5289,0.502249212968139)
--(axis cs:5288,0.502277086541533)
--(axis cs:5287,0.502304721816605)
--(axis cs:5286,0.502332114924376)
--(axis cs:5285,0.502359262019678)
--(axis cs:5284,0.502386159281675)
--(axis cs:5283,0.502412802914385)
--(axis cs:5282,0.502439189147195)
--(axis cs:5281,0.502465314235382)
--(axis cs:5280,0.502491174460621)
--(axis cs:5279,0.5025167661315)
--(axis cs:5278,0.502542085584024)
--(axis cs:5277,0.502567129182127)
--(axis cs:5276,0.50259189331817)
--(axis cs:5275,0.502616374413443)
--(axis cs:5274,0.502640568918666)
--(axis cs:5273,0.502664473314478)
--(axis cs:5272,0.502688084111934)
--(axis cs:5271,0.502711397852991)
--(axis cs:5270,0.502734411110995)
--(axis cs:5269,0.502757120491166)
--(axis cs:5268,0.502779522631073)
--(axis cs:5267,0.502801614201114)
--(axis cs:5266,0.50282339190499)
--(axis cs:5265,0.502844852480171)
--(axis cs:5264,0.502865992698363)
--(axis cs:5263,0.502886809365975)
--(axis cs:5262,0.502907299324574)
--(axis cs:5261,0.502927459451342)
--(axis cs:5260,0.502947286659527)
--(axis cs:5259,0.502966777898894)
--(axis cs:5258,0.502985930156165)
--(axis cs:5257,0.503004740455463)
--(axis cs:5256,0.503023205858748)
--(axis cs:5255,0.503041323466248)
--(axis cs:5254,0.503059090416887)
--(axis cs:5253,0.503076503888714)
--(axis cs:5252,0.503093561099316)
--(axis cs:5251,0.50311025930624)
--(axis cs:5250,0.503126595807401)
--(axis cs:5249,0.503142567941491)
--(axis cs:5248,0.503158173088382)
--(axis cs:5247,0.503173408669522)
--(axis cs:5246,0.503188272148331)
--(axis cs:5245,0.503202761030589)
--(axis cs:5244,0.503216872864822)
--(axis cs:5243,0.50323060524268)
--(axis cs:5242,0.503243955799313)
--(axis cs:5241,0.503256922213742)
--(axis cs:5240,0.503269502209222)
--(axis cs:5239,0.503281693553605)
--(axis cs:5238,0.503293494059693)
--(axis cs:5237,0.503304901585592)
--(axis cs:5236,0.503315914035054)
--(axis cs:5235,0.503326529357817)
--(axis cs:5234,0.503336745549943)
--(axis cs:5233,0.503346560654146)
--(axis cs:5232,0.503355972760116)
--(axis cs:5231,0.503364980004838)
--(axis cs:5230,0.503373580572908)
--(axis cs:5229,0.503381772696839)
--(axis cs:5228,0.503389554657365)
--(axis cs:5227,0.503396924783736)
--(axis cs:5226,0.503403881454013)
--(axis cs:5225,0.503410423095353)
--(axis cs:5224,0.503416548184287)
--(axis cs:5223,0.503422255247001)
--(axis cs:5222,0.503427542859595)
--(axis cs:5221,0.503432409648355)
--(axis cs:5220,0.503436854290008)
--(axis cs:5219,0.503440875511969)
--(axis cs:5218,0.503444472092593)
--(axis cs:5217,0.50344764286141)
--(axis cs:5216,0.503450386699359)
--(axis cs:5215,0.503452702539019)
--(axis cs:5214,0.503454589364825)
--(axis cs:5213,0.503456046213287)
--(axis cs:5212,0.503457072173197)
--(axis cs:5211,0.503457666385833)
--(axis cs:5210,0.503457828045157)
--(axis cs:5209,0.503457556398001)
--(axis cs:5208,0.503456850744256)
--(axis cs:5207,0.503455710437046)
--(axis cs:5206,0.503454134882899)
--(axis cs:5205,0.503452123541918)
--(axis cs:5204,0.503449675927932)
--(axis cs:5203,0.503446791608651)
--(axis cs:5202,0.503443470205812)
--(axis cs:5201,0.503439711395318)
--(axis cs:5200,0.50343551490737)
--(axis cs:5199,0.503430880526591)
--(axis cs:5198,0.503425808092149)
--(axis cs:5197,0.503420297497867)
--(axis cs:5196,0.503414348692329)
--(axis cs:5195,0.503407961678979)
--(axis cs:5194,0.503401136516217)
--(axis cs:5193,0.503393873317479)
--(axis cs:5192,0.503386172251321)
--(axis cs:5191,0.503378033541487)
--(axis cs:5190,0.503369457466979)
--(axis cs:5189,0.503360444362114)
--(axis cs:5188,0.503350994616572)
--(axis cs:5187,0.503341108675447)
--(axis cs:5186,0.503330787039281)
--(axis cs:5185,0.503320030264096)
--(axis cs:5184,0.503319822218057)
--(axis cs:5183,0.503335513184654)
--(axis cs:5182,0.50335081249312)
--(axis cs:5181,0.503365717561447)
--(axis cs:5180,0.503380225852689)
--(axis cs:5179,0.503394334875354)
--(axis cs:5178,0.50340804218379)
--(axis cs:5177,0.503421345378577)
--(axis cs:5176,0.503434242106898)
--(axis cs:5175,0.50344673006292)
--(axis cs:5174,0.503458806988156)
--(axis cs:5173,0.503470470671836)
--(axis cs:5172,0.503481718951257)
--(axis cs:5171,0.503492549712143)
--(axis cs:5170,0.503502960888986)
--(axis cs:5169,0.503512950465393)
--(axis cs:5168,0.503522516474417)
--(axis cs:5167,0.503531656998892)
--(axis cs:5166,0.503540370171754)
--(axis cs:5165,0.503548654176362)
--(axis cs:5164,0.503556507246813)
--(axis cs:5163,0.503563927668243)
--(axis cs:5162,0.503570913777137)
--(axis cs:5161,0.503577463961619)
--(axis cs:5160,0.503583576661741)
--(axis cs:5159,0.50358925036977)
--(axis cs:5158,0.503594483630466)
--(axis cs:5157,0.503599275041348)
--(axis cs:5156,0.503603623252965)
--(axis cs:5155,0.503607526969153)
--(axis cs:5154,0.503610984947285)
--(axis cs:5153,0.503613995998524)
--(axis cs:5152,0.503616558988056)
--(axis cs:5151,0.50361867283533)
--(axis cs:5150,0.503620336514279)
--(axis cs:5149,0.503621549053549)
--(axis cs:5148,0.503622309536706)
--(axis cs:5147,0.503622617102447)
--(axis cs:5146,0.503622470944804)
--(axis cs:5145,0.503621870313333)
--(axis cs:5144,0.503620814513309)
--(axis cs:5143,0.503619302905901)
--(axis cs:5142,0.503617334908351)
--(axis cs:5141,0.503614909994142)
--(axis cs:5140,0.503612027693155)
--(axis cs:5139,0.503608687591831)
--(axis cs:5138,0.50360488933331)
--(axis cs:5137,0.50360063261758)
--(axis cs:5136,0.503595917201604)
--(axis cs:5135,0.503590742899453)
--(axis cs:5134,0.50358510958242)
--(axis cs:5133,0.50357901717914)
--(axis cs:5132,0.50357246567569)
--(axis cs:5131,0.503565455115691)
--(axis cs:5130,0.5035579856004)
--(axis cs:5129,0.503550057288793)
--(axis cs:5128,0.503541670397646)
--(axis cs:5127,0.503532825201604)
--(axis cs:5126,0.503523522033244)
--(axis cs:5125,0.503513761283132)
--(axis cs:5124,0.503503543399874)
--(axis cs:5123,0.503492868890154)
--(axis cs:5122,0.503503741986443)
--(axis cs:5121,0.503565188319614)
--(axis cs:5120,0.503626291721644)
--(axis cs:5119,0.503687043949662)
--(axis cs:5118,0.503747436790864)
--(axis cs:5117,0.503807462063595)
--(axis cs:5116,0.503867111618426)
--(axis cs:5115,0.503926377339234)
--(axis cs:5114,0.503985251144272)
--(axis cs:5113,0.504043724987243)
--(axis cs:5112,0.504101790858368)
--(axis cs:5111,0.504159440785453)
--(axis cs:5110,0.504216666834953)
--(axis cs:5109,0.504273461113029)
--(axis cs:5108,0.504329815766609)
--(axis cs:5107,0.504385722984441)
--(axis cs:5106,0.504441174998139)
--(axis cs:5105,0.504496164083237)
--(axis cs:5104,0.504550682560226)
--(axis cs:5103,0.504604722795597)
--(axis cs:5102,0.504658277202871)
--(axis cs:5101,0.504711338243637)
--(axis cs:5100,0.504763898428574)
--(axis cs:5099,0.504815950318474)
--(axis cs:5098,0.504867486525259)
--(axis cs:5097,0.504918499712996)
--(axis cs:5096,0.504968982598906)
--(axis cs:5095,0.505018927954364)
--(axis cs:5094,0.505068328605897)
--(axis cs:5093,0.505117177436181)
--(axis cs:5092,0.505165467385026)
--(axis cs:5091,0.505213191450357)
--(axis cs:5090,0.505260342689194)
--(axis cs:5089,0.505306914218619)
--(axis cs:5088,0.505352899216742)
--(axis cs:5087,0.50539829092366)
--(axis cs:5086,0.505443082642411)
--(axis cs:5085,0.50548726773992)
--(axis cs:5084,0.505530839647935)
--(axis cs:5083,0.505573791863966)
--(axis cs:5082,0.505616117952209)
--(axis cs:5081,0.505657811544466)
--(axis cs:5080,0.505698866341058)
--(axis cs:5079,0.505739276111733)
--(axis cs:5078,0.505779034696561)
--(axis cs:5077,0.50581813600683)
--(axis cs:5076,0.505856574025927)
--(axis cs:5075,0.505894342810215)
--(axis cs:5074,0.505931436489904)
--(axis cs:5073,0.50596784926991)
--(axis cs:5072,0.506003575430707)
--(axis cs:5071,0.506038609329177)
--(axis cs:5070,0.506072945399443)
--(axis cs:5069,0.506106578153698)
--(axis cs:5068,0.506139502183027)
--(axis cs:5067,0.506171712158219)
--(axis cs:5066,0.506203202830569)
--(axis cs:5065,0.506233969032671)
--(axis cs:5064,0.50626400567921)
--(axis cs:5063,0.50629330776773)
--(axis cs:5062,0.50632187037941)
--(axis cs:5061,0.506349688679815)
--(axis cs:5060,0.506376757919651)
--(axis cs:5059,0.506403073435504)
--(axis cs:5058,0.506428630650565)
--(axis cs:5057,0.506453425075357)
--(axis cs:5056,0.506477452308443)
--(axis cs:5055,0.506500708037127)
--(axis cs:5054,0.506523188038147)
--(axis cs:5053,0.506544888178353)
--(axis cs:5052,0.506565804415379)
--(axis cs:5051,0.506585932798308)
--(axis cs:5050,0.506605269468314)
--(axis cs:5049,0.50662381065931)
--(axis cs:5048,0.506641552698572)
--(axis cs:5047,0.506658492007361)
--(axis cs:5046,0.506674625101529)
--(axis cs:5045,0.506689948592116)
--(axis cs:5044,0.506704459185939)
--(axis cs:5043,0.506718153686163)
--(axis cs:5042,0.506731028992869)
--(axis cs:5041,0.506743082103605)
--(axis cs:5040,0.506754310113926)
--(axis cs:5039,0.50676471021793)
--(axis cs:5038,0.506774279708769)
--(axis cs:5037,0.506783015979162)
--(axis cs:5036,0.506790916521889)
--(axis cs:5035,0.506797978930274)
--(axis cs:5034,0.506804200898658)
--(axis cs:5033,0.50680958022286)
--(axis cs:5032,0.506814114800623)
--(axis cs:5031,0.506817802632053)
--(axis cs:5030,0.506820641820042)
--(axis cs:5029,0.506822630570678)
--(axis cs:5028,0.506823767193649)
--(axis cs:5027,0.506824050102628)
--(axis cs:5026,0.506823477815648)
--(axis cs:5025,0.506822048955463)
--(axis cs:5024,0.506819762249905)
--(axis cs:5023,0.506816616532212)
--(axis cs:5022,0.506812610741359)
--(axis cs:5021,0.506807743922371)
--(axis cs:5020,0.506802015226617)
--(axis cs:5019,0.506795423912102)
--(axis cs:5018,0.506787969343737)
--(axis cs:5017,0.506779650993603)
--(axis cs:5016,0.506770468441196)
--(axis cs:5015,0.506760421373663)
--(axis cs:5014,0.506749509586023)
--(axis cs:5013,0.506737732981377)
--(axis cs:5012,0.506725091571102)
--(axis cs:5011,0.506711585475033)
--(axis cs:5010,0.506697214921631)
--(axis cs:5009,0.506681980248141)
--(axis cs:5008,0.506665881900731)
--(axis cs:5007,0.506648920434624)
--(axis cs:5006,0.506631096514208)
--(axis cs:5005,0.506612410913145)
--(axis cs:5004,0.506592864514451)
--(axis cs:5003,0.506572458310577)
--(axis cs:5002,0.506551193403466)
--(axis cs:5001,0.506529071004604)
--(axis cs:5000,0.506506092435049)
--(axis cs:4999,0.506482259125456)
--(axis cs:4998,0.506457572616078)
--(axis cs:4997,0.506432034556764)
--(axis cs:4996,0.506405646706934)
--(axis cs:4995,0.506378410935546)
--(axis cs:4994,0.506350329221046)
--(axis cs:4993,0.506321403651306)
--(axis cs:4992,0.506291636423547)
--(axis cs:4991,0.506261029844251)
--(axis cs:4990,0.506229586329054)
--(axis cs:4989,0.506197308402629)
--(axis cs:4988,0.506164198698555)
--(axis cs:4987,0.50613025995917)
--(axis cs:4986,0.506140555389096)
--(axis cs:4985,0.506157598312547)
--(axis cs:4984,0.506173898004848)
--(axis cs:4983,0.506189451162868)
--(axis cs:4982,0.506204254571486)
--(axis cs:4981,0.506218305104148)
--(axis cs:4980,0.506231599723404)
--(axis cs:4979,0.506244135481444)
--(axis cs:4978,0.506255909520617)
--(axis cs:4977,0.506266919073943)
--(axis cs:4976,0.506277161465614)
--(axis cs:4975,0.506286634111483)
--(axis cs:4974,0.506295334519544)
--(axis cs:4973,0.506303260290401)
--(axis cs:4972,0.506310409117725)
--(axis cs:4971,0.5063167787887)
--(axis cs:4970,0.506322367184461)
--(axis cs:4969,0.506327172280518)
--(axis cs:4968,0.506331192147169)
--(axis cs:4967,0.506334424949905)
--(axis cs:4966,0.506336868949797)
--(axis cs:4965,0.506338522503879)
--(axis cs:4964,0.506339384065518)
--(axis cs:4963,0.506339452184768)
--(axis cs:4962,0.506338725508717)
--(axis cs:4961,0.50633720278182)
--(axis cs:4960,0.506334882846225)
--(axis cs:4959,0.506331764642079)
--(axis cs:4958,0.506327847207829)
--(axis cs:4957,0.50632312968051)
--(axis cs:4956,0.50631761129602)
--(axis cs:4955,0.506311291389381)
--(axis cs:4954,0.506304169394993)
--(axis cs:4953,0.506296244846873)
--(axis cs:4952,0.50628751737888)
--(axis cs:4951,0.506277986724933)
--(axis cs:4950,0.506267652719213)
--(axis cs:4949,0.506256515296351)
--(axis cs:4948,0.506244574491611)
--(axis cs:4947,0.506231830441053)
--(axis cs:4946,0.506218283381687)
--(axis cs:4945,0.506203933651615)
--(axis cs:4944,0.506188781690159)
--(axis cs:4943,0.50617282803798)
--(axis cs:4942,0.506156073337177)
--(axis cs:4941,0.506138518331385)
--(axis cs:4940,0.506120163865848)
--(axis cs:4939,0.506101010887486)
--(axis cs:4938,0.506081060444953)
--(axis cs:4937,0.506060313688672)
--(axis cs:4936,0.506038771870868)
--(axis cs:4935,0.50601643634558)
--(axis cs:4934,0.505993308568666)
--(axis cs:4933,0.505969390097791)
--(axis cs:4932,0.505944682592407)
--(axis cs:4931,0.505919187813713)
--(axis cs:4930,0.505892907624611)
--(axis cs:4929,0.505865843989644)
--(axis cs:4928,0.505837998974918)
--(axis cs:4927,0.505809374748021)
--(axis cs:4926,0.505779973577916)
--(axis cs:4925,0.505749797834837)
--(axis cs:4924,0.505718849990154)
--(axis cs:4923,0.505687132616242)
--(axis cs:4922,0.505654648386326)
--(axis cs:4921,0.505621400074316)
--(axis cs:4920,0.505587390554635)
--(axis cs:4919,0.505552622802019)
--(axis cs:4918,0.505517099891326)
--(axis cs:4917,0.505480824997309)
--(axis cs:4916,0.505443801394396)
--(axis cs:4915,0.505406032456443)
--(axis cs:4914,0.50536752165648)
--(axis cs:4913,0.505328272566446)
--(axis cs:4912,0.505288288856907)
--(axis cs:4911,0.505247574296761)
--(axis cs:4910,0.505206132752937)
--(axis cs:4909,0.505163968190071)
--(axis cs:4908,0.505121084670178)
--(axis cs:4907,0.505077486352307)
--(axis cs:4906,0.50503317749218)
--(axis cs:4905,0.504988162441828)
--(axis cs:4904,0.504942445649207)
--(axis cs:4903,0.504896031657798)
--(axis cs:4902,0.504848925106206)
--(axis cs:4901,0.504801130727736)
--(axis cs:4900,0.504752653349958)
--(axis cs:4899,0.504703497894266)
--(axis cs:4898,0.504653669375417)
--(axis cs:4897,0.50460317290106)
--(axis cs:4896,0.504552013671256)
--(axis cs:4895,0.504500196977977)
--(axis cs:4894,0.504447728204605)
--(axis cs:4893,0.504394612825407)
--(axis cs:4892,0.504340856405003)
--(axis cs:4891,0.504286464597824)
--(axis cs:4890,0.504231443147553)
--(axis cs:4889,0.504175797886555)
--(axis cs:4888,0.504119534735301)
--(axis cs:4887,0.504062659701767)
--(axis cs:4886,0.504005178880836)
--(axis cs:4885,0.503947098453678)
--(axis cs:4884,0.50388842468712)
--(axis cs:4883,0.503829163933009)
--(axis cs:4882,0.503769322627555)
--(axis cs:4881,0.50370890729067)
--(axis cs:4880,0.503647924525293)
--(axis cs:4879,0.5035863810167)
--(axis cs:4878,0.503524283531805)
--(axis cs:4877,0.503461638918454)
--(axis cs:4876,0.503398454104699)
--(axis cs:4875,0.503334736098066)
--(axis cs:4874,0.503270491984816)
--(axis cs:4873,0.503205728929181)
--(axis cs:4872,0.503140454172605)
--(axis cs:4871,0.503074675032964)
--(axis cs:4870,0.503008398903777)
--(axis cs:4869,0.502941633253412)
--(axis cs:4868,0.502874385624267)
--(axis cs:4867,0.502806663631961)
--(axis cs:4866,0.502738474964494)
--(axis cs:4865,0.502669827381409)
--(axis cs:4864,0.502600728712944)
--(axis cs:4863,0.502531186859161)
--(axis cs:4862,0.502461209789083)
--(axis cs:4861,0.502390805539807)
--(axis cs:4860,0.502319982215611)
--(axis cs:4859,0.502248747987054)
--(axis cs:4858,0.50217711109006)
--(axis cs:4857,0.502105079825003)
--(axis cs:4856,0.502032662555767)
--(axis cs:4855,0.501959867708811)
--(axis cs:4854,0.501886703772216)
--(axis cs:4853,0.501813179294725)
--(axis cs:4852,0.501739302884775)
--(axis cs:4851,0.501665083209516)
--(axis cs:4850,0.501590528993828)
--(axis cs:4849,0.501515649019322)
--(axis cs:4848,0.501440452123334)
--(axis cs:4847,0.501364947197914)
--(axis cs:4846,0.501289143188802)
--(axis cs:4845,0.501213049094397)
--(axis cs:4844,0.501136673964721)
--(axis cs:4843,0.501060026900367)
--(axis cs:4842,0.501036112855263)
--(axis cs:4841,0.501054829908472)
--(axis cs:4840,0.501073446409021)
--(axis cs:4839,0.501091959852195)
--(axis cs:4838,0.501110367741957)
--(axis cs:4837,0.501128667591279)
--(axis cs:4836,0.501146856922463)
--(axis cs:4835,0.501164933267473)
--(axis cs:4834,0.501182894168258)
--(axis cs:4833,0.501200737177078)
--(axis cs:4832,0.501218459856829)
--(axis cs:4831,0.501236059781365)
--(axis cs:4830,0.501253534535822)
--(axis cs:4829,0.501270881716939)
--(axis cs:4828,0.501288098933381)
--(axis cs:4827,0.501305183806056)
--(axis cs:4826,0.501322133968436)
--(axis cs:4825,0.501338947066877)
--(axis cs:4824,0.501355620760931)
--(axis cs:4823,0.501372152723665)
--(axis cs:4822,0.501388540641977)
--(axis cs:4821,0.501404782216905)
--(axis cs:4820,0.501420875163943)
--(axis cs:4819,0.501436817213353)
--(axis cs:4818,0.501452606110469)
--(axis cs:4817,0.501468239616012)
--(axis cs:4816,0.50148371550639)
--(axis cs:4815,0.50149903157401)
--(axis cs:4814,0.501514185627578)
--(axis cs:4813,0.501529175492403)
--(axis cs:4812,0.501543999010695)
--(axis cs:4811,0.501558654041868)
--(axis cs:4810,0.501573138462835)
--(axis cs:4809,0.501587450168307)
--(axis cs:4808,0.501601587071081)
--(axis cs:4807,0.501615547102341)
--(axis cs:4806,0.501629328211939)
--(axis cs:4805,0.501642928368692)
--(axis cs:4804,0.501656345560664)
--(axis cs:4803,0.501669577795452)
--(axis cs:4802,0.50168262310047)
--(axis cs:4801,0.501695479523228)
--(axis cs:4800,0.501708145131613)
--(axis cs:4799,0.501720618014165)
--(axis cs:4798,0.501732896280349)
--(axis cs:4797,0.501744978060834)
--(axis cs:4796,0.501756861507755)
--(axis cs:4795,0.501768544794988)
--(axis cs:4794,0.501780026118413)
--(axis cs:4793,0.501791303696176)
--(axis cs:4792,0.501802375768954)
--(axis cs:4791,0.50181324060021)
--(axis cs:4790,0.501823896476452)
--(axis cs:4789,0.501834341707485)
--(axis cs:4788,0.501844574626663)
--(axis cs:4787,0.50185459359114)
--(axis cs:4786,0.501864396982111)
--(axis cs:4785,0.501873983205064)
--(axis cs:4784,0.501883350690013)
--(axis cs:4783,0.501892497891739)
--(axis cs:4782,0.501901423290029)
--(axis cs:4781,0.501910125389905)
--(axis cs:4780,0.501918602721856)
--(axis cs:4779,0.501926853842064)
--(axis cs:4778,0.501934877332632)
--(axis cs:4777,0.5019426718018)
--(axis cs:4776,0.50195023588417)
--(axis cs:4775,0.501957568240919)
--(axis cs:4774,0.501964667560008)
--(axis cs:4773,0.501971532556402)
--(axis cs:4772,0.501978161972265)
--(axis cs:4771,0.501984554577172)
--(axis cs:4770,0.501990709168308)
--(axis cs:4769,0.501996624570664)
--(axis cs:4768,0.502002299637231)
--(axis cs:4767,0.502007733249195)
--(axis cs:4766,0.502012924316121)
--(axis cs:4765,0.502017871776139)
--(axis cs:4764,0.502022574596127)
--(axis cs:4763,0.502027031771889)
--(axis cs:4762,0.502031242328327)
--(axis cs:4761,0.502035205319616)
--(axis cs:4760,0.502038919829371)
--(axis cs:4759,0.502042384970811)
--(axis cs:4758,0.502045599886922)
--(axis cs:4757,0.50207829002252)
--(axis cs:4756,0.502131808531018)
--(axis cs:4755,0.502185150411709)
--(axis cs:4754,0.502238308676735)
--(axis cs:4753,0.502291276349419)
--(axis cs:4752,0.502344046465164)
--(axis cs:4751,0.502396612072341)
--(axis cs:4750,0.502448966233191)
--(axis cs:4749,0.50250110202471)
--(axis cs:4748,0.502553012539547)
--(axis cs:4747,0.502604690886894)
--(axis cs:4746,0.502656130193381)
--(axis cs:4745,0.502707323603964)
--(axis cs:4744,0.502758264282818)
--(axis cs:4743,0.502808945414228)
--(axis cs:4742,0.502859360203472)
--(axis cs:4741,0.502909501877715)
--(axis cs:4740,0.502959363686892)
--(axis cs:4739,0.503008938904594)
--(axis cs:4738,0.503058220828949)
--(axis cs:4737,0.503107202783511)
--(axis cs:4736,0.503155878118129)
--(axis cs:4735,0.503204240209837)
--(axis cs:4734,0.503252282463722)
--(axis cs:4733,0.503299998313803)
--(axis cs:4732,0.503347381223903)
--(axis cs:4731,0.503394424688517)
--(axis cs:4730,0.50344112223368)
--(axis cs:4729,0.503487467417835)
--(axis cs:4728,0.503533453832692)
--(axis cs:4727,0.503579075104091)
--(axis cs:4726,0.503624324892858)
--(axis cs:4725,0.503669196895657)
--(axis cs:4724,0.503713684845844)
--(axis cs:4723,0.503757782514315)
--(axis cs:4722,0.503801483710347)
--(axis cs:4721,0.503844782282445)
--(axis cs:4720,0.503887672119174)
--(axis cs:4719,0.503930147149997)
--(axis cs:4718,0.503972201346105)
--(axis cs:4717,0.504013828721242)
--(axis cs:4716,0.50405502333253)
--(axis cs:4715,0.504095779281285)
--(axis cs:4714,0.504136090713833)
--(axis cs:4713,0.504175951822323)
--(axis cs:4712,0.504215356845526)
--(axis cs:4711,0.504254300069644)
--(axis cs:4710,0.504292775829101)
--(axis cs:4709,0.504330778507339)
--(axis cs:4708,0.504368302537603)
--(axis cs:4707,0.504405342403724)
--(axis cs:4706,0.504441892640897)
--(axis cs:4705,0.504477947836454)
--(axis cs:4704,0.504513502630628)
--(axis cs:4703,0.504548551717317)
--(axis cs:4702,0.50458308984484)
--(axis cs:4701,0.504617111816689)
--(axis cs:4700,0.504650612492271)
--(axis cs:4699,0.504683586787648)
--(axis cs:4698,0.504716029676275)
--(axis cs:4697,0.504747936189722)
--(axis cs:4696,0.504779301418395)
--(axis cs:4695,0.504810120512259)
--(axis cs:4694,0.504840388681537)
--(axis cs:4693,0.50487010119742)
--(axis cs:4692,0.504899253392761)
--(axis cs:4691,0.504927840662763)
--(axis cs:4690,0.504955858465664)
--(axis cs:4689,0.504983302323414)
--(axis cs:4688,0.505010167822342)
--(axis cs:4687,0.50503645061382)
--(axis cs:4686,0.505062146414919)
--(axis cs:4685,0.505087251009055)
--(axis cs:4684,0.505111760246634)
--(axis cs:4683,0.505135670045682)
--(axis cs:4682,0.505158976392473)
--(axis cs:4681,0.505181675342149)
--(axis cs:4680,0.50520376301933)
--(axis cs:4679,0.505225235618717)
--(axis cs:4678,0.50524608940569)
--(axis cs:4677,0.505266320716893)
--(axis cs:4676,0.505285925960819)
--(axis cs:4675,0.505304901618376)
--(axis cs:4674,0.505323244243457)
--(axis cs:4673,0.505340950463489)
--(axis cs:4672,0.505358016979988)
--(axis cs:4671,0.505374440569092)
--(axis cs:4670,0.505390218082096)
--(axis cs:4669,0.505405346445969)
--(axis cs:4668,0.505419822663875)
--(axis cs:4667,0.50543364381567)
--(axis cs:4666,0.505446807058405)
--(axis cs:4665,0.505459309626807)
--(axis cs:4664,0.505471148833762)
--(axis cs:4663,0.505482322070783)
--(axis cs:4662,0.50549282680847)
--(axis cs:4661,0.50550266059696)
--(axis cs:4660,0.505511821066371)
--(axis cs:4659,0.505520305927236)
--(axis cs:4658,0.505528112970919)
--(axis cs:4657,0.50553524007004)
--(axis cs:4656,0.505541685178869)
--(axis cs:4655,0.505547446333729)
--(axis cs:4654,0.505552521653373)
--(axis cs:4653,0.50555690933937)
--(axis cs:4652,0.505560607676461)
--(axis cs:4651,0.50556361503292)
--(axis cs:4650,0.505565929860899)
--(axis cs:4649,0.505567550696765)
--(axis cs:4648,0.505568476161425)
--(axis cs:4647,0.505568704960644)
--(axis cs:4646,0.505568235885348)
--(axis cs:4645,0.505567067811923)
--(axis cs:4644,0.505565199702498)
--(axis cs:4643,0.505562630605225)
--(axis cs:4642,0.505559359654536)
--(axis cs:4641,0.505555386071408)
--(axis cs:4640,0.505550709163598)
--(axis cs:4639,0.505545328325883)
--(axis cs:4638,0.50553924304028)
--(axis cs:4637,0.505532452876261)
--(axis cs:4636,0.505524957490952)
--(axis cs:4635,0.50551675662933)
--(axis cs:4634,0.505507850124397)
--(axis cs:4633,0.505498237897356)
--(axis cs:4632,0.505487919957766)
--(axis cs:4631,0.505476896403694)
--(axis cs:4630,0.50546516742185)
--(axis cs:4629,0.505452733287714)
--(axis cs:4628,0.505439594365655)
--(axis cs:4627,0.505425751109032)
--(axis cs:4626,0.505411204060289)
--(axis cs:4625,0.505395953851039)
--(axis cs:4624,0.505380001202137)
--(axis cs:4623,0.505363346923737)
--(axis cs:4622,0.505345991915344)
--(axis cs:4621,0.505347579006966)
--(axis cs:4620,0.50537282008013)
--(axis cs:4619,0.505397430214081)
--(axis cs:4618,0.505421405253883)
--(axis cs:4617,0.505444741117197)
--(axis cs:4616,0.505467433794913)
--(axis cs:4615,0.505489479351779)
--(axis cs:4614,0.505510873927016)
--(axis cs:4613,0.505531613734933)
--(axis cs:4612,0.505551695065527)
--(axis cs:4611,0.505571114285074)
--(axis cs:4610,0.505589867836718)
--(axis cs:4609,0.505607952241044)
--(axis cs:4608,0.505625364096648)
--(axis cs:4607,0.505642100080693)
--(axis cs:4606,0.505658156949461)
--(axis cs:4605,0.505673531538894)
--(axis cs:4604,0.505688220765122)
--(axis cs:4603,0.505702221624991)
--(axis cs:4602,0.505715531196572)
--(axis cs:4601,0.505728146639667)
--(axis cs:4600,0.505740065196305)
--(axis cs:4599,0.505751284191221)
--(axis cs:4598,0.505761801032342)
--(axis cs:4597,0.505771613211241)
--(axis cs:4596,0.505780718303603)
--(axis cs:4595,0.505789113969666)
--(axis cs:4594,0.505796797954661)
--(axis cs:4593,0.505803768089236)
--(axis cs:4592,0.505810022289873)
--(axis cs:4591,0.505815558559296)
--(axis cs:4590,0.505820374986869)
--(axis cs:4589,0.505824469748979)
--(axis cs:4588,0.505827841109412)
--(axis cs:4587,0.505830487419723)
--(axis cs:4586,0.505832407119588)
--(axis cs:4585,0.505833598737148)
--(axis cs:4584,0.505834060889349)
--(axis cs:4583,0.505833792282257)
--(axis cs:4582,0.505832791711381)
--(axis cs:4581,0.505831058061969)
--(axis cs:4580,0.5058285903093)
--(axis cs:4579,0.50582538751897)
--(axis cs:4578,0.505821448847157)
--(axis cs:4577,0.505816773540883)
--(axis cs:4576,0.50581136093826)
--(axis cs:4575,0.505805210468732)
--(axis cs:4574,0.505798321653295)
--(axis cs:4573,0.505790694104718)
--(axis cs:4572,0.505782327527742)
--(axis cs:4571,0.505773221719278)
--(axis cs:4570,0.505763376568584)
--(axis cs:4569,0.505752792057437)
--(axis cs:4568,0.505741468260294)
--(axis cs:4567,0.505729405344437)
--(axis cs:4566,0.50571660357011)
--(axis cs:4565,0.505703063290646)
--(axis cs:4564,0.505688784952577)
--(axis cs:4563,0.505673769095737)
--(axis cs:4562,0.505658016353355)
--(axis cs:4561,0.50564152745213)
--(axis cs:4560,0.505624303212301)
--(axis cs:4559,0.505647131976469)
--(axis cs:4558,0.505746063951014)
--(axis cs:4557,0.505844443046341)
--(axis cs:4556,0.505942255989814)
--(axis cs:4555,0.506039489557296)
--(axis cs:4554,0.506136130574893)
--(axis cs:4553,0.506232165920692)
--(axis cs:4552,0.506327582526491)
--(axis cs:4551,0.506422367379529)
--(axis cs:4550,0.506516507524217)
--(axis cs:4549,0.506609990063852)
--(axis cs:4548,0.506702802162338)
--(axis cs:4547,0.506794931045899)
--(axis cs:4546,0.506886364004782)
--(axis cs:4545,0.506977088394966)
--(axis cs:4544,0.50706709163985)
--(axis cs:4543,0.507156361231954)
--(axis cs:4542,0.507244884734594)
--(axis cs:4541,0.507332649783573)
--(axis cs:4540,0.507419644088842)
--(axis cs:4539,0.507505855436178)
--(axis cs:4538,0.507591271688835)
--(axis cs:4537,0.507675880789203)
--(axis cs:4536,0.507759670760451)
--(axis cs:4535,0.507842629708168)
--(axis cs:4534,0.507924745821989)
--(axis cs:4533,0.508006007377226)
--(axis cs:4532,0.508086402736478)
--(axis cs:4531,0.508165920351239)
--(axis cs:4530,0.508244548763496)
--(axis cs:4529,0.508322276607324)
--(axis cs:4528,0.508399092610459)
--(axis cs:4527,0.508474985595877)
--(axis cs:4526,0.508549944483354)
--(axis cs:4525,0.508623958291019)
--(axis cs:4524,0.508697016136901)
--(axis cs:4523,0.508769107240458)
--(axis cs:4522,0.508840220924102)
--(axis cs:4521,0.508910346614715)
--(axis cs:4520,0.50897947384515)
--(axis cs:4519,0.509047592255722)
--(axis cs:4518,0.509114691595691)
--(axis cs:4517,0.509180761724731)
--(axis cs:4516,0.509245792614388)
--(axis cs:4515,0.509309774349528)
--(axis cs:4514,0.509372697129771)
--(axis cs:4513,0.509434551270918)
--(axis cs:4512,0.509495327206357)
--(axis cs:4511,0.509555015488464)
--(axis cs:4510,0.509613606789991)
--(axis cs:4509,0.509671091905438)
--(axis cs:4508,0.509727461752412)
--(axis cs:4507,0.509782707372977)
--(axis cs:4506,0.509836819934988)
--(axis cs:4505,0.509889790733408)
--(axis cs:4504,0.509941611191622)
--(axis cs:4503,0.509992272862721)
--(axis cs:4502,0.510041767430788)
--(axis cs:4501,0.510090086712161)
--(axis cs:4500,0.510137222656681)
--(axis cs:4499,0.51018316734893)
--(axis cs:4498,0.510227913009449)
--(axis cs:4497,0.51027145199595)
--(axis cs:4496,0.510313776804498)
--(axis cs:4495,0.510354880070693)
--(axis cs:4494,0.510394754570829)
--(axis cs:4493,0.510433393223034)
--(axis cs:4492,0.510470789088403)
--(axis cs:4491,0.510506935372108)
--(axis cs:4490,0.510541825424494)
--(axis cs:4489,0.510575452742162)
--(axis cs:4488,0.510607810969026)
--(axis cs:4487,0.510638893897366)
--(axis cs:4486,0.510668695468855)
--(axis cs:4485,0.51069720977557)
--(axis cs:4484,0.51072443106099)
--(axis cs:4483,0.510750353720975)
--(axis cs:4482,0.510774972304726)
--(axis cs:4481,0.510798281515727)
--(axis cs:4480,0.51082027621267)
--(axis cs:4479,0.510840951410368)
--(axis cs:4478,0.510860302280638)
--(axis cs:4477,0.510878324153176)
--(axis cs:4476,0.51089501251641)
--(axis cs:4475,0.510910363018334)
--(axis cs:4474,0.510924371467323)
--(axis cs:4473,0.510937033832932)
--(axis cs:4472,0.510948346246674)
--(axis cs:4471,0.510958305002781)
--(axis cs:4470,0.51096690655894)
--(axis cs:4469,0.510974147537018)
--(axis cs:4468,0.510980024723765)
--(axis cs:4467,0.51098453507149)
--(axis cs:4466,0.51098767569873)
--(axis cs:4465,0.510989443890891)
--(axis cs:4464,0.510989837100869)
--(axis cs:4463,0.510988852949657)
--(axis cs:4462,0.510986489226924)
--(axis cs:4461,0.510982743891581)
--(axis cs:4460,0.510977615072322)
--(axis cs:4459,0.510971101068148)
--(axis cs:4458,0.510963200348868)
--(axis cs:4457,0.510953911555579)
--(axis cs:4456,0.510943233501127)
--(axis cs:4455,0.51093116517055)
--(axis cs:4454,0.510917705721493)
--(axis cs:4453,0.510902854484608)
--(axis cs:4452,0.510886610963932)
--(axis cs:4451,0.510868974837238)
--(axis cs:4450,0.510849945956378)
--(axis cs:4449,0.51082952434759)
--(axis cs:4448,0.510807710211792)
--(axis cs:4447,0.510784503924853)
--(axis cs:4446,0.510759906037842)
--(axis cs:4445,0.510733917277258)
--(axis cs:4444,0.510706538545232)
--(axis cs:4443,0.510677770919714)
--(axis cs:4442,0.510647615654636)
--(axis cs:4441,0.510616074180053)
--(axis cs:4440,0.51058314810226)
--(axis cs:4439,0.51054883920389)
--(axis cs:4438,0.510513149443993)
--(axis cs:4437,0.510476080958083)
--(axis cs:4436,0.510437636058173)
--(axis cs:4435,0.510397817232786)
--(axis cs:4434,0.510356627146935)
--(axis cs:4433,0.510314068642096)
--(axis cs:4432,0.510270144736147)
--(axis cs:4431,0.510224858623286)
--(axis cs:4430,0.510178213673934)
--(axis cs:4429,0.510130213434608)
--(axis cs:4428,0.510080861627776)
--(axis cs:4427,0.510030162151687)
--(axis cs:4426,0.509978119080181)
--(axis cs:4425,0.509924736662476)
--(axis cs:4424,0.509870019322931)
--(axis cs:4423,0.509890390870538)
--(axis cs:4422,0.509917783656687)
--(axis cs:4421,0.509943979256284)
--(axis cs:4420,0.509968972356184)
--(axis cs:4419,0.509992757785024)
--(axis cs:4418,0.51001533051411)
--(axis cs:4417,0.510036685658287)
--(axis cs:4416,0.510056818476799)
--(axis cs:4415,0.510075724374127)
--(axis cs:4414,0.51009339890081)
--(axis cs:4413,0.510109837754249)
--(axis cs:4412,0.510125036779502)
--(axis cs:4411,0.510138991970046)
--(axis cs:4410,0.510151699468537)
--(axis cs:4409,0.510163155567546)
--(axis cs:4408,0.510173356710276)
--(axis cs:4407,0.510182299491262)
--(axis cs:4406,0.510189980657061)
--(axis cs:4405,0.510196397106907)
--(axis cs:4404,0.51020154589337)
--(axis cs:4403,0.510205424222976)
--(axis cs:4402,0.510208029456823)
--(axis cs:4401,0.510209359111174)
--(axis cs:4400,0.510209410858029)
--(axis cs:4399,0.51020818252568)
--(axis cs:4398,0.510205672099254)
--(axis cs:4397,0.510201877721225)
--(axis cs:4396,0.510196797691915)
--(axis cs:4395,0.510190430469976)
--(axis cs:4394,0.510182774672854)
--(axis cs:4393,0.510173829077224)
--(axis cs:4392,0.510163592619421)
--(axis cs:4391,0.510152064395837)
--(axis cs:4390,0.510139243663313)
--(axis cs:4389,0.510125129839498)
--(axis cs:4388,0.510109722503195)
--(axis cs:4387,0.510093021394691)
--(axis cs:4386,0.510075026416059)
--(axis cs:4385,0.510055737631447)
--(axis cs:4384,0.510035155267343)
--(axis cs:4383,0.510013279712822)
--(axis cs:4382,0.509990111519773)
--(axis cs:4381,0.509965651403106)
--(axis cs:4380,0.509939900240938)
--(axis cs:4379,0.509912859074758)
--(axis cs:4378,0.509884529109577)
--(axis cs:4377,0.509854911714051)
--(axis cs:4376,0.509824008420587)
--(axis cs:4375,0.509791820925428)
--(axis cs:4374,0.50975835108872)
--(axis cs:4373,0.509723600934555)
--(axis cs:4372,0.509687572650994)
--(axis cs:4371,0.509650268590072)
--(axis cs:4370,0.50961169126778)
--(axis cs:4369,0.509571843364029)
--(axis cs:4368,0.509530727722588)
--(axis cs:4367,0.509488347351011)
--(axis cs:4366,0.50944470542053)
--(axis cs:4365,0.509399805265942)
--(axis cs:4364,0.509353650385461)
--(axis cs:4363,0.509306244440563)
--(axis cs:4362,0.509257591255798)
--(axis cs:4361,0.509207694818591)
--(axis cs:4360,0.509156559279013)
--(axis cs:4359,0.509104188949543)
--(axis cs:4358,0.509050588304796)
--(axis cs:4357,0.508995761981239)
--(axis cs:4356,0.508939714776886)
--(axis cs:4355,0.508882451650967)
--(axis cs:4354,0.508823977723581)
--(axis cs:4353,0.508764298275325)
--(axis cs:4352,0.508703418746907)
--(axis cs:4351,0.50864134473873)
--(axis cs:4350,0.508578082010466)
--(axis cs:4349,0.5085136364806)
--(axis cs:4348,0.508448014225956)
--(axis cs:4347,0.508381221481209)
--(axis cs:4346,0.508313264638364)
--(axis cs:4345,0.508244150246224)
--(axis cs:4344,0.508173885009836)
--(axis cs:4343,0.508102475789913)
--(axis cs:4342,0.508029929602236)
--(axis cs:4341,0.507956253617042)
--(axis cs:4340,0.50788145515838)
--(axis cs:4339,0.507805541703461)
--(axis cs:4338,0.507728520881972)
--(axis cs:4337,0.507650400475384)
--(axis cs:4336,0.507571188416229)
--(axis cs:4335,0.507490892787364)
--(axis cs:4334,0.50740952182121)
--(axis cs:4333,0.507327083898978)
--(axis cs:4332,0.507243587549862)
--(axis cs:4331,0.507159041450228)
--(axis cs:4330,0.507073454422771)
--(axis cs:4329,0.506986835435659)
--(axis cs:4328,0.506899193601652)
--(axis cs:4327,0.506810538177208)
--(axis cs:4326,0.506720878561563)
--(axis cs:4325,0.506630224295796)
--(axis cs:4324,0.506538585061873)
--(axis cs:4323,0.506445970681668)
--(axis cs:4322,0.506352391115974)
--(axis cs:4321,0.506257856463488)
--(axis cs:4320,0.506162376959774)
--(axis cs:4319,0.506065962976217)
--(axis cs:4318,0.505968625018948)
--(axis cs:4317,0.505870373727761)
--(axis cs:4316,0.505771219874998)
--(axis cs:4315,0.505671174364429)
--(axis cs:4314,0.505570248230103)
--(axis cs:4313,0.505468452635187)
--(axis cs:4312,0.505365798870787)
--(axis cs:4311,0.505262298354745)
--(axis cs:4310,0.505157962630425)
--(axis cs:4309,0.505052803365478)
--(axis cs:4308,0.504946832350587)
--(axis cs:4307,0.504840061498201)
--(axis cs:4306,0.504732502841243)
--(axis cs:4305,0.50462416853181)
--(axis cs:4304,0.504515070839848)
--(axis cs:4303,0.504405222151814)
--(axis cs:4302,0.504294634969321)
--(axis cs:4301,0.504183321907764)
--(axis cs:4300,0.504071295694932)
--(axis cs:4299,0.503958569169603)
--(axis cs:4298,0.50384515528012)
--(axis cs:4297,0.503731067082956)
--(axis cs:4296,0.503616317741258)
--(axis cs:4295,0.503500920523378)
--(axis cs:4294,0.503384888801385)
--(axis cs:4293,0.50326823604957)
--(axis cs:4292,0.503150975842923)
--(axis cs:4291,0.503033121855607)
--(axis cs:4290,0.502914687859405)
--(axis cs:4289,0.502795687722165)
--(axis cs:4288,0.502676135406221)
--(axis cs:4287,0.502556044966802)
--(axis cs:4286,0.502435430550428)
--(axis cs:4285,0.502314306393289)
--(axis cs:4284,0.502192686819614)
--(axis cs:4283,0.502070586240023)
--(axis cs:4282,0.501948019149868)
--(axis cs:4281,0.501825000127555)
--(axis cs:4280,0.501701543832862)
--(axis cs:4279,0.501670000538134)
--(axis cs:4278,0.501700136351389)
--(axis cs:4277,0.501730110045734)
--(axis cs:4276,0.501759917588054)
--(axis cs:4275,0.501789554959236)
--(axis cs:4274,0.501819018154693)
--(axis cs:4273,0.501848303184896)
--(axis cs:4272,0.501877406075893)
--(axis cs:4271,0.501906322869841)
--(axis cs:4270,0.501935049625524)
--(axis cs:4269,0.501963582418877)
--(axis cs:4268,0.501991917343509)
--(axis cs:4267,0.50202005051122)
--(axis cs:4266,0.50204797805252)
--(axis cs:4265,0.502075696117148)
--(axis cs:4264,0.502103200874586)
--(axis cs:4263,0.502130488514571)
--(axis cs:4262,0.50215755524761)
--(axis cs:4261,0.502184397305488)
--(axis cs:4260,0.502211010941778)
--(axis cs:4259,0.502237392432349)
--(axis cs:4258,0.502263538075866)
--(axis cs:4257,0.502289444194298)
--(axis cs:4256,0.502315107133415)
--(axis cs:4255,0.50234052326329)
--(axis cs:4254,0.502365688978791)
--(axis cs:4253,0.50239060070008)
--(axis cs:4252,0.5024152548731)
--(axis cs:4251,0.502439647970066)
--(axis cs:4250,0.502463776489955)
--(axis cs:4249,0.502487636958986)
--(axis cs:4248,0.502511225931104)
--(axis cs:4247,0.502534539988457)
--(axis cs:4246,0.502557575741875)
--(axis cs:4245,0.502580329831343)
--(axis cs:4244,0.502602798926471)
--(axis cs:4243,0.50262497972696)
--(axis cs:4242,0.502646868963072)
--(axis cs:4241,0.502668463396085)
--(axis cs:4240,0.502689759818759)
--(axis cs:4239,0.502710755055784)
--(axis cs:4238,0.502731445964238)
--(axis cs:4237,0.502751829434033)
--(axis cs:4236,0.502771902388363)
--(axis cs:4235,0.502791661784144)
--(axis cs:4234,0.502811104612452)
--(axis cs:4233,0.502830227898961)
--(axis cs:4232,0.502849028704374)
--(axis cs:4231,0.502867504124848)
--(axis cs:4230,0.502885651292421)
--(axis cs:4229,0.502903467375434)
--(axis cs:4228,0.502920949578942)
--(axis cs:4227,0.502938095145131)
--(axis cs:4226,0.502954901353726)
--(axis cs:4225,0.502971365522396)
--(axis cs:4224,0.502987485007153)
--(axis cs:4223,0.503003257202749)
--(axis cs:4222,0.503018679543071)
--(axis cs:4221,0.503033749501524)
--(axis cs:4220,0.50304846459142)
--(axis cs:4219,0.503062822366354)
--(axis cs:4218,0.503076820420581)
--(axis cs:4217,0.503090456389383)
--(axis cs:4216,0.503103727949441)
--(axis cs:4215,0.503116632819192)
--(axis cs:4214,0.503129168759186)
--(axis cs:4213,0.50314133357244)
--(axis cs:4212,0.503153125104784)
--(axis cs:4211,0.503164541245205)
--(axis cs:4210,0.503175579926184)
--(axis cs:4209,0.503186239124028)
--(axis cs:4208,0.503196516859201)
--(axis cs:4207,0.503206411196642)
--(axis cs:4206,0.503215920246089)
--(axis cs:4205,0.503225042162388)
--(axis cs:4204,0.5032337751458)
--(axis cs:4203,0.503242117442308)
--(axis cs:4202,0.50325006734391)
--(axis cs:4201,0.503257623188914)
--(axis cs:4200,0.503264783362223)
--(axis cs:4199,0.503271546295619)
--(axis cs:4198,0.503277910468034)
--(axis cs:4197,0.503283874405826)
--(axis cs:4196,0.503289436683042)
--(axis cs:4195,0.503294595921678)
--(axis cs:4194,0.503351022077357)
--(axis cs:4193,0.503437199083031)
--(axis cs:4192,0.503523091127508)
--(axis cs:4191,0.503608686957927)
--(axis cs:4190,0.503693975339499)
--(axis cs:4189,0.503778945056954)
--(axis cs:4188,0.503863584915978)
--(axis cs:4187,0.503947883744649)
--(axis cs:4186,0.504031830394879)
--(axis cs:4185,0.504115413743853)
--(axis cs:4184,0.504198622695463)
--(axis cs:4183,0.504281446181747)
--(axis cs:4182,0.504363873164325)
--(axis cs:4181,0.504445892635832)
--(axis cs:4180,0.50452749362135)
--(axis cs:4179,0.504608665179842)
--(axis cs:4178,0.504689396405579)
--(axis cs:4177,0.504769676429568)
--(axis cs:4176,0.504849494420975)
--(axis cs:4175,0.504928839588554)
--(axis cs:4174,0.505007701182058)
--(axis cs:4173,0.505086068493665)
--(axis cs:4172,0.505163930859388)
--(axis cs:4171,0.505241277660487)
--(axis cs:4170,0.505318098324878)
--(axis cs:4169,0.505394382328537)
--(axis cs:4168,0.505470119196901)
--(axis cs:4167,0.505545298506266)
--(axis cs:4166,0.505619909885179)
--(axis cs:4165,0.50569394301583)
--(axis cs:4164,0.505767387635432)
--(axis cs:4163,0.505840233537604)
--(axis cs:4162,0.505912470573747)
--(axis cs:4161,0.505984088654412)
--(axis cs:4160,0.506055077750668)
--(axis cs:4159,0.50612542789546)
--(axis cs:4158,0.506195129184963)
--(axis cs:4157,0.506264171779935)
--(axis cs:4156,0.506332545907056)
--(axis cs:4155,0.506400241860267)
--(axis cs:4154,0.506467250002101)
--(axis cs:4153,0.506533560765007)
--(axis cs:4152,0.506599164652668)
--(axis cs:4151,0.506664052241315)
--(axis cs:4150,0.506728214181028)
--(axis cs:4149,0.506791641197036)
--(axis cs:4148,0.506854324091005)
--(axis cs:4147,0.506916253742324)
--(axis cs:4146,0.506977421109377)
--(axis cs:4145,0.507037817230814)
--(axis cs:4144,0.507097433226808)
--(axis cs:4143,0.507156260300308)
--(axis cs:4142,0.50721428973828)
--(axis cs:4141,0.507271512912947)
--(axis cs:4140,0.507327921283009)
--(axis cs:4139,0.507383506394865)
--(axis cs:4138,0.50743825988382)
--(axis cs:4137,0.507492173475285)
--(axis cs:4136,0.507545238985965)
--(axis cs:4135,0.507597448325045)
--(axis cs:4134,0.507648793495354)
--(axis cs:4133,0.507699266594534)
--(axis cs:4132,0.507748859816185)
--(axis cs:4131,0.507797565451012)
--(axis cs:4130,0.50784537588795)
--(axis cs:4129,0.507892283615292)
--(axis cs:4128,0.507938281221793)
--(axis cs:4127,0.507983361397774)
--(axis cs:4126,0.508027516936206)
--(axis cs:4125,0.508070740733794)
--(axis cs:4124,0.508113025792036)
--(axis cs:4123,0.508154365218286)
--(axis cs:4122,0.508194752226789)
--(axis cs:4121,0.508234180139722)
--(axis cs:4120,0.508272642388207)
--(axis cs:4119,0.508310132513322)
--(axis cs:4118,0.5083466441671)
--(axis cs:4117,0.508382171113506)
--(axis cs:4116,0.508416707229416)
--(axis cs:4115,0.508450246505571)
--(axis cs:4114,0.508482783047528)
--(axis cs:4113,0.508514311076589)
--(axis cs:4112,0.508544824930722)
--(axis cs:4111,0.508574319065474)
--(axis cs:4110,0.50860278805486)
--(axis cs:4109,0.508630226592246)
--(axis cs:4108,0.508656629491216)
--(axis cs:4107,0.508681991686427)
--(axis cs:4106,0.508706308234449)
--(axis cs:4105,0.508729574314591)
--(axis cs:4104,0.508751785229715)
--(axis cs:4103,0.50877293640703)
--(axis cs:4102,0.508793023398882)
--(axis cs:4101,0.50881204188352)
--(axis cs:4100,0.508829987665852)
--(axis cs:4099,0.508846856678185)
--(axis cs:4098,0.508862644980951)
--(axis cs:4097,0.508877348763422)
--(axis cs:4096,0.508890964344399)
--(axis cs:4095,0.508903488172899)
--(axis cs:4094,0.508914916828819)
--(axis cs:4093,0.508925247023584)
--(axis cs:4092,0.508934475600787)
--(axis cs:4091,0.508942599536806)
--(axis cs:4090,0.508949615941408)
--(axis cs:4089,0.508955522058336)
--(axis cs:4088,0.508960315265888)
--(axis cs:4087,0.508963993077464)
--(axis cs:4086,0.508966553142115)
--(axis cs:4085,0.508967993245065)
--(axis cs:4084,0.508968311308217)
--(axis cs:4083,0.508967505390647)
--(axis cs:4082,0.508965573689083)
--(axis cs:4081,0.508962514538357)
--(axis cs:4080,0.508958326411856)
--(axis cs:4079,0.508953007921941)
--(axis cs:4078,0.508946557820363)
--(axis cs:4077,0.508938974998648)
--(axis cs:4076,0.508930258488482)
--(axis cs:4075,0.508920407462062)
--(axis cs:4074,0.508909421232443)
--(axis cs:4073,0.508897299253858)
--(axis cs:4072,0.508884041122031)
--(axis cs:4071,0.508869646574465)
--(axis cs:4070,0.508854115490714)
--(axis cs:4069,0.508837447892638)
--(axis cs:4068,0.508819643944648)
--(axis cs:4067,0.508800703953917)
--(axis cs:4066,0.508780628370592)
--(axis cs:4065,0.508759417787975)
--(axis cs:4064,0.508737072942691)
--(axis cs:4063,0.508713594714843)
--(axis cs:4062,0.50868898412814)
--(axis cs:4061,0.508663242350012)
--(axis cs:4060,0.508636370691713)
--(axis cs:4059,0.508608370608391)
--(axis cs:4058,0.508613821061965)
--(axis cs:4057,0.508654424484054)
--(axis cs:4056,0.508694011498086)
--(axis cs:4055,0.508732575417989)
--(axis cs:4054,0.508770109674653)
--(axis cs:4053,0.508806607816943)
--(axis cs:4052,0.508842063512717)
--(axis cs:4051,0.508876470549815)
--(axis cs:4050,0.508909822837046)
--(axis cs:4049,0.508942114405151)
--(axis cs:4048,0.508973339407765)
--(axis cs:4047,0.509003492122354)
--(axis cs:4046,0.509032566951141)
--(axis cs:4045,0.509060558422025)
--(axis cs:4044,0.509087461189474)
--(axis cs:4043,0.509113270035413)
--(axis cs:4042,0.509137979870094)
--(axis cs:4041,0.509161585732952)
--(axis cs:4040,0.509184082793444)
--(axis cs:4039,0.509205466351875)
--(axis cs:4038,0.509225731840213)
--(axis cs:4037,0.50924487482288)
--(axis cs:4036,0.509262890997535)
--(axis cs:4035,0.509279776195839)
--(axis cs:4034,0.509295526384205)
--(axis cs:4033,0.509310137664532)
--(axis cs:4032,0.509323606274921)
--(axis cs:4031,0.509335928590381)
--(axis cs:4030,0.509347101123514)
--(axis cs:4029,0.509357120525186)
--(axis cs:4028,0.509365983585179)
--(axis cs:4027,0.509373687232832)
--(axis cs:4026,0.50938022853766)
--(axis cs:4025,0.50938560470996)
--(axis cs:4024,0.509389813101401)
--(axis cs:4023,0.509392851205593)
--(axis cs:4022,0.509394716658641)
--(axis cs:4021,0.509395407239687)
--(axis cs:4020,0.509394920871428)
--(axis cs:4019,0.509393255620619)
--(axis cs:4018,0.509390409698562)
--(axis cs:4017,0.509386381461572)
--(axis cs:4016,0.509381169411433)
--(axis cs:4015,0.509374772195827)
--(axis cs:4014,0.509367188608757)
--(axis cs:4013,0.50935841759094)
--(axis cs:4012,0.509348458230193)
--(axis cs:4011,0.509337309761795)
--(axis cs:4010,0.509324971568832)
--(axis cs:4009,0.509311443182525)
--(axis cs:4008,0.509296724282541)
--(axis cs:4007,0.509280814697283)
--(axis cs:4006,0.509263714404166)
--(axis cs:4005,0.50924542352987)
--(axis cs:4004,0.509225942350576)
--(axis cs:4003,0.50920527129219)
--(axis cs:4002,0.509183410930535)
--(axis cs:4001,0.509160361991543)
--(axis cs:4000,0.509136125351408)
--(axis cs:3999,0.509110702036738)
--(axis cs:3998,0.509084093224679)
--(axis cs:3997,0.50905630024302)
--(axis cs:3996,0.509101734927972)
--(axis cs:3995,0.509261020847479)
--(axis cs:3994,0.509419415407436)
--(axis cs:3993,0.509576897236303)
--(axis cs:3992,0.509733445040777)
--(axis cs:3991,0.509889037608595)
--(axis cs:3990,0.510043653811334)
--(axis cs:3989,0.510197272607196)
--(axis cs:3988,0.510349873043799)
--(axis cs:3987,0.510501434260952)
--(axis cs:3986,0.510651935493429)
--(axis cs:3985,0.510801356073734)
--(axis cs:3984,0.510949675434857)
--(axis cs:3983,0.511096873113021)
--(axis cs:3982,0.511242928750429)
--(axis cs:3981,0.511387822097989)
--(axis cs:3980,0.511531533018044)
--(axis cs:3979,0.511674041487081)
--(axis cs:3978,0.511815327598436)
--(axis cs:3977,0.511955371564991)
--(axis cs:3976,0.512094153721854)
--(axis cs:3975,0.512231654529033)
--(axis cs:3974,0.512367854574102)
--(axis cs:3973,0.512502734574842)
--(axis cs:3972,0.51263627538189)
--(axis cs:3971,0.512768457981358)
--(axis cs:3970,0.512899263497449)
--(axis cs:3969,0.513028673195057)
--(axis cs:3968,0.513156668482358)
--(axis cs:3967,0.513283230913379)
--(axis cs:3966,0.513408342190563)
--(axis cs:3965,0.513531984167309)
--(axis cs:3964,0.513654138850509)
--(axis cs:3963,0.513774788403062)
--(axis cs:3962,0.513893915146373)
--(axis cs:3961,0.514011501562841)
--(axis cs:3960,0.514127530298327)
--(axis cs:3959,0.51424198416461)
--(axis cs:3958,0.514354846141815)
--(axis cs:3957,0.514466099380845)
--(axis cs:3956,0.514575727205771)
--(axis cs:3955,0.514683713116224)
--(axis cs:3954,0.514790040789759)
--(axis cs:3953,0.514894694084203)
--(axis cs:3952,0.514997657039984)
--(axis cs:3951,0.515098913882444)
--(axis cs:3950,0.515198449024127)
--(axis cs:3949,0.515296247067055)
--(axis cs:3948,0.515392292804974)
--(axis cs:3947,0.51548657122559)
--(axis cs:3946,0.515579067512781)
--(axis cs:3945,0.515669767048781)
--(axis cs:3944,0.515758655416357)
--(axis cs:3943,0.515845718400951)
--(axis cs:3942,0.515930941992806)
--(axis cs:3941,0.516014312389073)
--(axis cs:3940,0.51609581599589)
--(axis cs:3939,0.516175439430441)
--(axis cs:3938,0.516253169522992)
--(axis cs:3937,0.516328993318903)
--(axis cs:3936,0.516402898080617)
--(axis cs:3935,0.516474871289624)
--(axis cs:3934,0.516544900648406)
--(axis cs:3933,0.516612974082347)
--(axis cs:3932,0.516679079741628)
--(axis cs:3931,0.516743206003097)
--(axis cs:3930,0.516805341472105)
--(axis cs:3929,0.516865474984323)
--(axis cs:3928,0.516923595607537)
--(axis cs:3927,0.516979692643405)
--(axis cs:3926,0.517033755629199)
--(axis cs:3925,0.517085774339518)
--(axis cs:3924,0.517135738787966)
--(axis cs:3923,0.517183639228814)
--(axis cs:3922,0.51722946615863)
--(axis cs:3921,0.517273210317879)
--(axis cs:3920,0.517314862692497)
--(axis cs:3919,0.51735441451544)
--(axis cs:3918,0.517391857268198)
--(axis cs:3917,0.51742718268229)
--(axis cs:3916,0.517460382740716)
--(axis cs:3915,0.517491449679398)
--(axis cs:3914,0.517520375988573)
--(axis cs:3913,0.517547154414174)
--(axis cs:3912,0.517571777959166)
--(axis cs:3911,0.517594239884861)
--(axis cs:3910,0.517614533712203)
--(axis cs:3909,0.517632653223018)
--(axis cs:3908,0.517648592461236)
--(axis cs:3907,0.517662345734084)
--(axis cs:3906,0.51767390761324)
--(axis cs:3905,0.517683272935971)
--(axis cs:3904,0.517690436806221)
--(axis cs:3903,0.517695394595685)
--(axis cs:3902,0.517698141944834)
--(axis cs:3901,0.517698674763928)
--(axis cs:3900,0.517696989233975)
--(axis cs:3899,0.517693081807677)
--(axis cs:3898,0.517686949210331)
--(axis cs:3897,0.5176785884407)
--(axis cs:3896,0.517667996771858)
--(axis cs:3895,0.517655171751992)
--(axis cs:3894,0.517640111205179)
--(axis cs:3893,0.517622813232122)
--(axis cs:3892,0.517603276210861)
--(axis cs:3891,0.517581498797444)
--(axis cs:3890,0.517557479926569)
--(axis cs:3889,0.517531218812185)
--(axis cs:3888,0.51750271494807)
--(axis cs:3887,0.517471968108362)
--(axis cs:3886,0.517438978348069)
--(axis cs:3885,0.51740374600353)
--(axis cs:3884,0.51736627169286)
--(axis cs:3883,0.51732655631634)
--(axis cs:3882,0.517284601056787)
--(axis cs:3881,0.517240407379884)
--(axis cs:3880,0.517193977034476)
--(axis cs:3879,0.517145312052827)
--(axis cs:3878,0.517094414750852)
--(axis cs:3877,0.517041287728299)
--(axis cs:3876,0.516985933868912)
--(axis cs:3875,0.516928356340544)
--(axis cs:3874,0.516868558595244)
--(axis cs:3873,0.516806544369309)
--(axis cs:3872,0.516742317683288)
--(axis cs:3871,0.516675882841971)
--(axis cs:3870,0.516607244434321)
--(axis cs:3869,0.516536407333386)
--(axis cs:3868,0.516463376696166)
--(axis cs:3867,0.51638815796345)
--(axis cs:3866,0.516310756859614)
--(axis cs:3865,0.516231179392382)
--(axis cs:3864,0.516149431852554)
--(axis cs:3863,0.516065520813697)
--(axis cs:3862,0.515979453131799)
--(axis cs:3861,0.515891235944892)
--(axis cs:3860,0.51593019872817)
--(axis cs:3859,0.5159742267272)
--(axis cs:3858,0.516016326315938)
--(axis cs:3857,0.516056488948119)
--(axis cs:3856,0.516094706305873)
--(axis cs:3855,0.516130970301159)
--(axis cs:3854,0.516165273077165)
--(axis cs:3853,0.516197607009688)
--(axis cs:3852,0.51622796470848)
--(axis cs:3851,0.516256339018577)
--(axis cs:3850,0.516282723021589)
--(axis cs:3849,0.516307110036972)
--(axis cs:3848,0.516329493623268)
--(axis cs:3847,0.516349867579317)
--(axis cs:3846,0.516368225945441)
--(axis cs:3845,0.516384563004602)
--(axis cs:3844,0.516398873283532)
--(axis cs:3843,0.516411151553825)
--(axis cs:3842,0.516421392833016)
--(axis cs:3841,0.516429592385619)
--(axis cs:3840,0.516435745724136)
--(axis cs:3839,0.516439848610046)
--(axis cs:3838,0.516441897054754)
--(axis cs:3837,0.516441887320516)
--(axis cs:3836,0.516439815921331)
--(axis cs:3835,0.516435679623809)
--(axis cs:3834,0.516429475448)
--(axis cs:3833,0.516421200668198)
--(axis cs:3832,0.516410852813717)
--(axis cs:3831,0.516398429669628)
--(axis cs:3830,0.516383929277472)
--(axis cs:3829,0.516367349935942)
--(axis cs:3828,0.51634869020153)
--(axis cs:3827,0.516327948889143)
--(axis cs:3826,0.516305125072696)
--(axis cs:3825,0.516280218085658)
--(axis cs:3824,0.516253227521584)
--(axis cs:3823,0.5162241532346)
--(axis cs:3822,0.516192995339866)
--(axis cs:3821,0.516159754214005)
--(axis cs:3820,0.516124430495494)
--(axis cs:3819,0.516087025085033)
--(axis cs:3818,0.516047539145874)
--(axis cs:3817,0.51600597410412)
--(axis cs:3816,0.515962331648989)
--(axis cs:3815,0.515916613733055)
--(axis cs:3814,0.515868822572441)
--(axis cs:3813,0.515818960646994)
--(axis cs:3812,0.515767030700417)
--(axis cs:3811,0.515713035740376)
--(axis cs:3810,0.515656979038565)
--(axis cs:3809,0.515598864130747)
--(axis cs:3808,0.515538694816756)
--(axis cs:3807,0.515476475160471)
--(axis cs:3806,0.515412209489749)
--(axis cs:3805,0.515345902396334)
--(axis cs:3804,0.515277558735726)
--(axis cs:3803,0.515207183627019)
--(axis cs:3802,0.515134782452708)
--(axis cs:3801,0.515060360858456)
--(axis cs:3800,0.514983924752839)
--(axis cs:3799,0.514905480307042)
--(axis cs:3798,0.514825033954537)
--(axis cs:3797,0.514742592390717)
--(axis cs:3796,0.514658162572503)
--(axis cs:3795,0.514571751717911)
--(axis cs:3794,0.514483367305593)
--(axis cs:3793,0.514393017074339)
--(axis cs:3792,0.514300709022549)
--(axis cs:3791,0.514206451407666)
--(axis cs:3790,0.514110252745584)
--(axis cs:3789,0.514012121810016)
--(axis cs:3788,0.513912067631831)
--(axis cs:3787,0.513810099498358)
--(axis cs:3786,0.513706226952654)
--(axis cs:3785,0.513600459792743)
--(axis cs:3784,0.513492808070818)
--(axis cs:3783,0.513383282092411)
--(axis cs:3782,0.513271892415532)
--(axis cs:3781,0.51315864984977)
--(axis cs:3780,0.513043565455367)
--(axis cs:3779,0.512926650542252)
--(axis cs:3778,0.512807916669051)
--(axis cs:3777,0.512687375642054)
--(axis cs:3776,0.512565039514156)
--(axis cs:3775,0.512440920583766)
--(axis cs:3774,0.512315031393677)
--(axis cs:3773,0.51218738472991)
--(axis cs:3772,0.512057993620521)
--(axis cs:3771,0.511926871334379)
--(axis cs:3770,0.51179403137991)
--(axis cs:3769,0.511659487503808)
--(axis cs:3768,0.511523253689716)
--(axis cs:3767,0.511385344156874)
--(axis cs:3766,0.511245773358734)
--(axis cs:3765,0.511104555981547)
--(axis cs:3764,0.510961706942913)
--(axis cs:3763,0.510817241390304)
--(axis cs:3762,0.510671174699556)
--(axis cs:3761,0.510523522473323)
--(axis cs:3760,0.510374300539509)
--(axis cs:3759,0.510223524949664)
--(axis cs:3758,0.51007121197735)
--(axis cs:3757,0.509917378116477)
--(axis cs:3756,0.509762040079606)
--(axis cs:3755,0.509605214796227)
--(axis cs:3754,0.509446919411002)
--(axis cs:3753,0.509287171281981)
--(axis cs:3752,0.509125987978784)
--(axis cs:3751,0.508963387280761)
--(axis cs:3750,0.508799387175114)
--(axis cs:3749,0.508634005854996)
--(axis cs:3748,0.508467261717578)
--(axis cs:3747,0.508299173362086)
--(axis cs:3746,0.508129759587816)
--(axis cs:3745,0.507959039392111)
--(axis cs:3744,0.507787031968315)
--(axis cs:3743,0.507613756703702)
--(axis cs:3742,0.507439233177371)
--(axis cs:3741,0.507263481158114)
--(axis cs:3740,0.507086520602262)
--(axis cs:3739,0.506908371651499)
--(axis cs:3738,0.506729054630653)
--(axis cs:3737,0.50654859004545)
--(axis cs:3736,0.50636699858026)
--(axis cs:3735,0.506184301095797)
--(axis cs:3734,0.506000518626809)
--(axis cs:3733,0.505815672379729)
--(axis cs:3732,0.505629783730311)
--(axis cs:3731,0.505442874221237)
--(axis cs:3730,0.505254965559694)
--(axis cs:3729,0.505066079614935)
--(axis cs:3728,0.504876238415812)
--(axis cs:3727,0.504685464148279)
--(axis cs:3726,0.504493779152884)
--(axis cs:3725,0.504301205922221)
--(axis cs:3724,0.504107767098373)
--(axis cs:3723,0.503913485470327)
--(axis cs:3722,0.50371838397136)
--(axis cs:3721,0.503522485676412)
--(axis cs:3720,0.503325813799432)
--(axis cs:3719,0.503128391690702)
--(axis cs:3718,0.50293024283414)
--(axis cs:3717,0.502731390844583)
--(axis cs:3716,0.502691764483156)
--(axis cs:3715,0.502740285547785)
--(axis cs:3714,0.502788545232723)
--(axis cs:3713,0.502836537043818)
--(axis cs:3712,0.502884254509503)
--(axis cs:3711,0.502931691181647)
--(axis cs:3710,0.502978840636403)
--(axis cs:3709,0.503025696475053)
--(axis cs:3708,0.503072252324856)
--(axis cs:3707,0.50311850183989)
--(axis cs:3706,0.503164438701889)
--(axis cs:3705,0.50321005662109)
--(axis cs:3704,0.503255349337064)
--(axis cs:3703,0.50330031061955)
--(axis cs:3702,0.503344934269295)
--(axis cs:3701,0.503389214118874)
--(axis cs:3700,0.503433144033524)
--(axis cs:3699,0.503476717911967)
--(axis cs:3698,0.503519929687228)
--(axis cs:3697,0.503562773327461)
--(axis cs:3696,0.503605242836759)
--(axis cs:3695,0.503647332255969)
--(axis cs:3694,0.503689035663502)
--(axis cs:3693,0.503730347176137)
--(axis cs:3692,0.503771260949825)
--(axis cs:3691,0.503811771180491)
--(axis cs:3690,0.503851872104824)
--(axis cs:3689,0.503891558001071)
--(axis cs:3688,0.503930823189829)
--(axis cs:3687,0.503969662034821)
--(axis cs:3686,0.504008068943682)
--(axis cs:3685,0.504046038368734)
--(axis cs:3684,0.504083564807754)
--(axis cs:3683,0.504120642804744)
--(axis cs:3682,0.504157266950693)
--(axis cs:3681,0.504193431884332)
--(axis cs:3680,0.504229132292892)
--(axis cs:3679,0.504264362912849)
--(axis cs:3678,0.504299118530669)
--(axis cs:3677,0.504333393983543)
--(axis cs:3676,0.504367184160126)
--(axis cs:3675,0.504400484001261)
--(axis cs:3674,0.504433288500702)
--(axis cs:3673,0.504465592705835)
--(axis cs:3672,0.504497391718384)
--(axis cs:3671,0.504528680695122)
--(axis cs:3670,0.504559454848571)
--(axis cs:3669,0.504589709447694)
--(axis cs:3668,0.504619439818587)
--(axis cs:3667,0.504648641345159)
--(axis cs:3666,0.504677309469812)
--(axis cs:3665,0.504705439694109)
--(axis cs:3664,0.50473302757944)
--(axis cs:3663,0.504760068747678)
--(axis cs:3662,0.504786558881832)
--(axis cs:3661,0.504812493726693)
--(axis cs:3660,0.504837869089467)
--(axis cs:3659,0.504862680840415)
--(axis cs:3658,0.50488692491347)
--(axis cs:3657,0.504910597306857)
--(axis cs:3656,0.504933694083706)
--(axis cs:3655,0.504956211372655)
--(axis cs:3654,0.504978145368443)
--(axis cs:3653,0.504999492332502)
--(axis cs:3652,0.505020248593539)
--(axis cs:3651,0.505040410548111)
--(axis cs:3650,0.505059974661187)
--(axis cs:3649,0.505078937466714)
--(axis cs:3648,0.505097295568164)
--(axis cs:3647,0.505115045639078)
--(axis cs:3646,0.505132184423603)
--(axis cs:3645,0.505148708737021)
--(axis cs:3644,0.505164615466266)
--(axis cs:3643,0.505179901570437)
--(axis cs:3642,0.505194564081303)
--(axis cs:3641,0.505208600103795)
--(axis cs:3640,0.505222006816499)
--(axis cs:3639,0.505234781472125)
--(axis cs:3638,0.505246921397988)
--(axis cs:3637,0.505258423996461)
--(axis cs:3636,0.505269286745433)
--(axis cs:3635,0.505279507198749)
--(axis cs:3634,0.505289082986651)
--(axis cs:3633,0.505298011816198)
--(axis cs:3632,0.50530629147169)
--(axis cs:3631,0.505403705021037)
--(axis cs:3630,0.505542471457203)
--(axis cs:3629,0.50568077816101)
--(axis cs:3628,0.505818607011495)
--(axis cs:3627,0.505955939916911)
--(axis cs:3626,0.506092758817048)
--(axis cs:3625,0.506229045685547)
--(axis cs:3624,0.506364782532219)
--(axis cs:3623,0.506499951405363)
--(axis cs:3622,0.506634534394084)
--(axis cs:3621,0.506768513630603)
--(axis cs:3620,0.506901871292573)
--(axis cs:3619,0.507034589605394)
--(axis cs:3618,0.507166650844517)
--(axis cs:3617,0.507298037337755)
--(axis cs:3616,0.507428731467587)
--(axis cs:3615,0.507558715673459)
--(axis cs:3614,0.507687972454083)
--(axis cs:3613,0.507816484369732)
--(axis cs:3612,0.50794423404453)
--(axis cs:3611,0.508071204168742)
--(axis cs:3610,0.508197377501052)
--(axis cs:3609,0.508322736870844)
--(axis cs:3608,0.508447265180475)
--(axis cs:3607,0.508570945407541)
--(axis cs:3606,0.508693760607139)
--(axis cs:3605,0.508815693914125)
--(axis cs:3604,0.508936728545362)
--(axis cs:3603,0.509056847801964)
--(axis cs:3602,0.509176035071531)
--(axis cs:3601,0.509294273830383)
--(axis cs:3600,0.509411547645777)
--(axis cs:3599,0.509527840178125)
--(axis cs:3598,0.509643135183202)
--(axis cs:3597,0.509757416514337)
--(axis cs:3596,0.509870668124613)
--(axis cs:3595,0.509982874069041)
--(axis cs:3594,0.510094018506735)
--(axis cs:3593,0.510204085703073)
--(axis cs:3592,0.510313060031853)
--(axis cs:3591,0.510420925977433)
--(axis cs:3590,0.510527668136865)
--(axis cs:3589,0.510633271222018)
--(axis cs:3588,0.510737720061689)
--(axis cs:3587,0.510840999603702)
--(axis cs:3586,0.510943094917)
--(axis cs:3585,0.511043991193721)
--(axis cs:3584,0.511143673751262)
--(axis cs:3583,0.511242128034336)
--(axis cs:3582,0.511339339617007)
--(axis cs:3581,0.511435294204726)
--(axis cs:3580,0.511529977636339)
--(axis cs:3579,0.511623375886092)
--(axis cs:3578,0.511715475065618)
--(axis cs:3577,0.511806261425913)
--(axis cs:3576,0.511895721359293)
--(axis cs:3575,0.511983841401344)
--(axis cs:3574,0.51207060823285)
--(axis cs:3573,0.512156008681708)
--(axis cs:3572,0.512240029724832)
--(axis cs:3571,0.512322658490039)
--(axis cs:3570,0.512403882257915)
--(axis cs:3569,0.512483688463671)
--(axis cs:3568,0.51256206469898)
--(axis cs:3567,0.512638998713799)
--(axis cs:3566,0.512714478418173)
--(axis cs:3565,0.51278849188402)
--(axis cs:3564,0.512861027346905)
--(axis cs:3563,0.512932073207788)
--(axis cs:3562,0.513001618034762)
--(axis cs:3561,0.513069650564767)
--(axis cs:3560,0.513136159705293)
--(axis cs:3559,0.513201134536052)
--(axis cs:3558,0.513264564310649)
--(axis cs:3557,0.513326438458215)
--(axis cs:3556,0.513386746585035)
--(axis cs:3555,0.513445478476151)
--(axis cs:3554,0.513502624096944)
--(axis cs:3553,0.513558173594701)
--(axis cs:3552,0.513612117300154)
--(axis cs:3551,0.513664445729006)
--(axis cs:3550,0.513715149583436)
--(axis cs:3549,0.513764219753575)
--(axis cs:3548,0.513811647318973)
--(axis cs:3547,0.513857423550034)
--(axis cs:3546,0.513901539909434)
--(axis cs:3545,0.513943988053523)
--(axis cs:3544,0.513984759833691)
--(axis cs:3543,0.514023847297727)
--(axis cs:3542,0.514061242691146)
--(axis cs:3541,0.514096938458495)
--(axis cs:3540,0.514130927244642)
--(axis cs:3539,0.514163201896032)
--(axis cs:3538,0.514193755461932)
--(axis cs:3537,0.51422258119564)
--(axis cs:3536,0.514249672555681)
--(axis cs:3535,0.514275023206973)
--(axis cs:3534,0.514298627021971)
--(axis cs:3533,0.514320478081788)
--(axis cs:3532,0.514340570677291)
--(axis cs:3531,0.51435889931017)
--(axis cs:3530,0.514375458693988)
--(axis cs:3529,0.514390243755199)
--(axis cs:3528,0.514403249634149)
--(axis cs:3527,0.514414471686043)
--(axis cs:3526,0.514423905481897)
--(axis cs:3525,0.514431546809455)
--(axis cs:3524,0.514437391674086)
--(axis cs:3523,0.514441436299652)
--(axis cs:3522,0.514443677129354)
--(axis cs:3521,0.514444110826549)
--(axis cs:3520,0.514442734275539)
--(axis cs:3519,0.514439544582342)
--(axis cs:3518,0.514434539075421)
--(axis cs:3517,0.514427715306406)
--(axis cs:3516,0.514419071050774)
--(axis cs:3515,0.514408604308505)
--(axis cs:3514,0.514396313304719)
--(axis cs:3513,0.514382196490276)
--(axis cs:3512,0.514366252542354)
--(axis cs:3511,0.514348480364997)
--(axis cs:3510,0.51432887908964)
--(axis cs:3509,0.514307448075599)
--(axis cs:3508,0.514284186910541)
--(axis cs:3507,0.514259095410921)
--(axis cs:3506,0.514232173622392)
--(axis cs:3505,0.51420342182019)
--(axis cs:3504,0.514172840509486)
--(axis cs:3503,0.514140430425713)
--(axis cs:3502,0.514106192534865)
--(axis cs:3501,0.514070128033765)
--(axis cs:3500,0.514032238350307)
--(axis cs:3499,0.513992525143669)
--(axis cs:3498,0.513950990304496)
--(axis cs:3497,0.513907635955052)
--(axis cs:3496,0.513862464449355)
--(axis cs:3495,0.513874566112355)
--(axis cs:3494,0.513939880076611)
--(axis cs:3493,0.514003556659003)
--(axis cs:3492,0.51406558510038)
--(axis cs:3491,0.514125954830023)
--(axis cs:3490,0.514184655467286)
--(axis cs:3489,0.514241676823226)
--(axis cs:3488,0.514297008902201)
--(axis cs:3487,0.51435064190345)
--(axis cs:3486,0.514402566222656)
--(axis cs:3485,0.514452772453482)
--(axis cs:3484,0.514501251389083)
--(axis cs:3483,0.514547994023602)
--(axis cs:3482,0.514592991553638)
--(axis cs:3481,0.514636235379694)
--(axis cs:3480,0.514677717107598)
--(axis cs:3479,0.514717428549908)
--(axis cs:3478,0.514755361727284)
--(axis cs:3477,0.514791508869846)
--(axis cs:3476,0.514825862418499)
--(axis cs:3475,0.514858415026241)
--(axis cs:3474,0.514889159559441)
--(axis cs:3473,0.514918089099096)
--(axis cs:3472,0.514945196942065)
--(axis cs:3471,0.514970476602269)
--(axis cs:3470,0.514993921811881)
--(axis cs:3469,0.515015526522472)
--(axis cs:3468,0.515035284906147)
--(axis cs:3467,0.515053191356649)
--(axis cs:3466,0.515069240490437)
--(axis cs:3465,0.515083427147737)
--(axis cs:3464,0.51509574639357)
--(axis cs:3463,0.515106193518749)
--(axis cs:3462,0.515114764040857)
--(axis cs:3461,0.515121453705188)
--(axis cs:3460,0.515126258485669)
--(axis cs:3459,0.515129174585753)
--(axis cs:3458,0.51513019843928)
--(axis cs:3457,0.515129326711321)
--(axis cs:3456,0.51512655629898)
--(axis cs:3455,0.515121884332184)
--(axis cs:3454,0.515115308174431)
--(axis cs:3453,0.515106825423522)
--(axis cs:3452,0.515096433912253)
--(axis cs:3451,0.51508413170909)
--(axis cs:3450,0.51506991711881)
--(axis cs:3449,0.515053788683109)
--(axis cs:3448,0.515035745181194)
--(axis cs:3447,0.515015785630332)
--(axis cs:3446,0.51499390928638)
--(axis cs:3445,0.514970115644281)
--(axis cs:3444,0.514944404438532)
--(axis cs:3443,0.514916775643627)
--(axis cs:3442,0.514887229474462)
--(axis cs:3441,0.514855766386717)
--(axis cs:3440,0.514822387077208)
--(axis cs:3439,0.514787092484209)
--(axis cs:3438,0.514749883787739)
--(axis cs:3437,0.514710762409827)
--(axis cs:3436,0.514669730014746)
--(axis cs:3435,0.514626788509209)
--(axis cs:3434,0.514581940042544)
--(axis cs:3433,0.51466977029626)
--(axis cs:3432,0.514926229668667)
--(axis cs:3431,0.515181251982032)
--(axis cs:3430,0.515434802824012)
--(axis cs:3429,0.515686847908473)
--(axis cs:3428,0.515937353079993)
--(axis cs:3427,0.516186284318371)
--(axis cs:3426,0.516433607743124)
--(axis cs:3425,0.516679289617965)
--(axis cs:3424,0.516923296355286)
--(axis cs:3423,0.517165594520614)
--(axis cs:3422,0.51740615083707)
--(axis cs:3421,0.517644932189801)
--(axis cs:3420,0.517881905630413)
--(axis cs:3419,0.518117038381383)
--(axis cs:3418,0.518350297840455)
--(axis cs:3417,0.51858165158503)
--(axis cs:3416,0.518811067376533)
--(axis cs:3415,0.519038513164769)
--(axis cs:3414,0.519263957092257)
--(axis cs:3413,0.519487367498557)
--(axis cs:3412,0.519708712924569)
--(axis cs:3411,0.519927962116822)
--(axis cs:3410,0.52014508403174)
--(axis cs:3409,0.520360047839889)
--(axis cs:3408,0.520572822930207)
--(axis cs:3407,0.520783378914214)
--(axis cs:3406,0.520991685630197)
--(axis cs:3405,0.521197713147374)
--(axis cs:3404,0.521401431770046)
--(axis cs:3403,0.521602812041711)
--(axis cs:3402,0.521801824749168)
--(axis cs:3401,0.521998440926588)
--(axis cs:3400,0.522192631859571)
--(axis cs:3399,0.522384369089165)
--(axis cs:3398,0.522573624415876)
--(axis cs:3397,0.522760369903636)
--(axis cs:3396,0.522944577883755)
--(axis cs:3395,0.523126220958846)
--(axis cs:3394,0.523305272006716)
--(axis cs:3393,0.523481704184237)
--(axis cs:3392,0.523655490931179)
--(axis cs:3391,0.523826605974028)
--(axis cs:3390,0.523995023329759)
--(axis cs:3389,0.524160717309589)
--(axis cs:3388,0.524323662522697)
--(axis cs:3387,0.524483833879913)
--(axis cs:3386,0.524641206597375)
--(axis cs:3385,0.52479575620015)
--(axis cs:3384,0.524947458525833)
--(axis cs:3383,0.525096289728102)
--(axis cs:3382,0.525242226280244)
--(axis cs:3381,0.525385244978649)
--(axis cs:3380,0.525525322946263)
--(axis cs:3379,0.525662437636014)
--(axis cs:3378,0.525796566834194)
--(axis cs:3377,0.525927688663815)
--(axis cs:3376,0.526055781587918)
--(axis cs:3375,0.526180824412848)
--(axis cs:3374,0.526302796291502)
--(axis cs:3373,0.526421676726519)
--(axis cs:3372,0.526537445573452)
--(axis cs:3371,0.526650083043885)
--(axis cs:3370,0.526759569708524)
--(axis cs:3369,0.526865886500236)
--(axis cs:3368,0.526969014717057)
--(axis cs:3367,0.527068936025154)
--(axis cs:3366,0.527165632461748)
--(axis cs:3365,0.527259086437996)
--(axis cs:3364,0.52734928074183)
--(axis cs:3363,0.527436198540752)
--(axis cs:3362,0.527519823384589)
--(axis cs:3361,0.527600139208203)
--(axis cs:3360,0.527677130334161)
--(axis cs:3359,0.52775078147535)
--(axis cs:3358,0.527821077737565)
--(axis cs:3357,0.527888004622034)
--(axis cs:3356,0.52795154802791)
--(axis cs:3355,0.528011694254715)
--(axis cs:3354,0.52806843000473)
--(axis cs:3353,0.528121742385354)
--(axis cs:3352,0.528171618911398)
--(axis cs:3351,0.528218047507346)
--(axis cs:3350,0.528261016509562)
--(axis cs:3349,0.528300514668451)
--(axis cs:3348,0.52833653115057)
--(axis cs:3347,0.528369055540692)
--(axis cs:3346,0.528398077843822)
--(axis cs:3345,0.528423588487159)
--(axis cs:3344,0.528445578322015)
--(axis cs:3343,0.528464038625679)
--(axis cs:3342,0.528478961103233)
--(axis cs:3341,0.528490337889318)
--(axis cs:3340,0.528498161549844)
--(axis cs:3339,0.52850242508366)
--(axis cs:3338,0.528503121924159)
--(axis cs:3337,0.528500245940839)
--(axis cs:3336,0.528493791440813)
--(axis cs:3335,0.528483753170264)
--(axis cs:3334,0.528470126315843)
--(axis cs:3333,0.528452906506027)
--(axis cs:3332,0.528432089812409)
--(axis cs:3331,0.528407672750942)
--(axis cs:3330,0.528379652283134)
--(axis cs:3329,0.528348025817178)
--(axis cs:3328,0.528312791209036)
--(axis cs:3327,0.528273946763469)
--(axis cs:3326,0.528231491235004)
--(axis cs:3325,0.52818542382886)
--(axis cs:3324,0.528135744201804)
--(axis cs:3323,0.528082452462964)
--(axis cs:3322,0.52802554917458)
--(axis cs:3321,0.527965035352702)
--(axis cs:3320,0.527900912467828)
--(axis cs:3319,0.527833182445496)
--(axis cs:3318,0.527761847666808)
--(axis cs:3317,0.527686910968906)
--(axis cs:3316,0.527608375645388)
--(axis cs:3315,0.527526245446668)
--(axis cs:3314,0.527440524580283)
--(axis cs:3313,0.527351217711136)
--(axis cs:3312,0.527258329961685)
--(axis cs:3311,0.527161866912081)
--(axis cs:3310,0.527061834600242)
--(axis cs:3309,0.526958239521868)
--(axis cs:3308,0.526851088630407)
--(axis cs:3307,0.526740389336955)
--(axis cs:3306,0.526626149510103)
--(axis cs:3305,0.526508377475729)
--(axis cs:3304,0.526387082016724)
--(axis cs:3303,0.526262272372666)
--(axis cs:3302,0.526133958239438)
--(axis cs:3301,0.526002149768784)
--(axis cs:3300,0.525866857567806)
--(axis cs:3299,0.525728092698408)
--(axis cs:3298,0.525585866676681)
--(axis cs:3297,0.525658855542302)
--(axis cs:3296,0.525729622440912)
--(axis cs:3295,0.525797283091466)
--(axis cs:3294,0.525861823747223)
--(axis cs:3293,0.52592323102937)
--(axis cs:3292,0.525981491929325)
--(axis cs:3291,0.526036593810991)
--(axis cs:3290,0.526088524412981)
--(axis cs:3289,0.52613727185078)
--(axis cs:3288,0.526182824618881)
--(axis cs:3287,0.526225171592865)
--(axis cs:3286,0.526264302031446)
--(axis cs:3285,0.526300205578463)
--(axis cs:3284,0.526332872264835)
--(axis cs:3283,0.526362292510462)
--(axis cs:3282,0.52638845712609)
--(axis cs:3281,0.526411357315125)
--(axis cs:3280,0.526430984675397)
--(axis cs:3279,0.526447331200887)
--(axis cs:3278,0.526460389283399)
--(axis cs:3277,0.52647015171419)
--(axis cs:3276,0.526476611685548)
--(axis cs:3275,0.526479762792328)
--(axis cs:3274,0.526479599033437)
--(axis cs:3273,0.526476114813268)
--(axis cs:3272,0.526469304943092)
--(axis cs:3271,0.526459164642399)
--(axis cs:3270,0.526445689540183)
--(axis cs:3269,0.52642887567619)
--(axis cs:3268,0.52640871950211)
--(axis cs:3267,0.526385217882716)
--(axis cs:3266,0.52635836809696)
--(axis cs:3265,0.526328167839015)
--(axis cs:3264,0.526294615219271)
--(axis cs:3263,0.526257708765271)
--(axis cs:3262,0.526217447422606)
--(axis cs:3261,0.526173830555756)
--(axis cs:3260,0.52612685794888)
--(axis cs:3259,0.52607652980655)
--(axis cs:3258,0.526022846754443)
--(axis cs:3257,0.525965809839971)
--(axis cs:3256,0.52590542053287)
--(axis cs:3255,0.525841680725725)
--(axis cs:3254,0.525774592734454)
--(axis cs:3253,0.525704159298732)
--(axis cs:3252,0.525630383582369)
--(axis cs:3251,0.525553269173626)
--(axis cs:3250,0.52547282008549)
--(axis cs:3249,0.525389040755887)
--(axis cs:3248,0.525301936047848)
--(axis cs:3247,0.525211511249618)
--(axis cs:3246,0.525117772074711)
--(axis cs:3245,0.525020724661922)
--(axis cs:3244,0.524920375575266)
--(axis cs:3243,0.524816731803887)
--(axis cs:3242,0.524709800761896)
--(axis cs:3241,0.524599590288159)
--(axis cs:3240,0.524486108646042)
--(axis cs:3239,0.524369364523085)
--(axis cs:3238,0.524249367030639)
--(axis cs:3237,0.524126125703434)
--(axis cs:3236,0.523999650499108)
--(axis cs:3235,0.523869951797673)
--(axis cs:3234,0.523737040400923)
--(axis cs:3233,0.523600927531805)
--(axis cs:3232,0.523461624833715)
--(axis cs:3231,0.523319144369758)
--(axis cs:3230,0.523173498621941)
--(axis cs:3229,0.523024700490322)
--(axis cs:3228,0.522872763292098)
--(axis cs:3227,0.522717700760642)
--(axis cs:3226,0.522559527044489)
--(axis cs:3225,0.522398256706262)
--(axis cs:3224,0.522233904721549)
--(axis cs:3223,0.522066486477724)
--(axis cs:3222,0.521896017772718)
--(axis cs:3221,0.521722514813728)
--(axis cs:3220,0.521545994215887)
--(axis cs:3219,0.521366473000863)
--(axis cs:3218,0.521183968595418)
--(axis cs:3217,0.52099849882991)
--(axis cs:3216,0.520810081936738)
--(axis cs:3215,0.520618736548737)
--(axis cs:3214,0.520424481697526)
--(axis cs:3213,0.520227336811788)
--(axis cs:3212,0.520027321715516)
--(axis cs:3211,0.519824456626189)
--(axis cs:3210,0.519618762152908)
--(axis cs:3209,0.519410259294476)
--(axis cs:3208,0.519198969437423)
--(axis cs:3207,0.518984914353981)
--(axis cs:3206,0.518768116200009)
--(axis cs:3205,0.518548597512866)
--(axis cs:3204,0.518326381209227)
--(axis cs:3203,0.518101490582856)
--(axis cs:3202,0.517873949302324)
--(axis cs:3201,0.517643781408675)
--(axis cs:3200,0.517411011313041)
--(axis cs:3199,0.517175663794213)
--(axis cs:3198,0.516937763996151)
--(axis cs:3197,0.516697337425453)
--(axis cs:3196,0.516454409948774)
--(axis cs:3195,0.516209007790185)
--(axis cs:3194,0.515961157528499)
--(axis cs:3193,0.515710886094533)
--(axis cs:3192,0.515458220768329)
--(axis cs:3191,0.515203189176327)
--(axis cs:3190,0.514945819288487)
--(axis cs:3189,0.514686139415362)
--(axis cs:3188,0.514424178205128)
--(axis cs:3187,0.514159964640561)
--(axis cs:3186,0.513893528035973)
--(axis cs:3185,0.513624898034095)
--(axis cs:3184,0.513354104602918)
--(axis cs:3183,0.513081178032485)
--(axis cs:3182,0.512806148931641)
--(axis cs:3181,0.512529048224735)
--(axis cs:3180,0.512249907148272)
--(axis cs:3179,0.511968757247534)
--(axis cs:3178,0.511685630373137)
--(axis cs:3177,0.511400558677564)
--(axis cs:3176,0.511113574611639)
--(axis cs:3175,0.510824710920967)
--(axis cs:3174,0.510534000642324)
--(axis cs:3173,0.510241477100011)
--(axis cs:3172,0.509947173902162)
--(axis cs:3171,0.509651124937007)
--(axis cs:3170,0.509353364369104)
--(axis cs:3169,0.509053926635517)
--(axis cs:3168,0.508752846441964)
--(axis cs:3167,0.508450158758917)
--(axis cs:3166,0.508145898817668)
--(axis cs:3165,0.507840102106354)
--(axis cs:3164,0.507532804365939)
--(axis cs:3163,0.507224041586163)
--(axis cs:3162,0.50691385000145)
--(axis cs:3161,0.506602266086779)
--(axis cs:3160,0.506289326553522)
--(axis cs:3159,0.505975068345232)
--(axis cs:3158,0.505659528633413)
--(axis cs:3157,0.505342744813243)
--(axis cs:3156,0.50502475449926)
--(axis cs:3155,0.504705595521021)
--(axis cs:3154,0.504385305918723)
--(axis cs:3153,0.504339139676852)
--(axis cs:3152,0.504417264004317)
--(axis cs:3151,0.504494966922655)
--(axis cs:3150,0.504572237974951)
--(axis cs:3149,0.504649066740727)
--(axis cs:3148,0.504725442837305)
--(axis cs:3147,0.504801355921183)
--(axis cs:3146,0.504876795689388)
--(axis cs:3145,0.504951751880842)
--(axis cs:3144,0.505026214277718)
--(axis cs:3143,0.505100172706798)
--(axis cs:3142,0.505173617040817)
--(axis cs:3141,0.505246537199819)
--(axis cs:3140,0.505318923152494)
--(axis cs:3139,0.505390764917523)
--(axis cs:3138,0.505462052564913)
--(axis cs:3137,0.505532776217328)
--(axis cs:3136,0.505602926051418)
--(axis cs:3135,0.50567249229914)
--(axis cs:3134,0.505741465249082)
--(axis cs:3133,0.505809835247769)
--(axis cs:3132,0.505877592700979)
--(axis cs:3131,0.505944728075041)
--(axis cs:3130,0.506011231898135)
--(axis cs:3129,0.506077094761586)
--(axis cs:3128,0.506142307321148)
--(axis cs:3127,0.506206860298287)
--(axis cs:3126,0.506270744481455)
--(axis cs:3125,0.506333950727358)
--(axis cs:3124,0.506396469962218)
--(axis cs:3123,0.506458293183032)
--(axis cs:3122,0.506519411458814)
--(axis cs:3121,0.506579815931845)
--(axis cs:3120,0.506639497818901)
--(axis cs:3119,0.506698448412485)
--(axis cs:3118,0.506756659082044)
--(axis cs:3117,0.506814121275184)
--(axis cs:3116,0.506870826518873)
--(axis cs:3115,0.506926766420641)
--(axis cs:3114,0.506981932669764)
--(axis cs:3113,0.507036317038448)
--(axis cs:3112,0.507089911383002)
--(axis cs:3111,0.507142707644999)
--(axis cs:3110,0.50719469785243)
--(axis cs:3109,0.507245874120856)
--(axis cs:3108,0.507296228654539)
--(axis cs:3107,0.507345753747571)
--(axis cs:3106,0.507394441784995)
--(axis cs:3105,0.507442285243912)
--(axis cs:3104,0.50748927669458)
--(axis cs:3103,0.507535408801505)
--(axis cs:3102,0.507580674324519)
--(axis cs:3101,0.50762506611985)
--(axis cs:3100,0.50766857714118)
--(axis cs:3099,0.507711200440697)
--(axis cs:3098,0.50775292917013)
--(axis cs:3097,0.507793756581776)
--(axis cs:3096,0.507833676029518)
--(axis cs:3095,0.507872680969833)
--(axis cs:3094,0.507910764962779)
--(axis cs:3093,0.507947921672986)
--(axis cs:3092,0.507984144870624)
--(axis cs:3091,0.50801942843236)
--(axis cs:3090,0.508053766342313)
--(axis cs:3089,0.508087152692986)
--(axis cs:3088,0.508119581686189)
--(axis cs:3087,0.508151047633957)
--(axis cs:3086,0.508181544959442)
--(axis cs:3085,0.508211068197809)
--(axis cs:3084,0.508239611997106)
--(axis cs:3083,0.508267171119126)
--(axis cs:3082,0.50829374044026)
--(axis cs:3081,0.508319314952329)
--(axis cs:3080,0.508343889763412)
--(axis cs:3079,0.508367460098654)
--(axis cs:3078,0.508390021301065)
--(axis cs:3077,0.5084115688323)
--(axis cs:3076,0.508432098273432)
--(axis cs:3075,0.508451605325709)
--(axis cs:3074,0.508470085811294)
--(axis cs:3073,0.508487535673997)
--(axis cs:3072,0.508503950979985)
--(axis cs:3071,0.508519327918489)
--(axis cs:3070,0.508533662802483)
--(axis cs:3069,0.508546952069365)
--(axis cs:3068,0.508717383128354)
--(axis cs:3067,0.508940843817499)
--(axis cs:3066,0.5091635628569)
--(axis cs:3065,0.509385511065749)
--(axis cs:3064,0.509606659310458)
--(axis cs:3063,0.509826978508396)
--(axis cs:3062,0.51004643963162)
--(axis cs:3061,0.510265013710609)
--(axis cs:3060,0.510482671837993)
--(axis cs:3059,0.510699385172284)
--(axis cs:3058,0.510915124941607)
--(axis cs:3057,0.511129862447421)
--(axis cs:3056,0.511343569068246)
--(axis cs:3055,0.511556216263379)
--(axis cs:3054,0.511767775576613)
--(axis cs:3053,0.511978218639946)
--(axis cs:3052,0.512187517177287)
--(axis cs:3051,0.51239564300816)
--(axis cs:3050,0.512602568051399)
--(axis cs:3049,0.512808264328835)
--(axis cs:3048,0.51301270396898)
--(axis cs:3047,0.513215859210706)
--(axis cs:3046,0.513417702406906)
--(axis cs:3045,0.513618206028162)
--(axis cs:3044,0.513817342666389)
--(axis cs:3043,0.514015085038483)
--(axis cs:3042,0.514211405989951)
--(axis cs:3041,0.514406278498533)
--(axis cs:3040,0.514599675677818)
--(axis cs:3039,0.514791570780842)
--(axis cs:3038,0.51498193720368)
--(axis cs:3037,0.515170748489024)
--(axis cs:3036,0.515357978329749)
--(axis cs:3035,0.515543600572466)
--(axis cs:3034,0.51572758922106)
--(axis cs:3033,0.515909918440222)
--(axis cs:3032,0.516090562558952)
--(axis cs:3031,0.516269496074067)
--(axis cs:3030,0.516446693653674)
--(axis cs:3029,0.516622130140641)
--(axis cs:3028,0.516795780556048)
--(axis cs:3027,0.516967620102619)
--(axis cs:3026,0.517137624168141)
--(axis cs:3025,0.517305768328863)
--(axis cs:3024,0.517472028352878)
--(axis cs:3023,0.517636380203486)
--(axis cs:3022,0.517798800042539)
--(axis cs:3021,0.517959264233768)
--(axis cs:3020,0.518117749346087)
--(axis cs:3019,0.51827423215688)
--(axis cs:3018,0.518428689655263)
--(axis cs:3017,0.518581099045335)
--(axis cs:3016,0.518731437749393)
--(axis cs:3015,0.518879683411137)
--(axis cs:3014,0.519025813898849)
--(axis cs:3013,0.519169807308545)
--(axis cs:3012,0.519311641967113)
--(axis cs:3011,0.519451296435415)
--(axis cs:3010,0.519588749511378)
--(axis cs:3009,0.519723980233052)
--(axis cs:3008,0.519856967881642)
--(axis cs:3007,0.519987691984523)
--(axis cs:3006,0.520116132318223)
--(axis cs:3005,0.520242268911379)
--(axis cs:3004,0.52036608204767)
--(axis cs:3003,0.520487552268721)
--(axis cs:3002,0.520606660376979)
--(axis cs:3001,0.520723387438566)
--(axis cs:3000,0.520837714786094)
--(axis cs:2999,0.520949624021463)
--(axis cs:2998,0.521059097018621)
--(axis cs:2997,0.521166115926298)
--(axis cs:2996,0.52127066317071)
--(axis cs:2995,0.521372721458236)
--(axis cs:2994,0.521472273778056)
--(axis cs:2993,0.521569303404766)
--(axis cs:2992,0.521663793900961)
--(axis cs:2991,0.521755729119779)
--(axis cs:2990,0.521845093207423)
--(axis cs:2989,0.521931870605641)
--(axis cs:2988,0.522016046054182)
--(axis cs:2987,0.522097604593211)
--(axis cs:2986,0.522176531565696)
--(axis cs:2985,0.522252812619758)
--(axis cs:2984,0.522326433710989)
--(axis cs:2983,0.522397381104731)
--(axis cs:2982,0.522465641378327)
--(axis cs:2981,0.522531201423329)
--(axis cs:2980,0.522594048447678)
--(axis cs:2979,0.52265416997784)
--(axis cs:2978,0.522711553860913)
--(axis cs:2977,0.522766188266693)
--(axis cs:2976,0.522818061689704)
--(axis cs:2975,0.522867162951192)
--(axis cs:2974,0.522913481201077)
--(axis cs:2973,0.522957005919876)
--(axis cs:2972,0.522997726920579)
--(axis cs:2971,0.523035634350486)
--(axis cs:2970,0.523070718693018)
--(axis cs:2969,0.523102970769472)
--(axis cs:2968,0.523132381740747)
--(axis cs:2967,0.523158943109029)
--(axis cs:2966,0.523182646719433)
--(axis cs:2965,0.523203484761608)
--(axis cs:2964,0.5232214497713)
--(axis cs:2963,0.523236534631872)
--(axis cs:2962,0.523248732575789)
--(axis cs:2961,0.523258037186057)
--(axis cs:2960,0.52326444239762)
--(axis cs:2959,0.523267942498718)
--(axis cs:2958,0.523268532132204)
--(axis cs:2957,0.523266206296811)
--(axis cs:2956,0.523260960348388)
--(axis cs:2955,0.523252790001085)
--(axis cs:2954,0.523241691328497)
--(axis cs:2953,0.523227660764766)
--(axis cs:2952,0.523210695105639)
--(axis cs:2951,0.523190791509483)
--(axis cs:2950,0.523167947498256)
--(axis cs:2949,0.523142160958433)
--(axis cs:2948,0.523113430141888)
--(axis cs:2947,0.523081753666733)
--(axis cs:2946,0.523047130518114)
--(axis cs:2945,0.523009560048957)
--(axis cs:2944,0.522969041980674)
--(axis cs:2943,0.522925576403821)
--(axis cs:2942,0.522879163778716)
--(axis cs:2941,0.522829804936001)
--(axis cs:2940,0.522777501077172)
--(axis cs:2939,0.522722253775053)
--(axis cs:2938,0.52266406497423)
--(axis cs:2937,0.522602936991436)
--(axis cs:2936,0.52253887251589)
--(axis cs:2935,0.522471874609594)
--(axis cs:2934,0.522401946707577)
--(axis cs:2933,0.522329092618101)
--(axis cs:2932,0.522345041159575)
--(axis cs:2931,0.522450093196809)
--(axis cs:2930,0.522552507459654)
--(axis cs:2929,0.522652266634498)
--(axis cs:2928,0.522749353711308)
--(axis cs:2927,0.522843751986281)
--(axis cs:2926,0.522935445064453)
--(axis cs:2925,0.523024416862283)
--(axis cs:2924,0.523110651610193)
--(axis cs:2923,0.523194133855081)
--(axis cs:2922,0.523274848462792)
--(axis cs:2921,0.523352780620557)
--(axis cs:2920,0.523427915839395)
--(axis cs:2919,0.523500239956479)
--(axis cs:2918,0.523569739137464)
--(axis cs:2917,0.523636399878777)
--(axis cs:2916,0.523700209009872)
--(axis cs:2915,0.523761153695447)
--(axis cs:2914,0.523819221437617)
--(axis cs:2913,0.52387440007806)
--(axis cs:2912,0.523926677800108)
--(axis cs:2911,0.523976043130816)
--(axis cs:2910,0.524022484942975)
--(axis cs:2909,0.524065992457101)
--(axis cs:2908,0.524106555243369)
--(axis cs:2907,0.524144163223519)
--(axis cs:2906,0.524178806672709)
--(axis cs:2905,0.52421047622134)
--(axis cs:2904,0.524239162856827)
--(axis cs:2903,0.524264857925337)
--(axis cs:2902,0.524287553133483)
--(axis cs:2901,0.52430724054997)
--(axis cs:2900,0.524323912607209)
--(axis cs:2899,0.524337562102877)
--(axis cs:2898,0.524348182201441)
--(axis cs:2897,0.524355766435638)
--(axis cs:2896,0.524360308707907)
--(axis cs:2895,0.524361803291782)
--(axis cs:2894,0.52436024483324)
--(axis cs:2893,0.524355628351998)
--(axis cs:2892,0.524347949242776)
--(axis cs:2891,0.52433720327651)
--(axis cs:2890,0.524323386601515)
--(axis cs:2889,0.524306495744611)
--(axis cs:2888,0.524286527612199)
--(axis cs:2887,0.524263479491293)
--(axis cs:2886,0.524237349050503)
--(axis cs:2885,0.524208134340973)
--(axis cs:2884,0.52417583379728)
--(axis cs:2883,0.52414044623827)
--(axis cs:2882,0.524101970867867)
--(axis cs:2881,0.524060407275818)
--(axis cs:2880,0.524015755438402)
--(axis cs:2879,0.523968015719085)
--(axis cs:2878,0.523917188869134)
--(axis cs:2877,0.523863276028177)
--(axis cs:2876,0.523806278724719)
--(axis cs:2875,0.523746198876611)
--(axis cs:2874,0.523683038791464)
--(axis cs:2873,0.523616801167026)
--(axis cs:2872,0.523547489091503)
--(axis cs:2871,0.523475106043828)
--(axis cs:2870,0.523644790384349)
--(axis cs:2869,0.52405770684919)
--(axis cs:2868,0.52446830648407)
--(axis cs:2867,0.524876533878466)
--(axis cs:2866,0.52528233382543)
--(axis cs:2865,0.525685651328857)
--(axis cs:2864,0.526086431610738)
--(axis cs:2863,0.526484620118394)
--(axis cs:2862,0.526880162531707)
--(axis cs:2861,0.527273004770316)
--(axis cs:2860,0.527663093000812)
--(axis cs:2859,0.528050373643902)
--(axis cs:2858,0.528434793381558)
--(axis cs:2857,0.528816299164148)
--(axis cs:2856,0.529194838217542)
--(axis cs:2855,0.529570358050193)
--(axis cs:2854,0.529942806460203)
--(axis cs:2853,0.530312131542354)
--(axis cs:2852,0.530678281695125)
--(axis cs:2851,0.531041205627672)
--(axis cs:2850,0.531400852366786)
--(axis cs:2849,0.531757171263828)
--(axis cs:2848,0.532110112001624)
--(axis cs:2847,0.532459624601338)
--(axis cs:2846,0.532805659429314)
--(axis cs:2845,0.53314816720388)
--(axis cs:2844,0.53348709900213)
--(axis cs:2843,0.53382240626666)
--(axis cs:2842,0.534154040812283)
--(axis cs:2841,0.534481954832694)
--(axis cs:2840,0.534806100907111)
--(axis cs:2839,0.535126432006876)
--(axis cs:2838,0.535442901502011)
--(axis cs:2837,0.535755463167744)
--(axis cs:2836,0.536064071190992)
--(axis cs:2835,0.536368680176803)
--(axis cs:2834,0.536669245154754)
--(axis cs:2833,0.536965721585313)
--(axis cs:2832,0.537258065366149)
--(axis cs:2831,0.53754623283841)
--(axis cs:2830,0.537830180792942)
--(axis cs:2829,0.538109866476471)
--(axis cs:2828,0.53838524759774)
--(axis cs:2827,0.53865628233359)
--(axis cs:2826,0.538922929334998)
--(axis cs:2825,0.539185147733069)
--(axis cs:2824,0.539442897144969)
--(axis cs:2823,0.539696137679817)
--(axis cs:2822,0.539944829944516)
--(axis cs:2821,0.54018893504954)
--(axis cs:2820,0.54042841461466)
--(axis cs:2819,0.540663230774623)
--(axis cs:2818,0.540893346184769)
--(axis cs:2817,0.5411187240266)
--(axis cs:2816,0.541339328013283)
--(axis cs:2815,0.541555122395106)
--(axis cs:2814,0.541766071964866)
--(axis cs:2813,0.541972142063209)
--(axis cs:2812,0.542173298583897)
--(axis cs:2811,0.542369507979027)
--(axis cs:2810,0.542560737264181)
--(axis cs:2809,0.54274695402352)
--(axis cs:2808,0.542928126414807)
--(axis cs:2807,0.543104223174376)
--(axis cs:2806,0.54327521362203)
--(axis cs:2805,0.543441067665879)
--(axis cs:2804,0.543601755807107)
--(axis cs:2803,0.543757249144677)
--(axis cs:2802,0.54390751937997)
--(axis cs:2801,0.544052538821351)
--(axis cs:2800,0.544192280388672)
--(axis cs:2799,0.5443267176177)
--(axis cs:2798,0.544455824664485)
--(axis cs:2797,0.544579576309646)
--(axis cs:2796,0.544697947962596)
--(axis cs:2795,0.544810915665686)
--(axis cs:2794,0.544918456098285)
--(axis cs:2793,0.545020546580784)
--(axis cs:2792,0.545117165078524)
--(axis cs:2791,0.54520829020565)
--(axis cs:2790,0.545293901228898)
--(axis cs:2789,0.545373978071294)
--(axis cs:2788,0.545448501315788)
--(axis cs:2787,0.545517452208804)
--(axis cs:2786,0.545580812663717)
--(axis cs:2785,0.54563856526425)
--(axis cs:2784,0.545690693267797)
--(axis cs:2783,0.545737180608659)
--(axis cs:2782,0.545778011901207)
--(axis cs:2781,0.545813172442967)
--(axis cs:2780,0.545842648217616)
--(axis cs:2779,0.545866425897905)
--(axis cs:2778,0.545884492848497)
--(axis cs:2777,0.545896837128724)
--(axis cs:2776,0.54590344749526)
--(axis cs:2775,0.545904313404716)
--(axis cs:2774,0.545899425016141)
--(axis cs:2773,0.545888773193456)
--(axis cs:2772,0.545872349507783)
--(axis cs:2771,0.54585014623971)
--(axis cs:2770,0.545822156381453)
--(axis cs:2769,0.545788373638947)
--(axis cs:2768,0.545748792433841)
--(axis cs:2767,0.54570340790541)
--(axis cs:2766,0.54565221591238)
--(axis cs:2765,0.545595213034671)
--(axis cs:2764,0.545532396575041)
--(axis cs:2763,0.545463764560654)
--(axis cs:2762,0.545389315744553)
--(axis cs:2761,0.545309049607045)
--(axis cs:2760,0.545222966357001)
--(axis cs:2759,0.545131066933064)
--(axis cs:2758,0.545033353004763)
--(axis cs:2757,0.54492982697355)
--(axis cs:2756,0.544820491973732)
--(axis cs:2755,0.544705351873325)
--(axis cs:2754,0.544584411274808)
--(axis cs:2753,0.544457675515792)
--(axis cs:2752,0.544325150669597)
--(axis cs:2751,0.544186843545737)
--(axis cs:2750,0.544042761690312)
--(axis cs:2749,0.54389291338631)
--(axis cs:2748,0.54373730765382)
--(axis cs:2747,0.543575954250145)
--(axis cs:2746,0.543408863669832)
--(axis cs:2745,0.543236047144603)
--(axis cs:2744,0.543057516643196)
--(axis cs:2743,0.542873284871112)
--(axis cs:2742,0.542683365270274)
--(axis cs:2741,0.542487772018584)
--(axis cs:2740,0.542286520029396)
--(axis cs:2739,0.542079624950891)
--(axis cs:2738,0.54186710316536)
--(axis cs:2737,0.541648971788393)
--(axis cs:2736,0.541425248667975)
--(axis cs:2735,0.541213432038965)
--(axis cs:2734,0.541332168265627)
--(axis cs:2733,0.54144592374439)
--(axis cs:2732,0.541554675774734)
--(axis cs:2731,0.541658402245074)
--(axis cs:2730,0.54175708163653)
--(axis cs:2729,0.541850693026627)
--(axis cs:2728,0.541939216092933)
--(axis cs:2727,0.542022631116621)
--(axis cs:2726,0.542100918985967)
--(axis cs:2725,0.542174061199772)
--(axis cs:2724,0.542242039870718)
--(axis cs:2723,0.542304837728651)
--(axis cs:2722,0.542362438123792)
--(axis cs:2721,0.542414825029878)
--(axis cs:2720,0.542461983047223)
--(axis cs:2719,0.542503897405717)
--(axis cs:2718,0.542540553967738)
--(axis cs:2717,0.542571939231004)
--(axis cs:2716,0.542598040331335)
--(axis cs:2715,0.542618845045353)
--(axis cs:2714,0.542634341793097)
--(axis cs:2713,0.542644519640569)
--(axis cs:2712,0.542649368302194)
--(axis cs:2711,0.542648878143213)
--(axis cs:2710,0.542643040181993)
--(axis cs:2709,0.542631846092258)
--(axis cs:2708,0.542615288205245)
--(axis cs:2707,0.54259335951178)
--(axis cs:2706,0.542566053664273)
--(axis cs:2705,0.542533364978637)
--(axis cs:2704,0.542495288436122)
--(axis cs:2703,0.542451819685077)
--(axis cs:2702,0.542402955042617)
--(axis cs:2701,0.542348691496229)
--(axis cs:2700,0.542289026705276)
--(axis cs:2699,0.542223959002435)
--(axis cs:2698,0.542153487395044)
--(axis cs:2697,0.542077611566371)
--(axis cs:2696,0.541996331876798)
--(axis cs:2695,0.541909649364924)
--(axis cs:2694,0.541817565748584)
--(axis cs:2693,0.541720083425783)
--(axis cs:2692,0.54161720547555)
--(axis cs:2691,0.541508935658703)
--(axis cs:2690,0.541395278418537)
--(axis cs:2689,0.541276238881417)
--(axis cs:2688,0.5411518228573)
--(axis cs:2687,0.541022036840158)
--(axis cs:2686,0.540886888008328)
--(axis cs:2685,0.540746384224767)
--(axis cs:2684,0.54060053403723)
--(axis cs:2683,0.540449346678355)
--(axis cs:2682,0.540292832065669)
--(axis cs:2681,0.540131000801504)
--(axis cs:2680,0.539963864172824)
--(axis cs:2679,0.539791434150976)
--(axis cs:2678,0.539613723391346)
--(axis cs:2677,0.539430745232929)
--(axis cs:2676,0.539242513697817)
--(axis cs:2675,0.539049043490598)
--(axis cs:2674,0.538850349997667)
--(axis cs:2673,0.538646449286456)
--(axis cs:2672,0.538437358104568)
--(axis cs:2671,0.538223093878832)
--(axis cs:2670,0.538003674714271)
--(axis cs:2669,0.537779119392975)
--(axis cs:2668,0.537549447372901)
--(axis cs:2667,0.537314678786569)
--(axis cs:2666,0.53707483443969)
--(axis cs:2665,0.536829935809692)
--(axis cs:2664,0.536580005044164)
--(axis cs:2663,0.536325064959222)
--(axis cs:2662,0.53606513903777)
--(axis cs:2661,0.535800251427695)
--(axis cs:2660,0.53553042693996)
--(axis cs:2659,0.535255691046619)
--(axis cs:2658,0.534976069878743)
--(axis cs:2657,0.534691590224257)
--(axis cs:2656,0.534402279525699)
--(axis cs:2655,0.534108165877884)
--(axis cs:2654,0.53380927802549)
--(axis cs:2653,0.533505645360551)
--(axis cs:2652,0.53319729791987)
--(axis cs:2651,0.532884266382347)
--(axis cs:2650,0.532566582066217)
--(axis cs:2649,0.532244276926208)
--(axis cs:2648,0.531917383550613)
--(axis cs:2647,0.531585935158276)
--(axis cs:2646,0.531249965595497)
--(axis cs:2645,0.530909509332847)
--(axis cs:2644,0.530564601461908)
--(axis cs:2643,0.530215277691925)
--(axis cs:2642,0.529861574346371)
--(axis cs:2641,0.529503528359436)
--(axis cs:2640,0.52914117727243)
--(axis cs:2639,0.528774559230104)
--(axis cs:2638,0.528403712976892)
--(axis cs:2637,0.528028677853064)
--(axis cs:2636,0.527649493790807)
--(axis cs:2635,0.527266201310219)
--(axis cs:2634,0.526878841515224)
--(axis cs:2633,0.526487456089409)
--(axis cs:2632,0.526092087291777)
--(axis cs:2631,0.525692777952425)
--(axis cs:2630,0.52528957146814)
--(axis cs:2629,0.524882511797918)
--(axis cs:2628,0.524471643458405)
--(axis cs:2627,0.524057011519259)
--(axis cs:2626,0.523638661598437)
--(axis cs:2625,0.523216639857404)
--(axis cs:2624,0.522790992996262)
--(axis cs:2623,0.522361768248813)
--(axis cs:2622,0.521929013377535)
--(axis cs:2621,0.521492776668493)
--(axis cs:2620,0.521053106926169)
--(axis cs:2619,0.520610053468221)
--(axis cs:2618,0.52016366612017)
--(axis cs:2617,0.519713995210013)
--(axis cs:2616,0.519261091562759)
--(axis cs:2615,0.518805006494907)
--(axis cs:2614,0.518345791808834)
--(axis cs:2613,0.517883499787131)
--(axis cs:2612,0.517418183186856)
--(axis cs:2611,0.516949895233726)
--(axis cs:2610,0.516478689616235)
--(axis cs:2609,0.516004620479704)
--(axis cs:2608,0.515527742420272)
--(axis cs:2607,0.515048110478808)
--(axis cs:2606,0.514565780134766)
--(axis cs:2605,0.51408080729997)
--(axis cs:2604,0.513593248312338)
--(axis cs:2603,0.513103159929536)
--(axis cs:2602,0.512610599322577)
--(axis cs:2601,0.512115624069349)
--(axis cs:2600,0.511618292148086)
--(axis cs:2599,0.511118661930776)
--(axis cs:2598,0.51061679217651)
--(axis cs:2597,0.510112742024769)
--(axis cs:2596,0.509606570988654)
--(axis cs:2595,0.509098338948053)
--(axis cs:2594,0.508588106142762)
--(axis cs:2593,0.508075933165531)
--(axis cs:2592,0.507561880955074)
--(axis cs:2591,0.507046010789008)
--(axis cs:2590,0.506997800136742)
--(axis cs:2589,0.507123599394071)
--(axis cs:2588,0.50724871927104)
--(axis cs:2587,0.507373142929998)
--(axis cs:2586,0.507496853592075)
--(axis cs:2585,0.50761983453938)
--(axis cs:2584,0.507742069117207)
--(axis cs:2583,0.507863540736226)
--(axis cs:2582,0.507984232874675)
--(axis cs:2581,0.508104129080546)
--(axis cs:2580,0.508223212973769)
--(axis cs:2579,0.508341468248382)
--(axis cs:2578,0.508458878674707)
--(axis cs:2577,0.508575428101511)
--(axis cs:2576,0.508691100458165)
--(axis cs:2575,0.508805879756798)
--(axis cs:2574,0.508919750094435)
--(axis cs:2573,0.509032695655146)
--(axis cs:2572,0.509144700712165)
--(axis cs:2571,0.509255749630022)
--(axis cs:2570,0.509365826866654)
--(axis cs:2569,0.509474916975512)
--(axis cs:2568,0.509583004607661)
--(axis cs:2567,0.509690074513872)
--(axis cs:2566,0.509796111546697)
--(axis cs:2565,0.509901100662548)
--(axis cs:2564,0.510005026923754)
--(axis cs:2563,0.510107875500616)
--(axis cs:2562,0.51020963167345)
--(axis cs:2561,0.510310280834618)
--(axis cs:2560,0.510409808490547)
--(axis cs:2559,0.510508200263747)
--(axis cs:2558,0.510605441894801)
--(axis cs:2557,0.510701519244362)
--(axis cs:2556,0.510796418295124)
--(axis cs:2555,0.510890125153788)
--(axis cs:2554,0.510982626053012)
--(axis cs:2553,0.511073907353357)
--(axis cs:2552,0.511163955545206)
--(axis cs:2551,0.511252757250684)
--(axis cs:2550,0.511340299225556)
--(axis cs:2549,0.511426568361116)
--(axis cs:2548,0.511511551686056)
--(axis cs:2547,0.511595236368332)
--(axis cs:2546,0.511677609717002)
--(axis cs:2545,0.511758659184064)
--(axis cs:2544,0.511838372366263)
--(axis cs:2543,0.5119167370069)
--(axis cs:2542,0.511993740997611)
--(axis cs:2541,0.512069372380139)
--(axis cs:2540,0.512143619348089)
--(axis cs:2539,0.512216470248665)
--(axis cs:2538,0.512287913584388)
--(axis cs:2537,0.512357938014806)
--(axis cs:2536,0.51242653235818)
--(axis cs:2535,0.512493685593155)
--(axis cs:2534,0.512559386860413)
--(axis cs:2533,0.51262362546431)
--(axis cs:2532,0.512686390874496)
--(axis cs:2531,0.512747672727511)
--(axis cs:2530,0.512807460828373)
--(axis cs:2529,0.512865745152137)
--(axis cs:2528,0.512922515845445)
--(axis cs:2527,0.512977763228048)
--(axis cs:2526,0.513031477794313)
--(axis cs:2525,0.513083650214716)
--(axis cs:2524,0.513134271337304)
--(axis cs:2523,0.513183332189148)
--(axis cs:2522,0.513230823977769)
--(axis cs:2521,0.513276738092547)
--(axis cs:2520,0.51332106610611)
--(axis cs:2519,0.513363799775699)
--(axis cs:2518,0.513404931044515)
--(axis cs:2517,0.513444452043047)
--(axis cs:2516,0.513482355090372)
--(axis cs:2515,0.513518632695441)
--(axis cs:2514,0.513553277558338)
--(axis cs:2513,0.513586282571522)
--(axis cs:2512,0.513617640821039)
--(axis cs:2511,0.513647345587724)
--(axis cs:2510,0.513675390348365)
--(axis cs:2509,0.513701768776863)
--(axis cs:2508,0.513726474745351)
--(axis cs:2507,0.513749502325302)
--(axis cs:2506,0.513770845788609)
--(axis cs:2505,0.514087184677238)
--(axis cs:2504,0.514447112900915)
--(axis cs:2503,0.514805844957779)
--(axis cs:2502,0.515163333857911)
--(axis cs:2501,0.515519532687714)
--(axis cs:2500,0.51587439461593)
--(axis cs:2499,0.516227872899654)
--(axis cs:2498,0.516579920890338)
--(axis cs:2497,0.516930492039808)
--(axis cs:2496,0.517279539906266)
--(axis cs:2495,0.517627018160296)
--(axis cs:2494,0.517972880590862)
--(axis cs:2493,0.518317081111306)
--(axis cs:2492,0.518659573765338)
--(axis cs:2491,0.519000312733013)
--(axis cs:2490,0.519339252336719)
--(axis cs:2489,0.519676347047134)
--(axis cs:2488,0.520011551489196)
--(axis cs:2487,0.520344820448049)
--(axis cs:2486,0.520676108874985)
--(axis cs:2485,0.521005371893376)
--(axis cs:2484,0.521332564804592)
--(axis cs:2483,0.521657643093905)
--(axis cs:2482,0.521980562436389)
--(axis cs:2481,0.522301278702793)
--(axis cs:2480,0.52261974796541)
--(axis cs:2479,0.522935926503926)
--(axis cs:2478,0.523249770811254)
--(axis cs:2477,0.523561237599349)
--(axis cs:2476,0.523870283805012)
--(axis cs:2475,0.524176866595664)
--(axis cs:2474,0.524480943375115)
--(axis cs:2473,0.5247824717893)
--(axis cs:2472,0.525081409732005)
--(axis cs:2471,0.525377715350564)
--(axis cs:2470,0.525671347051537)
--(axis cs:2469,0.525962263506366)
--(axis cs:2468,0.526250423657005)
--(axis cs:2467,0.52653578672153)
--(axis cs:2466,0.526818312199717)
--(axis cs:2465,0.527097959878597)
--(axis cs:2464,0.527374689837993)
--(axis cs:2463,0.527648462456012)
--(axis cs:2462,0.527919238414525)
--(axis cs:2461,0.528186978704611)
--(axis cs:2460,0.528451644631972)
--(axis cs:2459,0.528713197822317)
--(axis cs:2458,0.528971600226721)
--(axis cs:2457,0.52922681412694)
--(axis cs:2456,0.529478802140708)
--(axis cs:2455,0.52972752722699)
--(axis cs:2454,0.529972952691206)
--(axis cs:2453,0.53021504219042)
--(axis cs:2452,0.530453759738493)
--(axis cs:2451,0.530689069711199)
--(axis cs:2450,0.530920936851306)
--(axis cs:2449,0.531149326273622)
--(axis cs:2448,0.531374203469994)
--(axis cs:2447,0.531595534314279)
--(axis cs:2446,0.531813285067268)
--(axis cs:2445,0.532027422381573)
--(axis cs:2444,0.532237913306476)
--(axis cs:2443,0.532444725292727)
--(axis cs:2442,0.532647826197309)
--(axis cs:2441,0.532847184288159)
--(axis cs:2440,0.53304276824884)
--(axis cs:2439,0.533234547183174)
--(axis cs:2438,0.533422490619828)
--(axis cs:2437,0.533606568516855)
--(axis cs:2436,0.53378675126619)
--(axis cs:2435,0.533963009698096)
--(axis cs:2434,0.534135315085565)
--(axis cs:2433,0.534303639148672)
--(axis cs:2432,0.534467954058877)
--(axis cs:2431,0.53462823244328)
--(axis cs:2430,0.534784447388828)
--(axis cs:2429,0.534936572446464)
--(axis cs:2428,0.535084581635236)
--(axis cs:2427,0.535228449446343)
--(axis cs:2426,0.535368150847136)
--(axis cs:2425,0.535503661285065)
--(axis cs:2424,0.53563495669157)
--(axis cs:2423,0.535762013485919)
--(axis cs:2422,0.535884808578993)
--(axis cs:2421,0.536003319377012)
--(axis cs:2420,0.536117523785211)
--(axis cs:2419,0.536227400211454)
--(axis cs:2418,0.536332927569795)
--(axis cs:2417,0.536434085283975)
--(axis cs:2416,0.536530853290875)
--(axis cs:2415,0.536623212043893)
--(axis cs:2414,0.536711142516273)
--(axis cs:2413,0.536794626204375)
--(axis cs:2412,0.536873645130879)
--(axis cs:2411,0.53694818184793)
--(axis cs:2410,0.537018219440225)
--(axis cs:2409,0.537083741528039)
--(axis cs:2408,0.53714473227018)
--(axis cs:2407,0.537201176366896)
--(axis cs:2406,0.537253059062705)
--(axis cs:2405,0.53730036614917)
--(axis cs:2404,0.537343083967609)
--(axis cs:2403,0.537381199411739)
--(axis cs:2402,0.537414699930251)
--(axis cs:2401,0.537443573529332)
--(axis cs:2400,0.53746780877511)
--(axis cs:2399,0.537487394796034)
--(axis cs:2398,0.537502321285197)
--(axis cs:2397,0.537512578502578)
--(axis cs:2396,0.537518157277231)
--(axis cs:2395,0.537519049009392)
--(axis cs:2394,0.537515245672534)
--(axis cs:2393,0.537506739815337)
--(axis cs:2392,0.537493524563604)
--(axis cs:2391,0.537475593622096)
--(axis cs:2390,0.537452941276304)
--(axis cs:2389,0.537425562394151)
--(axis cs:2388,0.537393452427624)
--(axis cs:2387,0.537356607414329)
--(axis cs:2386,0.537315023978986)
--(axis cs:2385,0.537268699334845)
--(axis cs:2384,0.53721763128503)
--(axis cs:2383,0.537161818223822)
--(axis cs:2382,0.537101259137853)
--(axis cs:2381,0.537035953607244)
--(axis cs:2380,0.536965901806659)
--(axis cs:2379,0.536891104506296)
--(axis cs:2378,0.536811563072793)
--(axis cs:2377,0.536727279470074)
--(axis cs:2376,0.536638256260111)
--(axis cs:2375,0.536544496603616)
--(axis cs:2374,0.536446004260664)
--(axis cs:2373,0.536342783591233)
--(axis cs:2372,0.536234839555676)
--(axis cs:2371,0.536122177715114)
--(axis cs:2370,0.536004804231761)
--(axis cs:2369,0.535965659455333)
--(axis cs:2368,0.536134555391281)
--(axis cs:2367,0.536299201711379)
--(axis cs:2366,0.536459570553802)
--(axis cs:2365,0.536615634545817)
--(axis cs:2364,0.536767366808049)
--(axis cs:2363,0.536914740958685)
--(axis cs:2362,0.537057731117623)
--(axis cs:2361,0.537196311910573)
--(axis cs:2360,0.537330458473087)
--(axis cs:2359,0.537460146454549)
--(axis cs:2358,0.537585352022092)
--(axis cs:2357,0.537706051864467)
--(axis cs:2356,0.537822223195851)
--(axis cs:2355,0.537933843759589)
--(axis cs:2354,0.538040891831887)
--(axis cs:2353,0.538143346225434)
--(axis cs:2352,0.538241186292971)
--(axis cs:2351,0.538334391930792)
--(axis cs:2350,0.538422943582188)
--(axis cs:2349,0.538506822240823)
--(axis cs:2348,0.538586009454055)
--(axis cs:2347,0.53866048732618)
--(axis cs:2346,0.538730238521625)
--(axis cs:2345,0.538795246268071)
--(axis cs:2344,0.538855494359505)
--(axis cs:2343,0.538910967159217)
--(axis cs:2342,0.538961649602722)
--(axis cs:2341,0.539007527200619)
--(axis cs:2340,0.539048586041384)
--(axis cs:2339,0.539084812794089)
--(axis cs:2338,0.539116194711061)
--(axis cs:2337,0.539142719630467)
--(axis cs:2336,0.539164375978831)
--(axis cs:2335,0.539181152773483)
--(axis cs:2334,0.539193039624936)
--(axis cs:2333,0.539200026739194)
--(axis cs:2332,0.539202104919988)
--(axis cs:2331,0.539199265570945)
--(axis cs:2330,0.539191500697678)
--(axis cs:2329,0.539178802909808)
--(axis cs:2328,0.539161165422919)
--(axis cs:2327,0.539138582060431)
--(axis cs:2326,0.539111047255402)
--(axis cs:2325,0.539078556052267)
--(axis cs:2324,0.539041104108487)
--(axis cs:2323,0.538998687696133)
--(axis cs:2322,0.538951303703402)
--(axis cs:2321,0.53889894963604)
--(axis cs:2320,0.538841623618709)
--(axis cs:2319,0.538779324396267)
--(axis cs:2318,0.538712051334978)
--(axis cs:2317,0.538639804423643)
--(axis cs:2316,0.538562584274654)
--(axis cs:2315,0.538480392124978)
--(axis cs:2314,0.538393229837056)
--(axis cs:2313,0.538301099899631)
--(axis cs:2312,0.538204005428498)
--(axis cs:2311,0.53810195016717)
--(axis cs:2310,0.53799493848748)
--(axis cs:2309,0.537882975390092)
--(axis cs:2308,0.537766066504939)
--(axis cs:2307,0.538115573796346)
--(axis cs:2306,0.538780412586173)
--(axis cs:2305,0.539441516237377)
--(axis cs:2304,0.540098795528514)
--(axis cs:2303,0.540752161566518)
--(axis cs:2302,0.541401525798409)
--(axis cs:2301,0.542046800022968)
--(axis cs:2300,0.542687896402399)
--(axis cs:2299,0.543324727473952)
--(axis cs:2298,0.543957206161531)
--(axis cs:2297,0.544585245787263)
--(axis cs:2296,0.545208760083047)
--(axis cs:2295,0.54582766320206)
--(axis cs:2294,0.546441869730241)
--(axis cs:2293,0.547051294697727)
--(axis cs:2292,0.547655853590269)
--(axis cs:2291,0.548255462360593)
--(axis cs:2290,0.548850037439736)
--(axis cs:2289,0.549439495748332)
--(axis cs:2288,0.550023754707862)
--(axis cs:2287,0.550602732251854)
--(axis cs:2286,0.551176346837042)
--(axis cs:2285,0.551744517454479)
--(axis cs:2284,0.552307163640597)
--(axis cs:2283,0.552864205488226)
--(axis cs:2282,0.55341556365755)
--(axis cs:2281,0.55396115938702)
--(axis cs:2280,0.55450091450421)
--(axis cs:2279,0.555034751436619)
--(axis cs:2278,0.555562593222409)
--(axis cs:2277,0.556084363521096)
--(axis cs:2276,0.556599986624172)
--(axis cs:2275,0.557109387465669)
--(axis cs:2274,0.557612491632663)
--(axis cs:2273,0.558109225375706)
--(axis cs:2272,0.558599515619205)
--(axis cs:2271,0.55908328997172)
--(axis cs:2270,0.559560476736206)
--(axis cs:2269,0.560031004920173)
--(axis cs:2268,0.560494804245791)
--(axis cs:2267,0.560951805159905)
--(axis cs:2266,0.561401938843986)
--(axis cs:2265,0.56184513722401)
--(axis cs:2264,0.562281332980249)
--(axis cs:2263,0.562710459556992)
--(axis cs:2262,0.563132451172189)
--(axis cs:2261,0.563547242827006)
--(axis cs:2260,0.563954770315304)
--(axis cs:2259,0.564354970233031)
--(axis cs:2258,0.564747779987537)
--(axis cs:2257,0.56513313780679)
--(axis cs:2256,0.565510982748518)
--(axis cs:2255,0.565881254709253)
--(axis cs:2254,0.566243894433292)
--(axis cs:2253,0.56659884352156)
--(axis cs:2252,0.566946044440385)
--(axis cs:2251,0.567285440530182)
--(axis cs:2250,0.567616976014034)
--(axis cs:2249,0.567940596006185)
--(axis cs:2248,0.568256246520431)
--(axis cs:2247,0.568563874478412)
--(axis cs:2246,0.568863427717808)
--(axis cs:2245,0.569154855000431)
--(axis cs:2244,0.569438106020216)
--(axis cs:2243,0.569713131411107)
--(axis cs:2242,0.569979882754844)
--(axis cs:2241,0.570238312588634)
--(axis cs:2240,0.570488374412725)
--(axis cs:2239,0.570730022697868)
--(axis cs:2238,0.570963212892672)
--(axis cs:2237,0.571187901430843)
--(axis cs:2236,0.571404045738319)
--(axis cs:2235,0.571611604240292)
--(axis cs:2234,0.571810536368108)
--(axis cs:2233,0.572000802566063)
--(axis cs:2232,0.57218236429808)
--(axis cs:2231,0.572355184054266)
--(axis cs:2230,0.572519225357355)
--(axis cs:2229,0.572674452769033)
--(axis cs:2228,0.57282083189614)
--(axis cs:2227,0.572958329396757)
--(axis cs:2226,0.573086912986163)
--(axis cs:2225,0.573206551442678)
--(axis cs:2224,0.573317214613378)
--(axis cs:2223,0.573418873419689)
--(axis cs:2222,0.573511499862849)
--(axis cs:2221,0.573595067029252)
--(axis cs:2220,0.573669549095662)
--(axis cs:2219,0.573734921334296)
--(axis cs:2218,0.57379116011778)
--(axis cs:2217,0.573838242923982)
--(axis cs:2216,0.573876148340702)
--(axis cs:2215,0.573904856070242)
--(axis cs:2214,0.573924346933836)
--(axis cs:2213,0.573934602875954)
--(axis cs:2212,0.573935606968469)
--(axis cs:2211,0.573927343414688)
--(axis cs:2210,0.57390979755325)
--(axis cs:2209,0.57388295586189)
--(axis cs:2208,0.573846805961063)
--(axis cs:2207,0.573801336617434)
--(axis cs:2206,0.573746537747227)
--(axis cs:2205,0.573682400419437)
--(axis cs:2204,0.573608916858906)
--(axis cs:2203,0.573526080449255)
--(axis cs:2202,0.573433885735674)
--(axis cs:2201,0.573332328427579)
--(axis cs:2200,0.573221405401119)
--(axis cs:2199,0.573101114701548)
--(axis cs:2198,0.572971455545447)
--(axis cs:2197,0.572832428322811)
--(axis cs:2196,0.572684034598984)
--(axis cs:2195,0.572526277116459)
--(axis cs:2194,0.572359159796526)
--(axis cs:2193,0.572182687740776)
--(axis cs:2192,0.571996867232466)
--(axis cs:2191,0.571801705737728)
--(axis cs:2190,0.571597211906641)
--(axis cs:2189,0.571383395574152)
--(axis cs:2188,0.571160267760847)
--(axis cs:2187,0.570927840673582)
--(axis cs:2186,0.570686127705962)
--(axis cs:2185,0.57043514343867)
--(axis cs:2184,0.570174903639652)
--(axis cs:2183,0.569905425264149)
--(axis cs:2182,0.569626726454589)
--(axis cs:2181,0.569338826540316)
--(axis cs:2180,0.569041746037182)
--(axis cs:2179,0.568735506646984)
--(axis cs:2178,0.56842013125675)
--(axis cs:2177,0.568095643937883)
--(axis cs:2176,0.567762069945143)
--(axis cs:2175,0.567419435715489)
--(axis cs:2174,0.567067768866767)
--(axis cs:2173,0.566707098196247)
--(axis cs:2172,0.566410408388577)
--(axis cs:2171,0.566601363024341)
--(axis cs:2170,0.566784295027491)
--(axis cs:2169,0.566959167883796)
--(axis cs:2168,0.567125946027764)
--(axis cs:2167,0.567284594848703)
--(axis cs:2166,0.567435080696681)
--(axis cs:2165,0.567577370888374)
--(axis cs:2164,0.567711433712801)
--(axis cs:2163,0.56783723843695)
--(axis cs:2162,0.567954755311285)
--(axis cs:2161,0.568063955575149)
--(axis cs:2160,0.568164811462039)
--(axis cs:2159,0.568257296204777)
--(axis cs:2158,0.568341384040559)
--(axis cs:2157,0.568417050215887)
--(axis cs:2156,0.568484270991381)
--(axis cs:2155,0.568543023646479)
--(axis cs:2154,0.568593286484009)
--(axis cs:2153,0.568635038834642)
--(axis cs:2152,0.568668261061232)
--(axis cs:2151,0.56869293456302)
--(axis cs:2150,0.568709041779729)
--(axis cs:2149,0.568716566195522)
--(axis cs:2148,0.56871549234285)
--(axis cs:2147,0.568705805806165)
--(axis cs:2146,0.568687493225507)
--(axis cs:2145,0.568660542299973)
--(axis cs:2144,0.568624941791052)
--(axis cs:2143,0.568580681525834)
--(axis cs:2142,0.568527752400092)
--(axis cs:2141,0.568466146381233)
--(axis cs:2140,0.568395856511124)
--(axis cs:2139,0.568316876908783)
--(axis cs:2138,0.568229202772942)
--(axis cs:2137,0.568132830384481)
--(axis cs:2136,0.568027757108722)
--(axis cs:2135,0.567913981397606)
--(axis cs:2134,0.56779150279172)
--(axis cs:2133,0.567660321922205)
--(axis cs:2132,0.56752044051252)
--(axis cs:2131,0.567371861380084)
--(axis cs:2130,0.567214588437769)
--(axis cs:2129,0.567048626695269)
--(axis cs:2128,0.566873982260332)
--(axis cs:2127,0.566690662339852)
--(axis cs:2126,0.566498675240828)
--(axis cs:2125,0.56629803037119)
--(axis cs:2124,0.566088738240481)
--(axis cs:2123,0.565870810460407)
--(axis cs:2122,0.565644259745251)
--(axis cs:2121,0.565409099912144)
--(axis cs:2120,0.565165345881202)
--(axis cs:2119,0.564913013675526)
--(axis cs:2118,0.564652120421061)
--(axis cs:2117,0.564382684346314)
--(axis cs:2116,0.564104724781944)
--(axis cs:2115,0.563818262160199)
--(axis cs:2114,0.563523318014223)
--(axis cs:2113,0.563219914977224)
--(axis cs:2112,0.562908076781495)
--(axis cs:2111,0.562587828257305)
--(axis cs:2110,0.562259195331644)
--(axis cs:2109,0.561922205026832)
--(axis cs:2108,0.561576885458984)
--(axis cs:2107,0.561223265836343)
--(axis cs:2106,0.56086137645746)
--(axis cs:2105,0.560491248709252)
--(axis cs:2104,0.560112915064904)
--(axis cs:2103,0.559726409081641)
--(axis cs:2102,0.559331765398355)
--(axis cs:2101,0.558929019733096)
--(axis cs:2100,0.558518208880423)
--(axis cs:2099,0.558099370708612)
--(axis cs:2098,0.557672544156729)
--(axis cs:2097,0.557237769231561)
--(axis cs:2096,0.556795087004411)
--(axis cs:2095,0.556344539607747)
--(axis cs:2094,0.555886170231722)
--(axis cs:2093,0.555420023120551)
--(axis cs:2092,0.554946143568743)
--(axis cs:2091,0.55446457791721)
--(axis cs:2090,0.553975373549223)
--(axis cs:2089,0.553478578886239)
--(axis cs:2088,0.552974243383588)
--(axis cs:2087,0.552462417526029)
--(axis cs:2086,0.551943152823153)
--(axis cs:2085,0.551416501804673)
--(axis cs:2084,0.550882518015558)
--(axis cs:2083,0.550341256011041)
--(axis cs:2082,0.549792771351494)
--(axis cs:2081,0.549237120597159)
--(axis cs:2080,0.548674361302754)
--(axis cs:2079,0.548104552011939)
--(axis cs:2078,0.547527752251655)
--(axis cs:2077,0.546944022526321)
--(axis cs:2076,0.546353424311906)
--(axis cs:2075,0.545756020049869)
--(axis cs:2074,0.545151873140962)
--(axis cs:2073,0.544541047938909)
--(axis cs:2072,0.543923609743947)
--(axis cs:2071,0.543299624796248)
--(axis cs:2070,0.5426691602692)
--(axis cs:2069,0.54203228426257)
--(axis cs:2068,0.541389065795532)
--(axis cs:2067,0.540739574799574)
--(axis cs:2066,0.540083882111269)
--(axis cs:2065,0.539422059464933)
--(axis cs:2064,0.53875417948515)
--(axis cs:2063,0.53808031567917)
--(axis cs:2062,0.537400542429195)
--(axis cs:2061,0.536714934984526)
--(axis cs:2060,0.536023569453605)
--(axis cs:2059,0.535326522795924)
--(axis cs:2058,0.534623872813817)
--(axis cs:2057,0.533915698144132)
--(axis cs:2056,0.533202078249787)
--(axis cs:2055,0.532483093411207)
--(axis cs:2054,0.531758824717636)
--(axis cs:2053,0.53102935405835)
--(axis cs:2052,0.530294764113736)
--(axis cs:2051,0.529555138346271)
--(axis cs:2050,0.528810560991378)
--(axis cs:2049,0.528061117048175)
--(axis cs:2048,0.527306892270114)
--(axis cs:2047,0.526547973155501)
--(axis cs:2046,0.525784446937917)
--(axis cs:2045,0.525016401576524)
--(axis cs:2044,0.524243925746265)
--(axis cs:2043,0.523467108827958)
--(axis cs:2042,0.522686040898288)
--(axis cs:2041,0.521900812719684)
--(axis cs:2040,0.521111515730108)
--(axis cs:2039,0.520318242032733)
--(axis cs:2038,0.519521084385517)
--(axis cs:2037,0.518720136190686)
--(axis cs:2036,0.517915491484112)
--(axis cs:2035,0.517107244924598)
--(axis cs:2034,0.516295491783061)
--(axis cs:2033,0.515480327931628)
--(axis cs:2032,0.514661849832626)
--(axis cs:2031,0.513840154527496)
--(axis cs:2030,0.513015339625598)
--(axis cs:2029,0.512187503292942)
--(axis cs:2028,0.511356744240815)
--(axis cs:2027,0.511305982447694)
--(axis cs:2026,0.511508619165868)
--(axis cs:2025,0.511710160846659)
--(axis cs:2024,0.511910580378997)
--(axis cs:2023,0.512109850746637)
--(axis cs:2022,0.512307945031708)
--(axis cs:2021,0.512504836418254)
--(axis cs:2020,0.51270049819577)
--(axis cs:2019,0.512894903762732)
--(axis cs:2018,0.513088026630114)
--(axis cs:2017,0.513279840424902)
--(axis cs:2016,0.513470318893599)
--(axis cs:2015,0.513659435905715)
--(axis cs:2014,0.51384716545726)
--(axis cs:2013,0.51403348167421)
--(axis cs:2012,0.51421835881598)
--(axis cs:2011,0.514401771278872)
--(axis cs:2010,0.51458369359952)
--(axis cs:2009,0.514764100458322)
--(axis cs:2008,0.514942966682857)
--(axis cs:2007,0.515120267251289)
--(axis cs:2006,0.515295977295766)
--(axis cs:2005,0.515470072105793)
--(axis cs:2004,0.515642527131599)
--(axis cs:2003,0.515813317987491)
--(axis cs:2002,0.515982420455186)
--(axis cs:2001,0.516149810487132)
--(axis cs:2000,0.516315464209818)
--(axis cs:1999,0.516479357927053)
--(axis cs:1998,0.516641468123249)
--(axis cs:1997,0.516801771466665)
--(axis cs:1996,0.516960244812654)
--(axis cs:1995,0.517116865206876)
--(axis cs:1994,0.517271609888502)
--(axis cs:1993,0.517424456293392)
--(axis cs:1992,0.517575382057264)
--(axis cs:1991,0.517724365018832)
--(axis cs:1990,0.517871383222933)
--(axis cs:1989,0.518016414923625)
--(axis cs:1988,0.518159438587271)
--(axis cs:1987,0.5183004328956)
--(axis cs:1986,0.518439376748744)
--(axis cs:1985,0.518576249268251)
--(axis cs:1984,0.518711029800086)
--(axis cs:1983,0.518843697917593)
--(axis cs:1982,0.518974233424446)
--(axis cs:1981,0.519102616357574)
--(axis cs:1980,0.519228826990053)
--(axis cs:1979,0.519352845833986)
--(axis cs:1978,0.51947465364335)
--(axis cs:1977,0.519594231416818)
--(axis cs:1976,0.519711560400557)
--(axis cs:1975,0.519826622091001)
--(axis cs:1974,0.519939398237593)
--(axis cs:1973,0.520049870845502)
--(axis cs:1972,0.520158022178316)
--(axis cs:1971,0.520263834760702)
--(axis cs:1970,0.52036729138104)
--(axis cs:1969,0.520468375094028)
--(axis cs:1968,0.520567069223258)
--(axis cs:1967,0.520663357363763)
--(axis cs:1966,0.520757223384537)
--(axis cs:1965,0.520848651431017)
--(axis cs:1964,0.520937625927545)
--(axis cs:1963,0.521024131579788)
--(axis cs:1962,0.521108153377138)
--(axis cs:1961,0.521189676595072)
--(axis cs:1960,0.521268686797485)
--(axis cs:1959,0.521345169838987)
--(axis cs:1958,0.521419111867172)
--(axis cs:1957,0.521490499324851)
--(axis cs:1956,0.521559318952249)
--(axis cs:1955,0.521625557789178)
--(axis cs:1954,0.521689203177163)
--(axis cs:1953,0.521750242761548)
--(axis cs:1952,0.521808664493552)
--(axis cs:1951,0.521864456632308)
--(axis cs:1950,0.521917607746846)
--(axis cs:1949,0.521968106718063)
--(axis cs:1948,0.522015942740636)
--(axis cs:1947,0.522061105324915)
--(axis cs:1946,0.522103584298772)
--(axis cs:1945,0.522143369809413)
--(axis cs:1944,0.522180452325157)
--(axis cs:1943,0.522342813029374)
--(axis cs:1942,0.522924941940538)
--(axis cs:1941,0.523505219221881)
--(axis cs:1940,0.524083569097887)
--(axis cs:1939,0.524659915906745)
--(axis cs:1938,0.52523418411003)
--(axis cs:1937,0.525806298302388)
--(axis cs:1936,0.526376183221214)
--(axis cs:1935,0.526943763756333)
--(axis cs:1934,0.527508964959682)
--(axis cs:1933,0.528071712054979)
--(axis cs:1932,0.528631930447396)
--(axis cs:1931,0.529189545733217)
--(axis cs:1930,0.529744483709495)
--(axis cs:1929,0.530296670383701)
--(axis cs:1928,0.530846031983355)
--(axis cs:1927,0.531392494965652)
--(axis cs:1926,0.531935986027076)
--(axis cs:1925,0.532476432113)
--(axis cs:1924,0.533013760427262)
--(axis cs:1923,0.533547898441741)
--(axis cs:1922,0.534078773905904)
--(axis cs:1921,0.534606314856334)
--(axis cs:1920,0.535130449626248)
--(axis cs:1919,0.535651106854981)
--(axis cs:1918,0.536168215497459)
--(axis cs:1917,0.53668170483364)
--(axis cs:1916,0.537191504477938)
--(axis cs:1915,0.537697544388613)
--(axis cs:1914,0.538199754877139)
--(axis cs:1913,0.538698066617545)
--(axis cs:1912,0.539192410655717)
--(axis cs:1911,0.539682718418685)
--(axis cs:1910,0.540168921723861)
--(axis cs:1909,0.540650952788255)
--(axis cs:1908,0.541128744237654)
--(axis cs:1907,0.541602229115759)
--(axis cs:1906,0.542071340893297)
--(axis cs:1905,0.542536013477086)
--(axis cs:1904,0.542996181219061)
--(axis cs:1903,0.543451778925262)
--(axis cs:1902,0.543902741864782)
--(axis cs:1901,0.544349005778667)
--(axis cs:1900,0.544790506888778)
--(axis cs:1899,0.545227181906601)
--(axis cs:1898,0.545658968042017)
--(axis cs:1897,0.546085803012019)
--(axis cs:1896,0.546507625049383)
--(axis cs:1895,0.546924372911291)
--(axis cs:1894,0.547335985887897)
--(axis cs:1893,0.547742403810847)
--(axis cs:1892,0.54814356706174)
--(axis cs:1891,0.548539416580542)
--(axis cs:1890,0.548929893873932)
--(axis cs:1889,0.549314941023604)
--(axis cs:1888,0.549694500694503)
--(axis cs:1887,0.550068516143007)
--(axis cs:1886,0.550436931225041)
--(axis cs:1885,0.550799690404139)
--(axis cs:1884,0.551156738759437)
--(axis cs:1883,0.551508021993605)
--(axis cs:1882,0.551853486440713)
--(axis cs:1881,0.55219307907403)
--(axis cs:1880,0.552526747513762)
--(axis cs:1879,0.552854440034716)
--(axis cs:1878,0.553176105573894)
--(axis cs:1877,0.553491693738024)
--(axis cs:1876,0.553801154811012)
--(axis cs:1875,0.554104439761326)
--(axis cs:1874,0.554401500249307)
--(axis cs:1873,0.554692288634403)
--(axis cs:1872,0.554976757982329)
--(axis cs:1871,0.555254862072152)
--(axis cs:1870,0.555526555403294)
--(axis cs:1869,0.555791793202465)
--(axis cs:1868,0.556050531430504)
--(axis cs:1867,0.556302726789155)
--(axis cs:1866,0.556548336727745)
--(axis cs:1865,0.556787319449796)
--(axis cs:1864,0.557019633919538)
--(axis cs:1863,0.557245239868351)
--(axis cs:1862,0.557464097801114)
--(axis cs:1861,0.557676169002468)
--(axis cs:1860,0.557881415542997)
--(axis cs:1859,0.558079800285315)
--(axis cs:1858,0.558271286890066)
--(axis cs:1857,0.558455839821837)
--(axis cs:1856,0.558633424354976)
--(axis cs:1855,0.558804006579322)
--(axis cs:1854,0.558967553405838)
--(axis cs:1853,0.559124032572156)
--(axis cs:1852,0.559273412648021)
--(axis cs:1851,0.559415663040649)
--(axis cs:1850,0.559550753999982)
--(axis cs:1849,0.559678656623844)
--(axis cs:1848,0.55979934286301)
--(axis cs:1847,0.559912785526167)
--(axis cs:1846,0.560018958284778)
--(axis cs:1845,0.560117835677849)
--(axis cs:1844,0.560209393116595)
--(axis cs:1843,0.560293606888998)
--(axis cs:1842,0.560370454164272)
--(axis cs:1841,0.56043991299722)
--(axis cs:1840,0.560501962332487)
--(axis cs:1839,0.560556582008711)
--(axis cs:1838,0.560603752762567)
--(axis cs:1837,0.560643456232706)
--(axis cs:1836,0.560675674963589)
--(axis cs:1835,0.56070039240921)
--(axis cs:1834,0.560717592936716)
--(axis cs:1833,0.560727261829916)
--(axis cs:1832,0.56072938529268)
--(axis cs:1831,0.560723950452231)
--(axis cs:1830,0.560710945362328)
--(axis cs:1829,0.56069035900633)
--(axis cs:1828,0.560662181300158)
--(axis cs:1827,0.560626403095145)
--(axis cs:1826,0.560583016180763)
--(axis cs:1825,0.56053201328725)
--(axis cs:1824,0.560473388088112)
--(axis cs:1823,0.560407135202524)
--(axis cs:1822,0.560333250197602)
--(axis cs:1821,0.560251729590572)
--(axis cs:1820,0.560162570850815)
--(axis cs:1819,0.560065772401803)
--(axis cs:1818,0.559961333622912)
--(axis cs:1817,0.559849254851123)
--(axis cs:1816,0.559729537382607)
--(axis cs:1815,0.559602183474186)
--(axis cs:1814,0.559467196344681)
--(axis cs:1813,0.559324580176141)
--(axis cs:1812,0.559174340114953)
--(axis cs:1811,0.559016482272831)
--(axis cs:1810,0.558851013727691)
--(axis cs:1809,0.558677942524397)
--(axis cs:1808,0.558497277675401)
--(axis cs:1807,0.558309029161245)
--(axis cs:1806,0.55811320793096)
--(axis cs:1805,0.558019578160655)
--(axis cs:1804,0.558283796510389)
--(axis cs:1803,0.558541122036182)
--(axis cs:1802,0.558791510684183)
--(axis cs:1801,0.559034919195356)
--(axis cs:1800,0.559271305112247)
--(axis cs:1799,0.559500626785669)
--(axis cs:1798,0.559722843381289)
--(axis cs:1797,0.559937914886129)
--(axis cs:1796,0.560145802114975)
--(axis cs:1795,0.560346466716688)
--(axis cs:1794,0.560539871180429)
--(axis cs:1793,0.560725978841782)
--(axis cs:1792,0.560904753888787)
--(axis cs:1791,0.561076161367872)
--(axis cs:1790,0.561240167189687)
--(axis cs:1789,0.561396738134846)
--(axis cs:1788,0.561545841859561)
--(axis cs:1787,0.561687446901184)
--(axis cs:1786,0.561821522683639)
--(axis cs:1785,0.561948039522761)
--(axis cs:1784,0.562066968631526)
--(axis cs:1783,0.56217828212518)
--(axis cs:1782,0.562281953026261)
--(axis cs:1781,0.562377955269522)
--(axis cs:1780,0.56246626370674)
--(axis cs:1779,0.562546854111422)
--(axis cs:1778,0.562619703183407)
--(axis cs:1777,0.562684788553348)
--(axis cs:1776,0.562742088787102)
--(axis cs:1775,0.562791583389996)
--(axis cs:1774,0.562833252810985)
--(axis cs:1773,0.562867078446706)
--(axis cs:1772,0.562893042645413)
--(axis cs:1771,0.562911128710801)
--(axis cs:1770,0.562921320905717)
--(axis cs:1769,0.562923604455757)
--(axis cs:1768,0.562917965552749)
--(axis cs:1767,0.56290439135812)
--(axis cs:1766,0.562882870006149)
--(axis cs:1765,0.562853390607098)
--(axis cs:1764,0.562815943250233)
--(axis cs:1763,0.562770519006722)
--(axis cs:1762,0.562717109932419)
--(axis cs:1761,0.562655709070525)
--(axis cs:1760,0.562586310454134)
--(axis cs:1759,0.562508909108654)
--(axis cs:1758,0.562423501054115)
--(axis cs:1757,0.562330083307347)
--(axis cs:1756,0.562228653884045)
--(axis cs:1755,0.562119211800707)
--(axis cs:1754,0.562001757076455)
--(axis cs:1753,0.561876290734724)
--(axis cs:1752,0.561742814804838)
--(axis cs:1751,0.561601332323458)
--(axis cs:1750,0.561451847335908)
--(axis cs:1749,0.56129436489737)
--(axis cs:1748,0.561128891073965)
--(axis cs:1747,0.560955432943702)
--(axis cs:1746,0.560773998597304)
--(axis cs:1745,0.560584597138906)
--(axis cs:1744,0.561474732778565)
--(axis cs:1743,0.562545301160463)
--(axis cs:1742,0.563609848213842)
--(axis cs:1741,0.564668230276537)
--(axis cs:1740,0.565720304216089)
--(axis cs:1739,0.566765927448586)
--(axis cs:1738,0.567804957957476)
--(axis cs:1737,0.568837254312335)
--(axis cs:1736,0.569862675687594)
--(axis cs:1735,0.57088108188122)
--(axis cs:1734,0.57189233333336)
--(axis cs:1733,0.572896291144919)
--(axis cs:1732,0.573892817096106)
--(axis cs:1731,0.57488177366491)
--(axis cs:1730,0.575863024045531)
--(axis cs:1729,0.576836432166746)
--(axis cs:1728,0.577801862710215)
--(axis cs:1727,0.578759181128727)
--(axis cs:1726,0.579708253664378)
--(axis cs:1725,0.580648947366677)
--(axis cs:1724,0.581581130110591)
--(axis cs:1723,0.582504670614506)
--(axis cs:1722,0.583419438458119)
--(axis cs:1721,0.584325304100254)
--(axis cs:1720,0.585222138896593)
--(axis cs:1719,0.586109815117327)
--(axis cs:1718,0.58698820596472)
--(axis cs:1717,0.587857185590594)
--(axis cs:1716,0.588716629113711)
--(axis cs:1715,0.589566412637074)
--(axis cs:1714,0.590406413265133)
--(axis cs:1713,0.591236509120887)
--(axis cs:1712,0.592056579362898)
--(axis cs:1711,0.592866504202192)
--(axis cs:1710,0.593666164919069)
--(axis cs:1709,0.594455443879797)
--(axis cs:1708,0.595234224553207)
--(axis cs:1707,0.596002391527169)
--(axis cs:1706,0.596759830524962)
--(axis cs:1705,0.597506428421527)
--(axis cs:1704,0.598242073259605)
--(axis cs:1703,0.598966654265752)
--(axis cs:1702,0.599680061866238)
--(axis cs:1701,0.600382187702816)
--(axis cs:1700,0.601072924648372)
--(axis cs:1699,0.601752166822444)
--(axis cs:1698,0.602419809606608)
--(axis cs:1697,0.603075749659738)
--(axis cs:1696,0.603719884933127)
--(axis cs:1695,0.604352114685476)
--(axis cs:1694,0.604972339497737)
--(axis cs:1693,0.605580461287822)
--(axis cs:1692,0.606176383325169)
--(axis cs:1691,0.60676001024516)
--(axis cs:1690,0.607331248063392)
--(axis cs:1689,0.607890004189803)
--(axis cs:1688,0.608436187442646)
--(axis cs:1687,0.608969708062304)
--(axis cs:1686,0.609490477724959)
--(axis cs:1685,0.6099984095561)
--(axis cs:1684,0.610493418143872)
--(axis cs:1683,0.61097541955226)
--(axis cs:1682,0.611444331334124)
--(axis cs:1681,0.611900072544051)
--(axis cs:1680,0.612342563751054)
--(axis cs:1679,0.612771727051099)
--(axis cs:1678,0.613187486079458)
--(axis cs:1677,0.613589766022897)
--(axis cs:1676,0.613978493631682)
--(axis cs:1675,0.614353597231415)
--(axis cs:1674,0.614715006734691)
--(axis cs:1673,0.615062653652577)
--(axis cs:1672,0.615396471105905)
--(axis cs:1671,0.615716393836389)
--(axis cs:1670,0.616022358217554)
--(axis cs:1669,0.616314302265478)
--(axis cs:1668,0.61659216564935)
--(axis cs:1667,0.616855889701835)
--(axis cs:1666,0.617105417429247)
--(axis cs:1665,0.617340693521535)
--(axis cs:1664,0.617561664362072)
--(axis cs:1663,0.617768278037243)
--(axis cs:1662,0.617960484345845)
--(axis cs:1661,0.618138234808281)
--(axis cs:1660,0.618301482675559)
--(axis cs:1659,0.618450182938082)
--(axis cs:1658,0.618584292334244)
--(axis cs:1657,0.618703769358813)
--(axis cs:1656,0.618808574271115)
--(axis cs:1655,0.618898669103005)
--(axis cs:1654,0.618974017666633)
--(axis cs:1653,0.619034585561996)
--(axis cs:1652,0.619080340184283)
--(axis cs:1651,0.619111250731008)
--(axis cs:1650,0.61912728820892)
--(axis cs:1649,0.619128425440711)
--(axis cs:1648,0.619114637071495)
--(axis cs:1647,0.619085899575081)
--(axis cs:1646,0.619042191260019)
--(axis cs:1645,0.618983492275428)
--(axis cs:1644,0.618909784616609)
--(axis cs:1643,0.618821052130423)
--(axis cs:1642,0.618717280520461)
--(axis cs:1641,0.618598457351982)
--(axis cs:1640,0.618464572056622)
--(axis cs:1639,0.618315615936888)
--(axis cs:1638,0.618151582170417)
--(axis cs:1637,0.617972465814005)
--(axis cs:1636,0.617778263807418)
--(axis cs:1635,0.617568974976962)
--(axis cs:1634,0.617344600038826)
--(axis cs:1633,0.6171051416022)
--(axis cs:1632,0.616850604172151)
--(axis cs:1631,0.616580994152272)
--(axis cs:1630,0.616296319847097)
--(axis cs:1629,0.615996591464279)
--(axis cs:1628,0.61568182111654)
--(axis cs:1627,0.615352022823373)
--(axis cs:1626,0.615007212512522)
--(axis cs:1625,0.614647408021214)
--(axis cs:1624,0.61427262909716)
--(axis cs:1623,0.613882897399316)
--(axis cs:1622,0.613478236498407)
--(axis cs:1621,0.613058671877209)
--(axis cs:1620,0.612624230930595)
--(axis cs:1619,0.612174942965339)
--(axis cs:1618,0.611710839199683)
--(axis cs:1617,0.611231952762662)
--(axis cs:1616,0.610738318693183)
--(axis cs:1615,0.610229973938874)
--(axis cs:1614,0.609706957354682)
--(axis cs:1613,0.609169309701234)
--(axis cs:1612,0.608617073642956)
--(axis cs:1611,0.608050293745948)
--(axis cs:1610,0.607469016475618)
--(axis cs:1609,0.607158637538744)
--(axis cs:1608,0.607466228507309)
--(axis cs:1607,0.607760898859763)
--(axis cs:1606,0.608042589867966)
--(axis cs:1605,0.60831124433215)
--(axis cs:1604,0.608566806590679)
--(axis cs:1603,0.608809222529636)
--(axis cs:1602,0.609038439592233)
--(axis cs:1601,0.60925440678804)
--(axis cs:1600,0.609457074702034)
--(axis cs:1599,0.609646395503469)
--(axis cs:1598,0.609822322954553)
--(axis cs:1597,0.609984812418951)
--(axis cs:1596,0.610133820870095)
--(axis cs:1595,0.610269306899309)
--(axis cs:1594,0.610391230723743)
--(axis cs:1593,0.610499554194116)
--(axis cs:1592,0.610594240802274)
--(axis cs:1591,0.610675255688542)
--(axis cs:1590,0.610742565648897)
--(axis cs:1589,0.610796139141933)
--(axis cs:1588,0.610835946295637)
--(axis cs:1587,0.610861958913963)
--(axis cs:1586,0.610874150483212)
--(axis cs:1585,0.610872496178204)
--(axis cs:1584,0.610856972868254)
--(axis cs:1583,0.610827559122947)
--(axis cs:1582,0.610784235217708)
--(axis cs:1581,0.610726983139162)
--(axis cs:1580,0.6106557865903)
--(axis cs:1579,0.610570630995427)
--(axis cs:1578,0.610471503504909)
--(axis cs:1577,0.610358392999712)
--(axis cs:1576,0.610231290095727)
--(axis cs:1575,0.610090187147891)
--(axis cs:1574,0.60993507825409)
--(axis cs:1573,0.609765959258857)
--(axis cs:1572,0.609582827756851)
--(axis cs:1571,0.609385683096127)
--(axis cs:1570,0.60917452638119)
--(axis cs:1569,0.608949360475833)
--(axis cs:1568,0.608710190005764)
--(axis cs:1567,0.608457021361005)
--(axis cs:1566,0.60818986269809)
--(axis cs:1565,0.607908723942031)
--(axis cs:1564,0.607613616788075)
--(axis cs:1563,0.607304554703237)
--(axis cs:1562,0.606981552927612)
--(axis cs:1561,0.606644628475477)
--(axis cs:1560,0.606293800136155)
--(axis cs:1559,0.605929088474679)
--(axis cs:1558,0.605550515832214)
--(axis cs:1557,0.605158106326274)
--(axis cs:1556,0.604751885850704)
--(axis cs:1555,0.604331882075445)
--(axis cs:1554,0.603898124446079)
--(axis cs:1553,0.603450644183143)
--(axis cs:1552,0.602989474281225)
--(axis cs:1551,0.602514649507833)
--(axis cs:1550,0.602026206402042)
--(axis cs:1549,0.601524183272916)
--(axis cs:1548,0.601008620197702)
--(axis cs:1547,0.600479559019806)
--(axis cs:1546,0.599937043346538)
--(axis cs:1545,0.599381118546635)
--(axis cs:1544,0.598811831747557)
--(axis cs:1543,0.598229231832562)
--(axis cs:1542,0.597633369437548)
--(axis cs:1541,0.597024296947682)
--(axis cs:1540,0.596402068493789)
--(axis cs:1539,0.59576673994853)
--(axis cs:1538,0.595118368922345)
--(axis cs:1537,0.594457014759179)
--(axis cs:1536,0.593782738531975)
--(axis cs:1535,0.593095603037951)
--(axis cs:1534,0.592395672793646)
--(axis cs:1533,0.591683014029749)
--(axis cs:1532,0.590957694685694)
--(axis cs:1531,0.590219784404044)
--(axis cs:1530,0.589469354524643)
--(axis cs:1529,0.588706478078549)
--(axis cs:1528,0.587931229781742)
--(axis cs:1527,0.587143686028611)
--(axis cs:1526,0.586343924885227)
--(axis cs:1525,0.58553202608238)
--(axis cs:1524,0.584708071008408)
--(axis cs:1523,0.583872142701801)
--(axis cs:1522,0.583024325843587)
--(axis cs:1521,0.582164706749497)
--(axis cs:1520,0.581293373361914)
--(axis cs:1519,0.580410415241606)
--(axis cs:1518,0.579515923559234)
--(axis cs:1517,0.578609991086656)
--(axis cs:1516,0.577692712188004)
--(axis cs:1515,0.576764182810554)
--(axis cs:1514,0.575824500475376)
--(axis cs:1513,0.574873764267781)
--(axis cs:1512,0.573912074827538)
--(axis cs:1511,0.572939534338902)
--(axis cs:1510,0.571956246520409)
--(axis cs:1509,0.570962316614481)
--(axis cs:1508,0.569957851376806)
--(axis cs:1507,0.568942959065521)
--(axis cs:1506,0.567917749430188)
--(axis cs:1505,0.566882333700553)
--(axis cs:1504,0.565836824575116)
--(axis cs:1503,0.564781336209488)
--(axis cs:1502,0.563715984204545)
--(axis cs:1501,0.562640885594385)
--(axis cs:1500,0.561556158834086)
--(axis cs:1499,0.560461923787256)
--(axis cs:1498,0.559358301713397)
--(axis cs:1497,0.558245415255065)
--(axis cs:1496,0.557123388424839)
--(axis cs:1495,0.555992346592087)
--(axis cs:1494,0.554852416469558)
--(axis cs:1493,0.553703726099762)
--(axis cs:1492,0.552546404841171)
--(axis cs:1491,0.551380583354236)
--(axis cs:1490,0.550206393587203)
--(axis cs:1489,0.549023968761759)
--(axis cs:1488,0.547833443358481)
--(axis cs:1487,0.546634953102114)
--(axis cs:1486,0.545428634946656)
--(axis cs:1485,0.544214627060274)
--(axis cs:1484,0.542993068810038)
--(axis cs:1483,0.541764100746476)
--(axis cs:1482,0.540527864587961)
--(axis cs:1481,0.539284503204919)
--(axis cs:1480,0.53803416060387)
--(axis cs:1479,0.536776981911295)
--(axis cs:1478,0.535513113357341)
--(axis cs:1477,0.534242702259356)
--(axis cs:1476,0.532965897005259)
--(axis cs:1475,0.531682847036753)
--(axis cs:1474,0.530393702832369)
--(axis cs:1473,0.529098615890363)
--(axis cs:1472,0.52779773871144)
--(axis cs:1471,0.526491224781342)
--(axis cs:1470,0.525179228553265)
--(axis cs:1469,0.523861905430138)
--(axis cs:1468,0.522539411746747)
--(axis cs:1467,0.521211904751713)
--(axis cs:1466,0.519879542589325)
--(axis cs:1465,0.518542484281227)
--(axis cs:1464,0.518402858326316)
--(axis cs:1463,0.518729724531944)
--(axis cs:1462,0.519054827289535)
--(axis cs:1461,0.519378122951558)
--(axis cs:1460,0.519699568023476)
--(axis cs:1459,0.520019119169461)
--(axis cs:1458,0.520336733218096)
--(axis cs:1457,0.520652367168073)
--(axis cs:1456,0.52096597819387)
--(axis cs:1455,0.52127752365142)
--(axis cs:1454,0.52158696108377)
--(axis cs:1453,0.521894248226722)
--(axis cs:1452,0.522199343014456)
--(axis cs:1451,0.52250220358515)
--(axis cs:1450,0.522802788286569)
--(axis cs:1449,0.523101055681647)
--(axis cs:1448,0.523396964554049)
--(axis cs:1447,0.523690473913713)
--(axis cs:1446,0.523981543002377)
--(axis cs:1445,0.524270131299081)
--(axis cs:1444,0.524556198525651)
--(axis cs:1443,0.524839704652166)
--(axis cs:1442,0.525120609902395)
--(axis cs:1441,0.525398874759217)
--(axis cs:1440,0.525674459970019)
--(axis cs:1439,0.525947326552063)
--(axis cs:1438,0.526217435797837)
--(axis cs:1437,0.526484749280372)
--(axis cs:1436,0.52674922885854)
--(axis cs:1435,0.527010836682322)
--(axis cs:1434,0.527269535198046)
--(axis cs:1433,0.527525287153604)
--(axis cs:1432,0.527778055603629)
--(axis cs:1431,0.528027803914656)
--(axis cs:1430,0.528274495770238)
--(axis cs:1429,0.528518095176044)
--(axis cs:1428,0.528758566464917)
--(axis cs:1427,0.528995874301901)
--(axis cs:1426,0.529229983689238)
--(axis cs:1425,0.529460859971329)
--(axis cs:1424,0.529688468839659)
--(axis cs:1423,0.529912776337688)
--(axis cs:1422,0.53013374886571)
--(axis cs:1421,0.530351353185669)
--(axis cs:1420,0.530565556425941)
--(axis cs:1419,0.53077632608608)
--(axis cs:1418,0.530983630041521)
--(axis cs:1417,0.531187436548249)
--(axis cs:1416,0.531387714247425)
--(axis cs:1415,0.531584432169968)
--(axis cs:1414,0.531777559741108)
--(axis cs:1413,0.531967066784881)
--(axis cs:1412,0.532152923528597)
--(axis cs:1411,0.532335100607251)
--(axis cs:1410,0.532513569067904)
--(axis cs:1409,0.53268830037401)
--(axis cs:1408,0.532859266409697)
--(axis cs:1407,0.533026439484017)
--(axis cs:1406,0.533189792335128)
--(axis cs:1405,0.53334929813445)
--(axis cs:1404,0.533504930490758)
--(axis cs:1403,0.533656663454239)
--(axis cs:1402,0.533804471520492)
--(axis cs:1401,0.533948329634483)
--(axis cs:1400,0.534088213194449)
--(axis cs:1399,0.534224098055753)
--(axis cs:1398,0.534355960534689)
--(axis cs:1397,0.534483777412229)
--(axis cs:1396,0.534607525937732)
--(axis cs:1395,0.534727183832581)
--(axis cs:1394,0.534842729293788)
--(axis cs:1393,0.534954140997528)
--(axis cs:1392,0.535061398102631)
--(axis cs:1391,0.53516448025401)
--(axis cs:1390,0.535263367586042)
--(axis cs:1389,0.535358040725891)
--(axis cs:1388,0.535448480796768)
--(axis cs:1387,0.535534669421146)
--(axis cs:1386,0.535616588723907)
--(axis cs:1385,0.535694221335442)
--(axis cs:1384,0.535767550394678)
--(axis cs:1383,0.535836559552067)
--(axis cs:1382,0.535901232972493)
--(axis cs:1381,0.536483040533425)
--(axis cs:1380,0.537427980724872)
--(axis cs:1379,0.538370071485127)
--(axis cs:1378,0.539309190674195)
--(axis cs:1377,0.540245216320493)
--(axis cs:1376,0.541178026636449)
--(axis cs:1375,0.542107500034083)
--(axis cs:1374,0.54303351514061)
--(axis cs:1373,0.543955950814027)
--(axis cs:1372,0.544874686158707)
--(axis cs:1371,0.545789600540984)
--(axis cs:1370,0.546700573604731)
--(axis cs:1369,0.547607485286935)
--(axis cs:1368,0.548510215833255)
--(axis cs:1367,0.549408645813571)
--(axis cs:1366,0.550302656137521)
--(axis cs:1365,0.551192128070015)
--(axis cs:1364,0.55207694324674)
--(axis cs:1363,0.552956983689635)
--(axis cs:1362,0.55383213182235)
--(axis cs:1361,0.554702270485684)
--(axis cs:1360,0.555567282952983)
--(axis cs:1359,0.556427052945528)
--(axis cs:1358,0.557281464647881)
--(axis cs:1357,0.5581304027232)
--(axis cs:1356,0.558973752328526)
--(axis cs:1355,0.559811399130026)
--(axis cs:1354,0.560643229318204)
--(axis cs:1353,0.561469129623073)
--(axis cs:1352,0.562288987329276)
--(axis cs:1351,0.563102690291176)
--(axis cs:1350,0.563910126947889)
--(axis cs:1349,0.564711186338273)
--(axis cs:1348,0.565505758115873)
--(axis cs:1347,0.566293732563805)
--(axis cs:1346,0.567075000609592)
--(axis cs:1345,0.567849453839941)
--(axis cs:1344,0.568616984515469)
--(axis cs:1343,0.569377485585359)
--(axis cs:1342,0.570130850701963)
--(axis cs:1341,0.570876974235341)
--(axis cs:1340,0.571615751287728)
--(axis cs:1339,0.572347077707944)
--(axis cs:1338,0.573070850105722)
--(axis cs:1337,0.573786965865979)
--(axis cs:1336,0.574495323163003)
--(axis cs:1335,0.57519582097457)
--(axis cs:1334,0.575888359095986)
--(axis cs:1333,0.576572838154043)
--(axis cs:1332,0.577249159620901)
--(axis cs:1331,0.577917225827889)
--(axis cs:1330,0.578576939979213)
--(axis cs:1329,0.579228206165588)
--(axis cs:1328,0.579870929377772)
--(axis cs:1327,0.580505015520022)
--(axis cs:1326,0.581130371423444)
--(axis cs:1325,0.581746904859263)
--(axis cs:1324,0.582354524551989)
--(axis cs:1323,0.582953140192488)
--(axis cs:1322,0.583542662450956)
--(axis cs:1321,0.584123002989789)
--(axis cs:1320,0.584694074476354)
--(axis cs:1319,0.585255790595653)
--(axis cs:1318,0.585808066062881)
--(axis cs:1317,0.586350816635876)
--(axis cs:1316,0.586883959127464)
--(axis cs:1315,0.587407411417684)
--(axis cs:1314,0.587921092465909)
--(axis cs:1313,0.588424922322843)
--(axis cs:1312,0.588918822142415)
--(axis cs:1311,0.589402714193535)
--(axis cs:1310,0.589876521871753)
--(axis cs:1309,0.590340169710776)
--(axis cs:1308,0.590793583393876)
--(axis cs:1307,0.591236689765168)
--(axis cs:1306,0.591669416840758)
--(axis cs:1305,0.592091693819771)
--(axis cs:1304,0.592503451095244)
--(axis cs:1303,0.592904620264886)
--(axis cs:1302,0.593295134141712)
--(axis cs:1301,0.593674926764537)
--(axis cs:1300,0.594043933408335)
--(axis cs:1299,0.594402090594463)
--(axis cs:1298,0.594749336100745)
--(axis cs:1297,0.595085608971412)
--(axis cs:1296,0.595410849526907)
--(axis cs:1295,0.59572499937354)
--(axis cs:1294,0.596028001413004)
--(axis cs:1293,0.596319799851738)
--(axis cs:1292,0.596600340210149)
--(axis cs:1291,0.59686956933168)
--(axis cs:1290,0.597127435391731)
--(axis cs:1289,0.597373887906427)
--(axis cs:1288,0.597608877741229)
--(axis cs:1287,0.597832357119398)
--(axis cs:1286,0.598044279630297)
--(axis cs:1285,0.598244600237536)
--(axis cs:1284,0.598433275286965)
--(axis cs:1283,0.598610262514497)
--(axis cs:1282,0.598775521053781)
--(axis cs:1281,0.598929011443702)
--(axis cs:1280,0.599070695635727)
--(axis cs:1279,0.59920053700108)
--(axis cs:1278,0.599318500337755)
--(axis cs:1277,0.599424551877357)
--(axis cs:1276,0.599518659291785)
--(axis cs:1275,0.599600791699731)
--(axis cs:1274,0.599670919673023)
--(axis cs:1273,0.599729015242787)
--(axis cs:1272,0.599775051905441)
--(axis cs:1271,0.599809004628513)
--(axis cs:1270,0.599830849856287)
--(axis cs:1269,0.599840565515275)
--(axis cs:1268,0.599838131019501)
--(axis cs:1267,0.599823527275625)
--(axis cs:1266,0.599796736687875)
--(axis cs:1265,0.599757743162806)
--(axis cs:1264,0.599706532113877)
--(axis cs:1263,0.599643090465844)
--(axis cs:1262,0.599567406658977)
--(axis cs:1261,0.599479470653091)
--(axis cs:1260,0.599379273931392)
--(axis cs:1259,0.599266809504139)
--(axis cs:1258,0.599142071912124)
--(axis cs:1257,0.599005057229962)
--(axis cs:1256,0.598855763069196)
--(axis cs:1255,0.598694188581217)
--(axis cs:1254,0.598520334459989)
--(axis cs:1253,0.598334202944593)
--(axis cs:1252,0.598135797821579)
--(axis cs:1251,0.597925124427123)
--(axis cs:1250,0.597702189649002)
--(axis cs:1249,0.597467001928373)
--(axis cs:1248,0.597219571261358)
--(axis cs:1247,0.596959909200441)
--(axis cs:1246,0.596688028855675)
--(axis cs:1245,0.596403944895682)
--(axis cs:1244,0.596107673548481)
--(axis cs:1243,0.595799232602098)
--(axis cs:1242,0.595478641405003)
--(axis cs:1241,0.595145920866337)
--(axis cs:1240,0.594801093455951)
--(axis cs:1239,0.594444183204245)
--(axis cs:1238,0.594075215701819)
--(axis cs:1237,0.594214995282928)
--(axis cs:1236,0.594579557687279)
--(axis cs:1235,0.594932660446228)
--(axis cs:1234,0.595274239132724)
--(axis cs:1233,0.595604230653098)
--(axis cs:1232,0.595922573257219)
--(axis cs:1231,0.596229206548511)
--(axis cs:1230,0.596524071493808)
--(axis cs:1229,0.596807110433059)
--(axis cs:1228,0.597078267088875)
--(axis cs:1227,0.59733748657592)
--(axis cs:1226,0.597584715410145)
--(axis cs:1225,0.59781990151786)
--(axis cs:1224,0.598042994244641)
--(axis cs:1223,0.598253944364083)
--(axis cs:1222,0.598452704086381)
--(axis cs:1221,0.598639227066744)
--(axis cs:1220,0.598813468413656)
--(axis cs:1219,0.598975384696946)
--(axis cs:1218,0.599124933955713)
--(axis cs:1217,0.599262075706058)
--(axis cs:1216,0.599386770948661)
--(axis cs:1215,0.599498982176177)
--(axis cs:1214,0.599598673380453)
--(axis cs:1213,0.599685810059582)
--(axis cs:1212,0.599760359224764)
--(axis cs:1211,0.599822289407006)
--(axis cs:1210,0.599871570663627)
--(axis cs:1209,0.599908174584593)
--(axis cs:1208,0.599932074298667)
--(axis cs:1207,0.599943244479376)
--(axis cs:1206,0.599941661350795)
--(axis cs:1205,0.599927302693147)
--(axis cs:1204,0.599900147848216)
--(axis cs:1203,0.599860177724573)
--(axis cs:1202,0.599807374802618)
--(axis cs:1201,0.599741723139429)
--(axis cs:1200,0.599663208373422)
--(axis cs:1199,0.599571817728827)
--(axis cs:1198,0.59946754001996)
--(axis cs:1197,0.599350365655316)
--(axis cs:1196,0.599220286641461)
--(axis cs:1195,0.599077296586736)
--(axis cs:1194,0.598921390704755)
--(axis cs:1193,0.598752565817727)
--(axis cs:1192,0.598570820359558)
--(axis cs:1191,0.59837615437878)
--(axis cs:1190,0.598168569541262)
--(axis cs:1189,0.597948069132738)
--(axis cs:1188,0.597714658061127)
--(axis cs:1187,0.597468342858656)
--(axis cs:1186,0.597209131683785)
--(axis cs:1185,0.59693703432293)
--(axis cs:1184,0.596652062191983)
--(axis cs:1183,0.59635422833763)
--(axis cs:1182,0.597629429548891)
--(axis cs:1181,0.59936352480878)
--(axis cs:1180,0.601088147809102)
--(axis cs:1179,0.602803066412783)
--(axis cs:1178,0.604508049306829)
--(axis cs:1177,0.606202866032725)
--(axis cs:1176,0.607887287016786)
--(axis cs:1175,0.609561083600442)
--(axis cs:1174,0.611224028070462)
--(axis cs:1173,0.612875893689114)
--(axis cs:1172,0.614516454724248)
--(axis cs:1171,0.616145486479304)
--(axis cs:1170,0.617762765323251)
--(axis cs:1169,0.619368068720428)
--(axis cs:1168,0.620961175260311)
--(axis cs:1167,0.62254186468718)
--(axis cs:1166,0.6241099179297)
--(axis cs:1165,0.625665117130396)
--(axis cs:1164,0.627207245675033)
--(axis cs:1163,0.628736088221879)
--(axis cs:1162,0.630251430730873)
--(axis cs:1161,0.631753060492665)
--(axis cs:1160,0.633240766157549)
--(axis cs:1159,0.634714337764268)
--(axis cs:1158,0.636173566768694)
--(axis cs:1157,0.637618246072385)
--(axis cs:1156,0.639048170051)
--(axis cs:1155,0.640463134582587)
--(axis cs:1154,0.641862937075721)
--(axis cs:1153,0.643247376497507)
--(axis cs:1152,0.644616253401427)
--(axis cs:1151,0.64596936995504)
--(axis cs:1150,0.647306529967525)
--(axis cs:1149,0.648627538917066)
--(axis cs:1148,0.649932203978072)
--(axis cs:1147,0.651220334048233)
--(axis cs:1146,0.652491739775403)
--(axis cs:1145,0.653746233584312)
--(axis cs:1144,0.654983629703099)
--(axis cs:1143,0.656203744189662)
--(axis cs:1142,0.657406394957827)
--(axis cs:1141,0.658591401803325)
--(axis cs:1140,0.659758586429582)
--(axis cs:1139,0.660907772473305)
--(axis cs:1138,0.66203878552988)
--(axis cs:1137,0.663151453178557)
--(axis cs:1136,0.664245605007437)
--(axis cs:1135,0.665321072638242)
--(axis cs:1134,0.666377689750881)
--(axis cs:1133,0.667415292107789)
--(axis cs:1132,0.668433717578058)
--(axis cs:1131,0.669432806161333)
--(axis cs:1130,0.670412400011488)
--(axis cs:1129,0.671372343460072)
--(axis cs:1128,0.672312483039521)
--(axis cs:1127,0.673232667506129)
--(axis cs:1126,0.674132747862789)
--(axis cs:1125,0.675012577381477)
--(axis cs:1124,0.675872011625505)
--(axis cs:1123,0.676710908471509)
--(axis cs:1122,0.677529128131201)
--(axis cs:1121,0.678326533172846)
--(axis cs:1120,0.679102988542498)
--(axis cs:1119,0.679858361584959)
--(axis cs:1118,0.680592522064485)
--(axis cs:1117,0.681305342185216)
--(axis cs:1116,0.681996696611335)
--(axis cs:1115,0.682666462486956)
--(axis cs:1114,0.683314519455735)
--(axis cs:1113,0.683940749680196)
--(axis cs:1112,0.684545037860779)
--(axis cs:1111,0.685127271254598)
--(axis cs:1110,0.685687339693914)
--(axis cs:1109,0.686225135604315)
--(axis cs:1108,0.686740554022599)
--(axis cs:1107,0.687233492614366)
--(axis cs:1106,0.6877038516913)
--(axis cs:1105,0.688151534228161)
--(axis cs:1104,0.688576445879464)
--(axis cs:1103,0.688978494995849)
--(axis cs:1102,0.689357592640147)
--(axis cs:1101,0.68971365260313)
--(axis cs:1100,0.690046591418941)
--(axis cs:1099,0.690356328380217)
--(axis cs:1098,0.690642785552879)
--(axis cs:1097,0.69090588779061)
--(axis cs:1096,0.691145562749001)
--(axis cs:1095,0.691361740899376)
--(axis cs:1094,0.691554355542277)
--(axis cs:1093,0.691723342820629)
--(axis cs:1092,0.691868641732567)
--(axis cs:1091,0.691990194143919)
--(axis cs:1090,0.692087944800362)
--(axis cs:1089,0.692161841339231)
--(axis cs:1088,0.692211834300985)
--(axis cs:1087,0.692237877140334)
--(axis cs:1086,0.692239926237012)
--(axis cs:1085,0.692217940906209)
--(axis cs:1084,0.692171883408644)
--(axis cs:1083,0.692101718960295)
--(axis cs:1082,0.692007415741766)
--(axis cs:1081,0.691888944907308)
--(axis cs:1080,0.691746280593472)
--(axis cs:1079,0.691579399927411)
--(axis cs:1078,0.691388283034815)
--(axis cs:1077,0.691172913047491)
--(axis cs:1076,0.690933276110566)
--(axis cs:1075,0.690669361389343)
--(axis cs:1074,0.69038116107577)
--(axis cs:1073,0.690068670394556)
--(axis cs:1072,0.689731887608908)
--(axis cs:1071,0.689370814025902)
--(axis cs:1070,0.688985454001476)
--(axis cs:1069,0.688575814945056)
--(axis cs:1068,0.688141907323801)
--(axis cs:1067,0.687683744666473)
--(axis cs:1066,0.687201343566935)
--(axis cs:1065,0.686694723687261)
--(axis cs:1064,0.686163907760478)
--(axis cs:1063,0.685608921592916)
--(axis cs:1062,0.685029794066185)
--(axis cs:1061,0.684426557138765)
--(axis cs:1060,0.683799245847217)
--(axis cs:1059,0.683147898307008)
--(axis cs:1058,0.682472555712949)
--(axis cs:1057,0.681773262339249)
--(axis cs:1056,0.681050065539188)
--(axis cs:1055,0.680303015744397)
--(axis cs:1054,0.679532166463752)
--(axis cs:1053,0.678737574281881)
--(axis cs:1052,0.677919298857287)
--(axis cs:1051,0.677077402920073)
--(axis cs:1050,0.676211952269287)
--(axis cs:1049,0.675323015769872)
--(axis cs:1048,0.674410665349232)
--(axis cs:1047,0.673474975993401)
--(axis cs:1046,0.673882080291151)
--(axis cs:1045,0.674380830674897)
--(axis cs:1044,0.674858783201862)
--(axis cs:1043,0.675315843453338)
--(axis cs:1042,0.675751919472876)
--(axis cs:1041,0.676166921781999)
--(axis cs:1040,0.676560763395624)
--(axis cs:1039,0.676933359837209)
--(axis cs:1038,0.6772846291536)
--(axis cs:1037,0.677614491929594)
--(axis cs:1036,0.677922871302202)
--(axis cs:1035,0.678209692974626)
--(axis cs:1034,0.678474885229925)
--(axis cs:1033,0.678718378944393)
--(axis cs:1032,0.678940107600629)
--(axis cs:1031,0.679140007300296)
--(axis cs:1030,0.67931801677659)
--(axis cs:1029,0.679474077406381)
--(axis cs:1028,0.679608133222056)
--(axis cs:1027,0.679720130923045)
--(axis cs:1026,0.679810019887034)
--(axis cs:1025,0.679877752180855)
--(axis cs:1024,0.679923282571064)
--(axis cs:1023,0.679946568534199)
--(axis cs:1022,0.679947570266709)
--(axis cs:1021,0.679926250694565)
--(axis cs:1020,0.679882575482539)
--(axis cs:1019,0.679816513043164)
--(axis cs:1018,0.679728034545358)
--(axis cs:1017,0.679617113922717)
--(axis cs:1016,0.679483727881477)
--(axis cs:1015,0.679327855908146)
--(axis cs:1014,0.679149480276792)
--(axis cs:1013,0.678948586056)
--(axis cs:1012,0.678725161115487)
--(axis cs:1011,0.678479196132382)
--(axis cs:1010,0.678210684597157)
--(axis cs:1009,0.677919622819224)
--(axis cs:1008,0.677606009932178)
--(axis cs:1007,0.677269847898707)
--(axis cs:1006,0.676911141515143)
--(axis cs:1005,0.676529898415676)
--(axis cs:1004,0.67612612907621)
--(axis cs:1003,0.675699846817879)
--(axis cs:1002,0.675251067810204)
--(axis cs:1001,0.674779811073903)
--(axis cs:1000,0.674286098483345)
--(axis cs:999,0.673769954768653)
--(axis cs:998,0.673231407517452)
--(axis cs:997,0.672670487176263)
--(axis cs:996,0.672087227051532)
--(axis cs:995,0.67148166331032)
--(axis cs:994,0.670853834980616)
--(axis cs:993,0.670203783951304)
--(axis cs:992,0.669531554971771)
--(axis cs:991,0.668837195651145)
--(axis cs:990,0.668120756457189)
--(axis cs:989,0.667382290714821)
--(axis cs:988,0.666621854604282)
--(axis cs:987,0.665839507158936)
--(axis cs:986,0.665035310262717)
--(axis cs:985,0.664209328647204)
--(axis cs:984,0.663361629888346)
--(axis cs:983,0.662492284402812)
--(axis cs:982,0.661601365443989)
--(axis cs:981,0.66068894909761)
--(axis cs:980,0.659755114277029)
--(axis cs:979,0.65879994271812)
--(axis cs:978,0.657823518973828)
--(axis cs:977,0.656825930408343)
--(axis cs:976,0.655807267190928)
--(axis cs:975,0.654767622289367)
--(axis cs:974,0.653707091463067)
--(axis cs:973,0.652625773255787)
--(axis cs:972,0.651523768988014)
--(axis cs:971,0.650401182748969)
--(axis cs:970,0.64925812138826)
--(axis cs:969,0.648094694507174)
--(axis cs:968,0.646911014449601)
--(axis cs:967,0.645707196292612)
--(axis cs:966,0.644483357836666)
--(axis cs:965,0.643239619595468)
--(axis cs:964,0.641976104785463)
--(axis cs:963,0.640692939314977)
--(axis cs:962,0.639390251773003)
--(axis cs:961,0.638068173417629)
--(axis cs:960,0.636726838164113)
--(axis cs:959,0.635366382572604)
--(axis cs:958,0.633986945835512)
--(axis cs:957,0.632588669764526)
--(axis cs:956,0.631171698777282)
--(axis cs:955,0.629736179883679)
--(axis cs:954,0.628282262671851)
--(axis cs:953,0.626810099293787)
--(axis cs:952,0.625319844450614)
--(axis cs:951,0.623811655377522)
--(axis cs:950,0.622285691828359)
--(axis cs:949,0.620742116059874)
--(axis cs:948,0.619181092815631)
--(axis cs:947,0.617602789309566)
--(axis cs:946,0.616007375209228)
--(axis cs:945,0.614395022618667)
--(axis cs:944,0.612765906060996)
--(axis cs:943,0.611120202460616)
--(axis cs:942,0.609458091125114)
--(axis cs:941,0.607779753726831)
--(axis cs:940,0.606085374284093)
--(axis cs:939,0.604375139142135)
--(axis cs:938,0.602649236953677)
--(axis cs:937,0.600907858659203)
--(axis cs:936,0.599151197466896)
--(axis cs:935,0.597379448832275)
--(axis cs:934,0.595592810437499)
--(axis cs:933,0.593791482170371)
--(axis cs:932,0.591975666103019)
--(axis cs:931,0.590145566470272)
--(axis cs:930,0.58830138964773)
--(axis cs:929,0.586443344129521)
--(axis cs:928,0.584571640505766)
--(axis cs:927,0.582686491439732)
--(axis cs:926,0.580788111644692)
--(axis cs:925,0.578876717860491)
--(axis cs:924,0.57695252882981)
--(axis cs:923,0.575015765274149)
--(axis cs:922,0.57306664986951)
--(axis cs:921,0.571105407221808)
--(axis cs:920,0.569132263841982)
--(axis cs:919,0.567147448120837)
--(axis cs:918,0.565151190303605)
--(axis cs:917,0.563143722464228)
--(axis cs:916,0.561125278479368)
--(axis cs:915,0.55909609400215)
--(axis cs:914,0.557056406435637)
--(axis cs:913,0.555006454906038)
--(axis cs:912,0.552946480235657)
--(axis cs:911,0.550876724915583)
--(axis cs:910,0.548797433078129)
--(axis cs:909,0.546708850469004)
--(axis cs:908,0.544611224419256)
--(axis cs:907,0.542504803816951)
--(axis cs:906,0.540389839078623)
--(axis cs:905,0.53826658212047)
--(axis cs:904,0.536135286329326)
--(axis cs:903,0.533996206533392)
--(axis cs:902,0.532947762294858)
--(axis cs:901,0.532747918271342)
--(axis cs:900,0.53254447362082)
--(axis cs:899,0.532337450598187)
--(axis cs:898,0.532441362701211)
--(axis cs:897,0.532962978215504)
--(axis cs:896,0.533481554228972)
--(axis cs:895,0.533997021274431)
--(axis cs:894,0.534509310159214)
--(axis cs:893,0.535018351974326)
--(axis cs:892,0.535524078103568)
--(axis cs:891,0.536026420232651)
--(axis cs:890,0.536525310358274)
--(axis cs:889,0.537020680797195)
--(axis cs:888,0.53751246419526)
--(axis cs:887,0.538000593536422)
--(axis cs:886,0.538485002151717)
--(axis cs:885,0.538965623728228)
--(axis cs:884,0.539442392318008)
--(axis cs:883,0.539915242346973)
--(axis cs:882,0.540384108623774)
--(axis cs:881,0.540848926348621)
--(axis cs:880,0.541309631122082)
--(axis cs:879,0.541766158953847)
--(axis cs:878,0.542218446271452)
--(axis cs:877,0.542666429928968)
--(axis cs:876,0.543110047215646)
--(axis cs:875,0.543549235864534)
--(axis cs:874,0.543983934061037)
--(axis cs:873,0.544414080451449)
--(axis cs:872,0.544839614151431)
--(axis cs:871,0.545260474754455)
--(axis cs:870,0.545676602340191)
--(axis cs:869,0.546087937482856)
--(axis cs:868,0.546494421259513)
--(axis cs:867,0.546895995258316)
--(axis cs:866,0.547292601586716)
--(axis cs:865,0.547684182879601)
--(axis cs:864,0.548070682307397)
--(axis cs:863,0.548452043584108)
--(axis cs:862,0.548828210975306)
--(axis cs:861,0.549199129306061)
--(axis cs:860,0.549564743968814)
--(axis cs:859,0.549925000931201)
--(axis cs:858,0.550279846743807)
--(axis cs:857,0.550629228547866)
--(axis cs:856,0.550973094082899)
--(axis cs:855,0.55131139169429)
--(axis cs:854,0.5516440703408)
--(axis cs:853,0.551971079602012)
--(axis cs:852,0.552292369685718)
--(axis cs:851,0.552607891435234)
--(axis cs:850,0.552917596336653)
--(axis cs:849,0.553221436526022)
--(axis cs:848,0.553519364796456)
--(axis cs:847,0.553811334605183)
--(axis cs:846,0.554097300080512)
--(axis cs:845,0.55437721602873)
--(axis cs:844,0.554651037940931)
--(axis cs:843,0.554918721999764)
--(axis cs:842,0.555180225086107)
--(axis cs:841,0.555435504785674)
--(axis cs:840,0.555684519395526)
--(axis cs:839,0.555927227930526)
--(axis cs:838,0.556163590129695)
--(axis cs:837,0.556393566462504)
--(axis cs:836,0.556617118135074)
--(axis cs:835,0.556834207096299)
--(axis cs:834,0.557044796043889)
--(axis cs:833,0.55724884843032)
--(axis cs:832,0.55744632846871)
--(axis cs:831,0.557637201138603)
--(axis cs:830,0.557821432191671)
--(axis cs:829,0.557998988157324)
--(axis cs:828,0.558169836348235)
--(axis cs:827,0.558333944865778)
--(axis cs:826,0.558491282605373)
--(axis cs:825,0.55864181926174)
--(axis cs:824,0.558785525334067)
--(axis cs:823,0.560295585136686)
--(axis cs:822,0.561868009953446)
--(axis cs:821,0.563436927453438)
--(axis cs:820,0.565002140311442)
--(axis cs:819,0.566563451350449)
--(axis cs:818,0.56812066356669)
--(axis cs:817,0.569673580154699)
--(axis cs:816,0.571222004532386)
--(axis cs:815,0.572765740366123)
--(axis cs:814,0.57430459159585)
--(axis cs:813,0.575838362460181)
--(axis cs:812,0.577366857521522)
--(axis cs:811,0.578889881691184)
--(axis cs:810,0.580407240254503)
--(axis cs:809,0.581918738895947)
--(axis cs:808,0.583424183724225)
--(axis cs:807,0.58492338129738)
--(axis cs:806,0.586416138647868)
--(axis cs:805,0.587902263307621)
--(axis cs:804,0.589381563333095)
--(axis cs:803,0.590853847330286)
--(axis cs:802,0.592318924479727)
--(axis cs:801,0.593776604561451)
--(axis cs:800,0.595226697979926)
--(axis cs:799,0.596669015788948)
--(axis cs:798,0.598103369716499)
--(axis cs:797,0.599529572189565)
--(axis cs:796,0.600947436358903)
--(axis cs:795,0.602356776123762)
--(axis cs:794,0.603757406156555)
--(axis cs:793,0.605149141927469)
--(axis cs:792,0.606531799729028)
--(axis cs:791,0.60790519670058)
--(axis cs:790,0.609269150852736)
--(axis cs:789,0.610623481091726)
--(axis cs:788,0.611968007243696)
--(axis cs:787,0.613302550078924)
--(axis cs:786,0.614626931335959)
--(axis cs:785,0.61594097374569)
--(axis cs:784,0.617244501055312)
--(axis cs:783,0.618537338052227)
--(axis cs:782,0.619819310587839)
--(axis cs:781,0.621090245601263)
--(axis cs:780,0.622349971142941)
--(axis cs:779,0.62359831639815)
--(axis cs:778,0.624835111710419)
--(axis cs:777,0.626060188604826)
--(axis cs:776,0.627273379811204)
--(axis cs:775,0.628474519287222)
--(axis cs:774,0.629663442241357)
--(axis cs:773,0.630839985155747)
--(axis cs:772,0.632003985808924)
--(axis cs:771,0.633155283298423)
--(axis cs:770,0.634293718063262)
--(axis cs:769,0.635419131906298)
--(axis cs:768,0.636531368016444)
--(axis cs:767,0.63763027099075)
--(axis cs:766,0.638715686856352)
--(axis cs:765,0.63978746309227)
--(axis cs:764,0.64084544865107)
--(axis cs:763,0.641889493980368)
--(axis cs:762,0.642919451044197)
--(axis cs:761,0.643935173344204)
--(axis cs:760,0.644936515940704)
--(axis cs:759,0.645923335473568)
--(axis cs:758,0.646895490182948)
--(axis cs:757,0.647852839929842)
--(axis cs:756,0.648795246216481)
--(axis cs:755,0.649722572206559)
--(axis cs:754,0.650634682745277)
--(axis cs:753,0.651531444379215)
--(axis cs:752,0.652412725376024)
--(axis cs:751,0.65327839574394)
--(axis cs:750,0.654128327251104)
--(axis cs:749,0.654962393444704)
--(axis cs:748,0.65578046966992)
--(axis cs:747,0.656582433088678)
--(axis cs:746,0.65736816269821)
--(axis cs:745,0.658137539349412)
--(axis cs:744,0.658890445765005)
--(axis cs:743,0.659626766557487)
--(axis cs:742,0.660346388246888)
--(axis cs:741,0.661049199278301)
--(axis cs:740,0.661735090039221)
--(axis cs:739,0.66240395287665)
--(axis cs:738,0.663055682114003)
--(axis cs:737,0.663690174067783)
--(axis cs:736,0.66430732706404)
--(axis cs:735,0.664907041454607)
--(axis cs:734,0.665489219633104)
--(axis cs:733,0.666053766050721)
--(axis cs:732,0.666600587231766)
--(axis cs:731,0.667129591788978)
--(axis cs:730,0.667640690438608)
--(axis cs:729,0.668133796015257)
--(axis cs:728,0.668608823486485)
--(axis cs:727,0.669065689967159)
--(axis cs:726,0.669504314733578)
--(axis cs:725,0.669924619237333)
--(axis cs:724,0.670326527118926)
--(axis cs:723,0.670709964221141)
--(axis cs:722,0.671074858602154)
--(axis cs:721,0.671421140548395)
--(axis cs:720,0.671748742587145)
--(axis cs:719,0.672057599498884)
--(axis cs:718,0.672347648329366)
--(axis cs:717,0.672618828401438)
--(axis cs:716,0.672871081326596)
--(axis cs:715,0.673104351016264)
--(axis cs:714,0.673318583692815)
--(axis cs:713,0.673513727900312)
--(axis cs:712,0.673689734514985)
--(axis cs:711,0.673846556755426)
--(axis cs:710,0.673984150192512)
--(axis cs:709,0.67410247275905)
--(axis cs:708,0.674201484759142)
--(axis cs:707,0.674281148877266)
--(axis cs:706,0.674341430187079)
--(axis cs:705,0.674382296159933)
--(axis cs:704,0.674403716673106)
--(axis cs:703,0.674405664017743)
--(axis cs:702,0.674388112906511)
--(axis cs:701,0.674351040480966)
--(axis cs:700,0.674294426318619)
--(axis cs:699,0.674218252439719)
--(axis cs:698,0.674122503313737)
--(axis cs:697,0.674007165865552)
--(axis cs:696,0.673872229481345)
--(axis cs:695,0.673717686014192)
--(axis cs:694,0.673543529789355)
--(axis cs:693,0.673349757609277)
--(axis cs:692,0.673136368758272)
--(axis cs:691,0.672903365006914)
--(axis cs:690,0.67265075061612)
--(axis cs:689,0.672378532340928)
--(axis cs:688,0.672086719433974)
--(axis cs:687,0.671775323648652)
--(axis cs:686,0.671444359241978)
--(axis cs:685,0.671093842977134)
--(axis cs:684,0.670723794125714)
--(axis cs:683,0.670334234469645)
--(axis cs:682,0.669925188302812)
--(axis cs:681,0.669496682432362)
--(axis cs:680,0.669048746179698)
--(axis cs:679,0.668581411381156)
--(axis cs:678,0.668094712388378)
--(axis cs:677,0.667588686068355)
--(axis cs:676,0.667063371803175)
--(axis cs:675,0.666518811489435)
--(axis cs:674,0.665955049537351)
--(axis cs:673,0.665372132869547)
--(axis cs:672,0.664770110919527)
--(axis cs:671,0.66414903562983)
--(axis cs:670,0.663508961449869)
--(axis cs:669,0.662849945333449)
--(axis cs:668,0.662172046735974)
--(axis cs:667,0.661475327611324)
--(axis cs:666,0.660759852408431)
--(axis cs:665,0.660025688067515)
--(axis cs:664,0.659272904016026)
--(axis cs:663,0.658501572164244)
--(axis cs:662,0.657711766900577)
--(axis cs:661,0.656903565086536)
--(axis cs:660,0.656077046051388)
--(axis cs:659,0.655232291586493)
--(axis cs:658,0.65436938593933)
--(axis cs:657,0.65348841580719)
--(axis cs:656,0.652589470330568)
--(axis cs:655,0.651672641086227)
--(axis cs:654,0.65093650265672)
--(axis cs:653,0.651106310251583)
--(axis cs:652,0.651255908744608)
--(axis cs:651,0.651385239914086)
--(axis cs:650,0.651494247963404)
--(axis cs:649,0.651582879532087)
--(axis cs:648,0.651651083706563)
--(axis cs:647,0.651698812030628)
--(axis cs:646,0.651726018515629)
--(axis cs:645,0.65173265965035)
--(axis cs:644,0.651718694410607)
--(axis cs:643,0.651684084268542)
--(axis cs:642,0.651628793201628)
--(axis cs:641,0.651552787701362)
--(axis cs:640,0.651456036781677)
--(axis cs:639,0.651338511987026)
--(axis cs:638,0.651200187400189)
--(axis cs:637,0.651041039649752)
--(axis cs:636,0.650861047917295)
--(axis cs:635,0.650660193944264)
--(axis cs:634,0.650438462038536)
--(axis cs:633,0.65019583908067)
--(axis cs:632,0.649932314529851)
--(axis cs:631,0.649647880429519)
--(axis cs:630,0.649342531412679)
--(axis cs:629,0.649016264706897)
--(axis cs:628,0.648669080138985)
--(axis cs:627,0.648300980139361)
--(axis cs:626,0.647911969746088)
--(axis cs:625,0.6475020566086)
--(axis cs:624,0.647071250991105)
--(axis cs:623,0.647889556641623)
--(axis cs:622,0.650745111234415)
--(axis cs:621,0.653586922619294)
--(axis cs:620,0.656414612252875)
--(axis cs:619,0.659227802724766)
--(axis cs:618,0.662026117806832)
--(axis cs:617,0.664809182502381)
--(axis cs:616,0.667576623095286)
--(axis cs:615,0.670328067199029)
--(axis cs:614,0.673063143805656)
--(axis cs:613,0.675781483334652)
--(axis cs:612,0.67848271768171)
--(axis cs:611,0.681166480267403)
--(axis cs:610,0.683832406085747)
--(axis cs:609,0.686480131752648)
--(axis cs:608,0.689109295554225)
--(axis cs:607,0.691719537495014)
--(axis cs:606,0.694310499346027)
--(axis cs:605,0.69688182469268)
--(axis cs:604,0.699433158982569)
--(axis cs:603,0.701964149573099)
--(axis cs:602,0.704474445778948)
--(axis cs:601,0.706963698919371)
--(axis cs:600,0.70943156236533)
--(axis cs:599,0.711877691586447)
--(axis cs:598,0.714301744197778)
--(axis cs:597,0.716703380006387)
--(axis cs:596,0.719082261057735)
--(axis cs:595,0.721438051681862)
--(axis cs:594,0.72377041853936)
--(axis cs:593,0.726079030667132)
--(axis cs:592,0.728363559523934)
--(axis cs:591,0.730623679035688)
--(axis cs:590,0.732859065640559)
--(axis cs:589,0.735069398333802)
--(axis cs:588,0.737254358712356)
--(axis cs:587,0.73941363101919)
--(axis cs:586,0.741546902187395)
--(axis cs:585,0.743653861884014)
--(axis cs:584,0.745734202553596)
--(axis cs:583,0.747787619461481)
--(axis cs:582,0.749813810736809)
--(axis cs:581,0.751812477415235)
--(axis cs:580,0.753783323481354)
--(axis cs:579,0.755726055910831)
--(axis cs:578,0.757640384712226)
--(axis cs:577,0.759526022968507)
--(axis cs:576,0.761382686878253)
--(axis cs:575,0.76321009579653)
--(axis cs:574,0.765007972275449)
--(axis cs:573,0.766776042104381)
--(axis cs:572,0.768514034349841)
--(axis cs:571,0.770221681395033)
--(axis cs:570,0.771898718979033)
--(axis cs:569,0.773544886235632)
--(axis cs:568,0.775159925731809)
--(axis cs:567,0.776743583505843)
--(axis cs:566,0.778295609105056)
--(axis cs:565,0.779815755623175)
--(axis cs:564,0.781303779737315)
--(axis cs:563,0.782759441744579)
--(axis cs:562,0.784182505598263)
--(axis cs:561,0.785572738943657)
--(axis cs:560,0.786929913153462)
--(axis cs:559,0.788253803362778)
--(axis cs:558,0.789544188503695)
--(axis cs:557,0.790800851339462)
--(axis cs:556,0.792023578498231)
--(axis cs:555,0.793212160506375)
--(axis cs:554,0.794366391821376)
--(axis cs:553,0.795486070864277)
--(axis cs:552,0.79657100005168)
--(axis cs:551,0.797620985827318)
--(axis cs:550,0.798635838693156)
--(axis cs:549,0.799615373240046)
--(axis cs:548,0.80055940817792)
--(axis cs:547,0.801467766365517)
--(axis cs:546,0.802340274839641)
--(axis cs:545,0.80317676484394)
--(axis cs:544,0.803977071857214)
--(axis cs:543,0.804741035621234)
--(axis cs:542,0.805468500168079)
--(axis cs:541,0.806159313846973)
--(axis cs:540,0.806813329350636)
--(axis cs:539,0.807430403741128)
--(axis cs:538,0.808010398475192)
--(axis cs:537,0.80855317942909)
--(axis cs:536,0.809058616922921)
--(axis cs:535,0.809526585744434)
--(axis cs:534,0.809956965172307)
--(axis cs:533,0.810349638998915)
--(axis cs:532,0.810704495552565)
--(axis cs:531,0.811021427719199)
--(axis cs:530,0.811300332963567)
--(axis cs:529,0.811541113349851)
--(axis cs:528,0.811743675561767)
--(axis cs:527,0.811907930922099)
--(axis cs:526,0.812033795411701)
--(axis cs:525,0.812121189687939)
--(axis cs:524,0.812170039102582)
--(axis cs:523,0.812180273719132)
--(axis cs:522,0.812151828329595)
--(axis cs:521,0.812084642470685)
--(axis cs:520,0.811978660439461)
--(axis cs:519,0.811833831308398)
--(axis cs:518,0.811650108939878)
--(axis cs:517,0.811427452000108)
--(axis cs:516,0.811165823972462)
--(axis cs:515,0.810865193170238)
--(axis cs:514,0.810525532748833)
--(axis cs:513,0.810146820717329)
--(axis cs:512,0.809729039949493)
--(axis cs:511,0.809272178194186)
--(axis cs:510,0.808776228085172)
--(axis cs:509,0.808241187150344)
--(axis cs:508,0.807667057820336)
--(axis cs:507,0.80705384743655)
--(axis cs:506,0.806401568258568)
--(axis cs:505,0.805710237470969)
--(axis cs:504,0.804979877189537)
--(axis cs:503,0.804210514466862)
--(axis cs:502,0.803402181297325)
--(axis cs:501,0.802554914621487)
--(axis cs:500,0.801668756329847)
--(axis cs:499,0.800743753265998)
--(axis cs:498,0.799779957229167)
--(axis cs:497,0.798777424976129)
--(axis cs:496,0.797736218222513)
--(axis cs:495,0.796656403643481)
--(axis cs:494,0.795538052873793)
--(axis cs:493,0.794381242507242)
--(axis cs:492,0.793186054095476)
--(axis cs:491,0.791952574146186)
--(axis cs:490,0.790680894120679)
--(axis cs:489,0.789371110430821)
--(axis cs:488,0.788023324435352)
--(axis cs:487,0.786637642435581)
--(axis cs:486,0.785917067176715)
--(axis cs:485,0.786846815240996)
--(axis cs:484,0.787743637462628)
--(axis cs:483,0.788607370543878)
--(axis cs:482,0.789437855076082)
--(axis cs:481,0.790234935566267)
--(axis cs:480,0.790998460463351)
--(axis cs:479,0.791728282183873)
--(axis cs:478,0.792424257137282)
--(axis cs:477,0.793086245750764)
--(axis cs:476,0.793714112493606)
--(axis cs:475,0.7943077259011)
--(axis cs:474,0.79486695859797)
--(axis cs:473,0.795391687321333)
--(axis cs:472,0.79588179294318)
--(axis cs:471,0.796337160492377)
--(axis cs:470,0.796757679176186)
--(axis cs:469,0.797143242401289)
--(axis cs:468,0.797493747794336)
--(axis cs:467,0.797809097221985)
--(axis cs:466,0.798089196810452)
--(axis cs:465,0.798333956964558)
--(axis cs:464,0.798543292386272)
--(axis cs:463,0.79871712209275)
--(axis cs:462,0.798855369433856)
--(axis cs:461,0.79895796210918)
--(axis cs:460,0.799024832184528)
--(axis cs:459,0.799055916107904)
--(axis cs:458,0.799051154724962)
--(axis cs:457,0.799010493293936)
--(axis cs:456,0.798933881500041)
--(axis cs:455,0.798821273469345)
--(axis cs:454,0.798672627782107)
--(axis cs:453,0.79848790748558)
--(axis cs:452,0.798267080106273)
--(axis cs:451,0.798010117661676)
--(axis cs:450,0.79771699667144)
--(axis cs:449,0.797387698168015)
--(axis cs:448,0.79702220770673)
--(axis cs:447,0.796620515375338)
--(axis cs:446,0.796182615802998)
--(axis cs:445,0.795708508168708)
--(axis cs:444,0.795198196209179)
--(axis cs:443,0.794651688226154)
--(axis cs:442,0.794068997093165)
--(axis cs:441,0.793450140261731)
--(axis cs:440,0.792795139766988)
--(axis cs:439,0.792104022232759)
--(axis cs:438,0.791376818876054)
--(axis cs:437,0.790613565511008)
--(axis cs:436,0.789814302552235)
--(axis cs:435,0.788979075017631)
--(axis cs:434,0.788107932530589)
--(axis cs:433,0.787200929321647)
--(axis cs:432,0.786258124229559)
--(axis cs:431,0.785279580701797)
--(axis cs:430,0.784265366794461)
--(axis cs:429,0.783215555171633)
--(axis cs:428,0.782130223104128)
--(axis cs:427,0.781009452467688)
--(axis cs:426,0.779853329740579)
--(axis cs:425,0.778661946000615)
--(axis cs:424,0.777435396921601)
--(axis cs:423,0.776173782769189)
--(axis cs:422,0.774877208396157)
--(axis cs:421,0.7735457832371)
--(axis cs:420,0.772179621302541)
--(axis cs:419,0.770778841172457)
--(axis cs:418,0.769343565989223)
--(axis cs:417,0.767873923449971)
--(axis cs:416,0.766370045798362)
--(axis cs:415,0.764832069815782)
--(axis cs:414,0.763260136811947)
--(axis cs:413,0.761654392614927)
--(axis cs:412,0.760014987560588)
--(axis cs:411,0.758342076481451)
--(axis cs:410,0.756635818694964)
--(axis cs:409,0.7548963779912)
--(axis cs:408,0.753123922619966)
--(axis cs:407,0.751318625277335)
--(axis cs:406,0.7494806630916)
--(axis cs:405,0.74761021760864)
--(axis cs:404,0.745707474776722)
--(axis cs:403,0.743772624930707)
--(axis cs:402,0.741805862775698)
--(axis cs:401,0.739807387370098)
--(axis cs:400,0.737777402108105)
--(axis cs:399,0.735716114701623)
--(axis cs:398,0.733623737161609)
--(axis cs:397,0.73150048577885)
--(axis cs:396,0.729346581104164)
--(axis cs:395,0.727162247928039)
--(axis cs:394,0.724947715259708)
--(axis cs:393,0.722703216305653)
--(axis cs:392,0.720428988447552)
--(axis cs:391,0.718125273219664)
--(axis cs:390,0.715792316285654)
--(axis cs:389,0.713430367414864)
--(axis cs:388,0.711039680458023)
--(axis cs:387,0.708620513322415)
--(axis cs:386,0.706173127946485)
--(axis cs:385,0.703697790273904)
--(axis cs:384,0.701194770227087)
--(axis cs:383,0.698664341680163)
--(axis cs:382,0.696106782431413)
--(axis cs:381,0.693522374175159)
--(axis cs:380,0.690911402473125)
--(axis cs:379,0.688274156725261)
--(axis cs:378,0.685610930140036)
--(axis cs:377,0.68292201970421)
--(axis cs:376,0.680207726152068)
--(axis cs:375,0.677468353934149)
--(axis cs:374,0.67470421118544)
--(axis cs:373,0.671915609693068)
--(axis cs:372,0.669102864863469)
--(axis cs:371,0.666266295689057)
--(axis cs:370,0.663406224714379)
--(axis cs:369,0.660522978001771)
--(axis cs:368,0.657616885096518)
--(axis cs:367,0.654688278991514)
--(axis cs:366,0.651737496091431)
--(axis cs:365,0.648764876176399)
--(axis cs:364,0.645770762365208)
--(axis cs:363,0.64275550107802)
--(axis cs:362,0.639719441998608)
--(axis cs:361,0.636662938036127)
--(axis cs:360,0.633586345286404)
--(axis cs:359,0.630490022992779)
--(axis cs:358,0.627374333506471)
--(axis cs:357,0.624239642246494)
--(axis cs:356,0.621086317659124)
--(axis cs:355,0.617914731176907)
--(axis cs:354,0.614725257177238)
--(axis cs:353,0.611518272940488)
--(axis cs:352,0.608294158607703)
--(axis cs:351,0.605053297137874)
--(axis cs:350,0.601796074264774)
--(axis cs:349,0.598522878453384)
--(axis cs:348,0.595234100855895)
--(axis cs:347,0.591930135267305)
--(axis cs:346,0.588611378080605)
--(axis cs:345,0.586558414805303)
--(axis cs:344,0.586378649693117)
--(axis cs:343,0.586193249318345)
--(axis cs:342,0.586002245918554)
--(axis cs:341,0.585805672550976)
--(axis cs:340,0.585603563089971)
--(axis cs:339,0.58539595222437)
--(axis cs:338,0.585182875454719)
--(axis cs:337,0.584964369090413)
--(axis cs:336,0.584740470246731)
--(axis cs:335,0.584511216841758)
--(axis cs:334,0.58427664759321)
--(axis cs:333,0.584036802015143)
--(axis cs:332,0.58379172041457)
--(axis cs:331,0.583541443887964)
--(axis cs:330,0.583286014317662)
--(axis cs:329,0.583025474368163)
--(axis cs:328,0.582759867482321)
--(axis cs:327,0.582489237877438)
--(axis cs:326,0.582213630541255)
--(axis cs:325,0.581933091227833)
--(axis cs:324,0.581647666453339)
--(axis cs:323,0.581357403491728)
--(axis cs:322,0.581062350370322)
--(axis cs:321,0.58076255586529)
--(axis cs:320,0.580458069497026)
--(axis cs:319,0.580148941525425)
--(axis cs:318,0.579835222945062)
--(axis cs:317,0.579516965480272)
--(axis cs:316,0.579194221580124)
--(axis cs:315,0.57886704441331)
--(axis cs:314,0.578535487862918)
--(axis cs:313,0.578199606521125)
--(axis cs:312,0.578858397754871)
--(axis cs:311,0.579587426109822)
--(axis cs:310,0.58030921824551)
--(axis cs:309,0.581023676477714)
--(axis cs:308,0.58173070389344)
--(axis cs:307,0.582430204364437)
--(axis cs:306,0.583122082560636)
--(axis cs:305,0.583806243963517)
--(axis cs:304,0.584482594879394)
--(axis cs:303,0.585151042452613)
--(axis cs:302,0.585811494678682)
--(axis cs:301,0.586463860417303)
--(axis cs:300,0.587108049405322)
--(axis cs:299,0.587743972269596)
--(axis cs:298,0.588371540539764)
--(axis cs:297,0.588990666660928)
--(axis cs:296,0.589601264006247)
--(axis cs:295,0.590203246889422)
--(axis cs:294,0.590796530577102)
--(axis cs:293,0.591381031301177)
--(axis cs:292,0.591956666270979)
--(axis cs:291,0.59252335368538)
--(axis cs:290,0.593081012744782)
--(axis cs:289,0.593629563663008)
--(axis cs:288,0.594168927679083)
--(axis cs:287,0.594699027068907)
--(axis cs:286,0.595219785156815)
--(axis cs:285,0.59573112632703)
--(axis cs:284,0.596232976035001)
--(axis cs:283,0.596725260818626)
--(axis cs:282,0.597207908309352)
--(axis cs:281,0.599928722907812)
--(axis cs:280,0.60269716608841)
--(axis cs:279,0.605467247741922)
--(axis cs:278,0.608238656414965)
--(axis cs:277,0.611011080071659)
--(axis cs:276,0.613784206132137)
--(axis cs:275,0.616557721511193)
--(axis cs:274,0.619331312657055)
--(axis cs:273,0.622104665590288)
--(axis cs:272,0.624877465942813)
--(axis cs:271,0.627649398997043)
--(axis cs:270,0.630420149725129)
--(axis cs:269,0.633189402828315)
--(axis cs:268,0.635956842776385)
--(axis cs:267,0.638722153847218)
--(axis cs:266,0.641485020166425)
--(axis cs:265,0.644245125747078)
--(axis cs:264,0.647002154529517)
--(axis cs:263,0.649755790421234)
--(axis cs:262,0.65250571733683)
--(axis cs:261,0.655251619238038)
--(axis cs:260,0.657993180173807)
--(axis cs:259,0.660730084320442)
--(axis cs:258,0.663462016021798)
--(axis cs:257,0.666188659829517)
--(axis cs:256,0.668909700543308)
--(axis cs:255,0.671624823251266)
--(axis cs:254,0.674333713370216)
--(axis cs:253,0.677036056686088)
--(axis cs:252,0.679731539394315)
--(axis cs:251,0.682419848140235)
--(axis cs:250,0.685100670059519)
--(axis cs:249,0.687773692818597)
--(axis cs:248,0.690438604655081)
--(axis cs:247,0.693095094418189)
--(axis cs:246,0.695742851609157)
--(axis cs:245,0.698381566421636)
--(axis cs:244,0.701010929782066)
--(axis cs:243,0.703630633390031)
--(axis cs:242,0.706240369758575)
--(axis cs:241,0.708839832254489)
--(axis cs:240,0.711428715138553)
--(axis cs:239,0.714006713605733)
--(axis cs:238,0.71657352382533)
--(axis cs:237,0.719128842981065)
--(axis cs:236,0.721672369311114)
--(axis cs:235,0.724203802148064)
--(axis cs:234,0.726722841958807)
--(axis cs:233,0.729229190384356)
--(axis cs:232,0.731722550279576)
--(axis cs:231,0.734202625752832)
--(axis cs:230,0.736669122205548)
--(axis cs:229,0.739121746371665)
--(axis cs:228,0.741560206357005)
--(axis cs:227,0.743984211678526)
--(axis cs:226,0.746393473303468)
--(axis cs:225,0.748787703688388)
--(axis cs:224,0.751166616818075)
--(axis cs:223,0.753529928244341)
--(axis cs:222,0.755877355124693)
--(axis cs:221,0.758208616260861)
--(axis cs:220,0.760523432137211)
--(axis cs:219,0.762821524958998)
--(axis cs:218,0.7651026186905)
--(axis cs:217,0.767366439092989)
--(axis cs:216,0.769612713762566)
--(axis cs:215,0.771841172167838)
--(axis cs:214,0.774051545687447)
--(axis cs:213,0.77624356764744)
--(axis cs:212,0.778416973358479)
--(axis cs:211,0.780571500152893)
--(axis cs:210,0.782706887421568)
--(axis cs:209,0.784822876650673)
--(axis cs:208,0.786919211458216)
--(axis cs:207,0.788995637630445)
--(axis cs:206,0.79105190315807)
--(axis cs:205,0.793087758272326)
--(axis cs:204,0.795102955480868)
--(axis cs:203,0.797097249603499)
--(axis cs:202,0.799070397807736)
--(axis cs:201,0.801022159644202)
--(axis cs:200,0.802952297081872)
--(axis cs:199,0.804860574543145)
--(axis cs:198,0.806746758938766)
--(axis cs:197,0.808610619702592)
--(axis cs:196,0.810451928826207)
--(axis cs:195,0.812270460893391)
--(axis cs:194,0.81406599311445)
--(axis cs:193,0.815838305360403)
--(axis cs:192,0.817587180197044)
--(axis cs:191,0.81931240291888)
--(axis cs:190,0.821013761582942)
--(axis cs:189,0.8226910470425)
--(axis cs:188,0.824344052980658)
--(axis cs:187,0.825972575943874)
--(axis cs:186,0.827576415375374)
--(axis cs:185,0.829155373648506)
--(axis cs:184,0.830709256100021)
--(axis cs:183,0.832237871063295)
--(axis cs:182,0.833741029901514)
--(axis cs:181,0.835218547040815)
--(axis cs:180,0.836670240003412)
--(axis cs:179,0.838095929440704)
--(axis cs:178,0.839495439166393)
--(axis cs:177,0.840868596189599)
--(axis cs:176,0.842215230748018)
--(axis cs:175,0.843535176341101)
--(axis cs:174,0.844828269763288)
--(axis cs:173,0.846094351137302)
--(axis cs:172,0.847333263947508)
--(axis cs:171,0.848544855073357)
--(axis cs:170,0.849728974822918)
--(axis cs:169,0.850885476966504)
--(axis cs:168,0.852014218770412)
--(axis cs:167,0.853115061030761)
--(axis cs:166,0.854187868107453)
--(axis cs:165,0.855232507958247)
--(axis cs:164,0.856248852172946)
--(axis cs:163,0.857236776007695)
--(axis cs:162,0.858196158419382)
--(axis cs:161,0.859126882100134)
--(axis cs:160,0.860028833511891)
--(axis cs:159,0.860901902921033)
--(axis cs:158,0.861745984433054)
--(axis cs:157,0.862560976027223)
--(axis cs:156,0.863346779591228)
--(axis cs:155,0.864103300955731)
--(axis cs:154,0.864830449928805)
--(axis cs:153,0.86552814033017)
--(axis cs:152,0.866196290025181)
--(axis cs:151,0.866834820958473)
--(axis cs:150,0.867443659187174)
--(axis cs:149,0.868022734913584)
--(axis cs:148,0.868571982517204)
--(axis cs:147,0.869091340585981)
--(axis cs:146,0.869580751946615)
--(axis cs:145,0.870040163693776)
--(axis cs:144,0.870469527218039)
--(axis cs:143,0.87086879823233)
--(axis cs:142,0.871237936796671)
--(axis cs:141,0.871576907340955)
--(axis cs:140,0.871885678685507)
--(axis cs:139,0.872164224059102)
--(axis cs:138,0.872412521114134)
--(axis cs:137,0.872630551938569)
--(axis cs:136,0.87281830306429)
--(axis cs:135,0.872975765471425)
--(axis cs:134,0.873102934588173)
--(axis cs:133,0.873199810285658)
--(axis cs:132,0.873266396867252)
--(axis cs:131,0.873302703051792)
--(axis cs:130,0.87330874195007)
--(axis cs:129,0.873284531033911)
--(axis cs:128,0.873230092097129)
--(axis cs:127,0.873145451207574)
--(axis cs:126,0.873030638649448)
--(axis cs:125,0.872885688854997)
--(axis cs:124,0.872710640324644)
--(axis cs:123,0.872505535534547)
--(axis cs:122,0.872270420830512)
--(axis cs:121,0.872005346307133)
--(axis cs:120,0.871710365670957)
--(axis cs:119,0.871385536086387)
--(axis cs:118,0.871030918003007)
--(axis cs:117,0.87064657496288)
--(axis cs:116,0.870232573386375)
--(axis cs:115,0.869788982334918)
--(axis cs:114,0.869315873249059)
--(axis cs:113,0.868813319660143)
--(axis cs:112,0.868281396873782)
--(axis cs:111,0.867720181623295)
--(axis cs:110,0.867129751691173)
--(axis cs:109,0.866510185496571)
--(axis cs:108,0.865861561646772)
--(axis cs:107,0.865183958450485)
--(axis cs:106,0.864477453390798)
--(axis cs:105,0.863742122555551)
--(axis cs:104,0.862978040022835)
--(axis cs:103,0.862185277199311)
--(axis cs:102,0.86136390210898)
--(axis cs:101,0.860513978630055)
--(axis cs:100,0.859635565677549)
--(axis cs:99,0.858728716329206)
--(axis cs:98,0.85779347689246)
--(axis cs:97,0.856829885910076)
--(axis cs:96,0.855837973102277)
--(axis cs:95,0.854817758243163)
--(axis cs:94,0.853769249969386)
--(axis cs:93,0.852692444519162)
--(axis cs:92,0.85158732439986)
--(axis cs:91,0.850453856982614)
--(axis cs:90,0.849291993022629)
--(axis cs:89,0.848101665104124)
--(axis cs:88,0.846882786009181)
--(axis cs:87,0.845635247010099)
--(axis cs:86,0.84435891608531)
--(axis cs:85,0.843053636059324)
--(axis cs:84,0.841719222667738)
--(axis cs:83,0.840355462548907)
--(axis cs:82,0.838962111164538)
--(axis cs:81,0.837538890652184)
--(axis cs:80,0.836085487613436)
--(axis cs:79,0.834601550842473)
--(axis cs:78,0.833086689000636)
--(axis cs:77,0.831540468243713)
--(axis cs:76,0.829962409809827)
--(axis cs:75,0.828351987577066)
--(axis cs:74,0.826708625601357)
--(axis cs:73,0.8250316956466)
--(axis cs:72,0.823320514720653)
--(axis cs:71,0.821574342632511)
--(axis cs:70,0.819792379587842)
--(axis cs:69,0.817973763842071)
--(axis cs:68,0.816117569432271)
--(axis cs:67,0.814222804011394)
--(axis cs:66,0.812288406810771)
--(axis cs:65,0.810313246759308)
--(axis cs:64,0.808296120790489)
--(axis cs:63,0.806235752371075)
--(axis cs:62,0.804130790288335)
--(axis cs:61,0.801979807735659)
--(axis cs:60,0.799781301739616)
--(axis cs:59,0.797533692974729)
--(axis cs:58,0.795235326015675)
--(axis cs:57,0.792884470079975)
--(axis cs:56,0.790479320317781)
--(axis cs:55,0.788017999708857)
--(axis cs:54,0.78549856163036)
--(axis cs:53,0.782918993162479)
--(axis cs:52,0.781236261268669)
--(axis cs:51,0.786626854471153)
--(axis cs:50,0.792095178152288)
--(axis cs:49,0.797644612237152)
--(axis cs:48,0.803215019785986)
--(axis cs:47,0.808792376216737)
--(axis cs:46,0.81437390878657)
--(axis cs:45,0.81995632722545)
--(axis cs:44,0.825535765853545)
--(axis cs:43,0.831107720981699)
--(axis cs:42,0.836666983297181)
--(axis cs:41,0.842207564922474)
--(axis cs:40,0.847722620819607)
--(axis cs:39,0.853204364196626)
--(axis cs:38,0.858643975556055)
--(axis cs:37,0.864031505007448)
--(axis cs:36,0.869355767447418)
--(axis cs:35,0.87460423019047)
--(axis cs:34,0.879762892612598)
--(axis cs:33,0.884816157346506)
--(axis cs:32,0.889746692542394)
--(axis cs:31,0.894535284681054)
--(axis cs:30,0.899160681396277)
--(axis cs:29,0.90359942373083)
--(axis cs:28,0.907825667213954)
--(axis cs:27,0.911810991108019)
--(axis cs:26,0.915524195126751)
--(axis cs:25,0.918931082876762)
--(axis cs:24,0.921994231216837)
--(axis cs:23,0.924672744664615)
--(axis cs:22,0.926921993906655)
--(axis cs:21,0.928693337383993)
--(axis cs:20,0.929933824829495)
--(axis cs:19,0.930585881523731)
--(axis cs:18,0.930586971910512)
--(axis cs:17,0.929869241069211)
--(axis cs:16,0.928359132375561)
--(axis cs:15,0.925976979492568)
--(axis cs:14,0.922636570614756)
--(axis cs:13,0.918244682637785)
--(axis cs:12,0.912700582636715)
--(axis cs:11,0.905895493704245)
--(axis cs:10,0.897712021818705)
--(axis cs:9,0.888023539973203)
--(axis cs:8,0.876693525293853)
--(axis cs:7,0.863574844297085)
--(axis cs:6,0.848508980772917)
--(axis cs:5,0.831325200020769)
--(axis cs:4,0.811839642293079)
--(axis cs:3,0.789854337304106)
--(axis cs:2,0.765156130519296)
--(axis cs:1,0.753113122116832)
--(axis cs:0,0.763274847827668)
--cycle;

\addplot [semithick, color1]
table {%
0 0.580817160064513
1 0.585598630110041
2 0.590269303035946
3 0.59479415745178
4 0.599145252271598
5 0.603300790509508
6 0.607244288531136
7 0.610963839686977
8 0.61445146239503
9 0.617702523762364
10 0.620715230751042
11 0.62349018171463
12 0.626029971867427
13 0.628338846908506
14 0.63042239961484
15 0.632287304749239
16 0.633941088105943
17 0.635391925945257
18 0.636648471453561
19 0.637719705210955
20 0.638614806959745
21 0.639343046246532
22 0.63991368976207
23 0.640335923429159
24 0.640637013949519
25 0.640825594622488
26 0.640908661347834
27 0.640892975799944
28 0.640785045186233
29 0.640591107328293
30 0.640317120327442
31 0.639968756161053
32 0.639551397631752
33 0.639070138159187
34 0.638529783964456
35 0.637934858251228
36 0.637289607035669
37 0.63659800632022
38 0.635863770344516
39 0.635090360680805
40 0.634280995971566
41 0.633438662134003
42 0.632566122880049
43 0.631665930421823
44 0.630740436251318
45 0.629791801899823
46 0.628822009597355
47 0.627832872765416
48 0.626826046287864
49 0.625803036514821
50 0.624766675453007
51 0.623725481538749
52 0.622679959328137
53 0.621630523213686
54 0.620577506971598
55 0.61952117250313
56 0.618461717828664
57 0.61739928438955
58 0.616333963709255
59 0.615265803462129
60 0.614194812994901
61 0.613120968343071
62 0.612044216781528
63 0.610964480946031
64 0.609881662559707
65 0.608795645796288
66 0.60770630030961
67 0.606613483956777
68 0.605517045240407
69 0.604416825493546
70 0.603312660829086
71 0.602204383873902
72 0.601092169686416
73 0.599976522321183
74 0.598857883416186
75 0.59773663763697
76 0.596613117777332
77 0.595487609530577
78 0.594360355945396
79 0.593231561580396
80 0.592101396371175
81 0.590969999223709
82 0.589837481347571
83 0.588703929342288
84 0.587569408049809
85 0.586433963185757
86 0.585297623761805
87 0.584160404311094
88 0.583022306928288
89 0.581883323135405
90 0.580743435584192
91 0.579602619605365
92 0.578460844614634
93 0.577318075385008
94 0.576174273194425
95 0.575029396857395
96 0.573883403648847
97 0.572736250128046
98 0.571587892869974
99 0.570438289111238
100 0.56928739731713
101 0.568135177676141
102 0.566981592527838
103 0.565826606729673
104 0.564670187967964
105 0.563512307017957
106 0.562352937957555
107 0.561192058339025
108 0.560029649322693
109 0.558865695776352
110 0.55770018634388
111 0.556533113486274
112 0.555364473498115
113 0.554194266502218
114 0.553022496425021
115 0.551849170955085
116 0.550674301486858
117 0.549497903051696
118 0.54831999423796
119 0.547140597101861
120 0.545959737070553
121 0.544777442838875
122 0.543593859810437
123 0.542409520249628
124 0.541224918686402
125 0.540040514422356
126 0.538856733923706
127 0.537673973101519
128 0.536492599480127
129 0.535312954255167
130 0.534135354243154
131 0.532960093724837
132 0.531787446184942
133 0.530617665951152
134 0.529450989735391
135 0.528287638080662
136 0.52712781671682
137 0.52597171782874
138 0.524819521240446
139 0.523671395518766
140 0.522527499000114
141 0.521387980743984
142 0.52025298141672
143 0.519122634109081
144 0.517997065091039
145 0.51687639450723
146 0.515760737016332
147 0.514650202377609
148 0.513544895987734
149 0.512444919370898
150 0.511350370625141
151 0.510261344827677
152 0.509177934401924
153 0.508100229448806
154 0.507028318044779
155 0.505962286508952
156 0.504902219641507
157 0.503848200935564
158 0.502800312764494
159 0.501758636546576
160 0.500723252888817
161 0.499694241711607
162 0.498671682355832
163 0.497655653673915
164 0.496646234106225
165 0.495643501744151
166 0.494647534381071
167 0.493658409552391
168 0.492676204565696
169 0.491700996522025
170 0.490732862329199
171 0.489771878708048
172 0.488818122192335
173 0.487871669123115
174 0.48693259563819
175 0.486000977657297
176 0.485076890863586
177 0.484160410681908
178 0.483251612254407
179 0.482350570413821
180 0.481457359654916
181 0.480572054104387
182 0.479694727489567
183 0.478825453106221
184 0.477964303785697
185 0.477111351861664
186 0.476266669136641
187 0.475430326848516
188 0.474602395637197
189 0.473782945511565
190 0.47297204581683
191 0.472169765202412
192 0.47137617159044
193 0.470591332144943
194 0.4698153132418
195 0.469048180439515
196 0.468289998450842
197 0.467540831115315
198 0.466800741372699
199 0.466069791237384
200 0.465348041773734
201 0.464635553072402
202 0.463932384227601
203 0.463238593315347
204 0.462554237372649
205 0.461879372377636
206 0.46121405323063
207 0.460558333736113
208 0.4599122665856
209 0.459275903341381
210 0.458649294421118
211 0.458032489083267
212 0.457425535413308
213 0.456828480310758
214 0.456241369476934
215 0.455664247403448
216 0.455097157361414
217 0.454540141391326
218 0.453993240293598
219 0.453456493619726
220 0.452929939664071
221 0.452413615456207
222 0.45190755675384
223 0.451411798036263
224 0.45092637249832
225 0.450451312044867
226 0.449986647285712
227 0.449532407530996
228 0.449088620787022
229 0.448655313752493
230 0.44823251181515
231 0.447820239048798
232 0.447418518210694
233 0.447027370739285
234 0.446646816752296
235 0.446276875045126
236 0.445917563089572
237 0.445568897032839
238 0.445230891696846
239 0.44490356057781
240 0.444586915846094
241 0.444280968346314
242 0.443985727597695
243 0.443701201794672
244 0.443427397807715
245 0.443164321184391
246 0.442911976150632
247 0.442670365612228
248 0.442439491156518
249 0.442219353054283
250 0.442009950261837
251 0.441811280423312
252 0.441623339873118
253 0.441446123638597
254 0.441279625442851
255 0.441123837707744
256 0.440978751557073
257 0.440844356819917
258 0.440720642034139
259 0.440607594450057
260 0.440505200034278
261 0.440413443473685
262 0.440332308179581
263 0.440261776291986
264 0.440201828684089
265 0.440152444966851
266 0.440113603493746
267 0.440085281365661
268 0.44006745443594
269 0.440060097315562
270 0.440063183378472
271 0.440076684767051
272 0.440100572397723
273 0.440134815966703
274 0.440179383955885
275 0.440234243638864
276 0.440299361087094
277 0.440374701176182
278 0.440460227592314
279 0.440555902838819
280 0.440661688242854
281 0.440777543962235
282 0.440903428992379
283 0.441039301173397
284 0.441185117197292
285 0.441340832615304
286 0.441506401845366
287 0.441681778179693
288 0.441866913792496
289 0.44206175974781
290 0.442266266007456
291 0.442480381439113
292 0.442704053824518
293 0.442937229867781
294 0.443179855203819
295 0.443431874406905
296 0.443693230999333
297 0.443963867460203
298 0.44424372523431
299 0.444532744741152
300 0.444830865384046
301 0.445138025559358
302 0.445454162665833
303 0.445779213114045
304 0.446113112335941
305 0.446455794794498
306 0.446807193993479
307 0.447167242487296
308 0.44753587189097
309 0.447913012890191
310 0.448298595251482
311 0.448692547832451
312 0.449094798592148
313 0.44950527460151
314 0.449923902053901
315 0.450350606275744
316 0.450785311737244
317 0.451227942063196
318 0.451678420043888
319 0.452136667646078
320 0.452602606024066
321 0.453076155530847
322 0.453557235729339
323 0.454045765403696
324 0.454541662570703
325 0.455044844491237
326 0.455555227681817
327 0.456072727926212
328 0.456597260287138
329 0.457128739118012
330 0.457667078074784
331 0.45821219012783
332 0.458763987573915
333 0.459322382048222
334 0.459887284536434
335 0.460458605386894
336 0.461036254322805
337 0.461620140454502
338 0.462210172291779
339 0.462806257756258
340 0.463408304193831
341 0.464016218387135
342 0.464629906568088
343 0.465249274430467
344 0.465874227142539
345 0.466504669359728
346 0.467140505237333
347 0.46778163844328
348 0.468427972170925
349 0.469079409151881
350 0.46973585166889
351 0.470397201568731
352 0.471063360275157
353 0.471734228801862
354 0.472409707765483
355 0.473089697398626
356 0.473774097562923
357 0.474462807762104
358 0.475155727155104
359 0.475852754569184
360 0.476553788513073
361 0.477258727190128
362 0.477967468511512
363 0.478679910109382
364 0.479395949350097
365 0.480115483347433
366 0.480838408975803
367 0.481564622883497
368 0.482294021505914
369 0.483026501078812
370 0.483761957651548
371 0.484500287100333
372 0.485241385141472
373 0.485985147344614
374 0.48673146914599
375 0.487480245861653
376 0.488231372700703
377 0.48898474477851
378 0.489740257129921
379 0.490497804722459
380 0.491257282469511
381 0.49201858524349
382 0.492781607888992
383 0.493546245235927
384 0.494312392112636
385 0.495079943358979
386 0.495848793839405
387 0.496618838455995
388 0.49738997216148
389 0.498162089972229
390 0.498935086981209
391 0.499708858370911
392 0.500483299426249
393 0.501258305547417
394 0.502033772262714
395 0.502809595241335
396 0.503585670306115
397 0.50436189344624
398 0.505138160829912
399 0.505914368816968
400 0.506690413971463
401 0.507466193074193
402 0.508241603135186
403 0.509016541406128
404 0.509790905392747
405 0.510564592867142
406 0.51133750188006
407 0.512109530773113
408 0.512880578190945
409 0.513650543093331
410 0.514419324767228
411 0.515186822838755
412 0.515952937285118
413 0.516717568446464
414 0.517480617037676
415 0.518241984160096
416 0.519001571313186
417 0.519759280406116
418 0.520515013769278
419 0.521268674165737
420 0.522020164802601
421 0.522769389342317
422 0.523516251913898
423 0.524260657124061
424 0.525002510068303
425 0.525741716341876
426 0.526478182050704
427 0.5272118138222
428 0.527942518816006
429 0.528670204734654
430 0.529394779834131
431 0.530116152934364
432 0.530834233429617
433 0.531548931298791
434 0.532260157115646
435 0.532967822058919
436 0.533671837922361
437 0.534372117124668
438 0.535068572719328
439 0.535761118404366
440 0.536449668531995
441 0.537134138118167
442 0.537814442852024
443 0.538490499105253
444 0.539162223941337
445 0.539829535124703
446 0.540492351129772
447 0.541150591149898
448 0.541804175106207
449 0.542453023656329
450 0.543097058203022
451 0.543736200902693
452 0.544370374673802
453 0.544999503205162
454 0.545623510964135
455 0.546242323204698
456 0.546855865975422
457 0.547464066127315
458 0.548066851321569
459 0.548664150037181
460 0.549255891578467
461 0.549842006082452
462 0.550422424526154
463 0.550997078733739
464 0.55156590138357
465 0.552128826015126
466 0.552685787035808
467 0.553236719727627
468 0.553781560253765
469 0.554320245665019
470 0.554852713906125
471 0.555378903821951
472 0.555898755163581
473 0.556412208594259
474 0.556919205695225
475 0.557419688971412
476 0.557913601857031
477 0.55840088872102
478 0.558881494872371
479 0.559355366565334
480 0.559822451004486
481 0.560282696349683
482 0.560736051720872
483 0.561182467202788
484 0.56162189384951
485 0.562054283688897
486 0.562479589726893
487 0.562897765951697
488 0.563308767337813
489 0.56371254984996
490 0.564109070446856
491 0.564498287084874
492 0.564880158721563
493 0.565254645319037
494 0.56562170784724
495 0.565981308287069
496 0.566333409633374
497 0.566677975897824
498 0.567014972111634
499 0.567344364328174
500 0.567666119625433
501 0.567980206108355
502 0.568286592911047
503 0.568585250198845
504 0.568876149170259
505 0.569159262058778
506 0.569434562134543
507 0.569702023705889
508 0.569961622120758
509 0.570213333767973
510 0.570457136078384
511 0.57069300752588
512 0.570920927628272
513 0.57114087694804
514 0.571352837092949
515 0.571556790716536
516 0.571752721518462
517 0.571940614244734
518 0.572120454687799
519 0.5722922296865
520 0.572455927125906
521 0.572611535937013
522 0.572759046096312
523 0.572898448625222
524 0.573029735589408
525 0.573152900097953
526 0.573267936302412
527 0.573374839395731
528 0.573473605611042
529 0.573564232220329
530 0.573646717532963
531 0.573721060894113
532 0.573787262683032
533 0.573845324311212
534 0.573895248220414
535 0.573937037880577
536 0.573970697787595
537 0.573996233460976
538 0.574013651441374
539 0.574022959287994
540 0.574024165575885
541 0.574017279893095
542 0.574002312837717
543 0.573979276014809
544 0.573948182033194
545 0.573909044502135
546 0.573861878027901
547 0.573806698210203
548 0.573743521638519
549 0.573672365888302
550 0.573593249517062
551 0.573506192060345
552 0.573411214027585
553 0.573308336897849
554 0.573197583115462
555 0.573078976085527
556 0.572952540169321
557 0.57281830067959
558 0.572676283875727
559 0.57252651695884
560 0.572369028066713
561 0.572203846268659
562 0.572031001560259
563 0.571850524858002
564 0.571662447993818
565 0.571466803709495
566 0.571263625651009
567 0.571052948362735
568 0.570834807281567
569 0.570609238730929
570 0.570376279914684
571 0.570135968910956
572 0.569888344665834
573 0.569633446986996
574 0.569371316537224
575 0.569101994827827
576 0.568825524211973
577 0.56854194787792
578 0.568251309842158
579 0.56795365494246
580 0.567649028830839
581 0.567337477966418
582 0.567019049608209
583 0.566693791807804
584 0.566361753401982
585 0.566022984005229
586 0.565677534002172
587 0.565325454539931
588 0.564966797520387
589 0.564601615592374
590 0.56422996214378
591 0.563851891293584
592 0.5634674578838
593 0.563076717471354
594 0.562679726319884
595 0.562276541391461
596 0.56186722033824
597 0.561451821494043
598 0.561030403865859
599 0.56060302712529
600 0.560169751599914
601 0.559730638264591
602 0.559285748732694
603 0.558835145247286
604 0.558378890672221
605 0.557917048483194
606 0.557449682758717
607 0.556976858171049
608 0.556498639977056
609 0.556015094009019
610 0.555526286665385
611 0.555032284901458
612 0.554533156220046
613 0.554028968662044
614 0.553519790796977
615 0.553005691713483
616 0.552486741009752
617 0.551963008783918
618 0.551434565624405
619 0.550901482600225
620 0.550363831251232
621 0.549821683578342
622 0.549275112033701
623 0.548724189510819
624 0.548168989334666
625 0.547609585251727
626 0.547046051420026
627 0.546478462399114
628 0.545906893140019
629 0.54533141897517
630 0.544752115608292
631 0.544169059104261
632 0.543582325878944
633 0.542991992689006
634 0.542398136621689
635 0.541800835084572
636 0.54120016579531
637 0.540596206771341
638 0.539989036319589
639 0.539378733026131
640 0.538765375745863
641 0.538149043592135
642 0.537529815926384
643 0.536907772347746
644 0.536282992682657
645 0.535655556974445
646 0.535025545472913
647 0.53439303862391
648 0.5337581170589
649 0.533120861584522
650 0.532481353172149
651 0.531839672947441
652 0.531195902179897
653 0.530550122272408
654 0.529902414750813
655 0.529252861253452
656 0.528601543520728
657 0.527948543384668
658 0.5272939427585
659 0.526637823626225
660 0.52598026803221
661 0.525321358070782
662 0.524661175875837
663 0.523999803610466
664 0.523337323456584
665 0.522673817604589
666 0.52200936824302
667 0.521344057548253
668 0.520677967674195
669 0.520011180742019
670 0.519343778829901
671 0.518675843962795
672 0.518007458102226
673 0.517338703136105
674 0.516669660868577
675 0.516000413009893
676 0.515331041166313
677 0.514661626830035
678 0.513992251369163
679 0.513322996017697
680 0.512653941865569
681 0.511985169848704
682 0.511316760739121
683 0.510648795135074
684 0.509981353451226
685 0.509314515908867
686 0.508648362526173
687 0.5079829731085
688 0.507318427238733
689 0.50665480426767
690 0.505992183304452
691 0.505330643207047
692 0.504670262572771
693 0.504011119728867
694 0.503353292723127
695 0.502696859314572
696 0.502041896964174
697 0.501388482825643
698 0.500736693736258
699 0.500086606207761
700 0.499438296417299
701 0.498791840198432
702 0.498147313032193
703 0.49750479003821
704 0.496864345965887
705 0.496226055185651
706 0.495589991680253
707 0.494956229036139
708 0.494324840434882
709 0.493695898644683
710 0.493069476011932
711 0.492445644452845
712 0.491824475445157
713 0.491206040019897
714 0.490590408753223
715 0.489977651758336
716 0.489367838677455
717 0.488761038673876
718 0.488157320424099
719 0.487556752110028
720 0.486959401411248
721 0.48636533549738
722 0.48577462102051
723 0.485187324107694
724 0.48460351035355
725 0.484023244812917
726 0.483446591993603
727 0.482873615849213
728 0.482304379772051
729 0.481738946586119
730 0.481177378540183
731 0.480619737300931
732 0.480066083946217
733 0.479516478958386
734 0.478970982217689
735 0.478429652995777
736 0.477892549949294
737 0.477359731113547
738 0.476831253896269
739 0.476307175071475
740 0.4757875507734
741 0.475272436490531
742 0.474761887059736
743 0.474255956660471
744 0.473754698809094
745 0.473258166353261
746 0.472766411466421
747 0.472279485642399
748 0.471797439690085
749 0.4713203237282
750 0.470848187180177
751 0.47038107876912
752 0.469919046512873
753 0.469462137719177
754 0.469010398980929
755 0.468563876171534
756 0.468122614440362
757 0.467686658208295
758 0.46725605116338
759 0.466830836256576
760 0.466411055697605
761 0.465996750950897
762 0.465587962731643
763 0.465184731001941
764 0.464787094967047
765 0.464395093071729
766 0.464008762996714
767 0.463628141655248
768 0.46325326518975
769 0.462884168968571
770 0.462520887582856
771 0.462163454843505
772 0.461811903778243
773 0.461466266628788
774 0.461126574848123
775 0.460792859097875
776 0.460465149245794
777 0.460143474363336
778 0.459827862723348
779 0.459518341797866
780 0.459214938256005
781 0.458917677961959
782 0.45862658597311
783 0.458341686538228
784 0.458063003095789
785 0.457790558272392
786 0.457524373881278
787 0.457264470920955
788 0.457010869573929
789 0.456763589205541
790 0.456522648362899
791 0.456288064773929
792 0.456059855346515
793 0.455838036167755
794 0.455622622503313
795 0.455413628796881
796 0.455211068669742
797 0.455014954920435
798 0.454825299524526
799 0.454642113634485
800 0.454465407579659
801 0.454295190866357
802 0.454131472178029
803 0.453974259375555
804 0.453823559497633
805 0.453679378761271
806 0.453541722562379
807 0.453410595476463
808 0.453286001259425
809 0.453167942848459
810 0.453056422363047
811 0.452951441106065
812 0.452852999564977
813 0.452761097413139
814 0.452675733511199
815 0.452596905908592
816 0.452524611845145
817 0.452458847752769
818 0.452399609257256
819 0.452346891180174
820 0.452300687540856
821 0.45226099155849
822 0.4522277956543
823 0.452201091453831
824 0.452180869789326
825 0.452167120702193
826 0.452159833445578
827 0.452158996487024
828 0.452164597511225
829 0.452176623422876
830 0.452195060349616
831 0.45221989364506
832 0.452251107891924
833 0.452288686905244
834 0.452332613735684
835 0.452382870672931
836 0.452439439249186
837 0.452502300242738
838 0.45257143368163
839 0.452646818847411
840 0.452728434278975
841 0.452816257776489
842 0.452910266405405
843 0.453010436500555
844 0.453116743670336
845 0.453229162800974
846 0.453347668060873
847 0.453472232905049
848 0.453602830079641
849 0.453739431626506
850 0.453882008887895
851 0.454030532511207
852 0.454184972453825
853 0.454345297988026
854 0.45451147770597
855 0.454683479524767
856 0.454861270691623
857 0.45504481778905
858 0.455234086740166
859 0.455429042814056
860 0.455629650631209
861 0.455835874169034
862 0.456047676767437
863 0.456265021134476
864 0.456487869352081
865 0.456716182881844
866 0.45694992257088
867 0.45718904865775
868 0.457433520778456
869 0.457683297972491
870 0.45793833868897
871 0.458198600792808
872 0.458464041570968
873 0.458734617738777
874 0.45901028544629
875 0.459291000284721
876 0.459576717292938
877 0.459867390964005
878 0.460162975251791
879 0.46046342357763
880 0.460768688837038
881 0.461078723406487
882 0.461393479150224
883 0.461712907427158
884 0.46203695909778
885 0.462365584531149
886 0.462698733611921
887 0.463036355747427
888 0.463378399874798
889 0.463724814468141
890 0.464075547545757
891 0.464430546677406
892 0.464789758991613
893 0.465153131183021
894 0.465520609519784
895 0.465892139850998
896 0.466267667614179
897 0.466647137842772
898 0.467030495173703
899 0.467417683854968
900 0.467808647753253
901 0.468203330361596
902 0.468601674807075
903 0.469003623858538
904 0.469409119934355
905 0.469818105110209
906 0.470230521126912
907 0.470646309398251
908 0.471065411018862
909 0.471487766772131
910 0.471913317138118
911 0.472342002301513
912 0.472773762159603
913 0.473208536330274
914 0.47364626416003
915 0.474086884732027
916 0.474530336874134
917 0.474976559167012
918 0.475425489952204
919 0.475877067340245
920 0.476331229218792
921 0.476787913260759
922 0.477247056932472
923 0.477708597501833
924 0.478172472046496
925 0.478638617462054
926 0.479106970470234
927 0.479577467627098
928 0.480050045331254
929 0.480524639832072
930 0.481001187237904
931 0.481479623524309
932 0.48195988454228
933 0.48244190602647
934 0.482925623603428
935 0.48341097279982
936 0.483897889050662
937 0.484386307707544
938 0.484876164046852
939 0.485367393277986
940 0.48585993055157
941 0.486353710967659
942 0.486848669583937
943 0.487344741423907
944 0.487841861485068
945 0.488339964747089
946 0.488838986179963
947 0.489338860752152
948 0.489839523438724
949 0.490340909229462
950 0.490842953136973
951 0.491345590204771
952 0.49184875551534
953 0.492352384198192
954 0.492856411437886
955 0.493360772482047
956 0.49386540264935
957 0.494370237337481
958 0.494875212031087
959 0.495380262309689
960 0.495885323855575
961 0.496390332461669
962 0.496895224039366
963 0.497399934626348
964 0.497904400394363
965 0.498408557656979
966 0.498912342877303
967 0.499415692675675
968 0.499918543837322
969 0.500420833319983
970 0.500922498261498
971 0.501423475987359
972 0.501923704018232
973 0.502423120077436
974 0.502921662098383
975 0.503419268231984
976 0.503915876854015
977 0.504411426572433
978 0.504905856234666
979 0.50539910493485
980 0.50589111202102
981 0.506381817102273
982 0.506871160055868
983 0.507359081034289
984 0.507845520472265
985 0.508330419093737
986 0.508813717918775
987 0.509295358270456
988 0.509775281781685
989 0.510253430401962
990 0.510729746404112
991 0.511204172390947
992 0.511676651301887
993 0.512147126419523
994 0.512615541376125
995 0.513081840160098
996 0.51354596712238
997 0.51400786698279
998 0.514467484836305
999 0.514924766159299
1000 0.515379656815706
1001 0.515832103063136
1002 0.516282051558923
1003 0.516729449366124
1004 0.517174243959438
1005 0.517616383231087
1006 0.518055815496618
1007 0.518492489500646
1008 0.518926354422537
1009 0.519357359882026
1010 0.519785455944767
1011 0.520210593127821
1012 0.520632722405079
1013 0.521051795212615
1014 0.521467763453975
1015 0.521880579505398
1016 0.522290196220968
1017 0.522696566937701
1018 0.523099645480557
1019 0.523499386167386
1020 0.523895743813808
1021 0.524288673738011
1022 0.524678131765493
1023 0.52506407423372
1024 0.525446457996716
1025 0.525825240429585
1026 0.526200379432955
1027 0.526571833437348
1028 0.526939561407482
1029 0.527303522846494
1030 0.52766367780009
1031 0.528019986860619
1032 0.528372411171074
1033 0.528720912429018
1034 0.529065452890426
1035 0.529405995373463
1036 0.529742503262176
1037 0.530074940510113
1038 0.530403271643861
1039 0.530727461766512
1040 0.531047476561046
1041 0.531363282293638
1042 0.531674845816887
1043 0.531982134572961
1044 0.532285116596673
1045 0.532583760518468
1046 0.532878035567333
1047 0.533167911573634
1048 0.533453358971858
1049 0.533734348803294
1050 0.534010852718616
1051 0.534282842980395
1052 0.534550292465531
1053 0.534813174667598
1054 0.53507146369911
1055 0.535325134293709
1056 0.535574161808271
1057 0.535818522224922
1058 0.536058192152987
1059 0.536293148830843
1060 0.5365233701277
1061 0.536748834545295
1062 0.536969521219506
1063 0.537185409921882
1064 0.537396481061094
1065 0.537602715684302
1066 0.537804095478438
1067 0.538000602771409
1068 0.538192220533221
1069 0.53837893237701
1070 0.538560722560004
1071 0.538737575984395
1072 0.538909478198129
1073 0.539076415395617
1074 0.53923837441836
1075 0.539395342755496
1076 0.539547308544265
1077 0.539694260570385
1078 0.539836188268357
1079 0.539973081721678
1080 0.540104931662982
1081 0.54023172947409
1082 0.540353467185987
1083 0.540470137478714
1084 0.540581733681177
1085 0.540688249770878
1086 0.540789680373565
1087 0.540886020762804
1088 0.540977266859462
1089 0.541063415231119
1090 0.541144463091397
1091 0.541220408299206
1092 0.54129124935792
1093 0.541356985414458
1094 0.541417616258302
1095 0.541473142320429
1096 0.541523564672161
1097 0.541568885023944
1098 0.541609105724046
1099 0.541644229757176
1100 0.541674260743029
1101 0.541699202934747
1102 0.541719061217316
1103 0.541733841105871
1104 0.541743548743939
1105 0.541748190901598
1106 0.541747774973562
1107 0.541742308977193
1108 0.541731801550439
1109 0.541716261949693
1110 0.541695700047585
1111 0.541670126330694
1112 0.541639551897194
1113 0.54160398845442
1114 0.541563448316368
1115 0.541517944401118
1116 0.541467490228194
1117 0.54141209991584
1118 0.541351788178243
1119 0.541286570322666
1120 0.541216462246532
1121 0.541141480434424
1122 0.541061641955021
1123 0.540976964457971
1124 0.540887466170691
1125 0.540793165895101
1126 0.54069408300429
1127 0.540590237439125
1128 0.540481649704782
1129 0.540368340867223
1130 0.540250332549598
1131 0.540127646928597
1132 0.540000306730728
1133 0.539868335228534
1134 0.539731756236754
1135 0.539590594108415
1136 0.539444873730869
1137 0.539294620521769
1138 0.539139860424981
1139 0.538980619906442
1140 0.538816925949958
1141 0.538648806052944
1142 0.538476288222107
1143 0.538299400969075
1144 0.538118173305962
1145 0.537932634740891
1146 0.53774281527345
1147 0.537548745390104
1148 0.537350456059545
1149 0.537147978727995
1150 0.536941345314459
1151 0.536730588205922
1152 0.536515740252493
1153 0.536296834762514
1154 0.5360739054976
1155 0.535846986667643
1156 0.53561611292577
1157 0.535381319363245
1158 0.53514264150433
1159 0.534900115301102
1160 0.534653777128223
1161 0.534403663777664
1162 0.534149812453391
1163 0.533892260766004
1164 0.533631046727334
1165 0.533366208745005
1166 0.533097785616944
1167 0.532825816525869
1168 0.532550341033715
1169 0.532271399076047
1170 0.531989030956416
1171 0.531703277340686
1172 0.531414179251332
1173 0.531121778061687
1174 0.53082611549017
1175 0.530527233594476
1176 0.530225174765725
1177 0.529919981722594
1178 0.529611697505406
1179 0.529300365470194
1180 0.528986029282731
1181 0.528668732912544
1182 0.528348520626879
1183 0.528025436984661
1184 0.527699526830412
1185 0.52737083528815
1186 0.527039407755264
1187 0.526705289896362
1188 0.526368527637101
1189 0.526029167157984
1190 0.525687254888152
1191 0.525342837499142
1192 0.524995961898628
1193 0.524646675224148
1194 0.524295024836808
1195 0.52394105831497
1196 0.523584823447925
1197 0.523226368229547
1198 0.522865740851938
1199 0.522502989699049
1200 0.5221381633403
1201 0.521771310524178
1202 0.521402480171829
1203 0.521031721370634
1204 0.520659083367783
1205 0.52028461556383
1206 0.51990836750625
1207 0.51953038888298
1208 0.519150729515955
1209 0.518769439354646
1210 0.518386568469582
1211 0.518002167045873
1212 0.517616285376733
1213 0.517228973856992
1214 0.516840282976615
1215 0.516450263314212
1216 0.516058965530557
1217 0.5156664403621
1218 0.515272738614481
1219 0.514877911156054
1220 0.514482008911403
1221 0.514085082854874
1222 0.513687184004098
1223 0.513288363413532
1224 0.512888672167999
1225 0.512488161376241
1226 0.51208688216447
1227 0.511684885669939
1228 0.511282223034517
1229 0.510878945398272
1230 0.510475103893071
1231 0.510070749636189
1232 0.509665933723926
1233 0.509260707225248
1234 0.508855121175431
1235 0.50844922656973
1236 0.508043074357053
1237 0.507636715433662
1238 0.507230200636884
1239 0.506823580738846
1240 0.50641690644022
1241 0.506010228363998
1242 0.505603597049279
1243 0.505197062945082
1244 0.504790676404177
1245 0.504384487676944
1246 0.503978546905248
1247 0.503572904116343
1248 0.503167609216801
1249 0.502762711986462
1250 0.502358262072413
1251 0.501954308982997
1252 0.501550902081842
1253 0.501148090581925
1254 0.500745923539662
1255 0.500344449849027
1256 0.499943718235701
1257 0.499543777251258
1258 0.499144675267372
1259 0.498746460470065
1260 0.498349180853988
1261 0.497952884216725
1262 0.497557618153148
1263 0.497163430049791
1264 0.496770367079271
1265 0.496378476194739
1266 0.49598780412437
1267 0.49559839736589
1268 0.495210302181142
1269 0.494823564590691
1270 0.494438230368465
1271 0.49405434503644
1272 0.493671953859363
1273 0.493291101839518
1274 0.492911833711532
1275 0.492534193937226
1276 0.492158226700504
1277 0.491783975902291
1278 0.491411485155509
1279 0.491040797780106
1280 0.490671956798121
1281 0.4903050049288
1282 0.489939984583758
1283 0.489576937862183
1284 0.489215906546097
1285 0.488856932095651
1286 0.488500055644483
1287 0.488145317995113
1288 0.487792759614392
1289 0.487442420629004
1290 0.48709434082101
1291 0.486748559623453
1292 0.486405116116002
1293 0.486064049020659
1294 0.485725396697513
1295 0.485389197140544
1296 0.485055487973485
1297 0.484724306445733
1298 0.484395689428319
1299 0.484069673409926
1300 0.483746294492967
1301 0.483425588389711
1302 0.483107590418476
1303 0.482792335499865
1304 0.482479858153067
1305 0.482170192492211
1306 0.481863372222774
1307 0.481559430638057
1308 0.481258400615703
1309 0.480960314614285
1310 0.48066520466995
1311 0.480373102393116
1312 0.480084038965236
1313 0.479798045135612
1314 0.479515151218278
1315 0.479235387088935
1316 0.478958782181952
1317 0.478685365487423
1318 0.478415165548286
1319 0.478148210457504
1320 0.477884527855306
1321 0.47762414492649
1322 0.477367088397786
1323 0.477113384535281
1324 0.47686305914191
1325 0.476616137555006
1326 0.476372644643909
1327 0.476132604807645
1328 0.475896041972662
1329 0.475662979590632
1330 0.475433440636314
1331 0.475207447605486
1332 0.474985022512929
1333 0.474766186890486
1334 0.474550961785183
1335 0.474339367757403
1336 0.474131424879142
1337 0.473927152732312
1338 0.473726570407119
1339 0.473529696500503
1340 0.473336549114637
1341 0.4731471458555
1342 0.472961503831506
1343 0.472779639652202
1344 0.472601569427029
1345 0.472427308764149
1346 0.472256872769338
1347 0.472090276044936
1348 0.471927532688876
1349 0.471768656293762
1350 0.471613659946023
1351 0.471462556225127
1352 0.471315357202863
1353 0.471172074442681
1354 0.471032718999108
1355 0.470897301417214
1356 0.47076583173216
1357 0.470638319468793
1358 0.47051477364132
1359 0.470395202753038
1360 0.470279614796129
1361 0.470168017251526
1362 0.470060417088835
1363 0.469956820766324
1364 0.46985723423098
1365 0.469761662918624
1366 0.469670111754092
1367 0.469582585151483
1368 0.469499087014464
1369 0.469419620736644
1370 0.46934418920201
1371 0.469272794785422
1372 0.469205439353178
1373 0.469142124263635
1374 0.469082850367896
1375 0.469027618010561
1376 0.468976427030535
1377 0.4689292767619
1378 0.468886166034856
1379 0.468847093176708
1380 0.468812056012931
1381 0.468781051868283
1382 0.468754077567988
1383 0.468731129438975
1384 0.468712203311175
1385 0.468697294518884
1386 0.468686397902183
1387 0.468679507808414
1388 0.468676618093725
1389 0.468677722124657
1390 0.468682812779812
1391 0.468691882451557
1392 0.468704923047802
1393 0.46872192599383
1394 0.468742882234178
1395 0.468767782234591
1396 0.468796615984013
1397 0.468829372996651
1398 0.468866042314085
1399 0.468906612507438
1400 0.468951071679599
1401 0.468999407467502
1402 0.469051607044458
1403 0.469107657122547
1404 0.469167543955053
1405 0.469231253338963
1406 0.46929877061751
1407 0.469370080682779
1408 0.469445167978352
1409 0.469524016502016
1410 0.469606609808516
1411 0.469692931012363
1412 0.469782962790685
1413 0.469876687386138
1414 0.469974086609858
1415 0.470075141844468
1416 0.470179834047129
1417 0.470288143752641
1418 0.470400051076595
1419 0.470515535718563
1420 0.470634576965345
1421 0.470757153694257
1422 0.470883244376466
1423 0.471012827080365
1424 0.471145879475005
1425 0.471282378833558
1426 0.471422302036829
1427 0.471565625576815
1428 0.471712325560302
1429 0.471862377712503
1430 0.472015757380742
1431 0.472172439538176
1432 0.47233239878756
1433 0.472495609365046
1434 0.472662045144035
1435 0.472831679639047
1436 0.473004486009651
1437 0.473180437064419
1438 0.473359505264921
1439 0.473541662729759
1440 0.473726881238632
1441 0.473915132236442
1442 0.474106386837433
1443 0.474300615829364
1444 0.474497789677712
1445 0.474697878529917
1446 0.474900852219653
1447 0.475106680271133
1448 0.475315331903443
1449 0.475526776034913
1450 0.47574098128751
1451 0.47595791599127
1452 0.476177548188751
1453 0.476399845639516
1454 0.47662477582465
1455 0.476852305951297
1456 0.477082402957223
1457 0.477315033515418
1458 0.477550164038701
1459 0.477787760684372
1460 0.478027789358877
1461 0.478270215722493
1462 0.478515005194045
1463 0.478762122955644
1464 0.479011533957436
1465 0.479263202922388
1466 0.47951709435108
1467 0.479773172526527
1468 0.480031401519015
1469 0.480291745190953
1470 0.480554167201754
1471 0.480818631012717
1472 0.481085099891941
1473 0.481353536919241
1474 0.481623904991093
1475 0.481896166825583
1476 0.482170284967374
1477 0.482446221792687
1478 0.482723939514292
1479 0.483003400186516
1480 0.483284565710254
1481 0.483567397838001
1482 0.483851858178887
1483 0.484137908203722
1484 0.484425509250052
1485 0.484714622527223
1486 0.48500520912145
1487 0.485297230000899
1488 0.485590646020764
1489 0.485885417928361
1490 0.486181506368222
1491 0.486478871887193
1492 0.486777474939533
1493 0.487077275892026
1494 0.48737823502908
1495 0.487680312557844
1496 0.487983468613312
1497 0.488287663263436
1498 0.488592856514238
1499 0.488899008314915
1500 0.489206078562952
1501 0.489514027109223
1502 0.489822813763097
1503 0.490132398297536
1504 0.490442740454192
1505 0.490753799948495
1506 0.491065536474741
1507 0.491377909711169
1508 0.491690879325036
1509 0.492004404977684
1510 0.492318446329591
1511 0.49263296304543
1512 0.492947914799101
1513 0.493263261278766
1514 0.493578962191871
1515 0.493894977270148
1516 0.494211266274622
1517 0.494527789000592
1518 0.494844505282603
1519 0.49516137499941
1520 0.495478358078919
1521 0.495795414503124
1522 0.496112504313018
1523 0.496429587613497
1524 0.496746624578242
1525 0.497063575454588
1526 0.497380400568374
1527 0.497697060328773
1528 0.49801351523311
1529 0.498329725871649
1530 0.498645652932373
1531 0.498961257205739
1532 0.499276499589405
1533 0.499591341092947
1534 0.499905742842549
1535 0.500219666085668
1536 0.500533072195679
1537 0.500845922676496
1538 0.501158179167168
1539 0.501469803446453
1540 0.501780757437362
1541 0.502091003211679
1542 0.50240050299446
1543 0.502709219168497
1544 0.50301711427876
1545 0.50332415103681
1546 0.503630292325182
1547 0.503935501201741
1548 0.504239740904012
1549 0.504542974853469
1550 0.504845166659808
1551 0.505146280125179
1552 0.505446279248393
1553 0.505745128229091
1554 0.506042791471884
1555 0.506339233590466
1556 0.506634419411682
1557 0.506928313979574
1558 0.507220882559385
1559 0.507512090641531
1560 0.507801903945541
1561 0.508090288423958
1562 0.508377210266204
1563 0.508662635902413
1564 0.508946532007223
1565 0.509228865503531
1566 0.509509603566218
1567 0.509788713625822
1568 0.510066163372188
1569 0.51034192075807
1570 0.510615954002696
1571 0.510888231595295
1572 0.511158722298584
1573 0.511427395152212
1574 0.511694219476168
1575 0.511959164874144
1576 0.512222201236861
1577 0.51248329874535
1578 0.512742427874191
1579 0.512999559394714
1580 0.513254664378152
1581 0.513507714198753
1582 0.513758680536854
1583 0.5140075353819
1584 0.514254251035433
1585 0.514498800114026
1586 0.514741155552178
1587 0.51498129060516
1588 0.515219178851826
1589 0.515454794197362
1590 0.515688110876009
1591 0.515919103453724
1592 0.516147746830801
1593 0.516374016244453
1594 0.516597887271332
1595 0.516819335830016
1596 0.517038338183443
1597 0.517254870941299
1598 0.517468911062355
1599 0.517680435856764
1600 0.517889422988303
1601 0.51809585047657
1602 0.518299696699133
1603 0.518500940393628
1604 0.518699560659814
1605 0.518895536961571
1606 0.519088849128858
1607 0.519279477359613
1608 0.519467402221611
1609 0.51965260465427
1610 0.519835065970405
1611 0.520014767857935
1612 0.520191692381543
1613 0.520365821984276
1614 0.520537139489108
1615 0.520705628100441
1616 0.520871271405567
1617 0.521034053376067
1618 0.521193958369172
1619 0.521350971129065
1620 0.521505076788133
1621 0.521656260868174
1622 0.521804509281548
1623 0.521949808332279
1624 0.522092144717105
1625 0.522231505526477
1626 0.52236787824551
1627 0.522501250754882
1628 0.522631611331674
1629 0.522758948650176
1630 0.522883251782623
1631 0.523004510199893
1632 0.523122713772147
1633 0.523237852769425
1634 0.523349917862182
1635 0.523458900121777
1636 0.523564791020918
1637 0.523667582434039
1638 0.523767266637648
1639 0.523863836310603
1640 0.523957284534352
1641 0.524047604793116
1642 0.524134790974022
1643 0.524218837367184
1644 0.524299738665738
1645 0.524377489965823
1646 0.524452086766507
1647 0.524523524969677
1648 0.524591800879861
1649 0.524656911204013
1650 0.524718853051242
1651 0.524777623932493
1652 0.524833221760178
1653 0.524885644847757
1654 0.524934891909269
1655 0.524980962058815
1656 0.525023854809991
1657 0.525063570075273
1658 0.525100108165351
1659 0.525133469788413
1660 0.525163656049391
1661 0.525190668449141
1662 0.525214508883591
1663 0.525235179642831
1664 0.52525268341016
1665 0.525267023261084
1666 0.525278202662265
1667 0.525286225470428
1668 0.525291095931212
1669 0.525292818677986
1670 0.525291398730605
1671 0.525286841494134
1672 0.525279152757514
1673 0.52526833869219
1674 0.525254405850687
1675 0.525237361165147
1676 0.525217211945818
1677 0.525193965879498
1678 0.525167631027933
1679 0.525138215826175
1680 0.525105729080894
1681 0.525070179968643
1682 0.525031578034086
1683 0.524989933188178
1684 0.524945255706304
1685 0.524897556226375
1686 0.524846845746882
1687 0.524793135624911
1688 0.52473643757411
1689 0.52467676366262
1690 0.524614126310965
1691 0.5245485382899
1692 0.524480012718217
1693 0.524408563060516
1694 0.52433420312493
1695 0.524256947060818
1696 0.524176809356416
1697 0.524093804836444
1698 0.524007948659687
1699 0.523919256316527
1700 0.523827743626443
1701 0.523733426735475
1702 0.523636322113646
1703 0.523536446552354
1704 0.523433817161727
1705 0.523328451367938
1706 0.523220366910489
1707 0.523109581839459
1708 0.522996114512722
1709 0.522879983593122
1710 0.522761208045623
1711 0.522639807134424
1712 0.522515800420038
1713 0.522389207756343
1714 0.5222600492876
1715 0.522128345445437
1716 0.521994116945807
1717 0.521857384785911
1718 0.521718170241097
1719 0.521576494861717
1720 0.521432380469974
1721 0.521285849156722
1722 0.521136923278247
1723 0.520985625453021
1724 0.520831978558424
1725 0.520676005727442
1726 0.520517730345339
1727 0.520357176046302
1728 0.520194366710057
1729 0.52002932645847
1730 0.519862079652112
1731 0.519692650886805
1732 0.51952106499015
1733 0.519347347018019
1734 0.519171522251035
1735 0.518993616191027
1736 0.518813654557463
1737 0.518631663283858
1738 0.51844766851417
1739 0.518261696599165
1740 0.518073774092773
1741 0.517883927748417
1742 0.517692184515324
1743 0.517498571534823
1744 0.517303116136622
1745 0.517105845835063
1746 0.516906788325368
1747 0.516705971479867
1748 0.516503423344204
1749 0.516299172133535
1750 0.516093246228711
1751 0.515885674172439
1752 0.515676484665438
1753 0.515465706562578
1754 0.515253368869004
1755 0.515039500736255
1756 0.514824131458361
1757 0.514607290467939
1758 0.514389007332269
1759 0.514169311749367
1760 0.513948233544048
1761 0.51372580266397
1762 0.513502049175684
1763 0.513277003260665
1764 0.513050695211339
1765 0.512823155427103
1766 0.512594414410337
1767 0.512364502762413
1768 0.512133451179696
1769 0.511901290449535
1770 0.511668051446263
1771 0.511433765127176
1772 0.511198462528523
1773 0.510962174761482
1774 0.510724933008143
1775 0.510486768517479
1776 0.510247712601323
1777 0.510007796630341
1778 0.509767052030006
1779 0.509525510276569
1780 0.509283202893031
1781 0.509040161445123
1782 0.508796417537275
1783 0.508552002808596
1784 0.508306948928856
1785 0.508061287594468
1786 0.507815050524473
1787 0.507568269456531
1788 0.507320976142918
1789 0.507073202346523
1790 0.506824979836857
1791 0.506576340386059
1792 0.50632731576492
1793 0.5060779377389
1794 0.505828238064168
1795 0.505578248483636
1796 0.505328000723011
1797 0.505077526486848
1798 0.504826857454621
1799 0.504576025276796
1800 0.504325061570917
1801 0.504073997917706
1802 0.503822865857171
1803 0.503571696884722
1804 0.503320522447309
1805 0.503069373939562
1806 0.502818282699951
1807 0.502567280006959
1808 0.502316397075265
1809 0.502065665051944
1810 0.501815115012684
1811 0.501564777958012
1812 0.501314684809546
1813 0.501064866406249
1814 0.500815353500716
1815 0.500566176755465
1816 0.500317366739252
1817 0.500068953923401
1818 0.499820968678156
1819 0.499573441269048
1820 0.499326401853283
1821 0.499079880476151
1822 0.498833907067453
1823 0.498588511437948
1824 0.498343723275821
1825 0.49809957214318
1826 0.497856087472559
1827 0.49761329856346
1828 0.497371234578902
1829 0.497129924542011
1830 0.496889397332611
1831 0.496649681683862
1832 0.496410806178901
1833 0.496172799247524
1834 0.495935689162883
1835 0.495699504038212
1836 0.495464271823577
1837 0.495230020302654
1838 0.494996777089528
1839 0.49476456962553
1840 0.494533425176086
1841 0.494303370827605
1842 0.49407443348439
1843 0.493846639865578
1844 0.493620016502106
1845 0.493394589733709
1846 0.493170385705945
1847 0.492947430367254
1848 0.492725749466034
1849 0.492505368547766
1850 0.49228631295215
1851 0.492068607810288
1852 0.491852278041883
1853 0.491637348352482
1854 0.491423843230746
1855 0.491211786945744
1856 0.491001203544293
1857 0.490792116848319
1858 0.490584550452259
1859 0.490378527720486
1860 0.490174071784777
1861 0.48997120554181
1862 0.489769951650694
1863 0.489570332530534
1864 0.489372370358029
1865 0.489176087065108
1866 0.488981504336597
1867 0.488788643607919
1868 0.488597526062839
1869 0.488408172631229
1870 0.488220603986882
1871 0.488034840545359
1872 0.487850902461862
1873 0.487668809629157
1874 0.487488581675528
1875 0.48731023796276
1876 0.487133797584174
1877 0.486959279362683
1878 0.486786701848899
1879 0.486616083319268
1880 0.486447441774242
1881 0.4862807949365
1882 0.486116160249192
1883 0.485953554874232
1884 0.485792995690619
1885 0.485634499292812
1886 0.485478081989124
1887 0.485323759800169
1888 0.485171548457342
1889 0.485021463401337
1890 0.484873519780708
1891 0.484727732450463
1892 0.484584115970705
1893 0.484442684605303
1894 0.484303452320609
1895 0.484166432784214
1896 0.48403163936374
1897 0.483899085125675
1898 0.483768782834244
1899 0.483640744950325
1900 0.483514983630399
1901 0.483391510725544
1902 0.483270337780469
1903 0.483151476032584
1904 0.483034936411114
1905 0.482920729536252
1906 0.48280886571835
1907 0.482699354957155
1908 0.48259220694108
1909 0.482487431046517
1910 0.482385036337193
1911 0.482285031563563
1912 0.48218742516224
1913 0.482092225255476
1914 0.481999439650672
1915 0.481909075839935
1916 0.481821140999672
1917 0.481735641990223
1918 0.481652585355542
1919 0.481571977322908
1920 0.481493823802682
1921 0.481418130388104
1922 0.481344902355125
1923 0.481274144662287
1924 0.481205861950638
1925 0.481140058543687
1926 0.481076738447397
1927 0.481015905350224
1928 0.480957562623192
1929 0.480901713320003
1930 0.480848360177196
1931 0.480797505614339
1932 0.48074915173426
1933 0.480703300323322
1934 0.48065995285173
1935 0.480619110473889
1936 0.480580774028784
1937 0.480544944040414
1938 0.480511620718258
1939 0.480480803957779
1940 0.480452493340969
1941 0.480426688136929
1942 0.480403387302493
1943 0.480382589482884
1944 0.480364293012409
1945 0.480348495915198
1946 0.480335195905968
1947 0.480324390390839
1948 0.480316076468177
1949 0.480310250929479
1950 0.480306910260291
1951 0.480306050641166
1952 0.48030766794866
1953 0.480311757756357
1954 0.48031831533594
1955 0.480327335658292
1956 0.480338813394632
1957 0.480352742917689
1958 0.480369118302915
1959 0.480387933329721
1960 0.480409181482766
1961 0.480432855953261
1962 0.480458949640326
1963 0.480487455152365
1964 0.480518364808488
1965 0.48055167063996
1966 0.480587364391684
1967 0.480625437523719
1968 0.480665881212829
1969 0.480708686354071
1970 0.480753843562405
1971 0.480801343174347
1972 0.480851175249644
1973 0.480903329572993
1974 0.480957795655779
1975 0.48101456273785
1976 0.481073619789329
1977 0.481134955512443
1978 0.481198558343393
1979 0.481264416454255
1980 0.481332517754898
1981 0.481402849894952
1982 0.481475400265784
1983 0.481550156002517
1984 0.481627103986076
1985 0.481706230845253
1986 0.481787522958815
1987 0.481870966457625
1988 0.481956547226801
1989 0.482044250907897
1990 0.482134062901111
1991 0.482225968367522
1992 0.482319952231353
1993 0.482415999182255
1994 0.48251409367762
1995 0.482614219944923
1996 0.482716361984084
1997 0.48282050356985
1998 0.482926628254215
1999 0.483034719368848
2000 0.483144760027556
2001 0.483256733128767
2002 0.483370621358029
2003 0.483486407190544
2004 0.483604072893713
2005 0.483723600529708
2006 0.483844971958065
2007 0.483968168838294
2008 0.484093172632519
2009 0.484219964608125
2010 0.484348525840439
2011 0.484478837215418
2012 0.484610879432362
2013 0.484744633006651
2014 0.484880078272489
2015 0.485017195385673
2016 0.48515596432638
2017 0.485296364901971
2018 0.485438376749806
2019 0.485581979340086
2020 0.4857271519787
2021 0.485873873810096
2022 0.486022123820167
2023 0.486171880839141
2024 0.486323123544505
2025 0.486475830463923
2026 0.486629979978182
2027 0.486785550324145
2028 0.486942519597717
2029 0.487100865756829
2030 0.487260566624426
2031 0.487421599891474
2032 0.487583943119973
2033 0.487747573745987
2034 0.487912469082678
2035 0.488078606323356
2036 0.488245962544534
2037 0.488414514708997
2038 0.488584239668876
2039 0.488755114168735
2040 0.48892711484866
2041 0.489100218247363
2042 0.48927440080529
2043 0.489449638867732
2044 0.489625908687952
2045 0.489803186430309
2046 0.489981448173396
2047 0.490160669913173
2048 0.490340827566118
2049 0.490521896972371
2050 0.490703853898891
2051 0.490886674042609
2052 0.491070333033592
2053 0.491254806438203
2054 0.49144006976227
2055 0.491626098454254
2056 0.491812867908416
2057 0.492000353467994
2058 0.49218853042837
2059 0.492377374040246
2060 0.492566859512816
2061 0.492756962016942
2062 0.492947656688325
2063 0.493138918630673
2064 0.493330722918879
2065 0.493523044602183
2066 0.493715858707342
2067 0.493909140241792
2068 0.494102864196809
2069 0.49429700555067
2070 0.494491539271801
2071 0.494686440321933
2072 0.494881683659242
2073 0.495077244241493
2074 0.495273097029175
2075 0.495469216988627
2076 0.495665579095167
2077 0.495862158336205
2078 0.496058929714354
2079 0.496255868250536
2080 0.496452948987073
2081 0.496650146990778
2082 0.496847437356035
2083 0.497044795207866
2084 0.497242195704997
2085 0.497439614042908
2086 0.497637025456875
2087 0.497834405225005
2088 0.498031728671256
2089 0.498228971168449
2090 0.498426108141266
2091 0.498623115069242
2092 0.498819967489738
2093 0.499016641000907
2094 0.499213111264644
2095 0.499409354009527
2096 0.49960534503374
2097 0.499801060207985
2098 0.499996475478381
2099 0.500191566869346
2100 0.500386310486464
2101 0.500580682519342
2102 0.500774659244447
2103 0.500968217027926
2104 0.501161332328417
2105 0.501353981699835
2106 0.501546141794147
2107 0.501737789364131
2108 0.501928901266112
2109 0.502119454462685
2110 0.502309426025418
2111 0.50249879313754
2112 0.502687533096605
2113 0.502875623317143
2114 0.503063041333288
2115 0.503249764801385
2116 0.503435771502587
2117 0.503621039345416
2118 0.503805546368321
2119 0.503989270742202
2120 0.504172190772918
2121 0.504354284903779
2122 0.504535531718008
2123 0.504715909941183
2124 0.504895398443665
2125 0.505073976242993
2126 0.505251622506264
2127 0.505428316552486
2128 0.505604037854909
2129 0.505778766043339
2130 0.505952480906414
2131 0.506125162393872
2132 0.506296790618786
2133 0.506467345859777
2134 0.506636808563201
2135 0.506805159345317
2136 0.506972378994419
2137 0.507138448472958
2138 0.507303348919622
2139 0.507467061651406
2140 0.507629568165644
2141 0.507790850142022
2142 0.507950889444562
2143 0.508109668123579
2144 0.508267168417618
2145 0.508423372755351
2146 0.50857826375746
2147 0.508731824238487
2148 0.508884037208654
2149 0.509034885875663
2150 0.509184353646461
2151 0.509332424128979
2152 0.509479081133849
2153 0.509624308676081
2154 0.50976809097672
2155 0.509910412464476
2156 0.510051257777318
2157 0.510190611764043
2158 0.510328459485819
2159 0.510464786217692
2160 0.510599577450068
2161 0.510732818890167
2162 0.510864496463443
2163 0.510994596314978
2164 0.511123104810843
2165 0.511250008539431
2166 0.511375294312762
2167 0.511498949167752
2168 0.511620960367459
2169 0.511741315402289
2170 0.511860001991184
2171 0.511977008082766
2172 0.512092321856464
2173 0.512205931723594
2174 0.512317826328428
2175 0.512427994549212
2176 0.512536425499166
2177 0.512643108527452
2178 0.512748033220101
2179 0.512851189400924
2180 0.512952567132376
2181 0.513052156716402
2182 0.513149948695242
2183 0.513245933852208
2184 0.513340103212433
2185 0.513432448043585
2186 0.513522959856544
2187 0.513611630406062
2188 0.513698451691373
2189 0.513783415956789
2190 0.513866515692252
2191 0.513947743633857
2192 0.514027092764351
2193 0.514104556313585
2194 0.514180127758951
2195 0.514253800825778
2196 0.514325569487693
2197 0.514395427966962
2198 0.514463370734789
2199 0.514529392511586
2200 0.514593488267215
2201 0.514655653221193
2202 0.51471588284287
2203 0.51477417285157
2204 0.514830519216709
2205 0.514884918157873
2206 0.514937366144868
2207 0.514987859897738
2208 0.515036396386756
2209 0.515082972832373
2210 0.515127586705151
2211 0.515170235725648
2212 0.515210917864287
2213 0.515249631341183
2214 0.515286374625946
2215 0.515321146437449
2216 0.515353945743565
2217 0.515384771760879
2218 0.515413623954362
2219 0.515440502037019
2220 0.515465405969505
2221 0.515488335959708
2222 0.515509292462311
2223 0.515528276178312
2224 0.515545288054521
2225 0.515560329283026
2226 0.515573401300629
2227 0.515584505788251
2228 0.515593644670309
2229 0.515600820114064
2230 0.515606034528936
2231 0.515609290565797
2232 0.515610591116226
2233 0.515609939311744
2234 0.515607338523011
2235 0.515602792359006
2236 0.515596304666164
2237 0.5155878795275
2238 0.515577521261695
2239 0.515565234422152
2240 0.515551023796039
2241 0.515534894403282
2242 0.515516851495554
2243 0.515496900555217
2244 0.51547504729425
2245 0.515451297653145
2246 0.515425657799774
2247 0.515398134128235
2248 0.515368733257669
2249 0.515337462031046
2250 0.515304327513939
2251 0.51526933699325
2252 0.515232497975935
2253 0.515193818187686
2254 0.515153305571595
2255 0.515110968286791
2256 0.515066814707056
2257 0.515020853419408
2258 0.514973093222672
2259 0.514923543126015
2260 0.514872212347465
2261 0.514819110312402
2262 0.514764246652031
2263 0.51470763120182
2264 0.514649273999933
2265 0.514589185285624
2266 0.514527375497616
2267 0.51446385527246
2268 0.514398635442863
2269 0.514331727036007
2270 0.514263141271833
2271 0.514192889561314
2272 0.514120983504703
2273 0.51404743488976
2274 0.513972255689959
2275 0.513895458062676
2276 0.513817054347354
2277 0.513737057063652
2278 0.513655478909572
2279 0.513572332759568
2280 0.513487631662636
2281 0.513401388840383
2282 0.513313617685085
2283 0.513224331757715
2284 0.513133544785967
2285 0.513041270662248
2286 0.512947523441668
2287 0.512852317339998
2288 0.512755666731624
2289 0.512657586147476
2290 0.512558090272947
2291 0.512457193945789
2292 0.512354912154003
2293 0.512251260033704
2294 0.512146252866978
2295 0.512039906079722
2296 0.511932235239469
2297 0.5118232560532
2298 0.51171298436514
2299 0.511601436154545
2300 0.511488627533474
2301 0.511374574744541
2302 0.51125929415867
2303 0.511142802272819
2304 0.511025115707712
2305 0.510906251205538
2306 0.510786225627659
2307 0.510665055952291
2308 0.510542759272186
2309 0.510419352792294
2310 0.510294853827422
2311 0.51016927979988
2312 0.51004264823712
2313 0.509914976769359
2314 0.509786283127205
2315 0.50965658513926
2316 0.509525900729729
2317 0.509394247916011
2318 0.509261644806286
2319 0.509128109597095
2320 0.508993660570914
2321 0.508858316093718
2322 0.50872209461254
2323 0.508585014653028
2324 0.508447094816989
2325 0.508308353779934
2326 0.508168810288614
2327 0.508028483158555
2328 0.507887391271584
2329 0.507745553573352
2330 0.507602989070858
2331 0.507459716829964
2332 0.507315755972907
2333 0.507171125675813
2334 0.507025845166203
2335 0.506879933720501
2336 0.506733410661535
2337 0.506586295356043
2338 0.506438607212172
2339 0.50629036567698
2340 0.506141590233936
2341 0.505992300400415
2342 0.505842515725203
2343 0.505692255785995
2344 0.505541540186893
2345 0.505390388555911
2346 0.505238820542472
2347 0.505086855814919
2348 0.504934514058013
2349 0.50478181497045
2350 0.504628778262364
2351 0.50447542365284
2352 0.504321770867439
2353 0.504167839635708
2354 0.504013649688708
2355 0.503859220756541
2356 0.503704572565882
2357 0.503549724837515
2358 0.503394697283872
2359 0.503239509606583
2360 0.503084181494027
2361 0.502928732618888
2362 0.502773182635722
2363 0.502617551178521
2364 0.502461857858299
2365 0.502306122260669
2366 0.502150363943435
2367 0.501994602434194
2368 0.50183885722794
2369 0.501683147784677
2370 0.501527493527048
2371 0.501371913837959
2372 0.501216428058228
2373 0.501061055484228
2374 0.500905815365549
2375 0.500750726902671
2376 0.500595809244638
2377 0.50044108148675
2378 0.500286562668264
2379 0.500132271770107
2380 0.499978227712593
2381 0.499824449353164
2382 0.49967095548413
2383 0.49951776483043
2384 0.499364896047401
2385 0.49921236771856
2386 0.499060198353399
2387 0.498908406385195
2388 0.498757010168827
2389 0.498606027978617
2390 0.498455478006174
2391 0.498305378358257
2392 0.498155747054655
2393 0.498006602026073
2394 0.497857961112045
2395 0.497709842058848
2396 0.497562262517443
2397 0.497415240041424
2398 0.497268792084988
2399 0.497122936000914
2400 0.496977689038567
2401 0.49683306834191
2402 0.496689090947536
2403 0.496545773782722
2404 0.496403133663487
2405 0.496261187292682
2406 0.496119951258086
2407 0.495979442030528
2408 0.495839675962018
2409 0.495700669283907
2410 0.495562438105053
2411 0.495424998410016
2412 0.495288366057265
2413 0.495152556777407
2414 0.495017586171436
2415 0.494883469708993
2416 0.49475022272666
2417 0.494617860426259
2418 0.494486397873177
2419 0.494355849994716
2420 0.494226231578453
2421 0.494097557270627
2422 0.493969841574542
2423 0.493843098849001
2424 0.493717343306741
2425 0.493592589012912
2426 0.493468849883559
2427 0.493346139684135
2428 0.493224472028032
2429 0.493103860375132
2430 0.492984318030386
2431 0.492865858142407
2432 0.492748493702089
2433 0.492632237541248
2434 0.492517102331286
2435 0.492403100581873
2436 0.492290244639657
2437 0.492178546686995
2438 0.4920680187407
2439 0.491958672650826
2440 0.491850520099457
2441 0.491743572599538
2442 0.491637841493711
2443 0.491533337953188
2444 0.491430072976645
2445 0.491328057389129
2446 0.491227301841005
2447 0.491127816806912
2448 0.491029612584752
2449 0.490932699294701
2450 0.490837086878237
2451 0.490742785097206
2452 0.490649803532896
2453 0.490558151585149
2454 0.490467838471487
2455 0.490378873226268
2456 0.490291264699865
2457 0.49020502155787
2458 0.49012015228032
2459 0.490036665160951
2460 0.489954568306472
2461 0.489873869635872
2462 0.489794576879738
2463 0.489716697579615
2464 0.489640239087375
2465 0.489565208564619
2466 0.489491612982104
2467 0.489419459119193
2468 0.489348753563327
2469 0.489279502709529
2470 0.489211712759926
2471 0.489145389723299
2472 0.489080539414661
2473 0.489017167454852
2474 0.488955279270168
2475 0.488894880092007
2476 0.488835974956547
2477 0.488778568704443
2478 0.488722665980556
2479 0.488668271233696
2480 0.488615388716403
2481 0.488564022484742
2482 0.488514176398132
2483 0.488465854119191
2484 0.488419059113612
2485 0.488373794650065
2486 0.488330063800116
2487 0.488287869438179
2488 0.488247214241489
2489 0.488208100690101
2490 0.488170531066912
2491 0.488134507457707
2492 0.488100031751238
2493 0.48806710563931
2494 0.488035730616912
2495 0.488005907982359
2496 0.48797763883746
2497 0.487950924087717
2498 0.48792576444254
2499 0.487902160415489
2500 0.487880112324546
2501 0.487859620292401
2502 0.48784068424677
2503 0.48782330392073
2504 0.487807478853088
2505 0.48779320838876
2506 0.487780491679185
2507 0.487769327682759
2508 0.487759715165289
2509 0.487751652700477
2510 0.487745138670418
2511 0.487740171266132
2512 0.487736748488111
2513 0.487734868146892
2514 0.487734527863651
2515 0.487735725070824
2516 0.487738457012743
2517 0.487742720746306
2518 0.487748513141654
2519 0.487755830882887
2520 0.487764670468785
2521 0.487775028213568
2522 0.487786900247665
2523 0.487800282518509
2524 0.487815170791355
2525 0.487831560650119
2526 0.487849447498235
2527 0.487868826559539
2528 0.487889692879167
2529 0.48791204132448
2530 0.487935866586005
2531 0.487961163178403
2532 0.487987925441446
2533 0.488016147541028
2534 0.488045823470187
2535 0.488076947050147
2536 0.488109511931387
2537 0.488143511594718
2538 0.488178939352391
2539 0.488215788349221
2540 0.488254051563719
2541 0.488293721809264
2542 0.488334791735274
2543 0.488377253828404
2544 0.488421100413765
2545 0.488466323656158
2546 0.488512915561321
2547 0.488560867977204
2548 0.488610172595253
2549 0.488660820951717
2550 0.48871280442897
2551 0.488766114256845
2552 0.488820741513998
2553 0.488876677129274
2554 0.488933911883099
2555 0.488992436408882
2556 0.489052241194441
2557 0.489113316583435
2558 0.489175652776821
2559 0.489239239834317
2560 0.48930406767589
2561 0.489370126083252
2562 0.48943740470137
2563 0.489505893040001
2564 0.489575580475225
2565 0.489646456251009
2566 0.489718509480769
2567 0.489791729148962
2568 0.489866104112674
2569 0.489941623103239
2570 0.490018274727855
2571 0.490096047471225
2572 0.490174929697203
2573 0.490254909650457
2574 0.490335975458139
2575 0.490418115131572
2576 0.490501316567948
2577 0.490585567552033
2578 0.490670855757889
2579 0.490757168750601
2580 0.490844493988021
2581 0.490932818822518
2582 0.491022130502738
2583 0.491112416175379
2584 0.491203662886971
2585 0.491295857585664
2586 0.491388987123034
2587 0.491483038255885
2588 0.491577997648074
2589 0.491673851872333
2590 0.491770587412106
2591 0.491868190663392
2592 0.491966647936593
2593 0.492065945458376
2594 0.492166069373537
2595 0.492267005746875
2596 0.49236874056507
2597 0.492471259738568
2598 0.49257454910348
2599 0.492678594423473
2600 0.492783381391679
2601 0.492888895632603
2602 0.492995122704042
2603 0.493102048099002
2604 0.493209657247625
2605 0.493317935519117
2606 0.493426868223689
2607 0.493536440614487
2608 0.493646637889539
2609 0.493757445193704
2610 0.493868847620614
2611 0.493980830214632
2612 0.494093377972808
2613 0.494206475846833
2614 0.494320108745002
2615 0.494434261534176
2616 0.494548919041747
2617 0.494664066057603
2618 0.494779687336096
2619 0.494895767598011
2620 0.495012291532532
2621 0.49512924379922
2622 0.495246609029972
2623 0.495364371831003
2624 0.495482516784806
2625 0.495601028452132
2626 0.495719891373952
2627 0.495839090073426
2628 0.495958609057877
2629 0.496078432820749
2630 0.496198545843576
2631 0.496318932597944
2632 0.496439577547452
2633 0.49656046514967
2634 0.496681579858092
2635 0.496802906124094
2636 0.496924428398881
2637 0.497046131135433
2638 0.497167998790448
2639 0.497290015826287
2640 0.497412166712899
2641 0.497534435929762
2642 0.497656807967804
2643 0.497779267331328
2644 0.497901798539925
2645 0.498024386130393
2646 0.498147014658635
2647 0.498269668701566
2648 0.498392332859006
2649 0.49851499175557
2650 0.498637630042549
2651 0.498760232399787
2652 0.49888278353755
2653 0.499005268198391
2654 0.499127671159
2655 0.499249977232059
2656 0.499372171268075
2657 0.499494238157217
2658 0.49961616283114
2659 0.499737930264797
2660 0.499859525478254
2661 0.499980933538479
2662 0.500102139561143
2663 0.50022312871239
2664 0.500343886210617
2665 0.500464397328232
2666 0.500584647393405
2667 0.500704621791814
2668 0.500824305968374
2669 0.50094368542896
2670 0.501062745742118
2671 0.501181472540766
2672 0.501299851523882
2673 0.501417868458184
2674 0.501535509179797
2675 0.501652759595907
2676 0.501769605686408
2677 0.501886033505531
2678 0.502002029183463
2679 0.50211757892796
2680 0.502232669025936
2681 0.502347285845052
2682 0.502461415835279
2683 0.50257504553046
2684 0.502688161549852
2685 0.502800750599657
2686 0.502912799474538
2687 0.503024295059124
2688 0.503135224329497
2689 0.503245574354671
2690 0.503355332298049
2691 0.503464485418876
2692 0.503573021073667
2693 0.503680926717627
2694 0.503788189906052
2695 0.503894798295723
2696 0.504000739646274
2697 0.504106001821552
2698 0.504210572790961
2699 0.504314440630788
2700 0.504417593525516
2701 0.504520019769117
2702 0.504621707766337
2703 0.504722646033957
2704 0.504822823202039
2705 0.504922228015163
2706 0.505020849333639
2707 0.505118676134703
2708 0.505215697513704
2709 0.505311902685269
2710 0.505407280984445
2711 0.505501821867839
2712 0.505595514914725
2713 0.505688349828145
2714 0.505780316435987
2715 0.505871404692049
2716 0.50596160467708
2717 0.50605090659981
2718 0.506139300797959
2719 0.506226777739226
2720 0.506313328022265
2721 0.506398942377639
2722 0.506483611668757
2723 0.506567326892792
2724 0.506650079181586
2725 0.506731859802527
2726 0.506812660159417
2727 0.506892471793313
2728 0.506971286383357
2729 0.507049095747585
2730 0.507125891843712
2731 0.507201666769905
2732 0.507276412765536
2733 0.507350122211911
2734 0.507422787632988
2735 0.507494401696065
2736 0.507564957212463
2737 0.507634447138178
2738 0.507702864574518
2739 0.507770202768721
2740 0.507836455114556
2741 0.507901615152896
2742 0.507965676572287
2743 0.508028633209479
2744 0.508090479049951
2745 0.508151208228413
2746 0.508210815029288
2747 0.50826929388717
2748 0.508326639387272
2749 0.508382846265846
2750 0.508437909410585
2751 0.508491823861012
2752 0.50854458480884
2753 0.508596187598315
2754 0.508646627726547
2755 0.508695900843807
2756 0.50874400275382
2757 0.508790929414026
2758 0.508836676935826
2759 0.508881241584812
2760 0.508924619780969
2761 0.508966808098866
2762 0.509007803267821
2763 0.509047602172048
2764 0.509086201850787
2765 0.509123599498412
2766 0.509159792464519
2767 0.509194778253995
2768 0.509228554527068
2769 0.509261119099337
2770 0.509292469941785
2771 0.509322605180765
2772 0.509351523097977
2773 0.509379222130416
2774 0.509405700870309
2775 0.509430958065025
2776 0.509454992616971
2777 0.509477803583467
2778 0.509499390176604
2779 0.509519751763076
2780 0.509538887864002
2781 0.509556798154724
2782 0.509573482464583
2783 0.509588940776686
2784 0.509603173227644
2785 0.509616180107295
2786 0.509627961858411
2787 0.509638519076381
2788 0.509647852508882
2789 0.509655963055522
2790 0.509662851767478
2791 0.509668519847101
2792 0.509672968647514
2793 0.509676199672186
2794 0.509678214574489
2795 0.50967901515724
2796 0.509678603372218
2797 0.509676981319673
2798 0.509674151247807
2799 0.509670115552247
2800 0.509664876775492
2801 0.509658437606347
2802 0.50965080087934
2803 0.509641969574122
2804 0.509631946814843
2805 0.509620735869525
2806 0.5096083401494
2807 0.509594763208247
2808 0.509580008741708
2809 0.509564080586576
2810 0.509546982720085
2811 0.509528719259171
2812 0.509509294459722
2813 0.509488712715806
2814 0.509466978558893
2815 0.509444096657049
2816 0.509420071814127
2817 0.509394908968931
2818 0.509368613194374
2819 0.50934118969661
2820 0.509312643814163
2821 0.509282981017031
2822 0.50925220690578
2823 0.509220327210623
2824 0.509187347790483
2825 0.50915327463204
2826 0.509118113848766
2827 0.509081871679949
2828 0.509044554489694
2829 0.509006168765918
2830 0.508966721119328
2831 0.508926218282384
2832 0.508884667108256
2833 0.508842074569753
2834 0.508798447758254
2835 0.508753793882621
2836 0.508708120268092
2837 0.508661434355171
2838 0.508613743698501
2839 0.508565055965725
2840 0.508515378936336
2841 0.508464720500513
2842 0.508413088657945
2843 0.508360491516647
2844 0.508306937291758
2845 0.508252434304337
2846 0.508196990980137
2847 0.508140615848375
2848 0.50808331754049
2849 0.508025104788888
2850 0.50796598642568
2851 0.507905971381409
2852 0.507845068683758
2853 0.507783287456265
2854 0.507720636917015
2855 0.507657126377324
2856 0.507592765240417
2857 0.507527563000099
2858 0.507461529239409
2859 0.507394673629268
2860 0.507327005927128
2861 0.507258535975594
2862 0.507189273701054
2863 0.507119229112295
2864 0.507048412299107
2865 0.506976833430886
2866 0.506904502755224
2867 0.506831430596497
2868 0.506757627354439
2869 0.506683103502716
2870 0.506607869587488
2871 0.506531936225967
2872 0.506455314104966
2873 0.506378013979446
2874 0.506300046671054
2875 0.506221423066654
2876 0.506142154116853
2877 0.506062250834527
2878 0.505981724293334
2879 0.505900585626221
2880 0.50581884602394
2881 0.505736516733539
2882 0.505653609056866
2883 0.505570134349057
2884 0.505486104017029
2885 0.50540152951796
2886 0.505316422357771
2887 0.505230794089606
2888 0.505144656312302
2889 0.505058020668862
2890 0.504970898844924
2891 0.504883302567221
2892 0.504795243602051
2893 0.504706733753729
2894 0.504617784863052
2895 0.504528408805751
2896 0.504438617490948
2897 0.504348422859605
2898 0.504257836882979
2899 0.504166871561071
2900 0.504075538921073
2901 0.503983851015822
2902 0.50389181992224
2903 0.50379945773979
2904 0.503706776588915
2905 0.503613788609493
2906 0.503520505959278
2907 0.503426940812352
2908 0.50333310535757
2909 0.503239011797015
2910 0.503144672344441
2911 0.503050099223729
2912 0.502955304667339
2913 0.502860300914762
2914 0.502765100210978
2915 0.502669714804915
2916 0.502574156947906
2917 0.502478438892153
2918 0.502382572889192
2919 0.50228657118836
2920 0.502190446035265
2921 0.50209420967026
2922 0.501997874326919
2923 0.501901452230519
2924 0.50180495559652
2925 0.501708396629056
2926 0.501611787519425
2927 0.501515140444585
2928 0.501418467565652
2929 0.501321781026408
2930 0.501225092951807
2931 0.50112841544649
2932 0.501031760593307
2933 0.500935140451836
2934 0.500838567056916
2935 0.500742052417181
2936 0.500645608513605
2937 0.500549247298042
2938 0.500452980691786
2939 0.500356820584126
2940 0.500260778830912
2941 0.500164867253132
2942 0.500069097635484
2943 0.499973481724969
2944 0.499878031229479
2945 0.499782757816402
2946 0.499687673111226
2947 0.499592788696159
2948 0.499498116108746
2949 0.499403666840507
2950 0.499309452335572
2951 0.499215483989331
2952 0.499121773147089
2953 0.499028331102728
2954 0.498935169097387
2955 0.498842298318135
2956 0.49874972989667
2957 0.498657474908014
2958 0.498565544369227
2959 0.498473949238121
2960 0.498382700411991
2961 0.498291808726355
2962 0.498201284953697
2963 0.498111139802233
2964 0.49802138391467
2965 0.497932027866991
2966 0.497843082167244
2967 0.497754557254336
2968 0.497666463496849
2969 0.497578811191859
2970 0.497491610563767
2971 0.497404871763143
2972 0.49731860486558
2973 0.497232819870561
2974 0.497147526700331
2975 0.497062735198794
2976 0.496978455130405
2977 0.496894696179086
2978 0.496811467947151
2979 0.49672877995424
2980 0.496646641636266
2981 0.496565062344379
2982 0.496484051343936
2983 0.496403617813488
2984 0.496323770843777
2985 0.496244519436745
2986 0.496165872504561
2987 0.496087838868654
2988 0.496010427258764
2989 0.495933646312002
2990 0.49585750457193
2991 0.495782010487644
2992 0.495707172412882
2993 0.495632998605134
2994 0.495559497224775
2995 0.495486676334206
2996 0.495414543897011
2997 0.495343107777128
2998 0.495272375738032
2999 0.495202355441932
3000 0.495133054448986
3001 0.495064480216526
3002 0.494996640098298
3003 0.494929541343715
3004 0.494863191097132
3005 0.494797596397121
3006 0.494732764175775
3007 0.494668701258019
3008 0.494605414360936
3009 0.494542910093107
3010 0.494481194953972
3011 0.494420275333197
3012 0.49436015751006
3013 0.494300847652854
3014 0.494242351818302
3015 0.494184675950984
3016 0.494127825882788
3017 0.494071807332367
3018 0.494016625904615
3019 0.49396228709016
3020 0.493908796264866
3021 0.493856158689358
3022 0.493804379508557
3023 0.493753463751231
3024 0.493703416329563
3025 0.493654242038731
3026 0.493605945556511
3027 0.493558531442884
3028 0.493512004139667
3029 0.493466367970156
3030 0.493421627138789
3031 0.493377785730815
3032 0.493334847711988
3033 0.493292816928271
3034 0.493251697105558
3035 0.493211491849412
3036 0.493172204644813
3037 0.493133838855931
3038 0.493096397725905
3039 0.493059884376644
3040 0.49302430180864
3041 0.492989652900798
3042 0.492955940410285
3043 0.492923166972382
3044 0.492891335100371
3045 0.492860447185417
3046 0.492830505496483
3047 0.492801512180246
3048 0.492773469261043
3049 0.492746378640815
3050 0.492720242099085
3051 0.492695061292935
3052 0.492670837757011
3053 0.492647572903535
3054 0.492625268022336
3055 0.492603924280896
3056 0.492583542724411
3057 0.492564124275866
3058 0.492545669736126
3059 0.492528179784044
3060 0.49251165497658
3061 0.49249609574894
3062 0.492481502414727
3063 0.492467875166105
3064 0.492455214073983
3065 0.492443519088209
3066 0.492432790037785
3067 0.492423026631086
3068 0.492414228456109
3069 0.49240639498072
3070 0.492399525552931
3071 0.492393619401179
3072 0.492388675634627
3073 0.492384693243477
3074 0.492381671099299
3075 0.492379607955368
3076 0.492378502447029
3077 0.492378353092057
3078 0.492379158291051
3079 0.492380916327823
3080 0.492383625369819
3081 0.492387283468539
3082 0.492391888559982
3083 0.492397438465095
3084 0.492403930890243
3085 0.49241136342769
3086 0.492419733556092
3087 0.492429038641007
3088 0.492439275935413
3089 0.492450442580246
3090 0.492462535604943
3091 0.492475551928006
3092 0.492489488357575
3093 0.492504341592013
3094 0.492520108220505
3095 0.492536784723669
3096 0.492554367474184
3097 0.492572852737421
3098 0.492592236672096
3099 0.492612515330931
3100 0.492633684661326
3101 0.492655740506043
3102 0.492678678603908
3103 0.492702494590517
3104 0.492727183998956
3105 0.492752742260536
3106 0.492779164705536
3107 0.492806446563958
3108 0.492834582966296
3109 0.49286356894431
3110 0.492893399431818
3111 0.492924069265495
3112 0.492955573185682
3113 0.492987905837211
3114 0.493021061770232
3115 0.493055035441062
3116 0.493089821213031
3117 0.493125413357346
3118 0.493161806053971
3119 0.493198993392498
3120 0.493236969373051
3121 0.493275727907181
3122 0.493315262818782
3123 0.493355567845009
3124 0.493396636637213
3125 0.493438462761876
3126 0.493481039701564
3127 0.493524360855882
3128 0.493568419542442
3129 0.493613208997839
3130 0.493658722378631
3131 0.493704952762336
3132 0.493751893148427
3133 0.493799536459346
3134 0.493847875541516
3135 0.493896903166366
3136 0.493946612031363
3137 0.493996994761052
3138 0.494048043908102
3139 0.494099751954359
3140 0.494152111311908
3141 0.494205114324141
3142 0.494258753266829
3143 0.494313020349209
3144 0.494367907715064
3145 0.494423407443824
3146 0.494479511551664
3147 0.494536211992607
3148 0.494593500659644
3149 0.494651369385842
3150 0.494709809945477
3151 0.494768814055159
3152 0.494828373374964
3153 0.494888479509578
3154 0.494949124009441
3155 0.495010298371892
3156 0.49507199404233
3157 0.495134202415368
3158 0.495196914835996
3159 0.49526012260075
3160 0.495323816958885
3161 0.495387989113547
3162 0.495452630222953
3163 0.495517731401575
3164 0.495583283721327
3165 0.495649278212751
3166 0.495715705866215
3167 0.495782557633102
3168 0.495849824427016
3169 0.495917497124977
3170 0.495985566568629
3171 0.496054023565446
3172 0.496122858889938
3173 0.496192063284863
3174 0.496261627462439
3175 0.49633154210556
3176 0.496401797869011
3177 0.496472385380683
3178 0.496543295242797
3179 0.496614518033117
3180 0.496686044306177
3181 0.496757864594499
3182 0.496829969409817
3183 0.496902349244297
3184 0.496974994571767
3185 0.497047895848932
3186 0.497121043516604
3187 0.497194428000922
3188 0.497268039714576
3189 0.497341869058032
3190 0.497415906420752
3191 0.497490142182414
3192 0.497564566714138
3193 0.497639170379702
3194 0.497713943536761
3195 0.497788876538065
3196 0.497863959732674
3197 0.497939183467177
3198 0.498014538086895
3199 0.498090013937101
3200 0.498165601364225
3201 0.498241290717059
3202 0.498317072347965
3203 0.498392936614071
3204 0.498468873878476
3205 0.498544874511443
3206 0.498620928891592
3207 0.498697027407092
3208 0.498773160456847
3209 0.498849318451679
3210 0.498925491815511
3211 0.499001670986539
3212 0.49907784641841
3213 0.499154008581386
3214 0.499230147963513
3215 0.499306255071778
3216 0.499382320433268
3217 0.499458334596321
3218 0.499534288131672
3219 0.499610171633597
3220 0.499685975721051
3221 0.499761691038797
3222 0.499837308258539
3223 0.499912818080039
3224 0.499988211232236
3225 0.500063478474358
3226 0.500138610597026
3227 0.500213598423355
3228 0.500288432810045
3229 0.500363104648473
3230 0.500437604865772
3231 0.500511924425905
3232 0.500586054330738
3233 0.500659985621096
3234 0.500733709377826
3235 0.50080721672284
3236 0.500880498820159
3237 0.500953546876948
3238 0.501026352144545
3239 0.501098905919477
3240 0.501171199544478
3241 0.501243224409492
3242 0.501314971952671
3243 0.501386433661366
3244 0.501457601073109
3245 0.501528465776589
3246 0.501599019412613
3247 0.501669253675072
3248 0.501739160311884
3249 0.501808731125942
3250 0.501877957976041
3251 0.501946832777805
3252 0.502015347504606
3253 0.502083494188466
3254 0.502151264920958
3255 0.502218651854094
3256 0.502285647201206
3257 0.502352243237819
3258 0.502418432302508
3259 0.502484206797755
3260 0.502549559190787
3261 0.502614482014415
3262 0.502678967867855
3263 0.502743009417541
3264 0.502806599397931
3265 0.502869730612302
3266 0.502932395933532
3267 0.502994588304876
3268 0.503056300740732
3269 0.503117526327391
3270 0.503178258223784
3271 0.503238489662215
3272 0.503298213949084
3273 0.503357424465598
3274 0.503416114668476
3275 0.503474278090635
3276 0.50353190834188
3277 0.503588999109563
3278 0.503645544159249
3279 0.503701537335363
3280 0.503756972561825
3281 0.503811843842678
3282 0.503866145262704
3283 0.503919870988024
3284 0.503973015266696
3285 0.50402557242929
3286 0.504077536889465
3287 0.504128903144523
3288 0.504179665775957
3289 0.50422981944999
3290 0.504279358918095
3291 0.50432827901751
3292 0.504376574671739
3293 0.504424240891044
3294 0.504471272772916
3295 0.504517665502549
3296 0.50456341435329
3297 0.504608514687081
3298 0.504652961954895
3299 0.504696751697146
3300 0.504739879544105
3301 0.504782341216289
3302 0.504824132524846
3303 0.504865249371927
3304 0.504905687751045
3305 0.504945443747419
3306 0.504984513538311
3307 0.505022893393352
3308 0.505060579674845
3309 0.505097568838073
3310 0.505133857431576
3311 0.505169442097433
3312 0.505204319571521
3313 0.505238486683764
3314 0.505271940358371
3315 0.505304677614065
3316 0.50533669556429
3317 0.505367991417419
3318 0.505398562476937
3319 0.505428406141623
3320 0.505457519905709
3321 0.505485901359037
3322 0.505513548187194
3323 0.505540458171647
3324 0.50556662918985
3325 0.505592059215354
3326 0.505616746317894
3327 0.505640688663471
3328 0.505663884514416
3329 0.505686332229447
3330 0.50570803026371
3331 0.505728977168809
3332 0.505749171592824
3333 0.50576861228032
3334 0.505787298072337
3335 0.505805227906373
3336 0.505822400816357
3337 0.505838815932601
3338 0.505854472481751
3339 0.50586936978672
3340 0.505883507266605
3341 0.505896884436605
3342 0.505909500907912
3343 0.505921356387603
3344 0.505932450678508
3345 0.505942783679081
3346 0.505952355383242
3347 0.505961165880224
3348 0.505969215354396
3349 0.50597650408508
3350 0.505983032446356
3351 0.505988800906856
3352 0.505993810029541
3353 0.505998060471477
3354 0.506001552983589
3355 0.506004288410409
3356 0.506006267689816
3357 0.506007491852753
3358 0.506007962022948
3359 0.506007679416612
3360 0.506006645342133
3361 0.506004861199754
3362 0.506002328481243
3363 0.505999048769552
3364 0.505995023738465
3365 0.505990255152233
3366 0.505984744865203
3367 0.505978494821429
3368 0.505971507054284
3369 0.505963783686045
3370 0.505955326927486
3371 0.505946139077446
3372 0.505936222522393
3373 0.50592557973598
3374 0.505914213278584
3375 0.505902125796841
3376 0.505889320023169
3377 0.50587579877528
3378 0.505861564955682
3379 0.505846621551176
3380 0.505830971632333
3381 0.505814618352975
3382 0.505797564949637
3383 0.505779814741019
3384 0.505761371127433
3385 0.505742237590244
3386 0.50572241769129
3387 0.505701915072304
3388 0.505680733454323
3389 0.505658876637085
3390 0.505636348498426
3391 0.505613152993657
3392 0.505589294154938
3393 0.505564776090649
3394 0.505539602984741
3395 0.505513779096085
3396 0.505487308757814
3397 0.505460196376657
3398 0.505432446432257
3399 0.505404063476492
3400 0.50537505213278
3401 0.505345417095382
3402 0.505315163128691
3403 0.505284295066521
3404 0.50525281781138
3405 0.505220736333746
3406 0.505188055671323
3407 0.505154780928301
3408 0.505120917274605
3409 0.505086469945134
3410 0.505051444238997
3411 0.505015845518742
3412 0.504979679209575
3413 0.504942950798579
3414 0.504905665833917
3415 0.504867829924039
3416 0.504829448736874
3417 0.504790527999025
3418 0.504751073494947
3419 0.504711091066129
3420 0.504670586610266
3421 0.504629566080423
3422 0.504588035484198
3423 0.50454600088288
3424 0.504503468390594
3425 0.504460444173452
3426 0.504416934448689
3427 0.504372945483801
3428 0.504328483595672
3429 0.504283555149704
3430 0.504238166558937
3431 0.504192324283161
3432 0.504146034828036
3433 0.504099304744193
3434 0.504052140626343
3435 0.504004549112374
3436 0.503956536882448
3437 0.503908110658092
3438 0.503859277201292
3439 0.503810043313568
3440 0.503760415835066
3441 0.50371040164363
3442 0.503660007653881
3443 0.503609240816286
3444 0.50355810811623
3445 0.50350661657308
3446 0.503454773239252
3447 0.503402585199269
3448 0.503350059568822
3449 0.503297203493826
3450 0.503244024149474
3451 0.50319052873929
3452 0.503136724494178
3453 0.503082618671472
3454 0.503028218553983
3455 0.502973531449042
3456 0.502918564687546
3457 0.502863325623001
3458 0.502807821630558
3459 0.502752060106063
3460 0.502696048465085
3461 0.502639794141963
3462 0.50258330458884
3463 0.502526587274699
3464 0.502469649684401
3465 0.502412499317723
3466 0.50235514368839
3467 0.502297590323115
3468 0.50223984676063
3469 0.502181920550727
3470 0.502123819253292
3471 0.502065550437339
3472 0.502007121680053
3473 0.501948540565822
3474 0.501889814685279
3475 0.501830951634338
3476 0.501771959013239
3477 0.501712844425583
3478 0.501653615477382
3479 0.501594279776095
3480 0.50153484492968
3481 0.501475318545635
3482 0.501415708230052
3483 0.501356021586661
3484 0.501296266215891
3485 0.501236449713913
3486 0.501176579671707
3487 0.501116663674113
3488 0.501056709298894
3489 0.500996724115804
3490 0.500936715685645
3491 0.500876691559344
3492 0.500816659277021
3493 0.500756626367062
3494 0.500696600345199
3495 0.50063658871359
3496 0.500576598959901
3497 0.500516638556397
3498 0.500456714959028
3499 0.500396835606528
3500 0.500337007919508
3501 0.500277239299562
3502 0.500217537128371
3503 0.500157908766812
3504 0.500098361554072
3505 0.500038902806768
3506 0.499979539818065
3507 0.499920279856809
3508 0.499861130166651
3509 0.499802097965188
3510 0.499743190443103
3511 0.499684414763307
3512 0.499625778060094
3513 0.499567287438293
3514 0.49950894997243
3515 0.499450772705893
3516 0.499392762650102
3517 0.499334926783688
3518 0.499277272051675
3519 0.499219805364663
3520 0.499162533598024
3521 0.499105463591105
3522 0.499048602146423
3523 0.498991956028888
3524 0.498935531965007
3525 0.498879336642119
3526 0.498823376707615
3527 0.498767658768177
3528 0.498712189389021
3529 0.498656975093144
3530 0.498602022360578
3531 0.498547337627653
3532 0.498492927286265
3533 0.49843879768315
3534 0.498384955119167
3535 0.498331405848587
3536 0.498278156078386
3537 0.498225211967553
3538 0.498172579626398
3539 0.498120265115865
3540 0.498068274446865
3541 0.498016613579603
3542 0.497965288422916
3543 0.497914304833628
3544 0.497863668615894
3545 0.497813385520572
3546 0.497763461244589
3547 0.497713901430318
3548 0.497664711664968
3549 0.497615897479973
3550 0.497567464350399
3551 0.497519417694348
3552 0.497471762872383
3553 0.497424505186948
3554 0.497377649881807
3555 0.497331202141485
3556 0.497285167090719
3557 0.497239549793918
3558 0.497194355254632
3559 0.497149588415025
3560 0.497105254155367
3561 0.49706135729352
3562 0.497017902584446
3563 0.496974894719716
3564 0.49693233832703
3565 0.496890237969747
3566 0.496848598146418
3567 0.496807423290342
3568 0.49676671776911
3569 0.496726485884177
3570 0.496686731870435
3571 0.496647459895791
3572 0.496608674060763
3573 0.496570378398078
3574 0.496532576872283
3575 0.496495273379366
3576 0.496458471746379
3577 0.496422175731081
3578 0.496386389021582
3579 0.496351115235999
3580 0.496316357922122
3581 0.496282120557092
3582 0.496248406547077
3583 0.496215219226976
3584 0.496182561860114
3585 0.496150437637958
3586 0.496118849679839
3587 0.496087801032684
3588 0.496057294670755
3589 0.496027333495401
3590 0.495997920334817
3591 0.495969057943818
3592 0.495940749003611
3593 0.49591299612159
3594 0.495885801831131
3595 0.495859168591403
3596 0.495833098787182
3597 0.495807594728683
3598 0.49578265865139
3599 0.495758292715912
3600 0.49573449900783
3601 0.495711279537569
3602 0.49568863624027
3603 0.495666570975677
3604 0.495645085528031
3605 0.495624181605975
3606 0.495603860842467
3607 0.495584124794703
3608 0.495564974944055
3609 0.495546412696005
3610 0.495528439380107
3611 0.495511056249941
3612 0.495494264483091
3613 0.495478065181122
3614 0.495462459369572
3615 0.495447447997952
3616 0.495433031939756
3617 0.495419211992481
3618 0.495405988877653
3619 0.49539336324087
3620 0.495381335651843
3621 0.49536990660446
3622 0.495359076516847
3623 0.495348845731447
3624 0.495339214515104
3625 0.495330183059158
3626 0.495321751479546
3627 0.495313919816921
3628 0.495306688036768
3629 0.495300056029538
3630 0.49529402361079
3631 0.49528859052134
3632 0.495283756427417
3633 0.495279520920836
3634 0.495275883519169
3635 0.495272843665937
3636 0.495270400730802
3637 0.495268554009769
3638 0.495267302725403
3639 0.495266646027046
3640 0.495266582991052
3641 0.495267112621021
3642 0.495268233848051
3643 0.495269945530993
3644 0.495272246456716
3645 0.495275135340379
3646 0.495278610825717
3647 0.495282671485327
3648 0.495287315820971
3649 0.49529254226388
3650 0.495298349175073
3651 0.495304734845678
3652 0.495311697497266
3653 0.495319235282191
3654 0.495327346283937
3655 0.495336028517475
3656 0.49534527992963
3657 0.495355098399449
3658 0.495365481738584
3659 0.49537642769168
3660 0.495387933936767
3661 0.495399998085669
3662 0.495412617684411
3663 0.495425790213639
3664 0.495439513089044
3665 0.495453783661799
3666 0.495468599218997
3667 0.495483956984097
3668 0.495499854117387
3669 0.495516287716435
3670 0.49553325481657
3671 0.495550752391349
3672 0.495568777353046
3673 0.49558732655314
3674 0.495606396782813
3675 0.495625984773453
3676 0.495646087197162
3677 0.495666700667279
3678 0.495687821738897
3679 0.495709446909395
3680 0.495731572618977
3681 0.495754195251209
3682 0.49577731113357
3683 0.495800916538011
3684 0.495825007681506
3685 0.495849580726626
3686 0.495874631782111
3687 0.495900156903445
3688 0.49592615209344
3689 0.49595261330283
3690 0.49597953643086
3691 0.49600691732589
3692 0.496034751786
3693 0.496063035559601
3694 0.496091764346052
3695 0.49612093379628
3696 0.496150539513405
3697 0.496180577053376
3698 0.496211041925602
3699 0.496241929593598
3700 0.496273235475623
3701 0.496304954945339
3702 0.49633708333246
3703 0.496369615923409
3704 0.496402547961989
3705 0.496435874650044
3706 0.496469591148132
3707 0.496503692576201
3708 0.49653817401427
3709 0.49657303050311
3710 0.496608257044932
3711 0.49664384860408
3712 0.496679800107722
3713 0.49671610644655
3714 0.496752762475479
3715 0.496789763014356
3716 0.496827102848663
3717 0.496864776730232
3718 0.496902779377954
3719 0.496941105478501
3720 0.496979749687042
3721 0.497018706627967
3722 0.497057970895611
3723 0.497097537054983
3724 0.497137399642495
3725 0.497177553166692
3726 0.497217992108992
3727 0.497258710924418
3728 0.497299704042337
3729 0.497340965867206
3730 0.497382490779306
3731 0.497424273135494
3732 0.497466307269945
3733 0.4975085874949
3734 0.497551108101417
3735 0.49759386336012
3736 0.497636847521949
3737 0.497680054818917
3738 0.497723479464861
3739 0.497767115656198
3740 0.497810957572682
3741 0.497854999378157
3742 0.497899235221321
3743 0.497943659236477
3744 0.497988265544296
3745 0.498033048252575
3746 0.498078001456996
3747 0.498123119241886
3748 0.498168395680976
3749 0.498213824838163
3750 0.498259400768265
3751 0.498305117517786
3752 0.498350969125673
3753 0.498396949624073
3754 0.498443053039095
3755 0.498489273391566
3756 0.498535604697789
3757 0.498582040970299
3758 0.498628576218619
3759 0.498675204450018
3760 0.498721919670259
3761 0.498768715884357
3762 0.498815587097329
3763 0.498862527314944
3764 0.498909530544472
3765 0.498956590795434
3766 0.499003702080344
3767 0.499050858415457
3768 0.49909805382151
3769 0.499145282324463
3770 0.499192537956238
3771 0.499239814755457
3772 0.499287106768176
3773 0.499334408048617
3774 0.4993817126599
3775 0.499429014674771
3776 0.499476308176325
3777 0.499523587258735
3778 0.499570846027966
3779 0.499618078602495
3780 0.49966527911403
3781 0.499712441708216
3782 0.49975956054535
3783 0.499806629801081
3784 0.49985364366712
3785 0.499900596351934
3786 0.499947482081448
3787 0.499994295099732
3788 0.500041029669697
3789 0.500087680073776
3790 0.500134240614613
3791 0.500180705615734
3792 0.500227069422229
3793 0.500273326401421
3794 0.500319470943532
3795 0.500365497462349
3796 0.500411400395881
3797 0.500457174207018
3798 0.500502813384176
3799 0.500548312441951
3800 0.500593665921756
3801 0.500638868392459
3802 0.500683914451023
3803 0.500728798723124
3804 0.500773515863785
3805 0.50081806055799
3806 0.500862427521302
3807 0.500906611500468
3808 0.50095060727403
3809 0.500994409652919
3810 0.501038013481053
3811 0.501081413635927
3812 0.501124605029197
3813 0.501167582607257
3814 0.501210341351815
3815 0.501252876280462
3816 0.501295182447232
3817 0.501337254943164
3818 0.501379088896849
3819 0.501420679474981
3820 0.501462021882892
3821 0.501503111365092
3822 0.501543943205797
3823 0.50158451272945
3824 0.50162481530124
3825 0.501664846327611
3826 0.501704601256771
3827 0.501744075579189
3828 0.501783264828086
3829 0.501822164579927
3830 0.501860770454896
3831 0.501899078117373
3832 0.501937083276405
3833 0.50197478168616
3834 0.50201216914639
3835 0.502049241502873
3836 0.502085994647862
3837 0.502122424520514
3838 0.502158527107323
3839 0.502194298442542
3840 0.502229734608598
3841 0.5022648317365
3842 0.502299586006242
3843 0.502333993647199
3844 0.502368050938515
3845 0.502401754209482
3846 0.502435099839922
3847 0.502468084260544
3848 0.502500703953316
3849 0.502532955451808
3850 0.502564835341548
3851 0.502596340260355
3852 0.502627466898675
3853 0.502658211999904
3854 0.502688572360708
3855 0.502718544831333
3856 0.502748126315907
3857 0.502777313772742
3858 0.502806104214614
3859 0.502834494709054
3860 0.502862482378617
3861 0.50289006440115
3862 0.502917238010054
3863 0.502944000494533
3864 0.502970349199842
3865 0.502996281527522
3866 0.503021794935632
3867 0.50304688693897
3868 0.503071555109289
3869 0.503095797075506
3870 0.503119610523899
3871 0.503142993198302
3872 0.503165942900289
3873 0.503188457489352
3874 0.503210534883072
3875 0.503232173057277
3876 0.503253370046204
3877 0.503274123942639
3878 0.503294432898064
3879 0.503314295122782
3880 0.503333708886045
3881 0.503352672516171
3882 0.503371184400656
3883 0.503389242986267
3884 0.503406846779148
3885 0.503423994344896
3886 0.503440684308647
3887 0.503456915355144
3888 0.503472686228802
3889 0.503487995733763
3890 0.503502842733948
3891 0.503517226153093
3892 0.503531144974787
3893 0.503544598242497
3894 0.503557585059583
3895 0.503570104589313
3896 0.503582156054867
3897 0.503593738739328
3898 0.503604851985674
3899 0.503615495196761
3900 0.503625667835291
3901 0.503635369423781
3902 0.503644599544522
3903 0.50365335783953
3904 0.503661644010489
3905 0.503669457818688
3906 0.503676799084949
3907 0.503683667689551
3908 0.503690063572142
3909 0.503695986731647
3910 0.503701437226168
3911 0.503706415172879
3912 0.503710920747904
3913 0.503714954186206
3914 0.503718515781448
3915 0.503721605885864
3916 0.503724224910112
3917 0.503726373323124
3918 0.503728051651951
3919 0.503729260481598
3920 0.50373000045485
3921 0.503730272272097
3922 0.503730076691147
3923 0.503729414527037
3924 0.50372828665183
3925 0.503726693994412
3926 0.503724637540278
3927 0.503722118331314
3928 0.503719137465573
3929 0.503715696097039
3930 0.503711795435389
3931 0.503707436745748
3932 0.503702621348438
3933 0.503697350618718
3934 0.503691625986517
3935 0.503685448936166
3936 0.503678821006119
3937 0.503671743788667
3938 0.503664218929652
3939 0.503656248128164
3940 0.503647833136245
3941 0.503638975758574
3942 0.503629677852158
3943 0.503619941326006
3944 0.503609768140803
3945 0.503599160308582
3946 0.503588119892379
3947 0.50357664900589
3948 0.503564749813123
3949 0.503552424528042
3950 0.503539675414203
3951 0.503526504784386
3952 0.503512915000227
3953 0.503498908471835
3954 0.50348448765741
3955 0.503469655062856
3956 0.503454413241383
3957 0.503438764793108
3958 0.503422712364654
3959 0.503406258648736
3960 0.503389406383746
3961 0.503372158353336
3962 0.503354517385991
3963 0.503336486354597
3964 0.503318068176012
3965 0.50329926581062
3966 0.503280082261891
3967 0.503260520575932
3968 0.503240583841031
3969 0.503220275187201
3970 0.503199597785717
3971 0.503178554848651
3972 0.503157149628397
3973 0.503135385417199
3974 0.503113265546672
3975 0.503090793387314
3976 0.503067972348023
3977 0.503044805875604
3978 0.50302129745427
3979 0.50299745060515
3980 0.502973268885777
3981 0.502948755889587
3982 0.502923915245407
3983 0.502898750616941
3984 0.502873265702251
3985 0.502847464233237
3986 0.502821349975115
3987 0.502794926725884
3988 0.502768198315799
3989 0.502741168606836
3990 0.502713841492156
3991 0.502686220895563
3992 0.502658310770961
3993 0.502630115101811
3994 0.502601637900579
3995 0.502572883208185
3996 0.502543855093452
3997 0.502514557652548
3998 0.502484995008423
3999 0.502455171310255
4000 0.502425090732879
4001 0.502394757476228
4002 0.502364175764757
4003 0.502333349846881
4004 0.502302283994395
4005 0.502270982501905
4006 0.50223944968625
4007 0.502207689885924
4008 0.502175707460495
4009 0.502143506790027
4010 0.502111092274494
4011 0.502078468333195
4012 0.502045639404174
4013 0.502012609943623
4014 0.501979384425303
4015 0.501945967339948
4016 0.501912363194676
4017 0.5018785765124
4018 0.50184461183123
4019 0.501810473703882
4020 0.501776166697083
4021 0.501741695390977
4022 0.501707064378527
4023 0.501672278264918
4024 0.501637341666963
4025 0.501602259212501
4026 0.501567035539802
4027 0.50153167529697
4028 0.501496183141341
4029 0.501460563738885
4030 0.501424821763611
4031 0.501388961896963
4032 0.501352988827226
4033 0.501316907248924
4034 0.501280721862224
4035 0.501244437372338
4036 0.501208058488925
4037 0.501171589925493
4038 0.501135036398803
4039 0.501098402628275
4040 0.50106169333539
4041 0.501024913243097
4042 0.500988067075218
4043 0.500951159555857
4044 0.500914195408808
4045 0.500877179356961
4046 0.500840116121717
4047 0.500803010422396
4048 0.500765866975653
4049 0.500728690494888
4050 0.500691485689664
4051 0.500654257265125
4052 0.50061700992141
4053 0.50057974835308
4054 0.500542477248533
4055 0.500505201289432
4056 0.500467925150128
4057 0.500430653497089
4058 0.500393390988327
4059 0.500356142272832
4060 0.500318911990001
4061 0.500281704769079
4062 0.500244525228594
4063 0.500207377975795
4064 0.500170267606097
4065 0.500133198702525
4066 0.500096175835162
4067 0.500059203560597
4068 0.50002228642138
4069 0.499985428945473
4070 0.499948635645714
4071 0.499911911019271
4072 0.499875259547111
4073 0.499838685693463
4074 0.499802193905288
4075 0.499765788611755
4076 0.499729474223711
4077 0.499693255133164
4078 0.499657135712764
4079 0.499621120315287
4080 0.499585213273127
4081 0.499549418897784
4082 0.499513741479364
4083 0.499478185286072
4084 0.499442754563723
4085 0.499407453535242
4086 0.499372286400175
4087 0.499337257334206
4088 0.499302370488673
4089 0.499267629990086
4090 0.499233039939658
4091 0.499198604412832
4092 0.499164327458813
4093 0.499130213100109
4094 0.499096265332069
4095 0.49906248812243
4096 0.499028885410869
4097 0.498995461108554
4098 0.498962219097705
4099 0.498929163231157
4100 0.498896297331926
4101 0.49886362519278
4102 0.498831150575821
4103 0.498798877212058
4104 0.498766808800997
4105 0.498734949010234
4106 0.498703301475042
4107 0.498671869797978
4108 0.498640657548483
4109 0.498609668262494
4110 0.498578905442055
4111 0.49854837255494
4112 0.498518073034273
4113 0.498488010278158
4114 0.498458187649315
4115 0.498428608474715
4116 0.498399276045228
4117 0.498370193615269
4118 0.498341364402454
4119 0.498312791587261
4120 0.498284478312689
4121 0.498256427683934
4122 0.498228642768063
4123 0.49820112659369
4124 0.498173882150669
4125 0.498146912389779
4126 0.498120220222426
4127 0.49809380852034
4128 0.498067680115287
4129 0.498041837798779
4130 0.498016284321795
4131 0.497991022394505
4132 0.497966054685996
4133 0.497941383824013
4134 0.497917012394697
4135 0.49789294294233
4136 0.497869177969092
4137 0.497845719934814
4138 0.497822571256746
4139 0.497799734309322
4140 0.49777721142394
4141 0.497755004888739
4142 0.497733116948388
4143 0.497711549803877
4144 0.497690305612317
4145 0.497669386486744
4146 0.497648794495927
4147 0.497628531664186
4148 0.497608599971214
4149 0.497589001351902
4150 0.497569737696177
4151 0.497550810848835
4152 0.497532222609394
4153 0.497513974731939
4154 0.497496068924985
4155 0.497478506851333
4156 0.497461290127946
4157 0.497444420325821
4158 0.49742789896987
4159 0.497411727538808
4160 0.497395907465045
4161 0.497380440134585
4162 0.497365326886935
4163 0.497350569015007
4164 0.497336167765046
4165 0.497322124336544
4166 0.497308439882173
4167 0.49729511550772
4168 0.497282152272028
4169 0.49726955118694
4170 0.497257313217255
4171 0.497245439280685
4172 0.497233930247821
4173 0.497222786942105
4174 0.497212010139801
4175 0.497201600569984
4176 0.497191558914526
4177 0.497181885808089
4178 0.497172581838129
4179 0.497163647544899
4180 0.497155083421462
4181 0.497146889913711
4182 0.49713906742039
4183 0.497131616293127
4184 0.497124536836466
4185 0.497117829307913
4186 0.497111493917978
4187 0.497105530830234
4188 0.497099940161371
4189 0.497094721981264
4190 0.49708987631304
4191 0.497085403133158
4192 0.497081302371489
4193 0.497077573911404
4194 0.497074217589864
4195 0.497071233197527
4196 0.497068620478844
4197 0.497066379132173
4198 0.497064508809894
4199 0.497063009118532
4200 0.497061879618881
4201 0.497061119826139
4202 0.497060729210044
4203 0.497060707195016
4204 0.49706105316031
4205 0.497061766440168
4206 0.497062846323975
4207 0.49706429205643
4208 0.497066102837711
4209 0.497068277823654
4210 0.497070816125932
4211 0.497073716812239
4212 0.497076978906485
4213 0.497080601388991
4214 0.497084583196689
4215 0.497088923223328
4216 0.497093620319689
4217 0.497098673293797
4218 0.497104080911147
4219 0.497109841894927
4220 0.497115954926251
4221 0.497122418644395
4222 0.497129231647038
4223 0.497136392490508
4224 0.497143899690032
4225 0.497151751719994
4226 0.497159947014191
4227 0.4971684839661
4228 0.497177360929148
4229 0.497186576216985
4230 0.497196128103761
4231 0.497206014824411
4232 0.497216234574943
4233 0.497226785512725
4234 0.497237665756786
4235 0.497248873388114
4236 0.497260406449962
4237 0.497272262948154
4238 0.497284440851402
4239 0.497296938091618
4240 0.49730975256424
4241 0.497322882128555
4242 0.497336324608027
4243 0.497350077790631
4244 0.497364139429193
4245 0.497378507241723
4246 0.49739317891177
4247 0.497408152088761
4248 0.497423424388357
4249 0.49743899339281
4250 0.497454856651318
4251 0.497471011680393
4252 0.497487455964221
4253 0.497504186955038
4254 0.497521202073498
4255 0.497538498709051
4256 0.497556074220324
4257 0.497573925935501
4258 0.497592051152713
4259 0.497610447140421
4260 0.497629111137814
4261 0.497648040355201
4262 0.497667231974411
4263 0.49768668314919
4264 0.49770639100561
4265 0.497726352642473
4266 0.497746565131718
4267 0.497767025518838
4268 0.497787730823292
4269 0.497808678038919
4270 0.497829864134364
4271 0.497851286053496
4272 0.497872940715832
4273 0.497894825016966
4274 0.497916935828998
4275 0.497939270000962
4276 0.497961824359265
4277 0.497984595708116
4278 0.498007580829971
4279 0.498030776485965
4280 0.498054179416358
4281 0.49807778634098
4282 0.498101593959669
4283 0.498125598952727
4284 0.498149797981362
4285 0.49817418768814
4286 0.498198764697439
4287 0.498223525615897
4288 0.498248467032875
4289 0.498273585520904
4290 0.498298877636151
4291 0.498324339918871
4292 0.498349968893871
4293 0.498375761070968
4294 0.498401712945457
4295 0.498427820998566
4296 0.498454081697928
4297 0.498480491498041
4298 0.498507046840737
4299 0.498533744155648
4300 0.498560579860672
4301 0.498587550362443
4302 0.4986146520568
4303 0.498641881329256
4304 0.498669234555467
4305 0.498696708101704
4306 0.498724298325322
4307 0.498752001575233
4308 0.498779814192375
4309 0.498807732510186
4310 0.498835752855074
4311 0.498863871546889
4312 0.498892084899396
4313 0.498920389220744
4314 0.498948780813941
4315 0.498977255977322
4316 0.499005811005025
4317 0.499034442187457
4318 0.499063145811766
4319 0.499091918162315
4320 0.499120755521146
4321 0.499149654168453
4322 0.499178610383053
4323 0.499207620442846
4324 0.499236680625291
4325 0.499265787207869
4326 0.499294936468549
4327 0.499324124686253
4328 0.499353348141321
4329 0.499382603115973
4330 0.499411885894775
4331 0.499441192765092
4332 0.499470520017559
4333 0.499499863946528
4334 0.499529220850537
4335 0.499558587032758
4336 0.499587958801454
4337 0.499617332470436
4338 0.499646704359509
4339 0.499676070794929
4340 0.499705428109846
4341 0.499734772644757
4342 0.499764100747946
4343 0.499793408775934
4344 0.499822693093914
4345 0.499851950076198
4346 0.499881176106652
4347 0.499910367579134
4348 0.499939520897927
4349 0.49996863247817
4350 0.499997698746295
4351 0.500026716140448
4352 0.500055681110918
4353 0.500084590120561
4354 0.500113439645221
4355 0.500142226174151
4356 0.500170946210425
4357 0.500199596271359
4358 0.500228172888916
4359 0.500256672610122
4360 0.500285091997467
4361 0.500313427629313
4362 0.500341676100294
4363 0.500369834021714
4364 0.500397898021944
4365 0.500425864746817
4366 0.500453730860015
4367 0.500481493043457
4368 0.500509147997685
4369 0.500536692442245
4370 0.500564123116067
4371 0.500591436777836
4372 0.500618630206368
4373 0.500645700200979
4374 0.500672643581851
4375 0.500699457190391
4376 0.500726137889598
4377 0.50075268256441
4378 0.500779088122065
4379 0.500805351492446
4380 0.500831469628426
4381 0.500857439506216
4382 0.500883258125698
4383 0.500908922510764
4384 0.500934429709646
4385 0.500959776795248
4386 0.500984960865464
4387 0.501009979043506
4388 0.501034828478218
4389 0.501059506344388
4390 0.501084009843063
4391 0.501108336201848
4392 0.501132482675213
4393 0.501156446544791
4394 0.501180225119671
4395 0.501203815736687
4396 0.501227215760707
4397 0.501250422584916
4398 0.501273433631091
4399 0.501296246349879
4400 0.501318858221064
4401 0.501341266753836
4402 0.501363469487052
4403 0.501385463989493
4404 0.501407247860119
4405 0.501428818728319
4406 0.501450174254153
4407 0.501471312128598
4408 0.501492230073779
4409 0.501512925843209
4410 0.501533397222008
4411 0.501553642027134
4412 0.501573658107599
4413 0.501593443344687
4414 0.50161299565216
4415 0.501632312976467
4416 0.501651393296947
4417 0.501670234626024
4418 0.501688835009401
4419 0.501707192526248
4420 0.501725305289386
4421 0.501743171445465
4422 0.501760789175141
4423 0.501778156693247
4424 0.501795272248952
4425 0.501812134125933
4426 0.501828740642521
4427 0.501845090151858
4428 0.501861181042046
4429 0.501877011736284
4430 0.501892580693012
4431 0.50190788640604
4432 0.501922927404678
4433 0.501937702253862
4434 0.50195220955427
4435 0.501966447942441
4436 0.501980416090879
4437 0.501994112708164
4438 0.502007536539051
4439 0.502020686364563
4440 0.502033561002087
4441 0.502046159305458
4442 0.502058480165039
4443 0.502070522507802
4444 0.502082285297397
4445 0.502093767534224
4446 0.50210496825549
4447 0.502115886535271
4448 0.502126521484567
4449 0.502136872251347
4450 0.502146938020595
4451 0.50215671801435
4452 0.50216621149174
4453 0.502175417749012
4454 0.502184336119556
4455 0.502192965973929
4456 0.502201306719868
4457 0.502209357802302
4458 0.502217118703359
4459 0.502224588942367
4460 0.502231768075853
4461 0.502238655697533
4462 0.502245251438304
4463 0.502251554966222
4464 0.502257565986483
4465 0.502263284241402
4466 0.502268709510372
4467 0.502273841609839
4468 0.502278680393258
4469 0.502283225751046
4470 0.50228747761054
4471 0.502291435935936
4472 0.502295100728237
4473 0.502298472025189
4474 0.502301549901213
4475 0.502304334467333
4476 0.502306825871104
4477 0.502309024296527
4478 0.502310929963967
4479 0.502312543130065
4480 0.502313864087641
4481 0.5023148931656
4482 0.502315630728825
4483 0.502316077178076
4484 0.502316232949876
4485 0.502316098516395
4486 0.502315674385335
4487 0.502314961099799
4488 0.502313959238172
4489 0.50231266941398
4490 0.502311092275762
4491 0.502309228506923
4492 0.502307078825594
4493 0.50230464398448
4494 0.50230192477071
4495 0.502298922005679
4496 0.502295636544887
4497 0.502292069277774
4498 0.502288221127552
4499 0.502284093051034
4500 0.502279686038453
4501 0.502275001113285
4502 0.502270039332064
4503 0.502264801784193
4504 0.502259289591753
4505 0.502253503909305
4506 0.502247445923695
4507 0.502241116853846
4508 0.502234517950555
4509 0.50222765049628
4510 0.502220515804926
4511 0.502213115221629
4512 0.502205450122534
4513 0.502197521914569
4514 0.502189332035219
4515 0.502180881952292
4516 0.502172173163688
4517 0.502163207197155
4518 0.502153985610051
4519 0.502144509989098
4520 0.502134781950136
4521 0.502124803137866
4522 0.5021145752256
4523 0.502104099915002
4524 0.502093378935826
4525 0.502082414045655
4526 0.502071207029627
4527 0.502059759700175
4528 0.502048073896745
4529 0.502036151485525
4530 0.502023994359163
4531 0.50201160443649
4532 0.501998983662229
4533 0.501986134006715
4534 0.501973057465598
4535 0.501959756059556
4536 0.501946231833997
4537 0.50193248685876
4538 0.501918523227819
4539 0.501904343058975
4540 0.501889948493553
4541 0.501875341696095
4542 0.501860524854048
4543 0.501845500177452
4544 0.501830269898625
4545 0.501814836271848
4546 0.501799201573042
4547 0.501783368099449
4548 0.501767338169307
4549 0.501751114121526
4550 0.501734698315358
4551 0.501718093130071
4552 0.501701300964612
4553 0.501684324237278
4554 0.501667165385377
4555 0.501649826864895
4556 0.501632311150152
4557 0.501614620733466
4558 0.501596758124807
4559 0.501578725851453
4560 0.501560526457649
4561 0.501542162504254
4562 0.501523636568395
4563 0.501504951243117
4564 0.501486109137031
4565 0.501467112873962
4566 0.501447965092592
4567 0.50142866844611
4568 0.501409225601848
4569 0.501389639240931
4570 0.501369912057911
4571 0.501350046760413
4572 0.501330046068768
4573 0.501309912715657
4574 0.501289649445744
4575 0.501269259015312
4576 0.501248744191903
4577 0.501228107753946
4578 0.501207352490395
4579 0.501186481200361
4580 0.501165496692744
4581 0.501144401785867
4582 0.501123199307104
4583 0.501101892092512
4584 0.501080482986462
4585 0.501058974841269
4586 0.501037370516821
4587 0.501015672880207
4588 0.500993884805349
4589 0.500972009172627
4590 0.500950048868509
4591 0.500928006785183
4592 0.500905885820177
4593 0.500883688875997
4594 0.500861418859747
4595 0.500839078682763
4596 0.500816671260237
4597 0.50079419951085
4598 0.500771666356398
4599 0.500749074721419
4600 0.500726427532829
4601 0.500703727719543
4602 0.500680978212113
4603 0.500658181942351
4604 0.500635341842968
4605 0.500612460847196
4606 0.500589541888429
4607 0.50056658789985
4608 0.500543601814063
4609 0.500520586562734
4610 0.500497545076218
4611 0.500474480283198
4612 0.500451395110322
4613 0.500428292481836
4614 0.500405175319227
4615 0.50038204654086
4616 0.500358909061616
4617 0.500335765792536
4618 0.500312619640461
4619 0.500289473507676
4620 0.500266330291556
4621 0.500243192884208
4622 0.50022006417212
4623 0.500196947035811
4624 0.500173844349478
4625 0.500150758980645
4626 0.500127693789821
4627 0.500104651630149
4628 0.500081635347064
4629 0.500058647777947
4630 0.500035691751788
4631 0.50001277008884
4632 0.499989885600287
4633 0.499967041087903
4634 0.499944239343718
4635 0.499921483149687
4636 0.499898775277357
4637 0.499876118487539
4638 0.499853515529977
4639 0.499830969143028
4640 0.499808482053334
4641 0.499786056975503
4642 0.49976369661179
4643 0.499741403651774
4644 0.499719180772052
4645 0.499697030635918
4646 0.499674955893056
4647 0.499652959179231
4648 0.49963104311598
4649 0.499609210310314
4650 0.499587463354407
4651 0.499565804825306
4652 0.499544237284628
4653 0.499522763278268
4654 0.499501385336104
4655 0.499480105971712
4656 0.499458927682075
4657 0.499437852947302
4658 0.499416884230341
4659 0.499396023976705
4660 0.499375274614192
4661 0.499354638552614
4662 0.49933411818352
4663 0.499313715879937
4664 0.499293433996093
4665 0.499273274867165
4666 0.49925324080901
4667 0.499233334117912
4668 0.49921355707033
4669 0.499193911922641
4670 0.499174400910896
4671 0.49915502625057
4672 0.499135790136325
4673 0.499116694741767
4674 0.49909774221921
4675 0.499078934699443
4676 0.499060274291498
4677 0.499041763082427
4678 0.499023403137074
4679 0.499005196497855
4680 0.498987145184539
4681 0.498969251194039
4682 0.498951516500194
4683 0.498933943053563
4684 0.498916532781223
4685 0.498899287586565
4686 0.498882209349095
4687 0.498865299924241
4688 0.498848561143161
4689 0.498831994812554
4690 0.498815602714476
4691 0.498799386606159
4692 0.498783348219832
4693 0.498767489262548
4694 0.498751811416008
4695 0.498736316336403
4696 0.498721005654238
4697 0.498705880974183
4698 0.498690943874906
4699 0.498676195908924
4700 0.498661638602455
4701 0.498647273455267
4702 0.498633101940537
4703 0.49861912550471
4704 0.498605345567368
4705 0.498591763521092
4706 0.498578380731335
4707 0.4985651985363
4708 0.498552218246814
4709 0.498539441146213
4710 0.498526868490229
4711 0.498514501506875
4712 0.498502341396343
4713 0.498490389330898
4714 0.498478646454779
4715 0.498467113884104
4716 0.498455792706777
4717 0.498444683982399
4718 0.498433788742186
4719 0.498423107988885
4720 0.498412642696696
4721 0.498402393811203
4722 0.498392362249298
4723 0.49838254889912
4724 0.498372954619989
4725 0.498363580242349
4726 0.498354426567712
4727 0.498345494368607
4728 0.498336784388531
4729 0.498328297341908
4730 0.498320033914047
4731 0.498311994761103
4732 0.49830418051005
4733 0.498296591758645
4734 0.49828922907541
4735 0.498282092999602
4736 0.498275184041204
4737 0.498268502680901
4738 0.498262049370079
4739 0.498255824530811
4740 0.498249828555856
4741 0.498244061808661
4742 0.498238524623364
4743 0.498233217304799
4744 0.498228140128513
4745 0.498223293340775
4746 0.498218677158601
4747 0.498214291769769
4748 0.498210137332852
4749 0.498206213977243
4750 0.498202521803191
4751 0.498199060881834
4752 0.498195831255243
4753 0.498192832936465
4754 0.49819006590957
4755 0.498187530129702
4756 0.498185225523132
4757 0.49818315198732
4758 0.498181309390974
4759 0.498179697574112
4760 0.498178316348139
4761 0.498177165495909
4762 0.498176244771809
4763 0.498175553901833
4764 0.498175092583665
4765 0.498174860486766
4766 0.498174857252461
4767 0.498175082494035
4768 0.498175535796826
4769 0.498176216718324
4770 0.498177124788276
4771 0.498178259508788
4772 0.498179620354439
4773 0.498181206772387
4774 0.498183018182493
4775 0.498185053977432
4776 0.498187313522817
4777 0.498189796157327
4778 0.498192501192835
4779 0.498195427914534
4780 0.498198575581079
4781 0.498201943424719
4782 0.498205530651443
4783 0.498209336441118
4784 0.498213359947641
4785 0.498217600299084
4786 0.498222056597851
4787 0.498226727920834
4788 0.498231613319566
4789 0.498236711820389
4790 0.498242022424617
4791 0.498247544108699
4792 0.498253275824396
4793 0.498259216498949
4794 0.498265365035255
4795 0.498271720312049
4796 0.498278281184082
4797 0.498285046482307
4798 0.498292015014063
4799 0.498299185563267
4800 0.498306556890603
4801 0.49831412773372
4802 0.498321896807427
4803 0.498329862803891
4804 0.498338024392842
4805 0.498346380221775
4806 0.498354928916159
4807 0.498363669079644
4808 0.498372599294276
4809 0.498381718120708
4810 0.498391024098416
4811 0.49840051574592
4812 0.498410191561006
4813 0.498420050020945
4814 0.498430089582719
4815 0.498440308683253
4816 0.49845070573964
4817 0.498461279149374
4818 0.498472027290583
4819 0.498482948522268
4820 0.498494041184536
4821 0.498505303598844
4822 0.498516734068238
4823 0.498528330877597
4824 0.49854009229388
4825 0.498552016566372
4826 0.498564101926931
4827 0.498576346590243
4828 0.498588748754073
4829 0.498601306599517
4830 0.49861401829126
4831 0.498626881977834
4832 0.498639895791876
4833 0.498653057850387
4834 0.498666366254997
4835 0.49867981909223
4836 0.498693414433764
4837 0.4987071503367
4838 0.498721024843831
4839 0.498735035983911
4840 0.498749181771923
4841 0.498763460209354
4842 0.498777869284466
4843 0.49879240697257
4844 0.498807071236304
4845 0.498821860025906
4846 0.498836771279492
4847 0.49885180292334
4848 0.49886695287216
4849 0.498882219029384
4850 0.498897599287442
4851 0.498913091528045
4852 0.49892869362247
4853 0.498944403431845
4854 0.498960218807429
4855 0.498976137590904
4856 0.498992157614655
4857 0.499008276702064
4858 0.49902449266779
4859 0.499040803318066
4860 0.49905720645098
4861 0.499073699856767
4862 0.499090281318102
4863 0.499106948610387
4864 0.499123699502042
4865 0.499140531754797
4866 0.499157443123984
4867 0.499174431358828
4868 0.499191494202738
4869 0.499208629393602
4870 0.499225834664076
4871 0.499243107741882
4872 0.499260446350095
4873 0.499277848207438
4874 0.499295311028577
4875 0.499312832524411
4876 0.499330410402366
4877 0.499348042366691
4878 0.499365726118743
4879 0.499383459357287
4880 0.499401239778786
4881 0.499419065077694
4882 0.499436932946743
4883 0.499454841077244
4884 0.49947278715937
4885 0.499490768882451
4886 0.499508783935264
4887 0.499526830006323
4888 0.49954490478417
4889 0.499563005957663
4890 0.499581131216265
4891 0.49959927825033
4892 0.499617444751397
4893 0.499635628412471
4894 0.499653826928309
4895 0.499672037995712
4896 0.499690259313803
4897 0.499708488584313
4898 0.499726723511867
4899 0.499744961804264
4900 0.499763201172759
4901 0.499781439332343
4902 0.499799674002023
4903 0.499817902905103
4904 0.499836123769459
4905 0.499854334327816
4906 0.499872532318024
4907 0.499890715483333
4908 0.499908881572668
4909 0.499927028340896
4910 0.499945153549103
4911 0.499963254964857
4912 0.499981330362486
4913 0.499999377523336
4914 0.50001739423604
4915 0.500035378296785
4916 0.500053327509573
4917 0.50007123968648
4918 0.500089112647923
4919 0.500106944222913
4920 0.500124732249311
4921 0.500142474574091
4922 0.500160169053588
4923 0.500177813553752
4924 0.500195405950398
4925 0.500212944129459
4926 0.500230425987229
4927 0.500247849430611
4928 0.50026521237736
4929 0.500282512756327
4930 0.500299748507699
4931 0.500316917583235
4932 0.500334017946508
4933 0.500351047573134
4934 0.50036800445101
4935 0.500384886580542
4936 0.500401691974875
4937 0.500418418660122
4938 0.500435064675587
4939 0.500451628073986
4940 0.500468106921675
4941 0.500484499298861
4942 0.500500803299825
4943 0.500517017033134
4944 0.500533138621853
4945 0.500549166203757
4946 0.500565097931538
4947 0.500580931973013
4948 0.500596666511325
4949 0.500612299745147
4950 0.500627829888879
4951 0.500643255172847
4952 0.500658573843496
4953 0.500673784163583
4954 0.500688884412368
4955 0.500703872885798
4956 0.500718747896695
4957 0.50073350777494
4958 0.500748150867649
4959 0.500762675539353
4960 0.500777080172174
4961 0.500791363165997
4962 0.50080552293864
4963 0.500819557926021
4964 0.500833466582327
4965 0.500847247380169
4966 0.500860898810752
4967 0.500874419384024
4968 0.500887807628834
4969 0.500901062093085
4970 0.500914181343884
4971 0.500927163967685
4972 0.500940008570438
4973 0.500952713777726
4974 0.500965278234909
4975 0.500977700607256
4976 0.500989979580079
4977 0.501002113858865
4978 0.501014102169404
4979 0.501025943257913
4980 0.501037635891158
4981 0.501049178856577
4982 0.501060570962391
4983 0.501071811037722
4984 0.501082897932707
4985 0.5010938305186
4986 0.501104607687879
4987 0.501115228354355
4988 0.501125691453262
4989 0.501135995941362
4990 0.501146140797037
4991 0.501156125020379
4992 0.501165947633277
4993 0.501175607679508
4994 0.501185104224814
4995 0.501194436356986
4996 0.501203603185937
4997 0.501212603843781
4998 0.501221437484897
4999 0.501230103286006
5000 0.501238600446227
5001 0.501246928187149
5002 0.501255085752881
5003 0.501263072410115
5004 0.501270887448178
5005 0.50127853017908
5006 0.501285999937567
5007 0.501293296081161
5008 0.501300417990203
5009 0.501307365067895
5010 0.501314136740331
5011 0.501320732456535
5012 0.501327151688487
5013 0.501333393931156
5014 0.501339458702515
5015 0.501345345543573
5016 0.501351054018386
5017 0.501356583714075
5018 0.501361934240841
5019 0.501367105231969
5020 0.501372096343843
5021 0.501376907255941
5022 0.501381537670842
5023 0.501385987314223
5024 0.501390255934855
5025 0.501394343304591
5026 0.501398249218361
5027 0.501401973494155
5028 0.501405515973011
5029 0.501408876518989
5030 0.501412055019156
5031 0.501415051383558
5032 0.501417865545192
5033 0.501420497459975
5034 0.501422947106716
5035 0.501425214487072
5036 0.501427299625515
5037 0.501429202569289
5038 0.501430923388363
5039 0.501432462175388
5040 0.501433819045643
5041 0.501434994136987
5042 0.501435987609797
5043 0.501436799646916
5044 0.50143743045359
5045 0.501437880257402
5046 0.501438149308209
5047 0.501438237878073
5048 0.501438146261187
5049 0.501437874773801
5050 0.501437423754148
5051 0.501436793562361
5052 0.501435984580394
5053 0.501434997211935
5054 0.501433831882319
5055 0.501432489038439
5056 0.501430969148652
5057 0.501429272702688
5058 0.501427400211547
5059 0.501425352207403
5060 0.501423129243501
5061 0.50142073189405
5062 0.501418160754118
5063 0.501415416439521
5064 0.501412499586712
5065 0.501409410852664
5066 0.501406150914757
5067 0.501402720470655
5068 0.501399120238186
5069 0.501395350955216
5070 0.501391413379528
5071 0.501387308288687
5072 0.501383036479913
5073 0.501378598769948
5074 0.501373995994919
5075 0.501369229010201
5076 0.501364298690278
5077 0.501359205928602
5078 0.501353951637447
5079 0.501348536747765
5080 0.501342962209035
5081 0.501337228989117
5082 0.501331338074095
5083 0.501325290468127
5084 0.501319087193287
5085 0.501312729289405
5086 0.501306217813911
5087 0.501299553841667
5088 0.501292738464809
5089 0.501285772792578
5090 0.501278657951151
5091 0.501271395083475
5092 0.501263985349091
5093 0.501256429923966
5094 0.501248730000314
5095 0.50124088678642
5096 0.501232901506463
5097 0.501224775400336
5098 0.50121650972346
5099 0.501208105746606
5100 0.50119956475571
5101 0.501190888051679
5102 0.501182076950212
5103 0.501173132781604
5104 0.50116405689056
5105 0.501154850635995
5106 0.501145515390848
5107 0.501136052541881
5108 0.501126463489484
5109 0.501116749647475
5110 0.501106912442903
5111 0.501096953315846
5112 0.501086873719207
5113 0.501076675118512
5114 0.501066358991706
5115 0.501055926828944
5116 0.501045380132387
5117 0.501034720415992
5118 0.501023949205303
5119 0.501013068037241
5120 0.50100207845989
5121 0.500990982032286
5122 0.500979780324206
5123 0.500968474915949
5124 0.50095706739812
5125 0.500945559371419
5126 0.500933952446418
5127 0.500922248243346
5128 0.500910448391866
5129 0.500898554530861
5130 0.500886568308207
5131 0.500874491380557
5132 0.500862325413114
5133 0.500850072079412
5134 0.500837733061088
5135 0.500825310047664
5136 0.500812804736316
5137 0.500800218831652
5138 0.500787554045485
5139 0.500774812096608
5140 0.500761994710564
5141 0.500749103619423
5142 0.500736140561548
5143 0.500723107281373
5144 0.500710005529171
5145 0.500696837060826
5146 0.500683603637603
5147 0.500670307025918
5148 0.50065694899711
5149 0.500643531327211
5150 0.500630055796713
5151 0.500616524190339
5152 0.500602938296814
5153 0.500589299908632
5154 0.500575610821828
5155 0.500561872835743
5156 0.500548087752796
5157 0.500534257378256
5158 0.500520383520003
5159 0.500506467988307
5160 0.500492512595588
5161 0.500478519156194
5162 0.500464489486165
5163 0.500450425403003
5164 0.500436328725448
5165 0.500422201273238
5166 0.500408044866891
5167 0.500393861327465
5168 0.500379652476337
5169 0.500365420134972
5170 0.500351166124693
5171 0.500336892266455
5172 0.500322600380619
5173 0.500308292286721
5174 0.50029396980325
5175 0.500279634747421
5176 0.500265288934946
5177 0.500250934179815
5178 0.500236572294068
5179 0.500222205087574
5180 0.500207834367804
5181 0.500193461939614
5182 0.50017908960502
5183 0.500164719162976
5184 0.500150352409161
5185 0.500135991135751
5186 0.500121637131205
5187 0.50010729218005
5188 0.500092958062656
5189 0.500078636555031
5190 0.500064329428596
5191 0.500050038449978
5192 0.500035765380793
5193 0.500021511977436
5194 0.50000727999087
5195 0.499993071166413
5196 0.499978887243535
5197 0.499964729955643
5198 0.49995060102988
5199 0.499936502186917
5200 0.499922435140748
5201 0.499908401598487
5202 0.499894403260169
5203 0.499880441818544
5204 0.49986651895888
5205 0.499852636358768
5206 0.499838795687918
5207 0.499824998607969
5208 0.499811246772292
5209 0.499797541825798
5210 0.499783885404746
5211 0.499770279136552
5212 0.499756724639604
5213 0.499743223523069
5214 0.499729777386711
5215 0.499716387820705
5216 0.499703056405456
5217 0.499689784711416
5218 0.499676574298905
5219 0.499663426717931
5220 0.499650343508018
5221 0.499637326198025
5222 0.499624376305978
5223 0.499611495338894
5224 0.499598684792614
5225 0.499585946151634
5226 0.499573280888937
5227 0.499560690465829
5228 0.499548176331778
5229 0.499535739924246
5230 0.499523382668539
5231 0.499511105977641
5232 0.499498911252061
5233 0.49948679987968
5234 0.499474773235595
5235 0.499462832681975
5236 0.499450979567903
5237 0.499439215229238
5238 0.499427540988466
5239 0.499415958154557
5240 0.499404468022825
5241 0.499393071874789
5242 0.499381770978034
5243 0.499370566586079
5244 0.499359459938243
5245 0.499348452259511
5246 0.499337544760408
5247 0.499326738636872
5248 0.499316035070127
5249 0.49930543522656
5250 0.499294940257604
5251 0.499284551299613
5252 0.499274269473752
5253 0.499264095885875
5254 0.499254031626419
5255 0.499244077770291
5256 0.499234235376758
5257 0.499224505489343
5258 0.499214889135722
5259 0.499205387327619
5260 0.499196001060707
5261 0.499186731314515
5262 0.499177579052326
5263 0.499168545221088
5264 0.499159630751323
5265 0.499150836557037
5266 0.499142163535634
5267 0.499133612567831
5268 0.499125184517577
5269 0.499116880231974
5270 0.499108700541198
5271 0.499100646258423
5272 0.49909271817975
5273 0.499084917084135
5274 0.499077243733322
5275 0.499069698871773
5276 0.49906228322661
5277 0.499054997507546
5278 0.499047842406833
5279 0.499040818599199
5280 0.499033926741797
5281 0.49902716747415
5282 0.499020541418103
5283 0.499014049177772
5284 0.499007691339502
5285 0.499001468471822
5286 0.498995381125402
5287 0.498989429833018
5288 0.498983615109512
5289 0.498977937451761
5290 0.498972397338644
5291 0.49896699523101
5292 0.498961731571656
5293 0.498956606785298
5294 0.498951621278549
5295 0.4989467754399
5296 0.4989420696397
5297 0.498937504230144
5298 0.498933079545257
5299 0.49892879590088
5300 0.498924653594669
5301 0.498920652906081
5302 0.498916794096373
5303 0.498913077408601
5304 0.498909503067618
5305 0.498906071280079
5306 0.498902782234443
5307 0.498899636100984
5308 0.498896633031798
5309 0.498893773160812
5310 0.498891056603806
5311 0.498888483458421
5312 0.498886053804182
5313 0.498883767702515
5314 0.498881625196776
5315 0.498879626312271
5316 0.498877771056283
5317 0.498876059418106
5318 0.498874491369073
5319 0.49887306686259
5320 0.498871785834177
5321 0.498870648201498
5322 0.498869653864409
5323 0.498868802704997
5324 0.498868094587625
5325 0.498867529358982
5326 0.498867106848127
5327 0.498866826866543
5328 0.498866689208191
5329 0.498866693649566
5330 0.498866839949751
5331 0.498867127850479
5332 0.498867557076196
5333 0.498868127334121
5334 0.498868838314315
5335 0.498869689689749
5336 0.498870681116371
5337 0.498871812233179
5338 0.498873082662297
5339 0.498874492009049
5340 0.498876039862036
5341 0.498877725793217
5342 0.498879549357992
5343 0.498881510095281
5344 0.498883607527617
5345 0.498885841161226
5346 0.498888210486121
5347 0.498890714976191
5348 0.498893354089297
5349 0.498896127267363
5350 0.498899033936476
5351 0.498902073506983
5352 0.498905245373592
5353 0.498908548915474
5354 0.498911983496367
5355 0.498915548464684
5356 0.498919243153615
5357 0.498923066881242
5358 0.498927018950646
5359 0.498931098650023
5360 0.498935305252794
5361 0.498939638017726
5362 0.498944096189044
5363 0.498948678996556
5364 0.498953385655769
5365 0.498958215368014
5366 0.498963167320569
5367 0.498968240686786
5368 0.498973434626215
5369 0.498978748284736
5370 0.498984180794685
5371 0.498989731274992
5372 0.498995398831305
5373 0.499001182556133
5374 0.499007081528977
5375 0.499013094816468
5376 0.499019221472507
5377 0.499025460538402
5378 0.499031811043013
5379 0.499038272002893
5380 0.499044842422431
5381 0.499051521293998
5382 0.499058307598093
5383 0.499065200303493
5384 0.499072198367398
5385 0.499079300735585
5386 0.499086506342556
5387 0.499093814111693
5388 0.499101222955409
5389 0.499108731775307
5390 0.499116339462331
5391 0.499124044896924
5392 0.499131846949189
5393 0.499139744479044
5394 0.499147736336385
5395 0.499155821361245
5396 0.499163998383955
5397 0.499172266225311
5398 0.499180623696733
5399 0.499189069600433
5400 0.499197602729577
5401 0.499206221868456
5402 0.49921492579265
5403 0.499223713269196
5404 0.499232583056758
5405 0.499241533905796
5406 0.499250564558737
5407 0.499259673750145
5408 0.499268860206892
5409 0.499278122648334
5410 0.499287459786479
5411 0.499296870326164
5412 0.499306352965229
5413 0.49931590639469
5414 0.499325529298918
5415 0.49933522035581
5416 0.499344978236969
5417 0.499354801607881
5418 0.49936468912809
5419 0.499374639451377
5420 0.499384651225939
5421 0.499394723094569
5422 0.49940485369483
5423 0.49941504165924
5424 0.499425285615447
5425 0.499435584186414
5426 0.499445935990594
5427 0.499456339642116
5428 0.49946679375096
5429 0.499477296923144
5430 0.499487847760899
5431 0.499498444862856
5432 0.499509086824225
5433 0.499519772236975
5434 0.499530499690018
5435 0.499541267769393
5436 0.499552075058441
5437 0.499562920137993
5438 0.499573801586551
5439 0.499584717980468
5440 0.499595667894128
5441 0.499606649900135
5442 0.499617662569487
5443 0.499628704471762
5444 0.499639774175297
5445 0.499650870247373
5446 0.49966199125439
5447 0.499673135762055
5448 0.499684302335558
5449 0.499695489539753
5450 0.499706695939339
5451 0.499717920099042
5452 0.499729160583791
5453 0.499740415958898
5454 0.49975168479024
5455 0.499762965644433
5456 0.499774257089014
5457 0.499785557692618
5458 0.499796866025152
5459 0.499808180657977
5460 0.499819500164082
5461 0.499830823118257
5462 0.499842148097273
5463 0.499853473680056
5464 0.499864798447858
5465 0.499876120984434
5466 0.499887439876212
5467 0.499898753712471
5468 0.499910061085507
5469 0.499921360590804
5470 0.49993265082721
5471 0.499943930397101
5472 0.499955197906555
5473 0.499966451965515
5474 0.499977691187959
5475 0.499988914192068
5476 0.50000011960039
5477 0.500011306040006
5478 0.500022472142693
5479 0.500033616545087
5480 0.50004473788885
5481 0.500055834820824
5482 0.5000669059932
5483 0.500077950063669
5484 0.500088965695588
5485 0.500099951558134
5486 0.500110906326461
5487 0.500121828681857
5488 0.500132717311898
5489 0.500143570910602
5490 0.50015438817858
5491 0.50016516782319
5492 0.500175908558685
5493 0.500186609106364
5494 0.500197268194721
5495 0.500207884559588
5496 0.500218456944284
5497 0.500228984099762
5498 0.500239464784745
5499 0.500249897765875
5500 0.500260281817853
5501 0.500270615723576
5502 0.500280898274276
5503 0.500291128269659
5504 0.500301304518042
5505 0.500311425836484
5506 0.50032149105092
5507 0.500331498996295
5508 0.500341448516695
5509 0.500351338465473
5510 0.500361167705378
5511 0.500370935108684
5512 0.500380639557313
5513 0.500390279942957
5514 0.500399855167205
5515 0.500409364141657
5516 0.500418805788051
5517 0.500428179038374
5518 0.500437482834982
5519 0.500446716130716
5520 0.500455877889011
5521 0.500464967084012
5522 0.500473982700681
5523 0.500482923734908
5524 0.50049178919362
5525 0.500500578094881
5526 0.500509289468
5527 0.500517922353633
5528 0.500526475803886
5529 0.500534948882408
5530 0.500543340664496
5531 0.500551650237187
5532 0.50055987669935
5533 0.500568019161787
5534 0.500576076747316
5535 0.500584048590863
5536 0.500591933839553
5537 0.500599731652792
5538 0.500607441202352
5539 0.500615061672456
5540 0.500622592259858
5541 0.500630032173921
5542 0.500637380636697
5543 0.500644636882999
5544 0.500651800160482
5545 0.500658869729709
5546 0.500665844864223
5547 0.500672724850619
5548 0.500679508988609
5549 0.500686196591086
5550 0.500692786984192
5551 0.500699279507375
5552 0.500705673513454
5553 0.500711968368672
5554 0.50071816345276
5555 0.500724258158982
5556 0.500730251894197
5557 0.500736144078907
5558 0.500741934147304
5559 0.500747621547321
5560 0.500753205740678
5561 0.500758686202923
5562 0.500764062423476
5563 0.500769333905671
5564 0.500774500166792
5565 0.500779560738111
5566 0.500784515164924
5567 0.500789363006582
5568 0.500794103836525
5569 0.500798737242308
5570 0.500803262825632
5571 0.500807680202371
5572 0.500811989002589
5573 0.500816188870573
5574 0.500820279464843
5575 0.500824260458178
5576 0.500828131537629
5577 0.500831892404537
5578 0.500835542774541
5579 0.500839082377598
5580 0.500842510957982
5581 0.500845828274301
5582 0.500849034099498
5583 0.500852128220856
5584 0.500855110440003
5585 0.500857980572907
5586 0.50086073844988
5587 0.500863383915574
5588 0.500865916828974
5589 0.500868337063391
5590 0.50087064450646
5591 0.50087283906012
5592 0.500874920640612
5593 0.500876889178457
5594 0.500878744618445
5595 0.500880486919619
5596 0.50088211605525
5597 0.500883632012823
5598 0.500885034794012
5599 0.500886324414653
5600 0.500887500904723
5601 0.500888564308309
5602 0.500889514683578
5603 0.50089035210275
5604 0.500891076652062
5605 0.500891688431731
5606 0.500892187555925
5607 0.500892574152719
5608 0.500892848364058
5609 0.500893010345715
5610 0.500893060267247
5611 0.500892998311954
5612 0.500892824676829
5613 0.500892539572513
5614 0.500892143223244
5615 0.500891635866805
5616 0.500891017754473
5617 0.500890289150967
5618 0.500889450334385
5619 0.500888501596154
5620 0.500887443240966
5621 0.500886275586722
5622 0.500884998964466
5623 0.50088361371832
5624 0.500882120205425
5625 0.50088051879587
5626 0.500878809872622
5627 0.500876993831461
5628 0.500875071080906
5629 0.500873042042142
5630 0.500870907148947
5631 0.500868666847617
5632 0.500866321596887
5633 0.500863871867853
5634 0.500861318143894
5635 0.500858660920588
5636 0.500855900705632
5637 0.500853038018756
5638 0.500850073391638
5639 0.500847007367818
5640 0.500843840502609
5641 0.500840573363007
5642 0.500837206527603
5643 0.500833740586488
5644 0.500830176141161
5645 0.500826513804435
5646 0.50082275420034
5647 0.500818897964024
5648 0.500814945741662
5649 0.500810898190346
5650 0.500806755977993
5651 0.500802519783239
5652 0.500798190295337
5653 0.500793768214051
5654 0.500789254249556
5655 0.500784649122322
5656 0.500779953563016
5657 0.500775168312389
5658 0.500770294121165
5659 0.500765331749932
5660 0.50076028196903
5661 0.500755145558439
5662 0.500749923307663
5663 0.500744616015614
5664 0.500739224490502
5665 0.50073374954971
5666 0.500728192019684
5667 0.500722552735808
5668 0.500716832542287
5669 0.500711032292028
5670 0.500705152846516
5671 0.50069919507569
5672 0.500693159857826
5673 0.500687048079407
5674 0.500680860635
5675 0.500674598427132
5676 0.500668262366161
5677 0.500661853370151
5678 0.500655372364742
5679 0.500648820283023
5680 0.500642198065403
5681 0.500635506659478
5682 0.500628747019902
5683 0.500621920108257
5684 0.50061502689292
5685 0.500608068348927
5686 0.500601045457846
5687 0.500593959207637
5688 0.500586810592522
5689 0.500579600612846
5690 0.500572330274945
5691 0.500565000591008
5692 0.500557612578941
5693 0.50055016726223
5694 0.500542665669801
5695 0.500535108835887
5696 0.500527497799885
5697 0.50051983360622
5698 0.500512117304202
5699 0.500504349947893
5700 0.500496532595959
5701 0.500488666311536
5702 0.500480752162087
5703 0.500472791219261
5704 0.50046478455875
5705 0.500456733260152
5706 0.500448638406826
5707 0.500440501085748
5708 0.500432322387376
5709 0.500424103405499
5710 0.500415845237102
5711 0.500407548982216
5712 0.500399215743782
5713 0.500390846627504
5714 0.500382442741707
5715 0.500374005197193
5716 0.500365535107098
5717 0.500357033586752
5718 0.50034850175353
5719 0.500339940726712
5720 0.50033135162734
5721 0.500322735578074
5722 0.500314093703048
5723 0.500305427127727
5724 0.500296736978765
5725 0.500288024383861
5726 0.500279290471615
5727 0.50027053637139
5728 0.500261763213162
5729 0.500252972127383
5730 0.500244164244837
5731 0.500235340696498
5732 0.500226502613387
5733 0.500217651126432
5734 0.500208787366327
5735 0.500199912463389
5736 0.500191027547416
5737 0.500182133747551
5738 0.500173232192138
5739 0.500164324008585
5740 0.500155410323219
5741 0.500146492261154
5742 0.500137570946147
5743 0.500128647500462
5744 0.500119723044732
5745 0.50011079869782
5746 0.500101875576682
5747 0.500092954796233
5748 0.500084037469208
5749 0.500075124706029
5750 0.500066217614667
5751 0.500057317300508
5752 0.500048424866223
5753 0.500039541411628
5754 0.500030668033557
5755 0.500021805825727
5756 0.500012955878606
5757 0.500004119279282
5758 0.499995297111336
5759 0.499986490454706
5760 0.499977700385565
5761 0.499968927976188
5762 0.499960174294824
5763 0.499951440405574
5764 0.499942727368258
5765 0.499934036238295
5766 0.499925368066578
5767 0.499916723899345
5768 0.499908104778062
5769 0.499899511739296
5770 0.499890945814599
5771 0.499882408030381
5772 0.499873899407795
5773 0.499865420962614
5774 0.499856973705119
5775 0.499848558639974
5776 0.499840176766117
5777 0.49983182907664
5778 0.499823516558676
5779 0.499815240193286
5780 0.499807000955345
5781 0.499798799813433
5782 0.499790637729723
5783 0.499782515659868
5784 0.4997744345529
5785 0.499766395351114
5786 0.499758398989969
5787 0.499750446397977
5788 0.499742538496601
5789 0.49973467620015
5790 0.499726860415679
5791 0.499719092042886
5792 0.499711371974011
5793 0.499703701093741
5794 0.499696080279107
5795 0.499688510399389
5796 0.499680992316022
5797 0.4996735268825
5798 0.499666114944281
5799 0.499658757338699
5800 0.499651454894868
5801 0.499644208433596
5802 0.499637018767293
5803 0.499629886699888
5804 0.499622813026738
5805 0.499615798534545
5806 0.499608844001273
5807 0.499601950196064
5808 0.499595117879157
5809 0.499588347801807
5810 0.49958164070621
5811 0.49957499732542
5812 0.499568418383277
5813 0.499561904594328
5814 0.499555456663758
5815 0.499549075287314
5816 0.499542761151235
5817 0.499536514932182
5818 0.49953033729717
5819 0.4995242289035
5820 0.499518190398694
5821 0.499512222420431
5822 0.499506325596481
5823 0.499500500544646
5824 0.499494747872699
5825 0.499489068178325
5826 0.49948346204906
5827 0.499477930062241
5828 0.499472472784946
5829 0.49946709077394
5830 0.499461784575627
5831 0.499456554725996
5832 0.49945140175057
5833 0.499446326164363
5834 0.499441328471828
5835 0.499436409166817
5836 0.49943156873253
5837 0.49942680764148
5838 0.499422126355449
5839 0.499417525325444
5840 0.499413004991668
5841 0.499408565783474
5842 0.499404208119335
5843 0.499399932406808
5844 0.499395739042503
5845 0.49939162841205
5846 0.499387600890071
5847 0.49938365684015
5848 0.499379796614807
5849 0.499376020555473
5850 0.499372328992467
5851 0.499368722244969
5852 0.499365200621005
5853 0.499361764417422
5854 0.499358413919874
5855 0.499355149402802
5856 0.499351971129421
5857 0.499348879351703
5858 0.499345874310367
5859 0.499342956234869
5860 0.499340125343388
5861 0.499337381842822
5862 0.499334725928779
5863 0.499332157785572
5864 0.499329677586217
5865 0.499327285492425
5866 0.499324981654607
5867 0.499322766211871
5868 0.499320639292026
5869 0.499318601011582
5870 0.499316651475755
5871 0.499314790778477
5872 0.499313019002399
5873 0.499311336218901
5874 0.499309742488101
5875 0.499308237858871
5876 0.499306822368844
5877 0.499305496044431
5878 0.499304258900839
5879 0.499303110942082
5880 0.499302052161008
5881 0.499301082539309
5882 0.499300202047551
5883 0.499299410645189
5884 0.499298708280598
5885 0.499298094891092
5886 0.499297570402955
5887 0.499297134731465
5888 0.499296787780928
5889 0.499296529444704
5890 0.499296359605242
5891 0.499296278134109
5892 0.499296284892032
5893 0.499296379728925
5894 0.499296562483932
5895 0.499296832985464
5896 0.499297191051238
5897 0.499297636488317
5898 0.499298169093155
5899 0.499298788651636
5900 0.499299494939125
5901 0.499300287720508
5902 0.499301166750242
5903 0.499302131772403
5904 0.499303182520735
5905 0.499304318718702
5906 0.499305540079537
5907 0.499306846306302
5908 0.499308237091933
5909 0.499309712119304
5910 0.499311271061277
5911 0.499312913580765
5912 0.49931463933079
5913 0.499316447954539
5914 0.499318339085431
5915 0.499320312347177
5916 0.499322367353841
5917 0.49932450370991
5918 0.499326721010355
5919 0.4993290188407
5920 0.49933139677709
5921 0.499333854386357
5922 0.499336391226096
5923 0.49933900684473
5924 0.499341700781584
5925 0.49934447256696
5926 0.499347321722209
5927 0.499350247759805
5928 0.499353250183424
5929 0.499356328488021
5930 0.499359482159904
5931 0.499362710676816
5932 0.499366013508016
5933 0.499369390114356
5934 0.499372839948366
5935 0.499376362454336
5936 0.499379957068398
5937 0.499383623218612
5938 0.499387360325049
5939 0.499391167799881
5940 0.499395045047465
5941 0.49939899146443
5942 0.499403006439769
5943 0.499407089354926
5944 0.499411239583884
5945 0.499415456493263
5946 0.499419739442405
5947 0.499424087783468
5948 0.499428500861521
5949 0.499432978014639
5950 0.499437518573992
5951 0.499442121863947
5952 0.499446787202162
5953 0.499451513899678
5954 0.499456301261025
5955 0.499461148584312
5956 0.499466055161332
5957 0.499471020277656
5958 0.499476043212739
5959 0.499481123240014
5960 0.499486259626996
5961 0.499491451635387
5962 0.499496698521173
5963 0.499501999534729
5964 0.499507353920923
5965 0.499512760919219
5966 0.499518219763781
5967 0.499523729683578
5968 0.499529289902492
5969 0.499534899639419
5970 0.499540558108378
5971 0.499546264518618
5972 0.499552018074724
5973 0.499557817976724
5974 0.499563663420199
5975 0.499569553596389
5976 0.499575487692302
5977 0.499581464890824
5978 0.499587484370829
5979 0.499593545307283
5980 0.499599646871362
5981 0.499605788230557
5982 0.499611968548786
5983 0.499618186986503
5984 0.499624442700811
5985 0.499630734845574
5986 0.499637062571525
5987 0.49964342502638
5988 0.499649821354949
5989 0.499656250699249
5990 0.499662712198616
5991 0.499669204989815
5992 0.499675728207155
5993 0.4996822809826
5994 0.499688862445883
5995 0.499695471724618
5996 0.499702107944411
5997 0.499708770228977
5998 0.499715457700249
5999 0.499722169478493
6000 0.49972890468242
6001 0.499735662429299
6002 0.49974244183507
6003 0.499749242014459
6004 0.499756062081086
6005 0.499762901147585
6006 0.499769758325707
6007 0.499776632726444
6008 0.499783523460133
6009 0.499790429636569
6010 0.499797350365126
6011 0.499804284754855
6012 0.499811231914612
6013 0.499818190953154
6014 0.499825160979266
6015 0.499832141101858
6016 0.49983913043009
6017 0.499846128073471
6018 0.499853133141978
6019 0.499860144746164
6020 0.499867161997269
6021 0.499874184007328
6022 0.499881209889282
6023 0.499888238757088
6024 0.499895269725831
6025 0.499902301911825
6026 0.499909334432729
6027 0.499916366407653
6028 0.499923396957265
6029 0.499930425203897
6030 0.499937450271656
6031 0.499944471286527
6032 0.499951487376483
6033 0.499958497671586
6034 0.499965501304095
6035 0.499972497408573
6036 0.499979485121988
6037 0.499986463583816
6038 0.499993431936152
6039 0.500000389323801
6040 0.500007334894393
6041 0.500014267798475
6042 0.500021187189619
6043 0.500028092224518
6044 0.500034982063091
6045 0.500041855868577
6046 0.500048712807642
6047 0.500055552050468
6048 0.500062372770859
6049 0.500069174146334
6050 0.500075955358226
6051 0.500082715591774
6052 0.500089454036224
6053 0.500096169884919
6054 0.500102862335398
6055 0.500109530589482
6056 0.500116173853374
6057 0.500122791337748
6058 0.500129382257838
6059 0.500135945833533
6060 0.500142481289463
6061 0.50014898785509
6062 0.500155464764796
6063 0.50016191125797
6064 0.500168326579096
6065 0.500174709977838
6066 0.500181060709122
6067 0.500187378033229
6068 0.500193661215868
6069 0.500199909528266
6070 0.50020612224725
6071 0.500212298655322
6072 0.500218438040744
6073 0.500224539697618
6074 0.500230602925962
6075 0.500236627031787
6076 0.500242611327177
6077 0.500248555130363
6078 0.500254457765797
6079 0.500260318564227
6080 0.500266136862771
6081 0.500271912004988
6082 0.50027764334095
6083 0.500283330227311
6084 0.500288972027377
6085 0.500294568111178
6086 0.500300117855528
6087 0.500305620644099
6088 0.500311075867482
6089 0.500316482923252
6090 0.500321841216036
6091 0.500327150157569
6092 0.50033240916676
6093 0.50033761766975
6094 0.500342775099976
6095 0.500347880898223
6096 0.500352934512688
6097 0.500357935399032
6098 0.500362883020438
6099 0.500367776847664
6100 0.500372616359099
6101 0.50037740104081
6102 0.5003821303866
6103 0.500386803898054
6104 0.500391421084589
6105 0.500395981463504
6106 0.500400484560023
6107 0.500404929907345
6108 0.500409317046689
6109 0.500413645527334
6110 0.500417914906667
6111 0.500422124750218
6112 0.500426274631708
6113 0.500430364133084
6114 0.500434392844559
6115 0.500438360364646
6116 0.5004422663002
6117 0.50044611026645
6118 0.500449891887032
6119 0.500453610794023
6120 0.500457266627972
6121 0.500460859037934
6122 0.500464387681494
6123 0.500467852224801
6124 0.500471252342591
6125 0.500474587718216
6126 0.500477858043666
6127 0.500481063019598
6128 0.500484202355353
6129 0.500487275768982
6130 0.500490282987263
6131 0.500493223745726
6132 0.500496097788665
6133 0.500498904869157
6134 0.500501644749083
6135 0.500504317199134
6136 0.500506921998833
6137 0.500509458936543
6138 0.500511927809481
6139 0.500514328423726
6140 0.50051666059423
6141 0.500518924144827
6142 0.500521118908235
6143 0.500523244726071
6144 0.500525301448846
6145 0.500527288935976
6146 0.500529207055779
6147 0.500531055685482
6148 0.500532834711215
6149 0.500534544028018
6150 0.50053618353983
6151 0.500537753159494
6152 0.500539252808748
6153 0.500540682418221
6154 0.500542041927427
6155 0.500543331284758
6156 0.500544550447475
6157 0.500545699381697
6158 0.500546778062392
6159 0.500547786473365
6160 0.500548724607244
6161 0.500549592465468
6162 0.500550390058268
6163 0.500551117404658
6164 0.500551774532407
6165 0.500552361478033
6166 0.500552878286774
6167 0.500553325012571
6168 0.500553701718049
6169 0.50055400847449
6170 0.500554245361813
6171 0.500554412468547
6172 0.500554509891807
6173 0.500554537737267
6174 0.500554496119129
6175 0.500554385160102
6176 0.500554204991364
6177 0.500553955752535
6178 0.500553637591647
6179 0.500553250665106
6180 0.500552795137665
6181 0.500552271182384
6182 0.500551678980595
6183 0.500551018721868
6184 0.50055029060397
6185 0.500549494832831
6186 0.500548631622497
6187 0.500547701195099
6188 0.500546703780802
6189 0.500545639617769
6190 0.500544508952116
6191 0.500543312037866
6192 0.500542049136908
6193 0.500540720518945
6194 0.500539326461452
6195 0.500537867249626
6196 0.500536343176337
6197 0.50053475454208
6198 0.500533101654923
6199 0.500531384830455
6200 0.500529604391736
6201 0.500527760669241
6202 0.500525854000811
6203 0.500523884731593
6204 0.500521853213985
6205 0.500519759807585
6206 0.500517604879126
6207 0.500515388802424
6208 0.500513111958317
6209 0.500510774734605
6210 0.500508377525992
6211 0.500505920734021
6212 0.500503404767015
6213 0.500500830040016
6214 0.500498196974715
6215 0.500495505999397
6216 0.500492757548869
6217 0.500489952064398
6218 0.500487089993644
6219 0.500484171790594
6220 0.500481197915492
6221 0.500478168834774
6222 0.500475085020996
6223 0.500471946952768
6224 0.500468755114681
6225 0.500465509997238
6226 0.500462212096779
6227 0.500458861915416
6228 0.500455459960952
6229 0.500452006746816
6230 0.500448502791981
6231 0.500444948620898
6232 0.500441344763413
6233 0.500437691754699
6234 0.500433990135173
6235 0.500430240450426
6236 0.500426443251142
6237 0.50042259909302
6238 0.500418708536699
6239 0.500414772147676
6240 0.500410790496231
6241 0.500406764157343
6242 0.500402693710615
6243 0.500398579740189
6244 0.500394422834666
6245 0.50039022358703
6246 0.500385982594558
6247 0.500381700458745
6248 0.500377377785219
6249 0.500373015183656
6250 0.5003686132677
6251 0.500364172654879
6252 0.500359693966519
6253 0.500355177827663
6254 0.500350624866985
6255 0.500346035716701
6256 0.500341411012493
6257 0.500336751393416
6258 0.500332057501814
6259 0.500327329983235
6260 0.500322569486345
6261 0.500317776662842
6262 0.500312952167366
6263 0.500308096657416
6264 0.50030321079326
6265 0.50029829523785
6266 0.500293350656732
6267 0.500288377717963
6268 0.500283377092014
6269 0.500278349451694
6270 0.500273295472051
6271 0.50026821583029
6272 0.500263111205683
6273 0.500257982279481
6274 0.500252829734823
6275 0.50024765425665
6276 0.500242456531615
6277 0.500237237247995
6278 0.500231997095601
6279 0.500226736765689
6280 0.500221456950873
6281 0.500216158345032
6282 0.500210841643227
6283 0.500205507541605
6284 0.500200156737317
6285 0.500194789928423
6286 0.500189407813806
6287 0.500184011093085
6288 0.50017860046652
6289 0.500173176634932
6290 0.500167740299606
6291 0.500162292162207
6292 0.500156832924691
6293 0.500151363289216
6294 0.500145883958053
6295 0.500140395633501
6296 0.500134899017794
6297 0.500129394813017
6298 0.50012388372102
6299 0.500118366443324
6300 0.500112843681041
6301 0.50010731613478
6302 0.500101784504569
6303 0.500096249489757
6304 0.500090711788939
6305 0.500085172099862
6306 0.500079631119342
6307 0.500074089543178
6308 0.500068548066066
6309 0.500063007381516
6310 0.500057468181765
6311 0.500051931157693
6312 0.500046396998739
6313 0.500040866392818
6314 0.500035340026235
6315 0.500029818583606
6316 0.50002430274777
6317 0.50001879319971
6318 0.500013290618471
6319 0.500007795681077
6320 0.500002309062448
6321 0.499996831435323
6322 0.499991363470178
6323 0.499985905835144
6324 0.499980459195929
6325 0.499975024215739
6326 0.499969601555198
6327 0.499964191872272
6328 0.499958795822187
6329 0.499953414057358
6330 0.499948047227303
6331 0.499942695978576
6332 0.499937360954686
6333 0.499932042796021
6334 0.499926742139777
6335 0.499921459619879
6336 0.49991619586691
6337 0.499910951508038
6338 0.499905727166943
6339 0.499900523463741
6340 0.49989534101492
6341 0.499890180433261
6342 0.499885042327773
6343 0.499879927303621
6344 0.499874835962057
6345 0.499869768900352
6346 0.499864726711726
6347 0.499859709985283
6348 0.499854719305943
6349 0.499849755254377
6350 0.499844818406939
6351 0.499839909335603
6352 0.4998350286079
6353 0.499830176786851
6354 0.499825354430907
6355 0.499820562093886
6356 0.499815800324912
6357 0.499811069668354
6358 0.499806370663763
6359 0.499801703845818
6360 0.499797069744263
6361 0.499792468883852
6362 0.499787901784288
6363 0.499783368960171
6364 0.499778870920938
6365 0.499774408170813
6366 0.499769981208746
6367 0.499765590528365
6368 0.499761236617922
6369 0.499756919960239
6370 0.499752641032658
6371 0.499748400306992
6372 0.499744198249472
6373 0.499740035320701
6374 0.499735911975606
6375 0.499731828663386
6376 0.499727785827472
6377 0.499723783905477
6378 0.499719823329153
6379 0.499715904524345
6380 0.499712027910949
6381 0.499708193902869
6382 0.499704402907978
6383 0.499700655328071
6384 0.499696951558831
6385 0.499693291989787
6386 0.499689677004277
6387 0.499686106979409
6388 0.499682582286023
6389 0.499679103288662
6390 0.499675670345527
6391 0.499672283808451
6392 0.499668944022862
6393 0.499665651327753
6394 0.499662406055645
6395 0.499659208532565
6396 0.499656059078008
6397 0.499652958004912
6398 0.499649905619631
6399 0.499646902221903
6400 0.49964394810483
6401 0.499641043554848
6402 0.499638188851703
6403 0.499635384268428
6404 0.499632630071322
6405 0.499629926519926
6406 0.499627273866999
6407 0.499624672358506
6408 0.499622122233589
6409 0.499619623724557
6410 0.499617177056862
6411 0.499614782449088
6412 0.499612440112931
6413 0.499610150253184
6414 0.499607913067727
6415 0.499605728747512
6416 0.499603597476547
6417 0.499601519431892
6418 0.499599494783643
6419 0.499597523694923
6420 0.499595606321877
6421 0.49959374281366
6422 0.499591933312432
6423 0.499590177953353
6424 0.499588476864577
6425 0.499586830167246
6426 0.499585237975489
6427 0.499583700396422
6428 0.499582217530139
6429 0.499580789469718
6430 0.499579416301219
6431 0.499578098103685
6432 0.499576834949144
6433 0.499575626902612
6434 0.499574474022097
6435 0.499573376358602
6436 0.499572333956133
6437 0.499571346851704
6438 0.499570415075342
6439 0.499569538650102
6440 0.499568717592066
6441 0.499567951910362
6442 0.499567241607167
6443 0.499566586677726
6444 0.499565987110357
6445 0.49956544288647
6446 0.499564953980577
6447 0.499564520360309
6448 0.499564141986431
6449 0.49956381881286
6450 0.49956355078668
6451 0.499563337848159
6452 0.499563179930775
6453 0.499563076961226
6454 0.49956302885946
6455 0.499563035538689
6456 0.499563096905416
6457 0.499563212859456
6458 0.49956338329396
6459 0.49956360809544
6460 0.499563887143794
6461 0.499564220312335
6462 0.499564607467812
6463 0.499565048470443
6464 0.499565543173943
6465 0.49956609142555
6466 0.499566693066059
6467 0.499567347929851
6468 0.499568055844923
6469 0.499568816632925
6470 0.499569630109186
6471 0.499570496082757
6472 0.499571414356436
6473 0.49957238472681
6474 0.499573406984287
6475 0.499574480913137
6476 0.499575606291524
6477 0.499576782891549
6478 0.499578010479284
6479 0.499579288814817
6480 0.499580617652288
6481 0.49958199673993
6482 0.499583425820113
6483 0.499584904629385
6484 0.499586432898513
6485 0.499588010352529
6486 0.499589636710773
6487 0.49959131168694
6488 0.49959303498912
6489 0.499594806319848
6490 0.499596625376153
6491 0.499598491849598
6492 0.499600405426335
6493 0.49960236578715
6494 0.499604372607512
6495 0.499606425557623
6496 0.499608524302469
6497 0.49961066850187
6498 0.499612857810532
6499 0.499615091878096
6500 0.499617370349196
6501 0.499619692863507
6502 0.499622059055799
6503 0.499624468555995
6504 0.49962692098922
6505 0.499629415975862
6506 0.49963195313162
6507 0.499634532067569
6508 0.499637152390208
6509 0.499639813701523
6510 0.499642515599042
6511 0.499645257675892
6512 0.499648039520861
6513 0.499650860718452
6514 0.499653720848947
6515 0.499656619488461
6516 0.499659556209009
6517 0.499662530578562
6518 0.499665542161106
6519 0.499668590516712
6520 0.499671675201586
6521 0.499674795768141
6522 0.499677951765054
6523 0.499681142737329
6524 0.499684368226364
6525 0.49968762777001
6526 0.499690920902638
6527 0.499694247155202
6528 0.499697606055301
6529 0.499700997127251
6530 0.49970441989214
6531 0.499707873867902
6532 0.49971135856938
6533 0.499714873508389
6534 0.499718418193786
6535 0.499721992131535
6536 0.499725594824775
6537 0.499729225773884
6538 0.499732884476548
6539 0.499736570427831
6540 0.499740283120237
6541 0.499744022043783
6542 0.499747786686065
6543 0.499751576532324
6544 0.499755391065521
6545 0.499759229766396
6546 0.499763092113547
6547 0.499766977583491
6548 0.499770885650736
6549 0.499774815787852
6550 0.499778767465536
6551 0.499782740152686
6552 0.499786733316468
6553 0.499790746422384
6554 0.499794778934347
6555 0.499798830314745
6556 0.499802900024514
6557 0.499806987523209
6558 0.499811092269071
6559 0.499815213719097
6560 0.499819351329114
6561 0.499823504553845
6562 0.499827672846982
6563 0.499831855661254
6564 0.499836052448497
6565 0.499840262659726
6566 0.499844485745206
6567 0.499848721154517
6568 0.499852968336629
6569 0.499857226739972
6570 0.4998614958125
6571 0.499865775001769
6572 0.499870063755002
6573 0.49987436151916
6574 0.49987866774101
6575 0.499882981867198
6576 0.499887303344316
6577 0.49989163161897
6578 0.499895966137855
6579 0.499900306347816
6580 0.499904651695925
6581 0.499909001629543
6582 0.499913355596394
6583 0.49991771304463
6584 0.499922073422901
6585 0.499926436180423
6586 0.499930800767047
6587 0.499935166633322
6588 0.49993953323057
6589 0.499943900010947
6590 0.499948266427516
6591 0.499952631934306
6592 0.499956995986388
6593 0.499961358039933
6594 0.499965717552285
6595 0.499970073982022
6596 0.499974426789025
6597 0.499978775434542
6598 0.499983119381252
6599 0.499987458093331
6600 0.49999179103652
6601 0.499996117678182
6602 0.500000437487371
6603 0.500004749934894
6604 0.500009054493376
6605 0.50001335063732
6606 0.500017637843172
6607 0.500021915589383
6608 0.500026183356469
6609 0.500030440627075
6610 0.500034686886035
6611 0.500038921620431
6612 0.500043144319657
6613 0.500047354475479
6614 0.500051551582088
6615 0.500055735136168
6616 0.500059904636949
6617 0.500064059586269
6618 0.500068199488628
6619 0.500072323851249
6620 0.500076432184134
6621 0.500080524000119
6622 0.500084598814934
6623 0.500088656147253
6624 0.500092695518755
6625 0.500096716454177
6626 0.500100718481366
6627 0.500104701131334
6628 0.500108663938314
6629 0.500112606439809
6630 0.500116528176648
6631 0.500120428693035
6632 0.5001243075366
6633 0.500128164258453
6634 0.500131998413232
6635 0.500135809559152
6636 0.500139597258058
6637 0.50014336107547
6638 0.500147100580631
6639 0.500150815346557
6640 0.500154504950085
6641 0.500158168971914
6642 0.500161806996657
6643 0.500165418612884
6644 0.500169003413165
6645 0.500172560994117
6646 0.500176090956448
6647 0.500179592904995
6648 0.500183066448774
6649 0.500186511201017
6650 0.500189926779211
6651 0.500193312805147
6652 0.500196668904953
6653 0.500199994709134
6654 0.500203289852614
6655 0.500206553974773
6656 0.500209786719482
6657 0.500212987735145
6658 0.500216156674732
6659 0.500219293195812
6660 0.500222396960595
6661 0.500225467635962
6662 0.500228504893499
6663 0.50023150840953
6664 0.500234477865152
6665 0.500237412946264
6666 0.500240313343599
6667 0.500243178752755
6668 0.500246008874226
6669 0.500248803413427
6670 0.500251562080729
6671 0.500254284591481
6672 0.500256970666039
6673 0.500259620029796
6674 0.500262232413201
6675 0.500264807551792
6676 0.500267345186214
6677 0.500269845062245
6678 0.500272306930823
6679 0.500274730548061
6680 0.500277115675275
6681 0.500279462079003
6682 0.500281769531024
6683 0.50028403780838
6684 0.500286266693393
6685 0.500288455973687
6686 0.500290605442198
6687 0.500292714897202
6688 0.500294784142318
6689 0.500296812986538
6690 0.500298801244228
6691 0.500300748735154
6692 0.500302655284485
6693 0.500304520722814
6694 0.500306344886167
6695 0.500308127616011
6696 0.500309868759272
6697 0.500311568168337
6698 0.500313225701069
6699 0.500314841220814
6700 0.500316414596405
6701 0.500317945702177
6702 0.500319434417964
6703 0.500320880629115
6704 0.500322284226488
6705 0.500323645106464
6706 0.500324963170945
6707 0.500326238327359
6708 0.500327470488662
6709 0.500328659573339
6710 0.500329805505404
6711 0.500330908214403
6712 0.50033196763541
6713 0.500332983709031
6714 0.500333956381396
6715 0.500334885604158
6716 0.500335771334493
6717 0.500336613535094
6718 0.500337412174164
6719 0.500338167225414
6720 0.500338878668055
6721 0.500339546486795
6722 0.500340170671824
6723 0.500340751218814
6724 0.500341288128905
6725 0.5003417814087
6726 0.50034223107025
6727 0.500342637131046
6728 0.500342999614008
6729 0.500343318547473
6730 0.50034359396518
6731 0.500343825906258
6732 0.500344014415214
6733 0.500344159541916
6734 0.500344261341576
6735 0.50034431987474
6736 0.500344335207264
6737 0.500344307410303
6738 0.500344236560288
6739 0.500344122738914
6740 0.500343966033113
6741 0.50034376653504
6742 0.500343524342051
6743 0.500343239556681
6744 0.500342912286623
6745 0.500342542644708
6746 0.500342130748878
6747 0.500341676722166
6748 0.500341180692671
6749 0.500340642793532
6750 0.500340063162904
6751 0.500339441943934
6752 0.500338779284732
6753 0.500338075338343
6754 0.500337330262725
6755 0.500336544220714
6756 0.500335717380001
6757 0.500334849913099
6758 0.500333941997316
6759 0.500332993814723
6760 0.500332005552122
6761 0.500330977401019
6762 0.500329909557587
6763 0.500328802222638
6764 0.500327655601584
6765 0.500326469904412
6766 0.500325245345643
6767 0.5003239821443
6768 0.500322680523872
6769 0.50032134071228
6770 0.500319962941841
6771 0.500318547449229
6772 0.500317094475441
6773 0.500315604265758
6774 0.500314077069707
6775 0.500312513141023
6776 0.50031091273761
6777 0.500309276121501
6778 0.500307603558819
6779 0.500305895319738
6780 0.50030415167844
6781 0.500302372913074
6782 0.500300559305715
6783 0.500298711142326
6784 0.500296828712708
6785 0.500294912310462
6786 0.500292962232947
6787 0.500290978781233
6788 0.500288962260057
6789 0.500286912977784
6790 0.500284831246354
6791 0.500282717381246
6792 0.500280571701423
6793 0.500278394529294
6794 0.500276186190665
6795 0.50027394701469
6796 0.50027167733383
6797 0.500269377483798
6798 0.500267047803519
6799 0.500264688635077
6800 0.500262300323669
6801 0.500259883217558
6802 0.50025743766802
6803 0.500254964029298
6804 0.500252462658552
6805 0.50024993391581
6806 0.500247378163917
6807 0.500244795768486
6808 0.500242187097845
6809 0.500239552522989
6810 0.500236892417528
6811 0.500234207157637
6812 0.500231497122002
6813 0.500228762691772
6814 0.500226004250501
6815 0.500223222184104
6816 0.500220416880799
6817 0.500217588731056
6818 0.500214738127544
6819 0.50021186546508
6820 0.500208971140572
6821 0.500206055552972
6822 0.500203119103215
6823 0.500200162194172
6824 0.500197185230592
6825 0.500194188619051
6826 0.500191172767896
6827 0.500188138087192
6828 0.500185084988667
6829 0.500182013885659
6830 0.50017892519306
6831 0.500175819327262
6832 0.500172696706102
6833 0.500169557748809
6834 0.500166402875947
6835 0.50016323250936
6836 0.500160047072121
6837 0.500156846988469
6838 0.500153632683764
6839 0.500150404584423
6840 0.500147163117871
6841 0.50014390871248
6842 0.500140641797522
6843 0.500137362803104
6844 0.50013407216012
6845 0.500130770300193
6846 0.500127457655621
6847 0.500124134659319
6848 0.500120801744766
6849 0.50011745934595
6850 0.500114107897311
6851 0.50011074783369
6852 0.500107379590266
6853 0.50010400360251
6854 0.500100620306124
6855 0.500097230136989
6856 0.500093833531107
6857 0.50009043092455
6858 0.500087022753404
6859 0.500083609453712
6860 0.500080191461423
6861 0.500076769212335
6862 0.500073343142042
6863 0.50006991368588
6864 0.500066481278873
6865 0.500063046355677
6866 0.500059609350528
6867 0.50005617069719
6868 0.500052730828897
6869 0.500049290178304
6870 0.500045849177431
6871 0.500042408257613
6872 0.500038967849443
6873 0.500035528382722
6874 0.500032090286408
6875 0.500028653988559
6876 0.500025219916287
6877 0.500021788495701
6878 0.500018360151857
6879 0.500014935308708
6880 0.500011514389051
6881 0.500008097814477
6882 0.50000468600532
6883 0.500001279380606
6884 0.499997878358004
6885 0.499994483353774
6886 0.499991094782721
6887 0.49998771305814
6888 0.499984338591772
6889 0.499980971793752
6890 0.499977613072562
6891 0.499974262834981
6892 0.499970921486039
6893 0.499967589428968
6894 0.499964267065154
6895 0.499960954794092
6896 0.499957653013337
6897 0.499954362118459
6898 0.499951082502995
6899 0.499947814558405
6900 0.499944558674026
6901 0.499941315237028
6902 0.499938084632365
6903 0.499934867242737
6904 0.49993166344854
6905 0.499928473627825
6906 0.499925298156255
6907 0.49992213740706
6908 0.499918991750999
6909 0.499915861556311
6910 0.499912747188679
6911 0.499909649011184
6912 0.499906567384268
6913 0.499903502665691
6914 0.499900455210492
6915 0.499897425370947
6916 0.499894413496532
6917 0.499891419933882
6918 0.499888445026756
6919 0.499885489115992
6920 0.499882552539478
6921 0.499879635632107
6922 0.499876738725746
6923 0.499873862149194
6924 0.499871006228151
6925 0.49986817128518
6926 0.499865357639672
6927 0.499862565607812
6928 0.499859795502546
6929 0.499857047633543
6930 0.499854322307166
6931 0.49985161982644
6932 0.499848940491014
6933 0.499846284597136
6934 0.499843652437617
6935 0.499841044301801
6936 0.499838460475536
6937 0.499835901241145
6938 0.499833366877393
6939 0.49983085765946
6940 0.499828373858915
6941 0.499825915743683
6942 0.499823483578024
6943 0.499821077622499
6944 0.499818698133951
6945 0.499816345365472
6946 0.499814019566383
6947 0.499811720982207
6948 0.499809449854646
6949 0.499807206421553
6950 0.499804990916915
6951 0.499802803570826
6952 0.499800644609467
6953 0.49979851425508
6954 0.499796412725955
6955 0.4997943402364
6956 0.499792296996729
6957 0.499790283213235
6958 0.499788299088177
6959 0.49978634481976
6960 0.499784420602115
6961 0.499782526625283
6962 0.499780663075199
6963 0.499778830133673
6964 0.499777027978377
6965 0.499775256782829
6966 0.499773516716377
6967 0.499771807944186
6968 0.499770130627226
6969 0.499768484922255
6970 0.49976687098181
6971 0.499765288954192
6972 0.499763738983459
6973 0.49976222120941
6974 0.499760735767578
6975 0.499759282789221
6976 0.499757862401309
6977 0.499756474726519
6978 0.499755119883224
6979 0.499753797985488
6980 0.499752509143059
6981 0.49975125346136
6982 0.499750031041485
6983 0.499748841980192
6984 0.499747686369903
6985 0.499746564298694
6986 0.499745475850293
6987 0.499744421104078
6988 0.499743400135076
6989 0.499742413013955
6990 0.49974145980703
6991 0.499740540576257
6992 0.499739655379235
6993 0.499738804269202
6994 0.499737987295044
6995 0.499737204501287
6996 0.499736455928106
6997 0.499735741611321
6998 0.499735061582407
6999 0.499734415868492
7000 0.499733804492361
7001 0.499733227472464
7002 0.49973268482292
7003 0.499732176553519
7004 0.499731702669732
7005 0.499731263172717
7006 0.499730858059325
7007 0.499730487322108
7008 0.499730150949328
7009 0.499729848924964
7010 0.499729581228725
7011 0.499729347836053
7012 0.499729148718142
7013 0.499728983841941
7014 0.499728853170169
7015 0.499728756661328
7016 0.499728694269712
7017 0.499728665945424
7018 0.499728671634383
7019 0.499728711278344
7020 0.499728784814912
7021 0.49972889217755
7022 0.499729033295605
7023 0.499729208094313
7024 0.499729416494823
7025 0.499729658414211
7026 0.499729933765497
7027 0.499730242457663
7028 0.499730584395671
7029 0.499730959480483
7030 0.499731367609079
7031 0.499731808674476
7032 0.499732282565751
7033 0.499732789168057
7034 0.499733328362649
7035 0.4997339000269
7036 0.499734504034329
7037 0.499735140254618
7038 0.499735808553638
7039 0.499736508793471
7040 0.499737240832436
7041 0.499738004525106
7042 0.499738799722344
7043 0.499739626271316
7044 0.499740484015526
7045 0.499741372794835
7046 0.499742292445492
7047 0.499743242800156
7048 0.499744223687929
7049 0.499745234934376
7050 0.49974627636156
7051 0.499747347788066
7052 0.499748449029029
7053 0.499749579896168
7054 0.499750740197808
7055 0.499751929738917
7056 0.49975314832113
7057 0.499754395742784
7058 0.499755671798945
7059 0.499756976281445
7060 0.499758308978906
7061 0.499759669676777
7062 0.499761058157364
7063 0.499762474199866
7064 0.499763917580402
7065 0.49976538807205
7066 0.499766885444877
7067 0.499768409465974
7068 0.49976995989949
7069 0.499771536506667
7070 0.499773139045875
7071 0.499774767272645
7072 0.499776420939708
7073 0.499778099797026
7074 0.499779803591834
7075 0.499781532068671
7076 0.499783284969418
7077 0.499785062033335
7078 0.499786862997101
7079 0.499788687594845
7080 0.499790535558191
7081 0.499792406616288
7082 0.499794300495855
7083 0.499796216921216
7084 0.499798155614339
7085 0.499800116294874
7086 0.499802098680195
7087 0.499804102485433
7088 0.499806127423524
7089 0.499808173205241
7090 0.499810239539239
7091 0.499812326132092
7092 0.499814432688336
7093 0.499816558910504
7094 0.499818704499175
7095 0.499820869153008
7096 0.499823052568783
7097 0.499825254441449
7098 0.499827474464158
7099 0.499829712328307
7100 0.499831967723585
7101 0.499834240338011
7102 0.499836529857974
7103 0.499838835968279
7104 0.499841158352187
7105 0.499843496691458
7106 0.499845850666392
7107 0.499848219955873
7108 0.499850604237411
7109 0.499853003187187
7110 0.49985541648009
7111 0.499857843789765
7112 0.499860284788655
7113 0.499862739148042
7114 0.499865206538095
7115 0.499867686627904
7116 0.499870179085535
7117 0.499872683578063
7118 0.499875199771622
7119 0.499877727331444
7120 0.499880265921907
7121 0.499882815206573
7122 0.499885374848237
7123 0.499887944508966
7124 0.499890523850146
7125 0.499893112532523
7126 0.499895710216247
7127 0.499898316560918
7128 0.499900931225625
7129 0.499903553868994
7130 0.49990618414923
7131 0.499908821724159
7132 0.499911466251272
7133 0.499914117387771
7134 0.49991677479061
7135 0.499919438116537
7136 0.499922107022142
7137 0.499924781163896
7138 0.499927460198194
7139 0.499930143781403
7140 0.4999328315699
7141 0.499935523220116
7142 0.499938218388582
7143 0.499940916731967
7144 0.499943617907126
7145 0.499946321571137
7146 0.49994902738135
7147 0.499951734995422
7148 0.499954444071367
7149 0.499957154267592
7150 0.499959865242942
7151 0.499962576656742
7152 0.499965288168838
7153 0.499967999439639
7154 0.49997071013016
7155 0.499973419902061
7156 0.499976128417687
7157 0.499978835340116
7158 0.499981540333191
7159 0.499984243061569
7160 0.499986943190754
7161 0.499989640387144
7162 0.499992334318066
7163 0.499995024651822
7164 0.499997711057721
7165 0.500000393206127
7166 0.500003070768491
7167 0.500005743417396
7168 0.500008410826594
7169 0.500011072671045
7170 0.500013728626952
7171 0.500016378371808
7172 0.500019021584425
7173 0.500021657944977
7174 0.500024287135039
7175 0.500026908837618
7176 0.500029522737198
7177 0.500032128519772
7178 0.500034725872881
7179 0.500037314485648
7180 0.500039894048818
7181 0.50004246425479
7182 0.500045024797657
7183 0.500047575373237
7184 0.500050115679111
7185 0.500052645414658
7186 0.500055164281086
7187 0.500057671981471
7188 0.50006016822079
7189 0.500062652705951
7190 0.500065125145832
7191 0.500067585251308
7192 0.50007003273529
7193 0.500072467312753
7194 0.50007488870077
7195 0.500077296618544
7196 0.500079690787439
7197 0.500082070931011
7198 0.50008443677504
7199 0.50008678804756
7200 0.500089124478886
7201 0.500091445801652
7202 0.500093751750832
7203 0.500096042063774
7204 0.500098316480226
7205 0.50010057474237
7206 0.500102816594841
7207 0.500105041784765
7208 0.500107250061778
7209 0.500109441178058
7210 0.500111614888351
7211 0.500113770949996
7212 0.500115909122951
7213 0.500118029169821
7214 0.500120130855879
7215 0.500122213949097
7216 0.500124278220164
7217 0.500126323442514
7218 0.500128349392349
7219 0.500130355848661
7220 0.500132342593258
7221 0.500134309410782
7222 0.500136256088735
7223 0.500138182417501
7224 0.500140088190364
7225 0.50014197320353
7226 0.50014383725615
7227 0.50014568015034
7228 0.500147501691195
7229 0.500149301686816
7230 0.500151079948326
7231 0.500152836289885
7232 0.500154570528715
7233 0.500156282485111
7234 0.500157971982462
7235 0.500159638847269
7236 0.500161282909156
7237 0.500162904000894
7238 0.500164501958409
7239 0.500166076620801
7240 0.50016762783036
7241 0.500169155432575
7242 0.500170659276156
7243 0.50017213921304
7244 0.500173595098407
7245 0.500175026790695
7246 0.500176434151607
7247 0.500177817046128
7248 0.500179175342532
7249 0.500180508912398
7250 0.500181817630615
7251 0.500183101375394
7252 0.50018436002828
7253 0.500185593474159
7254 0.500186801601267
7255 0.500187984301197
7256 0.500189141468911
7257 0.500190273002742
7258 0.500191378804406
7259 0.500192458779004
7260 0.500193512835034
7261 0.50019454088439
7262 0.500195542842372
7263 0.500196518627689
7264 0.500197468162463
7265 0.500198391372237
7266 0.50019928818597
7267 0.50020015853605
7268 0.500201002358291
7269 0.500201819591934
7270 0.500202610179653
7271 0.500203374067555
7272 0.500204111205179
7273 0.500204821545499
7274 0.500205505044923
7275 0.500206161663291
7276 0.500206791363878
7277 0.50020739411339
7278 0.500207969881961
7279 0.500208518643157
7280 0.500209040373967
7281 0.500209535054801
7282 0.500210002669492
7283 0.500210443205285
7284 0.500210856652839
7285 0.500211243006217
7286 0.500211602262887
7287 0.500211934423709
7288 0.500212239492938
7289 0.50021251747821
7290 0.500212768390538
7291 0.500212992244309
7292 0.500213189057268
7293 0.500213358850519
7294 0.50021350164851
7295 0.500213617479028
7296 0.500213706373189
7297 0.500213768365427
7298 0.500213803493487
7299 0.500213811798412
7300 0.500213793324533
7301 0.500213748119459
7302 0.500213676234064
7303 0.500213577722476
7304 0.500213452642064
7305 0.500213301053427
7306 0.500213123020378
7307 0.500212918609935
7308 0.500212687892302
7309 0.500212430940858
7310 0.500212147832142
7311 0.500211838645839
7312 0.500211503464762
7313 0.500211142374838
7314 0.500210755465093
7315 0.500210342827634
7316 0.500209904557632
7317 0.500209440753307
7318 0.500208951515908
7319 0.500208436949698
7320 0.500207897161932
7321 0.500207332262843
7322 0.500206742365619
7323 0.500206127586388
7324 0.500205488044194
7325 0.500204823860981
7326 0.500204135161571
7327 0.500203422073644
7328 0.500202684727715
7329 0.500201923257118
7330 0.500201137797978
7331 0.500200328489196
7332 0.500199495472422
7333 0.500198638892032
7334 0.500197758895111
7335 0.500196855631425
7336 0.500195929253399
7337 0.500194979916093
7338 0.50019400777718
7339 0.50019301299692
7340 0.500191995738136
7341 0.50019095616619
7342 0.500189894448957
7343 0.5001888107568
7344 0.500187705262545
7345 0.500186578141455
7346 0.500185429571203
7347 0.500184259731847
7348 0.500183068805802
7349 0.500181856977817
7350 0.50018062443494
7351 0.500179371366501
7352 0.500178097964076
7353 0.500176804421462
7354 0.500175490934651
7355 0.500174157701799
7356 0.5001728049232
7357 0.500171432801253
7358 0.50017004154044
7359 0.50016863134729
7360 0.500167202430354
7361 0.500165755000172
7362 0.500164289269248
7363 0.500162805452017
7364 0.500161303764812
7365 0.500159784425842
7366 0.500158247655154
7367 0.500156693674604
7368 0.500155122707828
7369 0.500153534980211
7370 0.500151930718853
7371 0.500150310152542
7372 0.500148673511717
7373 0.500147021028442
7374 0.500145352936369
7375 0.500143669470713
7376 0.50014197086821
7377 0.500140257367095
7378 0.500138529207063
7379 0.500136786629238
7380 0.500135029876142
7381 0.500133259191662
7382 0.500131474821014
7383 0.500129677010715
7384 0.500127866008545
7385 0.500126042063518
7386 0.500124205425846
7387 0.500122356346908
7388 0.500120495079213
7389 0.50011862187637
7390 0.500116736993054
7391 0.500114840684969
7392 0.500112933208818
7393 0.500111014822269
7394 0.500109085783917
7395 0.500107146353255
7396 0.500105196790638
7397 0.500103237357248
7398 0.500101268315062
7399 0.500099289926815
7400 0.500097302455969
7401 0.500095306166676
7402 0.500093301323748
7403 0.500091288192615
7404 0.5000892670393
7405 0.500087238130378
7406 0.500085201732944
7407 0.50008315811458
7408 0.500081107543318
7409 0.500079050287606
7410 0.500076986616277
7411 0.500074916798512
7412 0.500072841103804
7413 0.500070759801928
7414 0.500068673162904
7415 0.500066581456963
7416 0.500064484954513
7417 0.500062383926105
7418 0.500060278642401
7419 0.500058169374135
7420 0.500056056392084
7421 0.500053939967029
7422 0.500051820369728
7423 0.500049697870874
7424 0.500047572741069
7425 0.500045445250784
7426 0.500043315670329
7427 0.500041184269819
7428 0.500039051319138
7429 0.50003691708791
7430 0.500034781845462
7431 0.500032645860791
7432 0.500030509402534
7433 0.500028372738931
7434 0.500026236137796
7435 0.500024099866481
7436 0.500021964191843
7437 0.500019829380215
7438 0.500017695697372
7439 0.500015563408496
7440 0.500013432778148
7441 0.500011304070231
7442 0.500009177547965
7443 0.500007053473848
7444 0.500004932109628
7445 0.500002813716273
7446 0.500000698553935
7447 0.499998586881923
7448 0.499996478958671
7449 0.499994375041705
7450 0.499992275387616
7451 0.499990180252024
7452 0.499988089889555
7453 0.499986004553803
7454 0.499983924497308
7455 0.499981849971518
7456 0.499979781226765
7457 0.499977718512236
7458 0.499975662075937
7459 0.499973612164672
7460 0.499971569024011
7461 0.499969532898258
7462 0.49996750403043
7463 0.49996548266222
7464 0.499963469033977
7465 0.499961463384672
7466 0.499959465951874
7467 0.499957476971722
7468 0.499955496678897
7469 0.499953525306596
7470 0.499951563086504
7471 0.499949610248769
7472 0.499947667021975
7473 0.499945733633117
7474 0.499943810307574
7475 0.499941897269084
7476 0.499939994739719
7477 0.499938102939859
7478 0.49993622208817
7479 0.499934352401576
7480 0.499932494095237
7481 0.499930647382525
7482 0.499928812474998
7483 0.49992698958238
7484 0.499925178912536
7485 0.49992338067145
7486 0.499921595063201
7487 0.49991982228994
7488 0.499918062551872
7489 0.49991631604723
7490 0.499914582972256
7491 0.499912863521179
7492 0.499911157886192
7493 0.499909466257436
7494 0.499907788822977
7495 0.499906125768784
7496 0.499904477278712
7497 0.499902843534483
7498 0.499901224715666
7499 0.499899620999656
7500 0.499898032561659
7501 0.499896459574671
7502 0.499894902209462
7503 0.499893360634558
7504 0.499891835016222
7505 0.499890325518439
7506 0.4998888323029
7507 0.499887355528982
7508 0.499885895353735
7509 0.499884451931867
7510 0.499883025415726
7511 0.499881615955286
7512 0.499880223698131
7513 0.499878848789445
7514 0.499877491371992
7515 0.499876151586107
7516 0.499874829569678
7517 0.499873525458139
7518 0.499872239384449
7519 0.499870971479089
7520 0.499869721870042
7521 0.499868490682784
7522 0.499867278040275
7523 0.499866084062943
7524 0.499864908868678
7525 0.499863752572818
7526 0.49986261528814
7527 0.499861497124851
7528 0.499860398190579
7529 0.499859318590362
7530 0.499858258426639
7531 0.499857217799244
7532 0.499856196805397
7533 0.499855195539694
7534 0.499854214094104
7535 0.499853252557956
7536 0.499852311017939
7537 0.499851389558091
7538 0.499850488259794
7539 0.499849607201767
7540 0.499848746460066
7541 0.499847906108072
7542 0.499847086216491
7543 0.499846286853347
7544 0.499845508083981
7545 0.499844749971043
7546 0.499844012574494
7547 0.499843295951599
7548 0.499842600156925
7549 0.499841925242341
7550 0.499841271257013
7551 0.499840638247406
7552 0.499840026257278
7553 0.499839435327683
7554 0.499838865496971
7555 0.499838316800783
7556 0.499837789272056
7557 0.499837282941021
7558 0.499836797835204
7559 0.499836333979428
7560 0.499835891395815
7561 0.499835470103784
7562 0.499835070120058
7563 0.499834691458665
7564 0.499834334130937
7565 0.49983399814552
7566 0.499833683508371
7567 0.499833390222766
7568 0.499833118289303
7569 0.499832867705904
7570 0.499832638467825
7571 0.499832430567656
7572 0.499832243995328
7573 0.499832078738122
7574 0.499831934780668
7575 0.499831812104961
7576 0.499831710690357
7577 0.49983163051359
7578 0.499831571548772
7579 0.499831533767405
7580 0.499831517138386
7581 0.499831521628018
7582 0.499831547200018
7583 0.499831593815523
7584 0.499831661433104
7585 0.499831750008771
7586 0.499831859495986
7587 0.499831989845673
7588 0.499832141006225
7589 0.499832312923519
7590 0.499832505540925
7591 0.499832718799317
7592 0.499832952637087
7593 0.499833206990151
7594 0.49983348179197
7595 0.499833776973555
7596 0.499834092463483
7597 0.499834428187911
7598 0.499834784070586
7599 0.499835160032863
7600 0.499835555993713
7601 0.499835971869743
7602 0.499836407575209
7603 0.499836863022028
7604 0.499837338119795
7605 0.499837832775799
7606 0.499838346895036
7607 0.499838880380229
7608 0.499839433131837
7609 0.49984000504808
7610 0.499840596024949
7611 0.499841205956225
7612 0.499841834733496
7613 0.499842482246176
7614 0.499843148381517
7615 0.499843833024635
7616 0.49984453605852
7617 0.499845257364059
7618 0.499845996820054
7619 0.499846754303239
7620 0.499847529688301
7621 0.499848322847897
7622 0.499849133652673
7623 0.499849961971289
7624 0.499850807670431
7625 0.499851670614837
7626 0.499852550667313
7627 0.499853447688759
7628 0.499854361538182
7629 0.499855292072723
7630 0.499856239147677
7631 0.499857202616511
7632 0.49985818233089
7633 0.499859178140695
7634 0.499860189894045
7635 0.499861217437323
7636 0.499862260615192
7637 0.499863319270624
7638 0.499864393244916
7639 0.499865482377718
7640 0.499866586507053
7641 0.49986770546934
7642 0.49986883909942
7643 0.499869987230575
7644 0.499871149694554
7645 0.499872326321598
7646 0.499873516940461
7647 0.499874721378436
7648 0.499875939461377
7649 0.499877171013726
7650 0.499878415858534
7651 0.499879673817489
7652 0.499880944710939
7653 0.499882228357917
7654 0.499883524576162
7655 0.499884833182153
7656 0.499886153991126
7657 0.499887486817101
7658 0.499888831472911
7659 0.499890187770222
7660 0.499891555519563
7661 0.49989293453035
7662 0.49989432461091
7663 0.49989572556851
7664 0.499897137209383
7665 0.499898559338747
7666 0.499899991760843
7667 0.499901434278951
7668 0.49990288669542
7669 0.499904348811696
7670 0.499905820428345
7671 0.499907301345081
7672 0.499908791360794
7673 0.499910290273574
7674 0.49991179788074
7675 0.499913313978865
7676 0.499914838363802
7677 0.499916370830713
7678 0.499917911174095
7679 0.499919459187806
7680 0.499921014665093
7681 0.499922577398619
7682 0.499924147180488
7683 0.499925723802274
7684 0.499927307055047
7685 0.499928896729402
7686 0.499930492615482
7687 0.499932094503008
7688 0.499933702181307
7689 0.499935315439336
7690 0.499936934065711
7691 0.499938557848733
7692 0.499940186576416
7693 0.499941820036514
7694 0.499943458016547
7695 0.499945100303829
7696 0.499946746685494
7697 0.499948396948524
7698 0.499950050879776
7699 0.499951708266006
7700 0.499953368893902
7701 0.499955032550104
7702 0.499956699021235
7703 0.499958368093926
7704 0.499960039554844
7705 0.499961713190717
7706 0.499963388788362
7707 0.499965066134711
7708 0.499966745016838
7709 0.499968425221984
7710 0.499970106537585
7711 0.499971788751296
7712 0.499973471651022
7713 0.499975155024937
7714 0.499976838661516
7715 0.49997852234956
7716 0.499980205878218
7717 0.499981889037018
7718 0.499983571615889
7719 0.499985253405188
7720 0.499986934195727
7721 0.499988613778795
7722 0.499990291946185
7723 0.499991968490221
7724 0.499993643203781
7725 0.499995315880321
7726 0.499996986313904
7727 0.49999865429922
7728 0.500000319631614
7729 0.500001982107107
7730 0.500003641522426
7731 0.500005297675022
7732 0.5000069503631
7733 0.500008599385636
7734 0.500010244542409
7735 0.500011885634018
7736 0.500013522461909
7737 0.500015154828397
7738 0.500016782536691
7739 0.500018405390915
7740 0.500020023196132
7741 0.500021635758368
7742 0.500023242884631
7743 0.500024844382939
7744 0.500026440062336
7745 0.500028029732921
7746 0.500029613205862
7747 0.500031190293426
7748 0.500032760808995
7749 0.50003432456709
7750 0.500035881383391
7751 0.500037431074761
7752 0.50003897345926
7753 0.500040508356176
7754 0.500042035586035
7755 0.50004355497063
7756 0.500045066333035
7757 0.50004656949763
7758 0.500048064290116
7759 0.500049550537537
7760 0.5000510280683
7761 0.500052496712194
7762 0.500053956300407
7763 0.500055406665547
7764 0.500056847641659
7765 0.500058279064245
7766 0.500059700770281
7767 0.500061112598233
7768 0.50006251438808
7769 0.500063905981325
7770 0.500065287221018
7771 0.50006665795177
7772 0.50006801801977
7773 0.500069367272801
7774 0.500070705560259
7775 0.500072032733166
7776 0.500073348644188
7777 0.500074653147651
7778 0.500075946099552
7779 0.500077227357582
7780 0.500078496781133
7781 0.500079754231319
7782 0.500080999570985
7783 0.500082232664725
7784 0.500083453378897
7785 0.500084661581632
7786 0.500085857142852
7787 0.50008703993428
7788 0.500088209829456
7789 0.500089366703747
7790 0.500090510434361
7791 0.50009164090036
7792 0.500092757982669
7793 0.500093861564092
7794 0.500094951529321
7795 0.500096027764945
7796 0.500097090159467
7797 0.500098138603309
7798 0.500099172988824
7799 0.50010019321031
7800 0.500101199164014
7801 0.500102190748145
7802 0.500103167862885
7803 0.500104130410392
7804 0.500105078294818
7805 0.500106011422308
7806 0.500106929701017
7807 0.500107833041112
7808 0.500108721354781
7809 0.500109594556244
7810 0.500110452561756
7811 0.500111295289616
7812 0.500112122660175
7813 0.50011293459584
7814 0.500113731021081
7815 0.500114511862439
7816 0.500115277048528
7817 0.500116026510044
7818 0.500116760179768
7819 0.500117477992571
7820 0.50011817988542
7821 0.500118865797381
7822 0.500119535669624
7823 0.500120189445426
7824 0.500120827070175
7825 0.500121448491372
7826 0.500122053658638
7827 0.50012264252371
7828 0.500123215040451
7829 0.500123771164847
7830 0.500124310855008
7831 0.500124834071177
7832 0.500125340775723
7833 0.500125830933147
7834 0.500126304510079
7835 0.500126761475284
7836 0.500127201799659
7837 0.50012762545623
7838 0.50012803242016
7839 0.500128422668739
7840 0.500128796181391
7841 0.500129152939669
7842 0.500129492927253
7843 0.500129816129951
7844 0.500130122535697
7845 0.500130412134548
7846 0.500130684918679
7847 0.500130940882387
7848 0.500131180022081
7849 0.500131402336283
7850 0.500131607825625
7851 0.500131796492843
7852 0.500131968342774
7853 0.500132123382352
7854 0.500132261620604
7855 0.500132383068645
7856 0.500132487739672
7857 0.500132575648961
7858 0.50013264681386
7859 0.500132701253783
7860 0.500132738990206
7861 0.500132760046658
7862 0.500132764448718
7863 0.500132752224005
7864 0.500132723402174
7865 0.500132678014906
7866 0.500132616095904
7867 0.500132537680881
7868 0.500132442807555
7869 0.500132331515643
7870 0.500132203846847
7871 0.500132059844851
7872 0.500131899555307
7873 0.500131723025831
7874 0.50013153030599
7875 0.500131321447294
7876 0.500131096503187
7877 0.500130855529035
7878 0.500130598582119
7879 0.500130325721619
7880 0.50013003700861
7881 0.500129732506048
7882 0.500129412278757
7883 0.500129076393421
7884 0.500128724918571
7885 0.500128357924575
7886 0.500127975483622
7887 0.500127577669715
7888 0.500127164558655
7889 0.500126736228029
7890 0.500126292757199
7891 0.500125834227288
7892 0.500125360721167
7893 0.50012487232344
7894 0.500124369120433
7895 0.500123851200181
7896 0.50012331865241
7897 0.500122771568526
7898 0.5001222100416
7899 0.500121634166353
7900 0.500121044039144
7901 0.500120439757951
7902 0.500119821422358
7903 0.500119189133541
7904 0.500118542994251
7905 0.500117883108799
7906 0.50011720958304
7907 0.500116522524358
7908 0.500115822041649
7909 0.500115108245305
7910 0.500114381247199
7911 0.500113641160667
7912 0.500112888100489
7913 0.500112122182879
7914 0.500111343525461
7915 0.500110552247257
7916 0.500109748468666
7917 0.500108932311447
7918 0.500108103898706
7919 0.500107263354872
7920 0.500106410805683
7921 0.500105546378168
7922 0.500104670200626
7923 0.500103782402612
7924 0.500102883114915
7925 0.500101972469543
7926 0.500101050599699
7927 0.500100117639769
7928 0.5000991737253
7929 0.500098218992977
7930 0.500097253580613
7931 0.500096277627121
7932 0.500095291272501
7933 0.500094294657818
7934 0.500093287925181
7935 0.500092271217726
7936 0.500091244679596
7937 0.500090208455921
7938 0.500089162692797
7939 0.500088107537268
7940 0.500087043137303
7941 0.500085969641782
7942 0.500084887200467
7943 0.500083795963989
7944 0.500082696083826
7945 0.500081587712279
7946 0.500080471002458
7947 0.500079346108254
7948 0.500078213184324
7949 0.500077072386069
7950 0.500075923869613
7951 0.500074767791781
7952 0.500073604310079
7953 0.500072433582675
7954 0.500071255768375
7955 0.500070071026604
7956 0.500068879517384
7957 0.500067681401316
7958 0.500066476839553
7959 0.500065265993784
7960 0.50006404902621
7961 0.500062826099526
7962 0.500061597376896
7963 0.500060363021935
7964 0.500059123198684
7965 0.500057878071593
7966 0.500056627805497
7967 0.500055372565596
7968 0.500054112517433
7969 0.500052847826872
7970 0.500051578660079
7971 0.500050305183499
7972 0.500049027563833
7973 0.500047745968022
7974 0.500046460563219
7975 0.500045171516773
7976 0.500043878996206
7977 0.500042583169191
7978 0.50004128420353
7979 0.500039982267136
7980 0.500038677528009
7981 0.500037370154217
7982 0.50003606031387
7983 0.500034748175106
7984 0.500033433906066
7985 0.50003211767487
7986 0.500030799649603
7987 0.500029479998289
7988 0.50002815888887
7989 0.500026836489189
7990 0.500025512966964
7991 0.500024188489771
7992 0.500022863225023
7993 0.500021537339947
7994 0.500020211001565
7995 0.500018884376674
7996 0.500017557631824
7997 0.500016230933299
7998 0.500014904447095
7999 0.500013578338901
8000 0.500012252774079
8001 0.500010927917643
8002 0.500009603934239
8003 0.500008280988125
8004 0.500006959243151
8005 0.500005638862741
8006 0.50000432000987
8007 0.500003002847047
8008 0.500001687536296
8009 0.500000374239131
8010 0.499999063116546
8011 0.499997754328986
8012 0.499996448036335
8013 0.499995144397892
8014 0.499993843572358
8015 0.499992545717809
8016 0.499991250991684
8017 0.499989959550765
8018 0.499988671551156
8019 0.499987387148267
8020 0.499986106496794
8021 0.499984829750701
8022 0.499983557063207
8023 0.499982288586758
8024 0.499981024473019
8025 0.49997976487285
8026 0.499978509936293
8027 0.499977259812552
8028 0.499976014649974
8029 0.499974774596035
8030 0.499973539797325
8031 0.499972310399524
8032 0.499971086547391
8033 0.499969868384747
8034 0.499968656054456
8035 0.499967449698413
8036 0.499966249457521
8037 0.499965055471681
8038 0.499963867879777
8039 0.499962686819653
8040 0.499961512428106
8041 0.499960344840865
8042 0.499959184192578
8043 0.499958030616797
8044 0.499956884245962
8045 0.499955745211387
8046 0.499954613643248
8047 0.499953489670562
8048 0.49995237342118
8049 0.49995126502177
8050 0.499950164597801
8051 0.499949072273534
8052 0.499947988172003
8053 0.499946912415008
8054 0.499945845123095
8055 0.499944786415548
8056 0.499943736410375
8057 0.499942695224296
8058 0.499941662972726
8059 0.499940639769771
8060 0.499939625728207
8061 0.499938620959475
8062 0.499937625573666
8063 0.499936639679511
8064 0.499935663384368
8065 0.499934696794211
8066 0.499933740013623
8067 0.499932793145779
8068 0.499931856292439
8069 0.499930929553939
8070 0.499930013029178
8071 0.499929106815609
8072 0.49992821100923
8073 0.499927325704573
8074 0.499926450994697
8075 0.499925586971175
8076 0.49992473372409
8077 0.499923891342023
8078 0.499923059912042
8079 0.499922239519702
8080 0.499921430249028
8081 0.499920632182511
8082 0.499919845401101
8083 0.499919069984198
8084 0.499918306009644
8085 0.49991755355372
8086 0.499916812691132
8087 0.499916083495012
8088 0.499915366036906
8089 0.49991466038677
8090 0.499913966612963
8091 0.499913284782243
8092 0.499912614959758
8093 0.499911957209046
8094 0.499911311592023
8095 0.499910678168984
8096 0.499910056998592
8097 0.499909448137882
8098 0.499908851642247
8099 0.499908267565441
8100 0.499907695959573
8101 0.499907136875099
8102 0.499906590360827
8103 0.499906056463907
8104 0.499905535229828
8105 0.49990502670242
8106 0.499904530923846
8107 0.499904047934602
8108 0.499903577773517
8109 0.499903120477745
8110 0.499902676082769
8111 0.499902244622397
8112 0.499901826128759
8113 0.499901420632309
8114 0.499901028161821
8115 0.499900648744393
8116 0.49990028240544
8117 0.499899929168697
8118 0.499899589056221
8119 0.499899262088387
8120 0.49989894828389
8121 0.499898647659746
8122 0.499898360231294
8123 0.499898086012191
8124 0.499897825014423
8125 0.499897577248296
8126 0.499897342722444
8127 0.49989712144383
8128 0.499896913417745
8129 0.499896718647812
8130 0.499896537135992
8131 0.499896368882579
8132 0.499896213886209
8133 0.499896072143859
8134 0.499895943650854
8135 0.499895828400868
8136 0.499895726385927
8137 0.499895637596414
8138 0.499895562021073
8139 0.499895499647013
8140 0.499895450459712
8141 0.499895414443023
8142 0.499895391579175
8143 0.499895381848783
8144 0.499895385230849
8145 0.499895401702772
8146 0.499895431240348
8147 0.499895473817778
8148 0.499895529407677
8149 0.499895597981074
8150 0.499895679507426
8151 0.499895773954616
8152 0.499895881288966
8153 0.499896001475243
8154 0.499896134476661
8155 0.499896280254896
8156 0.499896438770088
8157 0.499896609980849
8158 0.499896793844272
8159 0.499896990315941
8160 0.499897199349934
8161 0.499897420898836
8162 0.499897654913744
8163 0.499897901344279
8164 0.499898160138592
8165 0.499898431243373
8166 0.499898714603864
8167 0.499899010163864
8168 0.499899317865738
8169 0.499899637650432
8170 0.499899969457477
8171 0.499900313225002
8172 0.499900668889744
8173 0.499901036387056
8174 0.499901415650922
8175 0.499901806613962
8176 0.499902209207448
8177 0.499902623361309
8178 0.499903049004149
8179 0.499903486063252
8180 0.499903934464597
8181 0.499904394132869
8182 0.499904864991469
8183 0.499905346962526
8184 0.499905839966913
8185 0.499906343924251
8186 0.49990685875293
8187 0.499907384370115
8188 0.49990792069176
8189 0.499908467632625
8190 0.499909025106279
8191 0.499909593025125
8192 0.499910171300401
8193 0.499910759842202
8194 0.49991135855949
8195 0.499911967360106
8196 0.499912586150785
8197 0.49991321483717
8198 0.499913853323823
8199 0.499914501514242
8200 0.499915159310874
8201 0.499915826615127
8202 0.499916503327388
8203 0.499917189347031
8204 0.49991788457244
8205 0.499918588901014
8206 0.499919302229188
8207 0.499920024452447
8208 0.499920755465337
8209 0.499921495161482
8210 0.499922243433602
8211 0.499923000173521
8212 0.499923765272188
8213 0.499924538619691
8214 0.49992532010527
8215 0.499926109617334
8216 0.499926907043475
8217 0.499927712270487
8218 0.499928525184375
8219 0.499929345670379
8220 0.499930173612983
8221 0.499931008895933
8222 0.499931851402252
8223 0.499932701014259
8224 0.499933557613581
8225 0.49993442108117
8226 0.49993529129732
8227 0.499936168141684
8228 0.499937051493288
8229 0.499937941230548
8230 0.499938837231286
8231 0.499939739372747
8232 0.499940647531614
8233 0.499941561584027
8234 0.499942481405598
8235 0.499943406871424
8236 0.49994433785611
8237 0.499945274233781
8238 0.4999462158781
8239 0.499947162662284
8240 0.499948114459122
8241 0.499949071140991
8242 0.499950032579869
8243 0.49995099864736
8244 0.499951969214702
8245 0.49995294415279
8246 0.499953923332188
8247 0.49995490662315
8248 0.499955893895632
8249 0.499956885019316
8250 0.499957879863619
8251 0.499958878297714
8252 0.499959880190545
8253 0.499960885410846
8254 0.499961893827157
8255 0.499962905307838
8256 0.499963919721091
8257 0.499964936934971
8258 0.499965956817408
8259 0.499966979236219
8260 0.49996800405913
8261 0.499969031153786
8262 0.499970060387776
8263 0.499971091628641
8264 0.499972124743897
8265 0.49997315960105
8266 0.499974196067611
8267 0.499975234011113
8268 0.499976273299129
8269 0.499977313799289
8270 0.499978355379292
8271 0.499979397906929
8272 0.499980441250094
8273 0.499981485276802
8274 0.499982529855208
8275 0.499983574853619
8276 0.499984620140512
8277 0.499985665584552
8278 0.499986711054604
8279 0.499987756419755
8280 0.499988801549323
8281 0.499989846312879
8282 0.49999089058026
8283 0.499991934221584
8284 0.499992977107268
8285 0.499994019108043
8286 0.499995060094969
8287 0.499996099939452
8288 0.499997138513256
8289 0.499998175688525
8290 0.49999921133779
8291 0.500000245333991
8292 0.50000127755049
8293 0.500002307861085
8294 0.500003336140027
8295 0.500004362262033
8296 0.500005386102303
8297 0.500006407536533
8298 0.500007426440931
8299 0.50000844269223
8300 0.500009456167704
8301 0.500010466745183
8302 0.500011474303066
8303 0.500012478720336
8304 0.500013479876572
8305 0.500014477651967
8306 0.500015471927338
8307 0.500016462584144
8308 0.500017449504497
8309 0.500018432571173
8310 0.500019411667634
8311 0.50002038667803
8312 0.500021357487225
8313 0.500022323980797
8314 0.500023286045064
8315 0.500024243567086
8316 0.500025196434685
8317 0.500026144536455
8318 0.500027087761775
8319 0.500028026000821
8320 0.50002895914458
8321 0.500029887084859
8322 0.500030809714303
8323 0.5000317269264
8324 0.500032638615498
8325 0.500033544676814
8326 0.500034445006449
8327 0.500035339501395
8328 0.500036228059549
8329 0.500037110579724
8330 0.50003798696166
8331 0.500038857106036
8332 0.500039720914478
8333 0.500040578289573
8334 0.500041429134878
8335 0.500042273354929
8336 0.500043110855254
8337 0.500043941542383
8338 0.500044765323854
8339 0.500045582108229
8340 0.500046391805099
8341 0.500047194325095
8342 0.500047989579898
8343 0.500048777482248
8344 0.500049557945952
8345 0.500050330885896
8346 0.500051096218049
8347 0.500051853859477
8348 0.500052603728348
8349 0.50005334574394
8350 0.500054079826654
8351 0.500054805898014
8352 0.500055523880685
8353 0.50005623369847
8354 0.500056935276327
8355 0.50005762854037
8356 0.500058313417881
8357 0.500058989837312
8358 0.500059657728297
8359 0.500060317021655
8360 0.5000609676494
8361 0.500061609544744
8362 0.500062242642106
8363 0.500062866877118
8364 0.500063482186629
8365 0.500064088508712
8366 0.50006468578267
8367 0.500065273949043
8368 0.500065852949609
8369 0.500066422727395
8370 0.500066983226674
8371 0.50006753439298
8372 0.500068076173105
8373 0.500068608515105
8374 0.500069131368307
8375 0.500069644683311
8376 0.500070148411994
8377 0.500070642507515
8378 0.500071126924319
8379 0.500071601618137
8380 0.500072066545995
8381 0.500072521666212
8382 0.500072966938406
8383 0.500073402323496
8384 0.500073827783705
8385 0.500074243282562
8386 0.500074648784905
8387 0.500075044256883
8388 0.500075429665956
8389 0.500075804980902
8390 0.500076170171812
8391 0.500076525210097
8392 0.500076870068486
8393 0.500077204721031
8394 0.500077529143102
8395 0.500077843311392
8396 0.500078147203921
8397 0.500078440800026
8398 0.500078724080373
8399 0.50007899702695
8400 0.500079259623069
8401 0.500079511853367
8402 0.500079753703802
8403 0.500079985161658
8404 0.50008020621554
8405 0.500080416855374
8406 0.50008061707241
8407 0.500080806859212
8408 0.500080986209667
8409 0.500081155118978
8410 0.50008131358366
8411 0.500081461601544
8412 0.500081599171773
8413 0.500081726294797
8414 0.500081842972375
8415 0.500081949207569
8416 0.500082045004744
8417 0.500082130369565
8418 0.500082205308991
8419 0.500082269831276
8420 0.500082323945963
8421 0.500082367663884
8422 0.500082400997151
8423 0.500082423959157
8424 0.50008243656457
8425 0.500082438829332
8426 0.500082430770649
8427 0.500082412406993
8428 0.500082383758092
8429 0.50008234484493
8430 0.50008229568974
8431 0.500082236316001
8432 0.500082166748428
8433 0.500082087012972
8434 0.500081997136815
8435 0.500081897148358
8436 0.500081787077225
8437 0.500081666954247
8438 0.500081536811464
8439 0.500081396682117
8440 0.500081246600637
8441 0.500081086602647
8442 0.500080916724948
8443 0.500080737005517
8444 0.500080547483498
8445 0.500080348199197
8446 0.500080139194071
8447 0.500079920510728
8448 0.500079692192911
8449 0.500079454285499
8450 0.500079206834493
8451 0.500078949887011
8452 0.500078683491282
8453 0.500078407696633
8454 0.500078122553487
8455 0.500077828113351
8456 0.500077524428808
8457 0.500077211553509
8458 0.500076889542167
8459 0.500076558450544
8460 0.500076218335444
8461 0.500075869254707
8462 0.500075511267194
8463 0.500075144432785
8464 0.500074768812363
8465 0.500074384467811
8466 0.500073991461995
8467 0.500073589858764
8468 0.500073179722932
8469 0.500072761120271
8470 0.500072334117504
8471 0.500071898782291
8472 0.500071455183222
8473 0.500071003389803
8474 0.500070543472451
8475 0.500070075502479
8476 0.500069599552088
8477 0.500069115694356
8478 0.500068624003226
8479 0.500068124553499
8480 0.500067617420819
8481 0.500067102681663
8482 0.500066580413332
8483 0.500066050693939
8484 0.500065513602397
8485 0.500064969218409
8486 0.500064417622455
8487 0.500063858895782
8488 0.500063293120393
8489 0.500062720379033
8490 0.500062140755182
8491 0.500061554333036
8492 0.500060961197504
8493 0.500060361434189
8494 0.500059755129379
8495 0.500059142370036
8496 0.500058523243783
8497 0.50005789783889
8498 0.500057266244266
8499 0.500056628549442
8500 0.500055984844564
8501 0.500055335220375
8502 0.500054679768207
8503 0.500054018579968
8504 0.500053351748125
8505 0.5000526793657
8506 0.500052001526249
8507 0.500051318323853
8508 0.500050629853106
8509 0.500049936209103
8510 0.500049237487423
8511 0.500048533784121
8512 0.500047825195711
8513 0.500047111819157
8514 0.500046393751858
8515 0.500045671091636
8516 0.500044943936721
8517 0.50004421238574
8518 0.500043476537704
8519 0.500042736491995
8520 0.50004199234835
8521 0.500041244206853
8522 0.500040492167918
8523 0.500039736332276
8524 0.500038976800965
8525 0.500038213675313
8526 0.500037447056926
8527 0.500036677047679
8528 0.500035903749695
8529 0.500035127265337
8530 0.500034347697195
8531 0.500033565148072
8532 0.500032779720967
8533 0.500031991519068
8534 0.500031200645735
8535 0.500030407204488
8536 0.500029611298991
8537 0.500028813033045
8538 0.500028012510567
8539 0.500027209835584
8540 0.500026405112215
8541 0.500025598444658
8542 0.50002478993718
8543 0.500023979694102
8544 0.500023167819785
8545 0.500022354418618
8546 0.500021539595003
8547 0.500020723453347
8548 0.500019906098042
8549 0.500019087633457
8550 0.500018268163922
8551 0.500017447793719
8552 0.500016626627064
8553 0.500015804768096
8554 0.500014982320867
8555 0.500014159389324
8556 0.500013336077301
8557 0.500012512488502
8558 0.500011688726492
8559 0.500010864894682
8560 0.500010041096316
8561 0.500009217434459
8562 0.500008394011986
8563 0.500007570931568
8564 0.500006748295658
8565 0.500005926206481
8566 0.500005104766021
8567 0.500004284076007
8568 0.500003464237904
8569 0.500002645352896
8570 0.500001827521879
8571 0.500001010845446
8572 0.500000195423874
8573 0.499999381357114
8574 0.499998568744779
8575 0.499997757686131
8576 0.499996948280069
8577 0.499996140625119
8578 0.499995334819419
8579 0.499994530960713
8580 0.499993729146332
8581 0.49999292947319
8582 0.499992132037767
8583 0.4999913369361
8584 0.499990544263771
8585 0.499989754115898
8586 0.49998896658712
8587 0.499988181771589
8588 0.499987399762958
8589 0.49998662065437
8590 0.499985844538448
8591 0.499985071507284
8592 0.499984301652427
8593 0.499983535064873
8594 0.499982771835058
8595 0.499982012052842
8596 0.499981255807501
8597 0.49998050318772
8598 0.499979754281579
8599 0.499979009176542
8600 0.499978267959452
8601 0.499977530716518
8602 0.499976797533304
8603 0.499976068494723
8604 0.499975343685024
8605 0.499974623187786
8606 0.499973907085905
8607 0.499973195461588
8608 0.49997248839634
8609 0.49997178597096
8610 0.49997108826553
8611 0.499970395359402
8612 0.499969707331197
8613 0.499969024258791
8614 0.499968346219306
8615 0.499967673289107
8616 0.499967005543787
8617 0.499966343058165
8618 0.499965685906273
8619 0.49996503416135
8620 0.499964387895835
8621 0.49996374718136
8622 0.499963112088738
8623 0.499962482687961
8624 0.499961859048189
8625 0.499961241237743
8626 0.499960629324101
8627 0.499960023373886
8628 0.499959423452865
8629 0.499958829625935
8630 0.499958241957125
8631 0.49995766050958
8632 0.499957085345564
8633 0.499956516526446
8634 0.499955954112697
8635 0.499955398163887
8636 0.499954848738672
8637 0.499954305894795
8638 0.499953769689075
8639 0.499953240177407
8640 0.499952717414751
8641 0.49995220145513
8642 0.499951692351625
8643 0.499951190156367
8644 0.499950694920535
8645 0.499950206694351
8646 0.499949725527074
8647 0.499949251466996
8648 0.499948784561437
8649 0.499948324856743
8650 0.499947872398278
8651 0.499947427230425
8652 0.499946989396576
8653 0.499946558939134
8654 0.499946135899507
8655 0.499945720318102
8656 0.499945312234326
8657 0.499944911686582
8658 0.499944518712261
8659 0.499944133347746
8660 0.499943755628404
8661 0.499943385588586
8662 0.499943023261623
8663 0.499942668679826
8664 0.499942321874479
8665 0.499941982875842
8666 0.499941651713144
8667 0.499941328414587
8668 0.499941013007339
8669 0.499940705517532
8670 0.499940405970268
8671 0.499940114389608
8672 0.499939830798576
8673 0.499939555219157
8674 0.499939287672298
8675 0.499939028177902
8676 0.499938776754832
8677 0.499938533420907
8678 0.499938298192907
8679 0.499938071086565
8680 0.499937852116573
8681 0.499937641296578
8682 0.499937438639186
8683 0.499937244155957
8684 0.49993705785741
8685 0.499936879753023
8686 0.499936709851228
8687 0.499936548159421
8688 0.499936394683954
8689 0.499936249430142
8690 0.49993611240226
8691 0.499935983603547
8692 0.499935863036207
8693 0.499935750701408
8694 0.499935646599288
8695 0.499935550728953
8696 0.499935463088479
8697 0.499935383674917
8698 0.499935312484292
8699 0.499935249511606
8700 0.499935194750842
8701 0.499935148194963
8702 0.499935109835921
8703 0.499935079664651
8704 0.49993505767108
8705 0.499935043844131
8706 0.499935038171718
8707 0.49993504064076
8708 0.499935051237176
8709 0.499935069945892
8710 0.499935096750845
8711 0.499935131634984
8712 0.499935174580277
8713 0.499935225567712
8714 0.499935284577305
8715 0.499935351588098
8716 0.499935426578169
8717 0.499935509524635
8718 0.499935600403654
8719 0.499935699190431
8720 0.499935805859227
8721 0.499935920383354
8722 0.49993604273519
8723 0.499936172886179
8724 0.499936310806836
8725 0.499936456466755
8726 0.49993660983461
8727 0.499936770878165
8728 0.499936939564278
8729 0.499937115858906
8730 0.499937299727111
8731 0.499937491133064
8732 0.499937690040057
8733 0.499937896410503
8734 0.499938110205943
8735 0.499938331387057
8736 0.499938559913663
8737 0.49993879574473
8738 0.499939038838383
8739 0.499939289151905
8740 0.499939546641751
8741 0.49993981126355
8742 0.499940082972113
8743 0.49994036172144
8744 0.499940647464729
8745 0.49994094015438
8746 0.499941239742006
8747 0.499941546178435
8748 0.499941859413725
8749 0.499942179397164
8750 0.499942506077283
8751 0.499942839401861
8752 0.499943179317933
8753 0.4999435257718
8754 0.499943878709035
8755 0.49994423807449
8756 0.499944603812308
8757 0.499944975865926
8758 0.499945354178089
8759 0.499945738690853
8760 0.499946129345598
8761 0.499946526083032
8762 0.499946928843203
8763 0.499947337565507
8764 0.499947752188696
8765 0.499948172650885
8766 0.499948598889567
8767 0.499949030841612
8768 0.499949468443287
8769 0.499949911630256
8770 0.499950360337594
8771 0.499950814499794
8772 0.499951274050779
8773 0.499951738923906
8774 0.499952209051982
8775 0.499952684367268
8776 0.499953164801489
8777 0.499953650285847
8778 0.499954140751027
8779 0.499954636127208
8780 0.499955136344073
8781 0.499955641330817
8782 0.499956151016158
8783 0.499956665328347
8784 0.499957184195175
8785 0.499957707543989
8786 0.499958235301693
8787 0.499958767394767
8788 0.499959303749271
8789 0.499959844290855
8790 0.499960388944773
8791 0.49996093763589
8792 0.499961490288692
8793 0.499962046827298
8794 0.499962607175467
8795 0.499963171256613
8796 0.499963738993809
8797 0.499964310309803
8798 0.499964885127025
8799 0.499965463367596
8800 0.499966044953343
8801 0.499966629805806
8802 0.499967217846247
8803 0.499967808995664
8804 0.499968403174798
8805 0.499969000304146
8806 0.499969600303969
8807 0.499970203094305
8808 0.499970808594977
8809 0.499971416725605
8810 0.499972027405614
8811 0.499972640554248
8812 0.499973256090578
8813 0.499973873933513
8814 0.49997449400181
8815 0.499975116214087
8816 0.499975740488827
8817 0.499976366744397
8818 0.499976994899052
8819 0.499977624870948
8820 0.499978256578151
8821 0.499978889938651
8822 0.499979524870366
8823 0.499980161291159
8824 0.499980799118846
8825 0.499981438271202
8826 0.499982078665981
8827 0.499982720220914
8828 0.499983362853732
8829 0.499984006482167
8830 0.499984651023965
8831 0.499985296396899
8832 0.499985942518777
8833 0.499986589307449
8834 0.499987236680823
8835 0.499987884556874
8836 0.499988532853651
8837 0.499989181489288
8838 0.499989830382016
8839 0.499990479450174
8840 0.499991128612215
8841 0.499991777786718
8842 0.499992426892399
8843 0.499993075848121
8844 0.4999937245729
8845 0.499994372985922
8846 0.499995021006546
8847 0.499995668554317
8848 0.499996315548975
8849 0.499996961910466
8850 0.499997607558949
8851 0.49999825241481
8852 0.499998896398666
8853 0.499999539431379
8854 0.500000181434065
8855 0.500000822328099
8856 0.50000146203513
8857 0.500002100477089
8858 0.500002737576196
8859 0.50000337325497
8860 0.500004007436241
8861 0.500004640043156
8862 0.500005270999187
8863 0.500005900228146
8864 0.500006527654187
8865 0.500007153201819
8866 0.500007776795914
8867 0.500008398361716
8868 0.500009017824848
8869 0.500009635111324
8870 0.500010250147553
8871 0.500010862860352
8872 0.500011473176953
8873 0.50001208102501
8874 0.500012686332609
8875 0.500013289028274
8876 0.500013889040979
8877 0.500014486300153
8878 0.50001508073569
8879 0.500015672277955
8880 0.500016260857792
8881 0.500016846406536
8882 0.500017428856014
8883 0.500018008138559
8884 0.500018584187013
8885 0.500019156934737
8886 0.50001972631562
8887 0.50002029226408
8888 0.50002085471508
8889 0.500021413604127
8890 0.500021968867286
8891 0.500022520441183
8892 0.500023068263012
8893 0.500023612270544
8894 0.500024152402133
8895 0.500024688596722
8896 0.500025220793849
8897 0.500025748933657
8898 0.500026272956896
8899 0.500026792804933
8900 0.500027308419755
8901 0.50002781974398
8902 0.500028326720858
8903 0.500028829294278
8904 0.500029327408779
8905 0.500029821009548
8906 0.500030310042432
8907 0.500030794453941
8908 0.500031274191254
8909 0.500031749202224
8910 0.500032219435384
8911 0.500032684839953
8912 0.500033145365839
8913 0.500033600963645
8914 0.500034051584678
8915 0.500034497180945
8916 0.500034937705168
8917 0.500035373110782
8918 0.50003580335194
8919 0.500036228383522
8920 0.500036648161133
8921 0.500037062641114
8922 0.500037471780542
8923 0.500037875537234
8924 0.500038273869752
8925 0.50003866673741
8926 0.500039054100273
8927 0.50003943591916
8928 0.500039812155656
8929 0.500040182772105
8930 0.500040547731619
8931 0.500040906998083
8932 0.500041260536153
8933 0.500041608311264
8934 0.500041950289629
8935 0.500042286438245
8936 0.500042616724894
8937 0.500042941118146
8938 0.500043259587363
8939 0.500043572102699
8940 0.500043878635106
8941 0.500044179156332
8942 0.500044473638925
8943 0.500044762056237
8944 0.500045044382423
8945 0.500045320592445
8946 0.500045590662074
8947 0.500045854567887
8948 0.500046112287276
8949 0.500046363798445
8950 0.500046609080409
8951 0.500046848113002
8952 0.500047080876872
8953 0.500047307353486
8954 0.500047527525128
8955 0.500047741374903
8956 0.500047948886734
8957 0.500048150045366
8958 0.500048344836363
8959 0.500048533246114
8960 0.500048715261827
8961 0.500048890871532
8962 0.500049060064084
8963 0.500049222829157
8964 0.500049379157247
8965 0.500049529039676
8966 0.500049672468582
8967 0.500049809436928
8968 0.500049939938496
8969 0.500050063967889
8970 0.500050181520527
8971 0.500050292592653
8972 0.500050397181322
8973 0.500050495284411
8974 0.500050586900608
8975 0.500050672029417
8976 0.500050750671156
8977 0.500050822826953
8978 0.500050888498746
8979 0.500050947689283
8980 0.500051000402117
8981 0.500051046641606
8982 0.500051086412912
8983 0.500051119721997
8984 0.500051146575623
8985 0.500051166981346
8986 0.50005118094752
8987 0.500051188483288
8988 0.500051189598584
8989 0.500051184304128
8990 0.500051172611426
8991 0.500051154532763
8992 0.500051130081205
8993 0.500051099270592
8994 0.500051062115536
8995 0.500051018631422
8996 0.500050968834396
8997 0.500050912741372
8998 0.50005085037002
8999 0.500050781738768
9000 0.500050706866795
9001 0.50005062577403
9002 0.500050538481147
9003 0.500050445009559
9004 0.50005034538142
9005 0.500050239619614
9006 0.500050127747755
9007 0.500050009790183
9008 0.500049885771956
9009 0.500049755718852
9010 0.500049619657357
9011 0.500049477614668
9012 0.500049329618682
9013 0.500049175697994
9014 0.500049015881895
9015 0.500048850200361
9016 0.500048678684054
9017 0.500048501364314
9018 0.500048318273154
9019 0.500048129443255
9020 0.500047934907961
9021 0.500047734701276
9022 0.500047528857853
9023 0.500047317412996
9024 0.500047100402646
9025 0.500046877863383
9026 0.500046649832416
9027 0.500046416347579
9028 0.500046177447325
9029 0.500045933170719
9030 0.500045683557434
9031 0.500045428647743
9032 0.500045168482513
9033 0.500044903103202
9034 0.500044632551849
9035 0.500044356871071
9036 0.500044076104052
9037 0.500043790294543
9038 0.50004349948685
9039 0.50004320372583
9040 0.500042903056885
9041 0.500042597525954
9042 0.500042287179508
9043 0.50004197206454
9044 0.500041652228562
9045 0.500041327719597
9046 0.50004099858617
9047 0.500040664877304
9048 0.500040326642512
9049 0.50003998393179
9050 0.500039636795608
9051 0.500039285284906
9052 0.500038929451086
9053 0.500038569346003
9054 0.50003820502196
9055 0.500037836531698
9056 0.500037463928391
9057 0.50003708726564
9058 0.500036706597461
9059 0.50003632197828
9060 0.500035933462928
9061 0.500035541106628
9062 0.500035144964991
9063 0.500034745094011
9064 0.500034341550049
9065 0.500033934389834
9066 0.500033523670452
9067 0.500033109449335
9068 0.500032691784259
9069 0.500032270733332
9070 0.500031846354988
9071 0.500031418707978
9072 0.500030987851363
9073 0.500030553844508
9074 0.500030116747069
9075 0.500029676618989
9076 0.50002923352049
9077 0.500028787512061
9078 0.500028338654458
9079 0.500027887008685
9080 0.500027432635997
9081 0.500026975597883
9082 0.500026515956064
9083 0.500026053772482
9084 0.500025589109291
9085 0.500025122028851
9086 0.500024652593721
9087 0.500024180866646
9088 0.500023706910554
9089 0.500023230788544
9090 0.500022752563881
9091 0.500022272299984
9092 0.500021790060423
9093 0.500021305908905
9094 0.50002081990927
9095 0.500020332125481
9096 0.500019842621616
9097 0.50001935146186
9098 0.500018858710497
9099 0.500018364431902
9100 0.50001786869053
9101 0.500017371550914
9102 0.500016873077649
9103 0.500016373335389
9104 0.500015872388838
9105 0.500015370302742
9106 0.500014867141879
9107 0.500014362971051
9108 0.500013857855078
9109 0.50001335185879
9110 0.500012845047016
9111 0.500012337484576
9112 0.500011829236278
9113 0.500011320366902
9114 0.5000108109412
9115 0.500010301023882
9116 0.50000979067961
9117 0.500009279972992
9118 0.500008768968569
9119 0.500008257730812
9120 0.500007746324113
9121 0.500007234812774
9122 0.500006723261004
9123 0.500006211732905
9124 0.500005700292472
9125 0.500005189003576
9126 0.500004677929964
9127 0.500004167135248
9128 0.500003656682896
9129 0.500003146636229
9130 0.500002637058406
9131 0.500002128012423
9132 0.500001619561102
9133 0.500001111767086
9134 0.500000604692826
9135 0.500000098400582
9136 0.499999592952406
9137 0.499999088410144
9138 0.499998584835421
9139 0.499998082289636
9140 0.499997580833959
9141 0.499997080529317
9142 0.49999658143639
9143 0.499996083615605
9144 0.499995587127127
9145 0.499995092030853
9146 0.499994598386402
9147 0.499994106253113
9148 0.499993615690036
9149 0.499993126755921
9150 0.499992639509218
9151 0.499992154008066
9152 0.499991670310287
9153 0.49999118847338
9154 0.499990708554512
9155 0.499990230610515
9156 0.499989754697877
9157 0.499989280872736
9158 0.499988809190874
9159 0.499988339707712
9160 0.499987872478298
9161 0.499987407557309
9162 0.499986944999038
9163 0.49998648485739
9164 0.499986027185879
9165 0.499985572037618
9166 0.499985119465312
9167 0.499984669521257
9168 0.499984222257332
9169 0.499983777724991
9170 0.49998333597526
9171 0.49998289705873
9172 0.499982461025551
9173 0.499982027925429
9174 0.499981597807617
9175 0.499981170720913
9176 0.499980746713652
9177 0.499980325833702
9178 0.499979908128458
9179 0.499979493644839
9180 0.499979082429279
9181 0.499978674527727
9182 0.499978269985638
9183 0.499977868847968
9184 0.499977471159175
9185 0.499977076963205
9186 0.499976686303497
9187 0.499976299222972
9188 0.499975915764028
9189 0.499975535968543
9190 0.49997515987786
9191 0.499974787532793
9192 0.499974418973616
9193 0.49997405424006
9194 0.499973693371311
9195 0.499973336406007
9196 0.499972983382227
9197 0.499972634337498
9198 0.49997228930878
9199 0.499971948332472
9200 0.499971611444402
9201 0.499971278679827
9202 0.499970950073425
9203 0.4999706256593
9204 0.499970305470968
9205 0.499969989541364
9206 0.499969677902832
9207 0.499969370587123
9208 0.499969067625395
9209 0.499968769048208
9210 0.499968474885522
9211 0.499968185166691
9212 0.499967899920467
9213 0.49996761917499
9214 0.499967342957792
9215 0.499967071295789
9216 0.499966804215282
9217 0.499966541741955
9218 0.499966283900871
9219 0.499966030716471
9220 0.499965782212572
9221 0.499965538412364
9222 0.499965299338409
9223 0.499965065012641
9224 0.49996483545636
9225 0.499964610690234
9226 0.499964390734298
9227 0.499964175607947
9228 0.499963965329944
9229 0.499963759918409
9230 0.499963559390823
9231 0.499963363764028
9232 0.499963173054222
9233 0.499962987276961
9234 0.499962806447158
9235 0.499962630579078
9236 0.499962459686346
9237 0.499962293781938
9238 0.499962132878183
9239 0.499961976986764
9240 0.499961826118719
9241 0.499961680284434
9242 0.499961539493652
9243 0.499961403755465
9244 0.499961273078319
9245 0.49996114747001
9246 0.499961026937689
9247 0.499960911487857
9248 0.49996080112637
9249 0.499960695858435
9250 0.499960595688614
9251 0.499960500620824
9252 0.499960410658333
9253 0.49996032580377
9254 0.499960246059114
9255 0.499960171425706
9256 0.499960101904242
9257 0.499960037494778
9258 0.49995997819673
9259 0.499959924008876
9260 0.499959874929353
9261 0.499959830955666
9262 0.499959792084682
9263 0.499959758312636
9264 0.499959729635131
9265 0.49995970604714
9266 0.499959687543006
9267 0.499959674116446
9268 0.499959665760553
9269 0.499959662467794
9270 0.49995966423002
9271 0.499959671038457
9272 0.499959682883719
9273 0.499959699755803
9274 0.499959721644094
9275 0.499959748537367
9276 0.49995978042379
9277 0.499959817290926
9278 0.499959859125734
9279 0.499959905914576
9280 0.499959957643214
9281 0.499960014296818
9282 0.499960075859965
9283 0.499960142316644
9284 0.499960213650259
9285 0.499960289843632
9286 0.499960370879003
9287 0.49996045673804
9288 0.499960547401835
9289 0.499960642850912
9290 0.499960743065228
9291 0.499960848024179
9292 0.4999609577066
9293 0.499961072090771
9294 0.499961191154421
9295 0.49996131487473
9296 0.499961443228336
9297 0.499961576191332
9298 0.499961713739279
9299 0.499961855847203
9300 0.499962002489601
9301 0.499962153640448
9302 0.499962309273196
9303 0.499962469360782
9304 0.499962633875632
9305 0.499962802789662
9306 0.499962976074288
9307 0.499963153700424
9308 0.499963335638493
9309 0.499963521858426
9310 0.499963712329668
9311 0.499963907021187
9312 0.499964105901472
9313 0.499964308938542
9314 0.499964516099951
9315 0.499964727352789
9316 0.499964942663692
9317 0.499965161998844
9318 0.49996538532398
9319 0.499965612604397
9320 0.499965843804952
9321 0.499966078890075
9322 0.499966317823767
9323 0.499966560569607
9324 0.499966807090762
9325 0.499967057349986
9326 0.49996731130963
9327 0.499967568931642
9328 0.499967830177581
9329 0.499968095008613
9330 0.499968363385522
9331 0.499968635268717
9332 0.499968910618232
9333 0.499969189393735
9334 0.499969471554536
9335 0.499969757059586
9336 0.499970045867491
9337 0.49997033793651
9338 0.499970633224568
9339 0.499970931689253
9340 0.499971233287833
9341 0.499971537977253
9342 0.499971845714142
9343 0.499972156454825
9344 0.499972470155323
9345 0.49997278677136
9346 0.49997310625837
9347 0.499973428571505
9348 0.499973753665638
9349 0.499974081495369
9350 0.499974412015034
9351 0.499974745178708
9352 0.499975080940214
9353 0.499975419253128
9354 0.499975760070785
9355 0.499976103346284
9356 0.499976449032497
9357 0.499976797082073
9358 0.499977147447448
9359 0.499977500080844
9360 0.499977854934283
9361 0.499978211959591
9362 0.499978571108401
9363 0.499978932332163
9364 0.49997929558215
9365 0.499979660809464
9366 0.499980027965041
9367 0.499980396999659
9368 0.499980767863944
9369 0.499981140508378
9370 0.499981514883301
9371 0.499981890938923
9372 0.499982268625326
9373 0.499982647892475
9374 0.499983028690218
9375 0.499983410968298
9376 0.499983794676359
9377 0.49998417976395
9378 0.499984566180532
9379 0.499984953875486
9380 0.499985342798118
9381 0.499985732897667
9382 0.499986124123309
9383 0.499986516424168
9384 0.499986909749315
9385 0.499987304047784
9386 0.499987699268568
9387 0.499988095360635
9388 0.499988492272929
9389 0.499988889954377
9390 0.499989288353896
9391 0.499989687420401
9392 0.49999008710281
9393 0.499990487350047
9394 0.499990888111056
9395 0.4999912893348
9396 0.499991690970272
9397 0.499992092966499
9398 0.499992495272549
9399 0.499992897837538
9400 0.499993300610636
9401 0.499993703541071
9402 0.499994106578139
9403 0.499994509671208
9404 0.499994912769724
9405 0.499995315823218
9406 0.499995718781314
9407 0.499996121593729
9408 0.499996524210288
9409 0.499996926580922
9410 0.499997328655679
9411 0.499997730384728
9412 0.499998131718365
9413 0.499998532607021
9414 0.499998933001266
9415 0.499999332851815
9416 0.499999732109535
9417 0.50000013072545
9418 0.500000528650747
9419 0.500000925836782
9420 0.500001322235087
9421 0.500001717797373
9422 0.500002112475537
9423 0.500002506221672
9424 0.500002898988063
9425 0.500003290727202
9426 0.500003681391789
9427 0.500004070934739
9428 0.500004459309186
9429 0.500004846468491
9430 0.500005232366244
9431 0.500005616956273
9432 0.500006000192648
9433 0.500006382029686
9434 0.500006762421954
9435 0.50000714132428
9436 0.500007518691753
9437 0.500007894479732
9438 0.500008268643846
9439 0.500008641140006
9440 0.500009011924403
9441 0.500009380953519
9442 0.500009748184128
9443 0.500010113573303
9444 0.50001047707842
9445 0.500010838657161
9446 0.500011198267523
9447 0.500011555867821
9448 0.50001191141669
9449 0.500012264873093
9450 0.500012616196324
9451 0.500012965346012
9452 0.500013312282129
9453 0.500013656964989
9454 0.500013999355256
9455 0.500014339413949
9456 0.500014677102442
9457 0.500015012382474
9458 0.500015345216148
9459 0.500015675565939
9460 0.500016003394695
9461 0.500016328665644
9462 0.500016651342393
9463 0.50001697138894
9464 0.50001728876967
9465 0.500017603449363
9466 0.500017915393197
9467 0.500018224566749
9468 0.500018530936004
9469 0.500018834467355
9470 0.500019135127606
9471 0.500019432883977
9472 0.500019727704107
9473 0.500020019556057
9474 0.500020308408314
9475 0.500020594229794
9476 0.500020876989845
9477 0.50002115665825
9478 0.500021433205228
9479 0.500021706601443
9480 0.500021976817999
9481 0.500022243826451
9482 0.500022507598801
9483 0.500022768107503
9484 0.500023025325468
9485 0.500023279226064
9486 0.500023529783119
9487 0.500023776970924
9488 0.500024020764235
9489 0.500024261138277
9490 0.500024498068744
9491 0.5000247315318
9492 0.500024961504088
9493 0.500025187962723
9494 0.5000254108853
9495 0.500025630249897
9496 0.500025846035071
9497 0.500026058219866
9498 0.500026266783809
9499 0.500026471706919
9500 0.5000266729697
9501 0.500026870553152
9502 0.500027064438763
9503 0.500027254608518
9504 0.500027441044899
9505 0.50002762373088
9506 0.500027802649939
9507 0.500027977786048
9508 0.500028149123685
9509 0.500028316647826
9510 0.500028480343951
9511 0.500028640198044
9512 0.500028796196594
9513 0.500028948326593
9514 0.500029096575543
9515 0.50002924093145
9516 0.500029381382828
9517 0.500029517918702
9518 0.500029650528603
9519 0.50002977920257
9520 0.500029903931155
9521 0.500030024705418
9522 0.500030141516928
9523 0.500030254357768
9524 0.500030363220526
9525 0.500030468098306
9526 0.500030568984719
9527 0.500030665873888
9528 0.500030758760445
9529 0.500030847639534
9530 0.500030932506807
9531 0.500031013358426
9532 0.500031090191063
9533 0.500031163001898
9534 0.50003123178862
9535 0.500031296549425
9536 0.500031357283016
9537 0.500031413988602
9538 0.500031466665897
9539 0.500031515315123
9540 0.500031559937003
9541 0.500031600532762
9542 0.50003163710413
9543 0.500031669653335
9544 0.500031698183106
9545 0.500031722696672
9546 0.500031743197757
9547 0.500031759690581
9548 0.50003177217986
9549 0.500031780670802
9550 0.500031785169109
9551 0.500031785680969
9552 0.500031782213063
9553 0.500031774772555
9554 0.500031763367097
9555 0.500031748004824
9556 0.500031728694351
9557 0.500031705444773
9558 0.500031678265665
9559 0.500031647167075
9560 0.500031612159526
9561 0.500031573254011
9562 0.500031530461995
9563 0.500031483795409
9564 0.500031433266647
9565 0.500031378888567
9566 0.500031320674488
9567 0.500031258638185
9568 0.50003119279389
9569 0.500031123156285
9570 0.500031049740504
9571 0.500030972562129
9572 0.500030891637184
9573 0.500030806982137
9574 0.500030718613894
9575 0.500030626549799
9576 0.500030530807626
9577 0.500030431405583
9578 0.500030328362303
9579 0.500030221696844
9580 0.500030111428686
9581 0.500029997577724
9582 0.500029880164272
9583 0.500029759209053
9584 0.5000296347332
9585 0.500029506758247
9586 0.500029375306135
9587 0.5000292403992
9588 0.500029102060173
9589 0.500028960312177
9590 0.500028815178722
9591 0.500028666683701
9592 0.50002851485139
9593 0.50002835970644
9594 0.500028201273875
9595 0.500028039579087
9596 0.500027874647837
9597 0.500027706506244
9598 0.500027535180787
9599 0.500027360698297
9600 0.500027183085955
9601 0.50002700237129
9602 0.500026818582171
9603 0.500026631746804
9604 0.500026441893731
9605 0.50002624905182
9606 0.500026053250268
9607 0.500025854518591
9608 0.500025652886622
9609 0.500025448384507
9610 0.500025241042701
9611 0.500025030891961
9612 0.500024817963345
9613 0.500024602288207
9614 0.500024383898189
9615 0.500024162825222
9616 0.500023939101518
9617 0.500023712759566
9618 0.500023483832129
9619 0.500023252352235
9620 0.50002301835318
9621 0.500022781868515
9622 0.500022542932049
9623 0.500022301577838
9624 0.500022057840185
9625 0.500021811753632
9626 0.500021563352956
9627 0.500021312673167
9628 0.5000210597495
9629 0.500020804617411
9630 0.500020547312572
9631 0.500020287870868
9632 0.500020026328391
9633 0.500019762721433
9634 0.500019497086484
9635 0.500019229460226
9636 0.50001895987953
9637 0.500018688381446
9638 0.500018415003204
9639 0.500018139782206
9640 0.500017862756019
9641 0.500017583962377
9642 0.500017303439167
9643 0.50001702122443
9644 0.500016737356355
9645 0.500016451873274
9646 0.500016164813654
9647 0.500015876216095
9648 0.500015586119326
9649 0.500015294562197
9650 0.500015001583675
9651 0.500014707222837
9652 0.500014411518872
9653 0.500014114511066
9654 0.500013816238803
9655 0.500013516741562
9656 0.500013216058903
9657 0.500012914230471
9658 0.500012611295987
9659 0.500012307295244
9660 0.500012002268098
9661 0.50001169625447
9662 0.500011389294333
9663 0.500011081427715
9664 0.500010772694687
9665 0.500010463135361
9666 0.500010152789886
9667 0.50000984169844
9668 0.500009529901227
9669 0.50000921743847
9670 0.500008904350411
9671 0.500008590677298
9672 0.500008276459386
9673 0.500007961736931
9674 0.500007646550182
9675 0.50000733093938
9676 0.500007014944749
9677 0.500006698606495
9678 0.500006381964799
9679 0.500006065059809
9680 0.500005747931642
9681 0.500005430620373
9682 0.500005113166032
9683 0.500004795608599
9684 0.500004477988002
9685 0.500004160344105
9686 0.500003842716711
9687 0.500003525145552
9688 0.500003207670287
9689 0.500002890330493
9690 0.500002573165668
9691 0.500002256215216
9692 0.500001939518451
9693 0.500001623114587
9694 0.500001307042737
9695 0.500000991341904
9696 0.50000067605098
9697 0.500000361208739
9698 0.500000046853833
9699 0.499999733024791
9700 0.499999419760005
9701 0.499999107097737
9702 0.499998795076106
9703 0.499998483733087
9704 0.499998173106505
9705 0.499997863234034
9706 0.499997554153186
9707 0.499997245901313
9708 0.499996938515599
9709 0.499996632033059
9710 0.499996326490528
9711 0.499996021924666
9712 0.499995718371944
9713 0.499995415868648
9714 0.49999511445087
9715 0.499994814154504
9716 0.499994515015245
9717 0.499994217068582
9718 0.499993920349793
9719 0.499993624893946
9720 0.499993330735888
9721 0.499993037910246
9722 0.499992746451423
9723 0.499992456393592
9724 0.499992167770691
9725 0.499991880616423
9726 0.499991594964249
9727 0.499991310847387
9728 0.499991028298805
9729 0.499990747351219
9730 0.49999046803709
9731 0.49999019038862
9732 0.499989914437746
9733 0.499989640216141
9734 0.499989367755205
9735 0.499989097086069
9736 0.499988828239582
9737 0.499988561246316
9738 0.499988296136557
9739 0.499988032940307
9740 0.499987771687276
9741 0.499987512406879
9742 0.499987255128236
9743 0.499986999880168
9744 0.499986746691191
9745 0.499986495589517
9746 0.499986246603047
9747 0.499985999759372
9748 0.499985755085767
9749 0.499985512609188
9750 0.499985272356274
9751 0.499985034353336
9752 0.499984798626363
9753 0.499984565201012
9754 0.499984334102611
9755 0.499984105356152
9756 0.499983878986291
9757 0.499983655017345
9758 0.499983433473288
9759 0.499983214377753
9760 0.499982997754023
9761 0.499982783625035
9762 0.499982572013372
9763 0.499982362941266
9764 0.499982156430593
9765 0.499981952502872
9766 0.499981751179259
9767 0.499981552480554
9768 0.499981356427187
9769 0.499981163039227
9770 0.499980972336373
9771 0.499980784337955
9772 0.499980599062932
9773 0.499980416529891
9774 0.499980236757041
9775 0.499980059762219
9776 0.499979885562882
9777 0.499979714176106
9778 0.499979545618589
9779 0.499979379906645
9780 0.499979217056204
9781 0.499979057082812
9782 0.499978900001626
9783 0.49997874582742
9784 0.499978594574574
9785 0.499978446257081
9786 0.499978300888542
9787 0.499978158482166
9788 0.499978019050769
9789 0.499977882606772
9790 0.499977749162203
9791 0.499977618728693
9792 0.499977491317475
9793 0.499977366939387
9794 0.499977245604868
9795 0.499977127323958
9796 0.499977012106298
9797 0.49997689996113
9798 0.499976790897295
9799 0.499976684923234
9800 0.499976582046985
9801 0.499976482276187
9802 0.499976385618076
9803 0.499976292079487
9804 0.499976201666852
9805 0.499976114386202
9806 0.499976030243164
9807 0.499975949242964
9808 0.499975871390425
9809 0.499975796689969
9810 0.499975725145616
9811 0.499975656760982
9812 0.499975591539283
9813 0.499975529483333
9814 0.499975470595546
9815 0.499975414877935
9816 0.499975362332111
9817 0.499975312959287
9818 0.499975266760277
9819 0.499975223735496
9820 0.499975183884959
9821 0.499975147208286
9822 0.499975113704701
9823 0.499975083373029
9824 0.499975056211702
9825 0.499975032218757
9826 0.49997501139184
9827 0.4999749937282
9828 0.4999749792247
9829 0.499974967877809
9830 0.499974959683609
9831 0.499974954637791
9832 0.499974952735663
9833 0.499974953972145
9834 0.499974958341773
9835 0.499974965838701
9836 0.4999749764567
9837 0.499974990189162
9838 0.4999750070291
9839 0.49997502696915
9840 0.499975050001571
9841 0.499975076118251
9842 0.499975105310702
9843 0.499975137570067
9844 0.499975172887122
9845 0.499975211252272
9846 0.49997525265556
9847 0.499975297086664
9848 0.4999753445349
9849 0.499975394989226
9850 0.49997544843824
9851 0.499975504870187
9852 0.499975564272957
9853 0.499975626634089
9854 0.499975691940773
9855 0.49997576017985
9856 0.49997583133782
9857 0.499975905400837
9858 0.499975982354716
9859 0.499976062184934
9860 0.499976144876633
9861 0.499976230414622
9862 0.499976318783379
9863 0.499976409967052
9864 0.499976503949468
9865 0.499976600714126
9866 0.499976700244209
9867 0.499976802522578
9868 0.499976907531783
9869 0.49997701525406
9870 0.499977125671334
9871 0.499977238765225
9872 0.499977354517049
9873 0.49997747290782
9874 0.499977593918255
9875 0.499977717528773
9876 0.499977843719505
9877 0.499977972470288
9878 0.499978103760676
9879 0.499978237569939
9880 0.499978373877065
9881 0.499978512660766
9882 0.499978653899481
9883 0.499978797571377
9884 0.499978943654354
9885 0.499979092126046
9886 0.499979242963828
9887 0.499979396144816
9888 0.49997955164587
9889 0.499979709443602
9890 0.499979869514374
9891 0.499980031834303
9892 0.499980196379266
9893 0.499980363124901
9894 0.499980532046613
9895 0.499980703119576
9896 0.499980876318736
9897 0.499981051618817
9898 0.499981228994319
9899 0.49998140841953
9900 0.499981589868521
9901 0.499981773315157
9902 0.499981958733093
9903 0.499982146095787
9904 0.499982335376493
9905 0.499982526548274
9906 0.499982719584
9907 0.499982914456354
9908 0.499983111137837
9909 0.499983309600766
9910 0.499983509817287
9911 0.499983711759369
9912 0.499983915398815
9913 0.499984120707262
9914 0.499984327656187
9915 0.49998453621691
9916 0.499984746360597
9917 0.499984958058264
9918 0.499985171280783
9919 0.499985385998884
9920 0.499985602183158
9921 0.499985819804065
9922 0.499986038831931
9923 0.499986259236961
9924 0.499986480989234
9925 0.499986704058712
9926 0.499986928415244
9927 0.499987154028569
9928 0.499987380868318
9929 0.499987608904021
9930 0.49998783810511
9931 0.499988068440923
9932 0.499988299880707
9933 0.499988532393623
9934 0.49998876594875
9935 0.49998900051509
9936 0.499989236061568
9937 0.499989472557043
9938 0.499989709970303
9939 0.499989948270078
9940 0.499990187425037
9941 0.499990427403798
9942 0.499990668174926
9943 0.499990909706942
9944 0.499991151968324
9945 0.499991394927511
9946 0.499991638552911
9947 0.4999918828129
9948 0.499992127675828
9949 0.499992373110023
9950 0.499992619083796
9951 0.499992865565443
9952 0.499993112523252
9953 0.499993359925502
9954 0.499993607740473
9955 0.499993855936445
9956 0.499994104481704
9957 0.499994353344548
9958 0.499994602493286
9959 0.499994851896246
9960 0.49999510152178
9961 0.499995351338262
9962 0.499995601314098
9963 0.499995851417726
9964 0.499996101617622
9965 0.499996351882304
9966 0.499996602180334
9967 0.499996852480324
9968 0.499997102750939
9969 0.499997352960899
9970 0.499997603078985
9971 0.499997853074044
9972 0.49999810291499
9973 0.499998352570809
9974 0.499998602010561
9975 0.499998851203388
9976 0.499999100118514
9977 0.499999348725249
9978 0.499999596992995
9979 0.499999844891248
9980 0.5000000923896
9981 0.500000339457746
9982 0.500000586065487
9983 0.50000083218273
9984 0.500001077779498
9985 0.500001322825926
9986 0.500001567292272
9987 0.500001811148913
9988 0.500002054366356
9989 0.500002296915236
9990 0.500002538766323
9991 0.500002779890521
9992 0.500003020258876
9993 0.500003259842578
9994 0.500003498612963
9995 0.500003736541518
9996 0.500003973599884
9997 0.500004209759856
9998 0.500004444993394
9999 0.500004679272616
};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-499.95, xmax=10498.95,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ymajorgrids,
ymin=0.0432553329761747, ymax=0.971224561796388,
ytick style={color=white!33.3333333333333!black}
]
\path [draw=color0, fill=color0, opacity=0.6, very thin]
(axis cs:0,0.92904414230456)
--(axis cs:0,0.177650413942434)
--(axis cs:1,0.164029151376985)
--(axis cs:2,0.151661801478919)
--(axis cs:3,0.140517359384271)
--(axis cs:4,0.130558329421594)
--(axis cs:5,0.121742135705916)
--(axis cs:6,0.114022342865007)
--(axis cs:7,0.107349708391387)
--(axis cs:8,0.10167308585799)
--(axis cs:9,0.0969401962114656)
--(axis cs:10,0.0930982825408316)
--(axis cs:11,0.0900946620889809)
--(axis cs:12,0.0878771878111907)
--(axis cs:13,0.0863946304710901)
--(axis cs:14,0.0855969910851597)
--(axis cs:15,0.0854357524680026)
--(axis cs:16,0.0858640776800506)
--(axis cs:17,0.0868369623260273)
--(axis cs:18,0.0883113468865262)
--(axis cs:19,0.0902461945776255)
--(axis cs:20,0.0926025396166345)
--(axis cs:21,0.0953435102187236)
--(axis cs:22,0.098434330152973)
--(axis cs:23,0.101842302241528)
--(axis cs:24,0.10553677678695)
--(axis cs:25,0.109489107555851)
--(axis cs:26,0.113672597627371)
--(axis cs:27,0.118062437129226)
--(axis cs:28,0.122635634628572)
--(axis cs:29,0.127370943716781)
--(axis cs:30,0.132248786123643)
--(axis cs:31,0.137251172515067)
--(axis cs:32,0.142361621966844)
--(axis cs:33,0.147565080963393)
--(axis cs:34,0.152847842642945)
--(axis cs:35,0.158197466897601)
--(axis cs:36,0.163602701836721)
--(axis cs:37,0.169053407033801)
--(axis cs:38,0.174540478899256)
--(axis cs:39,0.177881014492048)
--(axis cs:40,0.175451578953805)
--(axis cs:41,0.173201828381276)
--(axis cs:42,0.171119674029613)
--(axis cs:43,0.169193860069949)
--(axis cs:44,0.167413912690221)
--(axis cs:45,0.165770092372218)
--(axis cs:46,0.164253349072496)
--(axis cs:47,0.162855280068705)
--(axis cs:48,0.161568090262148)
--(axis cs:49,0.160384554752553)
--(axis cs:50,0.15929798352266)
--(axis cs:51,0.158302188088808)
--(axis cs:52,0.157391449989611)
--(axis cs:53,0.156560490998483)
--(axis cs:54,0.155804444957454)
--(axis cs:55,0.155118831139733)
--(axis cs:56,0.154499529057052)
--(axis cs:57,0.15394275463517)
--(axis cs:58,0.1534450376872)
--(axis cs:59,0.153003200619873)
--(axis cs:60,0.152614338312449)
--(axis cs:61,0.152275799112063)
--(axis cs:62,0.151985166892736)
--(axis cs:63,0.151740244128331)
--(axis cs:64,0.1515390359324)
--(axis cs:65,0.151379735020191)
--(axis cs:66,0.151260707550184)
--(axis cs:67,0.151180479804391)
--(axis cs:68,0.151137725668354)
--(axis cs:69,0.151131254873296)
--(axis cs:70,0.151160001964354)
--(axis cs:71,0.151223015960122)
--(axis cs:72,0.15131945066999)
--(axis cs:73,0.151448555636976)
--(axis cs:74,0.151609667674874)
--(axis cs:75,0.151802202969637)
--(axis cs:76,0.15202564971599)
--(axis cs:77,0.152279561261298)
--(axis cs:78,0.15256354972972)
--(axis cs:79,0.152877280100683)
--(axis cs:80,0.153220464716681)
--(axis cs:81,0.153592858196347)
--(axis cs:82,0.153994252729704)
--(axis cs:83,0.154424473733425)
--(axis cs:84,0.154883375844815)
--(axis cs:85,0.155370839234168)
--(axis cs:86,0.155886766215988)
--(axis cs:87,0.156431078140443)
--(axis cs:88,0.157003712547265)
--(axis cs:89,0.157604620565137)
--(axis cs:90,0.158233764540396)
--(axis cs:91,0.158891115879689)
--(axis cs:92,0.159576653091985)
--(axis cs:93,0.160290360016066)
--(axis cs:94,0.161032224220378)
--(axis cs:95,0.161802235562799)
--(axis cs:96,0.162600384898569)
--(axis cs:97,0.163426662925287)
--(axis cs:98,0.164281059154509)
--(axis cs:99,0.165163561000079)
--(axis cs:100,0.166074152973943)
--(axis cs:101,0.167012815980713)
--(axis cs:102,0.167979526702839)
--(axis cs:103,0.168974257068713)
--(axis cs:104,0.169996973796566)
--(axis cs:105,0.171047638007456)
--(axis cs:106,0.172126204901125)
--(axis cs:107,0.173232623488899)
--(axis cs:108,0.174366836378231)
--(axis cs:109,0.175528779603877)
--(axis cs:110,0.17671838250103)
--(axis cs:111,0.177935567616126)
--(axis cs:112,0.179180250651316)
--(axis cs:113,0.180452340438943)
--(axis cs:114,0.181751738942635)
--(axis cs:115,0.183078341281888)
--(axis cs:116,0.184432035777302)
--(axis cs:117,0.185812704013835)
--(axis cs:118,0.18722022091969)
--(axis cs:119,0.18865445485865)
--(axis cs:120,0.190115267733877)
--(axis cs:121,0.191602515101372)
--(axis cs:122,0.193116046291457)
--(axis cs:123,0.194655704536818)
--(axis cs:124,0.19622132710577)
--(axis cs:125,0.197812745439558)
--(axis cs:126,0.199429785292631)
--(axis cs:127,0.201072266874933)
--(axis cs:128,0.202740004995388)
--(axis cs:129,0.20443280920581)
--(axis cs:130,0.206150483944612)
--(axis cs:131,0.207892828679724)
--(axis cs:132,0.20965963805025)
--(axis cs:133,0.211450702006413)
--(axis cs:134,0.213265805947455)
--(axis cs:135,0.215104730857165)
--(axis cs:136,0.216967253436807)
--(axis cs:137,0.218853146235219)
--(axis cs:138,0.220762177775941)
--(axis cs:139,0.222694112681236)
--(axis cs:140,0.224648711792921)
--(axis cs:141,0.226625732289938)
--(axis cs:142,0.22862492780264)
--(axis cs:143,0.230646048523782)
--(axis cs:144,0.232688841316214)
--(axis cs:145,0.234753049817328)
--(axis cs:146,0.236838414540281)
--(axis cs:147,0.238944672972064)
--(axis cs:148,0.241071559668483)
--(axis cs:149,0.24321880634613)
--(axis cs:150,0.245386141971434)
--(axis cs:151,0.247573292846875)
--(axis cs:152,0.249779982694477)
--(axis cs:153,0.252005932736661)
--(axis cs:154,0.254250861774582)
--(axis cs:155,0.25651448626404)
--(axis cs:156,0.258796520389089)
--(axis cs:157,0.26109667613343)
--(axis cs:158,0.263414663349725)
--(axis cs:159,0.265750189826905)
--(axis cs:160,0.268102961355607)
--(axis cs:161,0.270472681791818)
--(axis cs:162,0.272859053118844)
--(axis cs:163,0.275261775507693)
--(axis cs:164,0.27768054737597)
--(axis cs:165,0.280115065445369)
--(axis cs:166,0.282565024797865)
--(axis cs:167,0.285030118930674)
--(axis cs:168,0.287510039810072)
--(axis cs:169,0.290004477924156)
--(axis cs:170,0.292513122334602)
--(axis cs:171,0.295035660727516)
--(axis cs:172,0.297571779463426)
--(axis cs:173,0.300121163626485)
--(axis cs:174,0.302683497072945)
--(axis cs:175,0.305258462478967)
--(axis cs:176,0.307845741387798)
--(axis cs:177,0.310445014256392)
--(axis cs:178,0.3130559605015)
--(axis cs:179,0.315678258545288)
--(axis cs:180,0.318311585860515)
--(axis cs:181,0.320955619015311)
--(axis cs:182,0.323610033717586)
--(axis cs:183,0.326274504859118)
--(axis cs:184,0.328948706559327)
--(axis cs:185,0.33163231220878)
--(axis cs:186,0.334324994512441)
--(axis cs:187,0.337026425532704)
--(axis cs:188,0.339736276732209)
--(axis cs:189,0.342454219016472)
--(axis cs:190,0.345179922776355)
--(axis cs:191,0.347913057930368)
--(axis cs:192,0.350653293966833)
--(axis cs:193,0.353400299985926)
--(axis cs:194,0.356153744741589)
--(axis cs:195,0.358913296683339)
--(axis cs:196,0.36167862399797)
--(axis cs:197,0.364449394651167)
--(axis cs:198,0.367225276429021)
--(axis cs:199,0.370005936979466)
--(axis cs:200,0.372791043853629)
--(axis cs:201,0.375580264547106)
--(axis cs:202,0.378373266541153)
--(axis cs:203,0.381169717343812)
--(axis cs:204,0.383969284530948)
--(axis cs:205,0.386771635787223)
--(axis cs:206,0.389576438946982)
--(axis cs:207,0.392383362035066)
--(axis cs:208,0.395192073307547)
--(axis cs:209,0.398002241292374)
--(axis cs:210,0.400813534829941)
--(axis cs:211,0.40362562311356)
--(axis cs:212,0.406438175729847)
--(axis cs:213,0.40925086269901)
--(axis cs:214,0.41206335451504)
--(axis cs:215,0.4147993517754)
--(axis cs:216,0.416400888313302)
--(axis cs:217,0.418022346933778)
--(axis cs:218,0.419663450032035)
--(axis cs:219,0.421323918154531)
--(axis cs:220,0.423003470036577)
--(axis cs:221,0.424701822640088)
--(axis cs:222,0.424539155001769)
--(axis cs:223,0.424253769259192)
--(axis cs:224,0.423980372685299)
--(axis cs:225,0.423718972417146)
--(axis cs:226,0.423469574100389)
--(axis cs:227,0.423232181891126)
--(axis cs:228,0.423006798457909)
--(axis cs:229,0.422793424983932)
--(axis cs:230,0.422592061169396)
--(axis cs:231,0.422402705234041)
--(axis cs:232,0.422225353919858)
--(axis cs:233,0.422060002493969)
--(axis cs:234,0.421906644751682)
--(axis cs:235,0.421765273019729)
--(axis cs:236,0.421635878159657)
--(axis cs:237,0.421518449571414)
--(axis cs:238,0.421412975197093)
--(axis cs:239,0.421319441524855)
--(axis cs:240,0.421237833593018)
--(axis cs:241,0.421168134994329)
--(axis cs:242,0.421110327880392)
--(axis cs:243,0.421064392966279)
--(axis cs:244,0.421030309535304)
--(axis cs:245,0.42100805544397)
--(axis cs:246,0.42099760712708)
--(axis cs:247,0.420998939603022)
--(axis cs:248,0.421012026479216)
--(axis cs:249,0.421036839957731)
--(axis cs:250,0.421073350841064)
--(axis cs:251,0.421121528538087)
--(axis cs:252,0.421181341070159)
--(axis cs:253,0.421252755077394)
--(axis cs:254,0.421335735825098)
--(axis cs:255,0.421430247210367)
--(axis cs:256,0.421536251768839)
--(axis cs:257,0.421653710681609)
--(axis cs:258,0.421782583782304)
--(axis cs:259,0.421922829564313)
--(axis cs:260,0.422074405188168)
--(axis cs:261,0.422237266489087)
--(axis cs:262,0.422411367984668)
--(axis cs:263,0.422596662882734)
--(axis cs:264,0.422793103089326)
--(axis cs:265,0.423000639216856)
--(axis cs:266,0.423219220592397)
--(axis cs:267,0.423448795266127)
--(axis cs:268,0.423689310019919)
--(axis cs:269,0.423940710376072)
--(axis cs:270,0.424202940606186)
--(axis cs:271,0.424475943740186)
--(axis cs:272,0.424759661575477)
--(axis cs:273,0.425054034686242)
--(axis cs:274,0.425359002432882)
--(axis cs:275,0.425674502971586)
--(axis cs:276,0.42600047326404)
--(axis cs:277,0.426336849087268)
--(axis cs:278,0.426683565043606)
--(axis cs:279,0.427040554570807)
--(axis cs:280,0.427407749952275)
--(axis cs:281,0.427785082327422)
--(axis cs:282,0.42817248170216)
--(axis cs:283,0.428569876959513)
--(axis cs:284,0.428977195870348)
--(axis cs:285,0.429394365104234)
--(axis cs:286,0.42982131024042)
--(axis cs:287,0.430257955778924)
--(axis cs:288,0.430704225151751)
--(axis cs:289,0.431160040734217)
--(axis cs:290,0.431625323856388)
--(axis cs:291,0.432099994814632)
--(axis cs:292,0.432583972883282)
--(axis cs:293,0.433077176326407)
--(axis cs:294,0.43357952240969)
--(axis cs:295,0.434090927412409)
--(axis cs:296,0.434611306639523)
--(axis cs:297,0.435140574433865)
--(axis cs:298,0.435678644188423)
--(axis cs:299,0.436225428358733)
--(axis cs:300,0.43678083847536)
--(axis cs:301,0.437344785156476)
--(axis cs:302,0.437917178120532)
--(axis cs:303,0.438497926199022)
--(axis cs:304,0.439086937349334)
--(axis cs:305,0.439684118667692)
--(axis cs:306,0.440289376402185)
--(axis cs:307,0.440902615965873)
--(axis cs:308,0.441523741949986)
--(axis cs:309,0.442152658137196)
--(axis cs:310,0.442789267514973)
--(axis cs:311,0.443433472289012)
--(axis cs:312,0.444085173896744)
--(axis cs:313,0.444744273020912)
--(axis cs:314,0.445410669603224)
--(axis cs:315,0.446084262858078)
--(axis cs:316,0.446764951286343)
--(axis cs:317,0.447452632689223)
--(axis cs:318,0.448147204182175)
--(axis cs:319,0.448848562208887)
--(axis cs:320,0.449556602555327)
--(axis cs:321,0.450271220363843)
--(axis cs:322,0.450992310147321)
--(axis cs:323,0.4517197658034)
--(axis cs:324,0.452453480628738)
--(axis cs:325,0.453193347333332)
--(axis cs:326,0.453939258054885)
--(axis cs:327,0.454691104373221)
--(axis cs:328,0.455448777324748)
--(axis cs:329,0.456212167416958)
--(axis cs:330,0.456981164642981)
--(axis cs:331,0.457755658496164)
--(axis cs:332,0.4585355379847)
--(axis cs:333,0.459320691646289)
--(axis cs:334,0.460111007562831)
--(axis cs:335,0.460906373375155)
--(axis cs:336,0.461706676297776)
--(axis cs:337,0.462511803133683)
--(axis cs:338,0.46332164028915)
--(axis cs:339,0.464136073788576)
--(axis cs:340,0.464954989289346)
--(axis cs:341,0.464540302223395)
--(axis cs:342,0.461031521509032)
--(axis cs:343,0.457535923182905)
--(axis cs:344,0.454053914564303)
--(axis cs:345,0.450585900609128)
--(axis cs:346,0.447132283863113)
--(axis cs:347,0.443693464415422)
--(axis cs:348,0.440269839852626)
--(axis cs:349,0.436861805213083)
--(axis cs:350,0.433469752941709)
--(axis cs:351,0.430094072845149)
--(axis cs:352,0.426735152047355)
--(axis cs:353,0.423393374945579)
--(axis cs:354,0.420069123166775)
--(axis cs:355,0.416762775524431)
--(axis cs:356,0.413474707975818)
--(axis cs:357,0.410205293579673)
--(axis cs:358,0.406954902454318)
--(axis cs:359,0.403723901736216)
--(axis cs:360,0.400512655538968)
--(axis cs:361,0.397321524912765)
--(axis cs:362,0.39415086780429)
--(axis cs:363,0.391001039017067)
--(axis cs:364,0.387872390172291)
--(axis cs:365,0.384765269670098)
--(axis cs:366,0.381680022651328)
--(axis cs:367,0.378616990959744)
--(axis cs:368,0.375576513104734)
--(axis cs:369,0.372558924224494)
--(axis cs:370,0.369564556049697)
--(axis cs:371,0.366593736867646)
--(axis cs:372,0.363646791486923)
--(axis cs:373,0.36072404120253)
--(axis cs:374,0.357825803761534)
--(axis cs:375,0.354952393329206)
--(axis cs:376,0.35210412045568)
--(axis cs:377,0.349281292043102)
--(axis cs:378,0.346484211313311)
--(axis cs:379,0.343713177776024)
--(axis cs:380,0.340968487197538)
--(axis cs:381,0.338250431569966)
--(axis cs:382,0.335559299080985)
--(axis cs:383,0.332895374084117)
--(axis cs:384,0.330258937069542)
--(axis cs:385,0.327650264635441)
--(axis cs:386,0.325069629459878)
--(axis cs:387,0.322517300273218)
--(axis cs:388,0.319993541831087)
--(axis cs:389,0.317498614887875)
--(axis cs:390,0.315032776170787)
--(axis cs:391,0.312596278354441)
--(axis cs:392,0.310189370036013)
--(axis cs:393,0.307812295710945)
--(axis cs:394,0.305465295749193)
--(axis cs:395,0.303148606372043)
--(axis cs:396,0.300862459629485)
--(axis cs:397,0.298607083378144)
--(axis cs:398,0.296382701259769)
--(axis cs:399,0.294189532680302)
--(axis cs:400,0.292027792789496)
--(axis cs:401,0.289897692461107)
--(axis cs:402,0.287799438273662)
--(axis cs:403,0.285733232491782)
--(axis cs:404,0.283699273048093)
--(axis cs:405,0.281697753525699)
--(axis cs:406,0.279728863141235)
--(axis cs:407,0.277792786728493)
--(axis cs:408,0.275889704722624)
--(axis cs:409,0.274019793144921)
--(axis cs:410,0.272183223588179)
--(axis cs:411,0.270380163202631)
--(axis cs:412,0.268610774682468)
--(axis cs:413,0.266875216252941)
--(axis cs:414,0.265173641658037)
--(axis cs:415,0.263506200148749)
--(axis cs:416,0.261873036471918)
--(axis cs:417,0.260274290859659)
--(axis cs:418,0.258710099019381)
--(axis cs:419,0.257180592124373)
--(axis cs:420,0.25568589680499)
--(axis cs:421,0.254226135140416)
--(axis cs:422,0.252801424651005)
--(axis cs:423,0.251411878291218)
--(axis cs:424,0.250057604443136)
--(axis cs:425,0.248738706910555)
--(axis cs:426,0.247455284913674)
--(axis cs:427,0.24620743308435)
--(axis cs:428,0.244995241461955)
--(axis cs:429,0.243818795489799)
--(axis cs:430,0.242678176012141)
--(axis cs:431,0.241573459271784)
--(axis cs:432,0.240504716908244)
--(axis cs:433,0.239472015956504)
--(axis cs:434,0.238475418846342)
--(axis cs:435,0.237514983402242)
--(axis cs:436,0.236590762843875)
--(axis cs:437,0.235702805787165)
--(axis cs:438,0.23485115624592)
--(axis cs:439,0.234035853634043)
--(axis cs:440,0.233256932768316)
--(axis cs:441,0.232514423871746)
--(axis cs:442,0.231808352577495)
--(axis cs:443,0.231138739933364)
--(axis cs:444,0.230505602406851)
--(axis cs:445,0.229908951890775)
--(axis cs:446,0.22934879570946)
--(axis cs:447,0.228825136625481)
--(axis cs:448,0.228337972846971)
--(axis cs:449,0.227887298035487)
--(axis cs:450,0.227473101314427)
--(axis cs:451,0.227095367278009)
--(axis cs:452,0.226754076000795)
--(axis cs:453,0.22644920304777)
--(axis cs:454,0.226180719484963)
--(axis cs:455,0.225948591890617)
--(axis cs:456,0.225752782366905)
--(axis cs:457,0.22559324855218)
--(axis cs:458,0.22546994363377)
--(axis cs:459,0.225382816361301)
--(axis cs:460,0.225331811060561)
--(axis cs:461,0.225316867647891)
--(axis cs:462,0.225337921645101)
--(axis cs:463,0.225394904194918)
--(axis cs:464,0.225487742076951)
--(axis cs:465,0.225616357724173)
--(axis cs:466,0.225780669239929)
--(axis cs:467,0.225980590415449)
--(axis cs:468,0.22621603074787)
--(axis cs:469,0.226486895458777)
--(axis cs:470,0.226793085513233)
--(axis cs:471,0.227134497639321)
--(axis cs:472,0.227511024348177)
--(axis cs:473,0.227922553954523)
--(axis cs:474,0.228368970597683)
--(axis cs:475,0.228850154263095)
--(axis cs:476,0.2293659808043)
--(axis cs:477,0.229916321965416)
--(axis cs:478,0.230501045404082)
--(axis cs:479,0.231120014714886)
--(axis cs:480,0.23177308945325)
--(axis cs:481,0.230329899677201)
--(axis cs:482,0.228692934340163)
--(axis cs:483,0.227093212455888)
--(axis cs:484,0.225530869557427)
--(axis cs:485,0.224006036275295)
--(axis cs:486,0.222518838329396)
--(axis cs:487,0.221069396521568)
--(axis cs:488,0.219657826728761)
--(axis cs:489,0.218284239896846)
--(axis cs:490,0.216948742035047)
--(axis cs:491,0.215651434211)
--(axis cs:492,0.214392412546443)
--(axis cs:493,0.213171768213531)
--(axis cs:494,0.211989587431776)
--(axis cs:495,0.210845951465612)
--(axis cs:496,0.209740936622584)
--(axis cs:497,0.208674614252166)
--(axis cs:498,0.207647050745191)
--(axis cs:499,0.206658307533915)
--(axis cs:500,0.205708441092693)
--(axis cs:501,0.204797502939276)
--(axis cs:502,0.203925539636733)
--(axis cs:503,0.203092592795977)
--(axis cs:504,0.202298699078922)
--(axis cs:505,0.201543890202241)
--(axis cs:506,0.200828192941746)
--(axis cs:507,0.200151629137373)
--(axis cs:508,0.199514215698781)
--(axis cs:509,0.198915964611555)
--(axis cs:510,0.198356882944019)
--(axis cs:511,0.197836972854648)
--(axis cs:512,0.197356231600088)
--(axis cs:513,0.196914651543771)
--(axis cs:514,0.19651222016513)
--(axis cs:515,0.196148920069411)
--(axis cs:516,0.195824728998076)
--(axis cs:517,0.195539619839802)
--(axis cs:518,0.195293560642062)
--(axis cs:519,0.195086514623298)
--(axis cs:520,0.194918440185677)
--(axis cs:521,0.194789290928425)
--(axis cs:522,0.194699015661745)
--(axis cs:523,0.194647558421307)
--(axis cs:524,0.194634858483313)
--(axis cs:525,0.194660850380132)
--(axis cs:526,0.194725463916501)
--(axis cs:527,0.194828624186293)
--(axis cs:528,0.194970251589845)
--(axis cs:529,0.195150261851845)
--(axis cs:530,0.195368566039773)
--(axis cs:531,0.195625070582893)
--(axis cs:532,0.195919677291798)
--(axis cs:533,0.196252283378494)
--(axis cs:534,0.196622781477032)
--(axis cs:535,0.19703105966467)
--(axis cs:536,0.197477001483582)
--(axis cs:537,0.197960485963083)
--(axis cs:538,0.198481387642396)
--(axis cs:539,0.199039576593931)
--(axis cs:540,0.199634918447091)
--(axis cs:541,0.200267274412588)
--(axis cs:542,0.200936501307282)
--(axis cs:543,0.201642451579512)
--(axis cs:544,0.202384973334946)
--(axis cs:545,0.20316391036292)
--(axis cs:546,0.203979102163281)
--(axis cs:547,0.204830383973717)
--(axis cs:548,0.205717586797576)
--(axis cs:549,0.206640537432164)
--(axis cs:550,0.207599058497529)
--(axis cs:551,0.208592968465715)
--(axis cs:552,0.209622081690486)
--(axis cs:553,0.210686208437511)
--(axis cs:554,0.211785154915024)
--(axis cs:555,0.212918723304919)
--(axis cs:556,0.214086711794318)
--(axis cs:557,0.215288914607567)
--(axis cs:558,0.216525122038691)
--(axis cs:559,0.217795120484268)
--(axis cs:560,0.219098692476755)
--(axis cs:561,0.220435616718223)
--(axis cs:562,0.221805668114529)
--(axis cs:563,0.223208617809895)
--(axis cs:564,0.224644233221906)
--(axis cs:565,0.226112278076915)
--(axis cs:566,0.227612512445842)
--(axis cs:567,0.229144692780383)
--(axis cs:568,0.230708571949601)
--(axis cs:569,0.232303899276908)
--(axis cs:570,0.233930420577427)
--(axis cs:571,0.235587878195729)
--(axis cs:572,0.237276011043944)
--(axis cs:573,0.238994554640234)
--(axis cs:574,0.240743241147627)
--(axis cs:575,0.242521799413204)
--(axis cs:576,0.244329955007642)
--(axis cs:577,0.246167430265085)
--(axis cs:578,0.248033944323372)
--(axis cs:579,0.249929213164578)
--(axis cs:580,0.2518529496559)
--(axis cs:581,0.253804863590849)
--(axis cs:582,0.255784661730762)
--(axis cs:583,0.25779204784663)
--(axis cs:584,0.259826722761218)
--(axis cs:585,0.261888384391489)
--(axis cs:586,0.263976727791327)
--(axis cs:587,0.266091445194527)
--(axis cs:588,0.26823222605809)
--(axis cs:589,0.270398757105767)
--(axis cs:590,0.272590722371897)
--(axis cs:591,0.274807803245483)
--(axis cs:592,0.277049678514544)
--(axis cs:593,0.279316024410709)
--(axis cs:594,0.281606514654052)
--(axis cs:595,0.283920820498175)
--(axis cs:596,0.286258610775518)
--(axis cs:597,0.288619551942896)
--(axis cs:598,0.291003308127253)
--(axis cs:599,0.29340954117164)
--(axis cs:600,0.29583791068139)
--(axis cs:601,0.298288074070505)
--(axis cs:602,0.300759686608228)
--(axis cs:603,0.303252401465817)
--(axis cs:604,0.305765869763491)
--(axis cs:605,0.308299740617564)
--(axis cs:606,0.310853661187739)
--(axis cs:607,0.313427276724577)
--(axis cs:608,0.316020230617122)
--(axis cs:609,0.318632164440671)
--(axis cs:610,0.321262718004702)
--(axis cs:611,0.323911529400934)
--(axis cs:612,0.326578235051524)
--(axis cs:613,0.32926246975739)
--(axis cs:614,0.33141374882756)
--(axis cs:615,0.330865744992031)
--(axis cs:616,0.330338082392148)
--(axis cs:617,0.329830798577581)
--(axis cs:618,0.329343928463657)
--(axis cs:619,0.32887750433151)
--(axis cs:620,0.328431555828563)
--(axis cs:621,0.328006109969338)
--(axis cs:622,0.327601191136593)
--(axis cs:623,0.32721682108279)
--(axis cs:624,0.326853018931881)
--(axis cs:625,0.326509801181432)
--(axis cs:626,0.326187181705059)
--(axis cs:627,0.325885171755201)
--(axis cs:628,0.325603779966205)
--(axis cs:629,0.325343012357738)
--(axis cs:630,0.325102872338526)
--(axis cs:631,0.3248833607104)
--(axis cs:632,0.324684475672674)
--(axis cs:633,0.324506212826835)
--(axis cs:634,0.324348565181549)
--(axis cs:635,0.324211523157989)
--(axis cs:636,0.32409507459547)
--(axis cs:637,0.323999204757402)
--(axis cs:638,0.323923896337557)
--(axis cs:639,0.323869129466641)
--(axis cs:640,0.32383488171918)
--(axis cs:641,0.323821128120711)
--(axis cs:642,0.323827841155285)
--(axis cs:643,0.323854990773269)
--(axis cs:644,0.323902544399457)
--(axis cs:645,0.323970466941476)
--(axis cs:646,0.324058720798504)
--(axis cs:647,0.324167265870274)
--(axis cs:648,0.324296059566386)
--(axis cs:649,0.324445056815911)
--(axis cs:650,0.324614210077286)
--(axis cs:651,0.324803469348505)
--(axis cs:652,0.325012782177601)
--(axis cs:653,0.325242093673414)
--(axis cs:654,0.325491346516647)
--(axis cs:655,0.325760480971211)
--(axis cs:656,0.326049434895843)
--(axis cs:657,0.326358143756016)
--(axis cs:658,0.326686540636126)
--(axis cs:659,0.327034556251948)
--(axis cs:660,0.32740211896338)
--(axis cs:661,0.327789154787447)
--(axis cs:662,0.32819558741159)
--(axis cs:663,0.328621338207211)
--(axis cs:664,0.329066326243492)
--(axis cs:665,0.329530468301478)
--(axis cs:666,0.330013678888423)
--(axis cs:667,0.330515870252388)
--(axis cs:668,0.331036952397113)
--(axis cs:669,0.331576833097127)
--(axis cs:670,0.332135417913125)
--(axis cs:671,0.332712610207587)
--(axis cs:672,0.333308311160651)
--(axis cs:673,0.33392241978623)
--(axis cs:674,0.334554832948371)
--(axis cs:675,0.335205445377858)
--(axis cs:676,0.335874149689056)
--(axis cs:677,0.336560836396983)
--(axis cs:678,0.337265393934623)
--(axis cs:679,0.33798770867047)
--(axis cs:680,0.338727664926296)
--(axis cs:681,0.339485144995148)
--(axis cs:682,0.340260029159569)
--(axis cs:683,0.341052195710038)
--(axis cs:684,0.341861520963628)
--(axis cs:685,0.342687879282882)
--(axis cs:686,0.343531143094894)
--(axis cs:687,0.344391182910613)
--(axis cs:688,0.345267867344339)
--(axis cs:689,0.346161063133438)
--(axis cs:690,0.347070635158242)
--(axis cs:691,0.347996446462163)
--(axis cs:692,0.348938358271998)
--(axis cs:693,0.349896230018416)
--(axis cs:694,0.350869919356654)
--(axis cs:695,0.351859282187386)
--(axis cs:696,0.35286417267778)
--(axis cs:697,0.353884443282738)
--(axis cs:698,0.354919944766312)
--(axis cs:699,0.355970526223296)
--(axis cs:700,0.357036035100993)
--(axis cs:701,0.358116317221144)
--(axis cs:702,0.359211216802033)
--(axis cs:703,0.360320576480746)
--(axis cs:704,0.361444237335596)
--(axis cs:705,0.361509672079099)
--(axis cs:706,0.361429977633017)
--(axis cs:707,0.361370103483983)
--(axis cs:708,0.361330015743094)
--(axis cs:709,0.361309678128325)
--(axis cs:710,0.361309051973022)
--(axis cs:711,0.361328096234697)
--(axis cs:712,0.361366767504086)
--(axis cs:713,0.361425020014507)
--(axis cs:714,0.361502805651484)
--(axis cs:715,0.361600073962656)
--(axis cs:716,0.36171677216796)
--(axis cs:717,0.361852845170089)
--(axis cs:718,0.36200823556522)
--(axis cs:719,0.36218288365402)
--(axis cs:720,0.362376727452909)
--(axis cs:721,0.362589702705606)
--(axis cs:722,0.362821742894923)
--(axis cs:723,0.36307277925484)
--(axis cs:724,0.363342740782822)
--(axis cs:725,0.363631554252416)
--(axis cs:726,0.363939144226088)
--(axis cs:727,0.364265433068326)
--(axis cs:728,0.36461034095899)
--(axis cs:729,0.36497378590692)
--(axis cs:730,0.365355683763784)
--(axis cs:731,0.365755948238183)
--(axis cs:732,0.366174490909989)
--(axis cs:733,0.366611221244941)
--(axis cs:734,0.367066046609462)
--(axis cs:735,0.367538872285733)
--(axis cs:736,0.368029601486989)
--(axis cs:737,0.368538135373053)
--(axis cs:738,0.369064373066105)
--(axis cs:739,0.369608211666674)
--(axis cs:740,0.370169546269857)
--(axis cs:741,0.370748269981765)
--(axis cs:742,0.371344273936187)
--(axis cs:743,0.371957447311478)
--(axis cs:744,0.372587677347655)
--(axis cs:745,0.373234849363716)
--(axis cs:746,0.373898846775165)
--(axis cs:747,0.374579551111749)
--(axis cs:748,0.375276842035395)
--(axis cs:749,0.375990597358361)
--(axis cs:750,0.376720693061581)
--(axis cs:751,0.377467003313208)
--(axis cs:752,0.378229400487356)
--(axis cs:753,0.379007755183034)
--(axis cs:754,0.379801936243272)
--(axis cs:755,0.38061181077443)
--(axis cs:756,0.381437244165697)
--(axis cs:757,0.38227810010877)
--(axis cs:758,0.383134240617714)
--(axis cs:759,0.384005526048995)
--(axis cs:760,0.38489181512169)
--(axis cs:761,0.38579296493787)
--(axis cs:762,0.386708831003146)
--(axis cs:763,0.387639267247381)
--(axis cs:764,0.388584126045572)
--(axis cs:765,0.389543258238881)
--(axis cs:766,0.390516513155829)
--(axis cs:767,0.391503738633642)
--(axis cs:768,0.392504781039751)
--(axis cs:769,0.393519485293434)
--(axis cs:770,0.394547694887604)
--(axis cs:771,0.395589251910747)
--(axis cs:772,0.396643997068987)
--(axis cs:773,0.397711769708297)
--(axis cs:774,0.398792407836836)
--(axis cs:775,0.399885748147418)
--(axis cs:776,0.400991626040113)
--(axis cs:777,0.402109875644963)
--(axis cs:778,0.403240329844822)
--(axis cs:779,0.404382820298322)
--(axis cs:780,0.405537177462939)
--(axis cs:781,0.406703230618181)
--(axis cs:782,0.407880807888882)
--(axis cs:783,0.409069736268601)
--(axis cs:784,0.410269841643123)
--(axis cs:785,0.411480948814057)
--(axis cs:786,0.412702881522536)
--(axis cs:787,0.413935462473004)
--(axis cs:788,0.415178513357098)
--(axis cs:789,0.416431854877607)
--(axis cs:790,0.417695306772529)
--(axis cs:791,0.418968687839197)
--(axis cs:792,0.420251815958483)
--(axis cs:793,0.421544508119083)
--(axis cs:794,0.422846580441866)
--(axis cs:795,0.424157848204295)
--(axis cs:796,0.425478125864908)
--(axis cs:797,0.426807227087865)
--(axis cs:798,0.42814496476755)
--(axis cs:799,0.42949115105323)
--(axis cs:800,0.430845597373764)
--(axis cs:801,0.432208114462362)
--(axis cs:802,0.433578512381387)
--(axis cs:803,0.434956600547205)
--(axis cs:804,0.436342187755068)
--(axis cs:805,0.437735082204032)
--(axis cs:806,0.439135091521915)
--(axis cs:807,0.440542022790281)
--(axis cs:808,0.441955682569445)
--(axis cs:809,0.443375876923509)
--(axis cs:810,0.444229357676077)
--(axis cs:811,0.444260373179466)
--(axis cs:812,0.444298593600511)
--(axis cs:813,0.444344001027454)
--(axis cs:814,0.444396576682328)
--(axis cs:815,0.444456300924766)
--(axis cs:816,0.444523153255907)
--(axis cs:817,0.444597112322403)
--(axis cs:818,0.444678155920526)
--(axis cs:819,0.444766261000377)
--(axis cs:820,0.444861403670191)
--(axis cs:821,0.444963559200743)
--(axis cs:822,0.445072702029848)
--(axis cs:823,0.445188805766959)
--(axis cs:824,0.445311843197865)
--(axis cs:825,0.445441786289476)
--(axis cs:826,0.44557860619471)
--(axis cs:827,0.44572227325747)
--(axis cs:828,0.445872757017714)
--(axis cs:829,0.446030026216619)
--(axis cs:830,0.446194048801835)
--(axis cs:831,0.446364791932825)
--(axis cs:832,0.446542221986308)
--(axis cs:833,0.446726304561772)
--(axis cs:834,0.446917004487094)
--(axis cs:835,0.447114285824229)
--(axis cs:836,0.447318111875004)
--(axis cs:837,0.44752844518698)
--(axis cs:838,0.447745247559409)
--(axis cs:839,0.447968480049274)
--(axis cs:840,0.448198102977405)
--(axis cs:841,0.448434075934687)
--(axis cs:842,0.448676357788339)
--(axis cs:843,0.448924906688278)
--(axis cs:844,0.449179680073564)
--(axis cs:845,0.449440634678919)
--(axis cs:846,0.449707726541322)
--(axis cs:847,0.44998091100669)
--(axis cs:848,0.450260142736618)
--(axis cs:849,0.450545375715211)
--(axis cs:850,0.450836563255975)
--(axis cs:851,0.451133658008789)
--(axis cs:852,0.451436611966942)
--(axis cs:853,0.451745376474251)
--(axis cs:854,0.452059902232231)
--(axis cs:855,0.452380139307352)
--(axis cs:856,0.452706037138349)
--(axis cs:857,0.453037544543608)
--(axis cs:858,0.453374609728608)
--(axis cs:859,0.453717180293438)
--(axis cs:860,0.454065203240367)
--(axis cs:861,0.45441862498148)
--(axis cs:862,0.454777391346379)
--(axis cs:863,0.455141447589938)
--(axis cs:864,0.455510738400118)
--(axis cs:865,0.455885207905843)
--(axis cs:866,0.45626479968493)
--(axis cs:867,0.456649456772074)
--(axis cs:868,0.457039121666889)
--(axis cs:869,0.457433736342005)
--(axis cs:870,0.457833242251209)
--(axis cs:871,0.458237580337647)
--(axis cs:872,0.458646691042071)
--(axis cs:873,0.459060514311133)
--(axis cs:874,0.459478989605732)
--(axis cs:875,0.459902055909405)
--(axis cs:876,0.460329651736764)
--(axis cs:877,0.460761715141974)
--(axis cs:878,0.461198183727282)
--(axis cs:879,0.461638994651583)
--(axis cs:880,0.462084084639024)
--(axis cs:881,0.462533389987656)
--(axis cs:882,0.462986846578118)
--(axis cs:883,0.463444389882363)
--(axis cs:884,0.463905954972416)
--(axis cs:885,0.464371476529171)
--(axis cs:886,0.464840888851223)
--(axis cs:887,0.465314125863724)
--(axis cs:888,0.465791121127287)
--(axis cs:889,0.466271807846903)
--(axis cs:890,0.4667561188809)
--(axis cs:891,0.467243986749924)
--(axis cs:892,0.467735343645951)
--(axis cs:893,0.468230121441322)
--(axis cs:894,0.468728251697801)
--(axis cs:895,0.469229665675663)
--(axis cs:896,0.4697342943428)
--(axis cs:897,0.470242068383848)
--(axis cs:898,0.470752918209333)
--(axis cs:899,0.471266773964843)
--(axis cs:900,0.471783565540207)
--(axis cs:901,0.4723032225787)
--(axis cs:902,0.472825674486256)
--(axis cs:903,0.471490189420265)
--(axis cs:904,0.469332680927687)
--(axis cs:905,0.46718301834153)
--(axis cs:906,0.465041456282071)
--(axis cs:907,0.462908247928912)
--(axis cs:908,0.460783644991723)
--(axis cs:909,0.458667897681197)
--(axis cs:910,0.456561254680255)
--(axis cs:911,0.454463963115485)
--(axis cs:912,0.452376268528829)
--(axis cs:913,0.45029841484951)
--(axis cs:914,0.448230644366214)
--(axis cs:915,0.446173197699521)
--(axis cs:916,0.444126313774594)
--(axis cs:917,0.442090229794122)
--(axis cs:918,0.440065181211534)
--(axis cs:919,0.438051401704464)
--(axis cs:920,0.436049123148494)
--(axis cs:921,0.434058575591162)
--(axis cs:922,0.432079987226247)
--(axis cs:923,0.43011358436832)
--(axis cs:924,0.428159591427587)
--(axis cs:925,0.426218230885002)
--(axis cs:926,0.424289723267669)
--(axis cs:927,0.422374287124528)
--(axis cs:928,0.420472139002333)
--(axis cs:929,0.418583493421913)
--(axis cs:930,0.41670856285474)
--(axis cs:931,0.414847557699783)
--(axis cs:932,0.413000686260661)
--(axis cs:933,0.411168154723103)
--(axis cs:934,0.409350167132706)
--(axis cs:935,0.407546925373003)
--(axis cs:936,0.405758629143831)
--(axis cs:937,0.403985475940021)
--(axis cs:938,0.402227661030386)
--(axis cs:939,0.400485377437038)
--(axis cs:940,0.398758815915006)
--(axis cs:941,0.397048164932188)
--(axis cs:942,0.395353610649607)
--(axis cs:943,0.393675336902006)
--(axis cs:944,0.392013525178752)
--(axis cs:945,0.390368354605076)
--(axis cs:946,0.388740001923637)
--(axis cs:947,0.387128641476412)
--(axis cs:948,0.385534445186928)
--(axis cs:949,0.383957582542813)
--(axis cs:950,0.382398220578692)
--(axis cs:951,0.380856523859415)
--(axis cs:952,0.379332654463619)
--(axis cs:953,0.377826771967638)
--(axis cs:954,0.376339033429748)
--(axis cs:955,0.37486959337475)
--(axis cs:956,0.373418603778903)
--(axis cs:957,0.371986214055202)
--(axis cs:958,0.370572571038993)
--(axis cs:959,0.369177818973946)
--(axis cs:960,0.367802099498368)
--(axis cs:961,0.366445551631872)
--(axis cs:962,0.365108311762387)
--(axis cs:963,0.363790513633532)
--(axis cs:964,0.36249228833233)
--(axis cs:965,0.361213764277285)
--(axis cs:966,0.359955067206807)
--(axis cs:967,0.358716320167997)
--(axis cs:968,0.357497643505782)
--(axis cs:969,0.356299154852411)
--(axis cs:970,0.35512096911731)
--(axis cs:971,0.353963198477289)
--(axis cs:972,0.352825952367113)
--(axis cs:973,0.351709337470429)
--(axis cs:974,0.350613457711055)
--(axis cs:975,0.349538414244629)
--(axis cs:976,0.348484305450616)
--(axis cs:977,0.347451226924681)
--(axis cs:978,0.346439271471415)
--(axis cs:979,0.345448529097437)
--(axis cs:980,0.34447908700484)
--(axis cs:981,0.343531029585013)
--(axis cs:982,0.342604438412821)
--(axis cs:983,0.341699392241147)
--(axis cs:984,0.340815966995794)
--(axis cs:985,0.339954235770755)
--(axis cs:986,0.33911426882384)
--(axis cs:987,0.338296133572674)
--(axis cs:988,0.337499894591042)
--(axis cs:989,0.336725613605615)
--(axis cs:990,0.335973349493024)
--(axis cs:991,0.3352431582773)
--(axis cs:992,0.334535093127678)
--(axis cs:993,0.333849204356759)
--(axis cs:994,0.333185539419035)
--(axis cs:995,0.33254414290977)
--(axis cs:996,0.331925056564247)
--(axis cs:997,0.331328319257368)
--(axis cs:998,0.330753967003621)
--(axis cs:999,0.330202032957395)
--(axis cs:1000,0.329672547413661)
--(axis cs:1001,0.329165537809002)
--(axis cs:1002,0.328681028723011)
--(axis cs:1003,0.328219041880029)
--(axis cs:1004,0.327779596151252)
--(axis cs:1005,0.327362707557179)
--(axis cs:1006,0.326968389270424)
--(axis cs:1007,0.326596651618872)
--(axis cs:1008,0.326247502089186)
--(axis cs:1009,0.325920945330671)
--(axis cs:1010,0.325616983159479)
--(axis cs:1011,0.325335614563164)
--(axis cs:1012,0.325076835705586)
--(axis cs:1013,0.324840639932153)
--(axis cs:1014,0.324627017775419)
--(axis cs:1015,0.324435956961011)
--(axis cs:1016,0.324267442413908)
--(axis cs:1017,0.324121456265054)
--(axis cs:1018,0.323997977858313)
--(axis cs:1019,0.323896983757758)
--(axis cs:1020,0.323818447755299)
--(axis cs:1021,0.323762340878644)
--(axis cs:1022,0.323728631399588)
--(axis cs:1023,0.323717284842641)
--(axis cs:1024,0.323728263993983)
--(axis cs:1025,0.323761528910738)
--(axis cs:1026,0.32381703693059)
--(axis cs:1027,0.323894742681707)
--(axis cs:1028,0.323994598092999)
--(axis cs:1029,0.32411655240469)
--(axis cs:1030,0.324260552179211)
--(axis cs:1031,0.324426541312412)
--(axis cs:1032,0.324614461045085)
--(axis cs:1033,0.324824249974799)
--(axis cs:1034,0.325055844068055)
--(axis cs:1035,0.325309176672736)
--(axis cs:1036,0.325584178530875)
--(axis cs:1037,0.325880777791725)
--(axis cs:1038,0.326198900025124)
--(axis cs:1039,0.326538468235174)
--(axis cs:1040,0.326899402874205)
--(axis cs:1041,0.327281621857043)
--(axis cs:1042,0.327685040575567)
--(axis cs:1043,0.328109571913562)
--(axis cs:1044,0.328555126261853)
--(axis cs:1045,0.329021611533737)
--(axis cs:1046,0.328659015670883)
--(axis cs:1047,0.327696118479195)
--(axis cs:1048,0.326756495439948)
--(axis cs:1049,0.325840224549058)
--(axis cs:1050,0.324947380748176)
--(axis cs:1051,0.324078035920471)
--(axis cs:1052,0.323232258886803)
--(axis cs:1053,0.322410115402281)
--(axis cs:1054,0.321611668153221)
--(axis cs:1055,0.320836976754482)
--(axis cs:1056,0.320086097747196)
--(axis cs:1057,0.31935908459689)
--(axis cs:1058,0.318655987691991)
--(axis cs:1059,0.317976854342718)
--(axis cs:1060,0.317321728780369)
--(axis cs:1061,0.316690652156985)
--(axis cs:1062,0.316083662545403)
--(axis cs:1063,0.315500794939703)
--(axis cs:1064,0.314942081256024)
--(axis cs:1065,0.314407550333778)
--(axis cs:1066,0.313897227937239)
--(axis cs:1067,0.313411136757516)
--(axis cs:1068,0.312949296414911)
--(axis cs:1069,0.312511723461651)
--(axis cs:1070,0.312098431385005)
--(axis cs:1071,0.311709430610777)
--(axis cs:1072,0.311344728507176)
--(axis cs:1073,0.311004329389063)
--(axis cs:1074,0.310688234522574)
--(axis cs:1075,0.310396442130114)
--(axis cs:1076,0.310128947395725)
--(axis cs:1077,0.30988574247083)
--(axis cs:1078,0.309666816480337)
--(axis cs:1079,0.309472155529117)
--(axis cs:1080,0.309301742708856)
--(axis cs:1081,0.309155558105256)
--(axis cs:1082,0.309033578805619)
--(axis cs:1083,0.308935778906777)
--(axis cs:1084,0.308862129523395)
--(axis cs:1085,0.308812598796627)
--(axis cs:1086,0.308787151903128)
--(axis cs:1087,0.308785751064434)
--(axis cs:1088,0.308808355556675)
--(axis cs:1089,0.308854921720661)
--(axis cs:1090,0.308925402972309)
--(axis cs:1091,0.309019749813414)
--(axis cs:1092,0.309137909842777)
--(axis cs:1093,0.309279827767671)
--(axis cs:1094,0.309445445415649)
--(axis cs:1095,0.309634701746697)
--(axis cs:1096,0.309847532865723)
--(axis cs:1097,0.310083872035379)
--(axis cs:1098,0.310343649689223)
--(axis cs:1099,0.310626793445211)
--(axis cs:1100,0.310933228119514)
--(axis cs:1101,0.31126287574067)
--(axis cs:1102,0.311615655564056)
--(axis cs:1103,0.311991484086682)
--(axis cs:1104,0.312390275062311)
--(axis cs:1105,0.312811939516888)
--(axis cs:1106,0.313256385764294)
--(axis cs:1107,0.313723519422406)
--(axis cs:1108,0.314213243429468)
--(axis cs:1109,0.314725458060777)
--(axis cs:1110,0.315260060945659)
--(axis cs:1111,0.315816947084767)
--(axis cs:1112,0.316396008867661)
--(axis cs:1113,0.316997136090699)
--(axis cs:1114,0.317620215975209)
--(axis cs:1115,0.318265133185968)
--(axis cs:1116,0.318931769849955)
--(axis cs:1117,0.319620005575399)
--(axis cs:1118,0.320329717471111)
--(axis cs:1119,0.321060780166085)
--(axis cs:1120,0.321813065829391)
--(axis cs:1121,0.322586444190333)
--(axis cs:1122,0.323380782558882)
--(axis cs:1123,0.324195945846372)
--(axis cs:1124,0.32503179658647)
--(axis cs:1125,0.3258881949564)
--(axis cs:1126,0.326764998798433)
--(axis cs:1127,0.327662063641625)
--(axis cs:1128,0.328579242723818)
--(axis cs:1129,0.329516387013878)
--(axis cs:1130,0.330473345234192)
--(axis cs:1131,0.3314499638834)
--(axis cs:1132,0.332446087259369)
--(axis cs:1133,0.333461557482407)
--(axis cs:1134,0.334496214518701)
--(axis cs:1135,0.335549896204)
--(axis cs:1136,0.336622438267508)
--(axis cs:1137,0.337713674356014)
--(axis cs:1138,0.338823436058233)
--(axis cs:1139,0.339951552929366)
--(axis cs:1140,0.341097852515878)
--(axis cs:1141,0.342262160380477)
--(axis cs:1142,0.343444300127303)
--(axis cs:1143,0.344644093427325)
--(axis cs:1144,0.345861360043924)
--(axis cs:1145,0.347095917858686)
--(axis cs:1146,0.348347582897379)
--(axis cs:1147,0.349616169356117)
--(axis cs:1148,0.350901489627712)
--(axis cs:1149,0.352203354328211)
--(axis cs:1150,0.353521572323601)
--(axis cs:1151,0.354855950756695)
--(axis cs:1152,0.356206295074188)
--(axis cs:1153,0.357572409053875)
--(axis cs:1154,0.358954094832037)
--(axis cs:1155,0.360351152930982)
--(axis cs:1156,0.361763382286745)
--(axis cs:1157,0.36319058027694)
--(axis cs:1158,0.364632542748751)
--(axis cs:1159,0.366089064047083)
--(axis cs:1160,0.367559937042839)
--(axis cs:1161,0.369044953161343)
--(axis cs:1162,0.370543902410888)
--(axis cs:1163,0.372056573411423)
--(axis cs:1164,0.373582753423354)
--(axis cs:1165,0.375122228376479)
--(axis cs:1166,0.376674782899026)
--(axis cs:1167,0.378240200346818)
--(axis cs:1168,0.379818262832542)
--(axis cs:1169,0.381408751255124)
--(axis cs:1170,0.383011445329205)
--(axis cs:1171,0.384626123614721)
--(axis cs:1172,0.386252563546571)
--(axis cs:1173,0.387890541464382)
--(axis cs:1174,0.389539832642352)
--(axis cs:1175,0.391200211319187)
--(axis cs:1176,0.392871450728105)
--(axis cs:1177,0.394553323126929)
--(axis cs:1178,0.396245599828236)
--(axis cs:1179,0.397948051229585)
--(axis cs:1180,0.399660446843805)
--(axis cs:1181,0.400277526497316)
--(axis cs:1182,0.399967458974683)
--(axis cs:1183,0.399670177026922)
--(axis cs:1184,0.399385697117151)
--(axis cs:1185,0.399114034075146)
--(axis cs:1186,0.398855201098264)
--(axis cs:1187,0.398609209752561)
--(axis cs:1188,0.398376069974109)
--(axis cs:1189,0.398155790070526)
--(axis cs:1190,0.397948376722693)
--(axis cs:1191,0.397753834986686)
--(axis cs:1192,0.397572168295896)
--(axis cs:1193,0.397403378463355)
--(axis cs:1194,0.397247465684261)
--(axis cs:1195,0.397104428538697)
--(axis cs:1196,0.396974263994555)
--(axis cs:1197,0.396856967410644)
--(axis cs:1198,0.396752532540012)
--(axis cs:1199,0.396660951533445)
--(axis cs:1200,0.396582214943176)
--(axis cs:1201,0.396516311726775)
--(axis cs:1202,0.396463229251242)
--(axis cs:1203,0.396422953297289)
--(axis cs:1204,0.396395468063807)
--(axis cs:1205,0.396380756172535)
--(axis cs:1206,0.396378798672909)
--(axis cs:1207,0.396389575047103)
--(axis cs:1208,0.396413063215258)
--(axis cs:1209,0.3964492395409)
--(axis cs:1210,0.396498078836536)
--(axis cs:1211,0.396559554369442)
--(axis cs:1212,0.396633637867634)
--(axis cs:1213,0.396720299526016)
--(axis cs:1214,0.396819508012717)
--(axis cs:1215,0.3969312304756)
--(axis cs:1216,0.39705543254896)
--(axis cs:1217,0.397192078360392)
--(axis cs:1218,0.397341130537838)
--(axis cs:1219,0.397502550216814)
--(axis cs:1220,0.397676297047805)
--(axis cs:1221,0.397862329203839)
--(axis cs:1222,0.398060603388228)
--(axis cs:1223,0.398271074842485)
--(axis cs:1224,0.39849369735441)
--(axis cs:1225,0.398728423266336)
--(axis cs:1226,0.398975203483554)
--(axis cs:1227,0.399233987482895)
--(axis cs:1228,0.399504723321483)
--(axis cs:1229,0.399787357645641)
--(axis cs:1230,0.400081835699972)
--(axis cs:1231,0.400388101336586)
--(axis cs:1232,0.400706097024495)
--(axis cs:1233,0.401035763859165)
--(axis cs:1234,0.401377041572219)
--(axis cs:1235,0.401729868541296)
--(axis cs:1236,0.402094181800064)
--(axis cs:1237,0.402469917048384)
--(axis cs:1238,0.402857008662626)
--(axis cs:1239,0.403255389706124)
--(axis cs:1240,0.403664991939792)
--(axis cs:1241,0.404085745832873)
--(axis cs:1242,0.404517580573834)
--(axis cs:1243,0.404960424081411)
--(axis cs:1244,0.405414203015782)
--(axis cs:1245,0.405878842789887)
--(axis cs:1246,0.406354267580882)
--(axis cs:1247,0.406840400341731)
--(axis cs:1248,0.407337162812926)
--(axis cs:1249,0.407844475534343)
--(axis cs:1250,0.408033957509656)
--(axis cs:1251,0.407791755125481)
--(axis cs:1252,0.407561878844484)
--(axis cs:1253,0.407344335337047)
--(axis cs:1254,0.407139129722688)
--(axis cs:1255,0.406946265572022)
--(axis cs:1256,0.406765744908922)
--(axis cs:1257,0.406597568212867)
--(axis cs:1258,0.406441734421482)
--(axis cs:1259,0.406298240933263)
--(axis cs:1260,0.406167083610495)
--(axis cs:1261,0.40604825678235)
--(axis cs:1262,0.405941753248183)
--(axis cs:1263,0.405847564280998)
--(axis cs:1264,0.405765679631118)
--(axis cs:1265,0.405696087530024)
--(axis cs:1266,0.405638774694386)
--(axis cs:1267,0.405593726330272)
--(axis cs:1268,0.405560926137546)
--(axis cs:1269,0.405540356314437)
--(axis cs:1270,0.405531997562299)
--(axis cs:1271,0.405535829090542)
--(axis cs:1272,0.405551828621746)
--(axis cs:1273,0.405579972396951)
--(axis cs:1274,0.405620235181126)
--(axis cs:1275,0.405672590268807)
--(axis cs:1276,0.405737009489918)
--(axis cs:1277,0.405813463215757)
--(axis cs:1278,0.405901920365166)
--(axis cs:1279,0.406002348410859)
--(axis cs:1280,0.40611471338593)
--(axis cs:1281,0.406238979890526)
--(axis cs:1282,0.40637511109869)
--(axis cs:1283,0.406523068765367)
--(axis cs:1284,0.406682813233586)
--(axis cs:1285,0.406854303441793)
--(axis cs:1286,0.407037496931355)
--(axis cs:1287,0.40723234985423)
--(axis cs:1288,0.407438816980787)
--(axis cs:1289,0.407656851707797)
--(axis cs:1290,0.407886406066577)
--(axis cs:1291,0.408127430731287)
--(axis cs:1292,0.408379875027394)
--(axis cs:1293,0.408643686940281)
--(axis cs:1294,0.408918813124012)
--(axis cs:1295,0.409205198910252)
--(axis cs:1296,0.409502788317331)
--(axis cs:1297,0.409811524059463)
--(axis cs:1298,0.410131347556113)
--(axis cs:1299,0.410462198941502)
--(axis cs:1300,0.41080401707427)
--(axis cs:1301,0.411156739547268)
--(axis cs:1302,0.411520302697504)
--(axis cs:1303,0.411894641616221)
--(axis cs:1304,0.412279690159123)
--(axis cs:1305,0.412675380956725)
--(axis cs:1306,0.413081645424852)
--(axis cs:1307,0.413498413775267)
--(axis cs:1308,0.413925615026428)
--(axis cs:1309,0.414363177014386)
--(axis cs:1310,0.4148110264038)
--(axis cs:1311,0.415269088699092)
--(axis cs:1312,0.41573728825572)
--(axis cs:1313,0.416215548291581)
--(axis cs:1314,0.416703790898532)
--(axis cs:1315,0.417201937054041)
--(axis cs:1316,0.417709906632946)
--(axis cs:1317,0.418227618419344)
--(axis cs:1318,0.418754990118585)
--(axis cs:1319,0.419291938369395)
--(axis cs:1320,0.419838378756096)
--(axis cs:1321,0.42039422582095)
--(axis cs:1322,0.420959393076607)
--(axis cs:1323,0.42153379301866)
--(axis cs:1324,0.422117337138308)
--(axis cs:1325,0.422709935935127)
--(axis cs:1326,0.423311498929935)
--(axis cs:1327,0.423921934677765)
--(axis cs:1328,0.424541150780932)
--(axis cs:1329,0.425169053902205)
--(axis cs:1330,0.425805549778063)
--(axis cs:1331,0.426450543232055)
--(axis cs:1332,0.427103938188244)
--(axis cs:1333,0.427765637684749)
--(axis cs:1334,0.428435543887363)
--(axis cs:1335,0.429113558103274)
--(axis cs:1336,0.42979958079485)
--(axis cs:1337,0.430493511593528)
--(axis cs:1338,0.431195249313764)
--(axis cs:1339,0.431904691967077)
--(axis cs:1340,0.432621736776158)
--(axis cs:1341,0.433346280189063)
--(axis cs:1342,0.434078217893476)
--(axis cs:1343,0.434817444831036)
--(axis cs:1344,0.435563855211749)
--(axis cs:1345,0.436317342528449)
--(axis cs:1346,0.437077799571338)
--(axis cs:1347,0.437845118442585)
--(axis cs:1348,0.43861919057098)
--(axis cs:1349,0.439399906726664)
--(axis cs:1350,0.440187157035894)
--(axis cs:1351,0.440980830995885)
--(axis cs:1352,0.441780817489694)
--(axis cs:1353,0.442587004801153)
--(axis cs:1354,0.443399280629867)
--(axis cs:1355,0.444217532106239)
--(axis cs:1356,0.445041645806559)
--(axis cs:1357,0.445871507768127)
--(axis cs:1358,0.44670700350442)
--(axis cs:1359,0.447548018020301)
--(axis cs:1360,0.448394435827262)
--(axis cs:1361,0.449246140958706)
--(axis cs:1362,0.450103016985265)
--(axis cs:1363,0.450964947030144)
--(axis cs:1364,0.4518318137845)
--(axis cs:1365,0.452703499522848)
--(axis cs:1366,0.453579886118493)
--(axis cs:1367,0.454460855058983)
--(axis cs:1368,0.455346287461592)
--(axis cs:1369,0.456236064088813)
--(axis cs:1370,0.45713006536388)
--(axis cs:1371,0.458028171386294)
--(axis cs:1372,0.458930261947378)
--(axis cs:1373,0.45983621654583)
--(axis cs:1374,0.460745914403295)
--(axis cs:1375,0.461659234479945)
--(axis cs:1376,0.462576055490059)
--(axis cs:1377,0.463496255917616)
--(axis cs:1378,0.464419714031884)
--(axis cs:1379,0.464564074890368)
--(axis cs:1380,0.464613524493566)
--(axis cs:1381,0.464667361367978)
--(axis cs:1382,0.464725571214716)
--(axis cs:1383,0.464788139212144)
--(axis cs:1384,0.464855050018609)
--(axis cs:1385,0.464926287775241)
--(axis cs:1386,0.465001836108815)
--(axis cs:1387,0.465081678134666)
--(axis cs:1388,0.465165796459665)
--(axis cs:1389,0.465254173185259)
--(axis cs:1390,0.46534678991056)
--(axis cs:1391,0.465443627735502)
--(axis cs:1392,0.465544667264044)
--(axis cs:1393,0.46564988860744)
--(axis cs:1394,0.465759271387558)
--(axis cs:1395,0.465872794740257)
--(axis cs:1396,0.465990437318821)
--(axis cs:1397,0.466112177297447)
--(axis cs:1398,0.46623799237478)
--(axis cs:1399,0.466367859777516)
--(axis cs:1400,0.466501756264043)
--(axis cs:1401,0.466639658128143)
--(axis cs:1402,0.466781541202745)
--(axis cs:1403,0.466927380863729)
--(axis cs:1404,0.467077152033775)
--(axis cs:1405,0.467230829186275)
--(axis cs:1406,0.467388386349279)
--(axis cs:1407,0.467549797109503)
--(axis cs:1408,0.467715034616382)
--(axis cs:1409,0.467884071586161)
--(axis cs:1410,0.468056880306053)
--(axis cs:1411,0.468233432638423)
--(axis cs:1412,0.468413700025031)
--(axis cs:1413,0.468597653491318)
--(axis cs:1414,0.468785263650735)
--(axis cs:1415,0.468976500709115)
--(axis cs:1416,0.469171334469095)
--(axis cs:1417,0.469369734334572)
--(axis cs:1418,0.469571669315208)
--(axis cs:1419,0.469777108030977)
--(axis cs:1420,0.469986018716747)
--(axis cs:1421,0.470198369226909)
--(axis cs:1422,0.470414127040041)
--(axis cs:1423,0.470633259263617)
--(axis cs:1424,0.470855732638747)
--(axis cs:1425,0.471081513544961)
--(axis cs:1426,0.471310568005024)
--(axis cs:1427,0.471542861689799)
--(axis cs:1428,0.47177835992313)
--(axis cs:1429,0.472017027686772)
--(axis cs:1430,0.472258829625354)
--(axis cs:1431,0.472503730051369)
--(axis cs:1432,0.472751692950205)
--(axis cs:1433,0.473002681985205)
--(axis cs:1434,0.473256660502757)
--(axis cs:1435,0.47351359153742)
--(axis cs:1436,0.473773437817074)
--(axis cs:1437,0.474036161768107)
--(axis cs:1438,0.474301725520624)
--(axis cs:1439,0.474570090913689)
--(axis cs:1440,0.474841219500591)
--(axis cs:1441,0.475115072554143)
--(axis cs:1442,0.475391611071997)
--(axis cs:1443,0.475670795781997)
--(axis cs:1444,0.475952587147543)
--(axis cs:1445,0.476236945372994)
--(axis cs:1446,0.476523830409079)
--(axis cs:1447,0.476813201958344)
--(axis cs:1448,0.477105019480611)
--(axis cs:1449,0.477399242198464)
--(axis cs:1450,0.477695829102753)
--(axis cs:1451,0.477994738958118)
--(axis cs:1452,0.478295930308534)
--(axis cs:1453,0.478599361482869)
--(axis cs:1454,0.478904990600465)
--(axis cs:1455,0.479212775576736)
--(axis cs:1456,0.479522674128773)
--(axis cs:1457,0.47983464378098)
--(axis cs:1458,0.48014864187071)
--(axis cs:1459,0.48046462555392)
--(axis cs:1460,0.480782551810846)
--(axis cs:1461,0.481102377451675)
--(axis cs:1462,0.481424059122247)
--(axis cs:1463,0.481747553309752)
--(axis cs:1464,0.482072816348449)
--(axis cs:1465,0.482285589511366)
--(axis cs:1466,0.480945749719604)
--(axis cs:1467,0.4796106154165)
--(axis cs:1468,0.478280345592317)
--(axis cs:1469,0.476955098360067)
--(axis cs:1470,0.475635030937197)
--(axis cs:1471,0.474320299627425)
--(axis cs:1472,0.473011059802719)
--(axis cs:1473,0.471707465885415)
--(axis cs:1474,0.470409671330498)
--(axis cs:1475,0.469117828608023)
--(axis cs:1476,0.467832089185695)
--(axis cs:1477,0.466552603511598)
--(axis cs:1478,0.465279520997092)
--(axis cs:1479,0.464012989999853)
--(axis cs:1480,0.462753157807088)
--(axis cs:1481,0.461500170618903)
--(axis cs:1482,0.460254173531843)
--(axis cs:1483,0.459015310522587)
--(axis cs:1484,0.457783724431825)
--(axis cs:1485,0.456559556948291)
--(axis cs:1486,0.455342948592974)
--(axis cs:1487,0.454134038703506)
--(axis cs:1488,0.452932965418712)
--(axis cs:1489,0.45173986566335)
--(axis cs:1490,0.45055487513302)
--(axis cs:1491,0.449378128279253)
--(axis cs:1492,0.448209758294788)
--(axis cs:1493,0.447049897099021)
--(axis cs:1494,0.445898675323648)
--(axis cs:1495,0.444756222298484)
--(axis cs:1496,0.443622666037478)
--(axis cs:1497,0.442498133224912)
--(axis cs:1498,0.441382749201787)
--(axis cs:1499,0.440276637952406)
--(axis cs:1500,0.439179922091146)
--(axis cs:1501,0.438092722849423)
--(axis cs:1502,0.437015160062857)
--(axis cs:1503,0.435947352158627)
--(axis cs:1504,0.43488941614303)
--(axis cs:1505,0.433841467589234)
--(axis cs:1506,0.432803620625231)
--(axis cs:1507,0.431775987921997)
--(axis cs:1508,0.430758680681851)
--(axis cs:1509,0.429751808627013)
--(axis cs:1510,0.428755479988373)
--(axis cs:1511,0.427769801494466)
--(axis cs:1512,0.426794878360646)
--(axis cs:1513,0.42583081427848)
--(axis cs:1514,0.424877711405335)
--(axis cs:1515,0.423935670354192)
--(axis cs:1516,0.423004790183657)
--(axis cs:1517,0.422085168388188)
--(axis cs:1518,0.421176900888537)
--(axis cs:1519,0.420280082022404)
--(axis cs:1520,0.419394804535298)
--(axis cs:1521,0.418521159571626)
--(axis cs:1522,0.417659236665985)
--(axis cs:1523,0.416809123734678)
--(axis cs:1524,0.415970907067443)
--(axis cs:1525,0.415144671319401)
--(axis cs:1526,0.414330499503224)
--(axis cs:1527,0.413528472981517)
--(axis cs:1528,0.412738671459426)
--(axis cs:1529,0.411961172977458)
--(axis cs:1530,0.411196053904532)
--(axis cs:1531,0.41044338893124)
--(axis cs:1532,0.409703251063335)
--(axis cs:1533,0.408975711615443)
--(axis cs:1534,0.408260840204994)
--(axis cs:1535,0.407558704746374)
--(axis cs:1536,0.406869371445307)
--(axis cs:1537,0.406192904793451)
--(axis cs:1538,0.405529367563226)
--(axis cs:1539,0.404878820802862)
--(axis cs:1540,0.404241323831672)
--(axis cs:1541,0.403616934235549)
--(axis cs:1542,0.403005707862686)
--(axis cs:1543,0.402407698819528)
--(axis cs:1544,0.401822959466936)
--(axis cs:1545,0.401251540416591)
--(axis cs:1546,0.400693490527611)
--(axis cs:1547,0.400148856903399)
--(axis cs:1548,0.399617684888715)
--(axis cs:1549,0.399100018066972)
--(axis cs:1550,0.39859589825776)
--(axis cs:1551,0.398105365514591)
--(axis cs:1552,0.397628458122872)
--(axis cs:1553,0.397165212598101)
--(axis cs:1554,0.396715663684289)
--(axis cs:1555,0.396279844352604)
--(axis cs:1556,0.395857785800245)
--(axis cs:1557,0.395449517449529)
--(axis cs:1558,0.395055066947217)
--(axis cs:1559,0.394674460164048)
--(axis cs:1560,0.394307721194505)
--(axis cs:1561,0.393954872356805)
--(axis cs:1562,0.393615934193105)
--(axis cs:1563,0.393290925469935)
--(axis cs:1564,0.392979863178848)
--(axis cs:1565,0.392682762537297)
--(axis cs:1566,0.392399636989729)
--(axis cs:1567,0.392130498208899)
--(axis cs:1568,0.391875356097402)
--(axis cs:1569,0.39163421878943)
--(axis cs:1570,0.391407092652742)
--(axis cs:1571,0.391193982290852)
--(axis cs:1572,0.390994890545436)
--(axis cs:1573,0.390809818498958)
--(axis cs:1574,0.390638765477504)
--(axis cs:1575,0.390481729053839)
--(axis cs:1576,0.390338705050673)
--(axis cs:1577,0.390209687544146)
--(axis cs:1578,0.390094668867519)
--(axis cs:1579,0.389993639615082)
--(axis cs:1580,0.38990658864627)
--(axis cs:1581,0.389833503089994)
--(axis cs:1582,0.389774368349173)
--(axis cs:1583,0.389729168105484)
--(axis cs:1584,0.389697884324312)
--(axis cs:1585,0.38968049725991)
--(axis cs:1586,0.389676985460764)
--(axis cs:1587,0.389687325775163)
--(axis cs:1588,0.389711493356968)
--(axis cs:1589,0.389749461671592)
--(axis cs:1590,0.389801202502172)
--(axis cs:1591,0.389866685955949)
--(axis cs:1592,0.389945880470838)
--(axis cs:1593,0.390038752822209)
--(axis cs:1594,0.390145268129849)
--(axis cs:1595,0.390265389865132)
--(axis cs:1596,0.390399079858378)
--(axis cs:1597,0.390546298306404)
--(axis cs:1598,0.390707003780269)
--(axis cs:1599,0.390881153233209)
--(axis cs:1600,0.391068702008761)
--(axis cs:1601,0.391269603849073)
--(axis cs:1602,0.391483810903405)
--(axis cs:1603,0.391711273736807)
--(axis cs:1604,0.39195194133899)
--(axis cs:1605,0.392205761133375)
--(axis cs:1606,0.392472678986318)
--(axis cs:1607,0.392752639216523)
--(axis cs:1608,0.393045584604628)
--(axis cs:1609,0.393303465667075)
--(axis cs:1610,0.392707145666055)
--(axis cs:1611,0.392125276670539)
--(axis cs:1612,0.391557907035938)
--(axis cs:1613,0.391005083220983)
--(axis cs:1614,0.390466849785123)
--(axis cs:1615,0.389943249386149)
--(axis cs:1616,0.389434322778081)
--(axis cs:1617,0.388940108809279)
--(axis cs:1618,0.388460644420804)
--(axis cs:1619,0.387995964645023)
--(axis cs:1620,0.387546102604449)
--(axis cs:1621,0.387111089510823)
--(axis cs:1622,0.386690954664445)
--(axis cs:1623,0.386285725453731)
--(axis cs:1624,0.385895427355024)
--(axis cs:1625,0.385520083932636)
--(axis cs:1626,0.385159716839132)
--(axis cs:1627,0.384814345815855)
--(axis cs:1628,0.384483988693685)
--(axis cs:1629,0.384168661394038)
--(axis cs:1630,0.383868377930104)
--(axis cs:1631,0.383583150408318)
--(axis cs:1632,0.383312989030072)
--(axis cs:1633,0.383057902093658)
--(axis cs:1634,0.382817895996448)
--(axis cs:1635,0.38259297523731)
--(axis cs:1636,0.382383142419253)
--(axis cs:1637,0.382188398252309)
--(axis cs:1638,0.382008741556647)
--(axis cs:1639,0.381844169265914)
--(axis cs:1640,0.381694676430811)
--(axis cs:1641,0.381560256222898)
--(axis cs:1642,0.381440899938626)
--(axis cs:1643,0.381336597003598)
--(axis cs:1644,0.381247334977056)
--(axis cs:1645,0.381173099556596)
--(axis cs:1646,0.381113874583106)
--(axis cs:1647,0.381069642045931)
--(axis cs:1648,0.381040382088256)
--(axis cs:1649,0.381026073012716)
--(axis cs:1650,0.381026691287225)
--(axis cs:1651,0.381042211551023)
--(axis cs:1652,0.381072606620945)
--(axis cs:1653,0.381117847497907)
--(axis cs:1654,0.381177903373605)
--(axis cs:1655,0.381252741637431)
--(axis cs:1656,0.381342327883607)
--(axis cs:1657,0.381446625918525)
--(axis cs:1658,0.381565597768301)
--(axis cs:1659,0.381699203686541)
--(axis cs:1660,0.381847402162315)
--(axis cs:1661,0.382010149928336)
--(axis cs:1662,0.382187401969346)
--(axis cs:1663,0.38237911153071)
--(axis cs:1664,0.382585230127206)
--(axis cs:1665,0.382805707552028)
--(axis cs:1666,0.383040491885976)
--(axis cs:1667,0.383289529506853)
--(axis cs:1668,0.383552765099061)
--(axis cs:1669,0.383830141663385)
--(axis cs:1670,0.384121600526979)
--(axis cs:1671,0.384427081353539)
--(axis cs:1672,0.384746522153667)
--(axis cs:1673,0.385079859295435)
--(axis cs:1674,0.385427027515117)
--(axis cs:1675,0.385787959928128)
--(axis cs:1676,0.386162588040132)
--(axis cs:1677,0.386550841758342)
--(axis cs:1678,0.386952649402995)
--(axis cs:1679,0.387367937719012)
--(axis cs:1680,0.387796631887827)
--(axis cs:1681,0.388238655539403)
--(axis cs:1682,0.388693930764412)
--(axis cs:1683,0.389162378126592)
--(axis cs:1684,0.389643916675274)
--(axis cs:1685,0.390138463958076)
--(axis cs:1686,0.390645936033761)
--(axis cs:1687,0.391166247485271)
--(axis cs:1688,0.391699311432905)
--(axis cs:1689,0.392245039547676)
--(axis cs:1690,0.392803342064816)
--(axis cs:1691,0.393374127797441)
--(axis cs:1692,0.393957304150372)
--(axis cs:1693,0.394552777134105)
--(axis cs:1694,0.395160451378938)
--(axis cs:1695,0.395780230149243)
--(axis cs:1696,0.396412015357882)
--(axis cs:1697,0.397055707580775)
--(axis cs:1698,0.397711206071607)
--(axis cs:1699,0.398378408776671)
--(axis cs:1700,0.399057212349861)
--(axis cs:1701,0.399747512167787)
--(axis cs:1702,0.400449202345038)
--(axis cs:1703,0.401162175749567)
--(axis cs:1704,0.401886324018214)
--(axis cs:1705,0.402621537572349)
--(axis cs:1706,0.403367705633645)
--(axis cs:1707,0.404124716239976)
--(axis cs:1708,0.404892456261435)
--(axis cs:1709,0.405670811416468)
--(axis cs:1710,0.406459666288127)
--(axis cs:1711,0.407258904340442)
--(axis cs:1712,0.408068407934895)
--(axis cs:1713,0.408888058347018)
--(axis cs:1714,0.409717735783086)
--(axis cs:1715,0.410557319396921)
--(axis cs:1716,0.411406687306804)
--(axis cs:1717,0.412265716612477)
--(axis cs:1718,0.413134283412255)
--(axis cs:1719,0.414012262820229)
--(axis cs:1720,0.414899528983559)
--(axis cs:1721,0.41579595509987)
--(axis cs:1722,0.416701413434725)
--(axis cs:1723,0.417615775339195)
--(axis cs:1724,0.418538911267508)
--(axis cs:1725,0.419470690794782)
--(axis cs:1726,0.420410982634838)
--(axis cs:1727,0.421359654658093)
--(axis cs:1728,0.422316573909523)
--(axis cs:1729,0.423281606626704)
--(axis cs:1730,0.424254618257921)
--(axis cs:1731,0.425235473480347)
--(axis cs:1732,0.426224036218285)
--(axis cs:1733,0.427220169661476)
--(axis cs:1734,0.428223736283465)
--(axis cs:1735,0.429234597860033)
--(axis cs:1736,0.430252615487673)
--(axis cs:1737,0.43127764960213)
--(axis cs:1738,0.432309559996989)
--(axis cs:1739,0.433348205842311)
--(axis cs:1740,0.434393445703317)
--(axis cs:1741,0.435445137559116)
--(axis cs:1742,0.43650313882147)
--(axis cs:1743,0.437567306353608)
--(axis cs:1744,0.43863749648907)
--(axis cs:1745,0.438815357630054)
--(axis cs:1746,0.438627971711845)
--(axis cs:1747,0.438448546135475)
--(axis cs:1748,0.438277090027822)
--(axis cs:1749,0.438113611502271)
--(axis cs:1750,0.437958117659421)
--(axis cs:1751,0.437810614587905)
--(axis cs:1752,0.437671107365342)
--(axis cs:1753,0.437539600059418)
--(axis cs:1754,0.437416095729078)
--(axis cs:1755,0.43730059642586)
--(axis cs:1756,0.437193103195335)
--(axis cs:1757,0.437093616078688)
--(axis cs:1758,0.437002134114404)
--(axis cs:1759,0.436918655340094)
--(axis cs:1760,0.436843176794429)
--(axis cs:1761,0.436775694519205)
--(axis cs:1762,0.436716203561526)
--(axis cs:1763,0.436664697976107)
--(axis cs:1764,0.436621170827699)
--(axis cs:1765,0.436585614193631)
--(axis cs:1766,0.436558019166476)
--(axis cs:1767,0.436538375856833)
--(axis cs:1768,0.436526673396225)
--(axis cs:1769,0.436522899940119)
--(axis cs:1770,0.436527042671062)
--(axis cs:1771,0.436539087801928)
--(axis cs:1772,0.43655902057929)
--(axis cs:1773,0.436586825286903)
--(axis cs:1774,0.436622485249297)
--(axis cs:1775,0.43666598283549)
--(axis cs:1776,0.436717299462817)
--(axis cs:1777,0.436776415600861)
--(axis cs:1778,0.436843310775504)
--(axis cs:1779,0.436917963573092)
--(axis cs:1780,0.437000351644699)
--(axis cs:1781,0.437090451710514)
--(axis cs:1782,0.437188239564326)
--(axis cs:1783,0.437293690078128)
--(axis cs:1784,0.437406777206817)
--(axis cs:1785,0.437527473993013)
--(axis cs:1786,0.437655752571972)
--(axis cs:1787,0.437791584176614)
--(axis cs:1788,0.437934939142651)
--(axis cs:1789,0.43808578691382)
--(axis cs:1790,0.438244096047213)
--(axis cs:1791,0.438409834218723)
--(axis cs:1792,0.438582968228573)
--(axis cs:1793,0.438763464006961)
--(axis cs:1794,0.438951286619794)
--(axis cs:1795,0.439146400274527)
--(axis cs:1796,0.439348768326092)
--(axis cs:1797,0.439558353282935)
--(axis cs:1798,0.439775116813138)
--(axis cs:1799,0.43999901975064)
--(axis cs:1800,0.440230022101555)
--(axis cs:1801,0.440468083050577)
--(axis cs:1802,0.440713160967479)
--(axis cs:1803,0.440965213413709)
--(axis cs:1804,0.441224197149065)
--(axis cs:1805,0.44149006813847)
--(axis cs:1806,0.441762781558825)
--(axis cs:1807,0.442042291805958)
--(axis cs:1808,0.442328552501654)
--(axis cs:1809,0.442196610011802)
--(axis cs:1810,0.442020601203654)
--(axis cs:1811,0.441852204921016)
--(axis cs:1812,0.441691429175609)
--(axis cs:1813,0.441538281012317)
--(axis cs:1814,0.44139276650993)
--(axis cs:1815,0.441254890782025)
--(axis cs:1816,0.44112465797795)
--(axis cs:1817,0.441002071283934)
--(axis cs:1818,0.440887132924318)
--(axis cs:1819,0.440779844162898)
--(axis cs:1820,0.440680205304393)
--(axis cs:1821,0.440588215696023)
--(axis cs:1822,0.440503873729213)
--(axis cs:1823,0.440427176841403)
--(axis cs:1824,0.440358121517986)
--(axis cs:1825,0.440296703294354)
--(axis cs:1826,0.44024291675806)
--(axis cs:1827,0.440196755551099)
--(axis cs:1828,0.440158212372302)
--(axis cs:1829,0.440127278979839)
--(axis cs:1830,0.440103946193846)
--(axis cs:1831,0.440088203899152)
--(axis cs:1832,0.440080041048131)
--(axis cs:1833,0.440079445663656)
--(axis cs:1834,0.440086404842172)
--(axis cs:1835,0.440100904756872)
--(axis cs:1836,0.440122930660993)
--(axis cs:1837,0.440152466891211)
--(axis cs:1838,0.440189496871152)
--(axis cs:1839,0.440234003115012)
--(axis cs:1840,0.440285967231276)
--(axis cs:1841,0.440345369926558)
--(axis cs:1842,0.440412191009532)
--(axis cs:1843,0.440486409394984)
--(axis cs:1844,0.440568003107953)
--(axis cs:1845,0.440656949287993)
--(axis cs:1846,0.440753224193527)
--(axis cs:1847,0.440856803206304)
--(axis cs:1848,0.440967660835969)
--(axis cs:1849,0.44108577072472)
--(axis cs:1850,0.441211105652077)
--(axis cs:1851,0.441343637539747)
--(axis cs:1852,0.441483337456585)
--(axis cs:1853,0.441630175623659)
--(axis cs:1854,0.441784121419405)
--(axis cs:1855,0.441945143384893)
--(axis cs:1856,0.44211320922917)
--(axis cs:1857,0.442288285834711)
--(axis cs:1858,0.442470339262964)
--(axis cs:1859,0.44265933475998)
--(axis cs:1860,0.442855236762144)
--(axis cs:1861,0.443058008901996)
--(axis cs:1862,0.443267614014137)
--(axis cs:1863,0.443484014141231)
--(axis cs:1864,0.443707170540097)
--(axis cs:1865,0.443937043687883)
--(axis cs:1866,0.444173593288329)
--(axis cs:1867,0.444416778278123)
--(axis cs:1868,0.444666556833333)
--(axis cs:1869,0.444922886375927)
--(axis cs:1870,0.445185723580379)
--(axis cs:1871,0.445455024380354)
--(axis cs:1872,0.445730743975475)
--(axis cs:1873,0.44601283683817)
--(axis cs:1874,0.446301256720602)
--(axis cs:1875,0.446595956661674)
--(axis cs:1876,0.446896888994109)
--(axis cs:1877,0.447204005351616)
--(axis cs:1878,0.447517256676118)
--(axis cs:1879,0.447836593225067)
--(axis cs:1880,0.448161964578824)
--(axis cs:1881,0.448493319648115)
--(axis cs:1882,0.448830606681557)
--(axis cs:1883,0.449173773273254)
--(axis cs:1884,0.449522766370463)
--(axis cs:1885,0.449877532281327)
--(axis cs:1886,0.450238016682678)
--(axis cs:1887,0.450604164627898)
--(axis cs:1888,0.450975920554856)
--(axis cs:1889,0.451353228293899)
--(axis cs:1890,0.451736031075909)
--(axis cs:1891,0.452124271540424)
--(axis cs:1892,0.452517891743815)
--(axis cs:1893,0.452916833167525)
--(axis cs:1894,0.453321036726365)
--(axis cs:1895,0.453730442776868)
--(axis cs:1896,0.454144991125693)
--(axis cs:1897,0.454564621038096)
--(axis cs:1898,0.454989271246442)
--(axis cs:1899,0.455418879958773)
--(axis cs:1900,0.455853384867434)
--(axis cs:1901,0.456292723157736)
--(axis cs:1902,0.456736831516682)
--(axis cs:1903,0.45718564614173)
--(axis cs:1904,0.457639102749605)
--(axis cs:1905,0.45809713658516)
--(axis cs:1906,0.458559682430281)
--(axis cs:1907,0.459026674612824)
--(axis cs:1908,0.459498047015612)
--(axis cs:1909,0.459973733085456)
--(axis cs:1910,0.460453665842226)
--(axis cs:1911,0.460937777887951)
--(axis cs:1912,0.461426001415967)
--(axis cs:1913,0.461918268220093)
--(axis cs:1914,0.46241450970384)
--(axis cs:1915,0.462914656889659)
--(axis cs:1916,0.463418640428221)
--(axis cs:1917,0.463926390607719)
--(axis cs:1918,0.464437837363213)
--(axis cs:1919,0.464952910285992)
--(axis cs:1920,0.465471538632968)
--(axis cs:1921,0.4659936513361)
--(axis cs:1922,0.466519177011831)
--(axis cs:1923,0.467048043970562)
--(axis cs:1924,0.467580180226141)
--(axis cs:1925,0.468115513505371)
--(axis cs:1926,0.468653971257546)
--(axis cs:1927,0.469195480663997)
--(axis cs:1928,0.46973996864766)
--(axis cs:1929,0.470287361882662)
--(axis cs:1930,0.470837586803914)
--(axis cs:1931,0.471390569616729)
--(axis cs:1932,0.471946236306442)
--(axis cs:1933,0.472504512648046)
--(axis cs:1934,0.473065324215843)
--(axis cs:1935,0.473628596393089)
--(axis cs:1936,0.474194254381667)
--(axis cs:1937,0.474762223211748)
--(axis cs:1938,0.475332427751465)
--(axis cs:1939,0.475904792716596)
--(axis cs:1940,0.47647924268024)
--(axis cs:1941,0.477055702082496)
--(axis cs:1942,0.477634095240155)
--(axis cs:1943,0.477880101142747)
--(axis cs:1944,0.477914152607645)
--(axis cs:1945,0.477950917347271)
--(axis cs:1946,0.477990386149197)
--(axis cs:1947,0.478032549478158)
--(axis cs:1948,0.478077397477787)
--(axis cs:1949,0.478124919972393)
--(axis cs:1950,0.478175106468776)
--(axis cs:1951,0.478227946158079)
--(axis cs:1952,0.47828342791767)
--(axis cs:1953,0.478341540313067)
--(axis cs:1954,0.4784022715999)
--(axis cs:1955,0.4784656097259)
--(axis cs:1956,0.478531542332929)
--(axis cs:1957,0.478600056759048)
--(axis cs:1958,0.478671140040613)
--(axis cs:1959,0.478744778914407)
--(axis cs:1960,0.478820959819806)
--(axis cs:1961,0.478899668900986)
--(axis cs:1962,0.478980892009147)
--(axis cs:1963,0.479064614704787)
--(axis cs:1964,0.479150822259997)
--(axis cs:1965,0.479239499660794)
--(axis cs:1966,0.479330631609482)
--(axis cs:1967,0.47942420252705)
--(axis cs:1968,0.479520196555596)
--(axis cs:1969,0.479618597560782)
--(axis cs:1970,0.479719389134324)
--(axis cs:1971,0.479822554596507)
--(axis cs:1972,0.479928076998733)
--(axis cs:1973,0.480035939126097)
--(axis cs:1974,0.48014612349999)
--(axis cs:1975,0.480258612380739)
--(axis cs:1976,0.48037338777026)
--(axis cs:1977,0.480490431414756)
--(axis cs:1978,0.480609724807429)
--(axis cs:1979,0.480731249191228)
--(axis cs:1980,0.480854985561618)
--(axis cs:1981,0.480980914669376)
--(axis cs:1982,0.481109017023419)
--(axis cs:1983,0.481239272893647)
--(axis cs:1984,0.481371662313823)
--(axis cs:1985,0.481506165084465)
--(axis cs:1986,0.481642760775774)
--(axis cs:1987,0.48178142873058)
--(axis cs:1988,0.481922148067309)
--(axis cs:1989,0.482064897682979)
--(axis cs:1990,0.482209656256216)
--(axis cs:1991,0.482356402250293)
--(axis cs:1992,0.482505113916185)
--(axis cs:1993,0.482655769295657)
--(axis cs:1994,0.482808346224364)
--(axis cs:1995,0.482962822334971)
--(axis cs:1996,0.483119175060299)
--(axis cs:1997,0.483277381636489)
--(axis cs:1998,0.483437419106181)
--(axis cs:1999,0.483599264321716)
--(axis cs:2000,0.483762893948357)
--(axis cs:2001,0.483928284467522)
--(axis cs:2002,0.484095412180045)
--(axis cs:2003,0.484264253209441)
--(axis cs:2004,0.4844347835052)
--(axis cs:2005,0.48460697884609)
--(axis cs:2006,0.484780814843477)
--(axis cs:2007,0.484956266944661)
--(axis cs:2008,0.485133310436228)
--(axis cs:2009,0.485311920447412)
--(axis cs:2010,0.485492071953479)
--(axis cs:2011,0.485673739779118)
--(axis cs:2012,0.485856898601844)
--(axis cs:2013,0.48604152295542)
--(axis cs:2014,0.486227587233287)
--(axis cs:2015,0.486415065692007)
--(axis cs:2016,0.486603932454715)
--(axis cs:2017,0.486794161514585)
--(axis cs:2018,0.486985726738307)
--(axis cs:2019,0.487178601869567)
--(axis cs:2020,0.487372760532549)
--(axis cs:2021,0.487568176235431)
--(axis cs:2022,0.487764822373901)
--(axis cs:2023,0.48796267223468)
--(axis cs:2024,0.488161698999045)
--(axis cs:2025,0.488361875746367)
--(axis cs:2026,0.488563175457652)
--(axis cs:2027,0.488765571019091)
--(axis cs:2028,0.488767818940192)
--(axis cs:2029,0.487936641482778)
--(axis cs:2030,0.487108388150249)
--(axis cs:2031,0.486283157649174)
--(axis cs:2032,0.485461048140855)
--(axis cs:2033,0.484642157229966)
--(axis cs:2034,0.483826581953271)
--(axis cs:2035,0.483014418768443)
--(axis cs:2036,0.482205763542965)
--(axis cs:2037,0.481400711543128)
--(axis cs:2038,0.480599357423124)
--(axis cs:2039,0.479801795214229)
--(axis cs:2040,0.479008118314091)
--(axis cs:2041,0.478218419476102)
--(axis cs:2042,0.477432790798886)
--(axis cs:2043,0.47665132371587)
--(axis cs:2044,0.475874108984966)
--(axis cs:2045,0.475101236678355)
--(axis cs:2046,0.474332796172366)
--(axis cs:2047,0.473568876137469)
--(axis cs:2048,0.472809564528368)
--(axis cs:2049,0.472054948574199)
--(axis cs:2050,0.471305114768842)
--(axis cs:2051,0.470560148861334)
--(axis cs:2052,0.469820135846394)
--(axis cs:2053,0.469085159955063)
--(axis cs:2054,0.468355304645447)
--(axis cs:2055,0.467630652593579)
--(axis cs:2056,0.466911285684394)
--(axis cs:2057,0.466197285002813)
--(axis cs:2058,0.465488730824949)
--(axis cs:2059,0.464785702609422)
--(axis cs:2060,0.464088278988801)
--(axis cs:2061,0.463396537761151)
--(axis cs:2062,0.462710555881711)
--(axis cs:2063,0.462030409454683)
--(axis cs:2064,0.461356173725146)
--(axis cs:2065,0.460687923071088)
--(axis cs:2066,0.460025730995567)
--(axis cs:2067,0.459369670118981)
--(axis cs:2068,0.458719812171479)
--(axis cs:2069,0.458076227985481)
--(axis cs:2070,0.457438987488333)
--(axis cs:2071,0.456808159695084)
--(axis cs:2072,0.456183812701388)
--(axis cs:2073,0.455566013676534)
--(axis cs:2074,0.45495482885661)
--(axis cs:2075,0.454350323537781)
--(axis cs:2076,0.453752562069714)
--(axis cs:2077,0.453161607849118)
--(axis cs:2078,0.45257752331342)
--(axis cs:2079,0.452000369934572)
--(axis cs:2080,0.451430208212993)
--(axis cs:2081,0.45086709767163)
--(axis cs:2082,0.45031109685017)
--(axis cs:2083,0.449762263299366)
--(axis cs:2084,0.449220653575512)
--(axis cs:2085,0.448686323235041)
--(axis cs:2086,0.448159326829265)
--(axis cs:2087,0.447639717899242)
--(axis cs:2088,0.447127548970787)
--(axis cs:2089,0.446622871549611)
--(axis cs:2090,0.446125736116598)
--(axis cs:2091,0.445636192123222)
--(axis cs:2092,0.445154287987095)
--(axis cs:2093,0.444680071087657)
--(axis cs:2094,0.444213587761999)
--(axis cs:2095,0.443754883300826)
--(axis cs:2096,0.443304001944557)
--(axis cs:2097,0.442860986879566)
--(axis cs:2098,0.442425880234554)
--(axis cs:2099,0.441998723077067)
--(axis cs:2100,0.44157955541015)
--(axis cs:2101,0.441168416169137)
--(axis cs:2102,0.44076534321859)
--(axis cs:2103,0.440370373349359)
--(axis cs:2104,0.439983542275804)
--(axis cs:2105,0.439604884633137)
--(axis cs:2106,0.439234433974913)
--(axis cs:2107,0.438872222770663)
--(axis cs:2108,0.438518282403659)
--(axis cs:2109,0.438172643168823)
--(axis cs:2110,0.437835334270778)
--(axis cs:2111,0.437506383822033)
--(axis cs:2112,0.437185818841312)
--(axis cs:2113,0.436873665252023)
--(axis cs:2114,0.436569947880865)
--(axis cs:2115,0.436274690456573)
--(axis cs:2116,0.435987915608807)
--(axis cs:2117,0.435709644867177)
--(axis cs:2118,0.435439898660409)
--(axis cs:2119,0.43517869631565)
--(axis cs:2120,0.434926056057908)
--(axis cs:2121,0.434681995009642)
--(axis cs:2122,0.434446529190475)
--(axis cs:2123,0.43421967351706)
--(axis cs:2124,0.434001441803077)
--(axis cs:2125,0.433791846759367)
--(axis cs:2126,0.433590899994206)
--(axis cs:2127,0.433398612013721)
--(axis cs:2128,0.433214992222433)
--(axis cs:2129,0.43304004892395)
--(axis cs:2130,0.43287378932178)
--(axis cs:2131,0.4327162195203)
--(axis cs:2132,0.432567344525843)
--(axis cs:2133,0.432427168247933)
--(axis cs:2134,0.432295693500648)
--(axis cs:2135,0.432172922004123)
--(axis cs:2136,0.432058854386181)
--(axis cs:2137,0.431953490184106)
--(axis cs:2138,0.431856827846544)
--(axis cs:2139,0.431768864735536)
--(axis cs:2140,0.431689597128689)
--(axis cs:2141,0.431619020221477)
--(axis cs:2142,0.431557128129666)
--(axis cs:2143,0.431503913891885)
--(axis cs:2144,0.431459369472314)
--(axis cs:2145,0.43142348576351)
--(axis cs:2146,0.431396252589355)
--(axis cs:2147,0.431377658708144)
--(axis cs:2148,0.431367691815788)
--(axis cs:2149,0.431366338549156)
--(axis cs:2150,0.431373584489534)
--(axis cs:2151,0.431389414166221)
--(axis cs:2152,0.431413811060239)
--(axis cs:2153,0.431446757608179)
--(axis cs:2154,0.431488235206162)
--(axis cs:2155,0.431538224213929)
--(axis cs:2156,0.431596703959054)
--(axis cs:2157,0.431663652741275)
--(axis cs:2158,0.431739047836949)
--(axis cs:2159,0.431822865503628)
--(axis cs:2160,0.431915080984756)
--(axis cs:2161,0.432015668514481)
--(axis cs:2162,0.432124601322586)
--(axis cs:2163,0.432241851639541)
--(axis cs:2164,0.43236739070167)
--(axis cs:2165,0.432501188756432)
--(axis cs:2166,0.432643215067815)
--(axis cs:2167,0.432793437921853)
--(axis cs:2168,0.432951824632242)
--(axis cs:2169,0.433118341546085)
--(axis cs:2170,0.433292954049733)
--(axis cs:2171,0.433475626574744)
--(axis cs:2172,0.433666322603951)
--(axis cs:2173,0.433319401032368)
--(axis cs:2174,0.432958641351457)
--(axis cs:2175,0.432606885791329)
--(axis cs:2176,0.432264163148249)
--(axis cs:2177,0.431930501039061)
--(axis cs:2178,0.431605925899728)
--(axis cs:2179,0.431290462984016)
--(axis cs:2180,0.430984136362335)
--(axis cs:2181,0.430686968920728)
--(axis cs:2182,0.430398982360006)
--(axis cs:2183,0.430120197195041)
--(axis cs:2184,0.429850632754199)
--(axis cs:2185,0.429590307178934)
--(axis cs:2186,0.429339237423515)
--(axis cs:2187,0.429097439254921)
--(axis cs:2188,0.428864927252872)
--(axis cs:2189,0.428641714810009)
--(axis cs:2190,0.42842781413223)
--(axis cs:2191,0.428223236239169)
--(axis cs:2192,0.428027990964818)
--(axis cs:2193,0.42784208695831)
--(axis cs:2194,0.427665531684831)
--(axis cs:2195,0.427498331426695)
--(axis cs:2196,0.427340491284555)
--(axis cs:2197,0.427192015178766)
--(axis cs:2198,0.427052905850886)
--(axis cs:2199,0.426923164865331)
--(axis cs:2200,0.42680279261117)
--(axis cs:2201,0.426691788304061)
--(axis cs:2202,0.426590149988336)
--(axis cs:2203,0.426497874539228)
--(axis cs:2204,0.426414957665239)
--(axis cs:2205,0.426341393910649)
--(axis cs:2206,0.426277176658171)
--(axis cs:2207,0.42622229813174)
--(axis cs:2208,0.426176749399451)
--(axis cs:2209,0.426140520376629)
--(axis cs:2210,0.426113599829043)
--(axis cs:2211,0.426095975376256)
--(axis cs:2212,0.426087633495112)
--(axis cs:2213,0.426088559523365)
--(axis cs:2214,0.426098737663437)
--(axis cs:2215,0.426118150986321)
--(axis cs:2216,0.426146781435607)
--(axis cs:2217,0.426184609831657)
--(axis cs:2218,0.4262316158759)
--(axis cs:2219,0.426287778155268)
--(axis cs:2220,0.42635307414676)
--(axis cs:2221,0.426427480222142)
--(axis cs:2222,0.426510971652769)
--(axis cs:2223,0.426603522614548)
--(axis cs:2224,0.426705106193017)
--(axis cs:2225,0.426815694388566)
--(axis cs:2226,0.426935258121769)
--(axis cs:2227,0.427063767238857)
--(axis cs:2228,0.427201190517307)
--(axis cs:2229,0.427347495671559)
--(axis cs:2230,0.427502649358855)
--(axis cs:2231,0.4276666171852)
--(axis cs:2232,0.427839363711449)
--(axis cs:2233,0.428020852459507)
--(axis cs:2234,0.428211045918655)
--(axis cs:2235,0.428409905551992)
--(axis cs:2236,0.428617391802994)
--(axis cs:2237,0.428833464102189)
--(axis cs:2238,0.429058080873952)
--(axis cs:2239,0.42929119954341)
--(axis cs:2240,0.429532776543461)
--(axis cs:2241,0.429782767321904)
--(axis cs:2242,0.430041126348686)
--(axis cs:2243,0.430307807123255)
--(axis cs:2244,0.43058276218202)
--(axis cs:2245,0.430865943105922)
--(axis cs:2246,0.431157300528113)
--(axis cs:2247,0.431456784141736)
--(axis cs:2248,0.431764342707816)
--(axis cs:2249,0.432079924063247)
--(axis cs:2250,0.432403475128887)
--(axis cs:2251,0.43273494191775)
--(axis cs:2252,0.433074269543304)
--(axis cs:2253,0.433421402227855)
--(axis cs:2254,0.433776283311047)
--(axis cs:2255,0.434138855258437)
--(axis cs:2256,0.434509059670185)
--(axis cs:2257,0.43488683728982)
--(axis cs:2258,0.435272128013115)
--(axis cs:2259,0.435664870897036)
--(axis cs:2260,0.436065004168796)
--(axis cs:2261,0.436472465234988)
--(axis cs:2262,0.43688719069081)
--(axis cs:2263,0.437309116329374)
--(axis cs:2264,0.437738177151098)
--(axis cs:2265,0.438174307373187)
--(axis cs:2266,0.43861744043919)
--(axis cs:2267,0.439067509028638)
--(axis cs:2268,0.43952444506677)
--(axis cs:2269,0.439988179734324)
--(axis cs:2270,0.440458643477413)
--(axis cs:2271,0.440935766017475)
--(axis cs:2272,0.441419476361295)
--(axis cs:2273,0.441909702811103)
--(axis cs:2274,0.442406372974738)
--(axis cs:2275,0.442909413775884)
--(axis cs:2276,0.443418751464379)
--(axis cs:2277,0.443934311626582)
--(axis cs:2278,0.444456019195813)
--(axis cs:2279,0.444983798462855)
--(axis cs:2280,0.445517573086514)
--(axis cs:2281,0.44605726610425)
--(axis cs:2282,0.446602799942855)
--(axis cs:2283,0.447154096429204)
--(axis cs:2284,0.44771107680105)
--(axis cs:2285,0.448273661717882)
--(axis cs:2286,0.448841771271835)
--(axis cs:2287,0.449415324998649)
--(axis cs:2288,0.44999424188869)
--(axis cs:2289,0.450578440398004)
--(axis cs:2290,0.451167838459437)
--(axis cs:2291,0.451762353493784)
--(axis cs:2292,0.452361902421002)
--(axis cs:2293,0.452966401671449)
--(axis cs:2294,0.453575767197178)
--(axis cs:2295,0.454189914483264)
--(axis cs:2296,0.454808758559177)
--(axis cs:2297,0.455432214010184)
--(axis cs:2298,0.456060194988798)
--(axis cs:2299,0.456692615226253)
--(axis cs:2300,0.457329388044016)
--(axis cs:2301,0.457970426365329)
--(axis cs:2302,0.458615642726788)
--(axis cs:2303,0.459264949289938)
--(axis cs:2304,0.459918257852911)
--(axis cs:2305,0.460575479862073)
--(axis cs:2306,0.461236526423712)
--(axis cs:2307,0.461901308315735)
--(axis cs:2308,0.462143671560201)
--(axis cs:2309,0.46202706586312)
--(axis cs:2310,0.461915404935402)
--(axis cs:2311,0.4618086944104)
--(axis cs:2312,0.461706939292188)
--(axis cs:2313,0.461610143955995)
--(axis cs:2314,0.461518312148722)
--(axis cs:2315,0.461431446989539)
--(axis cs:2316,0.461349550970552)
--(axis cs:2317,0.461272625957555)
--(axis cs:2318,0.461200673190856)
--(axis cs:2319,0.461133693286177)
--(axis cs:2320,0.461071686235638)
--(axis cs:2321,0.461014651408809)
--(axis cs:2322,0.460962587553847)
--(axis cs:2323,0.460915492798697)
--(axis cs:2324,0.460873364652382)
--(axis cs:2325,0.46083620000636)
--(axis cs:2326,0.460803995135956)
--(axis cs:2327,0.460776745701873)
--(axis cs:2328,0.460754446751773)
--(axis cs:2329,0.460737092721938)
--(axis cs:2330,0.460724677438996)
--(axis cs:2331,0.460717194121727)
--(axis cs:2332,0.460714635382941)
--(axis cs:2333,0.460716993231429)
--(axis cs:2334,0.460724259073982)
--(axis cs:2335,0.460736423717487)
--(axis cs:2336,0.460753477371092)
--(axis cs:2337,0.460775409648446)
--(axis cs:2338,0.460802209570002)
--(axis cs:2339,0.460833865565397)
--(axis cs:2340,0.460870365475901)
--(axis cs:2341,0.460911696556934)
--(axis cs:2342,0.460957845480649)
--(axis cs:2343,0.461008798338593)
--(axis cs:2344,0.461064540644428)
--(axis cs:2345,0.461125057336719)
--(axis cs:2346,0.461190332781796)
--(axis cs:2347,0.461260350776679)
--(axis cs:2348,0.461335094552068)
--(axis cs:2349,0.461414546775399)
--(axis cs:2350,0.46149868955397)
--(axis cs:2351,0.461587504438128)
--(axis cs:2352,0.461680972424517)
--(axis cs:2353,0.461779073959399)
--(axis cs:2354,0.461881788942027)
--(axis cs:2355,0.461989096728092)
--(axis cs:2356,0.462100976133224)
--(axis cs:2357,0.462217405436558)
--(axis cs:2358,0.462338362384362)
--(axis cs:2359,0.462463824193721)
--(axis cs:2360,0.462593767556287)
--(axis cs:2361,0.462728168642086)
--(axis cs:2362,0.462867003103381)
--(axis cs:2363,0.463010246078599)
--(axis cs:2364,0.463157872196308)
--(axis cs:2365,0.463309855579261)
--(axis cs:2366,0.463466169848488)
--(axis cs:2367,0.463626788127446)
--(axis cs:2368,0.463791683046228)
--(axis cs:2369,0.463960826745821)
--(axis cs:2370,0.464127638777027)
--(axis cs:2371,0.4640098204202)
--(axis cs:2372,0.463896715200484)
--(axis cs:2373,0.463788329275075)
--(axis cs:2374,0.463684668200092)
--(axis cs:2375,0.463585736930901)
--(axis cs:2376,0.463491539822513)
--(axis cs:2377,0.463402080630048)
--(axis cs:2378,0.463317362509284)
--(axis cs:2379,0.463237388017274)
--(axis cs:2380,0.463162159113039)
--(axis cs:2381,0.463091677158331)
--(axis cs:2382,0.463025942918478)
--(axis cs:2383,0.462964956563291)
--(axis cs:2384,0.462908717668053)
--(axis cs:2385,0.462857225214578)
--(axis cs:2386,0.462810477592339)
--(axis cs:2387,0.462768472599674)
--(axis cs:2388,0.46273120744506)
--(axis cs:2389,0.46269867874846)
--(axis cs:2390,0.462670882542741)
--(axis cs:2391,0.462647814275164)
--(axis cs:2392,0.462629468808943)
--(axis cs:2393,0.462615840424879)
--(axis cs:2394,0.462606922823054)
--(axis cs:2395,0.46260270912461)
--(axis cs:2396,0.462603191873582)
--(axis cs:2397,0.462608363038812)
--(axis cs:2398,0.462618214015922)
--(axis cs:2399,0.462632735629367)
--(axis cs:2400,0.462651918134544)
--(axis cs:2401,0.462675751219975)
--(axis cs:2402,0.462704224009558)
--(axis cs:2403,0.462737325064884)
--(axis cs:2404,0.462775042387616)
--(axis cs:2405,0.462817363421939)
--(axis cs:2406,0.462864275057079)
--(axis cs:2407,0.462915763629876)
--(axis cs:2408,0.462971814927431)
--(axis cs:2409,0.463032414189816)
--(axis cs:2410,0.463097546112846)
--(axis cs:2411,0.463167194850914)
--(axis cs:2412,0.463241344019892)
--(axis cs:2413,0.463319976700088)
--(axis cs:2414,0.463403075439277)
--(axis cs:2415,0.46349062225578)
--(axis cs:2416,0.463582598641613)
--(axis cs:2417,0.463678985565691)
--(axis cs:2418,0.463779763477101)
--(axis cs:2419,0.46388491230842)
--(axis cs:2420,0.463994411479107)
--(axis cs:2421,0.464108239898944)
--(axis cs:2422,0.464226375971538)
--(axis cs:2423,0.464348797597882)
--(axis cs:2424,0.464475482179969)
--(axis cs:2425,0.464606406624466)
--(axis cs:2426,0.464741547346441)
--(axis cs:2427,0.464880880273148)
--(axis cs:2428,0.465024380847867)
--(axis cs:2429,0.46517202403379)
--(axis cs:2430,0.465323784317975)
--(axis cs:2431,0.465479635715337)
--(axis cs:2432,0.465639551772707)
--(axis cs:2433,0.465803505572927)
--(axis cs:2434,0.465971469739011)
--(axis cs:2435,0.466143416438344)
--(axis cs:2436,0.46631931738694)
--(axis cs:2437,0.466499143853745)
--(axis cs:2438,0.466682866664988)
--(axis cs:2439,0.466870456208584)
--(axis cs:2440,0.46706188243858)
--(axis cs:2441,0.46725711487965)
--(axis cs:2442,0.467456122631636)
--(axis cs:2443,0.467658874374136)
--(axis cs:2444,0.467865338371133)
--(axis cs:2445,0.468075482475671)
--(axis cs:2446,0.468289274134575)
--(axis cs:2447,0.468506680393212)
--(axis cs:2448,0.468727667900295)
--(axis cs:2449,0.468952202912727)
--(axis cs:2450,0.469180251300493)
--(axis cs:2451,0.469411778551579)
--(axis cs:2452,0.469646749776944)
--(axis cs:2453,0.469885129715521)
--(axis cs:2454,0.470126882739264)
--(axis cs:2455,0.470371972858222)
--(axis cs:2456,0.470620363725665)
--(axis cs:2457,0.470872018643228)
--(axis cs:2458,0.471126900566107)
--(axis cs:2459,0.471384972108275)
--(axis cs:2460,0.471646195547745)
--(axis cs:2461,0.471910532831857)
--(axis cs:2462,0.4721779455826)
--(axis cs:2463,0.472448395101969)
--(axis cs:2464,0.472721842377345)
--(axis cs:2465,0.472998248086919)
--(axis cs:2466,0.473277572605126)
--(axis cs:2467,0.473559776008129)
--(axis cs:2468,0.473844818079316)
--(axis cs:2469,0.474132658314827)
--(axis cs:2470,0.474423255929116)
--(axis cs:2471,0.474716569860528)
--(axis cs:2472,0.475012558776907)
--(axis cs:2473,0.47531118108123)
--(axis cs:2474,0.475612394917256)
--(axis cs:2475,0.475916158175209)
--(axis cs:2476,0.476222428497477)
--(axis cs:2477,0.476531163284329)
--(axis cs:2478,0.476842319699665)
--(axis cs:2479,0.477155854676769)
--(axis cs:2480,0.477471724924095)
--(axis cs:2481,0.477789886931066)
--(axis cs:2482,0.47811029697389)
--(axis cs:2483,0.478432911121393)
--(axis cs:2484,0.478757685240869)
--(axis cs:2485,0.479084575003948)
--(axis cs:2486,0.479413535892471)
--(axis cs:2487,0.479744523204387)
--(axis cs:2488,0.48007749205966)
--(axis cs:2489,0.480412397406184)
--(axis cs:2490,0.480749194025718)
--(axis cs:2491,0.481087836539822)
--(axis cs:2492,0.481428279415816)
--(axis cs:2493,0.48177047697273)
--(axis cs:2494,0.482114383387284)
--(axis cs:2495,0.482459952699855)
--(axis cs:2496,0.482807138820468)
--(axis cs:2497,0.483155895534779)
--(axis cs:2498,0.483506176510076)
--(axis cs:2499,0.483857935301278)
--(axis cs:2500,0.484211125356933)
--(axis cs:2501,0.484565700025235)
--(axis cs:2502,0.484921612560022)
--(axis cs:2503,0.485278816126798)
--(axis cs:2504,0.485637263808737)
--(axis cs:2505,0.485996908612697)
--(axis cs:2506,0.486243433141706)
--(axis cs:2507,0.486264728642366)
--(axis cs:2508,0.486287708420775)
--(axis cs:2509,0.486312366748285)
--(axis cs:2510,0.48633869769583)
--(axis cs:2511,0.486366695135007)
--(axis cs:2512,0.486396352739179)
--(axis cs:2513,0.486427663984601)
--(axis cs:2514,0.486460622151576)
--(axis cs:2515,0.48649522032562)
--(axis cs:2516,0.486531451398662)
--(axis cs:2517,0.486569308070261)
--(axis cs:2518,0.486608782848841)
--(axis cs:2519,0.486649868052958)
--(axis cs:2520,0.486692555812577)
--(axis cs:2521,0.486736838070382)
--(axis cs:2522,0.486782706583095)
--(axis cs:2523,0.486830152922826)
--(axis cs:2524,0.486879168478443)
--(axis cs:2525,0.486929744456953)
--(axis cs:2526,0.486981871884916)
--(axis cs:2527,0.48703554160987)
--(axis cs:2528,0.487090744301782)
--(axis cs:2529,0.487147470454515)
--(axis cs:2530,0.487205710387316)
--(axis cs:2531,0.487265454246322)
--(axis cs:2532,0.487326692006089)
--(axis cs:2533,0.487389413471134)
--(axis cs:2534,0.487453608277502)
--(axis cs:2535,0.487519265894346)
--(axis cs:2536,0.487586375625528)
--(axis cs:2537,0.487654926611238)
--(axis cs:2538,0.487724907829629)
--(axis cs:2539,0.487796308098473)
--(axis cs:2540,0.487869116076831)
--(axis cs:2541,0.487943320266738)
--(axis cs:2542,0.488018909014914)
--(axis cs:2543,0.48809587051448)
--(axis cs:2544,0.488174192806699)
--(axis cs:2545,0.488253863782729)
--(axis cs:2546,0.48833487118539)
--(axis cs:2547,0.488417202610953)
--(axis cs:2548,0.488500845510941)
--(axis cs:2549,0.488585787193939)
--(axis cs:2550,0.488672014827431)
--(axis cs:2551,0.48875951543964)
--(axis cs:2552,0.488848275921392)
--(axis cs:2553,0.488938283027984)
--(axis cs:2554,0.489029523381076)
--(axis cs:2555,0.489121983470589)
--(axis cs:2556,0.48921564965662)
--(axis cs:2557,0.489310508171369)
--(axis cs:2558,0.489406545121076)
--(axis cs:2559,0.489503746487979)
--(axis cs:2560,0.489602098132273)
--(axis cs:2561,0.489701585794089)
--(axis cs:2562,0.489802195095483)
--(axis cs:2563,0.489903911542431)
--(axis cs:2564,0.490006720526847)
--(axis cs:2565,0.490110607328596)
--(axis cs:2566,0.490215557117534)
--(axis cs:2567,0.490321554955544)
--(axis cs:2568,0.490428585798594)
--(axis cs:2569,0.490536634498796)
--(axis cs:2570,0.490645685806478)
--(axis cs:2571,0.490755724372266)
--(axis cs:2572,0.490866734749174)
--(axis cs:2573,0.490978701394702)
--(axis cs:2574,0.491091608672945)
--(axis cs:2575,0.491205440856706)
--(axis cs:2576,0.491320182129619)
--(axis cs:2577,0.491435816588282)
--(axis cs:2578,0.491552328244393)
--(axis cs:2579,0.491669701026896)
--(axis cs:2580,0.491787918784132)
--(axis cs:2581,0.491906965285997)
--(axis cs:2582,0.492026824226109)
--(axis cs:2583,0.492147479223972)
--(axis cs:2584,0.492268913827161)
--(axis cs:2585,0.492391111513493)
--(axis cs:2586,0.492514055693221)
--(axis cs:2587,0.492637729711221)
--(axis cs:2588,0.49276211684919)
--(axis cs:2589,0.492887200327843)
--(axis cs:2590,0.493012963309118)
--(axis cs:2591,0.492972726654686)
--(axis cs:2592,0.492456793549912)
--(axis cs:2593,0.491942678612159)
--(axis cs:2594,0.491430443118331)
--(axis cs:2595,0.490920148006434)
--(axis cs:2596,0.490411853868516)
--(axis cs:2597,0.489905620943665)
--(axis cs:2598,0.489401509111073)
--(axis cs:2599,0.48889957788314)
--(axis cs:2600,0.488399886398652)
--(axis cs:2601,0.487902493416006)
--(axis cs:2602,0.4874074573065)
--(axis cs:2603,0.486914836047677)
--(axis cs:2604,0.48642468721674)
--(axis cs:2605,0.485937067984016)
--(axis cs:2606,0.485452035106491)
--(axis cs:2607,0.484969644921403)
--(axis cs:2608,0.484489953339897)
--(axis cs:2609,0.484013015840752)
--(axis cs:2610,0.483538887464167)
--(axis cs:2611,0.483067622805606)
--(axis cs:2612,0.482599276009725)
--(axis cs:2613,0.482133900764351)
--(axis cs:2614,0.481671550294536)
--(axis cs:2615,0.481212277356677)
--(axis cs:2616,0.480756134232705)
--(axis cs:2617,0.480303172724342)
--(axis cs:2618,0.479853444147428)
--(axis cs:2619,0.479406999326324)
--(axis cs:2620,0.478963888588373)
--(axis cs:2621,0.478524161758448)
--(axis cs:2622,0.478087868153561)
--(axis cs:2623,0.477655056577551)
--(axis cs:2624,0.477225775315839)
--(axis cs:2625,0.476800072130265)
--(axis cs:2626,0.476377994253992)
--(axis cs:2627,0.475959588386488)
--(axis cs:2628,0.475544900688584)
--(axis cs:2629,0.475133976777605)
--(axis cs:2630,0.47472686172258)
--(axis cs:2631,0.474323600039529)
--(axis cs:2632,0.473924235686822)
--(axis cs:2633,0.473528812060624)
--(axis cs:2634,0.473137371990412)
--(axis cs:2635,0.472749957734569)
--(axis cs:2636,0.472366610976066)
--(axis cs:2637,0.471987372818212)
--(axis cs:2638,0.471612283780493)
--(axis cs:2639,0.471241383794486)
--(axis cs:2640,0.470874712199853)
--(axis cs:2641,0.47051230774042)
--(axis cs:2642,0.470154208560336)
--(axis cs:2643,0.469800452200307)
--(axis cs:2644,0.469451075593923)
--(axis cs:2645,0.469106115064061)
--(axis cs:2646,0.468765606319368)
--(axis cs:2647,0.468429584450831)
--(axis cs:2648,0.468098083928431)
--(axis cs:2649,0.467771138597877)
--(axis cs:2650,0.467448781677424)
--(axis cs:2651,0.46713104575478)
--(axis cs:2652,0.466817962784088)
--(axis cs:2653,0.466509564083001)
--(axis cs:2654,0.466205880329838)
--(axis cs:2655,0.465906941560825)
--(axis cs:2656,0.46561277716742)
--(axis cs:2657,0.465323415893724)
--(axis cs:2658,0.465038885833982)
--(axis cs:2659,0.464759214430159)
--(axis cs:2660,0.464484428469613)
--(axis cs:2661,0.464214554082849)
--(axis cs:2662,0.463949616741353)
--(axis cs:2663,0.463689641255528)
--(axis cs:2664,0.463434651772698)
--(axis cs:2665,0.463184671775209)
--(axis cs:2666,0.462939724078619)
--(axis cs:2667,0.462699830829962)
--(axis cs:2668,0.462465013506113)
--(axis cs:2669,0.462235292912228)
--(axis cs:2670,0.462010689180282)
--(axis cs:2671,0.461791221767679)
--(axis cs:2672,0.461576909455968)
--(axis cs:2673,0.461367770349623)
--(axis cs:2674,0.461163821874932)
--(axis cs:2675,0.460965080778959)
--(axis cs:2676,0.460771563128595)
--(axis cs:2677,0.460583284309698)
--(axis cs:2678,0.460400259026322)
--(axis cs:2679,0.460222501300024)
--(axis cs:2680,0.46005002446927)
--(axis cs:2681,0.459882841188913)
--(axis cs:2682,0.459720963429772)
--(axis cs:2683,0.459564402478287)
--(axis cs:2684,0.459413168936264)
--(axis cs:2685,0.459267272720707)
--(axis cs:2686,0.459126723063734)
--(axis cs:2687,0.458991528512579)
--(axis cs:2688,0.458861696929683)
--(axis cs:2689,0.458737235492866)
--(axis cs:2690,0.458618150695587)
--(axis cs:2691,0.458504448347289)
--(axis cs:2692,0.458396133573828)
--(axis cs:2693,0.458293210817988)
--(axis cs:2694,0.458195683840083)
--(axis cs:2695,0.458103555718633)
--(axis cs:2696,0.458016828851143)
--(axis cs:2697,0.457935504954942)
--(axis cs:2698,0.457859585068131)
--(axis cs:2699,0.457789069550592)
--(axis cs:2700,0.457723958085096)
--(axis cs:2701,0.457664249678486)
--(axis cs:2702,0.457609942662945)
--(axis cs:2703,0.457561034697345)
--(axis cs:2704,0.457517522768681)
--(axis cs:2705,0.45747940319358)
--(axis cs:2706,0.457446671619904)
--(axis cs:2707,0.457419323028416)
--(axis cs:2708,0.457397351734547)
--(axis cs:2709,0.457380751390223)
--(axis cs:2710,0.457369514985791)
--(axis cs:2711,0.457363634852008)
--(axis cs:2712,0.457363102662121)
--(axis cs:2713,0.457367909434021)
--(axis cs:2714,0.457378045532474)
--(axis cs:2715,0.457393500671435)
--(axis cs:2716,0.457414263916432)
--(axis cs:2717,0.457440323687035)
--(axis cs:2718,0.457471667759399)
--(axis cs:2719,0.457508283268878)
--(axis cs:2720,0.457550156712724)
--(axis cs:2721,0.457597273952853)
--(axis cs:2722,0.457649620218692)
--(axis cs:2723,0.457707180110098)
--(axis cs:2724,0.457769937600345)
--(axis cs:2725,0.4578378760392)
--(axis cs:2726,0.457910978156053)
--(axis cs:2727,0.457989226063132)
--(axis cs:2728,0.458072601258786)
--(axis cs:2729,0.458161084630839)
--(axis cs:2730,0.458254656460015)
--(axis cs:2731,0.458353296423434)
--(axis cs:2732,0.458456983598175)
--(axis cs:2733,0.458565696464914)
--(axis cs:2734,0.458679412911621)
--(axis cs:2735,0.458798110237335)
--(axis cs:2736,0.458578737484274)
--(axis cs:2737,0.458355000974449)
--(axis cs:2738,0.458136856253049)
--(axis cs:2739,0.457924321167909)
--(axis cs:2740,0.457717412834468)
--(axis cs:2741,0.457516147634867)
--(axis cs:2742,0.457320541217138)
--(axis cs:2743,0.457130608494485)
--(axis cs:2744,0.456946363644663)
--(axis cs:2745,0.456767820109444)
--(axis cs:2746,0.456594990594185)
--(axis cs:2747,0.456427887067474)
--(axis cs:2748,0.456266520760889)
--(axis cs:2749,0.456110902168828)
--(axis cs:2750,0.455961041048451)
--(axis cs:2751,0.455816946419701)
--(axis cs:2752,0.455678626565421)
--(axis cs:2753,0.455546089031568)
--(axis cs:2754,0.455419340627511)
--(axis cs:2755,0.455298387426427)
--(axis cs:2756,0.455183234765786)
--(axis cs:2757,0.455073887247923)
--(axis cs:2758,0.454970348740713)
--(axis cs:2759,0.454872622378321)
--(axis cs:2760,0.454780710562059)
--(axis cs:2761,0.454694614961316)
--(axis cs:2762,0.454614336514595)
--(axis cs:2763,0.454539875430626)
--(axis cs:2764,0.45447123118958)
--(axis cs:2765,0.45440840254436)
--(axis cs:2766,0.454351387521991)
--(axis cs:2767,0.454300183425096)
--(axis cs:2768,0.454254786833456)
--(axis cs:2769,0.454215193605661)
--(axis cs:2770,0.454181398880851)
--(axis cs:2771,0.454153397080538)
--(axis cs:2772,0.454131181910521)
--(axis cs:2773,0.454114746362883)
--(axis cs:2774,0.454104082718077)
--(axis cs:2775,0.454099182547092)
--(axis cs:2776,0.454100036713713)
--(axis cs:2777,0.45410663537686)
--(axis cs:2778,0.454118967993009)
--(axis cs:2779,0.454137023318702)
--(axis cs:2780,0.454160789413139)
--(axis cs:2781,0.454190253640854)
--(axis cs:2782,0.454225402674465)
--(axis cs:2783,0.454266222497521)
--(axis cs:2784,0.454312698407416)
--(axis cs:2785,0.454364815018392)
--(axis cs:2786,0.454422556264622)
--(axis cs:2787,0.45448590540337)
--(axis cs:2788,0.454554845018233)
--(axis cs:2789,0.454629357022456)
--(axis cs:2790,0.454709422662338)
--(axis cs:2791,0.4547950225207)
--(axis cs:2792,0.454886136520443)
--(axis cs:2793,0.454982743928176)
--(axis cs:2794,0.45508482335792)
--(axis cs:2795,0.455192352774891)
--(axis cs:2796,0.455305309499352)
--(axis cs:2797,0.455423670210551)
--(axis cs:2798,0.455547410950715)
--(axis cs:2799,0.455676507129132)
--(axis cs:2800,0.455810933526298)
--(axis cs:2801,0.455950664298141)
--(axis cs:2802,0.456095672980307)
--(axis cs:2803,0.456245932492524)
--(axis cs:2804,0.456401415143037)
--(axis cs:2805,0.456562092633105)
--(axis cs:2806,0.456727936061572)
--(axis cs:2807,0.4568989159295)
--(axis cs:2808,0.457075002144881)
--(axis cs:2809,0.457256164027397)
--(axis cs:2810,0.457442370313264)
--(axis cs:2811,0.457633589160127)
--(axis cs:2812,0.457829788152027)
--(axis cs:2813,0.458030934304429)
--(axis cs:2814,0.458236994069313)
--(axis cs:2815,0.458447933340325)
--(axis cs:2816,0.458663717457992)
--(axis cs:2817,0.458884311214997)
--(axis cs:2818,0.45910967886151)
--(axis cs:2819,0.459339784110586)
--(axis cs:2820,0.459574590143608)
--(axis cs:2821,0.459814059615804)
--(axis cs:2822,0.460058154661805)
--(axis cs:2823,0.46030683690127)
--(axis cs:2824,0.460560067444558)
--(axis cs:2825,0.460817806898461)
--(axis cs:2826,0.461080015371982)
--(axis cs:2827,0.461346652482177)
--(axis cs:2828,0.461617677360038)
--(axis cs:2829,0.461893048656431)
--(axis cs:2830,0.462172724548086)
--(axis cs:2831,0.462456662743634)
--(axis cs:2832,0.462744820489691)
--(axis cs:2833,0.463037154576995)
--(axis cs:2834,0.46333362134658)
--(axis cs:2835,0.463634176696009)
--(axis cs:2836,0.46393877608564)
--(axis cs:2837,0.464247374544942)
--(axis cs:2838,0.464559926678854)
--(axis cs:2839,0.464876386674185)
--(axis cs:2840,0.465196708306055)
--(axis cs:2841,0.46552084494438)
--(axis cs:2842,0.465848749560395)
--(axis cs:2843,0.46618037473321)
--(axis cs:2844,0.466515672656417)
--(axis cs:2845,0.46685459514472)
--(axis cs:2846,0.467197093640611)
--(axis cs:2847,0.467543119221078)
--(axis cs:2848,0.467892622604347)
--(axis cs:2849,0.468245554156655)
--(axis cs:2850,0.468601863899062)
--(axis cs:2851,0.468961501514293)
--(axis cs:2852,0.469324416353603)
--(axis cs:2853,0.469690557443681)
--(axis cs:2854,0.470059873493581)
--(axis cs:2855,0.470432312901679)
--(axis cs:2856,0.470807823762655)
--(axis cs:2857,0.471186353874509)
--(axis cs:2858,0.471567850745594)
--(axis cs:2859,0.471952261601679)
--(axis cs:2860,0.47233953339303)
--(axis cs:2861,0.472729612801521)
--(axis cs:2862,0.473122446247758)
--(axis cs:2863,0.473517979898231)
--(axis cs:2864,0.473916159672483)
--(axis cs:2865,0.474316931250293)
--(axis cs:2866,0.474720240078887)
--(axis cs:2867,0.475126031380158)
--(axis cs:2868,0.4755342501579)
--(axis cs:2869,0.47594484120507)
--(axis cs:2870,0.476357749111046)
--(axis cs:2871,0.476511316284918)
--(axis cs:2872,0.476438978844375)
--(axis cs:2873,0.47636971222279)
--(axis cs:2874,0.476303519899612)
--(axis cs:2875,0.476240404963559)
--(axis cs:2876,0.476180370112889)
--(axis cs:2877,0.476123417655725)
--(axis cs:2878,0.476069549510423)
--(axis cs:2879,0.476018767205996)
--(axis cs:2880,0.475971071882575)
--(axis cs:2881,0.475926464291929)
--(axis cs:2882,0.475884944798027)
--(axis cs:2883,0.475846513377646)
--(axis cs:2884,0.475811169621032)
--(axis cs:2885,0.475778912732602)
--(axis cs:2886,0.475749741531699)
--(axis cs:2887,0.47572365445339)
--(axis cs:2888,0.475700649549312)
--(axis cs:2889,0.475680724488564)
--(axis cs:2890,0.475663876558647)
--(axis cs:2891,0.475650102666447)
--(axis cs:2892,0.47563939933927)
--(axis cs:2893,0.475631762725914)
--(axis cs:2894,0.475627188597795)
--(axis cs:2895,0.475625672350112)
--(axis cs:2896,0.475627209003061)
--(axis cs:2897,0.475631793203095)
--(axis cs:2898,0.475639419224222)
--(axis cs:2899,0.475650080969354)
--(axis cs:2900,0.4756637719717)
--(axis cs:2901,0.475680485396198)
--(axis cs:2902,0.475700214040992)
--(axis cs:2903,0.475722950338959)
--(axis cs:2904,0.475748686359271)
--(axis cs:2905,0.475777413809003)
--(axis cs:2906,0.475809124034785)
--(axis cs:2907,0.475843808024493)
--(axis cs:2908,0.475881456408985)
--(axis cs:2909,0.475922059463878)
--(axis cs:2910,0.475965607111368)
--(axis cs:2911,0.476012088922084)
--(axis cs:2912,0.476061494116993)
--(axis cs:2913,0.47611381156934)
--(axis cs:2914,0.476169029806629)
--(axis cs:2915,0.47622713701264)
--(axis cs:2916,0.476288121029497)
--(axis cs:2917,0.476351969359762)
--(axis cs:2918,0.476418669168575)
--(axis cs:2919,0.476488207285832)
--(axis cs:2920,0.476560570208403)
--(axis cs:2921,0.476635744102382)
--(axis cs:2922,0.476713714805378)
--(axis cs:2923,0.476794467828847)
--(axis cs:2924,0.476877988360456)
--(axis cs:2925,0.476964261266483)
--(axis cs:2926,0.477053271094256)
--(axis cs:2927,0.477145002074631)
--(axis cs:2928,0.477239438124492)
--(axis cs:2929,0.477336562849307)
--(axis cs:2930,0.477436359545696)
--(axis cs:2931,0.477538811204052)
--(axis cs:2932,0.477643900511187)
--(axis cs:2933,0.477690830150406)
--(axis cs:2934,0.47761790914074)
--(axis cs:2935,0.477547914543318)
--(axis cs:2936,0.477480850165644)
--(axis cs:2937,0.477416719441997)
--(axis cs:2938,0.477355525433627)
--(axis cs:2939,0.477297270829008)
--(axis cs:2940,0.477241957944127)
--(axis cs:2941,0.477189588722826)
--(axis cs:2942,0.47714016473719)
--(axis cs:2943,0.477093687187978)
--(axis cs:2944,0.477050156905098)
--(axis cs:2945,0.477009574348133)
--(axis cs:2946,0.47697193960691)
--(axis cs:2947,0.476937252402115)
--(axis cs:2948,0.476905512085947)
--(axis cs:2949,0.476876717642829)
--(axis cs:2950,0.476850867690153)
--(axis cs:2951,0.476827960479077)
--(axis cs:2952,0.476807993895359)
--(axis cs:2953,0.476790965460243)
--(axis cs:2954,0.476776872331387)
--(axis cs:2955,0.476765711303828)
--(axis cs:2956,0.476757478811004)
--(axis cs:2957,0.476752170925805)
--(axis cs:2958,0.476749783361681)
--(axis cs:2959,0.476750311473781)
--(axis cs:2960,0.476753750260143)
--(axis cs:2961,0.476760094362925)
--(axis cs:2962,0.476769338069675)
--(axis cs:2963,0.476781475314647)
--(axis cs:2964,0.476796499680161)
--(axis cs:2965,0.476814404397997)
--(axis cs:2966,0.476835182350834)
--(axis cs:2967,0.47685882607374)
--(axis cs:2968,0.476885327755685)
--(axis cs:2969,0.476914679241108)
--(axis cs:2970,0.476946872031522)
--(axis cs:2971,0.476981897287155)
--(axis cs:2972,0.477019745828635)
--(axis cs:2973,0.477060408138714)
--(axis cs:2974,0.477103874364032)
--(axis cs:2975,0.477150134316913)
--(axis cs:2976,0.477199177477216)
--(axis cs:2977,0.477250992994203)
--(axis cs:2978,0.477305569688464)
--(axis cs:2979,0.47736289605387)
--(axis cs:2980,0.477422960259565)
--(axis cs:2981,0.477485750151999)
--(axis cs:2982,0.477551253256992)
--(axis cs:2983,0.477619456781838)
--(axis cs:2984,0.477690347617449)
--(axis cs:2985,0.477763912340526)
--(axis cs:2986,0.477840137215774)
--(axis cs:2987,0.477919008198148)
--(axis cs:2988,0.478000510935136)
--(axis cs:2989,0.478084630769073)
--(axis cs:2990,0.478171352739497)
--(axis cs:2991,0.478260661585526)
--(axis cs:2992,0.478352541748286)
--(axis cs:2993,0.478446977373355)
--(axis cs:2994,0.47854395231325)
--(axis cs:2995,0.478643450129947)
--(axis cs:2996,0.478745454097424)
--(axis cs:2997,0.478849947204249)
--(axis cs:2998,0.478956912156184)
--(axis cs:2999,0.479066331378837)
--(axis cs:3000,0.479178187020329)
--(axis cs:3001,0.479292460954001)
--(axis cs:3002,0.479409134781147)
--(axis cs:3003,0.479528189833778)
--(axis cs:3004,0.479649607177414)
--(axis cs:3005,0.479773367613905)
--(axis cs:3006,0.479899451684279)
--(axis cs:3007,0.480027839671619)
--(axis cs:3008,0.480158511603972)
--(axis cs:3009,0.480291447257273)
--(axis cs:3010,0.480426626158308)
--(axis cs:3011,0.480564027587698)
--(axis cs:3012,0.480703630582906)
--(axis cs:3013,0.480845413941277)
--(axis cs:3014,0.480989356223093)
--(axis cs:3015,0.481135435754662)
--(axis cs:3016,0.481283630631424)
--(axis cs:3017,0.481433918721086)
--(axis cs:3018,0.481586277666774)
--(axis cs:3019,0.481740684890216)
--(axis cs:3020,0.481897117594939)
--(axis cs:3021,0.482055552769494)
--(axis cs:3022,0.482215967190699)
--(axis cs:3023,0.482378337426905)
--(axis cs:3024,0.48254263984128)
--(axis cs:3025,0.482708850595118)
--(axis cs:3026,0.482876945651161)
--(axis cs:3027,0.483046900776945)
--(axis cs:3028,0.483218691548165)
--(axis cs:3029,0.483392293352057)
--(axis cs:3030,0.483567681390795)
--(axis cs:3031,0.483744830684908)
--(axis cs:3032,0.48392371607672)
--(axis cs:3033,0.484104312233793)
--(axis cs:3034,0.484286593652399)
--(axis cs:3035,0.484470534660999)
--(axis cs:3036,0.484656109423743)
--(axis cs:3037,0.48484329194398)
--(axis cs:3038,0.485032056067785)
--(axis cs:3039,0.485222375487498)
--(axis cs:3040,0.485414223745279)
--(axis cs:3041,0.485607574236674)
--(axis cs:3042,0.48580240021419)
--(axis cs:3043,0.485998674790888)
--(axis cs:3044,0.486196370943984)
--(axis cs:3045,0.486395461518462)
--(axis cs:3046,0.486595919230696)
--(axis cs:3047,0.486797716672083)
--(axis cs:3048,0.487000826312684)
--(axis cs:3049,0.487205220504878)
--(axis cs:3050,0.487410871487021)
--(axis cs:3051,0.487617751387113)
--(axis cs:3052,0.487825832226475)
--(axis cs:3053,0.48803508592343)
--(axis cs:3054,0.488245484296995)
--(axis cs:3055,0.488456999070572)
--(axis cs:3056,0.488669601875658)
--(axis cs:3057,0.48888326425554)
--(axis cs:3058,0.489097957669015)
--(axis cs:3059,0.489313653494105)
--(axis cs:3060,0.489530323031771)
--(axis cs:3061,0.489747937509642)
--(axis cs:3062,0.489966468085735)
--(axis cs:3063,0.49018588585219)
--(axis cs:3064,0.490406161838992)
--(axis cs:3065,0.490627267017711)
--(axis cs:3066,0.490849172305227)
--(axis cs:3067,0.491071848567468)
--(axis cs:3068,0.491295266623141)
--(axis cs:3069,0.491455195841844)
--(axis cs:3070,0.491468477893934)
--(axis cs:3071,0.491482805587372)
--(axis cs:3072,0.491498175359471)
--(axis cs:3073,0.491514583523127)
--(axis cs:3074,0.491532026267488)
--(axis cs:3075,0.491550499658642)
--(axis cs:3076,0.491569999640317)
--(axis cs:3077,0.491590522034598)
--(axis cs:3078,0.491612062542652)
--(axis cs:3079,0.491634616745472)
--(axis cs:3080,0.491658180104636)
--(axis cs:3081,0.491682747963073)
--(axis cs:3082,0.491708315545849)
--(axis cs:3083,0.491734877960966)
--(axis cs:3084,0.491762430200166)
--(axis cs:3085,0.491790967139762)
--(axis cs:3086,0.49182048354147)
--(axis cs:3087,0.491850974053261)
--(axis cs:3088,0.49188243321022)
--(axis cs:3089,0.491914855435426)
--(axis cs:3090,0.491948235040834)
--(axis cs:3091,0.491982566228181)
--(axis cs:3092,0.492017843089892)
--(axis cs:3093,0.492054059610009)
--(axis cs:3094,0.492091209665125)
--(axis cs:3095,0.492129287025335)
--(axis cs:3096,0.492168285355192)
--(axis cs:3097,0.492208198214682)
--(axis cs:3098,0.492249019060205)
--(axis cs:3099,0.49229074124557)
--(axis cs:3100,0.492333358023001)
--(axis cs:3101,0.492376862544152)
--(axis cs:3102,0.492421247861138)
--(axis cs:3103,0.492466506927568)
--(axis cs:3104,0.492512632599597)
--(axis cs:3105,0.492559617636983)
--(axis cs:3106,0.49260745470416)
--(axis cs:3107,0.492656136371315)
--(axis cs:3108,0.492705655115474)
--(axis cs:3109,0.49275600332161)
--(axis cs:3110,0.492807173283744)
--(axis cs:3111,0.492859157206066)
--(axis cs:3112,0.492911947204064)
--(axis cs:3113,0.49296553530566)
--(axis cs:3114,0.493019913452357)
--(axis cs:3115,0.493075073500392)
--(axis cs:3116,0.493131007221901)
--(axis cs:3117,0.493187706306091)
--(axis cs:3118,0.493245162360421)
--(axis cs:3119,0.49330336691179)
--(axis cs:3120,0.493362311407735)
--(axis cs:3121,0.493421987217635)
--(axis cs:3122,0.493482385633922)
--(axis cs:3123,0.493543497873305)
--(axis cs:3124,0.493605315077995)
--(axis cs:3125,0.493667828316941)
--(axis cs:3126,0.493731028587068)
--(axis cs:3127,0.493794906814534)
--(axis cs:3128,0.493859453855975)
--(axis cs:3129,0.493924660499778)
--(axis cs:3130,0.49399051746734)
--(axis cs:3131,0.49405701541435)
--(axis cs:3132,0.494124144932065)
--(axis cs:3133,0.494191896548599)
--(axis cs:3134,0.494260260730217)
--(axis cs:3135,0.494329227882628)
--(axis cs:3136,0.494398788352294)
--(axis cs:3137,0.494468932427735)
--(axis cs:3138,0.494539650340844)
--(axis cs:3139,0.494610932268207)
--(axis cs:3140,0.494682768332423)
--(axis cs:3141,0.494755148603433)
--(axis cs:3142,0.494828063099854)
--(axis cs:3143,0.494901501790314)
--(axis cs:3144,0.494975454594791)
--(axis cs:3145,0.495049911385957)
--(axis cs:3146,0.495124861990531)
--(axis cs:3147,0.495200296190621)
--(axis cs:3148,0.495276203725087)
--(axis cs:3149,0.495352574290895)
--(axis cs:3150,0.495429397544477)
--(axis cs:3151,0.495506663103096)
--(axis cs:3152,0.495584360546209)
--(axis cs:3153,0.495662479416841)
--(axis cs:3154,0.495617512665335)
--(axis cs:3155,0.495297213595468)
--(axis cs:3156,0.494978045181462)
--(axis cs:3157,0.494660045463406)
--(axis cs:3158,0.494343252270751)
--(axis cs:3159,0.49402770321793)
--(axis cs:3160,0.493713435700014)
--(axis cs:3161,0.4934004868884)
--(axis cs:3162,0.49308889372654)
--(axis cs:3163,0.492778692925698)
--(axis cs:3164,0.49246992096075)
--(axis cs:3165,0.492162614066016)
--(axis cs:3166,0.491856808231132)
--(axis cs:3167,0.49155253919696)
--(axis cs:3168,0.491249842451532)
--(axis cs:3169,0.490948753226038)
--(axis cs:3170,0.490649306490848)
--(axis cs:3171,0.490351536951579)
--(axis cs:3172,0.490055479045193)
--(axis cs:3173,0.489761166936145)
--(axis cs:3174,0.489468634512566)
--(axis cs:3175,0.48917791538249)
--(axis cs:3176,0.488889042870116)
--(axis cs:3177,0.488602050012121)
--(axis cs:3178,0.48831696955401)
--(axis cs:3179,0.488033833946509)
--(axis cs:3180,0.487752675342)
--(axis cs:3181,0.487473525591004)
--(axis cs:3182,0.487196416238701)
--(axis cs:3183,0.4869213785215)
--(axis cs:3184,0.486648443363652)
--(axis cs:3185,0.486377641373905)
--(axis cs:3186,0.486109002842205)
--(axis cs:3187,0.485842557736447)
--(axis cs:3188,0.485578335699265)
--(axis cs:3189,0.485316366044875)
--(axis cs:3190,0.485056677755959)
--(axis cs:3191,0.484799299480595)
--(axis cs:3192,0.484544259529244)
--(axis cs:3193,0.484291585871769)
--(axis cs:3194,0.484041306134516)
--(axis cs:3195,0.483793447597434)
--(axis cs:3196,0.483548037191246)
--(axis cs:3197,0.483305101494671)
--(axis cs:3198,0.483064666731689)
--(axis cs:3199,0.48282675876886)
--(axis cs:3200,0.482591403112689)
--(axis cs:3201,0.482358624907047)
--(axis cs:3202,0.48212844893063)
--(axis cs:3203,0.481900899594481)
--(axis cs:3204,0.481676000939551)
--(axis cs:3205,0.481453776634321)
--(axis cs:3206,0.481234249972463)
--(axis cs:3207,0.481017443870565)
--(axis cs:3208,0.480803380865892)
--(axis cs:3209,0.480592083114216)
--(axis cs:3210,0.48038357238768)
--(axis cs:3211,0.480177870072723)
--(axis cs:3212,0.47997499716806)
--(axis cs:3213,0.479774974282703)
--(axis cs:3214,0.479577821634044)
--(axis cs:3215,0.479383559045987)
--(axis cs:3216,0.479192205947129)
--(axis cs:3217,0.479003781368999)
--(axis cs:3218,0.478818303944347)
--(axis cs:3219,0.478635791905486)
--(axis cs:3220,0.478456263082686)
--(axis cs:3221,0.478279734902623)
--(axis cs:3222,0.47810622438688)
--(axis cs:3223,0.477935748150503)
--(axis cs:3224,0.477768322400606)
--(axis cs:3225,0.477603962935033)
--(axis cs:3226,0.477442685141074)
--(axis cs:3227,0.477284503994233)
--(axis cs:3228,0.47712943405705)
--(axis cs:3229,0.476977489477973)
--(axis cs:3230,0.476828683990293)
--(axis cs:3231,0.476683030911124)
--(axis cs:3232,0.476540543140441)
--(axis cs:3233,0.476401233160168)
--(axis cs:3234,0.476265113033328)
--(axis cs:3235,0.476132194403235)
--(axis cs:3236,0.476002488492753)
--(axis cs:3237,0.475876006103596)
--(axis cs:3238,0.475752757615693)
--(axis cs:3239,0.475632752986601)
--(axis cs:3240,0.47551600175097)
--(axis cs:3241,0.475402513020071)
--(axis cs:3242,0.475292295481363)
--(axis cs:3243,0.475185357398131)
--(axis cs:3244,0.475081706609164)
--(axis cs:3245,0.474981350528492)
--(axis cs:3246,0.474884296145178)
--(axis cs:3247,0.474790550023162)
--(axis cs:3248,0.474700118301156)
--(axis cs:3249,0.474613006692599)
--(axis cs:3250,0.474529220485657)
--(axis cs:3251,0.474448764543282)
--(axis cs:3252,0.474371643303324)
--(axis cs:3253,0.474297860778691)
--(axis cs:3254,0.474227420557569)
--(axis cs:3255,0.47416032580369)
--(axis cs:3256,0.474096579256652)
--(axis cs:3257,0.474036183232296)
--(axis cs:3258,0.473979139623134)
--(axis cs:3259,0.473925449898823)
--(axis cs:3260,0.473875115106702)
--(axis cs:3261,0.47382813587237)
--(axis cs:3262,0.473784512400327)
--(axis cs:3263,0.473744244474655)
--(axis cs:3264,0.47370733145976)
--(axis cs:3265,0.473673772301159)
--(axis cs:3266,0.473643565526322)
--(axis cs:3267,0.473616709245564)
--(axis cs:3268,0.473593201152983)
--(axis cs:3269,0.47357303852746)
--(axis cs:3270,0.473556218233695)
--(axis cs:3271,0.473542736723304)
--(axis cs:3272,0.47353259003596)
--(axis cs:3273,0.473525773800587)
--(axis cs:3274,0.473522283236601)
--(axis cs:3275,0.473522113155201)
--(axis cs:3276,0.47352525796071)
--(axis cs:3277,0.473531711651963)
--(axis cs:3278,0.473541467823743)
--(axis cs:3279,0.473554519668269)
--(axis cs:3280,0.473570859976725)
--(axis cs:3281,0.473590481140847)
--(axis cs:3282,0.473613375154544)
--(axis cs:3283,0.473639533615578)
--(axis cs:3284,0.473668947727284)
--(axis cs:3285,0.473701608300337)
--(axis cs:3286,0.473737505754571)
--(axis cs:3287,0.473776630120834)
--(axis cs:3288,0.473818971042897)
--(axis cs:3289,0.473864517779405)
--(axis cs:3290,0.473913259205871)
--(axis cs:3291,0.47396518381672)
--(axis cs:3292,0.474020279727371)
--(axis cs:3293,0.474078534676364)
--(axis cs:3294,0.474139936027541)
--(axis cs:3295,0.474204470772249)
--(axis cs:3296,0.474272125531609)
--(axis cs:3297,0.474342886558814)
--(axis cs:3298,0.474414734962033)
--(axis cs:3299,0.474272506919414)
--(axis cs:3300,0.474133740035912)
--(axis cs:3301,0.473998445827595)
--(axis cs:3302,0.473866635356344)
--(axis cs:3303,0.473738319229239)
--(axis cs:3304,0.473613507598002)
--(axis cs:3305,0.473492210158493)
--(axis cs:3306,0.473374436150267)
--(axis cs:3307,0.473260194356193)
--(axis cs:3308,0.473149493102127)
--(axis cs:3309,0.473042340256638)
--(axis cs:3310,0.472938743230799)
--(axis cs:3311,0.472838708978037)
--(axis cs:3312,0.47274224399403)
--(axis cs:3313,0.472649354316673)
--(axis cs:3314,0.472560045526095)
--(axis cs:3315,0.472474322744734)
--(axis cs:3316,0.472392190637471)
--(axis cs:3317,0.47231365341182)
--(axis cs:3318,0.472238714818174)
--(axis cs:3319,0.472167378150109)
--(axis cs:3320,0.472099646244748)
--(axis cs:3321,0.472035521483169)
--(axis cs:3322,0.47197500579089)
--(axis cs:3323,0.471918100638388)
--(axis cs:3324,0.471864807041692)
--(axis cs:3325,0.47181512556302)
--(axis cs:3326,0.471769056311479)
--(axis cs:3327,0.471726598943816)
--(axis cs:3328,0.471687752665229)
--(axis cs:3329,0.471652516230224)
--(axis cs:3330,0.471620887943541)
--(axis cs:3331,0.471592865661122)
--(axis cs:3332,0.47156844679114)
--(axis cs:3333,0.471547628295081)
--(axis cs:3334,0.471530406688878)
--(axis cs:3335,0.471516778044106)
--(axis cs:3336,0.471506737989217)
--(axis cs:3337,0.471500281710846)
--(axis cs:3338,0.471497403955155)
--(axis cs:3339,0.471498099029235)
--(axis cs:3340,0.471502360802566)
--(axis cs:3341,0.471510182708521)
--(axis cs:3342,0.471521557745928)
--(axis cs:3343,0.471536478480678)
--(axis cs:3344,0.471554937047392)
--(axis cs:3345,0.471576925151132)
--(axis cs:3346,0.471602434069168)
--(axis cs:3347,0.471631454652792)
--(axis cs:3348,0.471663977329184)
--(axis cs:3349,0.47169999210333)
--(axis cs:3350,0.471739488559982)
--(axis cs:3351,0.47178245586568)
--(axis cs:3352,0.471828882770808)
--(axis cs:3353,0.471878757611711)
--(axis cs:3354,0.471932068312854)
--(axis cs:3355,0.471988802389031)
--(axis cs:3356,0.472048946947619)
--(axis cs:3357,0.472112488690882)
--(axis cs:3358,0.472179413918322)
--(axis cs:3359,0.472249708529074)
--(axis cs:3360,0.472323358024348)
--(axis cs:3361,0.472400347509919)
--(axis cs:3362,0.472480661698657)
--(axis cs:3363,0.472564284913109)
--(axis cs:3364,0.472651201088119)
--(axis cs:3365,0.472741393773495)
--(axis cs:3366,0.472834846136723)
--(axis cs:3367,0.472931540965714)
--(axis cs:3368,0.473031460671607)
--(axis cs:3369,0.473134587291607)
--(axis cs:3370,0.473240902491862)
--(axis cs:3371,0.473350387570389)
--(axis cs:3372,0.473463023460038)
--(axis cs:3373,0.473578790731497)
--(axis cs:3374,0.473697669596332)
--(axis cs:3375,0.473819639910077)
--(axis cs:3376,0.473944681175356)
--(axis cs:3377,0.474072772545045)
--(axis cs:3378,0.474203892825475)
--(axis cs:3379,0.474338020479668)
--(axis cs:3380,0.474475133630617)
--(axis cs:3381,0.474615210064598)
--(axis cs:3382,0.474758227234521)
--(axis cs:3383,0.474904162263316)
--(axis cs:3384,0.475052991947355)
--(axis cs:3385,0.475204692759907)
--(axis cs:3386,0.475359240854635)
--(axis cs:3387,0.475516612069113)
--(axis cs:3388,0.475676781928396)
--(axis cs:3389,0.475839725648601)
--(axis cs:3390,0.476005418140543)
--(axis cs:3391,0.476173834013384)
--(axis cs:3392,0.476344947578324)
--(axis cs:3393,0.476518732852321)
--(axis cs:3394,0.476695163561845)
--(axis cs:3395,0.476874213146649)
--(axis cs:3396,0.477055854763588)
--(axis cs:3397,0.477240061290453)
--(axis cs:3398,0.47742680532984)
--(axis cs:3399,0.477616059213043)
--(axis cs:3400,0.477807795003979)
--(axis cs:3401,0.478001984503136)
--(axis cs:3402,0.478198599251546)
--(axis cs:3403,0.478397610534792)
--(axis cs:3404,0.478598989387031)
--(axis cs:3405,0.478802706595045)
--(axis cs:3406,0.479008732702316)
--(axis cs:3407,0.479217038013127)
--(axis cs:3408,0.479427592596683)
--(axis cs:3409,0.479640366291255)
--(axis cs:3410,0.479855328708346)
--(axis cs:3411,0.480072449236878)
--(axis cs:3412,0.480291697047402)
--(axis cs:3413,0.480513041096327)
--(axis cs:3414,0.480736450130164)
--(axis cs:3415,0.4809618926898)
--(axis cs:3416,0.481189337114778)
--(axis cs:3417,0.481418751547603)
--(axis cs:3418,0.481650103938063)
--(axis cs:3419,0.481883362047569)
--(axis cs:3420,0.482118493453506)
--(axis cs:3421,0.482355465553603)
--(axis cs:3422,0.482594245570322)
--(axis cs:3423,0.482834800555253)
--(axis cs:3424,0.483077097393529)
--(axis cs:3425,0.483321102808255)
--(axis cs:3426,0.483566783364944)
--(axis cs:3427,0.483814105475972)
--(axis cs:3428,0.484063035405039)
--(axis cs:3429,0.484313539271646)
--(axis cs:3430,0.484565583055576)
--(axis cs:3431,0.484819132601395)
--(axis cs:3432,0.485074153622951)
--(axis cs:3433,0.485330611707889)
--(axis cs:3434,0.485416017533294)
--(axis cs:3435,0.485371175927092)
--(axis cs:3436,0.485328241258973)
--(axis cs:3437,0.485287215678344)
--(axis cs:3438,0.485248101091995)
--(axis cs:3439,0.485210899164274)
--(axis cs:3440,0.485175611317288)
--(axis cs:3441,0.485142238731133)
--(axis cs:3442,0.485110782344159)
--(axis cs:3443,0.485081242853256)
--(axis cs:3444,0.485053620714181)
--(axis cs:3445,0.485027916141905)
--(axis cs:3446,0.485004129110998)
--(axis cs:3447,0.48498225935603)
--(axis cs:3448,0.484962306372021)
--(axis cs:3449,0.4849442694149)
--(axis cs:3450,0.484928147502011)
--(axis cs:3451,0.484913939412631)
--(axis cs:3452,0.484901643688533)
--(axis cs:3453,0.484891258634565)
--(axis cs:3454,0.484882782319267)
--(axis cs:3455,0.484876212575509)
--(axis cs:3456,0.484871547001162)
--(axis cs:3457,0.4848687829598)
--(axis cs:3458,0.484867917581418)
--(axis cs:3459,0.484868947763195)
--(axis cs:3460,0.484871870170272)
--(axis cs:3461,0.484876681236561)
--(axis cs:3462,0.484883377165586)
--(axis cs:3463,0.484891953931345)
--(axis cs:3464,0.484902407279203)
--(axis cs:3465,0.484914732726813)
--(axis cs:3466,0.484928925565058)
--(axis cs:3467,0.48494498085903)
--(axis cs:3468,0.484962893449024)
--(axis cs:3469,0.484982657951569)
--(axis cs:3470,0.485004268760475)
--(axis cs:3471,0.485027720047919)
--(axis cs:3472,0.485053005765541)
--(axis cs:3473,0.485080119645579)
--(axis cs:3474,0.485109055202026)
--(axis cs:3475,0.485139805731807)
--(axis cs:3476,0.485172364315987)
--(axis cs:3477,0.485206723821005)
--(axis cs:3478,0.485242876899924)
--(axis cs:3479,0.485280815993717)
--(axis cs:3480,0.48532053333257)
--(axis cs:3481,0.485362020937212)
--(axis cs:3482,0.485405270620265)
--(axis cs:3483,0.485450273987625)
--(axis cs:3484,0.48549702243986)
--(axis cs:3485,0.485545507173636)
--(axis cs:3486,0.485595719183161)
--(axis cs:3487,0.485647649261656)
--(axis cs:3488,0.485701288002848)
--(axis cs:3489,0.485756625802484)
--(axis cs:3490,0.485813652859871)
--(axis cs:3491,0.485872359179431)
--(axis cs:3492,0.485932734572283)
--(axis cs:3493,0.485994768657847)
--(axis cs:3494,0.486058450865467)
--(axis cs:3495,0.486123770436056)
--(axis cs:3496,0.486140532437446)
--(axis cs:3497,0.486095350865265)
--(axis cs:3498,0.486051986483151)
--(axis cs:3499,0.486010441645006)
--(axis cs:3500,0.485970718472983)
--(axis cs:3501,0.485932818857614)
--(axis cs:3502,0.485896744457963)
--(axis cs:3503,0.485862496701814)
--(axis cs:3504,0.485830076785877)
--(axis cs:3505,0.485799485676035)
--(axis cs:3506,0.485770724107609)
--(axis cs:3507,0.485743792585662)
--(axis cs:3508,0.485718691385318)
--(axis cs:3509,0.485695420552121)
--(axis cs:3510,0.485673979902415)
--(axis cs:3511,0.48565436902376)
--(axis cs:3512,0.485636587275362)
--(axis cs:3513,0.485620633788547)
--(axis cs:3514,0.485606507467253)
--(axis cs:3515,0.48559420698855)
--(axis cs:3516,0.485583730803189)
--(axis cs:3517,0.485575077136184)
--(axis cs:3518,0.485568243987409)
--(axis cs:3519,0.485563229132235)
--(axis cs:3520,0.485560030122184)
--(axis cs:3521,0.485558644285617)
--(axis cs:3522,0.485559068728444)
--(axis cs:3523,0.485561300334864)
--(axis cs:3524,0.485565335768128)
--(axis cs:3525,0.485571171471333)
--(axis cs:3526,0.485578803668239)
--(axis cs:3527,0.485588228364111)
--(axis cs:3528,0.48559944134659)
--(axis cs:3529,0.485612438186588)
--(axis cs:3530,0.485627214239209)
--(axis cs:3531,0.485643764644697)
--(axis cs:3532,0.485662084329404)
--(axis cs:3533,0.485682168006791)
--(axis cs:3534,0.485704010178449)
--(axis cs:3535,0.485727605135142)
--(axis cs:3536,0.485752946957884)
--(axis cs:3537,0.48578002951903)
--(axis cs:3538,0.485808846483399)
--(axis cs:3539,0.485839391309415)
--(axis cs:3540,0.485871657250279)
--(axis cs:3541,0.485905637355158)
--(axis cs:3542,0.485941324470399)
--(axis cs:3543,0.485978711240772)
--(axis cs:3544,0.486017790110728)
--(axis cs:3545,0.486058553325683)
--(axis cs:3546,0.486100992933328)
--(axis cs:3547,0.48614510078496)
--(axis cs:3548,0.486190868536829)
--(axis cs:3549,0.486238287651516)
--(axis cs:3550,0.486287349399331)
--(axis cs:3551,0.486338044859726)
--(axis cs:3552,0.48639036492274)
--(axis cs:3553,0.486444300290455)
--(axis cs:3554,0.48649984147848)
--(axis cs:3555,0.486556978817453)
--(axis cs:3556,0.486615702454568)
--(axis cs:3557,0.486676002355112)
--(axis cs:3558,0.486737868304034)
--(axis cs:3559,0.486801289907525)
--(axis cs:3560,0.486866256594626)
--(axis cs:3561,0.486932757618848)
--(axis cs:3562,0.487000782059812)
--(axis cs:3563,0.487070318824914)
--(axis cs:3564,0.487141356651006)
--(axis cs:3565,0.487213884106089)
--(axis cs:3566,0.487287889591032)
--(axis cs:3567,0.487363361341309)
--(axis cs:3568,0.48744028742875)
--(axis cs:3569,0.487518655763308)
--(axis cs:3570,0.487598454094851)
--(axis cs:3571,0.487679670014963)
--(axis cs:3572,0.487762290958767)
--(axis cs:3573,0.487846304206761)
--(axis cs:3574,0.487931696886672)
--(axis cs:3575,0.488018455975326)
--(axis cs:3576,0.488106568300534)
--(axis cs:3577,0.488196020542992)
--(axis cs:3578,0.488286799238198)
--(axis cs:3579,0.488378890778382)
--(axis cs:3580,0.488472281414453)
--(axis cs:3581,0.488566957257959)
--(axis cs:3582,0.488662904283058)
--(axis cs:3583,0.488760108328514)
--(axis cs:3584,0.488858555099688)
--(axis cs:3585,0.488958230170563)
--(axis cs:3586,0.489059118985764)
--(axis cs:3587,0.489161206862606)
--(axis cs:3588,0.489264478993142)
--(axis cs:3589,0.489368920446231)
--(axis cs:3590,0.489474516169613)
--(axis cs:3591,0.489581250992003)
--(axis cs:3592,0.489689109625185)
--(axis cs:3593,0.489798076666129)
--(axis cs:3594,0.489908136599112)
--(axis cs:3595,0.490019273797847)
--(axis cs:3596,0.490131472527632)
--(axis cs:3597,0.490244716947499)
--(axis cs:3598,0.490358991112378)
--(axis cs:3599,0.490474278975269)
--(axis cs:3600,0.490590564389423)
--(axis cs:3601,0.490707831110532)
--(axis cs:3602,0.490826062798929)
--(axis cs:3603,0.49094524302179)
--(axis cs:3604,0.491065355255355)
--(axis cs:3605,0.491186382887146)
--(axis cs:3606,0.491308309218198)
--(axis cs:3607,0.491431117465294)
--(axis cs:3608,0.49155479076321)
--(axis cs:3609,0.491679312166966)
--(axis cs:3610,0.491804664654081)
--(axis cs:3611,0.491930831126831)
--(axis cs:3612,0.492057794414525)
--(axis cs:3613,0.492185537275769)
--(axis cs:3614,0.49231404240075)
--(axis cs:3615,0.492443292413517)
--(axis cs:3616,0.492573269874264)
--(axis cs:3617,0.492703957281628)
--(axis cs:3618,0.492835337074978)
--(axis cs:3619,0.492967391636718)
--(axis cs:3620,0.493100103294586)
--(axis cs:3621,0.493233454323956)
--(axis cs:3622,0.493367426950154)
--(axis cs:3623,0.493502003350758)
--(axis cs:3624,0.493637165657915)
--(axis cs:3625,0.493772895960654)
--(axis cs:3626,0.493909176307201)
--(axis cs:3627,0.494045988707294)
--(axis cs:3628,0.494183315134499)
--(axis cs:3629,0.494321137528533)
--(axis cs:3630,0.494459437797577)
--(axis cs:3631,0.494598197820593)
--(axis cs:3632,0.494694031628323)
--(axis cs:3633,0.494702310198528)
--(axis cs:3634,0.494711237946434)
--(axis cs:3635,0.494720812656327)
--(axis cs:3636,0.494731032035257)
--(axis cs:3637,0.49474189371345)
--(axis cs:3638,0.494753395244742)
--(axis cs:3639,0.494765534107008)
--(axis cs:3640,0.494778307702611)
--(axis cs:3641,0.494791713358851)
--(axis cs:3642,0.494805748328429)
--(axis cs:3643,0.494820409789916)
--(axis cs:3644,0.494835694848234)
--(axis cs:3645,0.494851600535138)
--(axis cs:3646,0.494868123809717)
--(axis cs:3647,0.494885261558893)
--(axis cs:3648,0.494903010597935)
--(axis cs:3649,0.494921367670978)
--(axis cs:3650,0.494940329451554)
--(axis cs:3651,0.494959892543121)
--(axis cs:3652,0.494980053479615)
--(axis cs:3653,0.495000808725995)
--(axis cs:3654,0.495022154678804)
--(axis cs:3655,0.495044087666739)
--(axis cs:3656,0.49506660395122)
--(axis cs:3657,0.495089699726977)
--(axis cs:3658,0.495113371122633)
--(axis cs:3659,0.495137614201308)
--(axis cs:3660,0.495162424961216)
--(axis cs:3661,0.49518779933628)
--(axis cs:3662,0.495213733196748)
--(axis cs:3663,0.495240222349816)
--(axis cs:3664,0.495267262540263)
--(axis cs:3665,0.495294849451088)
--(axis cs:3666,0.495322978704152)
--(axis cs:3667,0.495351645860834)
--(axis cs:3668,0.495380846422687)
--(axis cs:3669,0.495410575832101)
--(axis cs:3670,0.495440829472975)
--(axis cs:3671,0.495471602671393)
--(axis cs:3672,0.495502890696309)
--(axis cs:3673,0.495534688760233)
--(axis cs:3674,0.495566992019926)
--(axis cs:3675,0.495599795577104)
--(axis cs:3676,0.495633094479141)
--(axis cs:3677,0.49566688371978)
--(axis cs:3678,0.495701158239854)
--(axis cs:3679,0.495735912928007)
--(axis cs:3680,0.49577114262142)
--(axis cs:3681,0.495806842106548)
--(axis cs:3682,0.495843006119858)
--(axis cs:3683,0.495879629348567)
--(axis cs:3684,0.4959167064314)
--(axis cs:3685,0.495954231959333)
--(axis cs:3686,0.495992200476358)
--(axis cs:3687,0.496030606480243)
--(axis cs:3688,0.496069444423298)
--(axis cs:3689,0.496108708713148)
--(axis cs:3690,0.496148393713508)
--(axis cs:3691,0.496188493744962)
--(axis cs:3692,0.496229003085748)
--(axis cs:3693,0.496269915972547)
--(axis cs:3694,0.49631122660127)
--(axis cs:3695,0.496352929127861)
--(axis cs:3696,0.496395017669088)
--(axis cs:3697,0.496437486303352)
--(axis cs:3698,0.49648032907149)
--(axis cs:3699,0.496523539977586)
--(axis cs:3700,0.496567112989782)
--(axis cs:3701,0.496611042041096)
--(axis cs:3702,0.496655321030239)
--(axis cs:3703,0.496699943822437)
--(axis cs:3704,0.496744904250259)
--(axis cs:3705,0.496790196114437)
--(axis cs:3706,0.496835813184704)
--(axis cs:3707,0.496881749200622)
--(axis cs:3708,0.496927997872415)
--(axis cs:3709,0.49697455288181)
--(axis cs:3710,0.497021407882876)
--(axis cs:3711,0.49706855650286)
--(axis cs:3712,0.497115992343037)
--(axis cs:3713,0.497163708979549)
--(axis cs:3714,0.497211699964257)
--(axis cs:3715,0.497259958825583)
--(axis cs:3716,0.497308479069366)
--(axis cs:3717,0.497269033141539)
--(axis cs:3718,0.497070179727821)
--(axis cs:3719,0.496872029451882)
--(axis cs:3720,0.496674605928542)
--(axis cs:3721,0.496477932641704)
--(axis cs:3722,0.496282032941634)
--(axis cs:3723,0.496086930042264)
--(axis cs:3724,0.495892647018519)
--(axis cs:3725,0.495699206803661)
--(axis cs:3726,0.49550663218666)
--(axis cs:3727,0.495314945809583)
--(axis cs:3728,0.49512417016501)
--(axis cs:3729,0.494934327593472)
--(axis cs:3730,0.494745440280908)
--(axis cs:3731,0.494557530256154)
--(axis cs:3732,0.494370619388448)
--(axis cs:3733,0.494184729384962)
--(axis cs:3734,0.493999881788363)
--(axis cs:3735,0.493816097974387)
--(axis cs:3736,0.493633399149456)
--(axis cs:3737,0.4934518063483)
--(axis cs:3738,0.493271340431618)
--(axis cs:3739,0.493092022083765)
--(axis cs:3740,0.492913871810453)
--(axis cs:3741,0.492736909936495)
--(axis cs:3742,0.492561156603559)
--(axis cs:3743,0.492386631767961)
--(axis cs:3744,0.492213355198479)
--(axis cs:3745,0.492041346474198)
--(axis cs:3746,0.491870624982375)
--(axis cs:3747,0.491701209916341)
--(axis cs:3748,0.491533120273425)
--(axis cs:3749,0.491366374852906)
--(axis cs:3750,0.491200992253998)
--(axis cs:3751,0.491036990873856)
--(axis cs:3752,0.490874388905619)
--(axis cs:3753,0.490713204336475)
--(axis cs:3754,0.490553454945759)
--(axis cs:3755,0.490395158303077)
--(axis cs:3756,0.490238331766465)
--(axis cs:3757,0.49008299248057)
--(axis cs:3758,0.489929157374868)
--(axis cs:3759,0.489776843161908)
--(axis cs:3760,0.489626066335583)
--(axis cs:3761,0.489476843169443)
--(axis cs:3762,0.489329189715023)
--(axis cs:3763,0.489183121800213)
--(axis cs:3764,0.489038655027655)
--(axis cs:3765,0.488895804773169)
--(axis cs:3766,0.488754586184214)
--(axis cs:3767,0.488615014178376)
--(axis cs:3768,0.488477103441893)
--(axis cs:3769,0.488340868428203)
--(axis cs:3770,0.488206323356532)
--(axis cs:3771,0.48807348221051)
--(axis cs:3772,0.487942358736818)
--(axis cs:3773,0.487812966443868)
--(axis cs:3774,0.487685318600515)
--(axis cs:3775,0.487559428234802)
--(axis cs:3776,0.487435308132737)
--(axis cs:3777,0.4873129708371)
--(axis cs:3778,0.487192428646286)
--(axis cs:3779,0.487073693613178)
--(axis cs:3780,0.486956777544052)
--(axis cs:3781,0.48684169199752)
--(axis cs:3782,0.4867284482835)
--(axis cs:3783,0.48661705746222)
--(axis cs:3784,0.486507530343255)
--(axis cs:3785,0.486399877484604)
--(axis cs:3786,0.486294109191785)
--(axis cs:3787,0.486190235516978)
--(axis cs:3788,0.486088266258195)
--(axis cs:3789,0.485988210958481)
--(axis cs:3790,0.48589007890515)
--(axis cs:3791,0.48579387912906)
--(axis cs:3792,0.48569962040391)
--(axis cs:3793,0.485607311245582)
--(axis cs:3794,0.485516959911509)
--(axis cs:3795,0.485428574400075)
--(axis cs:3796,0.485342162450059)
--(axis cs:3797,0.485257731540101)
--(axis cs:3798,0.485175288888204)
--(axis cs:3799,0.485094841451276)
--(axis cs:3800,0.485016395924699)
--(axis cs:3801,0.484939958741932)
--(axis cs:3802,0.484865536074149)
--(axis cs:3803,0.484793133829912)
--(axis cs:3804,0.484722757654874)
--(axis cs:3805,0.484654412931516)
--(axis cs:3806,0.484588104778921)
--(axis cs:3807,0.484523838052576)
--(axis cs:3808,0.484461617344215)
--(axis cs:3809,0.484401446981682)
--(axis cs:3810,0.484343331028843)
--(axis cs:3811,0.484287273285522)
--(axis cs:3812,0.484233277287468)
--(axis cs:3813,0.484181346306367)
--(axis cs:3814,0.484131483349869)
--(axis cs:3815,0.484083691161668)
--(axis cs:3816,0.484037972221598)
--(axis cs:3817,0.483994328745772)
--(axis cs:3818,0.483952762686751)
--(axis cs:3819,0.483913275733742)
--(axis cs:3820,0.483875869312837)
--(axis cs:3821,0.483840544587276)
--(axis cs:3822,0.483807302457747)
--(axis cs:3823,0.483776143562716)
--(axis cs:3824,0.483747068278796)
--(axis cs:3825,0.483720076721134)
--(axis cs:3826,0.483695168743846)
--(axis cs:3827,0.483672343940475)
--(axis cs:3828,0.48365160164448)
--(axis cs:3829,0.483632940929762)
--(axis cs:3830,0.48361636061122)
--(axis cs:3831,0.483601859245334)
--(axis cs:3832,0.483589435130785)
--(axis cs:3833,0.483579086309104)
--(axis cs:3834,0.483570810565351)
--(axis cs:3835,0.483564605428829)
--(axis cs:3836,0.483560468173821)
--(axis cs:3837,0.483558395820366)
--(axis cs:3838,0.483558385135063)
--(axis cs:3839,0.4835604326319)
--(axis cs:3840,0.483564534573124)
--(axis cs:3841,0.483570686970129)
--(axis cs:3842,0.483578885584381)
--(axis cs:3843,0.483589125928374)
--(axis cs:3844,0.483601403266609)
--(axis cs:3845,0.483615712616612)
--(axis cs:3846,0.483632048749967)
--(axis cs:3847,0.483650406193395)
--(axis cs:3848,0.483670779229846)
--(axis cs:3849,0.483693161899634)
--(axis cs:3850,0.483717548001588)
--(axis cs:3851,0.483743931094238)
--(axis cs:3852,0.483772304497031)
--(axis cs:3853,0.483802661291568)
--(axis cs:3854,0.483834994322871)
--(axis cs:3855,0.483869296200686)
--(axis cs:3856,0.483905559300797)
--(axis cs:3857,0.483943775766384)
--(axis cs:3858,0.483983937509394)
--(axis cs:3859,0.484026036211948)
--(axis cs:3860,0.484070063327771)
--(axis cs:3861,0.484108854556743)
--(axis cs:3862,0.484020637065842)
--(axis cs:3863,0.483934569080973)
--(axis cs:3864,0.483850657740161)
--(axis cs:3865,0.483768909899393)
--(axis cs:3866,0.483689332132231)
--(axis cs:3867,0.483611930729473)
--(axis cs:3868,0.48353671169884)
--(axis cs:3869,0.483463680764703)
--(axis cs:3870,0.483392843367848)
--(axis cs:3871,0.483324204665272)
--(axis cs:3872,0.48325776953002)
--(axis cs:3873,0.483193542551052)
--(axis cs:3874,0.483131528033152)
--(axis cs:3875,0.48307172999687)
--(axis cs:3876,0.483014152178496)
--(axis cs:3877,0.482958798030077)
--(axis cs:3878,0.482905670719464)
--(axis cs:3879,0.482854773130395)
--(axis cs:3880,0.482806107862618)
--(axis cs:3881,0.482759677232042)
--(axis cs:3882,0.482715483270929)
--(axis cs:3883,0.482673527728121)
--(axis cs:3884,0.482633812069297)
--(axis cs:3885,0.482596337477271)
--(axis cs:3886,0.482561104852323)
--(axis cs:3887,0.482528114812561)
--(axis cs:3888,0.482497367694323)
--(axis cs:3889,0.482468863552614)
--(axis cs:3890,0.482442602161568)
--(axis cs:3891,0.48241858301496)
--(axis cs:3892,0.482396805326738)
--(axis cs:3893,0.482377268031594)
--(axis cs:3894,0.482359969785573)
--(axis cs:3895,0.482344908966713)
--(axis cs:3896,0.482332083675715)
--(axis cs:3897,0.482321491736652)
--(axis cs:3898,0.482313130697707)
--(axis cs:3899,0.48230699783195)
--(axis cs:3900,0.482303090138144)
--(axis cs:3901,0.482301404341582)
--(axis cs:3902,0.482301936894962)
--(axis cs:3903,0.482304683979291)
--(axis cs:3904,0.482309641504822)
--(axis cs:3905,0.482316805112027)
--(axis cs:3906,0.482326170172596)
--(axis cs:3907,0.482337731790472)
--(axis cs:3908,0.482351484802915)
--(axis cs:3909,0.482367423781605)
--(axis cs:3910,0.482385543033763)
--(axis cs:3911,0.482405836603317)
--(axis cs:3912,0.48242829827209)
--(axis cs:3913,0.482452921561022)
--(axis cs:3914,0.482479699731424)
--(axis cs:3915,0.482508625786257)
--(axis cs:3916,0.482539692471451)
--(axis cs:3917,0.482572892277242)
--(axis cs:3918,0.482608217439545)
--(axis cs:3919,0.482645659941362)
--(axis cs:3920,0.482685211514206)
--(axis cs:3921,0.482726863639565)
--(axis cs:3922,0.482770607550392)
--(axis cs:3923,0.482816434232621)
--(axis cs:3924,0.482864334426714)
--(axis cs:3925,0.482914298629235)
--(axis cs:3926,0.482966317094453)
--(axis cs:3927,0.483020379835971)
--(axis cs:3928,0.483076476628381)
--(axis cs:3929,0.483134597008956)
--(axis cs:3930,0.48319473027935)
--(axis cs:3931,0.483256865507346)
--(axis cs:3932,0.483320991528613)
--(axis cs:3933,0.4833870969485)
--(axis cs:3934,0.483455170143849)
--(axis cs:3935,0.483525199264841)
--(axis cs:3936,0.483597172236857)
--(axis cs:3937,0.483671076762376)
--(axis cs:3938,0.483746900322885)
--(axis cs:3939,0.483824630180825)
--(axis cs:3940,0.483904253381554)
--(axis cs:3941,0.483985756755333)
--(axis cs:3942,0.484069126919346)
--(axis cs:3943,0.484154350279726)
--(axis cs:3944,0.484241413033622)
--(axis cs:3945,0.484330301171276)
--(axis cs:3946,0.484421000478127)
--(axis cs:3947,0.484513496536937)
--(axis cs:3948,0.484607774729941)
--(axis cs:3949,0.484703820241011)
--(axis cs:3950,0.484801618057852)
--(axis cs:3951,0.484901152974208)
--(axis cs:3952,0.485002409592098)
--(axis cs:3953,0.485105372324064)
--(axis cs:3954,0.485210025395443)
--(axis cs:3955,0.485316352846663)
--(axis cs:3956,0.485424338535548)
--(axis cs:3957,0.485533966139651)
--(axis cs:3958,0.485645219158598)
--(axis cs:3959,0.485758080916461)
--(axis cs:3960,0.485872534564137)
--(axis cs:3961,0.485988563081752)
--(axis cs:3962,0.486106149281081)
--(axis cs:3963,0.486225275807981)
--(axis cs:3964,0.48634592514485)
--(axis cs:3965,0.486468079613091)
--(axis cs:3966,0.4865917213756)
--(axis cs:3967,0.486716832439266)
--(axis cs:3968,0.486843394657487)
--(axis cs:3969,0.486971389732702)
--(axis cs:3970,0.487100799218938)
--(axis cs:3971,0.487231604524365)
--(axis cs:3972,0.487363786913877)
--(axis cs:3973,0.487497327511675)
--(axis cs:3974,0.487632207303868)
--(axis cs:3975,0.48776840714109)
--(axis cs:3976,0.487905907741121)
--(axis cs:3977,0.48804468969153)
--(axis cs:3978,0.488184733452326)
--(axis cs:3979,0.488326019358613)
--(axis cs:3980,0.48846852762327)
--(axis cs:3981,0.488612238339632)
--(axis cs:3982,0.488757131484184)
--(axis cs:3983,0.488903186919264)
--(axis cs:3984,0.489050384395782)
--(axis cs:3985,0.489198703555934)
--(axis cs:3986,0.489348123935944)
--(axis cs:3987,0.4894986249688)
--(axis cs:3988,0.489650185987001)
--(axis cs:3989,0.48980278622532)
--(axis cs:3990,0.489956404823565)
--(axis cs:3991,0.49011102082935)
--(axis cs:3992,0.490266613200877)
--(axis cs:3993,0.490423160809718)
--(axis cs:3994,0.49058064244361)
--(axis cs:3995,0.490739036809246)
--(axis cs:3996,0.490898322535086)
--(axis cs:3997,0.49094339252488)
--(axis cs:3998,0.490915600575208)
--(axis cs:3999,0.490888992791669)
--(axis cs:4000,0.490863570502065)
--(axis cs:4001,0.490839334883552)
--(axis cs:4002,0.49081628696275)
--(axis cs:4003,0.490794427615866)
--(axis cs:4004,0.490773757568841)
--(axis cs:4005,0.490754277397513)
--(axis cs:4006,0.490735987527795)
--(axis cs:4007,0.490718888235883)
--(axis cs:4008,0.490702979648467)
--(axis cs:4009,0.490688261742973)
--(axis cs:4010,0.490674734347815)
--(axis cs:4011,0.490662397142672)
--(axis cs:4012,0.490651249658777)
--(axis cs:4013,0.490641291279225)
--(axis cs:4014,0.490632521239308)
--(axis cs:4015,0.490624938626852)
--(axis cs:4016,0.490618542382588)
--(axis cs:4017,0.490613331300526)
--(axis cs:4018,0.490609304028363)
--(axis cs:4019,0.490606459067891)
--(axis cs:4020,0.490604794775438)
--(axis cs:4021,0.490604309362315)
--(axis cs:4022,0.49060500089529)
--(axis cs:4023,0.490606867297069)
--(axis cs:4024,0.490609906346805)
--(axis cs:4025,0.490614115680614)
--(axis cs:4026,0.490619492792117)
--(axis cs:4027,0.490626035032993)
--(axis cs:4028,0.490633739613549)
--(axis cs:4029,0.490642603603312)
--(axis cs:4030,0.490652623931631)
--(axis cs:4031,0.490663797388299)
--(axis cs:4032,0.490676120624191)
--(axis cs:4033,0.490689590151921)
--(axis cs:4034,0.490704202346506)
--(axis cs:4035,0.490719953446061)
--(axis cs:4036,0.490736839552493)
--(axis cs:4037,0.490754856632225)
--(axis cs:4038,0.490774000516929)
--(axis cs:4039,0.490794266904274)
--(axis cs:4040,0.490815651358692)
--(axis cs:4041,0.490838149312162)
--(axis cs:4042,0.490861756064998)
--(axis cs:4043,0.490886466786668)
--(axis cs:4044,0.490912276516617)
--(axis cs:4045,0.490939180165106)
--(axis cs:4046,0.49096717251407)
--(axis cs:4047,0.490996248217989)
--(axis cs:4048,0.491026401804769)
--(axis cs:4049,0.491057627676645)
--(axis cs:4050,0.491089920111093)
--(axis cs:4051,0.491123273261755)
--(axis cs:4052,0.491157681159385)
--(axis cs:4053,0.491193137712801)
--(axis cs:4054,0.491229636709852)
--(axis cs:4055,0.491267171818405)
--(axis cs:4056,0.491305736587336)
--(axis cs:4057,0.491345324447544)
--(axis cs:4058,0.491385928712967)
--(axis cs:4059,0.491392080198961)
--(axis cs:4060,0.491364078601386)
--(axis cs:4061,0.49133720543392)
--(axis cs:4062,0.491311462151695)
--(axis cs:4063,0.491286850065946)
--(axis cs:4064,0.491263370344088)
--(axis cs:4065,0.491241024009813)
--(axis cs:4066,0.491219811943205)
--(axis cs:4067,0.491199734880875)
--(axis cs:4068,0.491180793416107)
--(axis cs:4069,0.49116298799903)
--(axis cs:4070,0.491146318936803)
--(axis cs:4071,0.491130786393818)
--(axis cs:4072,0.49111639039192)
--(axis cs:4073,0.491103130810647)
--(axis cs:4074,0.491091007387484)
--(axis cs:4075,0.491080019718138)
--(axis cs:4076,0.491070167256828)
--(axis cs:4077,0.491061449316592)
--(axis cs:4078,0.491053865069611)
--(axis cs:4079,0.491047413547553)
--(axis cs:4080,0.49104209364193)
--(axis cs:4081,0.491037904104477)
--(axis cs:4082,0.491034843547538)
--(axis cs:4083,0.491032910444484)
--(axis cs:4084,0.491032103130133)
--(axis cs:4085,0.491032419801194)
--(axis cs:4086,0.491033858516729)
--(axis cs:4087,0.491036417198627)
--(axis cs:4088,0.491040093632094)
--(axis cs:4089,0.491044885466164)
--(axis cs:4090,0.491050790214226)
--(axis cs:4091,0.491057805254559)
--(axis cs:4092,0.491065927830892)
--(axis cs:4093,0.491075155052976)
--(axis cs:4094,0.491085483897174)
--(axis cs:4095,0.491096911207063)
--(axis cs:4096,0.491109433694053)
--(axis cs:4097,0.491123047938027)
--(axis cs:4098,0.491137750387985)
--(axis cs:4099,0.491153537362716)
--(axis cs:4100,0.491170405051473)
--(axis cs:4101,0.491188349514674)
--(axis cs:4102,0.491207366684613)
--(axis cs:4103,0.491227452366183)
--(axis cs:4104,0.491248602237617)
--(axis cs:4105,0.491270811851245)
--(axis cs:4106,0.491294076634264)
--(axis cs:4107,0.49131839188952)
--(axis cs:4108,0.491343752796306)
--(axis cs:4109,0.49137015441118)
--(axis cs:4110,0.491397591668782)
--(axis cs:4111,0.491426059382684)
--(axis cs:4112,0.491455552246236)
--(axis cs:4113,0.49148606483344)
--(axis cs:4114,0.491517591599826)
--(axis cs:4115,0.491550126883349)
--(axis cs:4116,0.491583664905299)
--(axis cs:4117,0.491618199771216)
--(axis cs:4118,0.491653725471827)
--(axis cs:4119,0.491690235883995)
--(axis cs:4120,0.491727724771671)
--(axis cs:4121,0.491766185786873)
--(axis cs:4122,0.491805612470665)
--(axis cs:4123,0.491845998254157)
--(axis cs:4124,0.49188733645951)
--(axis cs:4125,0.491929620300957)
--(axis cs:4126,0.491972842885835)
--(axis cs:4127,0.492016997215633)
--(axis cs:4128,0.492062076187038)
--(axis cs:4129,0.49210807259301)
--(axis cs:4130,0.492154979123855)
--(axis cs:4131,0.492202788368316)
--(axis cs:4132,0.49225149281467)
--(axis cs:4133,0.492301084851841)
--(axis cs:4134,0.492351556770519)
--(axis cs:4135,0.492402900764293)
--(axis cs:4136,0.492455108930788)
--(axis cs:4137,0.492508173272823)
--(axis cs:4138,0.492562085699567)
--(axis cs:4139,0.492616838027714)
--(axis cs:4140,0.492672421982662)
--(axis cs:4141,0.492728829199701)
--(axis cs:4142,0.492786051225218)
--(axis cs:4143,0.492844079517901)
--(axis cs:4144,0.492902905449958)
--(axis cs:4145,0.492962520308343)
--(axis cs:4146,0.493022915295993)
--(axis cs:4147,0.493084081533067)
--(axis cs:4148,0.493146010058202)
--(axis cs:4149,0.493208691829771)
--(axis cs:4150,0.493272117727148)
--(axis cs:4151,0.493336278551988)
--(axis cs:4152,0.493401165029507)
--(axis cs:4153,0.493466767809772)
--(axis cs:4154,0.493533077469002)
--(axis cs:4155,0.493600084510867)
--(axis cs:4156,0.493667779367803)
--(axis cs:4157,0.493736152402332)
--(axis cs:4158,0.493805193908383)
--(axis cs:4159,0.493874894112622)
--(axis cs:4160,0.493945243175794)
--(axis cs:4161,0.494016231194064)
--(axis cs:4162,0.494087848200365)
--(axis cs:4163,0.494160084165752)
--(axis cs:4164,0.494232929000765)
--(axis cs:4165,0.494306372556792)
--(axis cs:4166,0.49438040462744)
--(axis cs:4167,0.494455014949912)
--(axis cs:4168,0.494530193206384)
--(axis cs:4169,0.494605929025391)
--(axis cs:4170,0.494682211983218)
--(axis cs:4171,0.49475903160529)
--(axis cs:4172,0.494836377367571)
--(axis cs:4173,0.494914238697966)
--(axis cs:4174,0.494992604977723)
--(axis cs:4175,0.495071465542842)
--(axis cs:4176,0.49515080968549)
--(axis cs:4177,0.49523062665541)
--(axis cs:4178,0.495310905661342)
--(axis cs:4179,0.495391635872442)
--(axis cs:4180,0.495472806419706)
--(axis cs:4181,0.495554406397392)
--(axis cs:4182,0.495636424864452)
--(axis cs:4183,0.495718850845957)
--(axis cs:4184,0.495801673334531)
--(axis cs:4185,0.495884881291782)
--(axis cs:4186,0.495968463649737)
--(axis cs:4187,0.496052409312277)
--(axis cs:4188,0.496136707156576)
--(axis cs:4189,0.496221346034533)
--(axis cs:4190,0.496306314774218)
--(axis cs:4191,0.496391602181304)
--(axis cs:4192,0.496477197040509)
--(axis cs:4193,0.496563088117036)
--(axis cs:4194,0.496649264158011)
--(axis cs:4195,0.496705452680712)
--(axis cs:4196,0.496710611756093)
--(axis cs:4197,0.496716173870603)
--(axis cs:4198,0.496722137646236)
--(axis cs:4199,0.496728501657036)
--(axis cs:4200,0.496735264429359)
--(axis cs:4201,0.496742424442138)
--(axis cs:4202,0.49674998012715)
--(axis cs:4203,0.496757929869298)
--(axis cs:4204,0.496766272006887)
--(axis cs:4205,0.496775004831914)
--(axis cs:4206,0.49678412659036)
--(axis cs:4207,0.496793635482484)
--(axis cs:4208,0.496803529663131)
--(axis cs:4209,0.496813807242036)
--(axis cs:4210,0.496824466284138)
--(axis cs:4211,0.496835504809897)
--(axis cs:4212,0.49684692079562)
--(axis cs:4213,0.496858712173786)
--(axis cs:4214,0.496870876833379)
--(axis cs:4215,0.496883412620228)
--(axis cs:4216,0.496896317337349)
--(axis cs:4217,0.496909588745289)
--(axis cs:4218,0.496923224562485)
--(axis cs:4219,0.496937222465614)
--(axis cs:4220,0.496951580089959)
--(axis cs:4221,0.496966295029771)
--(axis cs:4222,0.496981364838644)
--(axis cs:4223,0.496996787029889)
--(axis cs:4224,0.497012559076909)
--(axis cs:4225,0.497028678413588)
--(axis cs:4226,0.497045142434678)
--(axis cs:4227,0.497061948496189)
--(axis cs:4228,0.497079093915788)
--(axis cs:4229,0.497096575973197)
--(axis cs:4230,0.497114391910603)
--(axis cs:4231,0.497132538933058)
--(axis cs:4232,0.497151014208902)
--(axis cs:4233,0.497169814870169)
--(axis cs:4234,0.497188938013018)
--(axis cs:4235,0.497208380698148)
--(axis cs:4236,0.497228139951231)
--(axis cs:4237,0.497248212763343)
--(axis cs:4238,0.497268596091399)
--(axis cs:4239,0.497289286858589)
--(axis cs:4240,0.497310281954824)
--(axis cs:4241,0.497331578237181)
--(axis cs:4242,0.497353172530349)
--(axis cs:4243,0.497375061627085)
--(axis cs:4244,0.497397242288667)
--(axis cs:4245,0.497419711245354)
--(axis cs:4246,0.497442465196846)
--(axis cs:4247,0.497465500812752)
--(axis cs:4248,0.497488814733055)
--(axis cs:4249,0.497512403568582)
--(axis cs:4250,0.497536263901481)
--(axis cs:4251,0.497560392285696)
--(axis cs:4252,0.497584785247445)
--(axis cs:4253,0.4976094392857)
--(axis cs:4254,0.497634350872677)
--(axis cs:4255,0.497659516454319)
--(axis cs:4256,0.497684932450783)
--(axis cs:4257,0.497710595256938)
--(axis cs:4258,0.497736501242853)
--(axis cs:4259,0.4977626467543)
--(axis cs:4260,0.497789028113243)
--(axis cs:4261,0.497815641618348)
--(axis cs:4262,0.497842483545482)
--(axis cs:4263,0.497869550148215)
--(axis cs:4264,0.497896837658333)
--(axis cs:4265,0.497924342286339)
--(axis cs:4266,0.497952060221971)
--(axis cs:4267,0.497979987634708)
--(axis cs:4268,0.498008120674288)
--(axis cs:4269,0.498036455471218)
--(axis cs:4270,0.4980649881373)
--(axis cs:4271,0.498093714766138)
--(axis cs:4272,0.498122631433667)
--(axis cs:4273,0.498151734198671)
--(axis cs:4274,0.498181019103302)
--(axis cs:4275,0.498210482173611)
--(axis cs:4276,0.498240119420064)
--(axis cs:4277,0.498269926838075)
--(axis cs:4278,0.498299900408527)
--(axis cs:4279,0.498330036098307)
--(axis cs:4280,0.498298519945343)
--(axis cs:4281,0.49817506343642)
--(axis cs:4282,0.498052044200597)
--(axis cs:4283,0.497929476897649)
--(axis cs:4284,0.49780737610598)
--(axis cs:4285,0.497685756320939)
--(axis cs:4286,0.497564631953144)
--(axis cs:4287,0.497444017326822)
--(axis cs:4288,0.49732392667816)
--(axis cs:4289,0.497204374153676)
--(axis cs:4290,0.497085373808596)
--(axis cs:4291,0.496966939605253)
--(axis cs:4292,0.49684908541149)
--(axis cs:4293,0.496731824999091)
--(axis cs:4294,0.496615172042215)
--(axis cs:4295,0.49649914011585)
--(axis cs:4296,0.496383742694283)
--(axis cs:4297,0.496268993149583)
--(axis cs:4298,0.496154904750099)
--(axis cs:4299,0.496041490658976)
--(axis cs:4300,0.495928763932684)
--(axis cs:4301,0.495816737519564)
--(axis cs:4302,0.495705424258392)
--(axis cs:4303,0.495594836876954)
--(axis cs:4304,0.495484987990644)
--(axis cs:4305,0.495375890101072)
--(axis cs:4306,0.495267555594692)
--(axis cs:4307,0.495159996741449)
--(axis cs:4308,0.495053225693437)
--(axis cs:4309,0.494947254483577)
--(axis cs:4310,0.494842095024316)
--(axis cs:4311,0.494737759106335)
--(axis cs:4312,0.494634258397283)
--(axis cs:4313,0.49453160444052)
--(axis cs:4314,0.494429808653888)
--(axis cs:4315,0.49432888232849)
--(axis cs:4316,0.49422883662749)
--(axis cs:4317,0.494129682584936)
--(axis cs:4318,0.494031431104596)
--(axis cs:4319,0.49393409295881)
--(axis cs:4320,0.493837678787368)
--(axis cs:4321,0.4937421990964)
--(axis cs:4322,0.493647664257289)
--(axis cs:4323,0.493554084505598)
--(axis cs:4324,0.49346146994002)
--(axis cs:4325,0.493369830521346)
--(axis cs:4326,0.49327917607145)
--(axis cs:4327,0.493189516272294)
--(axis cs:4328,0.493100860664955)
--(axis cs:4329,0.493013218648668)
--(axis cs:4330,0.492926599479887)
--(axis cs:4331,0.492841012271372)
--(axis cs:4332,0.492756465991289)
--(axis cs:4333,0.492672969462329)
--(axis cs:4334,0.492590531360857)
--(axis cs:4335,0.492509160216066)
--(axis cs:4336,0.492428864409163)
--(axis cs:4337,0.492349652172569)
--(axis cs:4338,0.492271531589137)
--(axis cs:4339,0.492194510591399)
--(axis cs:4340,0.492118596960822)
--(axis cs:4341,0.492043798327093)
--(axis cs:4342,0.49197012216742)
--(axis cs:4343,0.49189757580585)
--(axis cs:4344,0.491826166412617)
--(axis cs:4345,0.491755901003502)
--(axis cs:4346,0.491686786439216)
--(axis cs:4347,0.491618829424802)
--(axis cs:4348,0.491552036509062)
--(axis cs:4349,0.491486414084001)
--(axis cs:4350,0.491421968384289)
--(axis cs:4351,0.49135870548675)
--(axis cs:4352,0.491296631309867)
--(axis cs:4353,0.491235751613309)
--(axis cs:4354,0.491176071997478)
--(axis cs:4355,0.49111759790308)
--(axis cs:4356,0.49106033461071)
--(axis cs:4357,0.491004287240465)
--(axis cs:4358,0.490949460751573)
--(axis cs:4359,0.490895859942047)
--(axis cs:4360,0.490843489448351)
--(axis cs:4361,0.490792353745099)
--(axis cs:4362,0.490742457144767)
--(axis cs:4363,0.490693803797426)
--(axis cs:4364,0.490646397690497)
--(axis cs:4365,0.49060024264853)
--(axis cs:4366,0.490555342332998)
--(axis cs:4367,0.490511700242114)
--(axis cs:4368,0.490469319710672)
--(axis cs:4369,0.490428203909905)
--(axis cs:4370,0.490388355847361)
--(axis cs:4371,0.490349778366811)
--(axis cs:4372,0.490312474148161)
--(axis cs:4373,0.490276445707403)
--(axis cs:4374,0.490241695396568)
--(axis cs:4375,0.490208225403717)
--(axis cs:4376,0.49017603775294)
--(axis cs:4377,0.490145134304379)
--(axis cs:4378,0.490115516754278)
--(axis cs:4379,0.490087186635042)
--(axis cs:4380,0.490060145315323)
--(axis cs:4381,0.490034394000132)
--(axis cs:4382,0.490009933730957)
--(axis cs:4383,0.489986765385912)
--(axis cs:4384,0.489964889679905)
--(axis cs:4385,0.489944307164824)
--(axis cs:4386,0.489925018229742)
--(axis cs:4387,0.489907023101146)
--(axis cs:4388,0.489890321843181)
--(axis cs:4389,0.48987491435792)
--(axis cs:4390,0.489860800385646)
--(axis cs:4391,0.489847979505162)
--(axis cs:4392,0.489836451134116)
--(axis cs:4393,0.489826214529345)
--(axis cs:4394,0.489817268787242)
--(axis cs:4395,0.489809612844138)
--(axis cs:4396,0.489803245476709)
--(axis cs:4397,0.489798165302396)
--(axis cs:4398,0.489794370779851)
--(axis cs:4399,0.489791860209395)
--(axis cs:4400,0.4897906317335)
--(axis cs:4401,0.48979068333729)
--(axis cs:4402,0.489792012849058)
--(axis cs:4403,0.489794617940801)
--(axis cs:4404,0.489798496128779)
--(axis cs:4405,0.48980364477409)
--(axis cs:4406,0.48981006108326)
--(axis cs:4407,0.489817742108853)
--(axis cs:4408,0.489826684750106)
--(axis cs:4409,0.489836885753571)
--(axis cs:4410,0.489848341713783)
--(axis cs:4411,0.489861049073944)
--(axis cs:4412,0.489875004126621)
--(axis cs:4413,0.489890203014471)
--(axis cs:4414,0.48990664173097)
--(axis cs:4415,0.489924316121171)
--(axis cs:4416,0.489943221882476)
--(axis cs:4417,0.489963354565422)
--(axis cs:4418,0.489984709574489)
--(axis cs:4419,0.490007282168917)
--(axis cs:4420,0.490031067463553)
--(axis cs:4421,0.4900560604297)
--(axis cs:4422,0.490082255895992)
--(axis cs:4423,0.490109648549284)
--(axis cs:4424,0.490129994290797)
--(axis cs:4425,0.490075276905524)
--(axis cs:4426,0.490021894442244)
--(axis cs:4427,0.489969851325317)
--(axis cs:4428,0.489919151803959)
--(axis cs:4429,0.48986979995201)
--(axis cs:4430,0.489821799667718)
--(axis cs:4431,0.489775154673552)
--(axis cs:4432,0.489729868516028)
--(axis cs:4433,0.489685944565564)
--(axis cs:4434,0.489643386016361)
--(axis cs:4435,0.489602195886295)
--(axis cs:4436,0.489562377016841)
--(axis cs:4437,0.489523932073012)
--(axis cs:4438,0.489486863543331)
--(axis cs:4439,0.48945117373981)
--(axis cs:4440,0.489416864797963)
--(axis cs:4441,0.489383938676838)
--(axis cs:4442,0.489352397159068)
--(axis cs:4443,0.48932224185095)
--(axis cs:4444,0.489293474182536)
--(axis cs:4445,0.489266095407757)
--(axis cs:4446,0.489240106604564)
--(axis cs:4447,0.489215508675088)
--(axis cs:4448,0.489192302345826)
--(axis cs:4449,0.489170488167847)
--(axis cs:4450,0.48915006651702)
--(axis cs:4451,0.489131037594262)
--(axis cs:4452,0.489113401425811)
--(axis cs:4453,0.489097157863518)
--(axis cs:4454,0.489082306585156)
--(axis cs:4455,0.489068847094761)
--(axis cs:4456,0.489056778722985)
--(axis cs:4457,0.489046100627473)
--(axis cs:4458,0.489036811793261)
--(axis cs:4459,0.489028911033195)
--(axis cs:4460,0.489022396988374)
--(axis cs:4461,0.489017268128603)
--(axis cs:4462,0.489013522752885)
--(axis cs:4463,0.489011158989912)
--(axis cs:4464,0.489010174798594)
--(axis cs:4465,0.489010567968603)
--(axis cs:4466,0.489012336120928)
--(axis cs:4467,0.489015476708466)
--(axis cs:4468,0.489019987016622)
--(axis cs:4469,0.489025864163933)
--(axis cs:4470,0.489033105102709)
--(axis cs:4471,0.489041706619696)
--(axis cs:4472,0.489051665336763)
--(axis cs:4473,0.489062977711597)
--(axis cs:4474,0.489075640038428)
--(axis cs:4475,0.489089648448769)
--(axis cs:4476,0.489104998912175)
--(axis cs:4477,0.489121687237021)
--(axis cs:4478,0.489139709071299)
--(axis cs:4479,0.489159059903438)
--(axis cs:4480,0.489179735063134)
--(axis cs:4481,0.489201729722202)
--(axis cs:4482,0.489225038895454)
--(axis cs:4483,0.489249657441584)
--(axis cs:4484,0.489275580064075)
--(axis cs:4485,0.489302801312126)
--(axis cs:4486,0.489331315581597)
--(axis cs:4487,0.489361117115968)
--(axis cs:4488,0.489392200007314)
--(axis cs:4489,0.489424558197309)
--(axis cs:4490,0.489458185478232)
--(axis cs:4491,0.489493075493996)
--(axis cs:4492,0.489529221741202)
--(axis cs:4493,0.489566617570194)
--(axis cs:4494,0.489605256186145)
--(axis cs:4495,0.489645130650148)
--(axis cs:4496,0.489686233880333)
--(axis cs:4497,0.489728558652991)
--(axis cs:4498,0.489772097603721)
--(axis cs:4499,0.489816843228592)
--(axis cs:4500,0.48986278788531)
--(axis cs:4501,0.48990992379442)
--(axis cs:4502,0.489958243040501)
--(axis cs:4503,0.490007737573396)
--(axis cs:4504,0.49005839920944)
--(axis cs:4505,0.490110219632717)
--(axis cs:4506,0.490163190396318)
--(axis cs:4507,0.490217302923626)
--(axis cs:4508,0.490272548509605)
--(axis cs:4509,0.490328918322109)
--(axis cs:4510,0.490386403403202)
--(axis cs:4511,0.49044499467049)
--(axis cs:4512,0.490504682918474)
--(axis cs:4513,0.490565458819903)
--(axis cs:4514,0.490627312927155)
--(axis cs:4515,0.490690235673618)
--(axis cs:4516,0.49075421737509)
--(axis cs:4517,0.490819248231192)
--(axis cs:4518,0.49088531832679)
--(axis cs:4519,0.49095241763343)
--(axis cs:4520,0.491020536010785)
--(axis cs:4521,0.491089663208114)
--(axis cs:4522,0.491159788865733)
--(axis cs:4523,0.491230902516493)
--(axis cs:4524,0.491302993587276)
--(axis cs:4525,0.491376051400494)
--(axis cs:4526,0.491450065175606)
--(axis cs:4527,0.491525024030639)
--(axis cs:4528,0.491600916983722)
--(axis cs:4529,0.49167773295463)
--(axis cs:4530,0.491755460766339)
--(axis cs:4531,0.491834089146586)
--(axis cs:4532,0.491913606729444)
--(axis cs:4533,0.4919940020569)
--(axis cs:4534,0.492075263580448)
--(axis cs:4535,0.492157379662687)
--(axis cs:4536,0.492240338578926)
--(axis cs:4537,0.492324128518804)
--(axis cs:4538,0.492408737587906)
--(axis cs:4539,0.492494153809403)
--(axis cs:4540,0.492580365125683)
--(axis cs:4541,0.492667359400001)
--(axis cs:4542,0.492755124418132)
--(axis cs:4543,0.492843647890029)
--(axis cs:4544,0.492932917451492)
--(axis cs:4545,0.493022920665839)
--(axis cs:4546,0.493113645025587)
--(axis cs:4547,0.493205077954138)
--(axis cs:4548,0.493297206807467)
--(axis cs:4549,0.493390018875824)
--(axis cs:4550,0.493483501385431)
--(axis cs:4551,0.493577641500191)
--(axis cs:4552,0.493672426323403)
--(axis cs:4553,0.493767842899475)
--(axis cs:4554,0.493863878215647)
--(axis cs:4555,0.493960519203717)
--(axis cs:4556,0.494057752741771)
--(axis cs:4557,0.494155565655915)
--(axis cs:4558,0.494253944722012)
--(axis cs:4559,0.494352876667423)
--(axis cs:4560,0.494375650572243)
--(axis cs:4561,0.494358426487651)
--(axis cs:4562,0.494341937741141)
--(axis cs:4563,0.494326185152955)
--(axis cs:4564,0.494311169449793)
--(axis cs:4565,0.494296891264885)
--(axis cs:4566,0.494283351138068)
--(axis cs:4567,0.494270549515876)
--(axis cs:4568,0.494258486751642)
--(axis cs:4569,0.494247163105613)
--(axis cs:4570,0.494236578745073)
--(axis cs:4571,0.494226733744479)
--(axis cs:4572,0.494217628085611)
--(axis cs:4573,0.494209261657729)
--(axis cs:4574,0.494201634257745)
--(axis cs:4575,0.494194745590402)
--(axis cs:4576,0.494188595268471)
--(axis cs:4577,0.494183182812949)
--(axis cs:4578,0.494178507653281)
--(axis cs:4579,0.494174569127582)
--(axis cs:4580,0.494171366482876)
--(axis cs:4581,0.494168898875341)
--(axis cs:4582,0.494167165370575)
--(axis cs:4583,0.49416616494386)
--(axis cs:4584,0.494165896480446)
--(axis cs:4585,0.49416635877584)
--(axis cs:4586,0.494167550536114)
--(axis cs:4587,0.494169470378212)
--(axis cs:4588,0.494172116830279)
--(axis cs:4589,0.494175488331992)
--(axis cs:4590,0.494179583234907)
--(axis cs:4591,0.494184399802812)
--(axis cs:4592,0.494189936212096)
--(axis cs:4593,0.494196190552124)
--(axis cs:4594,0.494203160825622)
--(axis cs:4595,0.494210844949073)
--(axis cs:4596,0.494219240753128)
--(axis cs:4597,0.494228345983017)
--(axis cs:4598,0.494238158298982)
--(axis cs:4599,0.494248675276708)
--(axis cs:4600,0.494259894407771)
--(axis cs:4601,0.494271813100097)
--(axis cs:4602,0.494284428678426)
--(axis cs:4603,0.494297738384786)
--(axis cs:4604,0.494311739378981)
--(axis cs:4605,0.494326428739085)
--(axis cs:4606,0.494341803461943)
--(axis cs:4607,0.494357860463688)
--(axis cs:4608,0.494374596580264)
--(axis cs:4609,0.494392008567953)
--(axis cs:4610,0.494410093103921)
--(axis cs:4611,0.494428846786765)
--(axis cs:4612,0.494448266137071)
--(axis cs:4613,0.494468347597984)
--(axis cs:4614,0.494489087535783)
--(axis cs:4615,0.494510482240466)
--(axis cs:4616,0.494532527926342)
--(axis cs:4617,0.494555220732636)
--(axis cs:4618,0.494578556724096)
--(axis cs:4619,0.494602531891614)
--(axis cs:4620,0.494627142152851)
--(axis cs:4621,0.494652383352873)
--(axis cs:4622,0.49465407589745)
--(axis cs:4623,0.494636720661276)
--(axis cs:4624,0.494620066155858)
--(axis cs:4625,0.494604113280702)
--(axis cs:4626,0.494588862845958)
--(axis cs:4627,0.494574315572479)
--(axis cs:4628,0.494560472091873)
--(axis cs:4629,0.494547332946585)
--(axis cs:4630,0.49453489858997)
--(axis cs:4631,0.494523169386393)
--(axis cs:4632,0.494512145611333)
--(axis cs:4633,0.494501827451498)
--(axis cs:4634,0.494492215004951)
--(axis cs:4635,0.49448330828125)
--(axis cs:4636,0.494475107201594)
--(axis cs:4637,0.494467611598985)
--(axis cs:4638,0.494460821218395)
--(axis cs:4639,0.494454735716948)
--(axis cs:4640,0.494449354664114)
--(axis cs:4641,0.494444677541908)
--(axis cs:4642,0.494440703745104)
--(axis cs:4643,0.494437432581458)
--(axis cs:4644,0.494434863271941)
--(axis cs:4645,0.494432994950987)
--(axis cs:4646,0.494431826666742)
--(axis cs:4647,0.494431357381335)
--(axis cs:4648,0.494431585971148)
--(axis cs:4649,0.494432511227106)
--(axis cs:4650,0.494434131854971)
--(axis cs:4651,0.494436446475648)
--(axis cs:4652,0.494439453625501)
--(axis cs:4653,0.494443151756679)
--(axis cs:4654,0.494447539237456)
--(axis cs:4655,0.49445261435257)
--(axis cs:4656,0.494458375303585)
--(axis cs:4657,0.494464820209255)
--(axis cs:4658,0.494471947105898)
--(axis cs:4659,0.494479753947785)
--(axis cs:4660,0.49448823860753)
--(axis cs:4661,0.494497398876498)
--(axis cs:4662,0.494507232465218)
--(axis cs:4663,0.494517737003806)
--(axis cs:4664,0.494528910042397)
--(axis cs:4665,0.494540749051588)
--(axis cs:4666,0.49455325142289)
--(axis cs:4667,0.494566414469188)
--(axis cs:4668,0.494580235425205)
--(axis cs:4669,0.494594711447991)
--(axis cs:4670,0.4946098396174)
--(axis cs:4671,0.494625616936592)
--(axis cs:4672,0.494642040332535)
--(axis cs:4673,0.494659106656522)
--(axis cs:4674,0.49467681268469)
--(axis cs:4675,0.49469515511855)
--(axis cs:4676,0.494714130585529)
--(axis cs:4677,0.494733735639517)
--(axis cs:4678,0.49475396676142)
--(axis cs:4679,0.494774820359729)
--(axis cs:4680,0.494796292771085)
--(axis cs:4681,0.494818380260867)
--(axis cs:4682,0.494841079023774)
--(axis cs:4683,0.494864385184423)
--(axis cs:4684,0.494888294797954)
--(axis cs:4685,0.494912803850639)
--(axis cs:4686,0.494937908260503)
--(axis cs:4687,0.494963603877948)
--(axis cs:4688,0.494989886486389)
--(axis cs:4689,0.495016751802895)
--(axis cs:4690,0.495044195478836)
--(axis cs:4691,0.495072213100538)
--(axis cs:4692,0.49510080018995)
--(axis cs:4693,0.495129952205308)
--(axis cs:4694,0.495159664541812)
--(axis cs:4695,0.495189932532314)
--(axis cs:4696,0.495220751448002)
--(axis cs:4697,0.495252116499098)
--(axis cs:4698,0.495284022835564)
--(axis cs:4699,0.495316465547805)
--(axis cs:4700,0.495349439667389)
--(axis cs:4701,0.495382940167767)
--(axis cs:4702,0.495416961965001)
--(axis cs:4703,0.495451499918497)
--(axis cs:4704,0.495486548831742)
--(axis cs:4705,0.495522103453054)
--(axis cs:4706,0.495558158476331)
--(axis cs:4707,0.495594708541802)
--(axis cs:4708,0.495631748236798)
--(axis cs:4709,0.495669272096512)
--(axis cs:4710,0.495707274604772)
--(axis cs:4711,0.495745750194823)
--(axis cs:4712,0.495784693250103)
--(axis cs:4713,0.495824098105037)
--(axis cs:4714,0.495863959045821)
--(axis cs:4715,0.495904270311228)
--(axis cs:4716,0.495945026093403)
--(axis cs:4717,0.49598622053867)
--(axis cs:4718,0.496027847748344)
--(axis cs:4719,0.496069901779545)
--(axis cs:4720,0.496112376646015)
--(axis cs:4721,0.496155266318942)
--(axis cs:4722,0.496198564727789)
--(axis cs:4723,0.496242265761118)
--(axis cs:4724,0.496286363267432)
--(axis cs:4725,0.496330851056008)
--(axis cs:4726,0.496375722897738)
--(axis cs:4727,0.496420972525977)
--(axis cs:4728,0.496466593637388)
--(axis cs:4729,0.496512579892795)
--(axis cs:4730,0.496558924918034)
--(axis cs:4731,0.496605622304815)
--(axis cs:4732,0.496652665611579)
--(axis cs:4733,0.496700048364359)
--(axis cs:4734,0.49674776405765)
--(axis cs:4735,0.496795806155271)
--(axis cs:4736,0.496844168091239)
--(axis cs:4737,0.496892843270641)
--(axis cs:4738,0.496941825070507)
--(axis cs:4739,0.496991106840688)
--(axis cs:4740,0.497040681904732)
--(axis cs:4741,0.497090543560768)
--(axis cs:4742,0.497140685082384)
--(axis cs:4743,0.497191099719514)
--(axis cs:4744,0.49724178069932)
--(axis cs:4745,0.49729272122708)
--(axis cs:4746,0.497343914487076)
--(axis cs:4747,0.497395353643482)
--(axis cs:4748,0.497447031841253)
--(axis cs:4749,0.497498942207015)
--(axis cs:4750,0.497551077849961)
--(axis cs:4751,0.497603431862736)
--(axis cs:4752,0.497655997322337)
--(axis cs:4753,0.497708767291)
--(axis cs:4754,0.497761734817097)
--(axis cs:4755,0.497814892936027)
--(axis cs:4756,0.497868234671115)
--(axis cs:4757,0.497921753034498)
--(axis cs:4758,0.497954407424103)
--(axis cs:4759,0.497957622315656)
--(axis cs:4760,0.497961087432622)
--(axis cs:4761,0.497964801917984)
--(axis cs:4762,0.497968764884962)
--(axis cs:4763,0.49797297541717)
--(axis cs:4764,0.497977432568784)
--(axis cs:4765,0.497982135364706)
--(axis cs:4766,0.497987082800738)
--(axis cs:4767,0.497992273843758)
--(axis cs:4768,0.497997707431897)
--(axis cs:4769,0.498003382474719)
--(axis cs:4770,0.498009297853409)
--(axis cs:4771,0.49801545242096)
--(axis cs:4772,0.498021845002361)
--(axis cs:4773,0.498028474394796)
--(axis cs:4774,0.49803533936784)
--(axis cs:4775,0.49804243866366)
--(axis cs:4776,0.498049770997215)
--(axis cs:4777,0.498057335056471)
--(axis cs:4778,0.498065129502603)
--(axis cs:4779,0.498073152970211)
--(axis cs:4780,0.498081404067537)
--(axis cs:4781,0.498089881376682)
--(axis cs:4782,0.498098583453829)
--(axis cs:4783,0.498107508829467)
--(axis cs:4784,0.498116656008617)
--(axis cs:4785,0.498126023471065)
--(axis cs:4786,0.498135609671592)
--(axis cs:4787,0.498145413040215)
--(axis cs:4788,0.498155431982416)
--(axis cs:4789,0.498165664879395)
--(axis cs:4790,0.498176110088302)
--(axis cs:4791,0.498186765942493)
--(axis cs:4792,0.498197630751773)
--(axis cs:4793,0.498208702802648)
--(axis cs:4794,0.498219980358582)
--(axis cs:4795,0.49823146166025)
--(axis cs:4796,0.4982431449258)
--(axis cs:4797,0.498255028351111)
--(axis cs:4798,0.498267110110058)
--(axis cs:4799,0.498279388354778)
--(axis cs:4800,0.498291861215936)
--(axis cs:4801,0.498304526803)
--(axis cs:4802,0.498317383204508)
--(axis cs:4803,0.498330428488348)
--(axis cs:4804,0.498343660702029)
--(axis cs:4805,0.498357077872965)
--(axis cs:4806,0.498370678008752)
--(axis cs:4807,0.498384459097455)
--(axis cs:4808,0.498398419107889)
--(axis cs:4809,0.498412555989909)
--(axis cs:4810,0.498426867674695)
--(axis cs:4811,0.498441352075047)
--(axis cs:4812,0.498456007085674)
--(axis cs:4813,0.498470830583488)
--(axis cs:4814,0.498485820427903)
--(axis cs:4815,0.498500974461131)
--(axis cs:4816,0.49851629050848)
--(axis cs:4817,0.498531766378654)
--(axis cs:4818,0.49854739986406)
--(axis cs:4819,0.498563188741108)
--(axis cs:4820,0.498579130770517)
--(axis cs:4821,0.498595223697622)
--(axis cs:4822,0.498611465252683)
--(axis cs:4823,0.498627853151195)
--(axis cs:4824,0.498644385094195)
--(axis cs:4825,0.498661058768582)
--(axis cs:4826,0.498677871847421)
--(axis cs:4827,0.498694821990267)
--(axis cs:4828,0.498711906843472)
--(axis cs:4829,0.49872912404051)
--(axis cs:4830,0.498746471202288)
--(axis cs:4831,0.49876394593747)
--(axis cs:4832,0.498781545842797)
--(axis cs:4833,0.498799268503403)
--(axis cs:4834,0.498817111493142)
--(axis cs:4835,0.498835072374911)
--(axis cs:4836,0.498853148700968)
--(axis cs:4837,0.498871338013263)
--(axis cs:4838,0.498889637843759)
--(axis cs:4839,0.498908045714759)
--(axis cs:4840,0.498926559139233)
--(axis cs:4841,0.498945175621146)
--(axis cs:4842,0.498963892655781)
--(axis cs:4843,0.498939982693484)
--(axis cs:4844,0.498863335596904)
--(axis cs:4845,0.49878696043511)
--(axis cs:4846,0.498710866308697)
--(axis cs:4847,0.498635062267683)
--(axis cs:4848,0.498559557310468)
--(axis cs:4849,0.498484360382792)
--(axis cs:4850,0.498409480376704)
--(axis cs:4851,0.498334926129541)
--(axis cs:4852,0.498260706422912)
--(axis cs:4853,0.498186829981698)
--(axis cs:4854,0.498113305473047)
--(axis cs:4855,0.498040141505398)
--(axis cs:4856,0.497967346627491)
--(axis cs:4857,0.497894929327409)
--(axis cs:4858,0.497822898031609)
--(axis cs:4859,0.497751261103976)
--(axis cs:4860,0.497680026844882)
--(axis cs:4861,0.497609203490252)
--(axis cs:4862,0.497538799210644)
--(axis cs:4863,0.497468822110336)
--(axis cs:4864,0.497399280226425)
--(axis cs:4865,0.497330181527932)
--(axis cs:4866,0.497261533914922)
--(axis cs:4867,0.497193345217629)
--(axis cs:4868,0.497125623195597)
--(axis cs:4869,0.497058375536827)
--(axis cs:4870,0.496991609856935)
--(axis cs:4871,0.496925333698322)
--(axis cs:4872,0.496859554529352)
--(axis cs:4873,0.496794279743546)
--(axis cs:4874,0.49672951665878)
--(axis cs:4875,0.496665272516496)
--(axis cs:4876,0.496601554480927)
--(axis cs:4877,0.496538369638333)
--(axis cs:4878,0.49647572499624)
--(axis cs:4879,0.496413627482699)
--(axis cs:4880,0.496352083945556)
--(axis cs:4881,0.496291101151726)
--(axis cs:4882,0.496230685786484)
--(axis cs:4883,0.496170844452767)
--(axis cs:4884,0.496111583670489)
--(axis cs:4885,0.496052909875858)
--(axis cs:4886,0.495994829420721)
--(axis cs:4887,0.495937348571905)
--(axis cs:4888,0.49588047351058)
--(axis cs:4889,0.495824210331628)
--(axis cs:4890,0.495768565043026)
--(axis cs:4891,0.495713543565242)
--(axis cs:4892,0.495659151730644)
--(axis cs:4893,0.495605395282912)
--(axis cs:4894,0.495552279876478)
--(axis cs:4895,0.495499811075962)
--(axis cs:4896,0.495447994355631)
--(axis cs:4897,0.495396835098864)
--(axis cs:4898,0.495346338597636)
--(axis cs:4899,0.495296510052005)
--(axis cs:4900,0.495247354569622)
--(axis cs:4901,0.495198877165242)
--(axis cs:4902,0.495151082760259)
--(axis cs:4903,0.495103976182245)
--(axis cs:4904,0.495057562164501)
--(axis cs:4905,0.495011845345634)
--(axis cs:4906,0.494966830269124)
--(axis cs:4907,0.494922521382927)
--(axis cs:4908,0.494878923039073)
--(axis cs:4909,0.494836039493285)
--(axis cs:4910,0.494793874904611)
--(axis cs:4911,0.494752433335065)
--(axis cs:4912,0.494711718749284)
--(axis cs:4913,0.494671735014196)
--(axis cs:4914,0.494632485898698)
--(axis cs:4915,0.494593975073358)
--(axis cs:4916,0.494556206110112)
--(axis cs:4917,0.494519182481992)
--(axis cs:4918,0.494482907562853)
--(axis cs:4919,0.494447384627121)
--(axis cs:4920,0.494412616849551)
--(axis cs:4921,0.494378607304998)
--(axis cs:4922,0.494345358968202)
--(axis cs:4923,0.494312874713582)
--(axis cs:4924,0.49428115731505)
--(axis cs:4925,0.494250209445829)
--(axis cs:4926,0.494220033678293)
--(axis cs:4927,0.494190632483816)
--(axis cs:4928,0.494162008232626)
--(axis cs:4929,0.494134163193691)
--(axis cs:4930,0.494107099534595)
--(axis cs:4931,0.494080819321446)
--(axis cs:4932,0.494055324518785)
--(axis cs:4933,0.494030616989514)
--(axis cs:4934,0.494006698494833)
--(axis cs:4935,0.493983570694193)
--(axis cs:4936,0.493961235145258)
--(axis cs:4937,0.493939693303887)
--(axis cs:4938,0.493918946524119)
--(axis cs:4939,0.493898996058176)
--(axis cs:4940,0.493879843056485)
--(axis cs:4941,0.493861488567695)
--(axis cs:4942,0.493843933538729)
--(axis cs:4943,0.493827178814831)
--(axis cs:4944,0.493811225139633)
--(axis cs:4945,0.493796073155236)
--(axis cs:4946,0.4937817234023)
--(axis cs:4947,0.493768176320146)
--(axis cs:4948,0.493755432246877)
--(axis cs:4949,0.493743491419503)
--(axis cs:4950,0.493732353974083)
--(axis cs:4951,0.49372201994588)
--(axis cs:4952,0.493712489269526)
--(axis cs:4953,0.493703761779202)
--(axis cs:4954,0.493695837208825)
--(axis cs:4955,0.493688715192254)
--(axis cs:4956,0.493682395263508)
--(axis cs:4957,0.493676876856984)
--(axis cs:4958,0.493672159307706)
--(axis cs:4959,0.493668241851571)
--(axis cs:4960,0.493665123625612)
--(axis cs:4961,0.493662803668279)
--(axis cs:4962,0.493661280919716)
--(axis cs:4963,0.493660554222072)
--(axis cs:4964,0.493660622319802)
--(axis cs:4965,0.493661483859993)
--(axis cs:4966,0.493663137392699)
--(axis cs:4967,0.493665581371286)
--(axis cs:4968,0.493668814152789)
--(axis cs:4969,0.493672833998279)
--(axis cs:4970,0.493677639073246)
--(axis cs:4971,0.493683227447987)
--(axis cs:4972,0.493689597098013)
--(axis cs:4973,0.493696745904458)
--(axis cs:4974,0.493704671654507)
--(axis cs:4975,0.49371337204183)
--(axis cs:4976,0.49372284466703)
--(axis cs:4977,0.493733087038102)
--(axis cs:4978,0.493744096570897)
--(axis cs:4979,0.493755870589609)
--(axis cs:4980,0.493768406327256)
--(axis cs:4981,0.493781700926188)
--(axis cs:4982,0.493795751438594)
--(axis cs:4983,0.493810554827025)
--(axis cs:4984,0.493826107964925)
--(axis cs:4985,0.493842407637174)
--(axis cs:4986,0.493859450540639)
--(axis cs:4987,0.493869742088677)
--(axis cs:4988,0.493835803342415)
--(axis cs:4989,0.493802693631485)
--(axis cs:4990,0.493770415698227)
--(axis cs:4991,0.49373897217622)
--(axis cs:4992,0.493708365590137)
--(axis cs:4993,0.493678598355615)
--(axis cs:4994,0.493649672779134)
--(axis cs:4995,0.493621591057915)
--(axis cs:4996,0.493594355279831)
--(axis cs:4997,0.493567967423328)
--(axis cs:4998,0.493542429357363)
--(axis cs:4999,0.493517742841356)
--(axis cs:5000,0.493493909525156)
--(axis cs:5001,0.493470930949017)
--(axis cs:5002,0.493448808543592)
--(axis cs:5003,0.493427543629942)
--(axis cs:5004,0.49340713741955)
--(axis cs:5005,0.493387591014359)
--(axis cs:5006,0.493368905406821)
--(axis cs:5007,0.493351081479953)
--(axis cs:5008,0.493334120007415)
--(axis cs:5009,0.493318021653596)
--(axis cs:5010,0.493302786973718)
--(axis cs:5011,0.493288416413949)
--(axis cs:5012,0.493274910311535)
--(axis cs:5013,0.493262268894936)
--(axis cs:5014,0.493250492283988)
--(axis cs:5015,0.493239580490067)
--(axis cs:5016,0.493229533416274)
--(axis cs:5017,0.493220350857627)
--(axis cs:5018,0.493212032501275)
--(axis cs:5019,0.493204577926713)
--(axis cs:5020,0.493197986606021)
--(axis cs:5021,0.493192257904111)
--(axis cs:5022,0.493187391078988)
--(axis cs:5023,0.493183385282021)
--(axis cs:5024,0.493180239558234)
--(axis cs:5025,0.493177952846602)
--(axis cs:5026,0.493176523980365)
--(axis cs:5027,0.493175951687351)
--(axis cs:5028,0.493176234590317)
--(axis cs:5029,0.493177371207296)
--(axis cs:5030,0.49317935995196)
--(axis cs:5031,0.493182199133997)
--(axis cs:5032,0.493185886959495)
--(axis cs:5033,0.493190421531346)
--(axis cs:5034,0.493195800849655)
--(axis cs:5035,0.493202022812167)
--(axis cs:5036,0.493209085214699)
--(axis cs:5037,0.493216985751593)
--(axis cs:5038,0.493225722016172)
--(axis cs:5039,0.493235291501217)
--(axis cs:5040,0.493245691599446)
--(axis cs:5041,0.493256919604013)
--(axis cs:5042,0.493268972709013)
--(axis cs:5043,0.493281848010002)
--(axis cs:5044,0.493295542504529)
--(axis cs:5045,0.493310053092674)
--(axis cs:5046,0.493325376577602)
--(axis cs:5047,0.493341509666129)
--(axis cs:5048,0.493358448969297)
--(axis cs:5049,0.493376191002957)
--(axis cs:5050,0.493394732188369)
--(axis cs:5051,0.493414068852811)
--(axis cs:5052,0.493434197230193)
--(axis cs:5053,0.493455113461692)
--(axis cs:5054,0.493476813596389)
--(axis cs:5055,0.493499293591918)
--(axis cs:5056,0.493522549315131)
--(axis cs:5057,0.493546576542763)
--(axis cs:5058,0.49357137096212)
--(axis cs:5059,0.493596928171764)
--(axis cs:5060,0.493623243682218)
--(axis cs:5061,0.493650312916674)
--(axis cs:5062,0.493678131211716)
--(axis cs:5063,0.493706693818051)
--(axis cs:5064,0.493735995901245)
--(axis cs:5065,0.493766032542474)
--(axis cs:5066,0.493796798739286)
--(axis cs:5067,0.493828289406363)
--(axis cs:5068,0.493860499376299)
--(axis cs:5069,0.493893423400391)
--(axis cs:5070,0.493927056149426)
--(axis cs:5071,0.493961392214489)
--(axis cs:5072,0.493996426107774)
--(axis cs:5073,0.494032152263403)
--(axis cs:5074,0.494068565038258)
--(axis cs:5075,0.494105658712814)
--(axis cs:5076,0.494143427491987)
--(axis cs:5077,0.494181865505985)
--(axis cs:5078,0.494220966811173)
--(axis cs:5079,0.494260725390936)
--(axis cs:5080,0.494301135156564)
--(axis cs:5081,0.494342189948126)
--(axis cs:5082,0.494383883535369)
--(axis cs:5083,0.494426209618615)
--(axis cs:5084,0.494469161829666)
--(axis cs:5085,0.494512733732718)
--(axis cs:5086,0.49455691882528)
--(axis cs:5087,0.494601710539101)
--(axis cs:5088,0.494647102241106)
--(axis cs:5089,0.494693087234332)
--(axis cs:5090,0.494739658758876)
--(axis cs:5091,0.494786809992849)
--(axis cs:5092,0.494834534053333)
--(axis cs:5093,0.494882823997346)
--(axis cs:5094,0.494931672822815)
--(axis cs:5095,0.494981073469549)
--(axis cs:5096,0.495031018820224)
--(axis cs:5097,0.495081501701367)
--(axis cs:5098,0.495132514884354)
--(axis cs:5099,0.495184051086404)
--(axis cs:5100,0.495236102971584)
--(axis cs:5101,0.495288663151818)
--(axis cs:5102,0.495341724187897)
--(axis cs:5103,0.4953952785905)
--(axis cs:5104,0.495449318821215)
--(axis cs:5105,0.495503837293563)
--(axis cs:5106,0.495558826374037)
--(axis cs:5107,0.495614278383126)
--(axis cs:5108,0.495670185596364)
--(axis cs:5109,0.495726540245366)
--(axis cs:5110,0.49578333451888)
--(axis cs:5111,0.495840560563832)
--(axis cs:5112,0.495898210486385)
--(axis cs:5113,0.495956276352993)
--(axis cs:5114,0.496014750191462)
--(axis cs:5115,0.496073623992013)
--(axis cs:5116,0.496132889708349)
--(axis cs:5117,0.496192539258724)
--(axis cs:5118,0.496252564527013)
--(axis cs:5119,0.496312957363788)
--(axis cs:5120,0.496373709587394)
--(axis cs:5121,0.496434812985027)
--(axis cs:5122,0.496496259313816)
--(axis cs:5123,0.496507124157876)
--(axis cs:5124,0.496496449671508)
--(axis cs:5125,0.496486231811522)
--(axis cs:5126,0.496476471084605)
--(axis cs:5127,0.496467167939362)
--(axis cs:5128,0.496458322766359)
--(axis cs:5129,0.496449935898175)
--(axis cs:5130,0.496442007609453)
--(axis cs:5131,0.496434538116969)
--(axis cs:5132,0.496427527579701)
--(axis cs:5133,0.496420976098906)
--(axis cs:5134,0.496414883718205)
--(axis cs:5135,0.496409250423676)
--(axis cs:5136,0.496404076143952)
--(axis cs:5137,0.496399360750329)
--(axis cs:5138,0.496395104056876)
--(axis cs:5139,0.496391305820557)
--(axis cs:5140,0.49638796574136)
--(axis cs:5141,0.496385083462427)
--(axis cs:5142,0.496382658570197)
--(axis cs:5143,0.496380690594552)
--(axis cs:5144,0.496379179008976)
--(axis cs:5145,0.496378123230711)
--(axis cs:5146,0.496377522620926)
--(axis cs:5147,0.496377376484895)
--(axis cs:5148,0.496377684072176)
--(axis cs:5149,0.4963784445768)
--(axis cs:5150,0.496379657137466)
--(axis cs:5151,0.496381320837739)
--(axis cs:5152,0.496383434706264)
--(axis cs:5153,0.496385997716977)
--(axis cs:5154,0.496389008789326)
--(axis cs:5155,0.496392466788497)
--(axis cs:5156,0.496396370525652)
--(axis cs:5157,0.496400718758167)
--(axis cs:5158,0.496405510189876)
--(axis cs:5159,0.496410743471329)
--(axis cs:5160,0.496416417200047)
--(axis cs:5161,0.496422529920787)
--(axis cs:5162,0.496429080125817)
--(axis cs:5163,0.496436066255191)
--(axis cs:5164,0.496443486697033)
--(axis cs:5165,0.496451339787826)
--(axis cs:5166,0.496459623812708)
--(axis cs:5167,0.496468337005776)
--(axis cs:5168,0.496477477550389)
--(axis cs:5169,0.496487043579484)
--(axis cs:5170,0.496497033175894)
--(axis cs:5171,0.496507444372673)
--(axis cs:5172,0.496518275153427)
--(axis cs:5173,0.496529523452651)
--(axis cs:5174,0.496541187156066)
--(axis cs:5175,0.496553264100972)
--(axis cs:5176,0.496565752076597)
--(axis cs:5177,0.496578648824456)
--(axis cs:5178,0.496591952038715)
--(axis cs:5179,0.496605659366558)
--(axis cs:5180,0.496619768408564)
--(axis cs:5181,0.496634276719082)
--(axis cs:5182,0.496649181806621)
--(axis cs:5183,0.496664481134233)
--(axis cs:5184,0.496680172119913)
--(axis cs:5185,0.496679979936659)
--(axis cs:5186,0.49666922312721)
--(axis cs:5187,0.496658901456894)
--(axis cs:5188,0.496649015481735)
--(axis cs:5189,0.496639565702273)
--(axis cs:5190,0.496630552563602)
--(axis cs:5191,0.496621976455402)
--(axis cs:5192,0.496613837711989)
--(axis cs:5193,0.496606136612363)
--(axis cs:5194,0.496598873380271)
--(axis cs:5195,0.496592048184267)
--(axis cs:5196,0.496585661137787)
--(axis cs:5197,0.49657971229923)
--(axis cs:5198,0.496574201672039)
--(axis cs:5199,0.4965691292048)
--(axis cs:5200,0.496564494791333)
--(axis cs:5201,0.496560298270807)
--(axis cs:5202,0.496556539427845)
--(axis cs:5203,0.496553217992647)
--(axis cs:5204,0.496550333641115)
--(axis cs:5205,0.496547885994987)
--(axis cs:5206,0.496545874621971)
--(axis cs:5207,0.496544299035899)
--(axis cs:5208,0.496543158696868)
--(axis cs:5209,0.496542453011411)
--(axis cs:5210,0.496542181332649)
--(axis cs:5211,0.496542342960473)
--(axis cs:5212,0.496542937141715)
--(axis cs:5213,0.496543963070337)
--(axis cs:5214,0.496545419887615)
--(axis cs:5215,0.496547306682342)
--(axis cs:5216,0.496549622491027)
--(axis cs:5217,0.496552366298107)
--(axis cs:5218,0.496555537036157)
--(axis cs:5219,0.496559133586118)
--(axis cs:5220,0.496563154777519)
--(axis cs:5221,0.496567599388713)
--(axis cs:5222,0.496572466147119)
--(axis cs:5223,0.496577753729459)
--(axis cs:5224,0.496583460762021)
--(axis cs:5225,0.496589585820905)
--(axis cs:5226,0.496596127432295)
--(axis cs:5227,0.496603084072724)
--(axis cs:5228,0.496610454169346)
--(axis cs:5229,0.496618236100222)
--(axis cs:5230,0.496626428194604)
--(axis cs:5231,0.496635028733224)
--(axis cs:5232,0.496644035948596)
--(axis cs:5233,0.496653448025313)
--(axis cs:5234,0.496663263100362)
--(axis cs:5235,0.496673479263432)
--(axis cs:5236,0.496684094557237)
--(axis cs:5237,0.496695106977837)
--(axis cs:5238,0.496706514474972)
--(axis cs:5239,0.496718314952392)
--(axis cs:5240,0.496730506268204)
--(axis cs:5241,0.496743086235208)
--(axis cs:5242,0.496756052621257)
--(axis cs:5243,0.496769403149606)
--(axis cs:5244,0.496783135499274)
--(axis cs:5245,0.496797247305412)
--(axis cs:5246,0.49681173615967)
--(axis cs:5247,0.496826599610572)
--(axis cs:5248,0.4968418351639)
--(axis cs:5249,0.496857440283071)
--(axis cs:5250,0.496873412389535)
--(axis cs:5251,0.496889748863163)
--(axis cs:5252,0.496906447042646)
--(axis cs:5253,0.496923504225899)
--(axis cs:5254,0.496940917670469)
--(axis cs:5255,0.496958684593943)
--(axis cs:5256,0.496976802174369)
--(axis cs:5257,0.496995267550671)
--(axis cs:5258,0.497014077823077)
--(axis cs:5259,0.497033230053546)
--(axis cs:5260,0.4970527212662)
--(axis cs:5261,0.497072548447763)
--(axis cs:5262,0.497092708547998)
--(axis cs:5263,0.497113198480153)
--(axis cs:5264,0.497134015121411)
--(axis cs:5265,0.497155155313336)
--(axis cs:5266,0.497176615862338)
--(axis cs:5267,0.497198393540124)
--(axis cs:5268,0.497220485084163)
--(axis cs:5269,0.497242887198155)
--(axis cs:5270,0.497265596552497)
--(axis cs:5271,0.49728860978476)
--(axis cs:5272,0.497311923500162)
--(axis cs:5273,0.497335534272049)
--(axis cs:5274,0.497359438642378)
--(axis cs:5275,0.497383633122203)
--(axis cs:5276,0.497408114192165)
--(axis cs:5277,0.49743287830298)
--(axis cs:5278,0.497457921875941)
--(axis cs:5279,0.497483241303407)
--(axis cs:5280,0.497508832949312)
--(axis cs:5281,0.497534693149661)
--(axis cs:5282,0.497560818213042)
--(axis cs:5283,0.49758720442113)
--(axis cs:5284,0.497613848029199)
--(axis cs:5285,0.497640745266639)
--(axis cs:5286,0.497667892337467)
--(axis cs:5287,0.497695285420845)
--(axis cs:5288,0.497722920671607)
--(axis cs:5289,0.497750794220772)
--(axis cs:5290,0.497778902176077)
--(axis cs:5291,0.497807240622497)
--(axis cs:5292,0.497835805622778)
--(axis cs:5293,0.497864593217968)
--(axis cs:5294,0.497893599427944)
--(axis cs:5295,0.49792282025195)
--(axis cs:5296,0.497952251669134)
--(axis cs:5297,0.497981889639081)
--(axis cs:5298,0.498011730102356)
--(axis cs:5299,0.498041768981043)
--(axis cs:5300,0.498072002179283)
--(axis cs:5301,0.498102425583824)
--(axis cs:5302,0.498133035064559)
--(axis cs:5303,0.498163826475077)
--(axis cs:5304,0.498194795653205)
--(axis cs:5305,0.498225938421557)
--(axis cs:5306,0.498257250588084)
--(axis cs:5307,0.498288727946623)
--(axis cs:5308,0.498320366277447)
--(axis cs:5309,0.498352161347814)
--(axis cs:5310,0.498384108912526)
--(axis cs:5311,0.498416204714471)
--(axis cs:5312,0.498448444485187)
--(axis cs:5313,0.498480823945405)
--(axis cs:5314,0.498513338805612)
--(axis cs:5315,0.4985459847666)
--(axis cs:5316,0.498578757520021)
--(axis cs:5317,0.498611652748946)
--(axis cs:5318,0.498644666128413)
--(axis cs:5319,0.498677793325987)
--(axis cs:5320,0.498711030002314)
--(axis cs:5321,0.498729892217807)
--(axis cs:5322,0.498731895541682)
--(axis cs:5323,0.498734054217133)
--(axis cs:5324,0.498736367711165)
--(axis cs:5325,0.498738835472303)
--(axis cs:5326,0.498741456930693)
--(axis cs:5327,0.498744231498207)
--(axis cs:5328,0.498747158568545)
--(axis cs:5329,0.498750237517341)
--(axis cs:5330,0.498753467702276)
--(axis cs:5331,0.498756848463183)
--(axis cs:5332,0.498760379122164)
--(axis cs:5333,0.498764058983705)
--(axis cs:5334,0.498767887334789)
--(axis cs:5335,0.498771863445018)
--(axis cs:5336,0.498775986566734)
--(axis cs:5337,0.49878025593514)
--(axis cs:5338,0.498784670768425)
--(axis cs:5339,0.498789230267894)
--(axis cs:5340,0.49879393361809)
--(axis cs:5341,0.498798779986932)
--(axis cs:5342,0.49880376852584)
--(axis cs:5343,0.498808898369876)
--(axis cs:5344,0.498814168637874)
--(axis cs:5345,0.498819578432581)
--(axis cs:5346,0.498825126840797)
--(axis cs:5347,0.498830812933514)
--(axis cs:5348,0.498836635766061)
--(axis cs:5349,0.498842594378246)
--(axis cs:5350,0.498848687794508)
--(axis cs:5351,0.498854915024058)
--(axis cs:5352,0.498861275061033)
--(axis cs:5353,0.498867766884649)
--(axis cs:5354,0.498874389459349)
--(axis cs:5355,0.498881141734962)
--(axis cs:5356,0.498888022646857)
--(axis cs:5357,0.498895031116101)
--(axis cs:5358,0.498902166049617)
--(axis cs:5359,0.498909426340351)
--(axis cs:5360,0.498916810867424)
--(axis cs:5361,0.498924318496304)
--(axis cs:5362,0.498931948078969)
--(axis cs:5363,0.498939698454071)
--(axis cs:5364,0.498947568447105)
--(axis cs:5365,0.498955556870583)
--(axis cs:5366,0.498963662524195)
--(axis cs:5367,0.498971884194992)
--(axis cs:5368,0.49898022065755)
--(axis cs:5369,0.49898867067415)
--(axis cs:5370,0.498997232994952)
--(axis cs:5371,0.499005906358171)
--(axis cs:5372,0.499014689490256)
--(axis cs:5373,0.499023581106071)
--(axis cs:5374,0.499032579909073)
--(axis cs:5375,0.499041684591494)
--(axis cs:5376,0.499050893834525)
--(axis cs:5377,0.499060206308498)
--(axis cs:5378,0.499069620673073)
--(axis cs:5379,0.499079135577422)
--(axis cs:5380,0.499088749660417)
--(axis cs:5381,0.499098461550815)
--(axis cs:5382,0.499108269867452)
--(axis cs:5383,0.499118173219427)
--(axis cs:5384,0.499128170206299)
--(axis cs:5385,0.49913825941827)
--(axis cs:5386,0.499148439436385)
--(axis cs:5387,0.499158708832722)
--(axis cs:5388,0.499169066170585)
--(axis cs:5389,0.4991795100047)
--(axis cs:5390,0.499190038881411)
--(axis cs:5391,0.499200651338874)
--(axis cs:5392,0.499211345907255)
--(axis cs:5393,0.49922212110893)
--(axis cs:5394,0.499232975458679)
--(axis cs:5395,0.499243907463886)
--(axis cs:5396,0.49925491562474)
--(axis cs:5397,0.499265998434433)
--(axis cs:5398,0.499277154379362)
--(axis cs:5399,0.499288381939329)
--(axis cs:5400,0.499299679587742)
--(axis cs:5401,0.49931104579182)
--(axis cs:5402,0.49932247901279)
--(axis cs:5403,0.499333977706094)
--(axis cs:5404,0.499345540321591)
--(axis cs:5405,0.49935716530376)
--(axis cs:5406,0.499339626774257)
--(axis cs:5407,0.499292040957989)
--(axis cs:5408,0.499244624254261)
--(axis cs:5409,0.499197382312596)
--(axis cs:5410,0.499150320751088)
--(axis cs:5411,0.499103445155748)
--(axis cs:5412,0.499056761079857)
--(axis cs:5413,0.49901027404333)
--(axis cs:5414,0.498963989532081)
--(axis cs:5415,0.498917912997391)
--(axis cs:5416,0.498872049855286)
--(axis cs:5417,0.498826405485919)
--(axis cs:5418,0.498780985232958)
--(axis cs:5419,0.498735794402975)
--(axis cs:5420,0.498690838264849)
--(axis cs:5421,0.498646122049168)
--(axis cs:5422,0.498601650947638)
--(axis cs:5423,0.498557430112503)
--(axis cs:5424,0.49851346465596)
--(axis cs:5425,0.498469759649595)
--(axis cs:5426,0.498426320123808)
--(axis cs:5427,0.498383151067261)
--(axis cs:5428,0.49834025742632)
--(axis cs:5429,0.498297644104507)
--(axis cs:5430,0.498255315961961)
--(axis cs:5431,0.498213277814899)
--(axis cs:5432,0.498171534435095)
--(axis cs:5433,0.498130090549347)
--(axis cs:5434,0.498088950838972)
--(axis cs:5435,0.49804811993929)
--(axis cs:5436,0.498007602439125)
--(axis cs:5437,0.497967402880305)
--(axis cs:5438,0.497927525757181)
--(axis cs:5439,0.497887975516135)
--(axis cs:5440,0.497848756555112)
--(axis cs:5441,0.497809873223148)
--(axis cs:5442,0.497771329819907)
--(axis cs:5443,0.497733130595232)
--(axis cs:5444,0.49769527974869)
--(axis cs:5445,0.497657781429137)
--(axis cs:5446,0.497620639734281)
--(axis cs:5447,0.497583858710258)
--(axis cs:5448,0.49754744235121)
--(axis cs:5449,0.497511394598876)
--(axis cs:5450,0.497475719342185)
--(axis cs:5451,0.497440420416859)
--(axis cs:5452,0.497405501605026)
--(axis cs:5453,0.497370966634829)
--(axis cs:5454,0.497336819180061)
--(axis cs:5455,0.497303062859789)
--(axis cs:5456,0.497269701237998)
--(axis cs:5457,0.497236737823235)
--(axis cs:5458,0.497204176068268)
--(axis cs:5459,0.497172019369743)
--(axis cs:5460,0.497140271067855)
--(axis cs:5461,0.49710893444603)
--(axis cs:5462,0.497078012730604)
--(axis cs:5463,0.497047509090518)
--(axis cs:5464,0.49701742663702)
--(axis cs:5465,0.496987768423369)
--(axis cs:5466,0.496958537444556)
--(axis cs:5467,0.496929736637025)
--(axis cs:5468,0.496901368878403)
--(axis cs:5469,0.496873436987243)
--(axis cs:5470,0.496845943722766)
--(axis cs:5471,0.496818891784622)
--(axis cs:5472,0.496792283812649)
--(axis cs:5473,0.496766122386643)
--(axis cs:5474,0.49674041002614)
--(axis cs:5475,0.496715149190198)
--(axis cs:5476,0.496690342277198)
--(axis cs:5477,0.49666599162464)
--(axis cs:5478,0.496642099508956)
--(axis cs:5479,0.496618668145328)
--(axis cs:5480,0.496595699687515)
--(axis cs:5481,0.496573196227689)
--(axis cs:5482,0.496551159796271)
--(axis cs:5483,0.496529592361788)
--(axis cs:5484,0.496508495830728)
--(axis cs:5485,0.496487872047408)
--(axis cs:5486,0.496467722793846)
--(axis cs:5487,0.496448049789644)
--(axis cs:5488,0.496428854691881)
--(axis cs:5489,0.496410139095007)
--(axis cs:5490,0.496391904530753)
--(axis cs:5491,0.496374152468044)
--(axis cs:5492,0.49635688431292)
--(axis cs:5493,0.496340101408468)
--(axis cs:5494,0.496323805034761)
--(axis cs:5495,0.496307996408803)
--(axis cs:5496,0.496292676684482)
--(axis cs:5497,0.496277846952536)
--(axis cs:5498,0.49626350824052)
--(axis cs:5499,0.496249661512786)
--(axis cs:5500,0.496236307670469)
--(axis cs:5501,0.496223447551481)
--(axis cs:5502,0.496211081930511)
--(axis cs:5503,0.49619921151904)
--(axis cs:5504,0.496187836965352)
--(axis cs:5505,0.496176958854567)
--(axis cs:5506,0.496166577708668)
--(axis cs:5507,0.496156693986547)
--(axis cs:5508,0.496147308084053)
--(axis cs:5509,0.496138420334049)
--(axis cs:5510,0.496130031006475)
--(axis cs:5511,0.496122140308425)
--(axis cs:5512,0.496114748384221)
--(axis cs:5513,0.496107855315509)
--(axis cs:5514,0.496101461121348)
--(axis cs:5515,0.496095565758317)
--(axis cs:5516,0.496090169120625)
--(axis cs:5517,0.49608527104023)
--(axis cs:5518,0.496080871286966)
--(axis cs:5519,0.496076969568675)
--(axis cs:5520,0.49607356553135)
--(axis cs:5521,0.496070658759285)
--(axis cs:5522,0.496068248775227)
--(axis cs:5523,0.496066335040547)
--(axis cs:5524,0.496064916955403)
--(axis cs:5525,0.496063993858924)
--(axis cs:5526,0.496063565029396)
--(axis cs:5527,0.496063629684453)
--(axis cs:5528,0.496064186981278)
--(axis cs:5529,0.496065236016812)
--(axis cs:5530,0.496066775827967)
--(axis cs:5531,0.49606880539185)
--(axis cs:5532,0.496071323625991)
--(axis cs:5533,0.496074329388582)
--(axis cs:5534,0.496077821478714)
--(axis cs:5535,0.496081798636634)
--(axis cs:5536,0.496086259543999)
--(axis cs:5537,0.496091202824141)
--(axis cs:5538,0.496096627042336)
--(axis cs:5539,0.496102530706086)
--(axis cs:5540,0.496108912265399)
--(axis cs:5541,0.496115770113084)
--(axis cs:5542,0.496123102585045)
--(axis cs:5543,0.496130907960589)
--(axis cs:5544,0.496139184462736)
--(axis cs:5545,0.496147930258538)
--(axis cs:5546,0.496157143459398)
--(axis cs:5547,0.496166822121407)
--(axis cs:5548,0.496176964245678)
--(axis cs:5549,0.496187567778689)
--(axis cs:5550,0.496192501257281)
--(axis cs:5551,0.496171450595593)
--(axis cs:5552,0.496150914795005)
--(axis cs:5553,0.496130895555287)
--(axis cs:5554,0.496111394508672)
--(axis cs:5555,0.496092413219765)
--(axis cs:5556,0.496073953185462)
--(axis cs:5557,0.496056015834877)
--(axis cs:5558,0.496038602529277)
--(axis cs:5559,0.496021714562028)
--(axis cs:5560,0.496005353158546)
--(axis cs:5561,0.49598951947626)
--(axis cs:5562,0.495974214604581)
--(axis cs:5563,0.495959439564881)
--(axis cs:5564,0.495945195310482)
--(axis cs:5565,0.49593148272665)
--(axis cs:5566,0.495918302630598)
--(axis cs:5567,0.495905655771501)
--(axis cs:5568,0.495893542830519)
--(axis cs:5569,0.49588196442082)
--(axis cs:5570,0.495870921087627)
--(axis cs:5571,0.495860413308258)
--(axis cs:5572,0.495850441492184)
--(axis cs:5573,0.495841005981092)
--(axis cs:5574,0.495832107048958)
--(axis cs:5575,0.495823744902125)
--(axis cs:5576,0.495815919679392)
--(axis cs:5577,0.495808631452113)
--(axis cs:5578,0.495801880224301)
--(axis cs:5579,0.495795665932739)
--(axis cs:5580,0.495789988447105)
--(axis cs:5581,0.495784847570102)
--(axis cs:5582,0.495780243037593)
--(axis cs:5583,0.495776174518748)
--(axis cs:5584,0.4957726416162)
--(axis cs:5585,0.495769643866207)
--(axis cs:5586,0.495767180738821)
--(axis cs:5587,0.495765251638064)
--(axis cs:5588,0.495763855902122)
--(axis cs:5589,0.495762992803531)
--(axis cs:5590,0.495762661549383)
--(axis cs:5591,0.495762861281537)
--(axis cs:5592,0.495763591076833)
--(axis cs:5593,0.495764849947321)
--(axis cs:5594,0.495766636840493)
--(axis cs:5595,0.495768950639524)
--(axis cs:5596,0.495771790163519)
--(axis cs:5597,0.495775154167773)
--(axis cs:5598,0.495779041344031)
--(axis cs:5599,0.49578345032076)
--(axis cs:5600,0.495788379663431)
--(axis cs:5601,0.495793827874801)
--(axis cs:5602,0.495799793395207)
--(axis cs:5603,0.49580627460287)
--(axis cs:5604,0.495813269814201)
--(axis cs:5605,0.495820777284113)
--(axis cs:5606,0.495828795206351)
--(axis cs:5607,0.495837321713815)
--(axis cs:5608,0.495846354878898)
--(axis cs:5609,0.495855892713834)
--(axis cs:5610,0.495865933171043)
--(axis cs:5611,0.495876474143489)
--(axis cs:5612,0.49588751346505)
--(axis cs:5613,0.495899048910882)
--(axis cs:5614,0.495911078197801)
--(axis cs:5615,0.495923598984666)
--(axis cs:5616,0.495936608872772)
--(axis cs:5617,0.495950105406244)
--(axis cs:5618,0.495964086072444)
--(axis cs:5619,0.495978548302382)
--(axis cs:5620,0.495993489471131)
--(axis cs:5621,0.496008906898249)
--(axis cs:5622,0.496024797848214)
--(axis cs:5623,0.496041159530854)
--(axis cs:5624,0.49605798910179)
--(axis cs:5625,0.496075283662886)
--(axis cs:5626,0.496093040262699)
--(axis cs:5627,0.496111255896943)
--(axis cs:5628,0.496129927508952)
--(axis cs:5629,0.49614905199015)
--(axis cs:5630,0.496168626180529)
--(axis cs:5631,0.496188646869135)
--(axis cs:5632,0.496209110794551)
--(axis cs:5633,0.496230014645392)
--(axis cs:5634,0.496251355060806)
--(axis cs:5635,0.496273128630977)
--(axis cs:5636,0.496295331897634)
--(axis cs:5637,0.496317961354567)
--(axis cs:5638,0.496341013448146)
--(axis cs:5639,0.496364484577849)
--(axis cs:5640,0.496388371096788)
--(axis cs:5641,0.496412669312244)
--(axis cs:5642,0.496437375486212)
--(axis cs:5643,0.496462485835939)
--(axis cs:5644,0.496487996534477)
--(axis cs:5645,0.496513903711237)
--(axis cs:5646,0.496540203452545)
--(axis cs:5647,0.496566891802206)
--(axis cs:5648,0.496593964762073)
--(axis cs:5649,0.496621418292614)
--(axis cs:5650,0.496649248313493)
--(axis cs:5651,0.496677450704145)
--(axis cs:5652,0.496706021304363)
--(axis cs:5653,0.496734955914886)
--(axis cs:5654,0.496764250297986)
--(axis cs:5655,0.496793900178072)
--(axis cs:5656,0.496823901242279)
--(axis cs:5657,0.49685424914108)
--(axis cs:5658,0.496884939488889)
--(axis cs:5659,0.496915967864667)
--(axis cs:5660,0.496947329812544)
--(axis cs:5661,0.496979020842426)
--(axis cs:5662,0.497011036430624)
--(axis cs:5663,0.49704337202047)
--(axis cs:5664,0.497076023022947)
--(axis cs:5665,0.497108984817317)
--(axis cs:5666,0.497142252751754)
--(axis cs:5667,0.497175822143978)
--(axis cs:5668,0.497209688281892)
--(axis cs:5669,0.497243846424223)
--(axis cs:5670,0.497278291801167)
--(axis cs:5671,0.49731301961503)
--(axis cs:5672,0.497348025040879)
--(axis cs:5673,0.497383303227192)
--(axis cs:5674,0.497418849296507)
--(axis cs:5675,0.497454658346081)
--(axis cs:5676,0.497490725448544)
--(axis cs:5677,0.497527045652556)
--(axis cs:5678,0.497563613983473)
--(axis cs:5679,0.497600425444)
--(axis cs:5680,0.497637475014865)
--(axis cs:5681,0.497674757655476)
--(axis cs:5682,0.497712268304594)
--(axis cs:5683,0.497750001880998)
--(axis cs:5684,0.497787953284156)
--(axis cs:5685,0.497826117394897)
--(axis cs:5686,0.497830823446043)
--(axis cs:5687,0.497824208062606)
--(axis cs:5688,0.497817876232491)
--(axis cs:5689,0.497811828268684)
--(axis cs:5690,0.497806064448107)
--(axis cs:5691,0.497800585011644)
--(axis cs:5692,0.497795390164176)
--(axis cs:5693,0.497790480074608)
--(axis cs:5694,0.497785854875918)
--(axis cs:5695,0.497781514665194)
--(axis cs:5696,0.497777459503686)
--(axis cs:5697,0.497773689416859)
--(axis cs:5698,0.497770204394449)
--(axis cs:5699,0.497767004390524)
--(axis cs:5700,0.497764089323553)
--(axis cs:5701,0.497761459076474)
--(axis cs:5702,0.49775911349677)
--(axis cs:5703,0.497757052396548)
--(axis cs:5704,0.49775527555262)
--(axis cs:5705,0.497753782706595)
--(axis cs:5706,0.497752573564966)
--(axis cs:5707,0.497751647799212)
--(axis cs:5708,0.497751005045892)
--(axis cs:5709,0.497750644906753)
--(axis cs:5710,0.497750566948839)
--(axis cs:5711,0.497750770704603)
--(axis cs:5712,0.497751255672025)
--(axis cs:5713,0.49775202131473)
--(axis cs:5714,0.497753067062118)
--(axis cs:5715,0.497754392309489)
--(axis cs:5716,0.497755996418181)
--(axis cs:5717,0.497757878715702)
--(axis cs:5718,0.497760038495875)
--(axis cs:5719,0.497762475018983)
--(axis cs:5720,0.497765187511916)
--(axis cs:5721,0.49776817516833)
--(axis cs:5722,0.497771437148796)
--(axis cs:5723,0.497774972580966)
--(axis cs:5724,0.497778780559741)
--(axis cs:5725,0.49778286014743)
--(axis cs:5726,0.497787210373933)
--(axis cs:5727,0.497791830236909)
--(axis cs:5728,0.497796718701964)
--(axis cs:5729,0.497801874702827)
--(axis cs:5730,0.49780729714154)
--(axis cs:5731,0.497812984888653)
--(axis cs:5732,0.497818936783412)
--(axis cs:5733,0.497825151633964)
--(axis cs:5734,0.497831628217553)
--(axis cs:5735,0.497838365280729)
--(axis cs:5736,0.497845361539553)
--(axis cs:5737,0.497852615679817)
--(axis cs:5738,0.49786012635725)
--(axis cs:5739,0.497867892197744)
--(axis cs:5740,0.497875911797573)
--(axis cs:5741,0.497884183723621)
--(axis cs:5742,0.497892706513609)
--(axis cs:5743,0.497901478676331)
--(axis cs:5744,0.497910498691884)
--(axis cs:5745,0.497919765011912)
--(axis cs:5746,0.497929276059844)
--(axis cs:5747,0.497939030231144)
--(axis cs:5748,0.497938150701517)
--(axis cs:5749,0.497931483608008)
--(axis cs:5750,0.497925086726806)
--(axis cs:5751,0.497918960401604)
--(axis cs:5752,0.49791310494165)
--(axis cs:5753,0.497907520621757)
--(axis cs:5754,0.497902207682335)
--(axis cs:5755,0.497897166329416)
--(axis cs:5756,0.497892396734687)
--(axis cs:5757,0.497887899035524)
--(axis cs:5758,0.497883673335037)
--(axis cs:5759,0.497879719702112)
--(axis cs:5760,0.497876038171463)
--(axis cs:5761,0.497872628743682)
--(axis cs:5762,0.497869491385299)
--(axis cs:5763,0.497866626028843)
--(axis cs:5764,0.497864032572908)
--(axis cs:5765,0.497861710882225)
--(axis cs:5766,0.497859660787732)
--(axis cs:5767,0.497857882086657)
--(axis cs:5768,0.497856374542596)
--(axis cs:5769,0.497855137885605)
--(axis cs:5770,0.497854171812282)
--(axis cs:5771,0.497853475985873)
--(axis cs:5772,0.49785305003636)
--(axis cs:5773,0.497852893560569)
--(axis cs:5774,0.497853006122276)
--(axis cs:5775,0.497853387252317)
--(axis cs:5776,0.497854036448702)
--(axis cs:5777,0.497854953176734)
--(axis cs:5778,0.497856136869132)
--(axis cs:5779,0.497857586926154)
--(axis cs:5780,0.497859302715732)
--(axis cs:5781,0.4978612835736)
--(axis cs:5782,0.497863528803437)
--(axis cs:5783,0.497866037677005)
--(axis cs:5784,0.497868809434296)
--(axis cs:5785,0.497871843283678)
--(axis cs:5786,0.497875138402051)
--(axis cs:5787,0.497878693935002)
--(axis cs:5788,0.497882508996965)
--(axis cs:5789,0.497886582671384)
--(axis cs:5790,0.497890914010879)
--(axis cs:5791,0.49789550203742)
--(axis cs:5792,0.4979003457425)
--(axis cs:5793,0.497905444087311)
--(axis cs:5794,0.497910796002926)
--(axis cs:5795,0.497916400390486)
--(axis cs:5796,0.497922256121385)
--(axis cs:5797,0.497928362037465)
--(axis cs:5798,0.497934716951207)
--(axis cs:5799,0.497941319645932)
--(axis cs:5800,0.497948168876003)
--(axis cs:5801,0.497955263367029)
--(axis cs:5802,0.49796260181607)
--(axis cs:5803,0.497970182891856)
--(axis cs:5804,0.497978005234993)
--(axis cs:5805,0.497986067458188)
--(axis cs:5806,0.497994368146465)
--(axis cs:5807,0.498002905857391)
--(axis cs:5808,0.498011679121301)
--(axis cs:5809,0.498020686441533)
--(axis cs:5810,0.498029926294654)
--(axis cs:5811,0.498039397130702)
--(axis cs:5812,0.498049097373422)
--(axis cs:5813,0.498059025420508)
--(axis cs:5814,0.498069179643848)
--(axis cs:5815,0.498079558389771)
--(axis cs:5816,0.4980901599793)
--(axis cs:5817,0.498100982708398)
--(axis cs:5818,0.498112024848233)
--(axis cs:5819,0.49812328464543)
--(axis cs:5820,0.498134760322332)
--(axis cs:5821,0.498146450077267)
--(axis cs:5822,0.498158352084812)
--(axis cs:5823,0.498170464496064)
--(axis cs:5824,0.498182785438905)
--(axis cs:5825,0.498195313018283)
--(axis cs:5826,0.498208045316486)
--(axis cs:5827,0.498220980393415)
--(axis cs:5828,0.498234116286873)
--(axis cs:5829,0.498247451012843)
--(axis cs:5830,0.498260982565772)
--(axis cs:5831,0.498274708918864)
--(axis cs:5832,0.498288628024365)
--(axis cs:5833,0.498302737813856)
--(axis cs:5834,0.498317036198546)
--(axis cs:5835,0.498331521069572)
--(axis cs:5836,0.498346190298291)
--(axis cs:5837,0.498361041736585)
--(axis cs:5838,0.498376073217159)
--(axis cs:5839,0.498391282553847)
--(axis cs:5840,0.498406667541918)
--(axis cs:5841,0.49842222595838)
--(axis cs:5842,0.498437955562295)
--(axis cs:5843,0.498453854095084)
--(axis cs:5844,0.498469919280842)
--(axis cs:5845,0.498486148826652)
--(axis cs:5846,0.498502540422904)
--(axis cs:5847,0.498519091743606)
--(axis cs:5848,0.498535800446707)
--(axis cs:5849,0.498552664174418)
--(axis cs:5850,0.49856968055353)
--(axis cs:5851,0.498586847195742)
--(axis cs:5852,0.49860416169798)
--(axis cs:5853,0.49862162164273)
--(axis cs:5854,0.498639224598357)
--(axis cs:5855,0.498656968119438)
--(axis cs:5856,0.498674849747093)
--(axis cs:5857,0.498692867009309)
--(axis cs:5858,0.498711017421279)
--(axis cs:5859,0.498729298485731)
--(axis cs:5860,0.49874770769326)
--(axis cs:5861,0.498766242522668)
--(axis cs:5862,0.498784900441294)
--(axis cs:5863,0.498803678905354)
--(axis cs:5864,0.498822575360276)
--(axis cs:5865,0.498841587241039)
--(axis cs:5866,0.498860711972514)
--(axis cs:5867,0.498879946969798)
--(axis cs:5868,0.49889928963856)
--(axis cs:5869,0.498918737375378)
--(axis cs:5870,0.498938287568081)
--(axis cs:5871,0.498957937596092)
--(axis cs:5872,0.498977684830769)
--(axis cs:5873,0.498997526635747)
--(axis cs:5874,0.499017460367283)
--(axis cs:5875,0.499037483374601)
--(axis cs:5876,0.499057593000229)
--(axis cs:5877,0.499077786580349)
--(axis cs:5878,0.499098061445141)
--(axis cs:5879,0.499118414919125)
--(axis cs:5880,0.499138844321504)
--(axis cs:5881,0.499159346966515)
--(axis cs:5882,0.499179920163766)
--(axis cs:5883,0.499200561218586)
--(axis cs:5884,0.499211391492453)
--(axis cs:5885,0.49921263982252)
--(axis cs:5886,0.499213984602056)
--(axis cs:5887,0.499215425499581)
--(axis cs:5888,0.499216962172142)
--(axis cs:5889,0.499218594265377)
--(axis cs:5890,0.499220321413579)
--(axis cs:5891,0.499222143239762)
--(axis cs:5892,0.499224059355724)
--(axis cs:5893,0.499226069362117)
--(axis cs:5894,0.499228172848517)
--(axis cs:5895,0.499230369393491)
--(axis cs:5896,0.49923265856467)
--(axis cs:5897,0.499235039918821)
--(axis cs:5898,0.499237513001923)
--(axis cs:5899,0.499240077349239)
--(axis cs:5900,0.499242732485394)
--(axis cs:5901,0.499245477924453)
--(axis cs:5902,0.499248313169997)
--(axis cs:5903,0.499251237715208)
--(axis cs:5904,0.499254251042943)
--(axis cs:5905,0.499257352625823)
--(axis cs:5906,0.499260541926312)
--(axis cs:5907,0.499263818396804)
--(axis cs:5908,0.499267181479705)
--(axis cs:5909,0.499270630607525)
--(axis cs:5910,0.499274165202962)
--(axis cs:5911,0.499277784678989)
--(axis cs:5912,0.499281488438951)
--(axis cs:5913,0.499285275876649)
--(axis cs:5914,0.499289146376435)
--(axis cs:5915,0.499293099313305)
--(axis cs:5916,0.499297134052994)
--(axis cs:5917,0.499301249952068)
--(axis cs:5918,0.499305446358021)
--(axis cs:5919,0.499309722609377)
--(axis cs:5920,0.49931407803578)
--(axis cs:5921,0.499318511958099)
--(axis cs:5922,0.499323023688524)
--(axis cs:5923,0.499327612530671)
--(axis cs:5924,0.499332277779678)
--(axis cs:5925,0.499337018722312)
--(axis cs:5926,0.499341834637074)
--(axis cs:5927,0.499346724794295)
--(axis cs:5928,0.499351688456252)
--(axis cs:5929,0.499356724877265)
--(axis cs:5930,0.499361833303808)
--(axis cs:5931,0.499367012974618)
--(axis cs:5932,0.499372263120799)
--(axis cs:5933,0.499377582965934)
--(axis cs:5934,0.499382971726197)
--(axis cs:5935,0.499388428610457)
--(axis cs:5936,0.499393952820396)
--(axis cs:5937,0.499399543550619)
--(axis cs:5938,0.499405199988764)
--(axis cs:5939,0.499410921315621)
--(axis cs:5940,0.49941670670524)
--(axis cs:5941,0.499422555325051)
--(axis cs:5942,0.499428466335976)
--(axis cs:5943,0.499434438892546)
--(axis cs:5944,0.499440472143019)
--(axis cs:5945,0.499446565229495)
--(axis cs:5946,0.499452717288035)
--(axis cs:5947,0.499458927448781)
--(axis cs:5948,0.499465194836071)
--(axis cs:5949,0.499471518568562)
--(axis cs:5950,0.499477897759347)
--(axis cs:5951,0.499484331516078)
--(axis cs:5952,0.499490818941087)
--(axis cs:5953,0.499497359131505)
--(axis cs:5954,0.499503951179384)
--(axis cs:5955,0.499510594171822)
--(axis cs:5956,0.499517287191083)
--(axis cs:5957,0.499524029314723)
--(axis cs:5958,0.499530819615709)
--(axis cs:5959,0.499537657162546)
--(axis cs:5960,0.499544541019401)
--(axis cs:5961,0.499551470246226)
--(axis cs:5962,0.499558443898885)
--(axis cs:5963,0.499565461029277)
--(axis cs:5964,0.499572520685461)
--(axis cs:5965,0.499579621911786)
--(axis cs:5966,0.499586763749011)
--(axis cs:5967,0.499593945234435)
--(axis cs:5968,0.499601165402021)
--(axis cs:5969,0.499588604108279)
--(axis cs:5970,0.499559060789991)
--(axis cs:5971,0.499529622640216)
--(axis cs:5972,0.499500293166102)
--(axis cs:5973,0.499471075855262)
--(axis cs:5974,0.499441974175368)
--(axis cs:5975,0.499412991573751)
--(axis cs:5976,0.499384131477007)
--(axis cs:5977,0.4993553972906)
--(axis cs:5978,0.499326792398471)
--(axis cs:5979,0.499298320162655)
--(axis cs:5980,0.499269983922891)
--(axis cs:5981,0.499241786996247)
--(axis cs:5982,0.499213732676742)
--(axis cs:5983,0.499185824234969)
--(axis cs:5984,0.499158064917731)
--(axis cs:5985,0.49913045794767)
--(axis cs:5986,0.499103006522906)
--(axis cs:5987,0.499075713816681)
--(axis cs:5988,0.499048582976997)
--(axis cs:5989,0.499021617126273)
--(axis cs:5990,0.498994819360991)
--(axis cs:5991,0.498968192751355)
--(axis cs:5992,0.498941740340952)
--(axis cs:5993,0.498915465146411)
--(axis cs:5994,0.49888937015708)
--(axis cs:5995,0.498863458334688)
--(axis cs:5996,0.498837732613029)
--(axis cs:5997,0.498812195897636)
--(axis cs:5998,0.498786851065469)
--(axis cs:5999,0.498761700964603)
--(axis cs:6000,0.498736748413916)
--(axis cs:6001,0.498711996202792)
--(axis cs:6002,0.498687447090816)
--(axis cs:6003,0.498663103807484)
--(axis cs:6004,0.498638969051908)
--(axis cs:6005,0.498615045492531)
--(axis cs:6006,0.498591335766846)
--(axis cs:6007,0.498567842481117)
--(axis cs:6008,0.498544568210105)
--(axis cs:6009,0.498521515496799)
--(axis cs:6010,0.498498686852156)
--(axis cs:6011,0.498476084754833)
--(axis cs:6012,0.498453711650937)
--(axis cs:6013,0.498431569953773)
--(axis cs:6014,0.498409662043595)
--(axis cs:6015,0.498387990267366)
--(axis cs:6016,0.498366556938522)
--(axis cs:6017,0.498345364336735)
--(axis cs:6018,0.498324414707688)
--(axis cs:6019,0.49830371026285)
--(axis cs:6020,0.498283253179258)
--(axis cs:6021,0.4982630455993)
--(axis cs:6022,0.498243089630511)
--(axis cs:6023,0.498223387345363)
--(axis cs:6024,0.498203940781065)
--(axis cs:6025,0.498184751939372)
--(axis cs:6026,0.498165822786389)
--(axis cs:6027,0.498147155252391)
--(axis cs:6028,0.498128751231634)
--(axis cs:6029,0.498110612582189)
--(axis cs:6030,0.498092741125761)
--(axis cs:6031,0.498075138647529)
--(axis cs:6032,0.49805780689598)
--(axis cs:6033,0.498040747582756)
--(axis cs:6034,0.4980239623825)
--(axis cs:6035,0.498007452932707)
--(axis cs:6036,0.497991220833587)
--(axis cs:6037,0.497975267647923)
--(axis cs:6038,0.497959594900941)
--(axis cs:6039,0.497944204080182)
--(axis cs:6040,0.49792909663538)
--(axis cs:6041,0.497914273978342)
--(axis cs:6042,0.49789973748284)
--(axis cs:6043,0.497885488484501)
--(axis cs:6044,0.497871528280701)
--(axis cs:6045,0.497857858130474)
--(axis cs:6046,0.497844479254414)
--(axis cs:6047,0.497831392834589)
--(axis cs:6048,0.497818600014458)
--(axis cs:6049,0.497806101898795)
--(axis cs:6050,0.497793899553613)
--(axis cs:6051,0.497781994006097)
--(axis cs:6052,0.497770386244544)
--(axis cs:6053,0.497759077218299)
--(axis cs:6054,0.497748067837709)
--(axis cs:6055,0.497737358974071)
--(axis cs:6056,0.497726951459591)
--(axis cs:6057,0.497716846087341)
--(axis cs:6058,0.497707043611233)
--(axis cs:6059,0.497697544745987)
--(axis cs:6060,0.497688350167107)
--(axis cs:6061,0.497679460510865)
--(axis cs:6062,0.497670876374288)
--(axis cs:6063,0.497662598315146)
--(axis cs:6064,0.497654626851953)
--(axis cs:6065,0.497646962463966)
--(axis cs:6066,0.497639605591192)
--(axis cs:6067,0.497632556634398)
--(axis cs:6068,0.497625815955131)
--(axis cs:6069,0.497619383875735)
--(axis cs:6070,0.497613260679378)
--(axis cs:6071,0.497607446610084)
--(axis cs:6072,0.497601941872769)
--(axis cs:6073,0.497596746633278)
--(axis cs:6074,0.497591861018436)
--(axis cs:6075,0.497587285116093)
--(axis cs:6076,0.497583018975181)
--(axis cs:6077,0.497579062605774)
--(axis cs:6078,0.497575415979152)
--(axis cs:6079,0.497572079027869)
--(axis cs:6080,0.497569051645831)
--(axis cs:6081,0.497566333688369)
--(axis cs:6082,0.497563924972328)
--(axis cs:6083,0.49756182527615)
--(axis cs:6084,0.497560034339969)
--(axis cs:6085,0.497558551865709)
--(axis cs:6086,0.497557377517187)
--(axis cs:6087,0.497556510920214)
--(axis cs:6088,0.497555951662713)
--(axis cs:6089,0.49755569929483)
--(axis cs:6090,0.497555753329056)
--(axis cs:6091,0.497556113240353)
--(axis cs:6092,0.497556778466279)
--(axis cs:6093,0.497557748407126)
--(axis cs:6094,0.497559022426056)
--(axis cs:6095,0.497560599849245)
--(axis cs:6096,0.497562479966028)
--(axis cs:6097,0.497564662029052)
--(axis cs:6098,0.497567145254428)
--(axis cs:6099,0.497569928821898)
--(axis cs:6100,0.497573011874992)
--(axis cs:6101,0.4975763935212)
--(axis cs:6102,0.497580072832144)
--(axis cs:6103,0.497584048843756)
--(axis cs:6104,0.497588320556457)
--(axis cs:6105,0.497592886935343)
--(axis cs:6106,0.497597746910375)
--(axis cs:6107,0.497602899376572)
--(axis cs:6108,0.497608343194207)
--(axis cs:6109,0.497614077189013)
--(axis cs:6110,0.497620100152381)
--(axis cs:6111,0.497626410841576)
--(axis cs:6112,0.497633007979948)
--(axis cs:6113,0.497635166327128)
--(axis cs:6114,0.497622109576009)
--(axis cs:6115,0.497609372572271)
--(axis cs:6116,0.497596956369471)
--(axis cs:6117,0.497584861979227)
--(axis cs:6118,0.497573090371159)
--(axis cs:6119,0.497561642472847)
--(axis cs:6120,0.497550519169774)
--(axis cs:6121,0.497539721305298)
--(axis cs:6122,0.497529249680608)
--(axis cs:6123,0.497519105054703)
--(axis cs:6124,0.497509288144363)
--(axis cs:6125,0.497499799624131)
--(axis cs:6126,0.497490640126306)
--(axis cs:6127,0.497481810240926)
--(axis cs:6128,0.497473310515772)
--(axis cs:6129,0.497465141456371)
--(axis cs:6130,0.497457303525999)
--(axis cs:6131,0.497449797145703)
--(axis cs:6132,0.497442622694309)
--(axis cs:6133,0.497435780508456)
--(axis cs:6134,0.497429270882618)
--(axis cs:6135,0.497423094069144)
--(axis cs:6136,0.497417250278293)
--(axis cs:6137,0.497411739678282)
--(axis cs:6138,0.497406562395333)
--(axis cs:6139,0.497401718513734)
--(axis cs:6140,0.497397208075891)
--(axis cs:6141,0.497393031082402)
--(axis cs:6142,0.497389187492121)
--(axis cs:6143,0.497385677222239)
--(axis cs:6144,0.49738250014836)
--(axis cs:6145,0.49737965610459)
--(axis cs:6146,0.497377144883628)
--(axis cs:6147,0.49737496623686)
--(axis cs:6148,0.497373119874463)
--(axis cs:6149,0.497371605465506)
--(axis cs:6150,0.497370422638069)
--(axis cs:6151,0.497369570979349)
--(axis cs:6152,0.497369050035788)
--(axis cs:6153,0.497368859313198)
--(axis cs:6154,0.497368998276889)
--(axis cs:6155,0.497369466351804)
--(axis cs:6156,0.497370262922664)
--(axis cs:6157,0.497371387334106)
--(axis cs:6158,0.497372838890842)
--(axis cs:6159,0.497374616857802)
--(axis cs:6160,0.497376720460306)
--(axis cs:6161,0.497379148884217)
--(axis cs:6162,0.497381901276116)
--(axis cs:6163,0.497384976743474)
--(axis cs:6164,0.497388374354829)
--(axis cs:6165,0.497392093139968)
--(axis cs:6166,0.497396132090116)
--(axis cs:6167,0.497400490158125)
--(axis cs:6168,0.497405166258674)
--(axis cs:6169,0.497410159268465)
--(axis cs:6170,0.497415468026428)
--(axis cs:6171,0.497421091333936)
--(axis cs:6172,0.49742702795501)
--(axis cs:6173,0.497433276616545)
--(axis cs:6174,0.497439836008527)
--(axis cs:6175,0.49744670478426)
--(axis cs:6176,0.4974538815606)
--(axis cs:6177,0.497461364918184)
--(axis cs:6178,0.497469153401675)
--(axis cs:6179,0.497477245520002)
--(axis cs:6180,0.497485639746606)
--(axis cs:6181,0.497494334519693)
--(axis cs:6182,0.497503328242491)
--(axis cs:6183,0.497512619283502)
--(axis cs:6184,0.497522205976775)
--(axis cs:6185,0.497532086622163)
--(axis cs:6186,0.497542259485601)
--(axis cs:6187,0.497552722799376)
--(axis cs:6188,0.497563474762408)
--(axis cs:6189,0.497574513540528)
--(axis cs:6190,0.497585837266771)
--(axis cs:6191,0.497597444041655)
--(axis cs:6192,0.497609331933484)
--(axis cs:6193,0.497621498978636)
--(axis cs:6194,0.497633943181867)
--(axis cs:6195,0.497646662516616)
--(axis cs:6196,0.497659654925306)
--(axis cs:6197,0.497672918319659)
--(axis cs:6198,0.497686450581008)
--(axis cs:6199,0.49770024956061)
--(axis cs:6200,0.497714313079974)
--(axis cs:6201,0.497728638931174)
--(axis cs:6202,0.497743224877185)
--(axis cs:6203,0.497758068652203)
--(axis cs:6204,0.497773167961986)
--(axis cs:6205,0.497788520484181)
--(axis cs:6206,0.49780412386867)
--(axis cs:6207,0.497819975737904)
--(axis cs:6208,0.497836073687254)
--(axis cs:6209,0.497852415285353)
--(axis cs:6210,0.497868998074445)
--(axis cs:6211,0.497885819570742)
--(axis cs:6212,0.497902877264774)
--(axis cs:6213,0.49792016862175)
--(axis cs:6214,0.497937691081917)
--(axis cs:6215,0.497955442060922)
--(axis cs:6216,0.497973418950177)
--(axis cs:6217,0.497991619117229)
--(axis cs:6218,0.498010039906126)
--(axis cs:6219,0.498028678637793)
--(axis cs:6220,0.498047532610402)
--(axis cs:6221,0.498066599099756)
--(axis cs:6222,0.498085875359659)
--(axis cs:6223,0.498105358622304)
--(axis cs:6224,0.498125046098652)
--(axis cs:6225,0.498144934978817)
--(axis cs:6226,0.498165022432459)
--(axis cs:6227,0.498185305609163)
--(axis cs:6228,0.498205781638838)
--(axis cs:6229,0.498226447632105)
--(axis cs:6230,0.498247300680696)
--(axis cs:6231,0.498268337857842)
--(axis cs:6232,0.498289556218679)
--(axis cs:6233,0.498310952800644)
--(axis cs:6234,0.498332524623873)
--(axis cs:6235,0.498354268691609)
--(axis cs:6236,0.498376181990599)
--(axis cs:6237,0.498398261491507)
--(axis cs:6238,0.498420504149311)
--(axis cs:6239,0.498442906903721)
--(axis cs:6240,0.49846546667958)
--(axis cs:6241,0.498488180387275)
--(axis cs:6242,0.498511044923154)
--(axis cs:6243,0.498534057169932)
--(axis cs:6244,0.498557213997107)
--(axis cs:6245,0.498580512261372)
--(axis cs:6246,0.498603948807035)
--(axis cs:6247,0.49862752046643)
--(axis cs:6248,0.498651224060337)
--(axis cs:6249,0.498652878468623)
--(axis cs:6250,0.498648778683482)
--(axis cs:6251,0.498644854977657)
--(axis cs:6252,0.498641107544478)
--(axis cs:6253,0.498637536554882)
--(axis cs:6254,0.498634142157429)
--(axis cs:6255,0.498630924478324)
--(axis cs:6256,0.498627883621436)
--(axis cs:6257,0.498625019668324)
--(axis cs:6258,0.498622332678265)
--(axis cs:6259,0.498619822688282)
--(axis cs:6260,0.498617489713181)
--(axis cs:6261,0.498615333745582)
--(axis cs:6262,0.498613354755962)
--(axis cs:6263,0.498611552692693)
--(axis cs:6264,0.498609927482086)
--(axis cs:6265,0.498608479028439)
--(axis cs:6266,0.498607207214088)
--(axis cs:6267,0.498606111899453)
--(axis cs:6268,0.498605192923097)
--(axis cs:6269,0.498604450101783)
--(axis cs:6270,0.498603883230533)
--(axis cs:6271,0.49860349208269)
--(axis cs:6272,0.498603276409984)
--(axis cs:6273,0.498603235942598)
--(axis cs:6274,0.49860337038924)
--(axis cs:6275,0.498603679437216)
--(axis cs:6276,0.498604162752503)
--(axis cs:6277,0.49860481997983)
--(axis cs:6278,0.498605650742755)
--(axis cs:6279,0.498606654643752)
--(axis cs:6280,0.498607831264291)
--(axis cs:6281,0.498609180164932)
--(axis cs:6282,0.498610700885411)
--(axis cs:6283,0.498612392944734)
--(axis cs:6284,0.498614255841275)
--(axis cs:6285,0.498616289052868)
--(axis cs:6286,0.498618492036911)
--(axis cs:6287,0.498620864230471)
--(axis cs:6288,0.498623405050381)
--(axis cs:6289,0.498626113893356)
--(axis cs:6290,0.498628990136096)
--(axis cs:6291,0.498632033135401)
--(axis cs:6292,0.498635242228284)
--(axis cs:6293,0.498638616732091)
--(axis cs:6294,0.498642155944612)
--(axis cs:6295,0.49864585914421)
--(axis cs:6296,0.49864972558994)
--(axis cs:6297,0.498653754521675)
--(axis cs:6298,0.498657945160234)
--(axis cs:6299,0.498662296707513)
--(axis cs:6300,0.498666808346614)
--(axis cs:6301,0.49867147924198)
--(axis cs:6302,0.498676308539533)
--(axis cs:6303,0.498681295366812)
--(axis cs:6304,0.498686438833111)
--(axis cs:6305,0.498691738029622)
--(axis cs:6306,0.498697192029582)
--(axis cs:6307,0.498702799888416)
--(axis cs:6308,0.498708560643887)
--(axis cs:6309,0.498714473316247)
--(axis cs:6310,0.498720536908387)
--(axis cs:6311,0.498719520527443)
--(axis cs:6312,0.498715388259275)
--(axis cs:6313,0.498711423787271)
--(axis cs:6314,0.498707627323873)
--(axis cs:6315,0.498703999060134)
--(axis cs:6316,0.49870053916573)
--(axis cs:6317,0.498697247788972)
--(axis cs:6318,0.498694125056826)
--(axis cs:6319,0.498691171074933)
--(axis cs:6320,0.498688385927629)
--(axis cs:6321,0.498685769677976)
--(axis cs:6322,0.498683322367785)
--(axis cs:6323,0.498681044017648)
--(axis cs:6324,0.498678934626974)
--(axis cs:6325,0.498676994174021)
--(axis cs:6326,0.498675222615938)
--(axis cs:6327,0.498673619888801)
--(axis cs:6328,0.498672185907665)
--(axis cs:6329,0.498670920566601)
--(axis cs:6330,0.498669823738751)
--(axis cs:6331,0.498668895276377)
--(axis cs:6332,0.498668135010915)
--(axis cs:6333,0.498667542753031)
--(axis cs:6334,0.498667118292681)
--(axis cs:6335,0.49866686139917)
--(axis cs:6336,0.498666771821219)
--(axis cs:6337,0.49866684928703)
--(axis cs:6338,0.498667093504352)
--(axis cs:6339,0.498667504160556)
--(axis cs:6340,0.498668080922709)
--(axis cs:6341,0.498668823437645)
--(axis cs:6342,0.498669731332047)
--(axis cs:6343,0.49867080421253)
--(axis cs:6344,0.498672041665719)
--(axis cs:6345,0.498673443258338)
--(axis cs:6346,0.498675008537297)
--(axis cs:6347,0.498676737029784)
--(axis cs:6348,0.498678628243352)
--(axis cs:6349,0.498680681666022)
--(axis cs:6350,0.498682896766373)
--(axis cs:6351,0.498685272993645)
--(axis cs:6352,0.498687809777839)
--(axis cs:6353,0.498690506529825)
--(axis cs:6354,0.49869336264144)
--(axis cs:6355,0.498696377485606)
--(axis cs:6356,0.498699550416433)
--(axis cs:6357,0.498702880769334)
--(axis cs:6358,0.498706367861141)
--(axis cs:6359,0.498710010990223)
--(axis cs:6360,0.4987138094366)
--(axis cs:6361,0.498717762462069)
--(axis cs:6362,0.498721869310326)
--(axis cs:6363,0.49872612920709)
--(axis cs:6364,0.498730541360232)
--(axis cs:6365,0.498735104959902)
--(axis cs:6366,0.498739819178664)
--(axis cs:6367,0.498744683171625)
--(axis cs:6368,0.498749696076576)
--(axis cs:6369,0.498754857014121)
--(axis cs:6370,0.498760165087825)
--(axis cs:6371,0.49876561938435)
--(axis cs:6372,0.498771218973597)
--(axis cs:6373,0.498776962908854)
--(axis cs:6374,0.498782850226942)
--(axis cs:6375,0.498788879948361)
--(axis cs:6376,0.498795051077443)
--(axis cs:6377,0.498801362602503)
--(axis cs:6378,0.498807813495992)
--(axis cs:6379,0.498814402714653)
--(axis cs:6380,0.49882112919968)
--(axis cs:6381,0.498827991876872)
--(axis cs:6382,0.498834989656799)
--(axis cs:6383,0.498842121434961)
--(axis cs:6384,0.498849386091952)
--(axis cs:6385,0.498856782493627)
--(axis cs:6386,0.498864309491267)
--(axis cs:6387,0.498871965921747)
--(axis cs:6388,0.49887975060771)
--(axis cs:6389,0.498887662357732)
--(axis cs:6390,0.498895699966503)
--(axis cs:6391,0.498903862214991)
--(axis cs:6392,0.49891214787063)
--(axis cs:6393,0.498920555687486)
--(axis cs:6394,0.498929084406443)
--(axis cs:6395,0.49893773275538)
--(axis cs:6396,0.498946499449352)
--(axis cs:6397,0.498955383190773)
--(axis cs:6398,0.498964382669601)
--(axis cs:6399,0.498973496563521)
--(axis cs:6400,0.498982723538133)
--(axis cs:6401,0.498992062247139)
--(axis cs:6402,0.499001511332531)
--(axis cs:6403,0.49901106942478)
--(axis cs:6404,0.499020735143031)
--(axis cs:6405,0.499030507095289)
--(axis cs:6406,0.499040383878618)
--(axis cs:6407,0.499050364079331)
--(axis cs:6408,0.499060446273186)
--(axis cs:6409,0.499070629025585)
--(axis cs:6410,0.499080910891766)
--(axis cs:6411,0.499091290417005)
--(axis cs:6412,0.499101766136815)
--(axis cs:6413,0.499112336577143)
--(axis cs:6414,0.499123000254572)
--(axis cs:6415,0.499133755676525)
--(axis cs:6416,0.499144601341462)
--(axis cs:6417,0.49915553573909)
--(axis cs:6418,0.49916655735056)
--(axis cs:6419,0.499177664648677)
--(axis cs:6420,0.499188856098102)
--(axis cs:6421,0.499200130155558)
--(axis cs:6422,0.499211485270041)
--(axis cs:6423,0.499222919883019)
--(axis cs:6424,0.499234432428649)
--(axis cs:6425,0.49924602133398)
--(axis cs:6426,0.499257685019161)
--(axis cs:6427,0.499269421897654)
--(axis cs:6428,0.499281230376443)
--(axis cs:6429,0.499293108856242)
--(axis cs:6430,0.49930505573171)
--(axis cs:6431,0.499317069391656)
--(axis cs:6432,0.499329148219257)
--(axis cs:6433,0.499341290592268)
--(axis cs:6434,0.499353494883231)
--(axis cs:6435,0.499365759459691)
--(axis cs:6436,0.499378082684408)
--(axis cs:6437,0.499390462915569)
--(axis cs:6438,0.499402898507005)
--(axis cs:6439,0.499415387808397)
--(axis cs:6440,0.499427929165497)
--(axis cs:6441,0.499440520920339)
--(axis cs:6442,0.499453161411451)
--(axis cs:6443,0.499465848974073)
--(axis cs:6444,0.499478581940366)
--(axis cs:6445,0.49949135863963)
--(axis cs:6446,0.499504177398517)
--(axis cs:6447,0.49951035410353)
--(axis cs:6448,0.499511131964327)
--(axis cs:6449,0.499511969705416)
--(axis cs:6450,0.499512867120644)
--(axis cs:6451,0.499513823996735)
--(axis cs:6452,0.49951484011333)
--(axis cs:6453,0.499515915243029)
--(axis cs:6454,0.499517049151427)
--(axis cs:6455,0.49951824159716)
--(axis cs:6456,0.499519492331944)
--(axis cs:6457,0.499520801100616)
--(axis cs:6458,0.499522167641185)
--(axis cs:6459,0.499523591684866)
--(axis cs:6460,0.499525072956133)
--(axis cs:6461,0.499526611172763)
--(axis cs:6462,0.499528206045881)
--(axis cs:6463,0.499529857280009)
--(axis cs:6464,0.499531564573111)
--(axis cs:6465,0.499533327616649)
--(axis cs:6466,0.499535146095625)
--(axis cs:6467,0.499537019688635)
--(axis cs:6468,0.49953894806792)
--(axis cs:6469,0.499540930899416)
--(axis cs:6470,0.49954296784281)
--(axis cs:6471,0.499545058551589)
--(axis cs:6472,0.499547202673098)
--(axis cs:6473,0.499549399848589)
--(axis cs:6474,0.499551649713283)
--(axis cs:6475,0.49955395189642)
--(axis cs:6476,0.49955630602132)
--(axis cs:6477,0.499558711705436)
--(axis cs:6478,0.499561168560415)
--(axis cs:6479,0.499563676192156)
--(axis cs:6480,0.499566234200868)
--(axis cs:6481,0.499568842181129)
--(axis cs:6482,0.499571499721949)
--(axis cs:6483,0.499574206406829)
--(axis cs:6484,0.49957696181382)
--(axis cs:6485,0.499579765515593)
--(axis cs:6486,0.499582617079491)
--(axis cs:6487,0.4995855160676)
--(axis cs:6488,0.499588462036811)
--(axis cs:6489,0.499591454538882)
--(axis cs:6490,0.499594493120504)
--(axis cs:6491,0.499597577323368)
--(axis cs:6492,0.499600706684229)
--(axis cs:6493,0.499603880734972)
--(axis cs:6494,0.49960709900268)
--(axis cs:6495,0.4996103610097)
--(axis cs:6496,0.499613666273715)
--(axis cs:6497,0.499617014307804)
--(axis cs:6498,0.499620404620519)
--(axis cs:6499,0.499623836715951)
--(axis cs:6500,0.499627310093797)
--(axis cs:6501,0.499630824249436)
--(axis cs:6502,0.499634378673994)
--(axis cs:6503,0.499637972854415)
--(axis cs:6504,0.499641606273539)
--(axis cs:6505,0.499645278410165)
--(axis cs:6506,0.499648988739129)
--(axis cs:6507,0.499652736731373)
--(axis cs:6508,0.49965652185402)
--(axis cs:6509,0.499660343570447)
--(axis cs:6510,0.499664201340357)
--(axis cs:6511,0.499668094619853)
--(axis cs:6512,0.499672022861516)
--(axis cs:6513,0.499675985514472)
--(axis cs:6514,0.499679982024476)
--(axis cs:6515,0.499684011833978)
--(axis cs:6516,0.499688074382206)
--(axis cs:6517,0.499692169105236)
--(axis cs:6518,0.499696295436072)
--(axis cs:6519,0.499700452804719)
--(axis cs:6520,0.499704640638261)
--(axis cs:6521,0.49970885836094)
--(axis cs:6522,0.499713105394226)
--(axis cs:6523,0.499717381156903)
--(axis cs:6524,0.499721685065138)
--(axis cs:6525,0.499726016532566)
--(axis cs:6526,0.49973037497036)
--(axis cs:6527,0.499734759787315)
--(axis cs:6528,0.499739170389926)
--(axis cs:6529,0.49974360618246)
--(axis cs:6530,0.49974806656704)
--(axis cs:6531,0.499752550943723)
--(axis cs:6532,0.499743713738179)
--(axis cs:6533,0.499725371981891)
--(axis cs:6534,0.499707095628129)
--(axis cs:6535,0.49968888685408)
--(axis cs:6536,0.49967074782479)
--(axis cs:6537,0.499652680692915)
--(axis cs:6538,0.499634687598467)
--(axis cs:6539,0.49961677066857)
--(axis cs:6540,0.499598932017217)
--(axis cs:6541,0.499581173745027)
--(axis cs:6542,0.499563497939003)
--(axis cs:6543,0.499545906672294)
--(axis cs:6544,0.499528402003962)
--(axis cs:6545,0.499510985978744)
--(axis cs:6546,0.499493660626822)
--(axis cs:6547,0.499476427963595)
--(axis cs:6548,0.49945928998945)
--(axis cs:6549,0.499442248689536)
--(axis cs:6550,0.499425306033543)
--(axis cs:6551,0.499408463975482)
--(axis cs:6552,0.499391724453466)
--(axis cs:6553,0.499375089389493)
--(axis cs:6554,0.499358560689236)
--(axis cs:6555,0.499342140241828)
--(axis cs:6556,0.499325829919657)
--(axis cs:6557,0.499309631578158)
--(axis cs:6558,0.499293547055611)
--(axis cs:6559,0.499277578172935)
--(axis cs:6560,0.499261726733499)
--(axis cs:6561,0.499245994522916)
--(axis cs:6562,0.499230383308855)
--(axis cs:6563,0.499214894840848)
--(axis cs:6564,0.499199530850105)
--(axis cs:6565,0.499184293049323)
--(axis cs:6566,0.499169183132506)
--(axis cs:6567,0.499154202774785)
--(axis cs:6568,0.49913935363224)
--(axis cs:6569,0.499124637341723)
--(axis cs:6570,0.499110055520687)
--(axis cs:6571,0.499095609767019)
--(axis cs:6572,0.499081301658866)
--(axis cs:6573,0.49906713275448)
--(axis cs:6574,0.499053104592047)
--(axis cs:6575,0.499039218689538)
--(axis cs:6576,0.499025476544544)
--(axis cs:6577,0.499011879634131)
--(axis cs:6578,0.498998429414684)
--(axis cs:6579,0.498985127321764)
--(axis cs:6580,0.498971974769958)
--(axis cs:6581,0.498958973152744)
--(axis cs:6582,0.498946123842348)
--(axis cs:6583,0.49893342818961)
--(axis cs:6584,0.498920887523848)
--(axis cs:6585,0.498908503152734)
--(axis cs:6586,0.49889627636216)
--(axis cs:6587,0.498884208416118)
--(axis cs:6588,0.49887230055658)
--(axis cs:6589,0.498860554003375)
--(axis cs:6590,0.498848969954077)
--(axis cs:6591,0.498837549583895)
--(axis cs:6592,0.498826294045557)
--(axis cs:6593,0.49881520446921)
--(axis cs:6594,0.498804281962315)
--(axis cs:6595,0.498793527609543)
--(axis cs:6596,0.498782942472685)
--(axis cs:6597,0.498772527590551)
--(axis cs:6598,0.498762283978882)
--(axis cs:6599,0.498752212630261)
--(axis cs:6600,0.49874231451403)
--(axis cs:6601,0.498732590576205)
--(axis cs:6602,0.498723041739399)
--(axis cs:6603,0.498713668902745)
--(axis cs:6604,0.498704472941824)
--(axis cs:6605,0.498695454708593)
--(axis cs:6606,0.498686615031323)
--(axis cs:6607,0.49867795471453)
--(axis cs:6608,0.49866947453892)
--(axis cs:6609,0.498661175261325)
--(axis cs:6610,0.498653057614655)
--(axis cs:6611,0.498645122307842)
--(axis cs:6612,0.498637370025796)
--(axis cs:6613,0.498629801429354)
--(axis cs:6614,0.498622417155245)
--(axis cs:6615,0.498615217816046)
--(axis cs:6616,0.498608204000149)
--(axis cs:6617,0.498601376271727)
--(axis cs:6618,0.498594735170702)
--(axis cs:6619,0.498588281212723)
--(axis cs:6620,0.498582014889142)
--(axis cs:6621,0.498575936666988)
--(axis cs:6622,0.498570046988958)
--(axis cs:6623,0.498564346273394)
--(axis cs:6624,0.49855883491428)
--(axis cs:6625,0.498553513281229)
--(axis cs:6626,0.498548381719477)
--(axis cs:6627,0.498543440549886)
--(axis cs:6628,0.49853869006894)
--(axis cs:6629,0.498534130548753)
--(axis cs:6630,0.498529762237074)
--(axis cs:6631,0.498525585357296)
--(axis cs:6632,0.498521600108473)
--(axis cs:6633,0.498517806665333)
--(axis cs:6634,0.498514205178299)
--(axis cs:6635,0.49851079577351)
--(axis cs:6636,0.498507578552848)
--(axis cs:6637,0.498504553593964)
--(axis cs:6638,0.498501720950311)
--(axis cs:6639,0.498499080651178)
--(axis cs:6640,0.498496632701726)
--(axis cs:6641,0.498494377083031)
--(axis cs:6642,0.498492313752124)
--(axis cs:6643,0.498490442642039)
--(axis cs:6644,0.498488763661859)
--(axis cs:6645,0.498487276696772)
--(axis cs:6646,0.498485981608126)
--(axis cs:6647,0.498484878233479)
--(axis cs:6648,0.498483966386672)
--(axis cs:6649,0.498483245857879)
--(axis cs:6650,0.498482716413686)
--(axis cs:6651,0.498482377797149)
--(axis cs:6652,0.498482229727873)
--(axis cs:6653,0.498482271902087)
--(axis cs:6654,0.498482503992715)
--(axis cs:6655,0.498482925649465)
--(axis cs:6656,0.498483536498903)
--(axis cs:6657,0.498484336144549)
--(axis cs:6658,0.498485324166956)
--(axis cs:6659,0.498486500123808)
--(axis cs:6660,0.498487863550011)
--(axis cs:6661,0.498489413957791)
--(axis cs:6662,0.498491150836792)
--(axis cs:6663,0.498493073654179)
--(axis cs:6664,0.498495181854744)
--(axis cs:6665,0.498497474861011)
--(axis cs:6666,0.498499952073347)
--(axis cs:6667,0.498502612870074)
--(axis cs:6668,0.498505456607586)
--(axis cs:6669,0.498508482620464)
--(axis cs:6670,0.4985116902216)
--(axis cs:6671,0.498515078702313)
--(axis cs:6672,0.498518647332482)
--(axis cs:6673,0.498522395360668)
--(axis cs:6674,0.498526322014248)
--(axis cs:6675,0.498530426499543)
--(axis cs:6676,0.498531204699283)
--(axis cs:6677,0.498523106212135)
--(axis cs:6678,0.498515206299628)
--(axis cs:6679,0.498507505614778)
--(axis cs:6680,0.498500004784559)
--(axis cs:6681,0.498492704409865)
--(axis cs:6682,0.498485605065483)
--(axis cs:6683,0.498478707300062)
--(axis cs:6684,0.498472011636088)
--(axis cs:6685,0.498465518569867)
--(axis cs:6686,0.498459228571503)
--(axis cs:6687,0.498453142084886)
--(axis cs:6688,0.498447259527677)
--(axis cs:6689,0.498441581291307)
--(axis cs:6690,0.498436107740964)
--(axis cs:6691,0.4984308392156)
--(axis cs:6692,0.498425776027926)
--(axis cs:6693,0.49842091846442)
--(axis cs:6694,0.498416266785338)
--(axis cs:6695,0.49841182122472)
--(axis cs:6696,0.498407581990412)
--(axis cs:6697,0.498403549264078)
--(axis cs:6698,0.498399723201225)
--(axis cs:6699,0.498396103931228)
--(axis cs:6700,0.498392691557356)
--(axis cs:6701,0.498389486156804)
--(axis cs:6702,0.498386487780728)
--(axis cs:6703,0.498383696454284)
--(axis cs:6704,0.498381112176664)
--(axis cs:6705,0.498378734921146)
--(axis cs:6706,0.498376564635137)
--(axis cs:6707,0.498374601240225)
--(axis cs:6708,0.498372844632233)
--(axis cs:6709,0.498371294681272)
--(axis cs:6710,0.498369951231808)
--(axis cs:6711,0.498368814102716)
--(axis cs:6712,0.498367883087354)
--(axis cs:6713,0.498367157953625)
--(axis cs:6714,0.498366638444056)
--(axis cs:6715,0.498366324275868)
--(axis cs:6716,0.498366215141055)
--(axis cs:6717,0.498366310706468)
--(axis cs:6718,0.498366610613895)
--(axis cs:6719,0.498367114480153)
--(axis cs:6720,0.498367821897175)
--(axis cs:6721,0.498368732432103)
--(axis cs:6722,0.498369845627385)
--(axis cs:6723,0.498371161000876)
--(axis cs:6724,0.498372678045937)
--(axis cs:6725,0.49837439623154)
--(axis cs:6726,0.498376315002378)
--(axis cs:6727,0.498378433778974)
--(axis cs:6728,0.498380751957794)
--(axis cs:6729,0.498383268911363)
--(axis cs:6730,0.498385983988388)
--(axis cs:6731,0.498388896513875)
--(axis cs:6732,0.498392005789254)
--(axis cs:6733,0.498395311092509)
--(axis cs:6734,0.498398811678307)
--(axis cs:6735,0.498402506778131)
--(axis cs:6736,0.498406395600412)
--(axis cs:6737,0.498410477330674)
--(axis cs:6738,0.498414751131666)
--(axis cs:6739,0.498419216143515)
--(axis cs:6740,0.498423871483863)
--(axis cs:6741,0.49842871624802)
--(axis cs:6742,0.498433749509117)
--(axis cs:6743,0.498438970318253)
--(axis cs:6744,0.498444377704658)
--(axis cs:6745,0.498449970675848)
--(axis cs:6746,0.498455748217785)
--(axis cs:6747,0.498461709295042)
--(axis cs:6748,0.498467852850971)
--(axis cs:6749,0.498474177807867)
--(axis cs:6750,0.498480683067139)
--(axis cs:6751,0.498487367509488)
--(axis cs:6752,0.498494229995073)
--(axis cs:6753,0.498501269363699)
--(axis cs:6754,0.498508484434989)
--(axis cs:6755,0.498515874008568)
--(axis cs:6756,0.498523436864247)
--(axis cs:6757,0.498531171762211)
--(axis cs:6758,0.498539077443206)
--(axis cs:6759,0.49854715262873)
--(axis cs:6760,0.498555396021222)
--(axis cs:6761,0.498563806304263)
--(axis cs:6762,0.498572382142768)
--(axis cs:6763,0.498581122183189)
--(axis cs:6764,0.498590025053708)
--(axis cs:6765,0.498599089364448)
--(axis cs:6766,0.498608313707674)
--(axis cs:6767,0.498617696657998)
--(axis cs:6768,0.498627236772589)
--(axis cs:6769,0.498636932591383)
--(axis cs:6770,0.498646782637296)
--(axis cs:6771,0.498656785416434)
--(axis cs:6772,0.498666939418314)
--(axis cs:6773,0.498677243116076)
--(axis cs:6774,0.498687694966704)
--(axis cs:6775,0.498698293411246)
--(axis cs:6776,0.498709036875037)
--(axis cs:6777,0.498719923767924)
--(axis cs:6778,0.498730952484486)
--(axis cs:6779,0.498742121404267)
--(axis cs:6780,0.498753428892)
--(axis cs:6781,0.498764873297837)
--(axis cs:6782,0.498776452957585)
--(axis cs:6783,0.498788166192933)
--(axis cs:6784,0.498800011311686)
--(axis cs:6785,0.498811986608006)
--(axis cs:6786,0.498824090362643)
--(axis cs:6787,0.498836320843174)
--(axis cs:6788,0.498848676304245)
--(axis cs:6789,0.498861154987807)
--(axis cs:6790,0.498873755123362)
--(axis cs:6791,0.498886474928203)
--(axis cs:6792,0.498899312607657)
--(axis cs:6793,0.498912266355332)
--(axis cs:6794,0.498925334353363)
--(axis cs:6795,0.498938514772657)
--(axis cs:6796,0.498951805773142)
--(axis cs:6797,0.498965205504018)
--(axis cs:6798,0.498978712104003)
--(axis cs:6799,0.498992323701586)
--(axis cs:6800,0.499006038415277)
--(axis cs:6801,0.499019854353863)
--(axis cs:6802,0.499033769616657)
--(axis cs:6803,0.499047782293754)
--(axis cs:6804,0.499061890466285)
--(axis cs:6805,0.499076092206674)
--(axis cs:6806,0.499090385578891)
--(axis cs:6807,0.499104768638712)
--(axis cs:6808,0.499119239433974)
--(axis cs:6809,0.499133796004833)
--(axis cs:6810,0.499148436384022)
--(axis cs:6811,0.499163158597113)
--(axis cs:6812,0.499163398597174)
--(axis cs:6813,0.499160857826821)
--(axis cs:6814,0.499158426397161)
--(axis cs:6815,0.49915610442761)
--(axis cs:6816,0.49915389202368)
--(axis cs:6817,0.499151789276989)
--(axis cs:6818,0.499149796265271)
--(axis cs:6819,0.499147913052397)
--(axis cs:6820,0.49914613968838)
--(axis cs:6821,0.499144476209401)
--(axis cs:6822,0.499142922637824)
--(axis cs:6823,0.499141478982216)
--(axis cs:6824,0.499140145237371)
--(axis cs:6825,0.499138921384334)
--(axis cs:6826,0.499137807390423)
--(axis cs:6827,0.499136803209264)
--(axis cs:6828,0.499135908780811)
--(axis cs:6829,0.499135124031383)
--(axis cs:6830,0.499134448873693)
--(axis cs:6831,0.499133883206884)
--(axis cs:6832,0.499133426916562)
--(axis cs:6833,0.499133079874838)
--(axis cs:6834,0.499132841940361)
--(axis cs:6835,0.499132712958361)
--(axis cs:6836,0.499132692760693)
--(axis cs:6837,0.499132781165878)
--(axis cs:6838,0.499132977979149)
--(axis cs:6839,0.499133282992498)
--(axis cs:6840,0.499133695984725)
--(axis cs:6841,0.499134216721486)
--(axis cs:6842,0.499134844955349)
--(axis cs:6843,0.499135580425841)
--(axis cs:6844,0.499136422859507)
--(axis cs:6845,0.499137371969966)
--(axis cs:6846,0.499138427457967)
--(axis cs:6847,0.499139589011447)
--(axis cs:6848,0.499140856305597)
--(axis cs:6849,0.499142229002919)
--(axis cs:6850,0.499143706753292)
--(axis cs:6851,0.499145289194036)
--(axis cs:6852,0.499146975949981)
--(axis cs:6853,0.499148766633532)
--(axis cs:6854,0.499150660844741)
--(axis cs:6855,0.499152658171377)
--(axis cs:6856,0.499154758188998)
--(axis cs:6857,0.499156960461025)
--(axis cs:6858,0.499159264538818)
--(axis cs:6859,0.499161669961752)
--(axis cs:6860,0.499164176257293)
--(axis cs:6861,0.499166782941081)
--(axis cs:6862,0.49916948951701)
--(axis cs:6863,0.499172295477305)
--(axis cs:6864,0.499175200302613)
--(axis cs:6865,0.49917820346208)
--(axis cs:6866,0.499181304413444)
--(axis cs:6867,0.499184502603116)
--(axis cs:6868,0.499187797466273)
--(axis cs:6869,0.499191188426944)
--(axis cs:6870,0.499194674898106)
--(axis cs:6871,0.49919825628177)
--(axis cs:6872,0.499201931969079)
--(axis cs:6873,0.499205701340399)
--(axis cs:6874,0.499204778519693)
--(axis cs:6875,0.499202217346052)
--(axis cs:6876,0.499199760370275)
--(axis cs:6877,0.499197407723675)
--(axis cs:6878,0.499195159524282)
--(axis cs:6879,0.499193015876853)
--(axis cs:6880,0.499190976872878)
--(axis cs:6881,0.499189042590597)
--(axis cs:6882,0.499187213095004)
--(axis cs:6883,0.499185488437868)
--(axis cs:6884,0.499183868657749)
--(axis cs:6885,0.49918235378001)
--(axis cs:6886,0.49918094381684)
--(axis cs:6887,0.499179638767277)
--(axis cs:6888,0.499178438617225)
--(axis cs:6889,0.499177343339482)
--(axis cs:6890,0.499176352893762)
--(axis cs:6891,0.499175467226728)
--(axis cs:6892,0.499174686272013)
--(axis cs:6893,0.499174009950259)
--(axis cs:6894,0.49917343816914)
--(axis cs:6895,0.499172970823402)
--(axis cs:6896,0.499172607794897)
--(axis cs:6897,0.499172348952617)
--(axis cs:6898,0.499172194152732)
--(axis cs:6899,0.499172143238636)
--(axis cs:6900,0.499172196040979)
--(axis cs:6901,0.499172352377718)
--(axis cs:6902,0.499172612054154)
--(axis cs:6903,0.499172974862983)
--(axis cs:6904,0.499173440584343)
--(axis cs:6905,0.49917400898586)
--(axis cs:6906,0.4991746798227)
--(axis cs:6907,0.499175452837619)
--(axis cs:6908,0.49917632776102)
--(axis cs:6909,0.499177304311004)
--(axis cs:6910,0.499178382193426)
--(axis cs:6911,0.499179561101957)
--(axis cs:6912,0.499180840718137)
--(axis cs:6913,0.499182220711439)
--(axis cs:6914,0.49918370073933)
--(axis cs:6915,0.499185280447335)
--(axis cs:6916,0.499186959469099)
--(axis cs:6917,0.499188737426457)
--(axis cs:6918,0.499190613929496)
--(axis cs:6919,0.49919258857663)
--(axis cs:6920,0.499194660954664)
--(axis cs:6921,0.49919683063887)
--(axis cs:6922,0.499199097193056)
--(axis cs:6923,0.499201460169643)
--(axis cs:6924,0.499203919109738)
--(axis cs:6925,0.499206473543213)
--(axis cs:6926,0.49920912298878)
--(axis cs:6927,0.499211866954072)
--(axis cs:6928,0.499214704935724)
--(axis cs:6929,0.499217636419452)
--(axis cs:6930,0.499220660880138)
--(axis cs:6931,0.499223777781914)
--(axis cs:6932,0.499226986578246)
--(axis cs:6933,0.499230286712022)
--(axis cs:6934,0.499233677615637)
--(axis cs:6935,0.499237158711086)
--(axis cs:6936,0.499240729410051)
--(axis cs:6937,0.49924438911399)
--(axis cs:6938,0.499248137214236)
--(axis cs:6939,0.499251973092083)
--(axis cs:6940,0.499255896118885)
--(axis cs:6941,0.49925990565615)
--(axis cs:6942,0.499264001055636)
--(axis cs:6943,0.499268181659451)
--(axis cs:6944,0.499272446800149)
--(axis cs:6945,0.49927679580083)
--(axis cs:6946,0.499281227975242)
--(axis cs:6947,0.499285742627883)
--(axis cs:6948,0.499290339054102)
--(axis cs:6949,0.499295016540203)
--(axis cs:6950,0.499299774363552)
--(axis cs:6951,0.499304611792679)
--(axis cs:6952,0.499309528087388)
--(axis cs:6953,0.499314522498861)
--(axis cs:6954,0.499319594269769)
--(axis cs:6955,0.499324742634381)
--(axis cs:6956,0.49932996681867)
--(axis cs:6957,0.499335266040432)
--(axis cs:6958,0.49934063950939)
--(axis cs:6959,0.499346086427309)
--(axis cs:6960,0.499351605988112)
--(axis cs:6961,0.499357197377991)
--(axis cs:6962,0.499362859775523)
--(axis cs:6963,0.499368592351786)
--(axis cs:6964,0.499374394270475)
--(axis cs:6965,0.49938026468802)
--(axis cs:6966,0.499386202753702)
--(axis cs:6967,0.499392207609775)
--(axis cs:6968,0.49939827839158)
--(axis cs:6969,0.499404414227671)
--(axis cs:6970,0.499410614239931)
--(axis cs:6971,0.499416877543695)
--(axis cs:6972,0.499423203247873)
--(axis cs:6973,0.499429590455068)
--(axis cs:6974,0.499436038261705)
--(axis cs:6975,0.499442545758151)
--(axis cs:6976,0.499449112028838)
--(axis cs:6977,0.499455736152392)
--(axis cs:6978,0.499462417201753)
--(axis cs:6979,0.499469154244306)
--(axis cs:6980,0.499475946342)
--(axis cs:6981,0.499482792551484)
--(axis cs:6982,0.499489691924226)
--(axis cs:6983,0.499496643506643)
--(axis cs:6984,0.499503646340232)
--(axis cs:6985,0.499510699461694)
--(axis cs:6986,0.499517801903064)
--(axis cs:6987,0.499524952691842)
--(axis cs:6988,0.49953215085112)
--(axis cs:6989,0.499539395399712)
--(axis cs:6990,0.499546685352285)
--(axis cs:6991,0.499554019719491)
--(axis cs:6992,0.499561397508094)
--(axis cs:6993,0.499568817721101)
--(axis cs:6994,0.499576279357898)
--(axis cs:6995,0.499583781414377)
--(axis cs:6996,0.499591322883066)
--(axis cs:6997,0.499598902753269)
--(axis cs:6998,0.499606520011187)
--(axis cs:6999,0.499614173640059)
--(axis cs:7000,0.49962186262029)
--(axis cs:7001,0.499629585929585)
--(axis cs:7002,0.49963734254308)
--(axis cs:7003,0.499645131433475)
--(axis cs:7004,0.499652951571169)
--(axis cs:7005,0.49966080192439)
--(axis cs:7006,0.49966868145933)
--(axis cs:7007,0.499676589140275)
--(axis cs:7008,0.49968452392974)
--(axis cs:7009,0.499692484788602)
--(axis cs:7010,0.499695979658441)
--(axis cs:7011,0.499696464353666)
--(axis cs:7012,0.499696986225336)
--(axis cs:7013,0.499697545145242)
--(axis cs:7014,0.499698140980751)
--(axis cs:7015,0.499698773594835)
--(axis cs:7016,0.499699442846094)
--(axis cs:7017,0.49970014858878)
--(axis cs:7018,0.499700890672824)
--(axis cs:7019,0.499701668943862)
--(axis cs:7020,0.49970248324326)
--(axis cs:7021,0.499703333408144)
--(axis cs:7022,0.499704219271425)
--(axis cs:7023,0.499705140661828)
--(axis cs:7024,0.499706097403922)
--(axis cs:7025,0.499707089318143)
--(axis cs:7026,0.499708116220834)
--(axis cs:7027,0.499709177924263)
--(axis cs:7028,0.499710274236664)
--(axis cs:7029,0.499711404962261)
--(axis cs:7030,0.4997125699013)
--(axis cs:7031,0.499713768850084)
--(axis cs:7032,0.499715001601003)
--(axis cs:7033,0.499716267942566)
--(axis cs:7034,0.499717567659437)
--(axis cs:7035,0.499718900532463)
--(axis cs:7036,0.499720266338713)
--(axis cs:7037,0.499721664851511)
--(axis cs:7038,0.499723095840471)
--(axis cs:7039,0.499724559071528)
--(axis cs:7040,0.499726054306981)
--(axis cs:7041,0.499727581305521)
--(axis cs:7042,0.499729139822275)
--(axis cs:7043,0.499730729608835)
--(axis cs:7044,0.499732350413301)
--(axis cs:7045,0.499734001980316)
--(axis cs:7046,0.499735684051103)
--(axis cs:7047,0.499737396363507)
--(axis cs:7048,0.499739138652029)
--(axis cs:7049,0.499740910647865)
--(axis cs:7050,0.49974271207895)
--(axis cs:7051,0.499744542669992)
--(axis cs:7052,0.499746402142518)
--(axis cs:7053,0.499748290214906)
--(axis cs:7054,0.499750206602434)
--(axis cs:7055,0.499752151017315)
--(axis cs:7056,0.499754123168741)
--(axis cs:7057,0.499756122762925)
--(axis cs:7058,0.499758149503139)
--(axis cs:7059,0.499760203089762)
--(axis cs:7060,0.499762283220317)
--(axis cs:7061,0.499764389589517)
--(axis cs:7062,0.499766521889305)
--(axis cs:7063,0.499768679808902)
--(axis cs:7064,0.499770863034845)
--(axis cs:7065,0.499773071251035)
--(axis cs:7066,0.499775304138779)
--(axis cs:7067,0.499777561376835)
--(axis cs:7068,0.499779842641455)
--(axis cs:7069,0.499782147606432)
--(axis cs:7070,0.499784475943144)
--(axis cs:7071,0.4997868273206)
--(axis cs:7072,0.499789201405482)
--(axis cs:7073,0.499791597862196)
--(axis cs:7074,0.499794016352914)
--(axis cs:7075,0.499796456537621)
--(axis cs:7076,0.499798918074163)
--(axis cs:7077,0.49980140061829)
--(axis cs:7078,0.499803903823705)
--(axis cs:7079,0.499806427342112)
--(axis cs:7080,0.499808970823259)
--(axis cs:7081,0.49981153391499)
--(axis cs:7082,0.499814116263287)
--(axis cs:7083,0.499816717512324)
--(axis cs:7084,0.499819337304507)
--(axis cs:7085,0.499821975280528)
--(axis cs:7086,0.499824631079409)
--(axis cs:7087,0.499827304338555)
--(axis cs:7088,0.499829994693794)
--(axis cs:7089,0.499832701779432)
--(axis cs:7090,0.499835425228301)
--(axis cs:7091,0.499838164671803)
--(axis cs:7092,0.499840919739962)
--(axis cs:7093,0.499843690061473)
--(axis cs:7094,0.499846475263749)
--(axis cs:7095,0.49984034378686)
--(axis cs:7096,0.499828956442632)
--(axis cs:7097,0.499817609771024)
--(axis cs:7098,0.499806305123602)
--(axis cs:7099,0.499795043844388)
--(axis cs:7100,0.499783827269703)
--(axis cs:7101,0.499772656728007)
--(axis cs:7102,0.499761533539757)
--(axis cs:7103,0.499750459017242)
--(axis cs:7104,0.499739434464445)
--(axis cs:7105,0.499728461176884)
--(axis cs:7106,0.499717540441472)
--(axis cs:7107,0.499706673536364)
--(axis cs:7108,0.499695861730815)
--(axis cs:7109,0.499685106285037)
--(axis cs:7110,0.499674408450054)
--(axis cs:7111,0.499663769467564)
--(axis cs:7112,0.499653190569795)
--(axis cs:7113,0.499642672979371)
--(axis cs:7114,0.499632217909173)
--(axis cs:7115,0.499621826562206)
--(axis cs:7116,0.49961150013146)
--(axis cs:7117,0.499601239799785)
--(axis cs:7118,0.499591046739751)
--(axis cs:7119,0.499580922113529)
--(axis cs:7120,0.499570867072753)
--(axis cs:7121,0.499560882758401)
--(axis cs:7122,0.499550970300668)
--(axis cs:7123,0.49954113081884)
--(axis cs:7124,0.499531365421178)
--(axis cs:7125,0.499521675204791)
--(axis cs:7126,0.499512061255523)
--(axis cs:7127,0.499502524647835)
--(axis cs:7128,0.499493066444687)
--(axis cs:7129,0.499483687697429)
--(axis cs:7130,0.499474389445684)
--(axis cs:7131,0.49946517271724)
--(axis cs:7132,0.499456038527945)
--(axis cs:7133,0.499446987881592)
--(axis cs:7134,0.499438021769822)
--(axis cs:7135,0.499429141172014)
--(axis cs:7136,0.499420347055188)
--(axis cs:7137,0.499411640373901)
--(axis cs:7138,0.49940302207015)
--(axis cs:7139,0.499394493073278)
--(axis cs:7140,0.499386054299875)
--(axis cs:7141,0.499377706653686)
--(axis cs:7142,0.499369451025522)
--(axis cs:7143,0.499361288293166)
--(axis cs:7144,0.499353219321289)
--(axis cs:7145,0.499345244961363)
--(axis cs:7146,0.499337366051576)
--(axis cs:7147,0.499329583416749)
--(axis cs:7148,0.499321897868258)
--(axis cs:7149,0.499314310203951)
--(axis cs:7150,0.499306821208076)
--(axis cs:7151,0.499299431651201)
--(axis cs:7152,0.499292142290144)
--(axis cs:7153,0.4992849538679)
--(axis cs:7154,0.499277867113573)
--(axis cs:7155,0.499270882742305)
--(axis cs:7156,0.499264001455214)
--(axis cs:7157,0.499257223939327)
--(axis cs:7158,0.49925055086752)
--(axis cs:7159,0.499243982898455)
--(axis cs:7160,0.499237520676524)
--(axis cs:7161,0.499231164831793)
--(axis cs:7162,0.499224915979944)
--(axis cs:7163,0.499218774722224)
--(axis cs:7164,0.499212741645398)
--(axis cs:7165,0.499206817321693)
--(axis cs:7166,0.499201002308756)
--(axis cs:7167,0.499195297149606)
--(axis cs:7168,0.499189702372594)
--(axis cs:7169,0.499184218491359)
--(axis cs:7170,0.499178846004789)
--(axis cs:7171,0.499173585396983)
--(axis cs:7172,0.499168437137218)
--(axis cs:7173,0.499163401679914)
--(axis cs:7174,0.499158479464599)
--(axis cs:7175,0.499153670915885)
--(axis cs:7176,0.499148976443436)
--(axis cs:7177,0.499144396441942)
--(axis cs:7178,0.499139931291098)
--(axis cs:7179,0.499135581355578)
--(axis cs:7180,0.499131346985018)
--(axis cs:7181,0.499127228513996)
--(axis cs:7182,0.499123226262015)
--(axis cs:7183,0.499119340533491)
--(axis cs:7184,0.499115571617737)
--(axis cs:7185,0.499111919788955)
--(axis cs:7186,0.499108385306227)
--(axis cs:7187,0.499104968413506)
--(axis cs:7188,0.499101669339613)
--(axis cs:7189,0.499098488298235)
--(axis cs:7190,0.499095425487921)
--(axis cs:7191,0.499092481092083)
--(axis cs:7192,0.499089655279003)
--(axis cs:7193,0.499086948201831)
--(axis cs:7194,0.499084359998596)
--(axis cs:7195,0.499081890792213)
--(axis cs:7196,0.499079540690495)
--(axis cs:7197,0.499077309786159)
--(axis cs:7198,0.499075198156848)
--(axis cs:7199,0.499073205865141)
--(axis cs:7200,0.499071332958573)
--(axis cs:7201,0.499069579469655)
--(axis cs:7202,0.499067945415893)
--(axis cs:7203,0.499066430799814)
--(axis cs:7204,0.499065035608987)
--(axis cs:7205,0.499063759816056)
--(axis cs:7206,0.499062603378764)
--(axis cs:7207,0.499061566239982)
--(axis cs:7208,0.499060648327747)
--(axis cs:7209,0.499059849555293)
--(axis cs:7210,0.499059169821086)
--(axis cs:7211,0.499058609008862)
--(axis cs:7212,0.499058166987668)
--(axis cs:7213,0.499057843611903)
--(axis cs:7214,0.499057638721359)
--(axis cs:7215,0.499057552141268)
--(axis cs:7216,0.499057583682347)
--(axis cs:7217,0.499057733140848)
--(axis cs:7218,0.499058000298605)
--(axis cs:7219,0.499058384923089)
--(axis cs:7220,0.49905888676746)
--(axis cs:7221,0.499059505570622)
--(axis cs:7222,0.499060241057278)
--(axis cs:7223,0.499061092937994)
--(axis cs:7224,0.499062060909251)
--(axis cs:7225,0.499063144653515)
--(axis cs:7226,0.499064343839295)
--(axis cs:7227,0.499065658121211)
--(axis cs:7228,0.499067087140057)
--(axis cs:7229,0.499068630522875)
--(axis cs:7230,0.49907028788302)
--(axis cs:7231,0.499072058820234)
--(axis cs:7232,0.49907394292072)
--(axis cs:7233,0.499075939757212)
--(axis cs:7234,0.499078048889058)
--(axis cs:7235,0.499080269862291)
--(axis cs:7236,0.499082602209714)
--(axis cs:7237,0.499085045450979)
--(axis cs:7238,0.499087599092667)
--(axis cs:7239,0.499087733352337)
--(axis cs:7240,0.49908271024961)
--(axis cs:7241,0.499077810468852)
--(axis cs:7242,0.499073034414814)
--(axis cs:7243,0.499068382476076)
--(axis cs:7244,0.499063855025024)
--(axis cs:7245,0.499059452417831)
--(axis cs:7246,0.499055174994438)
--(axis cs:7247,0.499051023078543)
--(axis cs:7248,0.499046996977585)
--(axis cs:7249,0.499043096982731)
--(axis cs:7250,0.499039323368874)
--(axis cs:7251,0.499035676394618)
--(axis cs:7252,0.49903215630228)
--(axis cs:7253,0.499028763317881)
--(axis cs:7254,0.499025497651151)
--(axis cs:7255,0.499022359495526)
--(axis cs:7256,0.499019349028155)
--(axis cs:7257,0.499016466409901)
--(axis cs:7258,0.499013711785354)
--(axis cs:7259,0.499011085282834)
--(axis cs:7260,0.499008587014408)
--(axis cs:7261,0.4990062170759)
--(axis cs:7262,0.499003975546909)
--(axis cs:7263,0.499001862490823)
--(axis cs:7264,0.498999877954843)
--(axis cs:7265,0.498998021970002)
--(axis cs:7266,0.498996294551186)
--(axis cs:7267,0.498994695697165)
--(axis cs:7268,0.498993225390615)
--(axis cs:7269,0.498991883598153)
--(axis cs:7270,0.498990670270362)
--(axis cs:7271,0.49898958534183)
--(axis cs:7272,0.49898862873118)
--(axis cs:7273,0.498987800341113)
--(axis cs:7274,0.498987100058441)
--(axis cs:7275,0.498986527754134)
--(axis cs:7276,0.498986083283359)
--(axis cs:7277,0.498985766485524)
--(axis cs:7278,0.49898557718433)
--(axis cs:7279,0.498985515187813)
--(axis cs:7280,0.498985580288401)
--(axis cs:7281,0.49898577226296)
--(axis cs:7282,0.498986090872854)
--(axis cs:7283,0.498986535863998)
--(axis cs:7284,0.498987106966915)
--(axis cs:7285,0.4989878038968)
--(axis cs:7286,0.498988626353575)
--(axis cs:7287,0.498989574021961)
--(axis cs:7288,0.498990646571534)
--(axis cs:7289,0.4989918436568)
--(axis cs:7290,0.498993164917256)
--(axis cs:7291,0.49899460997747)
--(axis cs:7292,0.498996178447143)
--(axis cs:7293,0.49899786992119)
--(axis cs:7294,0.498999683979815)
--(axis cs:7295,0.499001620188584)
--(axis cs:7296,0.49900367809851)
--(axis cs:7297,0.49900585724613)
--(axis cs:7298,0.499008157153586)
--(axis cs:7299,0.499010577328717)
--(axis cs:7300,0.499013117265135)
--(axis cs:7301,0.499015776442319)
--(axis cs:7302,0.499018554325701)
--(axis cs:7303,0.499021450366758)
--(axis cs:7304,0.499024464003105)
--(axis cs:7305,0.499027594658586)
--(axis cs:7306,0.499030841743373)
--(axis cs:7307,0.49903420465406)
--(axis cs:7308,0.499037682773763)
--(axis cs:7309,0.499041275472219)
--(axis cs:7310,0.49904498210589)
--(axis cs:7311,0.499048802018063)
--(axis cs:7312,0.499052734538956)
--(axis cs:7313,0.499056778985822)
--(axis cs:7314,0.499060934663062)
--(axis cs:7315,0.499065200862326)
--(axis cs:7316,0.499069576862629)
--(axis cs:7317,0.49907406193046)
--(axis cs:7318,0.499078655319897)
--(axis cs:7319,0.499083356272719)
--(axis cs:7320,0.499088164018523)
--(axis cs:7321,0.499093077774841)
--(axis cs:7322,0.499098096747257)
--(axis cs:7323,0.499103220129532)
--(axis cs:7324,0.499108447103715)
--(axis cs:7325,0.499113776840276)
--(axis cs:7326,0.499119208498221)
--(axis cs:7327,0.499124741225223)
--(axis cs:7328,0.499130374157742)
--(axis cs:7329,0.499136106421157)
--(axis cs:7330,0.499141937129892)
--(axis cs:7331,0.499147865387546)
--(axis cs:7332,0.499153890287022)
--(axis cs:7333,0.49916001091066)
--(axis cs:7334,0.499166226330371)
--(axis cs:7335,0.499172535607767)
--(axis cs:7336,0.499178937794301)
--(axis cs:7337,0.499185431931398)
--(axis cs:7338,0.499192017050595)
--(axis cs:7339,0.499198692173678)
--(axis cs:7340,0.499205456312821)
--(axis cs:7341,0.499212308470727)
--(axis cs:7342,0.499219247640765)
--(axis cs:7343,0.499226272807117)
--(axis cs:7344,0.499233382944919)
--(axis cs:7345,0.499240577020401)
--(axis cs:7346,0.499247853991037)
--(axis cs:7347,0.499255212805686)
--(axis cs:7348,0.499262652404741)
--(axis cs:7349,0.499270171720274)
--(axis cs:7350,0.499277769676185)
--(axis cs:7351,0.49928544518835)
--(axis cs:7352,0.49929319716477)
--(axis cs:7353,0.499301024505723)
--(axis cs:7354,0.49930892610391)
--(axis cs:7355,0.499316900844611)
--(axis cs:7356,0.499324947605838)
--(axis cs:7357,0.499333065258482)
--(axis cs:7358,0.499341252666472)
--(axis cs:7359,0.499349508686925)
--(axis cs:7360,0.499357832170303)
--(axis cs:7361,0.499366221960568)
--(axis cs:7362,0.499374676895336)
--(axis cs:7363,0.499383195806037)
--(axis cs:7364,0.499391777518067)
--(axis cs:7365,0.499400420850946)
--(axis cs:7366,0.499409124618481)
--(axis cs:7367,0.499417887628917)
--(axis cs:7368,0.499426708685102)
--(axis cs:7369,0.499435586584638)
--(axis cs:7370,0.499444520120051)
--(axis cs:7371,0.49945350807894)
--(axis cs:7372,0.499462549244146)
--(axis cs:7373,0.499471642393906)
--(axis cs:7374,0.499480786302017)
--(axis cs:7375,0.499480446483443)
--(axis cs:7376,0.49947887189154)
--(axis cs:7377,0.499477365197356)
--(axis cs:7378,0.499475926474651)
--(axis cs:7379,0.49947455578855)
--(axis cs:7380,0.49947325319555)
--(axis cs:7381,0.49947201874353)
--(axis cs:7382,0.499470852471759)
--(axis cs:7383,0.499469754410902)
--(axis cs:7384,0.499468724583036)
--(axis cs:7385,0.49946776300166)
--(axis cs:7386,0.499466869671704)
--(axis cs:7387,0.499466044589548)
--(axis cs:7388,0.499465287743036)
--(axis cs:7389,0.499464599111488)
--(axis cs:7390,0.499463978665722)
--(axis cs:7391,0.49946342636807)
--(axis cs:7392,0.499462942172396)
--(axis cs:7393,0.499462526024117)
--(axis cs:7394,0.499462177860225)
--(axis cs:7395,0.499461897609309)
--(axis cs:7396,0.499461685191576)
--(axis cs:7397,0.499461540518877)
--(axis cs:7398,0.499461463494732)
--(axis cs:7399,0.499461454014357)
--(axis cs:7400,0.499461511964688)
--(axis cs:7401,0.499461637224414)
--(axis cs:7402,0.499461829664001)
--(axis cs:7403,0.499462089145727)
--(axis cs:7404,0.499462415523708)
--(axis cs:7405,0.499462808643934)
--(axis cs:7406,0.499463268344303)
--(axis cs:7407,0.499463794454649)
--(axis cs:7408,0.499464386796782)
--(axis cs:7409,0.499465045184524)
--(axis cs:7410,0.499465769423744)
--(axis cs:7411,0.499466559312393)
--(axis cs:7412,0.49946741464055)
--(axis cs:7413,0.499468335190456)
--(axis cs:7414,0.499469320736556)
--(axis cs:7415,0.499470371045538)
--(axis cs:7416,0.499471485876381)
--(axis cs:7417,0.499472664980394)
--(axis cs:7418,0.49947390810126)
--(axis cs:7419,0.499475214975083)
--(axis cs:7420,0.499476585330433)
--(axis cs:7421,0.49947801888839)
--(axis cs:7422,0.499479515362598)
--(axis cs:7423,0.499481074459308)
--(axis cs:7424,0.499482695877427)
--(axis cs:7425,0.499484379308573)
--(axis cs:7426,0.49948612443712)
--(axis cs:7427,0.499487930940256)
--(axis cs:7428,0.499489798488028)
--(axis cs:7429,0.499491726743404)
--(axis cs:7430,0.49949371536232)
--(axis cs:7431,0.499495763993738)
--(axis cs:7432,0.499497872279702)
--(axis cs:7433,0.499500039855395)
--(axis cs:7434,0.499502266349192)
--(axis cs:7435,0.499504551382725)
--(axis cs:7436,0.499506894570936)
--(axis cs:7437,0.499506140473718)
--(axis cs:7438,0.499504553067616)
--(axis cs:7439,0.499503030366164)
--(axis cs:7440,0.499501572450526)
--(axis cs:7441,0.499500179393618)
--(axis cs:7442,0.499498851260114)
--(axis cs:7443,0.49949758810645)
--(axis cs:7444,0.499496389980836)
--(axis cs:7445,0.499495256923256)
--(axis cs:7446,0.499494188965485)
--(axis cs:7447,0.499493186131092)
--(axis cs:7448,0.499492248435456)
--(axis cs:7449,0.499491375885776)
--(axis cs:7450,0.499490568481083)
--(axis cs:7451,0.499489826212255)
--(axis cs:7452,0.499489149062032)
--(axis cs:7453,0.499488537005032)
--(axis cs:7454,0.499487990007767)
--(axis cs:7455,0.499487508028663)
--(axis cs:7456,0.499487091018074)
--(axis cs:7457,0.49948673891831)
--(axis cs:7458,0.499486451663649)
--(axis cs:7459,0.499486229180365)
--(axis cs:7460,0.499486071386749)
--(axis cs:7461,0.499485978193131)
--(axis cs:7462,0.499485949501907)
--(axis cs:7463,0.499485985207563)
--(axis cs:7464,0.499486085196704)
--(axis cs:7465,0.499486249348077)
--(axis cs:7466,0.499486477532606)
--(axis cs:7467,0.499486769613415)
--(axis cs:7468,0.499487125445862)
--(axis cs:7469,0.499487544877569)
--(axis cs:7470,0.499488027748455)
--(axis cs:7471,0.499488573890767)
--(axis cs:7472,0.499489183129117)
--(axis cs:7473,0.499489855280516)
--(axis cs:7474,0.499490590154407)
--(axis cs:7475,0.499491387552705)
--(axis cs:7476,0.499492247269834)
--(axis cs:7477,0.499493169092763)
--(axis cs:7478,0.499494152801049)
--(axis cs:7479,0.499495198166873)
--(axis cs:7480,0.499496304955084)
--(axis cs:7481,0.499497472923241)
--(axis cs:7482,0.499498701821653)
--(axis cs:7483,0.499499991393426)
--(axis cs:7484,0.499501341374503)
--(axis cs:7485,0.499502751493714)
--(axis cs:7486,0.499504221472818)
--(axis cs:7487,0.499505751026553)
--(axis cs:7488,0.499507339862681)
--(axis cs:7489,0.499508987682037)
--(axis cs:7490,0.49951069417858)
--(axis cs:7491,0.49951245903944)
--(axis cs:7492,0.499514281944971)
--(axis cs:7493,0.499516162568802)
--(axis cs:7494,0.499518100577889)
--(axis cs:7495,0.499520095632566)
--(axis cs:7496,0.499522147386602)
--(axis cs:7497,0.499524255487256)
--(axis cs:7498,0.499526419575327)
--(axis cs:7499,0.499528639285215)
--(axis cs:7500,0.499530914244975)
--(axis cs:7501,0.499533244076375)
--(axis cs:7502,0.499535628394955)
--(axis cs:7503,0.499538066810083)
--(axis cs:7504,0.499540558925018)
--(axis cs:7505,0.499543104336966)
--(axis cs:7506,0.499545702637143)
--(axis cs:7507,0.499548353410838)
--(axis cs:7508,0.499551056237471)
--(axis cs:7509,0.499553810690657)
--(axis cs:7510,0.499556616338271)
--(axis cs:7511,0.49955947274251)
--(axis cs:7512,0.499562379459959)
--(axis cs:7513,0.499565336041651)
--(axis cs:7514,0.499568342033142)
--(axis cs:7515,0.499571396974567)
--(axis cs:7516,0.499574500400714)
--(axis cs:7517,0.499577651841088)
--(axis cs:7518,0.499580850819978)
--(axis cs:7519,0.499584096856529)
--(axis cs:7520,0.499587389464808)
--(axis cs:7521,0.499590728153874)
--(axis cs:7522,0.499594112427848)
--(axis cs:7523,0.499597541785982)
--(axis cs:7524,0.499601015722735)
--(axis cs:7525,0.499604533727838)
--(axis cs:7526,0.499608095286369)
--(axis cs:7527,0.499611699878825)
--(axis cs:7528,0.499615346981197)
--(axis cs:7529,0.499619036065038)
--(axis cs:7530,0.499622766597541)
--(axis cs:7531,0.499626538041612)
--(axis cs:7532,0.499630349855944)
--(axis cs:7533,0.49963420149509)
--(axis cs:7534,0.499638092409545)
--(axis cs:7535,0.499642022045813)
--(axis cs:7536,0.499645989846489)
--(axis cs:7537,0.499649995250332)
--(axis cs:7538,0.499654037692345)
--(axis cs:7539,0.499658116603848)
--(axis cs:7540,0.499662231412561)
--(axis cs:7541,0.499666381542676)
--(axis cs:7542,0.499670566414937)
--(axis cs:7543,0.49967478544672)
--(axis cs:7544,0.499679038052111)
--(axis cs:7545,0.499683323641983)
--(axis cs:7546,0.499687641624077)
--(axis cs:7547,0.499691991403082)
--(axis cs:7548,0.499696372380712)
--(axis cs:7549,0.499700783955789)
--(axis cs:7550,0.49970522552432)
--(axis cs:7551,0.49970969647958)
--(axis cs:7552,0.499714196212193)
--(axis cs:7553,0.49971872411021)
--(axis cs:7554,0.499723279559192)
--(axis cs:7555,0.499727861942289)
--(axis cs:7556,0.499732470640324)
--(axis cs:7557,0.499737105031874)
--(axis cs:7558,0.49974176449335)
--(axis cs:7559,0.499746448399079)
--(axis cs:7560,0.499751156121388)
--(axis cs:7561,0.499755887030682)
--(axis cs:7562,0.499760640495531)
--(axis cs:7563,0.499765415882748)
--(axis cs:7564,0.499770212557472)
--(axis cs:7565,0.499775029883255)
--(axis cs:7566,0.499779867222135)
--(axis cs:7567,0.499784723934729)
--(axis cs:7568,0.499789599380306)
--(axis cs:7569,0.499794492916876)
--(axis cs:7570,0.499799403901272)
--(axis cs:7571,0.499804331689227)
--(axis cs:7572,0.499809275635462)
--(axis cs:7573,0.499811234315201)
--(axis cs:7574,0.499811536331292)
--(axis cs:7575,0.499811861428228)
--(axis cs:7576,0.499812209526273)
--(axis cs:7577,0.499812580542946)
--(axis cs:7578,0.499812974393038)
--(axis cs:7579,0.499813390988623)
--(axis cs:7580,0.49981383023908)
--(axis cs:7581,0.499814292051103)
--(axis cs:7582,0.49981477632872)
--(axis cs:7583,0.499815282973309)
--(axis cs:7584,0.499815811883616)
--(axis cs:7585,0.49981636295577)
--(axis cs:7586,0.499816936083302)
--(axis cs:7587,0.499817531157162)
--(axis cs:7588,0.499818148065737)
--(axis cs:7589,0.49981878669487)
--(axis cs:7590,0.499819446927878)
--(axis cs:7591,0.499820128645571)
--(axis cs:7592,0.499820831726271)
--(axis cs:7593,0.499821556045832)
--(axis cs:7594,0.499822301477659)
--(axis cs:7595,0.499823067892729)
--(axis cs:7596,0.499823855159608)
--(axis cs:7597,0.499824663144479)
--(axis cs:7598,0.499825491711153)
--(axis cs:7599,0.499826340721097)
--(axis cs:7600,0.499827210033454)
--(axis cs:7601,0.499828099505063)
--(axis cs:7602,0.499829008990481)
--(axis cs:7603,0.499829938342008)
--(axis cs:7604,0.499830887409703)
--(axis cs:7605,0.499831856041415)
--(axis cs:7606,0.499832844082798)
--(axis cs:7607,0.499833851377339)
--(axis cs:7608,0.499834877766379)
--(axis cs:7609,0.499835923089139)
--(axis cs:7610,0.499836987182739)
--(axis cs:7611,0.499838069882227)
--(axis cs:7612,0.499839171020599)
--(axis cs:7613,0.499840290428828)
--(axis cs:7614,0.499841427935883)
--(axis cs:7615,0.499842583368758)
--(axis cs:7616,0.499843756552496)
--(axis cs:7617,0.499844947310214)
--(axis cs:7618,0.499846155463127)
--(axis cs:7619,0.499847380830577)
--(axis cs:7620,0.499848623230055)
--(axis cs:7621,0.49984988247723)
--(axis cs:7622,0.499851158385971)
--(axis cs:7623,0.499852450768379)
--(axis cs:7624,0.499853759434811)
--(axis cs:7625,0.499855084193904)
--(axis cs:7626,0.499856424852605)
--(axis cs:7627,0.499857781216199)
--(axis cs:7628,0.499859153088332)
--(axis cs:7629,0.499860540271042)
--(axis cs:7630,0.499861942564785)
--(axis cs:7631,0.499863359768464)
--(axis cs:7632,0.499864791679454)
--(axis cs:7633,0.499866238093633)
--(axis cs:7634,0.499867698805408)
--(axis cs:7635,0.499869173607744)
--(axis cs:7636,0.499870662292193)
--(axis cs:7637,0.499872164648922)
--(axis cs:7638,0.49987368046674)
--(axis cs:7639,0.49987520953313)
--(axis cs:7640,0.499876751634274)
--(axis cs:7641,0.499878306555086)
--(axis cs:7642,0.499879874079239)
--(axis cs:7643,0.499881453989191)
--(axis cs:7644,0.499883046066222)
--(axis cs:7645,0.499884650090457)
--(axis cs:7646,0.499886265840896)
--(axis cs:7647,0.499887893095446)
--(axis cs:7648,0.499889531630951)
--(axis cs:7649,0.499891181223218)
--(axis cs:7650,0.499892841647052)
--(axis cs:7651,0.499894512676279)
--(axis cs:7652,0.499896194083784)
--(axis cs:7653,0.499897885641534)
--(axis cs:7654,0.499899587120613)
--(axis cs:7655,0.499901298291251)
--(axis cs:7656,0.49990301892285)
--(axis cs:7657,0.49990474878402)
--(axis cs:7658,0.499900541587118)
--(axis cs:7659,0.499893471840273)
--(axis cs:7660,0.499886427386909)
--(axis cs:7661,0.49987940906606)
--(axis cs:7662,0.49987241771207)
--(axis cs:7663,0.499865454154496)
--(axis cs:7664,0.499858519218012)
--(axis cs:7665,0.499851613722316)
--(axis cs:7666,0.49984473848203)
--(axis cs:7667,0.499837894306615)
--(axis cs:7668,0.499831082000272)
--(axis cs:7669,0.499824302361853)
--(axis cs:7670,0.49981755618477)
--(axis cs:7671,0.499810844256902)
--(axis cs:7672,0.499804167360511)
--(axis cs:7673,0.499797526272148)
--(axis cs:7674,0.49979092176257)
--(axis cs:7675,0.499784354596651)
--(axis cs:7676,0.499777825533295)
--(axis cs:7677,0.499771335325355)
--(axis cs:7678,0.499764884719545)
--(axis cs:7679,0.49975847445636)
--(axis cs:7680,0.499752105269991)
--(axis cs:7681,0.499745777888245)
--(axis cs:7682,0.499739493032466)
--(axis cs:7683,0.499733251417455)
--(axis cs:7684,0.499727053751389)
--(axis cs:7685,0.499720900735748)
--(axis cs:7686,0.499714793065234)
--(axis cs:7687,0.499708731427699)
--(axis cs:7688,0.499702716504068)
--(axis cs:7689,0.499696748968269)
--(axis cs:7690,0.499690829487155)
--(axis cs:7691,0.499684958720438)
--(axis cs:7692,0.499679137320615)
--(axis cs:7693,0.4996733659329)
--(axis cs:7694,0.499667645195154)
--(axis cs:7695,0.499661975737821)
--(axis cs:7696,0.499656358183857)
--(axis cs:7697,0.499650793148668)
--(axis cs:7698,0.499645281240046)
--(axis cs:7699,0.499639823058103)
--(axis cs:7700,0.499634419195211)
--(axis cs:7701,0.49962907023594)
--(axis cs:7702,0.499623776756999)
--(axis cs:7703,0.499618539327176)
--(axis cs:7704,0.499613358507283)
--(axis cs:7705,0.499608234850093)
--(axis cs:7706,0.499603168900291)
--(axis cs:7707,0.499598161194417)
--(axis cs:7708,0.499593212260811)
--(axis cs:7709,0.499588322619564)
--(axis cs:7710,0.499583492782464)
--(axis cs:7711,0.499578723252948)
--(axis cs:7712,0.499574014526051)
--(axis cs:7713,0.49956936708836)
--(axis cs:7714,0.499564781417967)
--(axis cs:7715,0.499560257984424)
--(axis cs:7716,0.499555797248696)
--(axis cs:7717,0.499551399663122)
--(axis cs:7718,0.499547065671369)
--(axis cs:7719,0.499542795708395)
--(axis cs:7720,0.499538590200404)
--(axis cs:7721,0.499534449564815)
--(axis cs:7722,0.499530374210217)
--(axis cs:7723,0.499526364536336)
--(axis cs:7724,0.499522420934003)
--(axis cs:7725,0.499518543785113)
--(axis cs:7726,0.499514733462601)
--(axis cs:7727,0.499510990330401)
--(axis cs:7728,0.499507314743426)
--(axis cs:7729,0.499503707047528)
--(axis cs:7730,0.499500167579479)
--(axis cs:7731,0.49949669666694)
--(axis cs:7732,0.499493294628435)
--(axis cs:7733,0.499489961773329)
--(axis cs:7734,0.499486698401802)
--(axis cs:7735,0.49948350480483)
--(axis cs:7736,0.499480381264162)
--(axis cs:7737,0.499477328052299)
--(axis cs:7738,0.49947434543248)
--(axis cs:7739,0.49947143365866)
--(axis cs:7740,0.499468592975498)
--(axis cs:7741,0.499465823618338)
--(axis cs:7742,0.4994631258132)
--(axis cs:7743,0.499460499776762)
--(axis cs:7744,0.499457945716352)
--(axis cs:7745,0.499455463829941)
--(axis cs:7746,0.499453054306125)
--(axis cs:7747,0.499450717324128)
--(axis cs:7748,0.499448453053786)
--(axis cs:7749,0.499446261655547)
--(axis cs:7750,0.499444143280467)
--(axis cs:7751,0.499442098070203)
--(axis cs:7752,0.499440126157017)
--(axis cs:7753,0.499438227663769)
--(axis cs:7754,0.499436402703922)
--(axis cs:7755,0.499434651381541)
--(axis cs:7756,0.499432973791299)
--(axis cs:7757,0.499431370018478)
--(axis cs:7758,0.499429840138976)
--(axis cs:7759,0.499428384219311)
--(axis cs:7760,0.499427002316632)
--(axis cs:7761,0.499425694478726)
--(axis cs:7762,0.499424460744027)
--(axis cs:7763,0.499423301141628)
--(axis cs:7764,0.499422215691293)
--(axis cs:7765,0.49942120440347)
--(axis cs:7766,0.499420267279306)
--(axis cs:7767,0.499419404310663)
--(axis cs:7768,0.499418615480134)
--(axis cs:7769,0.499417900761059)
--(axis cs:7770,0.499417260117549)
--(axis cs:7771,0.499416693504499)
--(axis cs:7772,0.499416200867617)
--(axis cs:7773,0.499415782143441)
--(axis cs:7774,0.499415437259364)
--(axis cs:7775,0.499415166133658)
--(axis cs:7776,0.499414968675501)
--(axis cs:7777,0.499414844785004)
--(axis cs:7778,0.499414794353236)
--(axis cs:7779,0.499414817262255)
--(axis cs:7780,0.499414913385139)
--(axis cs:7781,0.499415082586015)
--(axis cs:7782,0.499415324720092)
--(axis cs:7783,0.499415639633694)
--(axis cs:7784,0.499416027164295)
--(axis cs:7785,0.499416487140553)
--(axis cs:7786,0.499417019382349)
--(axis cs:7787,0.49941762370082)
--(axis cs:7788,0.499418299898402)
--(axis cs:7789,0.499419047768866)
--(axis cs:7790,0.499419867097361)
--(axis cs:7791,0.499420757660453)
--(axis cs:7792,0.499421719226171)
--(axis cs:7793,0.499422751554047)
--(axis cs:7794,0.499423854395161)
--(axis cs:7795,0.499425027492188)
--(axis cs:7796,0.499426270579445)
--(axis cs:7797,0.499427583382935)
--(axis cs:7798,0.499428965620399)
--(axis cs:7799,0.499430417001362)
--(axis cs:7800,0.499431937227188)
--(axis cs:7801,0.499433525991125)
--(axis cs:7802,0.499433392691923)
--(axis cs:7803,0.499430277106872)
--(axis cs:7804,0.499427238109161)
--(axis cs:7805,0.499424275949662)
--(axis cs:7806,0.499421390869203)
--(axis cs:7807,0.499418583098559)
--(axis cs:7808,0.499415852858435)
--(axis cs:7809,0.499413200359458)
--(axis cs:7810,0.499410625802167)
--(axis cs:7811,0.499408129377005)
--(axis cs:7812,0.499405711264313)
--(axis cs:7813,0.499403371634323)
--(axis cs:7814,0.499401110647156)
--(axis cs:7815,0.499398928452816)
--(axis cs:7816,0.499396825191191)
--(axis cs:7817,0.499394800992052)
--(axis cs:7818,0.499392855975053)
--(axis cs:7819,0.499390990249734)
--(axis cs:7820,0.499389203915523)
--(axis cs:7821,0.499387497061743)
--(axis cs:7822,0.499385869767617)
--(axis cs:7823,0.499384322102273)
--(axis cs:7824,0.499382854124755)
--(axis cs:7825,0.499381465884033)
--(axis cs:7826,0.499380157419011)
--(axis cs:7827,0.499378928758542)
--(axis cs:7828,0.49937777992144)
--(axis cs:7829,0.499376710916496)
--(axis cs:7830,0.499375721742491)
--(axis cs:7831,0.499374812388216)
--(axis cs:7832,0.49937398283249)
--(axis cs:7833,0.499373233044176)
--(axis cs:7834,0.499372562982208)
--(axis cs:7835,0.499371972595606)
--(axis cs:7836,0.499371461823505)
--(axis cs:7837,0.499371030595176)
--(axis cs:7838,0.499370678830053)
--(axis cs:7839,0.499370406437757)
--(axis cs:7840,0.499370213318129)
--(axis cs:7841,0.499370099361255)
--(axis cs:7842,0.499370064447496)
--(axis cs:7843,0.499370108447523)
--(axis cs:7844,0.499370231222346)
--(axis cs:7845,0.49937043262335)
--(axis cs:7846,0.499370712492329)
--(axis cs:7847,0.49937107066152)
--(axis cs:7848,0.499371506953645)
--(axis cs:7849,0.499372021181946)
--(axis cs:7850,0.499372613150223)
--(axis cs:7851,0.499373282652879)
--(axis cs:7852,0.499374029474957)
--(axis cs:7853,0.499374853392186)
--(axis cs:7854,0.499375754171024)
--(axis cs:7855,0.499376731568701)
--(axis cs:7856,0.499377785333268)
--(axis cs:7857,0.499378915203641)
--(axis cs:7858,0.499380120909654)
--(axis cs:7859,0.499381402172101)
--(axis cs:7860,0.499382758702793)
--(axis cs:7861,0.499384190204605)
--(axis cs:7862,0.499385696371531)
--(axis cs:7863,0.499387276888735)
--(axis cs:7864,0.499388931432606)
--(axis cs:7865,0.499390659670815)
--(axis cs:7866,0.499392461262371)
--(axis cs:7867,0.499394335857674)
--(axis cs:7868,0.499396283098581)
--(axis cs:7869,0.499398302618459)
--(axis cs:7870,0.499400394042246)
--(axis cs:7871,0.499402556986516)
--(axis cs:7872,0.499404791059538)
--(axis cs:7873,0.499407095861339)
--(axis cs:7874,0.499409470983769)
--(axis cs:7875,0.499411916010567)
--(axis cs:7876,0.499414430517423)
--(axis cs:7877,0.49941701407205)
--(axis cs:7878,0.499419666234247)
--(axis cs:7879,0.499422386555971)
--(axis cs:7880,0.499425174581403)
--(axis cs:7881,0.499428029847021)
--(axis cs:7882,0.499430951881669)
--(axis cs:7883,0.499433940206631)
--(axis cs:7884,0.499436994335702)
--(axis cs:7885,0.499440113775263)
--(axis cs:7886,0.499443298024352)
--(axis cs:7887,0.499446546574745)
--(axis cs:7888,0.499449858911026)
--(axis cs:7889,0.499453234510666)
--(axis cs:7890,0.499456672844103)
--(axis cs:7891,0.499460173374816)
--(axis cs:7892,0.499463735559405)
--(axis cs:7893,0.499467358847673)
--(axis cs:7894,0.499471042682704)
--(axis cs:7895,0.499474786500946)
--(axis cs:7896,0.499478589732289)
--(axis cs:7897,0.499482451800152)
--(axis cs:7898,0.499486372121565)
--(axis cs:7899,0.499490350107249)
--(axis cs:7900,0.499494385161706)
--(axis cs:7901,0.499498476683302)
--(axis cs:7902,0.499502624064348)
--(axis cs:7903,0.499506826691196)
--(axis cs:7904,0.499511083944315)
--(axis cs:7905,0.499515395198389)
--(axis cs:7906,0.499519759822396)
--(axis cs:7907,0.499524177179702)
--(axis cs:7908,0.499528646628149)
--(axis cs:7909,0.499533167520144)
--(axis cs:7910,0.49953773920275)
--(axis cs:7911,0.499542361017777)
--(axis cs:7912,0.499547032301872)
--(axis cs:7913,0.499551752386611)
--(axis cs:7914,0.499556520598593)
--(axis cs:7915,0.499561336259533)
--(axis cs:7916,0.499566198686349)
--(axis cs:7917,0.499571107191265)
--(axis cs:7918,0.499576061081898)
--(axis cs:7919,0.499581059661355)
--(axis cs:7920,0.499586102228328)
--(axis cs:7921,0.49959118807719)
--(axis cs:7922,0.499596316498088)
--(axis cs:7923,0.499601486777041)
--(axis cs:7924,0.499606698196036)
--(axis cs:7925,0.499611950033125)
--(axis cs:7926,0.49961724156252)
--(axis cs:7927,0.499622572054696)
--(axis cs:7928,0.499627940776479)
--(axis cs:7929,0.499633346991155)
--(axis cs:7930,0.49963878995856)
--(axis cs:7931,0.499644268935181)
--(axis cs:7932,0.499649783174256)
--(axis cs:7933,0.499655331925872)
--(axis cs:7934,0.499660914437065)
--(axis cs:7935,0.499666529951916)
--(axis cs:7936,0.499672177711656)
--(axis cs:7937,0.499677856954762)
--(axis cs:7938,0.499677342423717)
--(axis cs:7939,0.499676366605539)
--(axis cs:7940,0.499675432950062)
--(axis cs:7941,0.499674541502845)
--(axis cs:7942,0.499673692304083)
--(axis cs:7943,0.499672885388615)
--(axis cs:7944,0.499672120785928)
--(axis cs:7945,0.499671398520163)
--(axis cs:7946,0.49967071861012)
--(axis cs:7947,0.499670081069266)
--(axis cs:7948,0.49966948590574)
--(axis cs:7949,0.499668933122363)
--(axis cs:7950,0.499668422716648)
--(axis cs:7951,0.499667954680804)
--(axis cs:7952,0.499667529001752)
--(axis cs:7953,0.499667145661132)
--(axis cs:7954,0.499666804635316)
--(axis cs:7955,0.499666505895417)
--(axis cs:7956,0.499666249407306)
--(axis cs:7957,0.499666035131621)
--(axis cs:7958,0.499665863023783)
--(axis cs:7959,0.49966573303401)
--(axis cs:7960,0.499665645107332)
--(axis cs:7961,0.499665599183607)
--(axis cs:7962,0.499665595197534)
--(axis cs:7963,0.499665633078678)
--(axis cs:7964,0.499665712751477)
--(axis cs:7965,0.499665834135268)
--(axis cs:7966,0.499665997144303)
--(axis cs:7967,0.499666201687768)
--(axis cs:7968,0.499666447669804)
--(axis cs:7969,0.499666734989526)
--(axis cs:7970,0.499667063541044)
--(axis cs:7971,0.49966743321349)
--(axis cs:7972,0.499667843891031)
--(axis cs:7973,0.4996682954529)
--(axis cs:7974,0.499668787773415)
--(axis cs:7975,0.499669320722006)
--(axis cs:7976,0.499669894163237)
--(axis cs:7977,0.499670507956831)
--(axis cs:7978,0.4996711619577)
--(axis cs:7979,0.499671856015967)
--(axis cs:7980,0.499672589976992)
--(axis cs:7981,0.499673363681404)
--(axis cs:7982,0.499674176965127)
--(axis cs:7983,0.499675029659407)
--(axis cs:7984,0.499675921590841)
--(axis cs:7985,0.499676852581409)
--(axis cs:7986,0.499677822448503)
--(axis cs:7987,0.499678831004956)
--(axis cs:7988,0.499679878059077)
--(axis cs:7989,0.499680963414676)
--(axis cs:7990,0.499682086871105)
--(axis cs:7991,0.499683248223282)
--(axis cs:7992,0.499684447261731)
--(axis cs:7993,0.499685683772611)
--(axis cs:7994,0.499686957537753)
--(axis cs:7995,0.499688268334694)
--(axis cs:7996,0.499689615936709)
--(axis cs:7997,0.499691000112852)
--(axis cs:7998,0.499692420627989)
--(axis cs:7999,0.499693877242833)
--(axis cs:8000,0.499693296567516)
--(axis cs:8001,0.499692312702451)
--(axis cs:8002,0.499691369017582)
--(axis cs:8003,0.499690465563075)
--(axis cs:8004,0.499689602383975)
--(axis cs:8005,0.499688779520208)
--(axis cs:8006,0.499687997006586)
--(axis cs:8007,0.499687254872813)
--(axis cs:8008,0.499686553143485)
--(axis cs:8009,0.499685891838101)
--(axis cs:8010,0.499685270971066)
--(axis cs:8011,0.499684690551698)
--(axis cs:8012,0.499684150584237)
--(axis cs:8013,0.499683651067853)
--(axis cs:8014,0.49968319199665)
--(axis cs:8015,0.499682773359683)
--(axis cs:8016,0.499682395140963)
--(axis cs:8017,0.499682057319467)
--(axis cs:8018,0.499681759869152)
--(axis cs:8019,0.499681502758966)
--(axis cs:8020,0.499681285952859)
--(axis cs:8021,0.499681109409795)
--(axis cs:8022,0.499680973083771)
--(axis cs:8023,0.499680876923825)
--(axis cs:8024,0.499680820874053)
--(axis cs:8025,0.499680804873627)
--(axis cs:8026,0.499680828856805)
--(axis cs:8027,0.499680892752955)
--(axis cs:8028,0.499680996486564)
--(axis cs:8029,0.499681139977264)
--(axis cs:8030,0.499681323139844)
--(axis cs:8031,0.499681545884271)
--(axis cs:8032,0.49968180811571)
--(axis cs:8033,0.499682109734544)
--(axis cs:8034,0.499682450636392)
--(axis cs:8035,0.499682830712135)
--(axis cs:8036,0.499683249847932)
--(axis cs:8037,0.499683707925247)
--(axis cs:8038,0.499684204820869)
--(axis cs:8039,0.499684740406937)
--(axis cs:8040,0.499685314550962)
--(axis cs:8041,0.499685927115853)
--(axis cs:8042,0.499686577959941)
--(axis cs:8043,0.499687266937006)
--(axis cs:8044,0.4996879938963)
--(axis cs:8045,0.499688758682577)
--(axis cs:8046,0.499689561136118)
--(axis cs:8047,0.499690401092759)
--(axis cs:8048,0.499691278383919)
--(axis cs:8049,0.499692192836628)
--(axis cs:8050,0.499693144273558)
--(axis cs:8051,0.499694132513051)
--(axis cs:8052,0.499695157369148)
--(axis cs:8053,0.499696218651623)
--(axis cs:8054,0.499697316166011)
--(axis cs:8055,0.499698449713639)
--(axis cs:8056,0.499699619091662)
--(axis cs:8057,0.499700824093092)
--(axis cs:8058,0.49970206450683)
--(axis cs:8059,0.499703340117704)
--(axis cs:8060,0.499704650706499)
--(axis cs:8061,0.499705996049991)
--(axis cs:8062,0.499707375920985)
--(axis cs:8063,0.499708790088346)
--(axis cs:8064,0.499710238317039)
--(axis cs:8065,0.499711720368162)
--(axis cs:8066,0.499713235998982)
--(axis cs:8067,0.499714784962975)
--(axis cs:8068,0.49971636700986)
--(axis cs:8069,0.49971798188564)
--(axis cs:8070,0.499719629332634)
--(axis cs:8071,0.499721309089525)
--(axis cs:8072,0.49972302089139)
--(axis cs:8073,0.499724764469743)
--(axis cs:8074,0.499726539552575)
--(axis cs:8075,0.499728345864395)
--(axis cs:8076,0.499730183126265)
--(axis cs:8077,0.499732051055848)
--(axis cs:8078,0.499733949367444)
--(axis cs:8079,0.499735877772034)
--(axis cs:8080,0.499737835977319)
--(axis cs:8081,0.499739823687766)
--(axis cs:8082,0.499741840604648)
--(axis cs:8083,0.499743886426086)
--(axis cs:8084,0.499745960847095)
--(axis cs:8085,0.499748063559625)
--(axis cs:8086,0.499750194252606)
--(axis cs:8087,0.499752352611991)
--(axis cs:8088,0.499754538320801)
--(axis cs:8089,0.49975675105917)
--(axis cs:8090,0.49975899050439)
--(axis cs:8091,0.499761256330955)
--(axis cs:8092,0.499763548210606)
--(axis cs:8093,0.49976586581238)
--(axis cs:8094,0.499768208802654)
--(axis cs:8095,0.49977057684519)
--(axis cs:8096,0.499772969601182)
--(axis cs:8097,0.499775386729306)
--(axis cs:8098,0.499777827885762)
--(axis cs:8099,0.499780292724326)
--(axis cs:8100,0.499782780896392)
--(axis cs:8101,0.499785292051027)
--(axis cs:8102,0.49978782583501)
--(axis cs:8103,0.499790381892889)
--(axis cs:8104,0.499792959867022)
--(axis cs:8105,0.49979555939763)
--(axis cs:8106,0.499798180122843)
--(axis cs:8107,0.499800821678752)
--(axis cs:8108,0.499803483699455)
--(axis cs:8109,0.499806165817105)
--(axis cs:8110,0.499808867661964)
--(axis cs:8111,0.49981158886245)
--(axis cs:8112,0.499814329045185)
--(axis cs:8113,0.499817087835048)
--(axis cs:8114,0.499819864855223)
--(axis cs:8115,0.499822659727248)
--(axis cs:8116,0.499825472071068)
--(axis cs:8117,0.499828301505083)
--(axis cs:8118,0.499831147646199)
--(axis cs:8119,0.499834010109879)
--(axis cs:8120,0.499836888510194)
--(axis cs:8121,0.499839782459871)
--(axis cs:8122,0.499842691570347)
--(axis cs:8123,0.499845615451817)
--(axis cs:8124,0.499848553713289)
--(axis cs:8125,0.499851505962631)
--(axis cs:8126,0.49985447180662)
--(axis cs:8127,0.499857450851003)
--(axis cs:8128,0.499860442700535)
--(axis cs:8129,0.49986344695904)
--(axis cs:8130,0.499866463229459)
--(axis cs:8131,0.4998694911139)
--(axis cs:8132,0.49987253021369)
--(axis cs:8133,0.499875580129426)
--(axis cs:8134,0.499878640461029)
--(axis cs:8135,0.499881710807791)
--(axis cs:8136,0.499882795755435)
--(axis cs:8137,0.499882983940847)
--(axis cs:8138,0.499883186455905)
--(axis cs:8139,0.499883403251019)
--(axis cs:8140,0.499883634274896)
--(axis cs:8141,0.499883879474549)
--(axis cs:8142,0.499884138795306)
--(axis cs:8143,0.49988441218082)
--(axis cs:8144,0.499884699573079)
--(axis cs:8145,0.499885000912414)
--(axis cs:8146,0.499885316137513)
--(axis cs:8147,0.49988564518543)
--(axis cs:8148,0.499885987991592)
--(axis cs:8149,0.499886344489815)
--(axis cs:8150,0.499886714612315)
--(axis cs:8151,0.499887098289713)
--(axis cs:8152,0.499887495451054)
--(axis cs:8153,0.499887906023813)
--(axis cs:8154,0.49988832993391)
--(axis cs:8155,0.499888767105721)
--(axis cs:8156,0.499889217462088)
--(axis cs:8157,0.499889680924335)
--(axis cs:8158,0.499890157412278)
--(axis cs:8159,0.499890646844238)
--(axis cs:8160,0.499891149137053)
--(axis cs:8161,0.499891664206093)
--(axis cs:8162,0.499892191965271)
--(axis cs:8163,0.499892732327057)
--(axis cs:8164,0.499893285202494)
--(axis cs:8165,0.499893850501204)
--(axis cs:8166,0.499894428131412)
--(axis cs:8167,0.49989501799995)
--(axis cs:8168,0.49989562001228)
--(axis cs:8169,0.499896234072501)
--(axis cs:8170,0.499896860083365)
--(axis cs:8171,0.499897497946297)
--(axis cs:8172,0.4998981475614)
--(axis cs:8173,0.499898808827478)
--(axis cs:8174,0.499899481642048)
--(axis cs:8175,0.499900165901351)
--(axis cs:8176,0.499900861500376)
--(axis cs:8177,0.499901568332866)
--(axis cs:8178,0.49990228629134)
--(axis cs:8179,0.499903015267104)
--(axis cs:8180,0.499903755150271)
--(axis cs:8181,0.499904505829774)
--(axis cs:8182,0.49990526719338)
--(axis cs:8183,0.499906039127711)
--(axis cs:8184,0.499906821518257)
--(axis cs:8185,0.499907614249393)
--(axis cs:8186,0.499908417204393)
--(axis cs:8187,0.499909230265453)
--(axis cs:8188,0.499910053313698)
--(axis cs:8189,0.499910886229207)
--(axis cs:8190,0.499911728891027)
--(axis cs:8191,0.499912581177188)
--(axis cs:8192,0.499913442964722)
--(axis cs:8193,0.49991431412968)
--(axis cs:8194,0.499915194547149)
--(axis cs:8195,0.499916084091269)
--(axis cs:8196,0.499916982635248)
--(axis cs:8197,0.499917890051387)
--(axis cs:8198,0.499918806211087)
--(axis cs:8199,0.499919730984875)
--(axis cs:8200,0.499920664242418)
--(axis cs:8201,0.499921605852542)
--(axis cs:8202,0.49992255568325)
--(axis cs:8203,0.499923513601735)
--(axis cs:8204,0.499924479474408)
--(axis cs:8205,0.499925453166906)
--(axis cs:8206,0.499926434544117)
--(axis cs:8207,0.499927423470195)
--(axis cs:8208,0.499928419808576)
--(axis cs:8209,0.499929423422004)
--(axis cs:8210,0.499930434172541)
--(axis cs:8211,0.49993145192159)
--(axis cs:8212,0.499932476529911)
--(axis cs:8213,0.499933507857645)
--(axis cs:8214,0.499934545764322)
--(axis cs:8215,0.499935590108893)
--(axis cs:8216,0.499936640749736)
--(axis cs:8217,0.499937697544684)
--(axis cs:8218,0.499938760351038)
--(axis cs:8219,0.499939829025589)
--(axis cs:8220,0.499940903424636)
--(axis cs:8221,0.499938042701737)
--(axis cs:8222,0.499933653503875)
--(axis cs:8223,0.499929280035477)
--(axis cs:8224,0.499924922817403)
--(axis cs:8225,0.499920582367599)
--(axis cs:8226,0.499916259201034)
--(axis cs:8227,0.499911953829645)
--(axis cs:8228,0.499907666762272)
--(axis cs:8229,0.499903398504605)
--(axis cs:8230,0.499899149559126)
--(axis cs:8231,0.499894920425046)
--(axis cs:8232,0.499890711598254)
--(axis cs:8233,0.499886523571257)
--(axis cs:8234,0.499882356833125)
--(axis cs:8235,0.499878211869438)
--(axis cs:8236,0.499874089162226)
--(axis cs:8237,0.49986998918992)
--(axis cs:8238,0.499865912427294)
--(axis cs:8239,0.499861859345415)
--(axis cs:8240,0.499857830411587)
--(axis cs:8241,0.499853826089304)
--(axis cs:8242,0.499849846838192)
--(axis cs:8243,0.499845893113961)
--(axis cs:8244,0.499841965368358)
--(axis cs:8245,0.499838064049112)
--(axis cs:8246,0.499834189599885)
--(axis cs:8247,0.499830342460227)
--(axis cs:8248,0.499826523065526)
--(axis cs:8249,0.49982273184696)
--(axis cs:8250,0.499818969231449)
--(axis cs:8251,0.499815235641614)
--(axis cs:8252,0.499811531495725)
--(axis cs:8253,0.499807857207659)
--(axis cs:8254,0.499804213186856)
--(axis cs:8255,0.499800599838274)
--(axis cs:8256,0.499797017562347)
--(axis cs:8257,0.499793466754942)
--(axis cs:8258,0.499789947807317)
--(axis cs:8259,0.49978646110608)
--(axis cs:8260,0.499783007033148)
--(axis cs:8261,0.49977958596571)
--(axis cs:8262,0.499776198276181)
--(axis cs:8263,0.499772844332173)
--(axis cs:8264,0.499769524496447)
--(axis cs:8265,0.499766239126885)
--(axis cs:8266,0.499762988576447)
--(axis cs:8267,0.499759773193137)
--(axis cs:8268,0.499756593319969)
--(axis cs:8269,0.499753449294931)
--(axis cs:8270,0.499750341450954)
--(axis cs:8271,0.499747270115874)
--(axis cs:8272,0.499744235612404)
--(axis cs:8273,0.499741238258099)
--(axis cs:8274,0.499738278365329)
--(axis cs:8275,0.499735356241243)
--(axis cs:8276,0.499732472187746)
--(axis cs:8277,0.499729626501465)
--(axis cs:8278,0.499726819473722)
--(axis cs:8279,0.499724051390508)
--(axis cs:8280,0.499721322532455)
--(axis cs:8281,0.49971863317481)
--(axis cs:8282,0.499715983587408)
--(axis cs:8283,0.499713374034654)
--(axis cs:8284,0.499710804775489)
--(axis cs:8285,0.499708276063375)
--(axis cs:8286,0.499705788146269)
--(axis cs:8287,0.499703341266601)
--(axis cs:8288,0.499700935661256)
--(axis cs:8289,0.49969857156155)
--(axis cs:8290,0.499696249193213)
--(axis cs:8291,0.499693968776367)
--(axis cs:8292,0.499691730525513)
--(axis cs:8293,0.49968953464951)
--(axis cs:8294,0.49968738135156)
--(axis cs:8295,0.499685270829189)
--(axis cs:8296,0.499683203274236)
--(axis cs:8297,0.499681178872837)
--(axis cs:8298,0.499679197805412)
--(axis cs:8299,0.499677260246649)
--(axis cs:8300,0.499675366365495)
--(axis cs:8301,0.499673516325145)
--(axis cs:8302,0.499671710283029)
--(axis cs:8303,0.499669948390803)
--(axis cs:8304,0.499668230794341)
--(axis cs:8305,0.499666557633722)
--(axis cs:8306,0.49966492904323)
--(axis cs:8307,0.49966334515134)
--(axis cs:8308,0.499661806080715)
--(axis cs:8309,0.4996603119482)
--(axis cs:8310,0.499658862864816)
--(axis cs:8311,0.499657458935759)
--(axis cs:8312,0.499656100260392)
--(axis cs:8313,0.499654786932248)
--(axis cs:8314,0.499653519039023)
--(axis cs:8315,0.499652296662579)
--(axis cs:8316,0.499651119878941)
--(axis cs:8317,0.499649988758296)
--(axis cs:8318,0.499648903365001)
--(axis cs:8319,0.499647863757574)
--(axis cs:8320,0.499646869988709)
--(axis cs:8321,0.499645922105268)
--(axis cs:8322,0.499645020148292)
--(axis cs:8323,0.499644164153003)
--(axis cs:8324,0.49964335414881)
--(axis cs:8325,0.499642590159315)
--(axis cs:8326,0.49964187220232)
--(axis cs:8327,0.499641200289836)
--(axis cs:8328,0.499640574428087)
--(axis cs:8329,0.499639994617525)
--(axis cs:8330,0.499639460852834)
--(axis cs:8331,0.499638973122945)
--(axis cs:8332,0.499638531411044)
--(axis cs:8333,0.499638135694585)
--(axis cs:8334,0.499637785945303)
--(axis cs:8335,0.499637482129225)
--(axis cs:8336,0.49963722420669)
--(axis cs:8337,0.499637012132353)
--(axis cs:8338,0.499636845855211)
--(axis cs:8339,0.499636725318613)
--(axis cs:8340,0.499636650460279)
--(axis cs:8341,0.499636621212313)
--(axis cs:8342,0.49963663750123)
--(axis cs:8343,0.499636699247963)
--(axis cs:8344,0.499636806367894)
--(axis cs:8345,0.499636958770863)
--(axis cs:8346,0.499637156361198)
--(axis cs:8347,0.499637399037731)
--(axis cs:8348,0.499637686693822)
--(axis cs:8349,0.499638019217378)
--(axis cs:8350,0.499638396490883)
--(axis cs:8351,0.499638818391416)
--(axis cs:8352,0.499639284790677)
--(axis cs:8353,0.499639795555015)
--(axis cs:8354,0.499640350545448)
--(axis cs:8355,0.499640949617697)
--(axis cs:8356,0.499641592622206)
--(axis cs:8357,0.499642279404173)
--(axis cs:8358,0.49964300980358)
--(axis cs:8359,0.499643783655216)
--(axis cs:8360,0.499644600788712)
--(axis cs:8361,0.499645461028571)
--(axis cs:8362,0.499646364194194)
--(axis cs:8363,0.499647310099915)
--(axis cs:8364,0.499648298555033)
--(axis cs:8365,0.499648081256892)
--(axis cs:8366,0.499646148814527)
--(axis cs:8367,0.499644263935617)
--(axis cs:8368,0.499642426775656)
--(axis cs:8369,0.499640637483902)
--(axis cs:8370,0.499638896203368)
--(axis cs:8371,0.499637203070816)
--(axis cs:8372,0.499635558216749)
--(axis cs:8373,0.499633961765405)
--(axis cs:8374,0.499632413834755)
--(axis cs:8375,0.499630914536494)
--(axis cs:8376,0.499629463976042)
--(axis cs:8377,0.49962806225254)
--(axis cs:8378,0.499626709458847)
--(axis cs:8379,0.49962540568154)
--(axis cs:8380,0.499624151000914)
--(axis cs:8381,0.499622945490982)
--(axis cs:8382,0.499621789219478)
--(axis cs:8383,0.499620682247856)
--(axis cs:8384,0.499619624631296)
--(axis cs:8385,0.499618616418706)
--(axis cs:8386,0.499617657652726)
--(axis cs:8387,0.499616748369736)
--(axis cs:8388,0.499615888599858)
--(axis cs:8389,0.499615078366968)
--(axis cs:8390,0.499614317688699)
--(axis cs:8391,0.49961360657645)
--(axis cs:8392,0.499612945035397)
--(axis cs:8393,0.499612333064502)
--(axis cs:8394,0.499611770656524)
--(axis cs:8395,0.499611257798031)
--(axis cs:8396,0.499610794469407)
--(axis cs:8397,0.499610380644874)
--(axis cs:8398,0.499610016292498)
--(axis cs:8399,0.499609701374206)
--(axis cs:8400,0.499609435845804)
--(axis cs:8401,0.499609219656986)
--(axis cs:8402,0.499609052751358)
--(axis cs:8403,0.499608935066451)
--(axis cs:8404,0.499608866533741)
--(axis cs:8405,0.499608847078666)
--(axis cs:8406,0.499608876620648)
--(axis cs:8407,0.49960895507311)
--(axis cs:8408,0.4996090823435)
--(axis cs:8409,0.499609258333312)
--(axis cs:8410,0.499609482938107)
--(axis cs:8411,0.499609756047538)
--(axis cs:8412,0.499610077545372)
--(axis cs:8413,0.499610447309517)
--(axis cs:8414,0.499610865212043)
--(axis cs:8415,0.499611331119212)
--(axis cs:8416,0.499611844891504)
--(axis cs:8417,0.499612406383642)
--(axis cs:8418,0.49961301544462)
--(axis cs:8419,0.499613671917736)
--(axis cs:8420,0.499614375640615)
--(axis cs:8421,0.499615126445245)
--(axis cs:8422,0.499615924158)
--(axis cs:8423,0.499616768599681)
--(axis cs:8424,0.49961765958554)
--(axis cs:8425,0.499618596925314)
--(axis cs:8426,0.499619580423262)
--(axis cs:8427,0.499620609878193)
--(axis cs:8428,0.499621685083507)
--(axis cs:8429,0.499622805827224)
--(axis cs:8430,0.499623971892023)
--(axis cs:8431,0.499625183055276)
--(axis cs:8432,0.499626439089088)
--(axis cs:8433,0.499627739760332)
--(axis cs:8434,0.499629084830688)
--(axis cs:8435,0.499630474056679)
--(axis cs:8436,0.499631907189717)
--(axis cs:8437,0.499633383976134)
--(axis cs:8438,0.499634904157227)
--(axis cs:8439,0.499636467469303)
--(axis cs:8440,0.499638073643709)
--(axis cs:8441,0.499639722406887)
--(axis cs:8442,0.499641413480406)
--(axis cs:8443,0.499643146581014)
--(axis cs:8444,0.499644921420673)
--(axis cs:8445,0.499646737706609)
--(axis cs:8446,0.499648595141357)
--(axis cs:8447,0.499650493422801)
--(axis cs:8448,0.499652432244225)
--(axis cs:8449,0.499654411294356)
--(axis cs:8450,0.499656430257411)
--(axis cs:8451,0.499658488813148)
--(axis cs:8452,0.499660586636907)
--(axis cs:8453,0.499662723399663)
--(axis cs:8454,0.499664898768075)
--(axis cs:8455,0.499667112404529)
--(axis cs:8456,0.499669363967196)
--(axis cs:8457,0.499671653110075)
--(axis cs:8458,0.499673979483047)
--(axis cs:8459,0.499676342731925)
--(axis cs:8460,0.499678742498504)
--(axis cs:8461,0.499681178420614)
--(axis cs:8462,0.499683650132173)
--(axis cs:8463,0.499686157263237)
--(axis cs:8464,0.499688699440054)
--(axis cs:8465,0.499691276285116)
--(axis cs:8466,0.499693887417217)
--(axis cs:8467,0.499696532451501)
--(axis cs:8468,0.49969921099952)
--(axis cs:8469,0.499701922669287)
--(axis cs:8470,0.499704667065335)
--(axis cs:8471,0.499707443788765)
--(axis cs:8472,0.499710252437309)
--(axis cs:8473,0.499713092605382)
--(axis cs:8474,0.499715963884139)
--(axis cs:8475,0.499718865861534)
--(axis cs:8476,0.499721798122373)
--(axis cs:8477,0.499724760248374)
--(axis cs:8478,0.499727751818225)
--(axis cs:8479,0.49973077240764)
--(axis cs:8480,0.499733821589419)
--(axis cs:8481,0.499736898933503)
--(axis cs:8482,0.499740004007039)
--(axis cs:8483,0.499743136374431)
--(axis cs:8484,0.499746295597406)
--(axis cs:8485,0.499749481235069)
--(axis cs:8486,0.499752692843966)
--(axis cs:8487,0.49975592997814)
--(axis cs:8488,0.499759192189193)
--(axis cs:8489,0.499762479026349)
--(axis cs:8490,0.49976579003651)
--(axis cs:8491,0.499769124764317)
--(axis cs:8492,0.499772482752216)
--(axis cs:8493,0.499775863540511)
--(axis cs:8494,0.499779266667433)
--(axis cs:8495,0.499782691669196)
--(axis cs:8496,0.499786138080061)
--(axis cs:8497,0.499789605432395)
--(axis cs:8498,0.499793093256737)
--(axis cs:8499,0.499796601081857)
--(axis cs:8500,0.499800128434816)
--(axis cs:8501,0.499799620484856)
--(axis cs:8502,0.499799015745711)
--(axis cs:8503,0.499798437188491)
--(axis cs:8504,0.499797884841334)
--(axis cs:8505,0.499797358729047)
--(axis cs:8506,0.499796858873112)
--(axis cs:8507,0.49979638529169)
--(axis cs:8508,0.499795937999618)
--(axis cs:8509,0.499795517008422)
--(axis cs:8510,0.499795122326312)
--(axis cs:8511,0.499794753958192)
--(axis cs:8512,0.499794411905666)
--(axis cs:8513,0.499794096167038)
--(axis cs:8514,0.499793806737323)
--(axis cs:8515,0.49979354360825)
--(axis cs:8516,0.49979330676827)
--(axis cs:8517,0.499793096202563)
--(axis cs:8518,0.499792911893044)
--(axis cs:8519,0.499792753818374)
--(axis cs:8520,0.499792621953963)
--(axis cs:8521,0.499792516271985)
--(axis cs:8522,0.499792436741381)
--(axis cs:8523,0.499792383327872)
--(axis cs:8524,0.499792355993968)
--(axis cs:8525,0.499792354698976)
--(axis cs:8526,0.499792379399015)
--(axis cs:8527,0.499792430047023)
--(axis cs:8528,0.499792506592768)
--(axis cs:8529,0.499792608982862)
--(axis cs:8530,0.499792737160775)
--(axis cs:8531,0.499792891066839)
--(axis cs:8532,0.499793070638272)
--(axis cs:8533,0.499793275809181)
--(axis cs:8534,0.499793506510583)
--(axis cs:8535,0.499793762670413)
--(axis cs:8536,0.499794044213544)
--(axis cs:8537,0.499794351061797)
--(axis cs:8538,0.499794683133956)
--(axis cs:8539,0.499795040345789)
--(axis cs:8540,0.499795422610055)
--(axis cs:8541,0.499795829836529)
--(axis cs:8542,0.499796261932009)
--(axis cs:8543,0.499796718800342)
--(axis cs:8544,0.499797200342433)
--(axis cs:8545,0.49979770645627)
--(axis cs:8546,0.499798237036933)
--(axis cs:8547,0.49979879197662)
--(axis cs:8548,0.499799371164662)
--(axis cs:8549,0.49979997448754)
--(axis cs:8550,0.499800601828907)
--(axis cs:8551,0.499801253069606)
--(axis cs:8552,0.49980192808769)
--(axis cs:8553,0.499802626758443)
--(axis cs:8554,0.499803348954395)
--(axis cs:8555,0.499804094545353)
--(axis cs:8556,0.499804863398409)
--(axis cs:8557,0.499805655377974)
--(axis cs:8558,0.499806470345788)
--(axis cs:8559,0.499807308160952)
--(axis cs:8560,0.499808168679942)
--(axis cs:8561,0.499809051756636)
--(axis cs:8562,0.499809957242335)
--(axis cs:8563,0.499809526873911)
--(axis cs:8564,0.499808917082226)
--(axis cs:8565,0.499808332241573)
--(axis cs:8566,0.499807772382957)
--(axis cs:8567,0.499807237534204)
--(axis cs:8568,0.499806727719961)
--(axis cs:8569,0.499806242961703)
--(axis cs:8570,0.499805783277727)
--(axis cs:8571,0.499805348683164)
--(axis cs:8572,0.499804939189979)
--(axis cs:8573,0.499804554806971)
--(axis cs:8574,0.499804195539784)
--(axis cs:8575,0.499803861390909)
--(axis cs:8576,0.499803552359685)
--(axis cs:8577,0.499803268442311)
--(axis cs:8578,0.499803009631848)
--(axis cs:8579,0.499802775918226)
--(axis cs:8580,0.499802567288249)
--(axis cs:8581,0.499802383725605)
--(axis cs:8582,0.49980222521087)
--(axis cs:8583,0.499802091721521)
--(axis cs:8584,0.499801983231935)
--(axis cs:8585,0.499801899713408)
--(axis cs:8586,0.499801841134156)
--(axis cs:8587,0.499801807459327)
--(axis cs:8588,0.499801798651011)
--(axis cs:8589,0.49980181466825)
--(axis cs:8590,0.499801855467045)
--(axis cs:8591,0.499801921000373)
--(axis cs:8592,0.499802011218192)
--(axis cs:8593,0.499802126067455)
--(axis cs:8594,0.499802265492121)
--(axis cs:8595,0.499802429433168)
--(axis cs:8596,0.499802617828606)
--(axis cs:8597,0.499802830613487)
--(axis cs:8598,0.499803067719919)
--(axis cs:8599,0.499803329077084)
--(axis cs:8600,0.499803614611244)
--(axis cs:8601,0.499803924245761)
--(axis cs:8602,0.499804257901111)
--(axis cs:8603,0.499804615494896)
--(axis cs:8604,0.49980499694186)
--(axis cs:8605,0.499805402153908)
--(axis cs:8606,0.499805831040118)
--(axis cs:8607,0.499806283506756)
--(axis cs:8608,0.499806759457297)
--(axis cs:8609,0.499807258792441)
--(axis cs:8610,0.499807781410125)
--(axis cs:8611,0.499808327205547)
--(axis cs:8612,0.49980889607118)
--(axis cs:8613,0.499809487896791)
--(axis cs:8614,0.499810102569459)
--(axis cs:8615,0.499810739973595)
--(axis cs:8616,0.499811399990958)
--(axis cs:8617,0.499812082500679)
--(axis cs:8618,0.499812787379276)
--(axis cs:8619,0.499813514500677)
--(axis cs:8620,0.499814263736237)
--(axis cs:8621,0.499815034954762)
--(axis cs:8622,0.499815828022528)
--(axis cs:8623,0.499816642803302)
--(axis cs:8624,0.499817479158363)
--(axis cs:8625,0.499818336946525)
--(axis cs:8626,0.499819216024155)
--(axis cs:8627,0.499820116245202)
--(axis cs:8628,0.499821037461212)
--(axis cs:8629,0.499821979521357)
--(axis cs:8630,0.499822942272451)
--(axis cs:8631,0.499823925558982)
--(axis cs:8632,0.499824929223125)
--(axis cs:8633,0.499825953104776)
--(axis cs:8634,0.499826997041567)
--(axis cs:8635,0.499828060868897)
--(axis cs:8636,0.499829144419953)
--(axis cs:8637,0.499830247525733)
--(axis cs:8638,0.499831370015076)
--(axis cs:8639,0.499832511714683)
--(axis cs:8640,0.499833672449143)
--(axis cs:8641,0.499834852040958)
--(axis cs:8642,0.499836050310572)
--(axis cs:8643,0.499837267076393)
--(axis cs:8644,0.499838502154822)
--(axis cs:8645,0.499839755360277)
--(axis cs:8646,0.499841026505222)
--(axis cs:8647,0.49984231540019)
--(axis cs:8648,0.499843621853816)
--(axis cs:8649,0.499844945672859)
--(axis cs:8650,0.499846286662232)
--(axis cs:8651,0.499847644625026)
--(axis cs:8652,0.499849019362543)
--(axis cs:8653,0.49985041067432)
--(axis cs:8654,0.49985181835816)
--(axis cs:8655,0.499853242210156)
--(axis cs:8656,0.499854682024724)
--(axis cs:8657,0.499856137594629)
--(axis cs:8658,0.499857608711015)
--(axis cs:8659,0.49985909516343)
--(axis cs:8660,0.499860596739863)
--(axis cs:8661,0.499862113226765)
--(axis cs:8662,0.499863644409082)
--(axis cs:8663,0.499865190070286)
--(axis cs:8664,0.499866749992402)
--(axis cs:8665,0.499868323956038)
--(axis cs:8666,0.499869911740415)
--(axis cs:8667,0.499871513123398)
--(axis cs:8668,0.499873127881527)
--(axis cs:8669,0.499874755790043)
--(axis cs:8670,0.499876396622922)
--(axis cs:8671,0.499878050152906)
--(axis cs:8672,0.49987971615153)
--(axis cs:8673,0.499881394389155)
--(axis cs:8674,0.499883084634999)
--(axis cs:8675,0.499884786657167)
--(axis cs:8676,0.499886500222682)
--(axis cs:8677,0.499888225097516)
--(axis cs:8678,0.499889961046621)
--(axis cs:8679,0.499891707833961)
--(axis cs:8680,0.499893465222542)
--(axis cs:8681,0.499895232974444)
--(axis cs:8682,0.499897010850851)
--(axis cs:8683,0.499898798612086)
--(axis cs:8684,0.499900596017639)
--(axis cs:8685,0.499902402826198)
--(axis cs:8686,0.499904218795683)
--(axis cs:8687,0.499906043683279)
--(axis cs:8688,0.499907877245462)
--(axis cs:8689,0.499909719238036)
--(axis cs:8690,0.499911569416163)
--(axis cs:8691,0.499913427534392)
--(axis cs:8692,0.499915293346695)
--(axis cs:8693,0.499917166606499)
--(axis cs:8694,0.499919047066712)
--(axis cs:8695,0.499920934479761)
--(axis cs:8696,0.499922828597621)
--(axis cs:8697,0.499924729171846)
--(axis cs:8698,0.499926635953605)
--(axis cs:8699,0.499927228132524)
--(axis cs:8700,0.499927345388883)
--(axis cs:8701,0.499927471541739)
--(axis cs:8702,0.499927606560252)
--(axis cs:8703,0.499927750412524)
--(axis cs:8704,0.499927903065606)
--(axis cs:8705,0.499928064485503)
--(axis cs:8706,0.499928234637178)
--(axis cs:8707,0.499928413484564)
--(axis cs:8708,0.499928600990563)
--(axis cs:8709,0.499928797117058)
--(axis cs:8710,0.499929001824916)
--(axis cs:8711,0.499929215073997)
--(axis cs:8712,0.499929436823159)
--(axis cs:8713,0.499929667030266)
--(axis cs:8714,0.499929905652195)
--(axis cs:8715,0.49993015264484)
--(axis cs:8716,0.499930407963126)
--(axis cs:8717,0.499930671561009)
--(axis cs:8718,0.499930943391487)
--(axis cs:8719,0.499931223406607)
--(axis cs:8720,0.499931511557474)
--(axis cs:8721,0.499931807794254)
--(axis cs:8722,0.499932112066189)
--(axis cs:8723,0.499932424321598)
--(axis cs:8724,0.49993274450789)
--(axis cs:8725,0.499933072571569)
--(axis cs:8726,0.499933408458243)
--(axis cs:8727,0.499933752112636)
--(axis cs:8728,0.499934103478588)
--(axis cs:8729,0.499934462499072)
--(axis cs:8730,0.4999348291162)
--(axis cs:8731,0.499935203271228)
--(axis cs:8732,0.49993558490457)
--(axis cs:8733,0.499935973955804)
--(axis cs:8734,0.499936370363682)
--(axis cs:8735,0.499936774066138)
--(axis cs:8736,0.499937185000298)
--(axis cs:8737,0.49993760310249)
--(axis cs:8738,0.499938028308251)
--(axis cs:8739,0.499938460552338)
--(axis cs:8740,0.49993889976874)
--(axis cs:8741,0.499939345890681)
--(axis cs:8742,0.499939798850636)
--(axis cs:8743,0.499940258580337)
--(axis cs:8744,0.499940725010784)
--(axis cs:8745,0.499941198072257)
--(axis cs:8746,0.499941677694322)
--(axis cs:8747,0.499942163805842)
--(axis cs:8748,0.49994265633499)
--(axis cs:8749,0.499943155209256)
--(axis cs:8750,0.499943660355459)
--(axis cs:8751,0.499944171699757)
--(axis cs:8752,0.499944689167655)
--(axis cs:8753,0.49994521268402)
--(axis cs:8754,0.499945742173087)
--(axis cs:8755,0.499946277558473)
--(axis cs:8756,0.499946818763185)
--(axis cs:8757,0.499947365709633)
--(axis cs:8758,0.499947918319638)
--(axis cs:8759,0.499948476514444)
--(axis cs:8760,0.499949040214732)
--(axis cs:8761,0.499949609340625)
--(axis cs:8762,0.499950183811703)
--(axis cs:8763,0.499950763547014)
--(axis cs:8764,0.499951348465081)
--(axis cs:8765,0.49995193848392)
--(axis cs:8766,0.499952533521043)
--(axis cs:8767,0.499953133493478)
--(axis cs:8768,0.499953738317771)
--(axis cs:8769,0.499954347910004)
--(axis cs:8770,0.499954962185804)
--(axis cs:8771,0.499955581060356)
--(axis cs:8772,0.499956204448409)
--(axis cs:8773,0.499956832264294)
--(axis cs:8774,0.499957464421933)
--(axis cs:8775,0.499958100834848)
--(axis cs:8776,0.499958741416175)
--(axis cs:8777,0.499959386078678)
--(axis cs:8778,0.499960034734754)
--(axis cs:8779,0.499960687296449)
--(axis cs:8780,0.499961343675472)
--(axis cs:8781,0.4999620037832)
--(axis cs:8782,0.499962667530693)
--(axis cs:8783,0.499963334828709)
--(axis cs:8784,0.499961404319877)
--(axis cs:8785,0.499958679320938)
--(axis cs:8786,0.499955964103784)
--(axis cs:8787,0.499953258991757)
--(axis cs:8788,0.499950564306387)
--(axis cs:8789,0.499947880367357)
--(axis cs:8790,0.499945207492461)
--(axis cs:8791,0.499942545997573)
--(axis cs:8792,0.499939896196608)
--(axis cs:8793,0.499937258401484)
--(axis cs:8794,0.49993463292209)
--(axis cs:8795,0.49993202006625)
--(axis cs:8796,0.499929420139686)
--(axis cs:8797,0.499926833445985)
--(axis cs:8798,0.499924260286562)
--(axis cs:8799,0.499921700960631)
--(axis cs:8800,0.499919155765166)
--(axis cs:8801,0.499916624994872)
--(axis cs:8802,0.499914108942147)
--(axis cs:8803,0.499911607897054)
--(axis cs:8804,0.499909122147286)
--(axis cs:8805,0.499906651978134)
--(axis cs:8806,0.49990419767246)
--(axis cs:8807,0.499901759510655)
--(axis cs:8808,0.499899337770622)
--(axis cs:8809,0.499896932727732)
--(axis cs:8810,0.499894544654805)
--(axis cs:8811,0.499892173822073)
--(axis cs:8812,0.499889820497151)
--(axis cs:8813,0.499887484945014)
--(axis cs:8814,0.499885167427961)
--(axis cs:8815,0.499882868205591)
--(axis cs:8816,0.499880587534772)
--(axis cs:8817,0.499878325669617)
--(axis cs:8818,0.499876082861454)
--(axis cs:8819,0.499873859358803)
--(axis cs:8820,0.499871655407343)
--(axis cs:8821,0.499869471249892)
--(axis cs:8822,0.49986730712638)
--(axis cs:8823,0.499865163273822)
--(axis cs:8824,0.499863039926297)
--(axis cs:8825,0.499860937314918)
--(axis cs:8826,0.499858855667813)
--(axis cs:8827,0.499856795210101)
--(axis cs:8828,0.499854756163866)
--(axis cs:8829,0.499852738748136)
--(axis cs:8830,0.499850743178862)
--(axis cs:8831,0.499848769668895)
--(axis cs:8832,0.499846818427962)
--(axis cs:8833,0.499844889662652)
--(axis cs:8834,0.499842983576388)
--(axis cs:8835,0.49984110036941)
--(axis cs:8836,0.499839240238756)
--(axis cs:8837,0.499837403378244)
--(axis cs:8838,0.499835589978447)
--(axis cs:8839,0.499833800226682)
--(axis cs:8840,0.499832034306989)
--(axis cs:8841,0.499830292400111)
--(axis cs:8842,0.499828574683481)
--(axis cs:8843,0.499826881331205)
--(axis cs:8844,0.499825212514042)
--(axis cs:8845,0.499823568399392)
--(axis cs:8846,0.499821949151281)
--(axis cs:8847,0.499820354930342)
--(axis cs:8848,0.499818785893806)
--(axis cs:8849,0.499817242195483)
--(axis cs:8850,0.499815723985754)
--(axis cs:8851,0.499814231411553)
--(axis cs:8852,0.499812764616356)
--(axis cs:8853,0.499811323740171)
--(axis cs:8854,0.499809908919523)
--(axis cs:8855,0.499808520287447)
--(axis cs:8856,0.499807157973471)
--(axis cs:8857,0.499805822103612)
--(axis cs:8858,0.499804512800364)
--(axis cs:8859,0.499803230182686)
--(axis cs:8860,0.499801974365997)
--(axis cs:8861,0.499800745462166)
--(axis cs:8862,0.499799543579502)
--(axis cs:8863,0.499798368822751)
--(axis cs:8864,0.499797221293084)
--(axis cs:8865,0.499796101088093)
--(axis cs:8866,0.499795008301785)
--(axis cs:8867,0.499793943024576)
--(axis cs:8868,0.499792905343286)
--(axis cs:8869,0.499791895341131)
--(axis cs:8870,0.499790913097723)
--(axis cs:8871,0.499789958689067)
--(axis cs:8872,0.499789032187551)
--(axis cs:8873,0.49978813366195)
--(axis cs:8874,0.499787263177418)
--(axis cs:8875,0.499786420795492)
--(axis cs:8876,0.499785606574085)
--(axis cs:8877,0.499784820567487)
--(axis cs:8878,0.499784062826365)
--(axis cs:8879,0.499783333397761)
--(axis cs:8880,0.499782632325094)
--(axis cs:8881,0.499781959648161)
--(axis cs:8882,0.499781315403134)
--(axis cs:8883,0.499780699622569)
--(axis cs:8884,0.499780112335399)
--(axis cs:8885,0.499779553566946)
--(axis cs:8886,0.499779023338917)
--(axis cs:8887,0.499778521669408)
--(axis cs:8888,0.499778048572912)
--(axis cs:8889,0.499777604060321)
--(axis cs:8890,0.499777188138927)
--(axis cs:8891,0.499776800812435)
--(axis cs:8892,0.499776442080962)
--(axis cs:8893,0.499776111941044)
--(axis cs:8894,0.499775810385647)
--(axis cs:8895,0.499775537404169)
--(axis cs:8896,0.499775292982448)
--(axis cs:8897,0.499775077102773)
--(axis cs:8898,0.499774889743888)
--(axis cs:8899,0.499774730881006)
--(axis cs:8900,0.49977460048581)
--(axis cs:8901,0.499774498526472)
--(axis cs:8902,0.499774424967655)
--(axis cs:8903,0.499774379770529)
--(axis cs:8904,0.499774362892777)
--(axis cs:8905,0.499774374288611)
--(axis cs:8906,0.49977441390878)
--(axis cs:8907,0.499774481700583)
--(axis cs:8908,0.499774577607882)
--(axis cs:8909,0.499774701571114)
--(axis cs:8910,0.499774853527305)
--(axis cs:8911,0.499775033410084)
--(axis cs:8912,0.499775241149697)
--(axis cs:8913,0.499775476673018)
--(axis cs:8914,0.499775739903569)
--(axis cs:8915,0.499776030761534)
--(axis cs:8916,0.499776349163771)
--(axis cs:8917,0.499776695023832)
--(axis cs:8918,0.499777068251979)
--(axis cs:8919,0.499777468755197)
--(axis cs:8920,0.499777896437218)
--(axis cs:8921,0.499778351198531)
--(axis cs:8922,0.499778832936406)
--(axis cs:8923,0.499779341544909)
--(axis cs:8924,0.499779876914921)
--(axis cs:8925,0.499780438934159)
--(axis cs:8926,0.499781027487192)
--(axis cs:8927,0.499781642455465)
--(axis cs:8928,0.499781423998977)
--(axis cs:8929,0.499780225402838)
--(axis cs:8930,0.499779056345284)
--(axis cs:8931,0.49977791692269)
--(axis cs:8932,0.499776807227563)
--(axis cs:8933,0.499775727348529)
--(axis cs:8934,0.499774677370332)
--(axis cs:8935,0.499773657373832)
--(axis cs:8936,0.499772667435995)
--(axis cs:8937,0.499771707629899)
--(axis cs:8938,0.499770778024724)
--(axis cs:8939,0.499769878685751)
--(axis cs:8940,0.499769009674365)
--(axis cs:8941,0.499768171048048)
--(axis cs:8942,0.499767362860384)
--(axis cs:8943,0.499766585161053)
--(axis cs:8944,0.499765837995837)
--(axis cs:8945,0.499765121406617)
--(axis cs:8946,0.499764435431377)
--(axis cs:8947,0.499763780104202)
--(axis cs:8948,0.499763155455285)
--(axis cs:8949,0.499762561510928)
--(axis cs:8950,0.499761998293542)
--(axis cs:8951,0.499761465821658)
--(axis cs:8952,0.499760964109923)
--(axis cs:8953,0.499760493169111)
--(axis cs:8954,0.499760053006125)
--(axis cs:8955,0.499759643624005)
--(axis cs:8956,0.499759265021931)
--(axis cs:8957,0.499758917195231)
--(axis cs:8958,0.49975860013539)
--(axis cs:8959,0.499758313830056)
--(axis cs:8960,0.499758058263048)
--(axis cs:8961,0.499757833414363)
--(axis cs:8962,0.499757639260188)
--(axis cs:8963,0.499757475772908)
--(axis cs:8964,0.499757342921115)
--(axis cs:8965,0.49975724066962)
--(axis cs:8966,0.499757168979463)
--(axis cs:8967,0.499757127807923)
--(axis cs:8968,0.499757117108534)
--(axis cs:8969,0.49975713683109)
--(axis cs:8970,0.499757186921664)
--(axis cs:8971,0.49975726732262)
--(axis cs:8972,0.499757377972623)
--(axis cs:8973,0.499757518806656)
--(axis cs:8974,0.499757689756034)
--(axis cs:8975,0.499757890748417)
--(axis cs:8976,0.499758121707828)
--(axis cs:8977,0.499758382554668)
--(axis cs:8978,0.499758673205729)
--(axis cs:8979,0.499758993574215)
--(axis cs:8980,0.499759343569755)
--(axis cs:8981,0.499759723098424)
--(axis cs:8982,0.499760132062757)
--(axis cs:8983,0.499760570361771)
--(axis cs:8984,0.499761037890981)
--(axis cs:8985,0.499761534542419)
--(axis cs:8986,0.499762060204655)
--(axis cs:8987,0.499762614762816)
--(axis cs:8988,0.499763198098606)
--(axis cs:8989,0.499763810090325)
--(axis cs:8990,0.499764450612895)
--(axis cs:8991,0.499765119537877)
--(axis cs:8992,0.499765816733491)
--(axis cs:8993,0.499766542064645)
--(axis cs:8994,0.499767295392952)
--(axis cs:8995,0.499768076576753)
--(axis cs:8996,0.499768885471143)
--(axis cs:8997,0.499769721927995)
--(axis cs:8998,0.499770585795979)
--(axis cs:8999,0.499771476920591)
--(axis cs:9000,0.499772395144178)
--(axis cs:9001,0.499773340305959)
--(axis cs:9002,0.499774312242055)
--(axis cs:9003,0.49977531078551)
--(axis cs:9004,0.499776335766323)
--(axis cs:9005,0.499777387011468)
--(axis cs:9006,0.499778464344925)
--(axis cs:9007,0.499779567587709)
--(axis cs:9008,0.499780696557889)
--(axis cs:9009,0.499781851070625)
--(axis cs:9010,0.499783030938192)
--(axis cs:9011,0.499784235970007)
--(axis cs:9012,0.499785465972661)
--(axis cs:9013,0.499786720749945)
--(axis cs:9014,0.499788000102882)
--(axis cs:9015,0.499789303829753)
--(axis cs:9016,0.499790631726131)
--(axis cs:9017,0.49979198358491)
--(axis cs:9018,0.499793359196332)
--(axis cs:9019,0.499794758348023)
--(axis cs:9020,0.49979618082502)
--(axis cs:9021,0.499797626409805)
--(axis cs:9022,0.499799094882333)
--(axis cs:9023,0.499800586020069)
--(axis cs:9024,0.499802099598015)
--(axis cs:9025,0.499803635388746)
--(axis cs:9026,0.49980519316244)
--(axis cs:9027,0.499806772686913)
--(axis cs:9028,0.499808373727651)
--(axis cs:9029,0.499809996047842)
--(axis cs:9030,0.499811639408411)
--(axis cs:9031,0.499813303568055)
--(axis cs:9032,0.499814988283275)
--(axis cs:9033,0.49981669330841)
--(axis cs:9034,0.499818418395673)
--(axis cs:9035,0.499820163295183)
--(axis cs:9036,0.499821927755005)
--(axis cs:9037,0.499823711521178)
--(axis cs:9038,0.499825514337756)
--(axis cs:9039,0.499827335946841)
--(axis cs:9040,0.499829176088618)
--(axis cs:9041,0.499831034501392)
--(axis cs:9042,0.499832910921623)
--(axis cs:9043,0.499834805083965)
--(axis cs:9044,0.499836716721296)
--(axis cs:9045,0.499838645564761)
--(axis cs:9046,0.499840591343805)
--(axis cs:9047,0.499842553786212)
--(axis cs:9048,0.499844532618138)
--(axis cs:9049,0.499846527564153)
--(axis cs:9050,0.499848538347275)
--(axis cs:9051,0.499850564689007)
--(axis cs:9052,0.499852606309376)
--(axis cs:9053,0.499854662926972)
--(axis cs:9054,0.499856734258981)
--(axis cs:9055,0.499858820021225)
--(axis cs:9056,0.499860919928204)
--(axis cs:9057,0.499863033693127)
--(axis cs:9058,0.499865161027955)
--(axis cs:9059,0.499867301643436)
--(axis cs:9060,0.499869455249145)
--(axis cs:9061,0.499871621553525)
--(axis cs:9062,0.49987380026392)
--(axis cs:9063,0.499875949677548)
--(axis cs:9064,0.499875558668092)
--(axis cs:9065,0.499875183897471)
--(axis cs:9066,0.499874825385129)
--(axis cs:9067,0.499874483148445)
--(axis cs:9068,0.49987415720273)
--(axis cs:9069,0.499873847561229)
--(axis cs:9070,0.499873554235123)
--(axis cs:9071,0.499873277233535)
--(axis cs:9072,0.499873016563527)
--(axis cs:9073,0.499872772230103)
--(axis cs:9074,0.499872544236217)
--(axis cs:9075,0.49987233258277)
--(axis cs:9076,0.499872137268617)
--(axis cs:9077,0.49987195829057)
--(axis cs:9078,0.499871795643401)
--(axis cs:9079,0.499871649319846)
--(axis cs:9080,0.499871519310611)
--(axis cs:9081,0.499871405604375)
--(axis cs:9082,0.499871308187794)
--(axis cs:9083,0.49987122704551)
--(axis cs:9084,0.499871162160153)
--(axis cs:9085,0.499871113512346)
--(axis cs:9086,0.499871081080713)
--(axis cs:9087,0.499871064841885)
--(axis cs:9088,0.499871064770505)
--(axis cs:9089,0.499871080839233)
--(axis cs:9090,0.499871113018759)
--(axis cs:9091,0.499871161277803)
--(axis cs:9092,0.499871225583125)
--(axis cs:9093,0.499871305899533)
--(axis cs:9094,0.499871402189892)
--(axis cs:9095,0.499871514415127)
--(axis cs:9096,0.499871642534237)
--(axis cs:9097,0.499871786504301)
--(axis cs:9098,0.499871946280483)
--(axis cs:9099,0.499872121816048)
--(axis cs:9100,0.499872313062366)
--(axis cs:9101,0.499872519968921)
--(axis cs:9102,0.499872742483325)
--(axis cs:9103,0.499872980551323)
--(axis cs:9104,0.499873234116804)
--(axis cs:9105,0.499873503121815)
--(axis cs:9106,0.499873787506565)
--(axis cs:9107,0.499874087209441)
--(axis cs:9108,0.499874402167017)
--(axis cs:9109,0.499874732314061)
--(axis cs:9110,0.499875077583556)
--(axis cs:9111,0.4998754379067)
--(axis cs:9112,0.499875813212925)
--(axis cs:9113,0.499876203429908)
--(axis cs:9114,0.49987660848358)
--(axis cs:9115,0.49987702829814)
--(axis cs:9116,0.49987746279607)
--(axis cs:9117,0.499877911898141)
--(axis cs:9118,0.499878375523434)
--(axis cs:9119,0.499878853589346)
--(axis cs:9120,0.499879346011608)
--(axis cs:9121,0.499879852704294)
--(axis cs:9122,0.499880373579839)
--(axis cs:9123,0.49988090854905)
--(axis cs:9124,0.499881457521122)
--(axis cs:9125,0.499882020403648)
--(axis cs:9126,0.499881709829977)
--(axis cs:9127,0.49988133188732)
--(axis cs:9128,0.499880969438709)
--(axis cs:9129,0.499880622503307)
--(axis cs:9130,0.499880291098302)
--(axis cs:9131,0.49987997523891)
--(axis cs:9132,0.499879674938376)
--(axis cs:9133,0.499879390207972)
--(axis cs:9134,0.499879121057004)
--(axis cs:9135,0.499878867492812)
--(axis cs:9136,0.499878629520772)
--(axis cs:9137,0.4998784071443)
--(axis cs:9138,0.499878200364851)
--(axis cs:9139,0.499878009181929)
--(axis cs:9140,0.499877833593085)
--(axis cs:9141,0.499877673593921)
--(axis cs:9142,0.499877529178095)
--(axis cs:9143,0.499877400337328)
--(axis cs:9144,0.499877287061401)
--(axis cs:9145,0.499877189338168)
--(axis cs:9146,0.499877107153553)
--(axis cs:9147,0.499877040491561)
--(axis cs:9148,0.499876989334281)
--(axis cs:9149,0.49987695366189)
--(axis cs:9150,0.499876933452662)
--(axis cs:9151,0.499876928682969)
--(axis cs:9152,0.499876939327294)
--(axis cs:9153,0.499876965358232)
--(axis cs:9154,0.499877006746497)
--(axis cs:9155,0.499877063460933)
--(axis cs:9156,0.499877135468515)
--(axis cs:9157,0.499877222734361)
--(axis cs:9158,0.499877325221739)
--(axis cs:9159,0.499877442892072)
--(axis cs:9160,0.499877575704949)
--(axis cs:9161,0.49987772361813)
--(axis cs:9162,0.499877886587559)
--(axis cs:9163,0.499878064567367)
--(axis cs:9164,0.499878257509885)
--(axis cs:9165,0.499878465365652)
--(axis cs:9166,0.499878688083423)
--(axis cs:9167,0.499878925610178)
--(axis cs:9168,0.499879177891137)
--(axis cs:9169,0.499879444869761)
--(axis cs:9170,0.499879726487771)
--(axis cs:9171,0.49988002268515)
--(axis cs:9172,0.49988033340016)
--(axis cs:9173,0.49988065856935)
--(axis cs:9174,0.499880998127567)
--(axis cs:9175,0.499881352007966)
--(axis cs:9176,0.499881720142023)
--(axis cs:9177,0.499882102459545)
--(axis cs:9178,0.499882498888682)
--(axis cs:9179,0.499882909355942)
--(axis cs:9180,0.499883333786196)
--(axis cs:9181,0.499883772102697)
--(axis cs:9182,0.499884224227088)
--(axis cs:9183,0.499884690079417)
--(axis cs:9184,0.499885169578147)
--(axis cs:9185,0.499885662640174)
--(axis cs:9186,0.499886169180834)
--(axis cs:9187,0.49988668911392)
--(axis cs:9188,0.499887222351694)
--(axis cs:9189,0.499887768804901)
--(axis cs:9190,0.499888328382783)
--(axis cs:9191,0.499888900993092)
--(axis cs:9192,0.499889486542105)
--(axis cs:9193,0.499890084934638)
--(axis cs:9194,0.499890696074061)
--(axis cs:9195,0.49989131986231)
--(axis cs:9196,0.499891956199904)
--(axis cs:9197,0.499892604985961)
--(axis cs:9198,0.49989326611821)
--(axis cs:9199,0.499893939493006)
--(axis cs:9200,0.499894625005351)
--(axis cs:9201,0.499895322548901)
--(axis cs:9202,0.499896032015988)
--(axis cs:9203,0.499896753297633)
--(axis cs:9204,0.499897486283563)
--(axis cs:9205,0.499898230862225)
--(axis cs:9206,0.499898986920805)
--(axis cs:9207,0.499899754345241)
--(axis cs:9208,0.499900533020245)
--(axis cs:9209,0.49990132282931)
--(axis cs:9210,0.499902123654738)
--(axis cs:9211,0.499902935377646)
--(axis cs:9212,0.499903757877992)
--(axis cs:9213,0.499904591034585)
--(axis cs:9214,0.499905434725108)
--(axis cs:9215,0.499906288826129)
--(axis cs:9216,0.499907153213124)
--(axis cs:9217,0.499908027760492)
--(axis cs:9218,0.49990891234157)
--(axis cs:9219,0.499909806828657)
--(axis cs:9220,0.499910711093025)
--(axis cs:9221,0.499911625004941)
--(axis cs:9222,0.499912548433684)
--(axis cs:9223,0.499913481247562)
--(axis cs:9224,0.499914423313931)
--(axis cs:9225,0.499915374499215)
--(axis cs:9226,0.499916334668921)
--(axis cs:9227,0.499917303687657)
--(axis cs:9228,0.499918281419155)
--(axis cs:9229,0.499919267726287)
--(axis cs:9230,0.499920262471082)
--(axis cs:9231,0.499921265514745)
--(axis cs:9232,0.499922276717681)
--(axis cs:9233,0.499923295939505)
--(axis cs:9234,0.49992432303907)
--(axis cs:9235,0.499925357874478)
--(axis cs:9236,0.499926400303105)
--(axis cs:9237,0.499927450181616)
--(axis cs:9238,0.499928507365988)
--(axis cs:9239,0.499929571711526)
--(axis cs:9240,0.499930643072882)
--(axis cs:9241,0.499931721304078)
--(axis cs:9242,0.499932806258521)
--(axis cs:9243,0.499933897789025)
--(axis cs:9244,0.499934995747831)
--(axis cs:9245,0.499936099986623)
--(axis cs:9246,0.499937210356552)
--(axis cs:9247,0.499938326708252)
--(axis cs:9248,0.49993944889186)
--(axis cs:9249,0.499940576757039)
--(axis cs:9250,0.499941710152993)
--(axis cs:9251,0.499942848928489)
--(axis cs:9252,0.499943992931876)
--(axis cs:9253,0.499945142011108)
--(axis cs:9254,0.499946296013757)
--(axis cs:9255,0.499947454787039)
--(axis cs:9256,0.49994861817783)
--(axis cs:9257,0.499949786032688)
--(axis cs:9258,0.49995095819787)
--(axis cs:9259,0.499952134519355)
--(axis cs:9260,0.499953314842862)
--(axis cs:9261,0.49995449901387)
--(axis cs:9262,0.499954816113086)
--(axis cs:9263,0.499954889173388)
--(axis cs:9264,0.49995496775704)
--(axis cs:9265,0.499955051844861)
--(axis cs:9266,0.499955141417016)
--(axis cs:9267,0.499955236453016)
--(axis cs:9268,0.499955336931721)
--(axis cs:9269,0.499955442831347)
--(axis cs:9270,0.49995555412947)
--(axis cs:9271,0.499955670803025)
--(axis cs:9272,0.499955792828314)
--(axis cs:9273,0.499955920181011)
--(axis cs:9274,0.499956052836161)
--(axis cs:9275,0.499956190768191)
--(axis cs:9276,0.499956333950909)
--(axis cs:9277,0.499956482357509)
--(axis cs:9278,0.499956635960577)
--(axis cs:9279,0.499956794732098)
--(axis cs:9280,0.499956958643452)
--(axis cs:9281,0.499957127665428)
--(axis cs:9282,0.499957301768223)
--(axis cs:9283,0.499957480921449)
--(axis cs:9284,0.499957665094138)
--(axis cs:9285,0.499957854254744)
--(axis cs:9286,0.499958048371151)
--(axis cs:9287,0.499958247410677)
--(axis cs:9288,0.499958451340079)
--(axis cs:9289,0.499958660125559)
--(axis cs:9290,0.499958873732767)
--(axis cs:9291,0.499959092126808)
--(axis cs:9292,0.499959315272247)
--(axis cs:9293,0.499959543133113)
--(axis cs:9294,0.499959775672907)
--(axis cs:9295,0.499960012854606)
--(axis cs:9296,0.499960254640667)
--(axis cs:9297,0.499960500993036)
--(axis cs:9298,0.499960751873152)
--(axis cs:9299,0.49996100724195)
--(axis cs:9300,0.49996126705987)
--(axis cs:9301,0.499961531286865)
--(axis cs:9302,0.499961799882399)
--(axis cs:9303,0.499962072805462)
--(axis cs:9304,0.499962350014569)
--(axis cs:9305,0.499962631467769)
--(axis cs:9306,0.499962917122652)
--(axis cs:9307,0.499963206936352)
--(axis cs:9308,0.499963500865556)
--(axis cs:9309,0.49996379886651)
--(axis cs:9310,0.499964100895022)
--(axis cs:9311,0.499964406906472)
--(axis cs:9312,0.499964716855817)
--(axis cs:9313,0.499965030697596)
--(axis cs:9314,0.499965348385941)
--(axis cs:9315,0.499965669874575)
--(axis cs:9316,0.499965995116827)
--(axis cs:9317,0.499966324065635)
--(axis cs:9318,0.499966656673552)
--(axis cs:9319,0.499966992892752)
--(axis cs:9320,0.499967332675039)
--(axis cs:9321,0.499967675971854)
--(axis cs:9322,0.499968022734277)
--(axis cs:9323,0.49996837291304)
--(axis cs:9324,0.499968726458528)
--(axis cs:9325,0.49996908332079)
--(axis cs:9326,0.499969443449545)
--(axis cs:9327,0.499969806794186)
--(axis cs:9328,0.49997017330379)
--(axis cs:9329,0.499970542927126)
--(axis cs:9330,0.499970915612656)
--(axis cs:9331,0.49997129130855)
--(axis cs:9332,0.499971669962685)
--(axis cs:9333,0.499972051522659)
--(axis cs:9334,0.499972435935792)
--(axis cs:9335,0.499972823149138)
--(axis cs:9336,0.49997321310949)
--(axis cs:9337,0.499973605763387)
--(axis cs:9338,0.499974001057119)
--(axis cs:9339,0.49997439893674)
--(axis cs:9340,0.499974799348069)
--(axis cs:9341,0.499975202236701)
--(axis cs:9342,0.499975607548012)
--(axis cs:9343,0.499976015227168)
--(axis cs:9344,0.499976425219131)
--(axis cs:9345,0.499976837468666)
--(axis cs:9346,0.499977251920349)
--(axis cs:9347,0.499975957466125)
--(axis cs:9348,0.499974265672445)
--(axis cs:9349,0.499972579961811)
--(axis cs:9350,0.49997090053495)
--(axis cs:9351,0.499969227591461)
--(axis cs:9352,0.499967561329796)
--(axis cs:9353,0.499965901947233)
--(axis cs:9354,0.499964249639856)
--(axis cs:9355,0.499962604602533)
--(axis cs:9356,0.499960967028889)
--(axis cs:9357,0.49995933711129)
--(axis cs:9358,0.499957715040819)
--(axis cs:9359,0.499956101007249)
--(axis cs:9360,0.499954495199031)
--(axis cs:9361,0.499952897803265)
--(axis cs:9362,0.499951309005681)
--(axis cs:9363,0.499949728990621)
--(axis cs:9364,0.499948157941013)
--(axis cs:9365,0.499946596038355)
--(axis cs:9366,0.499945043462693)
--(axis cs:9367,0.499943500392599)
--(axis cs:9368,0.499941967005156)
--(axis cs:9369,0.499940443475934)
--(axis cs:9370,0.49993892997897)
--(axis cs:9371,0.499937426686754)
--(axis cs:9372,0.499935933770206)
--(axis cs:9373,0.499934451398656)
--(axis cs:9374,0.499932979739831)
--(axis cs:9375,0.49993151895983)
--(axis cs:9376,0.499930069223111)
--(axis cs:9377,0.499928630692471)
--(axis cs:9378,0.499927203529029)
--(axis cs:9379,0.499925787892208)
--(axis cs:9380,0.499924383939721)
--(axis cs:9381,0.499922991827547)
--(axis cs:9382,0.499921611709922)
--(axis cs:9383,0.499920243739321)
--(axis cs:9384,0.499918888066437)
--(axis cs:9385,0.49991754484017)
--(axis cs:9386,0.499916214207612)
--(axis cs:9387,0.499914896314028)
--(axis cs:9388,0.499913591302842)
--(axis cs:9389,0.499912299315624)
--(axis cs:9390,0.499911020492073)
--(axis cs:9391,0.499909754970007)
--(axis cs:9392,0.499908502885341)
--(axis cs:9393,0.499907264372082)
--(axis cs:9394,0.49990603956231)
--(axis cs:9395,0.499904828586166)
--(axis cs:9396,0.499903631571839)
--(axis cs:9397,0.499902448645554)
--(axis cs:9398,0.49990127993156)
--(axis cs:9399,0.499900125552114)
--(axis cs:9400,0.499898985627475)
--(axis cs:9401,0.499897860275886)
--(axis cs:9402,0.499896749613568)
--(axis cs:9403,0.499895653754705)
--(axis cs:9404,0.499894572811438)
--(axis cs:9405,0.499893506893847)
--(axis cs:9406,0.499892456109947)
--(axis cs:9407,0.499891420565676)
--(axis cs:9408,0.499890400364885)
--(axis cs:9409,0.499889395609328)
--(axis cs:9410,0.499888406398654)
--(axis cs:9411,0.499887432830398)
--(axis cs:9412,0.499886474999971)
--(axis cs:9413,0.499885533000653)
--(axis cs:9414,0.499884606923584)
--(axis cs:9415,0.499883696857758)
--(axis cs:9416,0.499882802890013)
--(axis cs:9417,0.499881925105025)
--(axis cs:9418,0.499881063585301)
--(axis cs:9419,0.499880218411174)
--(axis cs:9420,0.499879389660793)
--(axis cs:9421,0.49987857741012)
--(axis cs:9422,0.499877781732922)
--(axis cs:9423,0.499877002700767)
--(axis cs:9424,0.49987624038302)
--(axis cs:9425,0.499875494846834)
--(axis cs:9426,0.499874766157149)
--(axis cs:9427,0.499874054376687)
--(axis cs:9428,0.499873359565944)
--(axis cs:9429,0.499872681783193)
--(axis cs:9430,0.499872021084476)
--(axis cs:9431,0.499871377523601)
--(axis cs:9432,0.499870751152139)
--(axis cs:9433,0.499870142019424)
--(axis cs:9434,0.499869550172547)
--(axis cs:9435,0.499868975656356)
--(axis cs:9436,0.499868418513453)
--(axis cs:9437,0.499867878784196)
--(axis cs:9438,0.499867356506691)
--(axis cs:9439,0.499866851716797)
--(axis cs:9440,0.499866364448124)
--(axis cs:9441,0.49986589473203)
--(axis cs:9442,0.499865442597624)
--(axis cs:9443,0.499865008071764)
--(axis cs:9444,0.49986459117906)
--(axis cs:9445,0.499864191941872)
--(axis cs:9446,0.49986381038031)
--(axis cs:9447,0.499863446512242)
--(axis cs:9448,0.499863100353286)
--(axis cs:9449,0.499862771916821)
--(axis cs:9450,0.499862461213983)
--(axis cs:9451,0.499862168253667)
--(axis cs:9452,0.499861893042537)
--(axis cs:9453,0.499861635585019)
--(axis cs:9454,0.499861395883313)
--(axis cs:9455,0.499861173937389)
--(axis cs:9456,0.499860969744998)
--(axis cs:9457,0.499860783301671)
--(axis cs:9458,0.499860614600722)
--(axis cs:9459,0.49986046363326)
--(axis cs:9460,0.499860330388187)
--(axis cs:9461,0.499860214852204)
--(axis cs:9462,0.49986011700982)
--(axis cs:9463,0.499860036843354)
--(axis cs:9464,0.499859974332942)
--(axis cs:9465,0.499859929456545)
--(axis cs:9466,0.499859902189953)
--(axis cs:9467,0.499859892506791)
--(axis cs:9468,0.49985990037853)
--(axis cs:9469,0.499859925774491)
--(axis cs:9470,0.499859968661852)
--(axis cs:9471,0.499860029005659)
--(axis cs:9472,0.49986010676883)
--(axis cs:9473,0.499860201912166)
--(axis cs:9474,0.499860314394359)
--(axis cs:9475,0.499860444172001)
--(axis cs:9476,0.49986059119959)
--(axis cs:9477,0.499860755429545)
--(axis cs:9478,0.499860936812208)
--(axis cs:9479,0.499861135295861)
--(axis cs:9480,0.499861350826733)
--(axis cs:9481,0.499861583349008)
--(axis cs:9482,0.499861832804838)
--(axis cs:9483,0.499862099134354)
--(axis cs:9484,0.499862382275676)
--(axis cs:9485,0.499862682164922)
--(axis cs:9486,0.499862998736225)
--(axis cs:9487,0.499863331921738)
--(axis cs:9488,0.499863681651652)
--(axis cs:9489,0.499864047854202)
--(axis cs:9490,0.499864430455685)
--(axis cs:9491,0.49986424294559)
--(axis cs:9492,0.499863499518157)
--(axis cs:9493,0.499862774435221)
--(axis cs:9494,0.499862067756519)
--(axis cs:9495,0.499861379539381)
--(axis cs:9496,0.499860709838731)
--(axis cs:9497,0.49986005870708)
--(axis cs:9498,0.499859426194526)
--(axis cs:9499,0.499858812348755)
--(axis cs:9500,0.49985821721503)
--(axis cs:9501,0.4998576408362)
--(axis cs:9502,0.499857083252692)
--(axis cs:9503,0.499856544502511)
--(axis cs:9504,0.499856024621241)
--(axis cs:9505,0.499855523642043)
--(axis cs:9506,0.499855041595658)
--(axis cs:9507,0.499854578510402)
--(axis cs:9508,0.499854134412172)
--(axis cs:9509,0.499853709324444)
--(axis cs:9510,0.499853303268272)
--(axis cs:9511,0.499852916262296)
--(axis cs:9512,0.499852548322738)
--(axis cs:9513,0.499852199463404)
--(axis cs:9514,0.499851869695691)
--(axis cs:9515,0.499851559028586)
--(axis cs:9516,0.499851267468669)
--(axis cs:9517,0.499850995020118)
--(axis cs:9518,0.499850741684711)
--(axis cs:9519,0.49985050746183)
--(axis cs:9520,0.499850292348468)
--(axis cs:9521,0.499850096339228)
--(axis cs:9522,0.499849919426331)
--(axis cs:9523,0.499849761599623)
--(axis cs:9524,0.499849622846576)
--(axis cs:9525,0.499849503152296)
--(axis cs:9526,0.499849402499529)
--(axis cs:9527,0.499849320868666)
--(axis cs:9528,0.49984925823775)
--(axis cs:9529,0.499849214582483)
--(axis cs:9530,0.499849189876232)
--(axis cs:9531,0.499849184090039)
--(axis cs:9532,0.499849197192624)
--(axis cs:9533,0.499849229150397)
--(axis cs:9534,0.499849279927465)
--(axis cs:9535,0.499849349485639)
--(axis cs:9536,0.499849437784443)
--(axis cs:9537,0.499849544781124)
--(axis cs:9538,0.499849670430663)
--(axis cs:9539,0.499849814685778)
--(axis cs:9540,0.499849977496942)
--(axis cs:9541,0.499850158812385)
--(axis cs:9542,0.499850358578113)
--(axis cs:9543,0.499850576737909)
--(axis cs:9544,0.499850813233352)
--(axis cs:9545,0.499851068003822)
--(axis cs:9546,0.499851340986516)
--(axis cs:9547,0.499851632116456)
--(axis cs:9548,0.499851941326503)
--(axis cs:9549,0.499852268547369)
--(axis cs:9550,0.499852613707626)
--(axis cs:9551,0.499852976733724)
--(axis cs:9552,0.499853357549999)
--(axis cs:9553,0.49985375607869)
--(axis cs:9554,0.49985417223995)
--(axis cs:9555,0.499854605951857)
--(axis cs:9556,0.499855057130433)
--(axis cs:9557,0.499855525689656)
--(axis cs:9558,0.499856011541474)
--(axis cs:9559,0.499856514595816)
--(axis cs:9560,0.499857034760614)
--(axis cs:9561,0.499857571941811)
--(axis cs:9562,0.499858126043381)
--(axis cs:9563,0.499858696967342)
--(axis cs:9564,0.49985928461377)
--(axis cs:9565,0.499859888880819)
--(axis cs:9566,0.499860509664734)
--(axis cs:9567,0.499861146859867)
--(axis cs:9568,0.499861800358696)
--(axis cs:9569,0.499862470051838)
--(axis cs:9570,0.499863155828071)
--(axis cs:9571,0.499863857574343)
--(axis cs:9572,0.4998645751758)
--(axis cs:9573,0.499865308515792)
--(axis cs:9574,0.499866057475901)
--(axis cs:9575,0.499866821935949)
--(axis cs:9576,0.499867601774026)
--(axis cs:9577,0.4998683968665)
--(axis cs:9578,0.499869207088039)
--(axis cs:9579,0.499870032311629)
--(axis cs:9580,0.499870872408596)
--(axis cs:9581,0.499871727248617)
--(axis cs:9582,0.499872596699748)
--(axis cs:9583,0.499873480628436)
--(axis cs:9584,0.499874378899543)
--(axis cs:9585,0.499875291376365)
--(axis cs:9586,0.499876217920651)
--(axis cs:9587,0.499877158392621)
--(axis cs:9588,0.499878112650989)
--(axis cs:9589,0.499879080552982)
--(axis cs:9590,0.499880061954363)
--(axis cs:9591,0.499881056709445)
--(axis cs:9592,0.499882064671118)
--(axis cs:9593,0.499883085690869)
--(axis cs:9594,0.499884119618799)
--(axis cs:9595,0.499885166303648)
--(axis cs:9596,0.499886225592815)
--(axis cs:9597,0.499887297332379)
--(axis cs:9598,0.499888381367121)
--(axis cs:9599,0.499889477540546)
--(axis cs:9600,0.499890585694902)
--(axis cs:9601,0.499891705671208)
--(axis cs:9602,0.499892837309268)
--(axis cs:9603,0.4998939804477)
--(axis cs:9604,0.499895134923954)
--(axis cs:9605,0.499896300574335)
--(axis cs:9606,0.499897477234028)
--(axis cs:9607,0.499898664737118)
--(axis cs:9608,0.499899862916613)
--(axis cs:9609,0.499901071604466)
--(axis cs:9610,0.499902290631601)
--(axis cs:9611,0.499903519827932)
--(axis cs:9612,0.499904759022389)
--(axis cs:9613,0.499906008042938)
--(axis cs:9614,0.499907266716608)
--(axis cs:9615,0.499908534869511)
--(axis cs:9616,0.499909812326866)
--(axis cs:9617,0.499911098913025)
--(axis cs:9618,0.499912394451493)
--(axis cs:9619,0.499913698764953)
--(axis cs:9620,0.499915011675289)
--(axis cs:9621,0.49991633300361)
--(axis cs:9622,0.499917662570276)
--(axis cs:9623,0.499919000194917)
--(axis cs:9624,0.499920345696462)
--(axis cs:9625,0.499921698893156)
--(axis cs:9626,0.499922960781361)
--(axis cs:9627,0.499922718444454)
--(axis cs:9628,0.499922486191487)
--(axis cs:9629,0.499922264034477)
--(axis cs:9630,0.499922051984157)
--(axis cs:9631,0.499921850049976)
--(axis cs:9632,0.4999216582401)
--(axis cs:9633,0.499921476561414)
--(axis cs:9634,0.499921305019524)
--(axis cs:9635,0.499921143618757)
--(axis cs:9636,0.499920992362165)
--(axis cs:9637,0.499920851251521)
--(axis cs:9638,0.499920720287329)
--(axis cs:9639,0.499920599468819)
--(axis cs:9640,0.499920488793955)
--(axis cs:9641,0.499920388259433)
--(axis cs:9642,0.499920297860685)
--(axis cs:9643,0.499920217591884)
--(axis cs:9644,0.499920147445941)
--(axis cs:9645,0.499920087414515)
--(axis cs:9646,0.499920037488013)
--(axis cs:9647,0.499919997655592)
--(axis cs:9648,0.499919967905163)
--(axis cs:9649,0.499919948223399)
--(axis cs:9650,0.49991993859573)
--(axis cs:9651,0.499919939006356)
--(axis cs:9652,0.499919949438247)
--(axis cs:9653,0.499919969873144)
--(axis cs:9654,0.499920000291571)
--(axis cs:9655,0.499920040672833)
--(axis cs:9656,0.499920090995022)
--(axis cs:9657,0.499920151235024)
--(axis cs:9658,0.499920221368524)
--(axis cs:9659,0.499920301370006)
--(axis cs:9660,0.499920391212764)
--(axis cs:9661,0.499920490868907)
--(axis cs:9662,0.49992060030936)
--(axis cs:9663,0.499920719503872)
--(axis cs:9664,0.499920848421026)
--(axis cs:9665,0.499920987028236)
--(axis cs:9666,0.499921135291762)
--(axis cs:9667,0.499921293176711)
--(axis cs:9668,0.499921460647045)
--(axis cs:9669,0.499921637665585)
--(axis cs:9670,0.499921824194023)
--(axis cs:9671,0.499922020192923)
--(axis cs:9672,0.499922225621731)
--(axis cs:9673,0.499922440438781)
--(axis cs:9674,0.499922664601302)
--(axis cs:9675,0.499922898065427)
--(axis cs:9676,0.499923140786196)
--(axis cs:9677,0.499923392717568)
--(axis cs:9678,0.499923653812429)
--(axis cs:9679,0.499923924022593)
--(axis cs:9680,0.499924203298818)
--(axis cs:9681,0.49992449159081)
--(axis cs:9682,0.499924788847229)
--(axis cs:9683,0.499925095015704)
--(axis cs:9684,0.499925410042832)
--(axis cs:9685,0.499925733874196)
--(axis cs:9686,0.499926066454365)
--(axis cs:9687,0.499926407726909)
--(axis cs:9688,0.499926757634406)
--(axis cs:9689,0.499926537876826)
--(axis cs:9690,0.499926303632664)
--(axis cs:9691,0.499926079009963)
--(axis cs:9692,0.499925864020568)
--(axis cs:9693,0.499925658675095)
--(axis cs:9694,0.499925462982937)
--(axis cs:9695,0.499925276952263)
--(axis cs:9696,0.499925100590017)
--(axis cs:9697,0.499924933901922)
--(axis cs:9698,0.49992477689248)
--(axis cs:9699,0.499924629564974)
--(axis cs:9700,0.49992449192147)
--(axis cs:9701,0.499924363962817)
--(axis cs:9702,0.499924245688651)
--(axis cs:9703,0.499924137097396)
--(axis cs:9704,0.499924038186268)
--(axis cs:9705,0.499923948951274)
--(axis cs:9706,0.499923869387218)
--(axis cs:9707,0.4999237994877)
--(axis cs:9708,0.499923739245123)
--(axis cs:9709,0.499923688650694)
--(axis cs:9710,0.499923647694427)
--(axis cs:9711,0.499923616365146)
--(axis cs:9712,0.499923594650487)
--(axis cs:9713,0.499923582536908)
--(axis cs:9714,0.499923580009683)
--(axis cs:9715,0.499923587052914)
--(axis cs:9716,0.499923603649531)
--(axis cs:9717,0.499923629781298)
--(axis cs:9718,0.499923665428813)
--(axis cs:9719,0.49992371057152)
--(axis cs:9720,0.499923765187706)
--(axis cs:9721,0.499923829254511)
--(axis cs:9722,0.499923902747928)
--(axis cs:9723,0.499923985642813)
--(axis cs:9724,0.499924077912887)
--(axis cs:9725,0.499924179530742)
--(axis cs:9726,0.499924290467845)
--(axis cs:9727,0.499924410694546)
--(axis cs:9728,0.499924540180082)
--(axis cs:9729,0.499924678892583)
--(axis cs:9730,0.499924826799078)
--(axis cs:9731,0.4999249838655)
--(axis cs:9732,0.499925150056694)
--(axis cs:9733,0.499925325336422)
--(axis cs:9734,0.499925509667369)
--(axis cs:9735,0.499925703011152)
--(axis cs:9736,0.499925905328322)
--(axis cs:9737,0.499926116578375)
--(axis cs:9738,0.499926336719757)
--(axis cs:9739,0.499926565709872)
--(axis cs:9740,0.499926803505087)
--(axis cs:9741,0.499927050060741)
--(axis cs:9742,0.499927305331154)
--(axis cs:9743,0.499927569269628)
--(axis cs:9744,0.499927841828464)
--(axis cs:9745,0.499928122958961)
--(axis cs:9746,0.499928412611428)
--(axis cs:9747,0.499928710735192)
--(axis cs:9748,0.499929017278606)
--(axis cs:9749,0.499929332189055)
--(axis cs:9750,0.499929655412965)
--(axis cs:9751,0.499929986895814)
--(axis cs:9752,0.499930326582138)
--(axis cs:9753,0.499930674415538)
--(axis cs:9754,0.499931030338693)
--(axis cs:9755,0.499931394293364)
--(axis cs:9756,0.499931766220408)
--(axis cs:9757,0.49993214605978)
--(axis cs:9758,0.499932533750551)
--(axis cs:9759,0.499932929230908)
--(axis cs:9760,0.499933332438169)
--(axis cs:9761,0.499933743308792)
--(axis cs:9762,0.499934161778382)
--(axis cs:9763,0.499934587781701)
--(axis cs:9764,0.49993502125268)
--(axis cs:9765,0.499935462124426)
--(axis cs:9766,0.499935910329232)
--(axis cs:9767,0.499936365798589)
--(axis cs:9768,0.499936828463194)
--(axis cs:9769,0.49993729825296)
--(axis cs:9770,0.499937775097027)
--(axis cs:9771,0.499938258923772)
--(axis cs:9772,0.499938749660819)
--(axis cs:9773,0.49993924723505)
--(axis cs:9774,0.499939751572613)
--(axis cs:9775,0.499940262598935)
--(axis cs:9776,0.499940780238734)
--(axis cs:9777,0.499941304416025)
--(axis cs:9778,0.499941835054133)
--(axis cs:9779,0.499942372075706)
--(axis cs:9780,0.499942915402722)
--(axis cs:9781,0.499943464956502)
--(axis cs:9782,0.499944020657722)
--(axis cs:9783,0.499944582426421)
--(axis cs:9784,0.499945150182014)
--(axis cs:9785,0.499945723843303)
--(axis cs:9786,0.499946303328489)
--(axis cs:9787,0.49994688855518)
--(axis cs:9788,0.499947479440408)
--(axis cs:9789,0.499948075900635)
--(axis cs:9790,0.499948677851765)
--(axis cs:9791,0.49994928520916)
--(axis cs:9792,0.499949897887647)
--(axis cs:9793,0.49995051580153)
--(axis cs:9794,0.499951138864605)
--(axis cs:9795,0.499951766990166)
--(axis cs:9796,0.499952400091022)
--(axis cs:9797,0.499953038079508)
--(axis cs:9798,0.499953680867492)
--(axis cs:9799,0.499954328366393)
--(axis cs:9800,0.49995498048719)
--(axis cs:9801,0.499955637140431)
--(axis cs:9802,0.499956298236253)
--(axis cs:9803,0.499956963684384)
--(axis cs:9804,0.499957633394162)
--(axis cs:9805,0.499958307274547)
--(axis cs:9806,0.499958985234126)
--(axis cs:9807,0.499959667181135)
--(axis cs:9808,0.499960353023462)
--(axis cs:9809,0.499961042668666)
--(axis cs:9810,0.499961736023986)
--(axis cs:9811,0.499962432996352)
--(axis cs:9812,0.499963133492399)
--(axis cs:9813,0.49996383741848)
--(axis cs:9814,0.499964544680676)
--(axis cs:9815,0.499965255184811)
--(axis cs:9816,0.499965968836459)
--(axis cs:9817,0.499966685540963)
--(axis cs:9818,0.499967405203442)
--(axis cs:9819,0.499968127728807)
--(axis cs:9820,0.499968853021769)
--(axis cs:9821,0.499969580986857)
--(axis cs:9822,0.499970311528423)
--(axis cs:9823,0.499971044550663)
--(axis cs:9824,0.499971779957619)
--(axis cs:9825,0.499971945434657)
--(axis cs:9826,0.49997199095664)
--(axis cs:9827,0.499972039907769)
--(axis cs:9828,0.499972092276115)
--(axis cs:9829,0.499972148049342)
--(axis cs:9830,0.499972207214711)
--(axis cs:9831,0.499972269759076)
--(axis cs:9832,0.499972335668893)
--(axis cs:9833,0.499972404930219)
--(axis cs:9834,0.499972477528715)
--(axis cs:9835,0.499972553449648)
--(axis cs:9836,0.499972632677895)
--(axis cs:9837,0.499972715197943)
--(axis cs:9838,0.499972800993895)
--(axis cs:9839,0.49997289004947)
--(axis cs:9840,0.499972982348006)
--(axis cs:9841,0.499973077872464)
--(axis cs:9842,0.49997317660543)
--(axis cs:9843,0.499973278529117)
--(axis cs:9844,0.49997338362537)
--(axis cs:9845,0.499973491875666)
--(axis cs:9846,0.499973603261119)
--(axis cs:9847,0.499973717762484)
--(axis cs:9848,0.499973835360157)
--(axis cs:9849,0.499973956034179)
--(axis cs:9850,0.499974079764242)
--(axis cs:9851,0.499974206529687)
--(axis cs:9852,0.499974336309511)
--(axis cs:9853,0.499974469082371)
--(axis cs:9854,0.499974604826583)
--(axis cs:9855,0.499974743520129)
--(axis cs:9856,0.499974885140659)
--(axis cs:9857,0.499975029665493)
--(axis cs:9858,0.499975177071628)
--(axis cs:9859,0.499975327335738)
--(axis cs:9860,0.499975480434178)
--(axis cs:9861,0.49997563634299)
--(axis cs:9862,0.499975795037904)
--(axis cs:9863,0.499975956494341)
--(axis cs:9864,0.49997612068742)
--(axis cs:9865,0.499976287591957)
--(axis cs:9866,0.499976457182474)
--(axis cs:9867,0.499976629433199)
--(axis cs:9868,0.499976804318068)
--(axis cs:9869,0.499976981810735)
--(axis cs:9870,0.499977161884571)
--(axis cs:9871,0.499977344512667)
--(axis cs:9872,0.499977529667843)
--(axis cs:9873,0.499977717322645)
--(axis cs:9874,0.499977907449356)
--(axis cs:9875,0.499978100019995)
--(axis cs:9876,0.499978295006321)
--(axis cs:9877,0.49997849237984)
--(axis cs:9878,0.499978692111808)
--(axis cs:9879,0.499978894173233)
--(axis cs:9880,0.499979098534881)
--(axis cs:9881,0.499979305167279)
--(axis cs:9882,0.49997951404072)
--(axis cs:9883,0.499979725125267)
--(axis cs:9884,0.499979938390757)
--(axis cs:9885,0.499980153806804)
--(axis cs:9886,0.499980371342805)
--(axis cs:9887,0.499980590967943)
--(axis cs:9888,0.499980812651192)
--(axis cs:9889,0.49998103636132)
--(axis cs:9890,0.499981262066896)
--(axis cs:9891,0.49998148973629)
--(axis cs:9892,0.499981719337681)
--(axis cs:9893,0.499981950839061)
--(axis cs:9894,0.499982184208235)
--(axis cs:9895,0.499982419412832)
--(axis cs:9896,0.499982656420304)
--(axis cs:9897,0.499982895197934)
--(axis cs:9898,0.499983135712838)
--(axis cs:9899,0.499983377931969)
--(axis cs:9900,0.499983621822123)
--(axis cs:9901,0.499983867349945)
--(axis cs:9902,0.49998411448193)
--(axis cs:9903,0.499984363184428)
--(axis cs:9904,0.499984613423651)
--(axis cs:9905,0.499984865165674)
--(axis cs:9906,0.499985118376442)
--(axis cs:9907,0.499985373021775)
--(axis cs:9908,0.49998562906737)
--(axis cs:9909,0.499985886478807)
--(axis cs:9910,0.499985023265989)
--(axis cs:9911,0.499983972929771)
--(axis cs:9912,0.499982926376436)
--(axis cs:9913,0.499981883730594)
--(axis cs:9914,0.499980845116151)
--(axis cs:9915,0.499979810656301)
--(axis cs:9916,0.499978780473509)
--(axis cs:9917,0.499977754689499)
--(axis cs:9918,0.499976733425237)
--(axis cs:9919,0.499975716800917)
--(axis cs:9920,0.499974704935953)
--(axis cs:9921,0.499973697948957)
--(axis cs:9922,0.499972695957732)
--(axis cs:9923,0.499971699079257)
--(axis cs:9924,0.499970707429672)
--(axis cs:9925,0.499969721124265)
--(axis cs:9926,0.499968740277462)
--(axis cs:9927,0.499967765002812)
--(axis cs:9928,0.499966795412972)
--(axis cs:9929,0.499965831619699)
--(axis cs:9930,0.499964873733837)
--(axis cs:9931,0.499963921865298)
--(axis cs:9932,0.499962976123059)
--(axis cs:9933,0.499962036615145)
--(axis cs:9934,0.499961103448617)
--(axis cs:9935,0.499960176729561)
--(axis cs:9936,0.499959256563078)
--(axis cs:9937,0.499958343053269)
--(axis cs:9938,0.499957436303227)
--(axis cs:9939,0.499956536415025)
--(axis cs:9940,0.499955643489702)
--(axis cs:9941,0.499954757627256)
--(axis cs:9942,0.499953878926633)
--(axis cs:9943,0.499953007485712)
--(axis cs:9944,0.499952143401301)
--(axis cs:9945,0.49995128676912)
--(axis cs:9946,0.499950437683798)
--(axis cs:9947,0.499949596238857)
--(axis cs:9948,0.499948762526703)
--(axis cs:9949,0.499947936638621)
--(axis cs:9950,0.49994711866476)
--(axis cs:9951,0.499946308694127)
--(axis cs:9952,0.499945506814575)
--(axis cs:9953,0.499944713112797)
--(axis cs:9954,0.499943927674315)
--(axis cs:9955,0.499943150583472)
--(axis cs:9956,0.499942381923424)
--(axis cs:9957,0.499941621776131)
--(axis cs:9958,0.499940870222348)
--(axis cs:9959,0.499940127341617)
--(axis cs:9960,0.499939393212262)
--(axis cs:9961,0.499938667911377)
--(axis cs:9962,0.499937951514821)
--(axis cs:9963,0.499937244097211)
--(axis cs:9964,0.499936545731913)
--(axis cs:9965,0.499935856491036)
--(axis cs:9966,0.499935176445424)
--(axis cs:9967,0.499934505664651)
--(axis cs:9968,0.499933844217014)
--(axis cs:9969,0.499933192169524)
--(axis cs:9970,0.499932549587905)
--(axis cs:9971,0.499931916536583)
--(axis cs:9972,0.499931293078682)
--(axis cs:9973,0.499930679276018)
--(axis cs:9974,0.499930075189096)
--(axis cs:9975,0.499929480877101)
--(axis cs:9976,0.499928896397893)
--(axis cs:9977,0.499928321808005)
--(axis cs:9978,0.499927757162635)
--(axis cs:9979,0.499927202515646)
--(axis cs:9980,0.499926657919555)
--(axis cs:9981,0.499926123425532)
--(axis cs:9982,0.499925599083399)
--(axis cs:9983,0.499925084941618)
--(axis cs:9984,0.499924581047298)
--(axis cs:9985,0.499924087446181)
--(axis cs:9986,0.499923604182644)
--(axis cs:9987,0.499923131299697)
--(axis cs:9988,0.499922668838977)
--(axis cs:9989,0.499922216840743)
--(axis cs:9990,0.49992177534388)
--(axis cs:9991,0.499921344385891)
--(axis cs:9992,0.499920924002896)
--(axis cs:9993,0.499920514229632)
--(axis cs:9994,0.499920115099447)
--(axis cs:9995,0.4999197266443)
--(axis cs:9996,0.499919348894763)
--(axis cs:9997,0.499918981880012)
--(axis cs:9998,0.499918625627833)
--(axis cs:9999,0.499918280164616)
--(axis cs:9999,0.500060165861376)
--(axis cs:9999,0.500060165861376)
--(axis cs:9998,0.500060190374382)
--(axis cs:9997,0.500060207381581)
--(axis cs:9996,0.500060216868124)
--(axis cs:9995,0.500060218820079)
--(axis cs:9994,0.500060213224435)
--(axis cs:9993,0.500060200069105)
--(axis cs:9992,0.500060179342929)
--(axis cs:9991,0.50006015103568)
--(axis cs:9990,0.500060115138062)
--(axis cs:9989,0.500060071641714)
--(axis cs:9988,0.500060020539217)
--(axis cs:9987,0.50005996182409)
--(axis cs:9986,0.500059895490797)
--(axis cs:9985,0.500059821534749)
--(axis cs:9984,0.500059739952302)
--(axis cs:9983,0.500059650740765)
--(axis cs:9982,0.500059553898398)
--(axis cs:9981,0.500059449424414)
--(axis cs:9980,0.500059337318984)
--(axis cs:9979,0.500059217583233)
--(axis cs:9978,0.500059090219247)
--(axis cs:9977,0.500058955230071)
--(axis cs:9976,0.500058812619713)
--(axis cs:9975,0.500058662393141)
--(axis cs:9974,0.500058504556287)
--(axis cs:9973,0.50005833911605)
--(axis cs:9972,0.500058166080289)
--(axis cs:9971,0.500057985457834)
--(axis cs:9970,0.500057797258478)
--(axis cs:9969,0.500057847322015)
--(axis cs:9968,0.5000581198064)
--(axis cs:9967,0.500058385464761)
--(axis cs:9966,0.500058644252222)
--(axis cs:9965,0.50005889612469)
--(axis cs:9964,0.500059141038867)
--(axis cs:9963,0.500059378952252)
--(axis cs:9962,0.500059609823153)
--(axis cs:9961,0.500059833610687)
--(axis cs:9960,0.500060050274791)
--(axis cs:9959,0.500060259776229)
--(axis cs:9958,0.500060462076593)
--(axis cs:9957,0.500060657138318)
--(axis cs:9956,0.500060844924678)
--(axis cs:9955,0.5000610253998)
--(axis cs:9954,0.500061198528666)
--(axis cs:9953,0.500061364277121)
--(axis cs:9952,0.500061522611875)
--(axis cs:9951,0.500061673500513)
--(axis cs:9950,0.5000618169115)
--(axis cs:9949,0.500061952814183)
--(axis cs:9948,0.500062081178799)
--(axis cs:9947,0.50006220197648)
--(axis cs:9946,0.500062315179258)
--(axis cs:9945,0.500062420760071)
--(axis cs:9944,0.500062518692764)
--(axis cs:9943,0.5000626089521)
--(axis cs:9942,0.500062691513759)
--(axis cs:9941,0.500062766354346)
--(axis cs:9940,0.500062833451395)
--(axis cs:9939,0.500062892783372)
--(axis cs:9938,0.50006294432968)
--(axis cs:9937,0.500062988070665)
--(axis cs:9936,0.500063023987616)
--(axis cs:9935,0.500063052062774)
--(axis cs:9934,0.500063072279331)
--(axis cs:9933,0.500063084621437)
--(axis cs:9932,0.500063089074202)
--(axis cs:9931,0.500063085623701)
--(axis cs:9930,0.500063074256975)
--(axis cs:9929,0.500063054962037)
--(axis cs:9928,0.500063027727873)
--(axis cs:9927,0.500062992544446)
--(axis cs:9926,0.500062949402699)
--(axis cs:9925,0.500062898294557)
--(axis cs:9924,0.50006283921293)
--(axis cs:9923,0.500062772151718)
--(axis cs:9922,0.500062697105809)
--(axis cs:9921,0.500062614071084)
--(axis cs:9920,0.50006252304442)
--(axis cs:9919,0.500062424023688)
--(axis cs:9918,0.50006231700776)
--(axis cs:9917,0.500062201996509)
--(axis cs:9916,0.500062078990809)
--(axis cs:9915,0.500061947992538)
--(axis cs:9914,0.500061809004581)
--(axis cs:9913,0.500061662030827)
--(axis cs:9912,0.500061507076175)
--(axis cs:9911,0.500061344146533)
--(axis cs:9910,0.500061173248819)
--(axis cs:9909,0.500060994390959)
--(axis cs:9908,0.500060807581895)
--(axis cs:9907,0.500061141439993)
--(axis cs:9906,0.50006221086904)
--(axis cs:9905,0.500063274309386)
--(axis cs:9904,0.500064331617538)
--(axis cs:9903,0.500065382650529)
--(axis cs:9902,0.500066427265936)
--(axis cs:9901,0.5000674653219)
--(axis cs:9900,0.500068496677144)
--(axis cs:9899,0.500069521190992)
--(axis cs:9898,0.500070538723387)
--(axis cs:9897,0.500071549134911)
--(axis cs:9896,0.5000725522868)
--(axis cs:9895,0.50007354804097)
--(axis cs:9894,0.500074536260027)
--(axis cs:9893,0.500075516807289)
--(axis cs:9892,0.500076489546806)
--(axis cs:9891,0.500077454343376)
--(axis cs:9890,0.500078411062565)
--(axis cs:9889,0.50007935957072)
--(axis cs:9888,0.500080299734997)
--(axis cs:9887,0.500081231423369)
--(axis cs:9886,0.50008215450465)
--(axis cs:9885,0.500083068848509)
--(axis cs:9884,0.500083974325493)
--(axis cs:9883,0.500084870807038)
--(axis cs:9882,0.500085758165492)
--(axis cs:9881,0.500086636274131)
--(axis cs:9880,0.500087505007175)
--(axis cs:9879,0.500088364239807)
--(axis cs:9878,0.50008921384819)
--(axis cs:9877,0.500090053709484)
--(axis cs:9876,0.500090883701862)
--(axis cs:9875,0.50009170370453)
--(axis cs:9874,0.50009251359774)
--(axis cs:9873,0.500093313262809)
--(axis cs:9872,0.500094102582138)
--(axis cs:9871,0.500094881439222)
--(axis cs:9870,0.500095649718674)
--(axis cs:9869,0.500096407306235)
--(axis cs:9868,0.500097154088795)
--(axis cs:9867,0.500097889954406)
--(axis cs:9866,0.500098614792301)
--(axis cs:9865,0.500099328492907)
--(axis cs:9864,0.50010003094786)
--(axis cs:9863,0.500100722050026)
--(axis cs:9862,0.50010140169351)
--(axis cs:9861,0.500102069773676)
--(axis cs:9860,0.500102726187161)
--(axis cs:9859,0.500103370831889)
--(axis cs:9858,0.500104003607086)
--(axis cs:9857,0.500104624413297)
--(axis cs:9856,0.500105233152399)
--(axis cs:9855,0.500105829727615)
--(axis cs:9854,0.50010641404353)
--(axis cs:9853,0.500106986006104)
--(axis cs:9852,0.500107545522688)
--(axis cs:9851,0.500108092502035)
--(axis cs:9850,0.500108626854316)
--(axis cs:9849,0.500109148491133)
--(axis cs:9848,0.500109657325534)
--(axis cs:9847,0.500110153272023)
--(axis cs:9846,0.500110636246576)
--(axis cs:9845,0.500111106166654)
--(axis cs:9844,0.500111562951213)
--(axis cs:9843,0.500112006520721)
--(axis cs:9842,0.500112436797168)
--(axis cs:9841,0.500112853704076)
--(axis cs:9840,0.500113257166517)
--(axis cs:9839,0.500113647111121)
--(axis cs:9838,0.500114023466088)
--(axis cs:9837,0.500114386161202)
--(axis cs:9836,0.500114735127837)
--(axis cs:9835,0.500115070298977)
--(axis cs:9834,0.500115391609219)
--(axis cs:9833,0.500115698994789)
--(axis cs:9832,0.500115992393549)
--(axis cs:9831,0.500116271745013)
--(axis cs:9830,0.50011653699035)
--(axis cs:9829,0.5001167880724)
--(axis cs:9828,0.500117024935682)
--(axis cs:9827,0.500117247526404)
--(axis cs:9826,0.500117455792472)
--(axis cs:9825,0.500117649683501)
--(axis cs:9824,0.500117829150822)
--(axis cs:9823,0.500117994147492)
--(axis cs:9822,0.500118144628305)
--(axis cs:9821,0.500118280549795)
--(axis cs:9820,0.500118401870251)
--(axis cs:9819,0.500118508549722)
--(axis cs:9818,0.500118600550023)
--(axis cs:9817,0.500118677834747)
--(axis cs:9816,0.500118740369269)
--(axis cs:9815,0.500118788120757)
--(axis cs:9814,0.500118821058174)
--(axis cs:9813,0.500118839152292)
--(axis cs:9812,0.50011884237569)
--(axis cs:9811,0.500118830702769)
--(axis cs:9810,0.500118804109752)
--(axis cs:9809,0.500118762574695)
--(axis cs:9808,0.500118706077488)
--(axis cs:9807,0.500118634599864)
--(axis cs:9806,0.500118548125404)
--(axis cs:9805,0.500118446639541)
--(axis cs:9804,0.500118330129567)
--(axis cs:9803,0.500118198584633)
--(axis cs:9802,0.50011805199576)
--(axis cs:9801,0.500117890355839)
--(axis cs:9800,0.500117713659638)
--(axis cs:9799,0.5001175219038)
--(axis cs:9798,0.500117315086854)
--(axis cs:9797,0.500117093209216)
--(axis cs:9796,0.500116856273187)
--(axis cs:9795,0.500116604282963)
--(axis cs:9794,0.500116337244634)
--(axis cs:9793,0.500116055166189)
--(axis cs:9792,0.500115758057514)
--(axis cs:9791,0.500115445930396)
--(axis cs:9790,0.500115118798528)
--(axis cs:9789,0.500114776677506)
--(axis cs:9788,0.500114419584831)
--(axis cs:9787,0.500114047539913)
--(axis cs:9786,0.500113660564068)
--(axis cs:9785,0.500113258680521)
--(axis cs:9784,0.500112841914407)
--(axis cs:9783,0.500112410292767)
--(axis cs:9782,0.500111963844553)
--(axis cs:9781,0.500111502600624)
--(axis cs:9780,0.500111026593746)
--(axis cs:9779,0.500110535858593)
--(axis cs:9778,0.500110030431744)
--(axis cs:9777,0.500109510351682)
--(axis cs:9776,0.500108975658793)
--(axis cs:9775,0.500108426395363)
--(axis cs:9774,0.500107862605577)
--(axis cs:9773,0.500107284335517)
--(axis cs:9772,0.500106691633158)
--(axis cs:9771,0.500106974097786)
--(axis cs:9770,0.500107269426373)
--(axis cs:9769,0.500107551804715)
--(axis cs:9768,0.500107821175462)
--(axis cs:9767,0.500108077482798)
--(axis cs:9766,0.500108320672451)
--(axis cs:9765,0.500108550691701)
--(axis cs:9764,0.500108767489389)
--(axis cs:9763,0.500108971015929)
--(axis cs:9762,0.500109161223316)
--(axis cs:9761,0.500109338065131)
--(axis cs:9760,0.500109501496553)
--(axis cs:9759,0.500109651474369)
--(axis cs:9758,0.500109787956977)
--(axis cs:9757,0.500109910904397)
--(axis cs:9756,0.50011002027828)
--(axis cs:9755,0.500110116041913)
--(axis cs:9754,0.500110198160227)
--(axis cs:9753,0.500110266599806)
--(axis cs:9752,0.500110321328891)
--(axis cs:9751,0.500110362317389)
--(axis cs:9750,0.500110389536879)
--(axis cs:9749,0.500110402960619)
--(axis cs:9748,0.50011040256355)
--(axis cs:9747,0.500110388322305)
--(axis cs:9746,0.500110360215213)
--(axis cs:9745,0.500110318222304)
--(axis cs:9744,0.500110262325317)
--(axis cs:9743,0.500110192507701)
--(axis cs:9742,0.500110108754626)
--(axis cs:9741,0.500110011052981)
--(axis cs:9740,0.500109899391384)
--(axis cs:9739,0.500109773760182)
--(axis cs:9738,0.50010963415146)
--(axis cs:9737,0.50010948055904)
--(axis cs:9736,0.500109312978488)
--(axis cs:9735,0.500109131407116)
--(axis cs:9734,0.500108935843987)
--(axis cs:9733,0.500108726289914)
--(axis cs:9732,0.50010850274747)
--(axis cs:9731,0.500108265220983)
--(axis cs:9730,0.500108013716542)
--(axis cs:9729,0.500107748242001)
--(axis cs:9728,0.500107468806977)
--(axis cs:9727,0.500107175422855)
--(axis cs:9726,0.500106868102788)
--(axis cs:9725,0.500106546861699)
--(axis cs:9724,0.500106211716282)
--(axis cs:9723,0.500105862685002)
--(axis cs:9722,0.500105499788097)
--(axis cs:9721,0.500105123047577)
--(axis cs:9720,0.500104732487227)
--(axis cs:9719,0.500104328132603)
--(axis cs:9718,0.500103910011037)
--(axis cs:9717,0.50010347815163)
--(axis cs:9716,0.500103032585257)
--(axis cs:9715,0.500102573344564)
--(axis cs:9714,0.500102100463966)
--(axis cs:9713,0.500101613979648)
--(axis cs:9712,0.500101113929561)
--(axis cs:9711,0.500100600353421)
--(axis cs:9710,0.500100073292708)
--(axis cs:9709,0.500099532790665)
--(axis cs:9708,0.500098978892289)
--(axis cs:9707,0.500098411644338)
--(axis cs:9706,0.50009783109532)
--(axis cs:9705,0.500097237295494)
--(axis cs:9704,0.500096630296866)
--(axis cs:9703,0.500096010153185)
--(axis cs:9702,0.500095376919939)
--(axis cs:9701,0.500094730654351)
--(axis cs:9700,0.500094071415376)
--(axis cs:9699,0.500093399263695)
--(axis cs:9698,0.500092714261711)
--(axis cs:9697,0.500092016473545)
--(axis cs:9696,0.500091305965029)
--(axis cs:9695,0.500090582803701)
--(axis cs:9694,0.500089847058801)
--(axis cs:9693,0.500089098801264)
--(axis cs:9692,0.500088338103714)
--(axis cs:9691,0.500087565040458)
--(axis cs:9690,0.50008677968748)
--(axis cs:9689,0.500085982122432)
--(axis cs:9688,0.50008517242463)
--(axis cs:9687,0.500084350675047)
--(axis cs:9686,0.500083516956303)
--(axis cs:9685,0.500082671352658)
--(axis cs:9684,0.500081813950006)
--(axis cs:9683,0.500080944835867)
--(axis cs:9682,0.500080064099375)
--(axis cs:9681,0.500079171831277)
--(axis cs:9680,0.500078268123914)
--(axis cs:9679,0.500077353071223)
--(axis cs:9678,0.500076426768719)
--(axis cs:9677,0.500075489313492)
--(axis cs:9676,0.500074540804193)
--(axis cs:9675,0.500073581341028)
--(axis cs:9674,0.500072611025745)
--(axis cs:9673,0.500071629961625)
--(axis cs:9672,0.500070638253474)
--(axis cs:9671,0.500069636007607)
--(axis cs:9670,0.500068623331844)
--(axis cs:9669,0.500067600335492)
--(axis cs:9668,0.500066567129339)
--(axis cs:9667,0.500065523825642)
--(axis cs:9666,0.500064470538112)
--(axis cs:9665,0.500063407381907)
--(axis cs:9664,0.500062334473615)
--(axis cs:9663,0.500061251931248)
--(axis cs:9662,0.500060159874221)
--(axis cs:9661,0.500059058423348)
--(axis cs:9660,0.500057947700826)
--(axis cs:9659,0.500056827830218)
--(axis cs:9658,0.500055698936448)
--(axis cs:9657,0.500054561145779)
--(axis cs:9656,0.500053414585807)
--(axis cs:9655,0.500052259385441)
--(axis cs:9654,0.500051095674893)
--(axis cs:9653,0.500049923585664)
--(axis cs:9652,0.500048743250526)
--(axis cs:9651,0.500047554803511)
--(axis cs:9650,0.500046358379896)
--(axis cs:9649,0.500045154116187)
--(axis cs:9648,0.500043942150103)
--(axis cs:9647,0.500042722620564)
--(axis cs:9646,0.500041495667673)
--(axis cs:9645,0.500040261432701)
--(axis cs:9644,0.500039020058072)
--(axis cs:9643,0.500037771687345)
--(axis cs:9642,0.500036516465203)
--(axis cs:9641,0.50003525453743)
--(axis cs:9640,0.500033986050898)
--(axis cs:9639,0.500032711153552)
--(axis cs:9638,0.500031429994391)
--(axis cs:9637,0.500030142723451)
--(axis cs:9636,0.500028849491788)
--(axis cs:9635,0.500027550451463)
--(axis cs:9634,0.500026245755522)
--(axis cs:9633,0.50002493555798)
--(axis cs:9632,0.500023620013802)
--(axis cs:9631,0.500022299278887)
--(axis cs:9630,0.500020973510049)
--(axis cs:9629,0.500019642864997)
--(axis cs:9628,0.500018307502321)
--(axis cs:9627,0.500018081550852)
--(axis cs:9626,0.500018407315276)
--(axis cs:9625,0.500018731323546)
--(axis cs:9624,0.500019053532059)
--(axis cs:9623,0.500019373897363)
--(axis cs:9622,0.500019692376164)
--(axis cs:9621,0.50002000892533)
--(axis cs:9620,0.500020323501901)
--(axis cs:9619,0.500020636063089)
--(axis cs:9618,0.500020946566286)
--(axis cs:9617,0.500021254969072)
--(axis cs:9616,0.500021561229216)
--(axis cs:9615,0.500021865304687)
--(axis cs:9614,0.500022167153652)
--(axis cs:9613,0.500022466734492)
--(axis cs:9612,0.500022764005799)
--(axis cs:9611,0.500023058926383)
--(axis cs:9610,0.500023351455282)
--(axis cs:9609,0.500023641551762)
--(axis cs:9608,0.500023929175328)
--(axis cs:9607,0.500024214285723)
--(axis cs:9606,0.500024496842939)
--(axis cs:9605,0.500024776807219)
--(axis cs:9604,0.500025054139066)
--(axis cs:9603,0.500025328799244)
--(axis cs:9602,0.500025600748786)
--(axis cs:9601,0.500025869949)
--(axis cs:9600,0.500026136361471)
--(axis cs:9599,0.500026399948072)
--(axis cs:9598,0.500026660670961)
--(axis cs:9597,0.500026918492596)
--(axis cs:9596,0.50002717337573)
--(axis cs:9595,0.500027425283427)
--(axis cs:9594,0.500027674179056)
--(axis cs:9593,0.500027920026306)
--(axis cs:9592,0.500028162789184)
--(axis cs:9591,0.500028402432024)
--(axis cs:9590,0.50002863891949)
--(axis cs:9589,0.500028872216582)
--(axis cs:9588,0.500029102288643)
--(axis cs:9587,0.500029329101357)
--(axis cs:9586,0.500029552620763)
--(axis cs:9585,0.500029772813253)
--(axis cs:9584,0.50002998964558)
--(axis cs:9583,0.500030203084861)
--(axis cs:9582,0.500030413098585)
--(axis cs:9581,0.500030619654613)
--(axis cs:9580,0.500030822721187)
--(axis cs:9579,0.500031022266931)
--(axis cs:9578,0.500031218260859)
--(axis cs:9577,0.500031410672376)
--(axis cs:9576,0.500031599471287)
--(axis cs:9575,0.500031784627795)
--(axis cs:9574,0.500031966112514)
--(axis cs:9573,0.500032143896464)
--(axis cs:9572,0.500032317951084)
--(axis cs:9571,0.500032488248229)
--(axis cs:9570,0.500032654760178)
--(axis cs:9569,0.500032817459641)
--(axis cs:9568,0.500032976319755)
--(axis cs:9567,0.500033131314095)
--(axis cs:9566,0.500033282416678)
--(axis cs:9565,0.500033429601962)
--(axis cs:9564,0.500033572844854)
--(axis cs:9563,0.500033712120712)
--(axis cs:9562,0.500033847405352)
--(axis cs:9561,0.500033978675047)
--(axis cs:9560,0.500034105906534)
--(axis cs:9559,0.500034229077018)
--(axis cs:9558,0.500034348164174)
--(axis cs:9557,0.500034463146149)
--(axis cs:9556,0.500034574001572)
--(axis cs:9555,0.500034680709549)
--(axis cs:9554,0.500034783249674)
--(axis cs:9553,0.500034881602026)
--(axis cs:9552,0.500034975747178)
--(axis cs:9551,0.500035065666197)
--(axis cs:9550,0.500035151340646)
--(axis cs:9549,0.500035232752592)
--(axis cs:9548,0.500035309884603)
--(axis cs:9547,0.500035382719756)
--(axis cs:9546,0.500035451241638)
--(axis cs:9545,0.500035515434348)
--(axis cs:9544,0.500035575282504)
--(axis cs:9543,0.500035630771237)
--(axis cs:9542,0.500036300474616)
--(axis cs:9541,0.500037232167506)
--(axis cs:9540,0.500038160770429)
--(axis cs:9539,0.500039086161711)
--(axis cs:9538,0.500040008219874)
--(axis cs:9537,0.500040926823654)
--(axis cs:9536,0.500041841852011)
--(axis cs:9535,0.500042753184153)
--(axis cs:9534,0.500043660699543)
--(axis cs:9533,0.50004456427792)
--(axis cs:9532,0.500045463799312)
--(axis cs:9531,0.500046359144054)
--(axis cs:9530,0.5000472501928)
--(axis cs:9529,0.500048136826542)
--(axis cs:9528,0.500049018926623)
--(axis cs:9527,0.500049896374755)
--(axis cs:9526,0.50005076905303)
--(axis cs:9525,0.500051636843942)
--(axis cs:9524,0.500052499630395)
--(axis cs:9523,0.500053357295724)
--(axis cs:9522,0.50005420972371)
--(axis cs:9521,0.500055056798591)
--(axis cs:9520,0.500055898405081)
--(axis cs:9519,0.500056734428386)
--(axis cs:9518,0.500057564754214)
--(axis cs:9517,0.500058389268798)
--(axis cs:9516,0.500059207858904)
--(axis cs:9515,0.50006002041185)
--(axis cs:9514,0.50006082681552)
--(axis cs:9513,0.500061626958378)
--(axis cs:9512,0.500062420729487)
--(axis cs:9511,0.500063208018519)
--(axis cs:9510,0.50006398871577)
--(axis cs:9509,0.500064762712181)
--(axis cs:9508,0.500065529899345)
--(axis cs:9507,0.500066290169526)
--(axis cs:9506,0.500067043415673)
--(axis cs:9505,0.500067789531436)
--(axis cs:9504,0.500068528411175)
--(axis cs:9503,0.500069259949982)
--(axis cs:9502,0.500069984043691)
--(axis cs:9501,0.500070700588891)
--(axis cs:9500,0.500071409482944)
--(axis cs:9499,0.500072110623998)
--(axis cs:9498,0.500072803910999)
--(axis cs:9497,0.500073489243708)
--(axis cs:9496,0.500074166522712)
--(axis cs:9495,0.500074835649442)
--(axis cs:9494,0.500075496526181)
--(axis cs:9493,0.500076149056084)
--(axis cs:9492,0.500076793143186)
--(axis cs:9491,0.500077428692419)
--(axis cs:9490,0.500078055609626)
--(axis cs:9489,0.500078673801569)
--(axis cs:9488,0.500079283175951)
--(axis cs:9487,0.50007988364142)
--(axis cs:9486,0.500080475107589)
--(axis cs:9485,0.500081057485045)
--(axis cs:9484,0.500081630685365)
--(axis cs:9483,0.500082194621123)
--(axis cs:9482,0.50008274920591)
--(axis cs:9481,0.500083294354343)
--(axis cs:9480,0.500083829982075)
--(axis cs:9479,0.500084356005814)
--(axis cs:9478,0.500084872343326)
--(axis cs:9477,0.500085378913458)
--(axis cs:9476,0.500085875636138)
--(axis cs:9475,0.500086362432398)
--(axis cs:9474,0.500086839224379)
--(axis cs:9473,0.500087305935345)
--(axis cs:9472,0.500087762489694)
--(axis cs:9471,0.500088208812968)
--(axis cs:9470,0.500088644831868)
--(axis cs:9469,0.500089070474262)
--(axis cs:9468,0.500089485669195)
--(axis cs:9467,0.500089890346906)
--(axis cs:9466,0.500090284438831)
--(axis cs:9465,0.500090667877617)
--(axis cs:9464,0.500091040597136)
--(axis cs:9463,0.50009140253249)
--(axis cs:9462,0.500091753620022)
--(axis cs:9461,0.500092093797329)
--(axis cs:9460,0.50009242300327)
--(axis cs:9459,0.500092741177977)
--(axis cs:9458,0.500093048262863)
--(axis cs:9457,0.500093344200631)
--(axis cs:9456,0.500093628935286)
--(axis cs:9455,0.500093902412143)
--(axis cs:9454,0.500094164577836)
--(axis cs:9453,0.500094415380327)
--(axis cs:9452,0.500094654768914)
--(axis cs:9451,0.50009488269424)
--(axis cs:9450,0.500095099108303)
--(axis cs:9449,0.500095303964462)
--(axis cs:9448,0.500095497217447)
--(axis cs:9447,0.500095678823366)
--(axis cs:9446,0.500095848739713)
--(axis cs:9445,0.500096006925375)
--(axis cs:9444,0.500096153340642)
--(axis cs:9443,0.500096287947211)
--(axis cs:9442,0.500096410708196)
--(axis cs:9441,0.500096521588132)
--(axis cs:9440,0.500096620552986)
--(axis cs:9439,0.500096707570161)
--(axis cs:9438,0.500096782608501)
--(axis cs:9437,0.5000968456383)
--(axis cs:9436,0.500096896631309)
--(axis cs:9435,0.50009693556074)
--(axis cs:9434,0.50009696240127)
--(axis cs:9433,0.500096977129051)
--(axis cs:9432,0.500096979721714)
--(axis cs:9431,0.500096970158371)
--(axis cs:9430,0.500096948419626)
--(axis cs:9429,0.500096914487576)
--(axis cs:9428,0.500096868345814)
--(axis cs:9427,0.500096809979439)
--(axis cs:9426,0.500096739375057)
--(axis cs:9425,0.500096656520786)
--(axis cs:9424,0.50009656140626)
--(axis cs:9423,0.50009645402263)
--(axis cs:9422,0.500096334362576)
--(axis cs:9421,0.500096202420299)
--(axis cs:9420,0.500096058191533)
--(axis cs:9419,0.500095901673548)
--(axis cs:9418,0.500095732865145)
--(axis cs:9417,0.500095551766668)
--(axis cs:9416,0.500095358380002)
--(axis cs:9415,0.500095152708574)
--(axis cs:9414,0.500094934757359)
--(axis cs:9413,0.50009470453288)
--(axis cs:9412,0.500094462043211)
--(axis cs:9411,0.500094207297974)
--(axis cs:9410,0.500093940308349)
--(axis cs:9409,0.500093661087067)
--(axis cs:9408,0.500093369648415)
--(axis cs:9407,0.500093066008236)
--(axis cs:9406,0.500093180810462)
--(axis cs:9405,0.500093619138029)
--(axis cs:9404,0.500094046469268)
--(axis cs:9403,0.500094462731962)
--(axis cs:9402,0.500094867855163)
--(axis cs:9401,0.500095261769197)
--(axis cs:9400,0.500095644405679)
--(axis cs:9399,0.500096015697521)
--(axis cs:9398,0.500096375578945)
--(axis cs:9397,0.500096723985492)
--(axis cs:9396,0.500097060854031)
--(axis cs:9395,0.500097386122774)
--(axis cs:9394,0.50009769973128)
--(axis cs:9393,0.500098001620469)
--(axis cs:9392,0.50009829173263)
--(axis cs:9391,0.50009857001143)
--(axis cs:9390,0.500098836401928)
--(axis cs:9389,0.500099090850576)
--(axis cs:9388,0.500099333305235)
--(axis cs:9387,0.500099563715181)
--(axis cs:9386,0.500099782031116)
--(axis cs:9385,0.500099988205172)
--(axis cs:9384,0.500100182190925)
--(axis cs:9383,0.500100363943399)
--(axis cs:9382,0.500100533419077)
--(axis cs:9381,0.500100690575906)
--(axis cs:9380,0.500100835373309)
--(axis cs:9379,0.500100967772187)
--(axis cs:9378,0.500101087734931)
--(axis cs:9377,0.500101195225428)
--(axis cs:9376,0.500101290209068)
--(axis cs:9375,0.500101372652748)
--(axis cs:9374,0.500101442524885)
--(axis cs:9373,0.500101499795416)
--(axis cs:9372,0.500101544435808)
--(axis cs:9371,0.500101576419064)
--(axis cs:9370,0.500101595719729)
--(axis cs:9369,0.500101602313892)
--(axis cs:9368,0.500101596179198)
--(axis cs:9367,0.500101577294849)
--(axis cs:9366,0.50010154564161)
--(axis cs:9365,0.500101501201816)
--(axis cs:9364,0.500101443959373)
--(axis cs:9363,0.500101373899768)
--(axis cs:9362,0.500101291010069)
--(axis cs:9361,0.500101195278929)
--(axis cs:9360,0.500101086696596)
--(axis cs:9359,0.50010096525491)
--(axis cs:9358,0.50010083094731)
--(axis cs:9357,0.500100683768838)
--(axis cs:9356,0.500100523716141)
--(axis cs:9355,0.500100350787475)
--(axis cs:9354,0.500100164982707)
--(axis cs:9353,0.500099966303319)
--(axis cs:9352,0.500099754752409)
--(axis cs:9351,0.500099530334694)
--(axis cs:9350,0.500099293056515)
--(axis cs:9349,0.500099042925833)
--(axis cs:9348,0.500098779952235)
--(axis cs:9347,0.500098504146937)
--(axis cs:9346,0.50009821552278)
--(axis cs:9345,0.500097914094235)
--(axis cs:9344,0.500098544030464)
--(axis cs:9343,0.500100265868356)
--(axis cs:9342,0.500101978051197)
--(axis cs:9341,0.500103680347938)
--(axis cs:9340,0.500105372528373)
--(axis cs:9339,0.500107054363178)
--(axis cs:9338,0.500108725623938)
--(axis cs:9337,0.500110386083174)
--(axis cs:9336,0.500112035514377)
--(axis cs:9335,0.500113673692039)
--(axis cs:9334,0.500115300391679)
--(axis cs:9333,0.500116915389876)
--(axis cs:9332,0.500118518464296)
--(axis cs:9331,0.500120109393725)
--(axis cs:9330,0.500121687958097)
--(axis cs:9329,0.500123253938524)
--(axis cs:9328,0.500124807117322)
--(axis cs:9327,0.500126347278048)
--(axis cs:9326,0.50012787420552)
--(axis cs:9325,0.500129387685855)
--(axis cs:9324,0.500130887506492)
--(axis cs:9323,0.50013237345622)
--(axis cs:9322,0.500133845325214)
--(axis cs:9321,0.500135302905056)
--(axis cs:9320,0.500136745988768)
--(axis cs:9319,0.500138174370839)
--(axis cs:9318,0.500139587847251)
--(axis cs:9317,0.500140986215512)
--(axis cs:9316,0.500142369274681)
--(axis cs:9315,0.500143736825396)
--(axis cs:9314,0.5001450886699)
--(axis cs:9313,0.500146424612073)
--(axis cs:9312,0.500147744457455)
--(axis cs:9311,0.500149048013275)
--(axis cs:9310,0.500150335088479)
--(axis cs:9309,0.500151605493755)
--(axis cs:9308,0.500152859041561)
--(axis cs:9307,0.500154095546151)
--(axis cs:9306,0.500155314823599)
--(axis cs:9305,0.500156516691832)
--(axis cs:9304,0.500157700970648)
--(axis cs:9303,0.500158867481746)
--(axis cs:9302,0.500160016048752)
--(axis cs:9301,0.500161146497241)
--(axis cs:9300,0.500162258654766)
--(axis cs:9299,0.500163352350882)
--(axis cs:9298,0.500164427417167)
--(axis cs:9297,0.500165483687253)
--(axis cs:9296,0.500166520996846)
--(axis cs:9295,0.500167539183751)
--(axis cs:9294,0.500168538087894)
--(axis cs:9293,0.500169517551351)
--(axis cs:9292,0.500170477418366)
--(axis cs:9291,0.500171417535377)
--(axis cs:9290,0.500172337751038)
--(axis cs:9289,0.500173237916243)
--(axis cs:9288,0.500174117884146)
--(axis cs:9287,0.500174977510185)
--(axis cs:9286,0.500175816652105)
--(axis cs:9285,0.500176635169978)
--(axis cs:9284,0.500177432926224)
--(axis cs:9283,0.500178209785633)
--(axis cs:9282,0.500178965615389)
--(axis cs:9281,0.500179700285085)
--(axis cs:9280,0.500180413666747)
--(axis cs:9279,0.500181105634855)
--(axis cs:9278,0.500181776066359)
--(axis cs:9277,0.500182424840703)
--(axis cs:9276,0.50018305183984)
--(axis cs:9275,0.500183656948257)
--(axis cs:9274,0.500184240052988)
--(axis cs:9273,0.500184801043633)
--(axis cs:9272,0.500185339812381)
--(axis cs:9271,0.500185856254024)
--(axis cs:9270,0.500186350265973)
--(axis cs:9269,0.500186821748281)
--(axis cs:9268,0.500187270603655)
--(axis cs:9267,0.500187696737473)
--(axis cs:9266,0.500188100057805)
--(axis cs:9265,0.500188480475423)
--(axis cs:9264,0.500188837903822)
--(axis cs:9263,0.50018917225923)
--(axis cs:9262,0.500189483460629)
--(axis cs:9261,0.500189771429766)
--(axis cs:9260,0.500190036091169)
--(axis cs:9259,0.500190277372159)
--(axis cs:9258,0.500190495202868)
--(axis cs:9257,0.500190689516249)
--(axis cs:9256,0.500190860248089)
--(axis cs:9255,0.500191007337025)
--(axis cs:9254,0.500191130724554)
--(axis cs:9253,0.500191230355045)
--(axis cs:9252,0.500191306175753)
--(axis cs:9251,0.500191358136829)
--(axis cs:9250,0.50019138619133)
--(axis cs:9249,0.500191390295233)
--(axis cs:9248,0.500191370407442)
--(axis cs:9247,0.5001913264898)
--(axis cs:9246,0.5001912585071)
--(axis cs:9245,0.50019116642709)
--(axis cs:9244,0.500191050220488)
--(axis cs:9243,0.500190909860986)
--(axis cs:9242,0.50019074532526)
--(axis cs:9241,0.500190556592979)
--(axis cs:9240,0.50019034364681)
--(axis cs:9239,0.500190106472428)
--(axis cs:9238,0.500189845058521)
--(axis cs:9237,0.500189559396799)
--(axis cs:9236,0.500189249481996)
--(axis cs:9235,0.500188915311879)
--(axis cs:9234,0.500188556887253)
--(axis cs:9233,0.500188174211966)
--(axis cs:9232,0.500187767292914)
--(axis cs:9231,0.500187336140041)
--(axis cs:9230,0.500186880766351)
--(axis cs:9229,0.500186401187904)
--(axis cs:9228,0.500185897423825)
--(axis cs:9227,0.500185369496301)
--(axis cs:9226,0.500184817430589)
--(axis cs:9225,0.500184241255014)
--(axis cs:9224,0.500183641000973)
--(axis cs:9223,0.500183016702935)
--(axis cs:9222,0.500182368398443)
--(axis cs:9221,0.500181696128112)
--(axis cs:9220,0.500180999935633)
--(axis cs:9219,0.500180279867769)
--(axis cs:9218,0.500179535974358)
--(axis cs:9217,0.500178768308308)
--(axis cs:9216,0.500177976925598)
--(axis cs:9215,0.500177161885277)
--(axis cs:9214,0.500176323249458)
--(axis cs:9213,0.500175461083321)
--(axis cs:9212,0.500174575455104)
--(axis cs:9211,0.500173666436105)
--(axis cs:9210,0.500172734100674)
--(axis cs:9209,0.500171803854837)
--(axis cs:9208,0.50017229929049)
--(axis cs:9207,0.500172773960782)
--(axis cs:9206,0.500173227771009)
--(axis cs:9205,0.500173660628924)
--(axis cs:9204,0.500174072444748)
--(axis cs:9203,0.500174463131191)
--(axis cs:9202,0.500174832603465)
--(axis cs:9201,0.500175180779295)
--(axis cs:9200,0.500175507578941)
--(axis cs:9199,0.500175812925205)
--(axis cs:9198,0.50017609674345)
--(axis cs:9197,0.500176358961613)
--(axis cs:9196,0.500176599510214)
--(axis cs:9195,0.500176818322376)
--(axis cs:9194,0.500177015333832)
--(axis cs:9193,0.50017719048294)
--(axis cs:9192,0.500177343710696)
--(axis cs:9191,0.500177474960744)
--(axis cs:9190,0.500177584179388)
--(axis cs:9189,0.500177671315604)
--(axis cs:9188,0.500177736321051)
--(axis cs:9187,0.50017777915008)
--(axis cs:9186,0.500177799759747)
--(axis cs:9185,0.500177798109818)
--(axis cs:9184,0.500177774162787)
--(axis cs:9183,0.500177727883875)
--(axis cs:9182,0.500177659241049)
--(axis cs:9181,0.500177568205023)
--(axis cs:9180,0.50017745474927)
--(axis cs:9179,0.500177318850029)
--(axis cs:9178,0.500177160486314)
--(axis cs:9177,0.50017697963992)
--(axis cs:9176,0.500176776295429)
--(axis cs:9175,0.500176550440219)
--(axis cs:9174,0.50017630206447)
--(axis cs:9173,0.500176031161168)
--(axis cs:9172,0.500175737726111)
--(axis cs:9171,0.500175421757918)
--(axis cs:9170,0.500175083258029)
--(axis cs:9169,0.500174722230713)
--(axis cs:9168,0.500174338683068)
--(axis cs:9167,0.500173932625032)
--(axis cs:9166,0.50017350406938)
--(axis cs:9165,0.50017305303173)
--(axis cs:9164,0.500172579530546)
--(axis cs:9163,0.50017208358714)
--(axis cs:9162,0.500171565225672)
--(axis cs:9161,0.500171024473159)
--(axis cs:9160,0.500170461359465)
--(axis cs:9159,0.500169875917314)
--(axis cs:9158,0.500169268182281)
--(axis cs:9157,0.500168638192801)
--(axis cs:9156,0.50016798599016)
--(axis cs:9155,0.500167311618503)
--(axis cs:9154,0.500166615124827)
--(axis cs:9153,0.500165896558984)
--(axis cs:9152,0.500165155973678)
--(axis cs:9151,0.500164393424463)
--(axis cs:9150,0.500163608969741)
--(axis cs:9149,0.50016280267076)
--(axis cs:9148,0.500161974591611)
--(axis cs:9147,0.500161124799225)
--(axis cs:9146,0.500160253363368)
--(axis cs:9145,0.500159360356639)
--(axis cs:9144,0.500158445854463)
--(axis cs:9143,0.500157509935092)
--(axis cs:9142,0.500156552679592)
--(axis cs:9141,0.500155574171844)
--(axis cs:9140,0.500154574498535)
--(axis cs:9139,0.500153553749153)
--(axis cs:9138,0.500152512015982)
--(axis cs:9137,0.500151449394091)
--(axis cs:9136,0.500150365981331)
--(axis cs:9135,0.500149261878325)
--(axis cs:9134,0.500148137188461)
--(axis cs:9133,0.500146992017883)
--(axis cs:9132,0.500145826475486)
--(axis cs:9131,0.5001446406729)
--(axis cs:9130,0.500143434724486)
--(axis cs:9129,0.500142208747325)
--(axis cs:9128,0.500140962861209)
--(axis cs:9127,0.500139697188628)
--(axis cs:9126,0.500138411854761)
--(axis cs:9125,0.500137106987463)
--(axis cs:9124,0.500135782717258)
--(axis cs:9123,0.500134439177321)
--(axis cs:9122,0.50013307650347)
--(axis cs:9121,0.500131694834155)
--(axis cs:9120,0.500130294310437)
--(axis cs:9119,0.500128875075986)
--(axis cs:9118,0.500127437277057)
--(axis cs:9117,0.500125981062482)
--(axis cs:9116,0.500124506583657)
--(axis cs:9115,0.500123013994521)
--(axis cs:9114,0.500121503451547)
--(axis cs:9113,0.500119975113722)
--(axis cs:9112,0.500118429142537)
--(axis cs:9111,0.500116865701965)
--(axis cs:9110,0.500115284958449)
--(axis cs:9109,0.500113687080882)
--(axis cs:9108,0.500112072240593)
--(axis cs:9107,0.500110440611328)
--(axis cs:9106,0.500108792369232)
--(axis cs:9105,0.500107127692832)
--(axis cs:9104,0.500105446763019)
--(axis cs:9103,0.500103749763027)
--(axis cs:9102,0.500102036878415)
--(axis cs:9101,0.500100308297052)
--(axis cs:9100,0.500098564209089)
--(axis cs:9099,0.500096804806946)
--(axis cs:9098,0.500095030285289)
--(axis cs:9097,0.500093240841009)
--(axis cs:9096,0.500091436673203)
--(axis cs:9095,0.500089617983151)
--(axis cs:9094,0.500087784974293)
--(axis cs:9093,0.500085937852213)
--(axis cs:9092,0.50008407682461)
--(axis cs:9091,0.500082202101279)
--(axis cs:9090,0.50008031389409)
--(axis cs:9089,0.500078412416959)
--(axis cs:9088,0.500076497885832)
--(axis cs:9087,0.500074570518656)
--(axis cs:9086,0.500072630535356)
--(axis cs:9085,0.500070678157813)
--(axis cs:9084,0.500068713609838)
--(axis cs:9083,0.500066737117146)
--(axis cs:9082,0.500064748907334)
--(axis cs:9081,0.500062749209853)
--(axis cs:9080,0.500060738255982)
--(axis cs:9079,0.500058716278806)
--(axis cs:9078,0.500056683513185)
--(axis cs:9077,0.50005464019573)
--(axis cs:9076,0.500052586564776)
--(axis cs:9075,0.500050522860357)
--(axis cs:9074,0.500048449324174)
--(axis cs:9073,0.500046366199572)
--(axis cs:9072,0.500044273731511)
--(axis cs:9071,0.500042172166535)
--(axis cs:9070,0.500040061752749)
--(axis cs:9069,0.500037942739788)
--(axis cs:9068,0.500035815378786)
--(axis cs:9067,0.500033679922353)
--(axis cs:9066,0.500031536624537)
--(axis cs:9065,0.500029385740804)
--(axis cs:9064,0.500029143430179)
--(axis cs:9063,0.500029667933274)
--(axis cs:9062,0.500030189604966)
--(axis cs:9061,0.500030708375046)
--(axis cs:9060,0.500031224173547)
--(axis cs:9059,0.500031736930759)
--(axis cs:9058,0.500032246577232)
--(axis cs:9057,0.500032753043792)
--(axis cs:9056,0.500033256261543)
--(axis cs:9055,0.500033756161883)
--(axis cs:9054,0.500034252676506)
--(axis cs:9053,0.500034745737419)
--(axis cs:9052,0.500035235276944)
--(axis cs:9051,0.50003572122773)
--(axis cs:9050,0.500036203522763)
--(axis cs:9049,0.500036682095373)
--(axis cs:9048,0.500037156879245)
--(axis cs:9047,0.500037627808424)
--(axis cs:9046,0.500038094817331)
--(axis cs:9045,0.500038557840762)
--(axis cs:9044,0.500039016813908)
--(axis cs:9043,0.500039471672354)
--(axis cs:9042,0.500039922352092)
--(axis cs:9041,0.500040368789532)
--(axis cs:9040,0.500040810921506)
--(axis cs:9039,0.50004124868528)
--(axis cs:9038,0.500041682018561)
--(axis cs:9037,0.500042110859505)
--(axis cs:9036,0.500042535146729)
--(axis cs:9035,0.500042954819315)
--(axis cs:9034,0.500043369816821)
--(axis cs:9033,0.500043780079289)
--(axis cs:9032,0.500044185547252)
--(axis cs:9031,0.500044586161745)
--(axis cs:9030,0.500044981864311)
--(axis cs:9029,0.500045372597009)
--(axis cs:9028,0.500045758302425)
--(axis cs:9027,0.500046138923677)
--(axis cs:9026,0.500046514404423)
--(axis cs:9025,0.500046884688873)
--(axis cs:9024,0.50004724972179)
--(axis cs:9023,0.500047609448506)
--(axis cs:9022,0.500047963814922)
--(axis cs:9021,0.500048312767523)
--(axis cs:9020,0.500048656253381)
--(axis cs:9019,0.500048994220161)
--(axis cs:9018,0.500049326616136)
--(axis cs:9017,0.500049653390186)
--(axis cs:9016,0.500049974491811)
--(axis cs:9015,0.500050289871138)
--(axis cs:9014,0.500050599478925)
--(axis cs:9013,0.50005090326657)
--(axis cs:9012,0.50005120118612)
--(axis cs:9011,0.500051493190276)
--(axis cs:9010,0.5000517792324)
--(axis cs:9009,0.500052059266524)
--(axis cs:9008,0.500052333247354)
--(axis cs:9007,0.500052601130278)
--(axis cs:9006,0.500052862871376)
--(axis cs:9005,0.500053118427419)
--(axis cs:9004,0.500053367755884)
--(axis cs:9003,0.500053610814957)
--(axis cs:9002,0.500053847563536)
--(axis cs:9001,0.500054077961243)
--(axis cs:9000,0.500054301968428)
--(axis cs:8999,0.500054519546175)
--(axis cs:8998,0.500054730656307)
--(axis cs:8997,0.500054935261395)
--(axis cs:8996,0.500055133324762)
--(axis cs:8995,0.500055324810487)
--(axis cs:8994,0.500055509683415)
--(axis cs:8993,0.500055687909162)
--(axis cs:8992,0.500055859454115)
--(axis cs:8991,0.500056024285445)
--(axis cs:8990,0.500056182371109)
--(axis cs:8989,0.500056333679854)
--(axis cs:8988,0.500056478181225)
--(axis cs:8987,0.500056615845569)
--(axis cs:8986,0.50005674664404)
--(axis cs:8985,0.500056870548603)
--(axis cs:8984,0.500056987532041)
--(axis cs:8983,0.500057097567959)
--(axis cs:8982,0.500057200630788)
--(axis cs:8981,0.500057296695789)
--(axis cs:8980,0.50005738573906)
--(axis cs:8979,0.500058528542963)
--(axis cs:8978,0.500060028773561)
--(axis cs:8977,0.500061524019003)
--(axis cs:8976,0.500063014083353)
--(axis cs:8975,0.50006449877099)
--(axis cs:8974,0.500065977886639)
--(axis cs:8973,0.500067451235389)
--(axis cs:8972,0.500068918622726)
--(axis cs:8971,0.500070379854551)
--(axis cs:8970,0.500071834737209)
--(axis cs:8969,0.500073283077512)
--(axis cs:8968,0.500074724682767)
--(axis cs:8967,0.500076159360798)
--(axis cs:8966,0.500077586919971)
--(axis cs:8965,0.500079007169222)
--(axis cs:8964,0.500080419918078)
--(axis cs:8963,0.500081824976684)
--(axis cs:8962,0.500083222155829)
--(axis cs:8961,0.500084611266968)
--(axis cs:8960,0.500085992122249)
--(axis cs:8959,0.500087364534536)
--(axis cs:8958,0.500088728317436)
--(axis cs:8957,0.500090083285322)
--(axis cs:8956,0.500091429253356)
--(axis cs:8955,0.500092766037518)
--(axis cs:8954,0.500094093454625)
--(axis cs:8953,0.500095411322359)
--(axis cs:8952,0.500096719459294)
--(axis cs:8951,0.500098017684911)
--(axis cs:8950,0.500099305819631)
--(axis cs:8949,0.500100583684838)
--(axis cs:8948,0.500101851102896)
--(axis cs:8947,0.500103107897183)
--(axis cs:8946,0.500104353892106)
--(axis cs:8945,0.500105588913132)
--(axis cs:8944,0.500106812786806)
--(axis cs:8943,0.500108025340776)
--(axis cs:8942,0.500109226403822)
--(axis cs:8941,0.500110415805869)
--(axis cs:8940,0.500111593378019)
--(axis cs:8939,0.500112758952572)
--(axis cs:8938,0.500113912363047)
--(axis cs:8937,0.500115053444205)
--(axis cs:8936,0.500116182032076)
--(axis cs:8935,0.500117297963976)
--(axis cs:8934,0.500118401078533)
--(axis cs:8933,0.50011949121571)
--(axis cs:8932,0.500120568216825)
--(axis cs:8931,0.500121631924574)
--(axis cs:8930,0.500122682183054)
--(axis cs:8929,0.500123718837785)
--(axis cs:8928,0.500124741735728)
--(axis cs:8927,0.500125750725314)
--(axis cs:8926,0.500126745656458)
--(axis cs:8925,0.500127726380584)
--(axis cs:8924,0.500128692750647)
--(axis cs:8923,0.500129644621152)
--(axis cs:8922,0.500130581848175)
--(axis cs:8921,0.500131504289385)
--(axis cs:8920,0.500132411804063)
--(axis cs:8919,0.500133304253125)
--(axis cs:8918,0.500134181499139)
--(axis cs:8917,0.500135043406346)
--(axis cs:8916,0.500135889840682)
--(axis cs:8915,0.500136720669794)
--(axis cs:8914,0.500137535763064)
--(axis cs:8913,0.500138334991624)
--(axis cs:8912,0.500139118228378)
--(axis cs:8911,0.500139885348017)
--(axis cs:8910,0.500140636227046)
--(axis cs:8909,0.500141370743792)
--(axis cs:8908,0.500142088778429)
--(axis cs:8907,0.500142790212998)
--(axis cs:8906,0.500143474931417)
--(axis cs:8905,0.500144142819505)
--(axis cs:8904,0.500144793765)
--(axis cs:8903,0.50014542765757)
--(axis cs:8902,0.500146044388839)
--(axis cs:8901,0.500146643852397)
--(axis cs:8900,0.500147225943817)
--(axis cs:8899,0.500147790560677)
--(axis cs:8898,0.500148337602571)
--(axis cs:8897,0.500148866971126)
--(axis cs:8896,0.500149378570018)
--(axis cs:8895,0.500149872304991)
--(axis cs:8894,0.500150348083867)
--(axis cs:8893,0.500150805816562)
--(axis cs:8892,0.500151245415104)
--(axis cs:8891,0.500151666793647)
--(axis cs:8890,0.500152069868482)
--(axis cs:8889,0.500152454558054)
--(axis cs:8888,0.500152820782975)
--(axis cs:8887,0.500153168466039)
--(axis cs:8886,0.500153497532231)
--(axis cs:8885,0.500153807908748)
--(axis cs:8884,0.500154099525002)
--(axis cs:8883,0.500154372312643)
--(axis cs:8882,0.500154626205562)
--(axis cs:8881,0.500154861139909)
--(axis cs:8880,0.500155077054103)
--(axis cs:8879,0.500155273888843)
--(axis cs:8878,0.500155451587121)
--(axis cs:8877,0.500155610094231)
--(axis cs:8876,0.500155749357781)
--(axis cs:8875,0.500155869327702)
--(axis cs:8874,0.500155969956263)
--(axis cs:8873,0.500156051198073)
--(axis cs:8872,0.500156113010097)
--(axis cs:8871,0.500156155351665)
--(axis cs:8870,0.500156178184477)
--(axis cs:8869,0.500156181472615)
--(axis cs:8868,0.500156165182551)
--(axis cs:8867,0.500156129283156)
--(axis cs:8866,0.500156073745705)
--(axis cs:8865,0.50015599854389)
--(axis cs:8864,0.500155903653821)
--(axis cs:8863,0.500155789054038)
--(axis cs:8862,0.500155654725514)
--(axis cs:8861,0.500155500651668)
--(axis cs:8860,0.500155326818362)
--(axis cs:8859,0.500155133213914)
--(axis cs:8858,0.5001549198291)
--(axis cs:8857,0.500154686657164)
--(axis cs:8856,0.500154433693816)
--(axis cs:8855,0.500154160937241)
--(axis cs:8854,0.500153868388105)
--(axis cs:8853,0.500153556049554)
--(axis cs:8852,0.500153223927223)
--(axis cs:8851,0.500152872029237)
--(axis cs:8850,0.500152500366213)
--(axis cs:8849,0.500152108951266)
--(axis cs:8848,0.500151697800008)
--(axis cs:8847,0.500151266930555)
--(axis cs:8846,0.500150816363524)
--(axis cs:8845,0.500150346122037)
--(axis cs:8844,0.500149856231724)
--(axis cs:8843,0.500150096160659)
--(axis cs:8842,0.500150801268008)
--(axis cs:8841,0.500151488660915)
--(axis cs:8840,0.500152158223173)
--(axis cs:8839,0.500152809840613)
--(axis cs:8838,0.500153443401123)
--(axis cs:8837,0.500154058794666)
--(axis cs:8836,0.500154655913294)
--(axis cs:8835,0.500155234651171)
--(axis cs:8834,0.500155794904585)
--(axis cs:8833,0.500156336571965)
--(axis cs:8832,0.500156859553901)
--(axis cs:8831,0.500157363753154)
--(axis cs:8830,0.500157849074678)
--(axis cs:8829,0.500158315425633)
--(axis cs:8828,0.500158762715399)
--(axis cs:8827,0.500159190855595)
--(axis cs:8826,0.500159599760088)
--(axis cs:8825,0.500159989345014)
--(axis cs:8824,0.500160359528789)
--(axis cs:8823,0.500160710232121)
--(axis cs:8822,0.500161041378029)
--(axis cs:8821,0.500161352891854)
--(axis cs:8820,0.500161644701269)
--(axis cs:8819,0.5001619167363)
--(axis cs:8818,0.50016216892933)
--(axis cs:8817,0.500162401215117)
--(axis cs:8816,0.500162613530805)
--(axis cs:8815,0.500162805815934)
--(axis cs:8814,0.500162978012456)
--(axis cs:8813,0.50016313006474)
--(axis cs:8812,0.50016326191959)
--(axis cs:8811,0.50016337352625)
--(axis cs:8810,0.500163464836419)
--(axis cs:8809,0.500163535804257)
--(axis cs:8808,0.500163586386399)
--(axis cs:8807,0.500163616541961)
--(axis cs:8806,0.500163626232552)
--(axis cs:8805,0.500163615422283)
--(axis cs:8804,0.500163584077773)
--(axis cs:8803,0.500163532168161)
--(axis cs:8802,0.50016345966511)
--(axis cs:8801,0.500163366542819)
--(axis cs:8800,0.50016325277803)
--(axis cs:8799,0.50016311835003)
--(axis cs:8798,0.500162963240666)
--(axis cs:8797,0.500162787434346)
--(axis cs:8796,0.500162590918045)
--(axis cs:8795,0.500162373681316)
--(axis cs:8794,0.500162135716289)
--(axis cs:8793,0.500161877017684)
--(axis cs:8792,0.500161597582808)
--(axis cs:8791,0.500161297411565)
--(axis cs:8790,0.50016097650646)
--(axis cs:8789,0.5001606348726)
--(axis cs:8788,0.500160272517702)
--(axis cs:8787,0.500159889452093)
--(axis cs:8786,0.500159485688714)
--(axis cs:8785,0.500159061243126)
--(axis cs:8784,0.500158616133506)
--(axis cs:8783,0.500158150380655)
--(axis cs:8782,0.500157664007997)
--(axis cs:8781,0.500158827104793)
--(axis cs:8780,0.500161599354829)
--(axis cs:8779,0.50016435603891)
--(axis cs:8778,0.500167096784996)
--(axis cs:8777,0.500169821222418)
--(axis cs:8776,0.500172528981924)
--(axis cs:8775,0.500175219695725)
--(axis cs:8774,0.500177892997548)
--(axis cs:8773,0.500180548522684)
--(axis cs:8772,0.500183185908033)
--(axis cs:8771,0.500185804792154)
--(axis cs:8770,0.500188404815316)
--(axis cs:8769,0.500190985619542)
--(axis cs:8768,0.500193546848657)
--(axis cs:8767,0.500196088148339)
--(axis cs:8766,0.500198609166165)
--(axis cs:8765,0.500201109551655)
--(axis cs:8764,0.500203588956327)
--(axis cs:8763,0.500206047033734)
--(axis cs:8762,0.500208483439521)
--(axis cs:8761,0.500210897831464)
--(axis cs:8760,0.500213289869521)
--(axis cs:8759,0.500215659215876)
--(axis cs:8758,0.500218005534985)
--(axis cs:8757,0.500220328493626)
--(axis cs:8756,0.500222627760938)
--(axis cs:8755,0.500224903008473)
--(axis cs:8754,0.500227153910236)
--(axis cs:8753,0.500229380142735)
--(axis cs:8752,0.500231581385021)
--(axis cs:8751,0.500233757318735)
--(axis cs:8750,0.500235907628153)
--(axis cs:8749,0.500238032000228)
--(axis cs:8748,0.500240130124637)
--(axis cs:8747,0.500242201693819)
--(axis cs:8746,0.500244246403025)
--(axis cs:8745,0.500246263950356)
--(axis cs:8744,0.500248254036808)
--(axis cs:8743,0.500250216366313)
--(axis cs:8742,0.500252150645782)
--(axis cs:8741,0.500254056585146)
--(axis cs:8740,0.500255933897401)
--(axis cs:8739,0.500257782298643)
--(axis cs:8738,0.500259601508113)
--(axis cs:8737,0.500261391248238)
--(axis cs:8736,0.500263151244668)
--(axis cs:8735,0.50026488122632)
--(axis cs:8734,0.500266580925413)
--(axis cs:8733,0.500268250077511)
--(axis cs:8732,0.500269888421559)
--(axis cs:8731,0.500271495699923)
--(axis cs:8730,0.50027307165843)
--(axis cs:8729,0.500274616046401)
--(axis cs:8728,0.500276128616692)
--(axis cs:8727,0.500277609125729)
--(axis cs:8726,0.500279057333547)
--(axis cs:8725,0.500280473003823)
--(axis cs:8724,0.500281855903915)
--(axis cs:8723,0.500283205804896)
--(axis cs:8722,0.500284522481587)
--(axis cs:8721,0.500285805712595)
--(axis cs:8720,0.500287055280346)
--(axis cs:8719,0.500288270971117)
--(axis cs:8718,0.500289452575072)
--(axis cs:8717,0.500290599886293)
--(axis cs:8716,0.500291712702814)
--(axis cs:8715,0.500292790826651)
--(axis cs:8714,0.500293834063834)
--(axis cs:8713,0.500294842224442)
--(axis cs:8712,0.500295815122628)
--(axis cs:8711,0.500296752576651)
--(axis cs:8710,0.500297654408909)
--(axis cs:8709,0.500298520445964)
--(axis cs:8708,0.500299350518572)
--(axis cs:8707,0.500300144461713)
--(axis cs:8706,0.500300902114619)
--(axis cs:8705,0.500301623320797)
--(axis cs:8704,0.500302307928061)
--(axis cs:8703,0.500302955788555)
--(axis cs:8702,0.500303566758783)
--(axis cs:8701,0.500304140699628)
--(axis cs:8700,0.500304677476382)
--(axis cs:8699,0.50030517695877)
--(axis cs:8698,0.50030563902097)
--(axis cs:8697,0.500306063541642)
--(axis cs:8696,0.500306450403945)
--(axis cs:8695,0.500306799495564)
--(axis cs:8694,0.500307110708729)
--(axis cs:8693,0.500307383940237)
--(axis cs:8692,0.500307619091473)
--(axis cs:8691,0.50030781606843)
--(axis cs:8690,0.500307974781728)
--(axis cs:8689,0.500308095146632)
--(axis cs:8688,0.500308177083076)
--(axis cs:8687,0.500308220515673)
--(axis cs:8686,0.500308225373738)
--(axis cs:8685,0.500308191591303)
--(axis cs:8684,0.500308119107134)
--(axis cs:8683,0.500308007864745)
--(axis cs:8682,0.500307857812414)
--(axis cs:8681,0.5003076689032)
--(axis cs:8680,0.500307441094952)
--(axis cs:8679,0.500307174350327)
--(axis cs:8678,0.5003068686368)
--(axis cs:8677,0.500306523926678)
--(axis cs:8676,0.500306140197111)
--(axis cs:8675,0.500305717430102)
--(axis cs:8674,0.500305255612518)
--(axis cs:8673,0.500304754736104)
--(axis cs:8672,0.500304214797483)
--(axis cs:8671,0.500303635798176)
--(axis cs:8670,0.5003030177446)
--(axis cs:8669,0.500302360648082)
--(axis cs:8668,0.500301664524864)
--(axis cs:8667,0.500300929396109)
--(axis cs:8666,0.500300155287905)
--(axis cs:8665,0.500299342231275)
--(axis cs:8664,0.500298490262176)
--(axis cs:8663,0.500297599421505)
--(axis cs:8662,0.500296669755105)
--(axis cs:8661,0.500295701313763)
--(axis cs:8660,0.500294694153214)
--(axis cs:8659,0.500293648334143)
--(axis cs:8658,0.500292563922185)
--(axis cs:8657,0.500291440987926)
--(axis cs:8656,0.500290279606903)
--(axis cs:8655,0.500289079859598)
--(axis cs:8654,0.500287841831444)
--(axis cs:8653,0.500286565612817)
--(axis cs:8652,0.500285251299036)
--(axis cs:8651,0.500283898990358)
--(axis cs:8650,0.500282508791972)
--(axis cs:8649,0.500281080814)
--(axis cs:8648,0.500279615171484)
--(axis cs:8647,0.500278111984387)
--(axis cs:8646,0.500276719765562)
--(axis cs:8645,0.500277516130297)
--(axis cs:8644,0.500278279046291)
--(axis cs:8643,0.500279008361207)
--(axis cs:8642,0.500279703926664)
--(axis cs:8641,0.500280365598261)
--(axis cs:8640,0.5002809932356)
--(axis cs:8639,0.500281586702317)
--(axis cs:8638,0.500282145866099)
--(axis cs:8637,0.50028267059871)
--(axis cs:8636,0.500283160776014)
--(axis cs:8635,0.500283616277999)
--(axis cs:8634,0.500284036988798)
--(axis cs:8633,0.500284422796707)
--(axis cs:8632,0.500284773594212)
--(axis cs:8631,0.500285089278006)
--(axis cs:8630,0.500285369749011)
--(axis cs:8629,0.500285614912394)
--(axis cs:8628,0.500285824677591)
--(axis cs:8627,0.500285998958322)
--(axis cs:8626,0.500286137672611)
--(axis cs:8625,0.500286240742802)
--(axis cs:8624,0.500286308095577)
--(axis cs:8623,0.500286339661973)
--(axis cs:8622,0.500286335377396)
--(axis cs:8621,0.500286295181641)
--(axis cs:8620,0.5002862190189)
--(axis cs:8619,0.500286106837784)
--(axis cs:8618,0.50028595859133)
--(axis cs:8617,0.500285774237021)
--(axis cs:8616,0.500285553736793)
--(axis cs:8615,0.500285297057051)
--(axis cs:8614,0.500285004168679)
--(axis cs:8613,0.500284675047054)
--(axis cs:8612,0.500284309672051)
--(axis cs:8611,0.500283908028059)
--(axis cs:8610,0.50028347010399)
--(axis cs:8609,0.500282995893283)
--(axis cs:8608,0.500282485393917)
--(axis cs:8607,0.500281938608419)
--(axis cs:8606,0.50028135554387)
--(axis cs:8605,0.500280736211911)
--(axis cs:8604,0.500280080628751)
--(axis cs:8603,0.500279388815172)
--(axis cs:8602,0.500278660796535)
--(axis cs:8601,0.500277896602781)
--(axis cs:8600,0.500277096268441)
--(axis cs:8599,0.500276259832635)
--(axis cs:8598,0.500275387339076)
--(axis cs:8597,0.500274478836071)
--(axis cs:8596,0.500273534376527)
--(axis cs:8595,0.500272554017948)
--(axis cs:8594,0.500271537822435)
--(axis cs:8593,0.500270485856691)
--(axis cs:8592,0.500269398192016)
--(axis cs:8591,0.500268274904305)
--(axis cs:8590,0.500267116074052)
--(axis cs:8589,0.500265921786342)
--(axis cs:8588,0.50026469213085)
--(axis cs:8587,0.500263427201839)
--(axis cs:8586,0.500262127098154)
--(axis cs:8585,0.500260791923219)
--(axis cs:8584,0.500259421785028)
--(axis cs:8583,0.500258016796146)
--(axis cs:8582,0.500256577073696)
--(axis cs:8581,0.500255102739355)
--(axis cs:8580,0.500253593919348)
--(axis cs:8579,0.500252050744435)
--(axis cs:8578,0.500250473349909)
--(axis cs:8577,0.500248861875579)
--(axis cs:8576,0.500247216465769)
--(axis cs:8575,0.500245537269298)
--(axis cs:8574,0.500243824439477)
--(axis cs:8573,0.500242078134092)
--(axis cs:8572,0.500240298515395)
--(axis cs:8571,0.500238485750091)
--(axis cs:8570,0.500236640009321)
--(axis cs:8569,0.500234761468654)
--(axis cs:8568,0.500232850308066)
--(axis cs:8567,0.500230906711932)
--(axis cs:8566,0.500228930869003)
--(axis cs:8565,0.500226922972395)
--(axis cs:8564,0.50022488321957)
--(axis cs:8563,0.50022281181232)
--(axis cs:8562,0.500220708956746)
--(axis cs:8561,0.500218574863245)
--(axis cs:8560,0.500216409746483)
--(axis cs:8559,0.500214213825384)
--(axis cs:8558,0.500211987323102)
--(axis cs:8557,0.500209730467007)
--(axis cs:8556,0.500207443488657)
--(axis cs:8555,0.500205126623782)
--(axis cs:8554,0.500202780112258)
--(axis cs:8553,0.500200404198085)
--(axis cs:8552,0.500197999129363)
--(axis cs:8551,0.500195565158267)
--(axis cs:8550,0.500193102541027)
--(axis cs:8549,0.500190611537894)
--(axis cs:8548,0.500188092413124)
--(axis cs:8547,0.500185545434944)
--(axis cs:8546,0.500182970875529)
--(axis cs:8545,0.500180369010975)
--(axis cs:8544,0.500177740121266)
--(axis cs:8543,0.500175084490252)
--(axis cs:8542,0.500172402405617)
--(axis cs:8541,0.500169694158849)
--(axis cs:8540,0.500166960045209)
--(axis cs:8539,0.500164200363704)
--(axis cs:8538,0.500161415417053)
--(axis cs:8537,0.500158605511655)
--(axis cs:8536,0.500155770957558)
--(axis cs:8535,0.500152912068426)
--(axis cs:8534,0.500150029161508)
--(axis cs:8533,0.500147122557598)
--(axis cs:8532,0.50014419258101)
--(axis cs:8531,0.500141239559533)
--(axis cs:8530,0.500138263824405)
--(axis cs:8529,0.500135265710271)
--(axis cs:8528,0.500132245555151)
--(axis cs:8527,0.5001292037004)
--(axis cs:8526,0.500126140490673)
--(axis cs:8525,0.500123056273886)
--(axis cs:8524,0.500119951401179)
--(axis cs:8523,0.500116826226877)
--(axis cs:8522,0.500113681108453)
--(axis cs:8521,0.500110516406482)
--(axis cs:8520,0.500107332484609)
--(axis cs:8519,0.500104129709505)
--(axis cs:8518,0.500100908450825)
--(axis cs:8517,0.500097669081169)
--(axis cs:8516,0.500094411976039)
--(axis cs:8515,0.500091137513796)
--(axis cs:8514,0.500087846075619)
--(axis cs:8513,0.500084538045464)
--(axis cs:8512,0.500081213810015)
--(axis cs:8511,0.500077873758644)
--(axis cs:8510,0.500074518283366)
--(axis cs:8509,0.500071147778795)
--(axis cs:8508,0.500067762642097)
--(axis cs:8507,0.500064363272946)
--(axis cs:8506,0.500060950073479)
--(axis cs:8505,0.500057523448245)
--(axis cs:8504,0.500054083804167)
--(axis cs:8503,0.500050631550487)
--(axis cs:8502,0.500047167098721)
--(axis cs:8501,0.500046972673706)
--(axis cs:8500,0.500047817159425)
--(axis cs:8499,0.500048657080154)
--(axis cs:8498,0.500049492322838)
--(axis cs:8497,0.50005032277482)
--(axis cs:8496,0.500051148323851)
--(axis cs:8495,0.500051968858107)
--(axis cs:8494,0.500052784266203)
--(axis cs:8493,0.50005359443721)
--(axis cs:8492,0.500054399260665)
--(axis cs:8491,0.50005519862659)
--(axis cs:8490,0.500055992425505)
--(axis cs:8489,0.500056780548441)
--(axis cs:8488,0.500057562886959)
--(axis cs:8487,0.500058339333158)
--(axis cs:8486,0.500059109779696)
--(axis cs:8485,0.500059874119801)
--(axis cs:8484,0.500060632247283)
--(axis cs:8483,0.500061384056554)
--(axis cs:8482,0.50006212944264)
--(axis cs:8481,0.500062868301191)
--(axis cs:8480,0.500063600528501)
--(axis cs:8479,0.500064326021521)
--(axis cs:8478,0.500065044677869)
--(axis cs:8477,0.500065756395848)
--(axis cs:8476,0.50006646107446)
--(axis cs:8475,0.500067158613417)
--(axis cs:8474,0.500067848913155)
--(axis cs:8473,0.500068531874853)
--(axis cs:8472,0.50006920740044)
--(axis cs:8471,0.50006987539261)
--(axis cs:8470,0.500070535754841)
--(axis cs:8469,0.500071188391399)
--(axis cs:8468,0.500071833207361)
--(axis cs:8467,0.500072470108621)
--(axis cs:8466,0.500073099001908)
--(axis cs:8465,0.500073719794795)
--(axis cs:8464,0.500074332395715)
--(axis cs:8463,0.500074936713973)
--(axis cs:8462,0.500075532659761)
--(axis cs:8461,0.500076120144165)
--(axis cs:8460,0.500076699079183)
--(axis cs:8459,0.500077269377737)
--(axis cs:8458,0.500077830953683)
--(axis cs:8457,0.500078383721824)
--(axis cs:8456,0.500078927597926)
--(axis cs:8455,0.500079462498725)
--(axis cs:8454,0.500079988341942)
--(axis cs:8453,0.500080505046293)
--(axis cs:8452,0.500081012531505)
--(axis cs:8451,0.500081510718322)
--(axis cs:8450,0.500081999528522)
--(axis cs:8449,0.500082478884925)
--(axis cs:8448,0.500082948711405)
--(axis cs:8447,0.500083408932904)
--(axis cs:8446,0.500083859475439)
--(axis cs:8445,0.500084300266118)
--(axis cs:8444,0.500084731233145)
--(axis cs:8443,0.500085152305837)
--(axis cs:8442,0.50008556341463)
--(axis cs:8441,0.500085964491092)
--(axis cs:8440,0.500086355467934)
--(axis cs:8439,0.500086736279018)
--(axis cs:8438,0.50008710685937)
--(axis cs:8437,0.500087467145188)
--(axis cs:8436,0.500087817073852)
--(axis cs:8435,0.500088156583936)
--(axis cs:8434,0.500088485615215)
--(axis cs:8433,0.500088804108678)
--(axis cs:8432,0.500089112006532)
--(axis cs:8431,0.500089409252218)
--(axis cs:8430,0.500089695790415)
--(axis cs:8429,0.500089971567052)
--(axis cs:8428,0.500090236529314)
--(axis cs:8427,0.500090490625655)
--(axis cs:8426,0.500090733805802)
--(axis cs:8425,0.500090966020767)
--(axis cs:8424,0.500091187222853)
--(axis cs:8423,0.500091397365664)
--(axis cs:8422,0.50009159640411)
--(axis cs:8421,0.500091784294421)
--(axis cs:8420,0.500091960994147)
--(axis cs:8419,0.500092126462171)
--(axis cs:8418,0.500092280658714)
--(axis cs:8417,0.500092423545343)
--(axis cs:8416,0.500094367502289)
--(axis cs:8415,0.500096783203017)
--(axis cs:8414,0.500099190861039)
--(axis cs:8413,0.50010159016083)
--(axis cs:8412,0.500103980787377)
--(axis cs:8411,0.50010636242622)
--(axis cs:8410,0.500108734763495)
--(axis cs:8409,0.500111097485972)
--(axis cs:8408,0.500113450281095)
--(axis cs:8407,0.500115792837025)
--(axis cs:8406,0.500118124842676)
--(axis cs:8405,0.50012044598776)
--(axis cs:8404,0.500122755962825)
--(axis cs:8403,0.500125054459293)
--(axis cs:8402,0.500127341169506)
--(axis cs:8401,0.500129615786759)
--(axis cs:8400,0.500131878005346)
--(axis cs:8399,0.500134127520598)
--(axis cs:8398,0.500136364028921)
--(axis cs:8397,0.500138587227838)
--(axis cs:8396,0.500140796816029)
--(axis cs:8395,0.50014299249337)
--(axis cs:8394,0.500145173960972)
--(axis cs:8393,0.500147340921224)
--(axis cs:8392,0.500149493077825)
--(axis cs:8391,0.500151630135833)
--(axis cs:8390,0.500153751801696)
--(axis cs:8389,0.500155857783298)
--(axis cs:8388,0.500157947789992)
--(axis cs:8387,0.500160021532642)
--(axis cs:8386,0.500162078723662)
--(axis cs:8385,0.500164119077055)
--(axis cs:8384,0.500166142308449)
--(axis cs:8383,0.500168148135139)
--(axis cs:8382,0.500170136276122)
--(axis cs:8381,0.500172106452137)
--(axis cs:8380,0.500174058385702)
--(axis cs:8379,0.500175991801152)
--(axis cs:8378,0.500177906424679)
--(axis cs:8377,0.500179801984365)
--(axis cs:8376,0.500181678210223)
--(axis cs:8375,0.500183534834233)
--(axis cs:8374,0.500185371590378)
--(axis cs:8373,0.500187188214682)
--(axis cs:8372,0.500188984445246)
--(axis cs:8371,0.500190760022284)
--(axis cs:8370,0.500192514688161)
--(axis cs:8369,0.500194248187425)
--(axis cs:8368,0.500195960266848)
--(axis cs:8367,0.500197650675457)
--(axis cs:8366,0.500199319164571)
--(axis cs:8365,0.500200965487839)
--(axis cs:8364,0.500202589401269)
--(axis cs:8363,0.500204190663266)
--(axis cs:8362,0.500205769034666)
--(axis cs:8361,0.500207324278771)
--(axis cs:8360,0.500208856161382)
--(axis cs:8359,0.500210364450831)
--(axis cs:8358,0.500211848918017)
--(axis cs:8357,0.500213309336438)
--(axis cs:8356,0.500214745482222)
--(axis cs:8355,0.500216157134165)
--(axis cs:8354,0.500217544073754)
--(axis cs:8353,0.500218906085211)
--(axis cs:8352,0.500220242955512)
--(axis cs:8351,0.500221554474428)
--(axis cs:8350,0.500222840434553)
--(axis cs:8349,0.500224100631333)
--(axis cs:8348,0.500225334863098)
--(axis cs:8347,0.500226542931092)
--(axis cs:8346,0.500227724639503)
--(axis cs:8345,0.500228879795494)
--(axis cs:8344,0.500230008209229)
--(axis cs:8343,0.500231109693904)
--(axis cs:8342,0.500232184065776)
--(axis cs:8341,0.500233231144187)
--(axis cs:8340,0.500234250751601)
--(axis cs:8339,0.500235242713622)
--(axis cs:8338,0.500236206859024)
--(axis cs:8337,0.500237143019782)
--(axis cs:8336,0.500238051031093)
--(axis cs:8335,0.500238930731406)
--(axis cs:8334,0.500239781962446)
--(axis cs:8333,0.500240604569238)
--(axis cs:8332,0.500241398400135)
--(axis cs:8331,0.500242163306842)
--(axis cs:8330,0.500242899144438)
--(axis cs:8329,0.500243605771402)
--(axis cs:8328,0.500244283049636)
--(axis cs:8327,0.500244930844489)
--(axis cs:8326,0.500245549024777)
--(axis cs:8325,0.500246137462809)
--(axis cs:8324,0.500246696034406)
--(axis cs:8323,0.500247224618923)
--(axis cs:8322,0.500247723099273)
--(axis cs:8321,0.500248191361942)
--(axis cs:8320,0.500248629297016)
--(axis cs:8319,0.500249036798196)
--(axis cs:8318,0.500249413762819)
--(axis cs:8317,0.500249760091877)
--(axis cs:8316,0.500250075690036)
--(axis cs:8315,0.500250360465653)
--(axis cs:8314,0.500250614330797)
--(axis cs:8313,0.500250837201262)
--(axis cs:8312,0.500251028996585)
--(axis cs:8311,0.500251189640065)
--(axis cs:8310,0.500251319058777)
--(axis cs:8309,0.500251417183586)
--(axis cs:8308,0.500251483949166)
--(axis cs:8307,0.500251519294011)
--(axis cs:8306,0.500251523160452)
--(axis cs:8305,0.500251495494668)
--(axis cs:8304,0.500251436246702)
--(axis cs:8303,0.500251345370471)
--(axis cs:8302,0.50025122282378)
--(axis cs:8301,0.500251068568336)
--(axis cs:8300,0.500250882569755)
--(axis cs:8299,0.500250664797575)
--(axis cs:8298,0.500250415225267)
--(axis cs:8297,0.500250133830245)
--(axis cs:8296,0.500249820593874)
--(axis cs:8295,0.500249475501481)
--(axis cs:8294,0.500249098542361)
--(axis cs:8293,0.50024868970979)
--(axis cs:8292,0.500248249001025)
--(axis cs:8291,0.500247776417318)
--(axis cs:8290,0.50024727196392)
--(axis cs:8289,0.500246735650087)
--(axis cs:8288,0.500246167489083)
--(axis cs:8287,0.500245567498192)
--(axis cs:8286,0.500244935698716)
--(axis cs:8285,0.500244272115982)
--(axis cs:8284,0.500243576779344)
--(axis cs:8283,0.500242849722191)
--(axis cs:8282,0.500242090981942)
--(axis cs:8281,0.500241300600055)
--(axis cs:8280,0.500241775649364)
--(axis cs:8279,0.50024290990511)
--(axis cs:8278,0.500244015623935)
--(axis cs:8277,0.500245092618842)
--(axis cs:8276,0.500246140706116)
--(axis cs:8275,0.500247159705355)
--(axis cs:8274,0.500248149439503)
--(axis cs:8273,0.500249109734869)
--(axis cs:8272,0.50025004042116)
--(axis cs:8271,0.50025094133151)
--(axis cs:8270,0.5002518123025)
--(axis cs:8269,0.500252653174191)
--(axis cs:8268,0.500253463790146)
--(axis cs:8267,0.500254243997458)
--(axis cs:8266,0.500254993646771)
--(axis cs:8265,0.500255712592312)
--(axis cs:8264,0.500256400691906)
--(axis cs:8263,0.500257057807009)
--(axis cs:8262,0.500257683802726)
--(axis cs:8261,0.500258278547835)
--(axis cs:8260,0.500258841914811)
--(axis cs:8259,0.500259373779846)
--(axis cs:8258,0.500259874022875)
--(axis cs:8257,0.500260342527592)
--(axis cs:8256,0.500260779181475)
--(axis cs:8255,0.500261183875806)
--(axis cs:8254,0.500261556505687)
--(axis cs:8253,0.500261896970067)
--(axis cs:8252,0.500262205171753)
--(axis cs:8251,0.500262481017437)
--(axis cs:8250,0.500262724417707)
--(axis cs:8249,0.500262935287069)
--(axis cs:8248,0.500263113543962)
--(axis cs:8247,0.500263259110778)
--(axis cs:8246,0.500263371913875)
--(axis cs:8245,0.500263451883597)
--(axis cs:8244,0.500263498954283)
--(axis cs:8243,0.500263513064289)
--(axis cs:8242,0.500263494155998)
--(axis cs:8241,0.500263442175838)
--(axis cs:8240,0.50026335707429)
--(axis cs:8239,0.500263238805906)
--(axis cs:8238,0.50026308732932)
--(axis cs:8237,0.500262902607258)
--(axis cs:8236,0.500262684606554)
--(axis cs:8235,0.500262433298158)
--(axis cs:8234,0.500262148657146)
--(axis cs:8233,0.500261830662732)
--(axis cs:8232,0.500261479298278)
--(axis cs:8231,0.500261094551301)
--(axis cs:8230,0.500260676413482)
--(axis cs:8229,0.500260224880679)
--(axis cs:8228,0.500259739952924)
--(axis cs:8227,0.500259221634441)
--(axis cs:8226,0.500258669933648)
--(axis cs:8225,0.50025808486316)
--(axis cs:8224,0.500257466439801)
--(axis cs:8223,0.500256814684603)
--(axis cs:8222,0.500256129622816)
--(axis cs:8221,0.500255411283907)
--(axis cs:8220,0.500254659701565)
--(axis cs:8219,0.500253874913707)
--(axis cs:8218,0.500255987381849)
--(axis cs:8217,0.500260450849454)
--(axis cs:8216,0.500264889221522)
--(axis cs:8215,0.500269301898999)
--(axis cs:8214,0.500273688285039)
--(axis cs:8213,0.500278047785081)
--(axis cs:8212,0.500282379806927)
--(axis cs:8211,0.500286683760824)
--(axis cs:8210,0.500290959059535)
--(axis cs:8209,0.500295205118426)
--(axis cs:8208,0.500299421355534)
--(axis cs:8207,0.500303607191652)
--(axis cs:8206,0.500307762050404)
--(axis cs:8205,0.500311885358321)
--(axis cs:8204,0.500315976544917)
--(axis cs:8203,0.500320035042771)
--(axis cs:8202,0.500324060287594)
--(axis cs:8201,0.500328051718316)
--(axis cs:8200,0.500332008777154)
--(axis cs:8199,0.500335930909688)
--(axis cs:8198,0.50033981756494)
--(axis cs:8197,0.500343668195448)
--(axis cs:8196,0.500347482257338)
--(axis cs:8195,0.500351259210401)
--(axis cs:8194,0.500354998518163)
--(axis cs:8193,0.500358699647966)
--(axis cs:8192,0.500362362071032)
--(axis cs:8191,0.500365985262544)
--(axis cs:8190,0.500369568701713)
--(axis cs:8189,0.500373111871853)
--(axis cs:8188,0.500376614260453)
--(axis cs:8187,0.500380075359245)
--(axis cs:8186,0.500383494664279)
--(axis cs:8185,0.500386871675991)
--(axis cs:8184,0.500390205899273)
--(axis cs:8183,0.500393496843545)
--(axis cs:8182,0.500396744022822)
--(axis cs:8181,0.500399946955782)
--(axis cs:8180,0.500403105165839)
--(axis cs:8179,0.500406218181202)
--(axis cs:8178,0.500409285534953)
--(axis cs:8177,0.500412306765104)
--(axis cs:8176,0.500415281414672)
--(axis cs:8175,0.500418209031738)
--(axis cs:8174,0.500421089169514)
--(axis cs:8173,0.500423921386409)
--(axis cs:8172,0.500426705246095)
--(axis cs:8171,0.500429440317566)
--(axis cs:8170,0.500432126175203)
--(axis cs:8169,0.500434762398839)
--(axis cs:8168,0.500437348573816)
--(axis cs:8167,0.50043988429105)
--(axis cs:8166,0.500442369147093)
--(axis cs:8165,0.500444802744189)
--(axis cs:8164,0.500447184690334)
--(axis cs:8163,0.50044951459934)
--(axis cs:8162,0.500451792090886)
--(axis cs:8161,0.500454016790583)
--(axis cs:8160,0.500456188330024)
--(axis cs:8159,0.500458306346846)
--(axis cs:8158,0.50046037048478)
--(axis cs:8157,0.500462380393714)
--(axis cs:8156,0.500464335729739)
--(axis cs:8155,0.500466236155208)
--(axis cs:8154,0.500468081338786)
--(axis cs:8153,0.500469870955503)
--(axis cs:8152,0.50047160468681)
--(axis cs:8151,0.50047328222062)
--(axis cs:8150,0.500474903251367)
--(axis cs:8149,0.500476467480054)
--(axis cs:8148,0.500477974614296)
--(axis cs:8147,0.500479424368374)
--(axis cs:8146,0.50048081646328)
--(axis cs:8145,0.500482150626761)
--(axis cs:8144,0.50048342659337)
--(axis cs:8143,0.500484644104506)
--(axis cs:8142,0.500485802908459)
--(axis cs:8141,0.500486902760454)
--(axis cs:8140,0.500487943422695)
--(axis cs:8139,0.500488924664404)
--(axis cs:8138,0.500489846261861)
--(axis cs:8137,0.500490707998449)
--(axis cs:8136,0.500491509664687)
--(axis cs:8135,0.500492251058274)
--(axis cs:8134,0.500492931984123)
--(axis cs:8133,0.500493552254396)
--(axis cs:8132,0.500494111688547)
--(axis cs:8131,0.500494610113349)
--(axis cs:8130,0.500495047362932)
--(axis cs:8129,0.500495423278817)
--(axis cs:8128,0.500495737709947)
--(axis cs:8127,0.500495990512718)
--(axis cs:8126,0.500496181551009)
--(axis cs:8125,0.500496310696217)
--(axis cs:8124,0.500496377827277)
--(axis cs:8123,0.5004963828307)
--(axis cs:8122,0.500496325600591)
--(axis cs:8121,0.500496206038681)
--(axis cs:8120,0.50049602405435)
--(axis cs:8119,0.500495779564651)
--(axis cs:8118,0.500495472494336)
--(axis cs:8117,0.500495102775873)
--(axis cs:8116,0.500494670349476)
--(axis cs:8115,0.500494175163115)
--(axis cs:8114,0.500493617172547)
--(axis cs:8113,0.500492996341326)
--(axis cs:8112,0.500492312640823)
--(axis cs:8111,0.500491566050247)
--(axis cs:8110,0.500490756556655)
--(axis cs:8109,0.50048988415497)
--(axis cs:8108,0.500488948847996)
--(axis cs:8107,0.500487950646428)
--(axis cs:8106,0.500486889568865)
--(axis cs:8105,0.500485765641824)
--(axis cs:8104,0.500484578899745)
--(axis cs:8103,0.500483329385005)
--(axis cs:8102,0.500482017147923)
--(axis cs:8101,0.500480642246768)
--(axis cs:8100,0.500479204747764)
--(axis cs:8099,0.5004777047251)
--(axis cs:8098,0.500476142260927)
--(axis cs:8097,0.500474517445366)
--(axis cs:8096,0.50047283037651)
--(axis cs:8095,0.500471081160423)
--(axis cs:8094,0.500469269911141)
--(axis cs:8093,0.500467396750675)
--(axis cs:8092,0.500465461809)
--(axis cs:8091,0.500463465224064)
--(axis cs:8090,0.500461407141774)
--(axis cs:8089,0.500459287715998)
--(axis cs:8088,0.500457107108555)
--(axis cs:8087,0.500454865489211)
--(axis cs:8086,0.500452563035669)
--(axis cs:8085,0.500450199933562)
--(axis cs:8084,0.500447776376442)
--(axis cs:8083,0.500445704832532)
--(axis cs:8082,0.500446984906421)
--(axis cs:8081,0.500448211101261)
--(axis cs:8080,0.500449383172007)
--(axis cs:8079,0.500450500879987)
--(axis cs:8078,0.50045156399294)
--(axis cs:8077,0.500452572285058)
--(axis cs:8076,0.500453525537025)
--(axis cs:8075,0.500454423536053)
--(axis cs:8074,0.500455266075923)
--(axis cs:8073,0.50045605295702)
--(axis cs:8072,0.500456783986373)
--(axis cs:8071,0.500457458977682)
--(axis cs:8070,0.500458077751362)
--(axis cs:8069,0.500458640134572)
--(axis cs:8068,0.500459145961248)
--(axis cs:8067,0.500459595072138)
--(axis cs:8066,0.50045998731483)
--(axis cs:8065,0.500460322543786)
--(axis cs:8064,0.500460600620369)
--(axis cs:8063,0.500460821412876)
--(axis cs:8062,0.500460984796561)
--(axis cs:8061,0.500461090653665)
--(axis cs:8060,0.500461138873447)
--(axis cs:8059,0.5004611293522)
--(axis cs:8058,0.500461061993286)
--(axis cs:8057,0.500460936707153)
--(axis cs:8056,0.500460753411361)
--(axis cs:8055,0.500460512030606)
--(axis cs:8054,0.500460212496739)
--(axis cs:8053,0.500459854748785)
--(axis cs:8052,0.500459438732968)
--(axis cs:8051,0.500458964402727)
--(axis cs:8050,0.500458431718732)
--(axis cs:8049,0.500457840648907)
--(axis cs:8048,0.50045719116844)
--(axis cs:8047,0.500456483259801)
--(axis cs:8046,0.500455716912759)
--(axis cs:8045,0.50045489212439)
--(axis cs:8044,0.500454008899096)
--(axis cs:8043,0.500453067248613)
--(axis cs:8042,0.500452067192022)
--(axis cs:8041,0.500451008755761)
--(axis cs:8040,0.500449891973633)
--(axis cs:8039,0.500448716886813)
--(axis cs:8038,0.50044748354386)
--(axis cs:8037,0.500446192000715)
--(axis cs:8036,0.500444842320716)
--(axis cs:8035,0.500443434574597)
--(axis cs:8034,0.500441968840491)
--(axis cs:8033,0.500440445203936)
--(axis cs:8032,0.500438863757876)
--(axis cs:8031,0.500437224602661)
--(axis cs:8030,0.500435527846046)
--(axis cs:8029,0.500433773603193)
--(axis cs:8028,0.500431961996665)
--(axis cs:8027,0.500430093156429)
--(axis cs:8026,0.500428167219845)
--(axis cs:8025,0.500426184331668)
--(axis cs:8024,0.500424144644039)
--(axis cs:8023,0.500422048316477)
--(axis cs:8022,0.500419895515876)
--(axis cs:8021,0.500417686416492)
--(axis cs:8020,0.500415421199937)
--(axis cs:8019,0.500413100055167)
--(axis cs:8018,0.50041072317847)
--(axis cs:8017,0.500408290773456)
--(axis cs:8016,0.500405803051043)
--(axis cs:8015,0.500403260229442)
--(axis cs:8014,0.500400662534143)
--(axis cs:8013,0.500398010197897)
--(axis cs:8012,0.500395303460704)
--(axis cs:8011,0.50039254256979)
--(axis cs:8010,0.500389727779591)
--(axis cs:8009,0.500386859351731)
--(axis cs:8008,0.500383937555006)
--(axis cs:8007,0.500380962665357)
--(axis cs:8006,0.50037793496585)
--(axis cs:8005,0.500374854746654)
--(axis cs:8004,0.500371722305014)
--(axis cs:8003,0.500368537945228)
--(axis cs:8002,0.500365301978617)
--(axis cs:8001,0.500362014723504)
--(axis cs:8000,0.500358676505179)
--(axis cs:7999,0.500355287655877)
--(axis cs:7998,0.500351848514743)
--(axis cs:7997,0.500348359427802)
--(axis cs:7996,0.500344820747928)
--(axis cs:7995,0.500341232834813)
--(axis cs:7994,0.500337596054932)
--(axis cs:7993,0.500333910781506)
--(axis cs:7992,0.50033017739447)
--(axis cs:7991,0.500326396280438)
--(axis cs:7990,0.50032256783266)
--(axis cs:7989,0.500318692450991)
--(axis cs:7988,0.500314770541845)
--(axis cs:7987,0.500310802518162)
--(axis cs:7986,0.500306788799363)
--(axis cs:7985,0.500302729811309)
--(axis cs:7984,0.500298625986258)
--(axis cs:7983,0.500294477762824)
--(axis cs:7982,0.500290285585931)
--(axis cs:7981,0.500286049906768)
--(axis cs:7980,0.500281771182744)
--(axis cs:7979,0.50027744987744)
--(axis cs:7978,0.50027308646056)
--(axis cs:7977,0.500268681407888)
--(axis cs:7976,0.500264235201232)
--(axis cs:7975,0.500259748328377)
--(axis cs:7974,0.500255221283035)
--(axis cs:7973,0.500250654564791)
--(axis cs:7972,0.50024604867905)
--(axis cs:7971,0.500241404136987)
--(axis cs:7970,0.500236721455488)
--(axis cs:7969,0.500232001157099)
--(axis cs:7968,0.500227243769966)
--(axis cs:7967,0.500222449827783)
--(axis cs:7966,0.50021761986973)
--(axis cs:7965,0.500212754440418)
--(axis cs:7964,0.500207854089828)
--(axis cs:7963,0.50020291937325)
--(axis cs:7962,0.500197950851227)
--(axis cs:7961,0.500192949089489)
--(axis cs:7960,0.500187914658892)
--(axis cs:7959,0.500182848135358)
--(axis cs:7958,0.500177750099806)
--(axis cs:7957,0.500172621138092)
--(axis cs:7956,0.500167461840944)
--(axis cs:7955,0.500162272803891)
--(axis cs:7954,0.500157054627205)
--(axis cs:7953,0.500151807915824)
--(axis cs:7952,0.500146533279292)
--(axis cs:7951,0.500141231331687)
--(axis cs:7950,0.500135902691551)
--(axis cs:7949,0.500130547981823)
--(axis cs:7948,0.500125167829763)
--(axis cs:7947,0.500119762866888)
--(axis cs:7946,0.500114333728893)
--(axis cs:7945,0.500108881055583)
--(axis cs:7944,0.500103405490798)
--(axis cs:7943,0.500097907682339)
--(axis cs:7942,0.500092388281894)
--(axis cs:7941,0.500086847944961)
--(axis cs:7940,0.500081287330777)
--(axis cs:7939,0.500075707102237)
--(axis cs:7938,0.500075709350537)
--(axis cs:7937,0.500077069029629)
--(axis cs:7936,0.500078421348724)
--(axis cs:7935,0.500079766125783)
--(axis cs:7934,0.500081103179405)
--(axis cs:7933,0.500082432328847)
--(axis cs:7932,0.500083753394055)
--(axis cs:7931,0.50008506619568)
--(axis cs:7930,0.500086370555108)
--(axis cs:7929,0.50008766629448)
--(axis cs:7928,0.500088953236715)
--(axis cs:7927,0.500090231205537)
--(axis cs:7926,0.500091500025497)
--(axis cs:7925,0.500092759521993)
--(axis cs:7924,0.500094009521299)
--(axis cs:7923,0.500095249850585)
--(axis cs:7922,0.500096480337939)
--(axis cs:7921,0.500097700812395)
--(axis cs:7920,0.500098911103949)
--(axis cs:7919,0.500100111043588)
--(axis cs:7918,0.500101300463312)
--(axis cs:7917,0.500102479196152)
--(axis cs:7916,0.500103647076199)
--(axis cs:7915,0.500104803938622)
--(axis cs:7914,0.500105949619694)
--(axis cs:7913,0.50010708395681)
--(axis cs:7912,0.500108206788515)
--(axis cs:7911,0.500109317954522)
--(axis cs:7910,0.500110417295733)
--(axis cs:7909,0.500111504654266)
--(axis cs:7908,0.500112579873473)
--(axis cs:7907,0.500113642797963)
--(axis cs:7906,0.500114693273622)
--(axis cs:7905,0.500115731147638)
--(axis cs:7904,0.500116756268518)
--(axis cs:7903,0.500117768486115)
--(axis cs:7902,0.50011876765164)
--(axis cs:7901,0.500119753617694)
--(axis cs:7900,0.50012072623828)
--(axis cs:7899,0.500121685368828)
--(axis cs:7898,0.500122630866216)
--(axis cs:7897,0.500123562588786)
--(axis cs:7896,0.500124480396369)
--(axis cs:7895,0.500125384150304)
--(axis cs:7894,0.500126273713456)
--(axis cs:7893,0.500127148950237)
--(axis cs:7892,0.500128009726627)
--(axis cs:7891,0.50012885591019)
--(axis cs:7890,0.500129687370098)
--(axis cs:7889,0.500130503977146)
--(axis cs:7888,0.500131305603772)
--(axis cs:7887,0.500132092124078)
--(axis cs:7886,0.500132863413844)
--(axis cs:7885,0.500133619350554)
--(axis cs:7884,0.500134359813404)
--(axis cs:7883,0.50013508468333)
--(axis cs:7882,0.50013579384302)
--(axis cs:7881,0.500136487176931)
--(axis cs:7880,0.500137164571313)
--(axis cs:7879,0.500137825914218)
--(axis cs:7878,0.500138471095523)
--(axis cs:7877,0.500139100006945)
--(axis cs:7876,0.500139712542056)
--(axis cs:7875,0.500140308596303)
--(axis cs:7874,0.500140888067022)
--(axis cs:7873,0.500141450853454)
--(axis cs:7872,0.500141996856761)
--(axis cs:7871,0.500142525980043)
--(axis cs:7870,0.500143038128351)
--(axis cs:7869,0.500143533208706)
--(axis cs:7868,0.500144011130109)
--(axis cs:7867,0.50014447180356)
--(axis cs:7866,0.500144915142071)
--(axis cs:7865,0.500145341060678)
--(axis cs:7864,0.500145749476461)
--(axis cs:7863,0.500146140308552)
--(axis cs:7862,0.50014651347815)
--(axis cs:7861,0.500146868908538)
--(axis cs:7860,0.50014720652509)
--(axis cs:7859,0.500147526255289)
--(axis cs:7858,0.50014782802874)
--(axis cs:7857,0.500148111777176)
--(axis cs:7856,0.500148377434478)
--(axis cs:7855,0.500148624936681)
--(axis cs:7854,0.50014885422199)
--(axis cs:7853,0.500152151608679)
--(axis cs:7852,0.500156041416231)
--(axis cs:7851,0.500159918248282)
--(axis cs:7850,0.500163781596724)
--(axis cs:7849,0.500167630954283)
--(axis cs:7848,0.500171465814577)
--(axis cs:7847,0.500175285672186)
--(axis cs:7846,0.500179090022713)
--(axis cs:7845,0.500182878362853)
--(axis cs:7844,0.500186650190453)
--(axis cs:7843,0.500190405004582)
--(axis cs:7842,0.500194142305592)
--(axis cs:7841,0.500197861595186)
--(axis cs:7840,0.50020156237648)
--(axis cs:7839,0.500205244154069)
--(axis cs:7838,0.500208906434092)
--(axis cs:7837,0.500212548724295)
--(axis cs:7836,0.500216170534099)
--(axis cs:7835,0.500219771374658)
--(axis cs:7834,0.500223350758931)
--(axis cs:7833,0.500226908201739)
--(axis cs:7832,0.500230443219835)
--(axis cs:7831,0.500233955331962)
--(axis cs:7830,0.500237444058923)
--(axis cs:7829,0.500240908923639)
--(axis cs:7828,0.500244349451215)
--(axis cs:7827,0.500247765169005)
--(axis cs:7826,0.500251155606671)
--(axis cs:7825,0.500254520296248)
--(axis cs:7824,0.500257858772209)
--(axis cs:7823,0.500261170571522)
--(axis cs:7822,0.500264455233718)
--(axis cs:7821,0.500267712300949)
--(axis cs:7820,0.500270941318053)
--(axis cs:7819,0.500274141832612)
--(axis cs:7818,0.500277313395016)
--(axis cs:7817,0.500280455558526)
--(axis cs:7816,0.500283567879328)
--(axis cs:7815,0.500286649916602)
--(axis cs:7814,0.500289701232577)
--(axis cs:7813,0.500292721392591)
--(axis cs:7812,0.500295709965155)
--(axis cs:7811,0.500298666522007)
--(axis cs:7810,0.500301590638175)
--(axis cs:7809,0.500304481892036)
--(axis cs:7808,0.500307339865371)
--(axis cs:7807,0.500310164143426)
--(axis cs:7806,0.500312954314971)
--(axis cs:7805,0.500315709972355)
--(axis cs:7804,0.500318430711562)
--(axis cs:7803,0.500321116132273)
--(axis cs:7802,0.500323765837918)
--(axis cs:7801,0.500326379435733)
--(axis cs:7800,0.500328956536817)
--(axis cs:7799,0.500331496756185)
--(axis cs:7798,0.500333999712827)
--(axis cs:7797,0.500336465029757)
--(axis cs:7796,0.500338892334071)
--(axis cs:7795,0.500341281257001)
--(axis cs:7794,0.500343631433964)
--(axis cs:7793,0.500345942504621)
--(axis cs:7792,0.500348214112922)
--(axis cs:7791,0.500350445907166)
--(axis cs:7790,0.500352637540047)
--(axis cs:7789,0.500354788668705)
--(axis cs:7788,0.50035689895478)
--(axis cs:7787,0.500358968064458)
--(axis cs:7786,0.500360995668524)
--(axis cs:7785,0.500362981442409)
--(axis cs:7784,0.50036492506624)
--(axis cs:7783,0.500366826224887)
--(axis cs:7782,0.50036868460801)
--(axis cs:7781,0.500370499910107)
--(axis cs:7780,0.500372271830562)
--(axis cs:7779,0.500374000073686)
--(axis cs:7778,0.50037568434877)
--(axis cs:7777,0.500377324370122)
--(axis cs:7776,0.500378919857116)
--(axis cs:7775,0.500380470534237)
--(axis cs:7774,0.500381976131119)
--(axis cs:7773,0.500383436382591)
--(axis cs:7772,0.50038485102872)
--(axis cs:7771,0.50038621981485)
--(axis cs:7770,0.500387542491645)
--(axis cs:7769,0.500388818815126)
--(axis cs:7768,0.500390048546717)
--(axis cs:7767,0.500391231453275)
--(axis cs:7766,0.500392367307137)
--(axis cs:7765,0.500393455886152)
--(axis cs:7764,0.500394496973724)
--(axis cs:7763,0.50039549035884)
--(axis cs:7762,0.500396435836114)
--(axis cs:7761,0.50039733320582)
--(axis cs:7760,0.500398182273924)
--(axis cs:7759,0.500398982852119)
--(axis cs:7758,0.500399734757862)
--(axis cs:7757,0.500400437814403)
--(axis cs:7756,0.500401091850815)
--(axis cs:7755,0.500401696702032)
--(axis cs:7754,0.500402252208873)
--(axis cs:7753,0.500402758218076)
--(axis cs:7752,0.500403214582325)
--(axis cs:7751,0.50040362116028)
--(axis cs:7750,0.500403977816604)
--(axis cs:7749,0.500404284421992)
--(axis cs:7748,0.500404540853192)
--(axis cs:7747,0.500404746993039)
--(axis cs:7746,0.500404902730473)
--(axis cs:7745,0.500405007960566)
--(axis cs:7744,0.500405062584546)
--(axis cs:7743,0.500405066509819)
--(axis cs:7742,0.500405019649992)
--(axis cs:7741,0.500404921924891)
--(axis cs:7740,0.500404773260588)
--(axis cs:7739,0.500404573589414)
--(axis cs:7738,0.500404322849984)
--(axis cs:7737,0.500404020987209)
--(axis cs:7736,0.500403667952319)
--(axis cs:7735,0.500403263702879)
--(axis cs:7734,0.500402808202802)
--(axis cs:7733,0.500402301422367)
--(axis cs:7732,0.500401743338233)
--(axis cs:7731,0.500401133933452)
--(axis cs:7730,0.500400473197483)
--(axis cs:7729,0.500399761126203)
--(axis cs:7728,0.500398997721919)
--(axis cs:7727,0.500398182993379)
--(axis cs:7726,0.500397316955781)
--(axis cs:7725,0.500396399630784)
--(axis cs:7724,0.500395431046513)
--(axis cs:7723,0.500394411237567)
--(axis cs:7722,0.50039334024503)
--(axis cs:7721,0.500392218116472)
--(axis cs:7720,0.500391044905954)
--(axis cs:7719,0.500389820674037)
--(axis cs:7718,0.500388545487779)
--(axis cs:7717,0.500389453317842)
--(axis cs:7716,0.500391277910918)
--(axis cs:7715,0.500393056532715)
--(axis cs:7714,0.500394788882319)
--(axis cs:7713,0.500396474664108)
--(axis cs:7712,0.500398113587796)
--(axis cs:7711,0.500399705368483)
--(axis cs:7710,0.500401249726698)
--(axis cs:7709,0.50040274638844)
--(axis cs:7708,0.500404195085226)
--(axis cs:7707,0.500405595554135)
--(axis cs:7706,0.500406947537843)
--(axis cs:7705,0.500408250784674)
--(axis cs:7704,0.500409505048634)
--(axis cs:7703,0.500410710089455)
--(axis cs:7702,0.500411865672635)
--(axis cs:7701,0.500412971569474)
--(axis cs:7700,0.500414027557117)
--(axis cs:7699,0.500415033418589)
--(axis cs:7698,0.500415988942832)
--(axis cs:7697,0.500416893924743)
--(axis cs:7696,0.500417748165208)
--(axis cs:7695,0.50041855147114)
--(axis cs:7694,0.500419303655509)
--(axis cs:7693,0.500420004537381)
--(axis cs:7692,0.500420653941946)
--(axis cs:7691,0.500421251700555)
--(axis cs:7690,0.500421797650746)
--(axis cs:7689,0.500422291636282)
--(axis cs:7688,0.500422733507174)
--(axis cs:7687,0.500423123119715)
--(axis cs:7686,0.500423460336506)
--(axis cs:7685,0.500423745026487)
--(axis cs:7684,0.500423977064962)
--(axis cs:7683,0.500424156333624)
--(axis cs:7682,0.500424282720584)
--(axis cs:7681,0.500424356120393)
--(axis cs:7680,0.500424376434071)
--(axis cs:7679,0.500424343569121)
--(axis cs:7678,0.500424257439563)
--(axis cs:7677,0.500424117965946)
--(axis cs:7676,0.500423925075376)
--(axis cs:7675,0.500423678701533)
--(axis cs:7674,0.50042337878469)
--(axis cs:7673,0.500423025271733)
--(axis cs:7672,0.500422618116178)
--(axis cs:7671,0.500422157278191)
--(axis cs:7670,0.500421642724599)
--(axis cs:7669,0.500421074428909)
--(axis cs:7668,0.500420452371322)
--(axis cs:7667,0.500419776538747)
--(axis cs:7666,0.500419046924815)
--(axis cs:7665,0.500418263529886)
--(axis cs:7664,0.500417426361069)
--(axis cs:7663,0.500416535432224)
--(axis cs:7662,0.500415590763978)
--(axis cs:7661,0.50041459238373)
--(axis cs:7660,0.500413540325662)
--(axis cs:7659,0.500412434630742)
--(axis cs:7658,0.500411275346735)
--(axis cs:7657,0.500410062528207)
--(axis cs:7656,0.500408796236527)
--(axis cs:7655,0.500412583769313)
--(axis cs:7654,0.500419770183243)
--(axis cs:7653,0.500426916138036)
--(axis cs:7652,0.5004340206691)
--(axis cs:7651,0.500441082815403)
--(axis cs:7650,0.500448101619601)
--(axis cs:7649,0.500455076128161)
--(axis cs:7648,0.500462005391488)
--(axis cs:7647,0.500468888464053)
--(axis cs:7646,0.500475724404516)
--(axis cs:7645,0.500482512275853)
--(axis cs:7644,0.500489251145478)
--(axis cs:7643,0.50049594008537)
--(axis cs:7642,0.500502578172198)
--(axis cs:7641,0.50050916448744)
--(axis cs:7640,0.500515698117512)
--(axis cs:7639,0.500522178153887)
--(axis cs:7638,0.50052860369322)
--(axis cs:7637,0.500534973837467)
--(axis cs:7636,0.50054128769401)
--(axis cs:7635,0.500547544375777)
--(axis cs:7634,0.500553743001359)
--(axis cs:7633,0.500559882695137)
--(axis cs:7632,0.500565962587397)
--(axis cs:7631,0.500571981814449)
--(axis cs:7630,0.500577939518746)
--(axis cs:7629,0.500583834849004)
--(axis cs:7628,0.500589666960318)
--(axis cs:7627,0.500595435014277)
--(axis cs:7626,0.500601138179082)
--(axis cs:7625,0.500606775629662)
--(axis cs:7624,0.500612346547787)
--(axis cs:7623,0.500617850122184)
--(axis cs:7622,0.50062328554865)
--(axis cs:7621,0.500628652030164)
--(axis cs:7620,0.500633948776998)
--(axis cs:7619,0.500639175006834)
--(axis cs:7618,0.500644329944866)
--(axis cs:7617,0.500649412823919)
--(axis cs:7616,0.500654422884551)
--(axis cs:7615,0.500659359375164)
--(axis cs:7614,0.500664221552113)
--(axis cs:7613,0.500669008679809)
--(axis cs:7612,0.500673720030831)
--(axis cs:7611,0.500678354886023)
--(axis cs:7610,0.500682912534606)
--(axis cs:7609,0.500687392274273)
--(axis cs:7608,0.500691793411302)
--(axis cs:7607,0.500696115260648)
--(axis cs:7606,0.500700357146047)
--(axis cs:7605,0.500704518400118)
--(axis cs:7604,0.500708598364459)
--(axis cs:7603,0.500712596389744)
--(axis cs:7602,0.500716511835822)
--(axis cs:7601,0.500720344071814)
--(axis cs:7600,0.500724092476203)
--(axis cs:7599,0.500727756436932)
--(axis cs:7598,0.500731335351497)
--(axis cs:7597,0.500734828627033)
--(axis cs:7596,0.500738235680414)
--(axis cs:7595,0.500741555938332)
--(axis cs:7594,0.500744788837397)
--(axis cs:7593,0.500747933824213)
--(axis cs:7592,0.500750990355473)
--(axis cs:7591,0.50075395789804)
--(axis cs:7590,0.500756835929033)
--(axis cs:7589,0.500759623935906)
--(axis cs:7588,0.500762321416538)
--(axis cs:7587,0.500764927879302)
--(axis cs:7586,0.500767442843157)
--(axis cs:7585,0.500769865837716)
--(axis cs:7584,0.500772196403328)
--(axis cs:7583,0.500774434091155)
--(axis cs:7582,0.500776578463242)
--(axis cs:7581,0.500778629092594)
--(axis cs:7580,0.500780585563247)
--(axis cs:7579,0.500782447470339)
--(axis cs:7578,0.500784214420178)
--(axis cs:7577,0.500785886030315)
--(axis cs:7576,0.500787461929604)
--(axis cs:7575,0.500788941758275)
--(axis cs:7574,0.500790325167991)
--(axis cs:7573,0.500791611821918)
--(axis cs:7572,0.500792801394783)
--(axis cs:7571,0.500793893572933)
--(axis cs:7570,0.500794888054399)
--(axis cs:7569,0.500795784548948)
--(axis cs:7568,0.500796582778144)
--(axis cs:7567,0.500797282475399)
--(axis cs:7566,0.500797883386029)
--(axis cs:7565,0.500798385267307)
--(axis cs:7564,0.500798787888511)
--(axis cs:7563,0.500799091030972)
--(axis cs:7562,0.500799294488128)
--(axis cs:7561,0.500799398065565)
--(axis cs:7560,0.500799401581064)
--(axis cs:7559,0.500799304864644)
--(axis cs:7558,0.500799107758603)
--(axis cs:7557,0.500798810117562)
--(axis cs:7556,0.5007984118085)
--(axis cs:7555,0.500797912710795)
--(axis cs:7554,0.500797312716257)
--(axis cs:7553,0.500796611729166)
--(axis cs:7552,0.500795809666302)
--(axis cs:7551,0.500794906456978)
--(axis cs:7550,0.500793902043071)
--(axis cs:7549,0.500792796379049)
--(axis cs:7548,0.500791589432)
--(axis cs:7547,0.500790281181655)
--(axis cs:7546,0.500788871620412)
--(axis cs:7545,0.500787360753363)
--(axis cs:7544,0.500785748598308)
--(axis cs:7543,0.50078403518578)
--(axis cs:7542,0.50078222055906)
--(axis cs:7541,0.500780304774192)
--(axis cs:7540,0.500778287900003)
--(axis cs:7539,0.500776170018109)
--(axis cs:7538,0.500773951222931)
--(axis cs:7537,0.500771631621703)
--(axis cs:7536,0.500769211334482)
--(axis cs:7535,0.500766690494152)
--(axis cs:7534,0.500764069246433)
--(axis cs:7533,0.50076134774988)
--(axis cs:7532,0.500758526175888)
--(axis cs:7531,0.500755604708689)
--(axis cs:7530,0.500752583545357)
--(axis cs:7529,0.500749462895798)
--(axis cs:7528,0.500746242982748)
--(axis cs:7527,0.500742924041769)
--(axis cs:7526,0.500739506321238)
--(axis cs:7525,0.50073599008234)
--(axis cs:7524,0.500732375599055)
--(axis cs:7523,0.500728663158146)
--(axis cs:7522,0.500724853059147)
--(axis cs:7521,0.500720945614341)
--(axis cs:7520,0.50071788419141)
--(axis cs:7519,0.500719941769408)
--(axis cs:7518,0.500721912559352)
--(axis cs:7517,0.50072379616707)
--(axis cs:7516,0.50072559220866)
--(axis cs:7515,0.500727300310544)
--(axis cs:7514,0.500728920109541)
--(axis cs:7513,0.500730451252926)
--(axis cs:7512,0.500731893398494)
--(axis cs:7511,0.500733246214618)
--(axis cs:7510,0.500734509380312)
--(axis cs:7509,0.500735682585286)
--(axis cs:7508,0.500736765530005)
--(axis cs:7507,0.500737757925746)
--(axis cs:7506,0.500738659494648)
--(axis cs:7505,0.50073946996977)
--(axis cs:7504,0.500740189095141)
--(axis cs:7503,0.50074081662581)
--(axis cs:7502,0.500741352327896)
--(axis cs:7501,0.500741795978637)
--(axis cs:7500,0.500742147366435)
--(axis cs:7499,0.500742406290904)
--(axis cs:7498,0.500742572562911)
--(axis cs:7497,0.500742646004621)
--(axis cs:7496,0.500742626449538)
--(axis cs:7495,0.500742513742545)
--(axis cs:7494,0.500742307739941)
--(axis cs:7493,0.500742008309482)
--(axis cs:7492,0.500741615330414)
--(axis cs:7491,0.500741128693508)
--(axis cs:7490,0.500740548301096)
--(axis cs:7489,0.500739874067098)
--(axis cs:7488,0.500739105917057)
--(axis cs:7487,0.500738243788164)
--(axis cs:7486,0.500737287629289)
--(axis cs:7485,0.500736237401007)
--(axis cs:7484,0.50073509307562)
--(axis cs:7483,0.500733854637183)
--(axis cs:7482,0.500732522081523)
--(axis cs:7481,0.500731095416264)
--(axis cs:7480,0.500729574660842)
--(axis cs:7479,0.500727959846524)
--(axis cs:7478,0.500726251016425)
--(axis cs:7477,0.500724448225521)
--(axis cs:7476,0.500722551540662)
--(axis cs:7475,0.500720561040588)
--(axis cs:7474,0.500718476815933)
--(axis cs:7473,0.500716298969237)
--(axis cs:7472,0.500714027614955)
--(axis cs:7471,0.500711662879459)
--(axis cs:7470,0.500709204901046)
--(axis cs:7469,0.500706653829938)
--(axis cs:7468,0.500704009828284)
--(axis cs:7467,0.500701273070161)
--(axis cs:7466,0.500698443741574)
--(axis cs:7465,0.500695522040446)
--(axis cs:7464,0.500692508176623)
--(axis cs:7463,0.500689402371859)
--(axis cs:7462,0.500686204859816)
--(axis cs:7461,0.500682915886046)
--(axis cs:7460,0.500679535707992)
--(axis cs:7459,0.500676064594964)
--(axis cs:7458,0.500672502828133)
--(axis cs:7457,0.500668850700514)
--(axis cs:7456,0.500665108516949)
--(axis cs:7455,0.500661276594086)
--(axis cs:7454,0.500657355260366)
--(axis cs:7453,0.500653344855996)
--(axis cs:7452,0.500649245732926)
--(axis cs:7451,0.500645058254831)
--(axis cs:7450,0.500640782797078)
--(axis cs:7449,0.500636419746703)
--(axis cs:7448,0.500631969502381)
--(axis cs:7447,0.500627432474396)
--(axis cs:7446,0.500622809084609)
--(axis cs:7445,0.500618099766425)
--(axis cs:7444,0.500613304964757)
--(axis cs:7443,0.500608425135991)
--(axis cs:7442,0.50060346074795)
--(axis cs:7441,0.500598412279849)
--(axis cs:7440,0.500593280222261)
--(axis cs:7439,0.500588065077071)
--(axis cs:7438,0.500582767357431)
--(axis cs:7437,0.500577387587719)
--(axis cs:7436,0.500571926303487)
--(axis cs:7435,0.500566384051419)
--(axis cs:7434,0.500560761389275)
--(axis cs:7433,0.500555058885845)
--(axis cs:7432,0.500549277120892)
--(axis cs:7431,0.500543416685101)
--(axis cs:7430,0.500537478180023)
--(axis cs:7429,0.500531462218018)
--(axis cs:7428,0.500525369422193)
--(axis cs:7427,0.500519200426348)
--(axis cs:7426,0.50051295587491)
--(axis cs:7425,0.500506636422874)
--(axis cs:7424,0.500500242735734)
--(axis cs:7423,0.500493775489421)
--(axis cs:7422,0.500487235370237)
--(axis cs:7421,0.50048062307478)
--(axis cs:7420,0.500473939309883)
--(axis cs:7419,0.500467184792535)
--(axis cs:7418,0.500460360249815)
--(axis cs:7417,0.500453466418811)
--(axis cs:7416,0.500446504046549)
--(axis cs:7415,0.500439473889917)
--(axis cs:7414,0.500432376715584)
--(axis cs:7413,0.500425213299919)
--(axis cs:7412,0.500417984428916)
--(axis cs:7411,0.500410690898108)
--(axis cs:7410,0.50040333351248)
--(axis cs:7409,0.500395913086393)
--(axis cs:7408,0.500388430443488)
--(axis cs:7407,0.500380886416605)
--(axis cs:7406,0.500373281847693)
--(axis cs:7405,0.500365617587717)
--(axis cs:7404,0.500357894496571)
--(axis cs:7403,0.500350113442979)
--(axis cs:7402,0.50034227530441)
--(axis cs:7401,0.500334380966973)
--(axis cs:7400,0.500326431325328)
--(axis cs:7399,0.500318427282584)
--(axis cs:7398,0.500310369750204)
--(axis cs:7397,0.5003022596479)
--(axis cs:7396,0.500294097903534)
--(axis cs:7395,0.500285885453018)
--(axis cs:7394,0.500277623240206)
--(axis cs:7393,0.50026931221679)
--(axis cs:7392,0.500260953342198)
--(axis cs:7391,0.500252547583482)
--(axis cs:7390,0.50024409591521)
--(axis cs:7389,0.500235599319361)
--(axis cs:7388,0.500227058785208)
--(axis cs:7387,0.500218475309213)
--(axis cs:7386,0.500209849894908)
--(axis cs:7385,0.500201183552785)
--(axis cs:7384,0.500192477300181)
--(axis cs:7383,0.500183732161161)
--(axis cs:7382,0.500174949166399)
--(axis cs:7381,0.500166129353065)
--(axis cs:7380,0.500157273764702)
--(axis cs:7379,0.500148383451106)
--(axis cs:7378,0.500139459468207)
--(axis cs:7377,0.500130502877945)
--(axis cs:7376,0.50012151474815)
--(axis cs:7375,0.500122026284217)
--(axis cs:7374,0.50012421545873)
--(axis cs:7373,0.500126392766961)
--(axis cs:7372,0.500128557915788)
--(axis cs:7371,0.500130710613118)
--(axis cs:7370,0.500132850567926)
--(axis cs:7369,0.50013497749029)
--(axis cs:7368,0.50013709109143)
--(axis cs:7367,0.500139191083749)
--(axis cs:7366,0.500141277180869)
--(axis cs:7365,0.500143349097667)
--(axis cs:7364,0.500145406550318)
--(axis cs:7363,0.500147449256328)
--(axis cs:7362,0.500149476934574)
--(axis cs:7361,0.50015148930534)
--(axis cs:7360,0.500153486090356)
--(axis cs:7359,0.500155467012836)
--(axis cs:7358,0.500157431797513)
--(axis cs:7357,0.500159380170676)
--(axis cs:7356,0.500161311860212)
--(axis cs:7355,0.500163226595633)
--(axis cs:7354,0.500165124108125)
--(axis cs:7353,0.500167004130573)
--(axis cs:7352,0.500168866397605)
--(axis cs:7351,0.500170710645625)
--(axis cs:7350,0.500172536612851)
--(axis cs:7349,0.500174344039348)
--(axis cs:7348,0.500176132667066)
--(axis cs:7347,0.500177902239876)
--(axis cs:7346,0.500179652503603)
--(axis cs:7345,0.500181383206063)
--(axis cs:7344,0.500183094097098)
--(axis cs:7343,0.500184784928609)
--(axis cs:7342,0.500186455454593)
--(axis cs:7341,0.500188105431177)
--(axis cs:7340,0.50018973461665)
--(axis cs:7339,0.500191342771498)
--(axis cs:7338,0.500192929658442)
--(axis cs:7337,0.500194495042462)
--(axis cs:7336,0.500196038690841)
--(axis cs:7335,0.500197560373191)
--(axis cs:7334,0.500199059861489)
--(axis cs:7333,0.500200536930106)
--(axis cs:7332,0.500201991355846)
--(axis cs:7331,0.50020342291797)
--(axis cs:7330,0.500204831398235)
--(axis cs:7329,0.50020621658092)
--(axis cs:7328,0.500207578252863)
--(axis cs:7327,0.500208916203485)
--(axis cs:7326,0.500210230224827)
--(axis cs:7325,0.500211520111578)
--(axis cs:7324,0.500212785661106)
--(axis cs:7323,0.500214026673485)
--(axis cs:7322,0.500215242951529)
--(axis cs:7321,0.500216434300818)
--(axis cs:7320,0.500217600529731)
--(axis cs:7319,0.500218741449469)
--(axis cs:7318,0.500219856874089)
--(axis cs:7317,0.500220946620527)
--(axis cs:7316,0.500222010508633)
--(axis cs:7315,0.500223048361191)
--(axis cs:7314,0.500224060003949)
--(axis cs:7313,0.500225045265648)
--(axis cs:7312,0.500226003978047)
--(axis cs:7311,0.500226935975946)
--(axis cs:7310,0.500227841097219)
--(axis cs:7309,0.500228719182832)
--(axis cs:7308,0.500229570076873)
--(axis cs:7307,0.500230393626576)
--(axis cs:7306,0.500231189682343)
--(axis cs:7305,0.500231958097773)
--(axis cs:7304,0.500232698729679)
--(axis cs:7303,0.500233411438119)
--(axis cs:7302,0.500234096086412)
--(axis cs:7301,0.500234752541166)
--(axis cs:7300,0.500235380672298)
--(axis cs:7299,0.500235980353055)
--(axis cs:7298,0.500236551460038)
--(axis cs:7297,0.500237093873221)
--(axis cs:7296,0.500237607475972)
--(axis cs:7295,0.500238092155075)
--(axis cs:7294,0.50023854780075)
--(axis cs:7293,0.500238974306668)
--(axis cs:7292,0.500239371569978)
--(axis cs:7291,0.500239739491317)
--(axis cs:7290,0.50024531832)
--(axis cs:7289,0.500251581760763)
--(axis cs:7288,0.500257824267885)
--(axis cs:7287,0.500264045023142)
--(axis cs:7286,0.500270243209651)
--(axis cs:7285,0.500276418011974)
--(axis cs:7284,0.500282568616225)
--(axis cs:7283,0.500288694210173)
--(axis cs:7282,0.500294793983347)
--(axis cs:7281,0.500300867127138)
--(axis cs:7280,0.500306912834909)
--(axis cs:7279,0.500312930302097)
--(axis cs:7278,0.500318918726313)
--(axis cs:7277,0.500324877307454)
--(axis cs:7276,0.500330805247802)
--(axis cs:7275,0.500336701752129)
--(axis cs:7274,0.500342566027801)
--(axis cs:7273,0.500348397284885)
--(axis cs:7272,0.500354194736247)
--(axis cs:7271,0.500359957597659)
--(axis cs:7270,0.500365685087901)
--(axis cs:7269,0.500371376428867)
--(axis cs:7268,0.500377030845662)
--(axis cs:7267,0.50038264756671)
--(axis cs:7266,0.500388225823854)
--(axis cs:7265,0.500393764852459)
--(axis cs:7264,0.500399263891513)
--(axis cs:7263,0.500404722183728)
--(axis cs:7262,0.500410138975644)
--(axis cs:7261,0.500415513517726)
--(axis cs:7260,0.500420845064468)
--(axis cs:7259,0.500426132874493)
--(axis cs:7258,0.50043137621065)
--(axis cs:7257,0.500436574340117)
--(axis cs:7256,0.500441726534498)
--(axis cs:7255,0.500446832069925)
--(axis cs:7254,0.50045189022715)
--(axis cs:7253,0.500456900291651)
--(axis cs:7252,0.500461861553724)
--(axis cs:7251,0.500466773308582)
--(axis cs:7250,0.500471634856451)
--(axis cs:7249,0.500476445502669)
--(axis cs:7248,0.500481204557777)
--(axis cs:7247,0.500485911337619)
--(axis cs:7246,0.500490565163432)
--(axis cs:7245,0.500495165361947)
--(axis cs:7244,0.500499711265475)
--(axis cs:7243,0.500504202212005)
--(axis cs:7242,0.500508637545297)
--(axis cs:7241,0.500513016614968)
--(axis cs:7240,0.500517338776594)
--(axis cs:7239,0.50052160339179)
--(axis cs:7238,0.500525809828308)
--(axis cs:7237,0.500529957460123)
--(axis cs:7236,0.500534045667522)
--(axis cs:7235,0.500538073837195)
--(axis cs:7234,0.500542041362319)
--(axis cs:7233,0.500545947642649)
--(axis cs:7232,0.500549792084601)
--(axis cs:7231,0.500553574101341)
--(axis cs:7230,0.500557293112867)
--(axis cs:7229,0.500560948546094)
--(axis cs:7228,0.50056453983494)
--(axis cs:7227,0.500568066420405)
--(axis cs:7226,0.500571527750656)
--(axis cs:7225,0.500574923281108)
--(axis cs:7224,0.500578252474504)
--(axis cs:7223,0.500581514800993)
--(axis cs:7222,0.500584709738213)
--(axis cs:7221,0.500587836771366)
--(axis cs:7220,0.500590895393295)
--(axis cs:7219,0.500593885104564)
--(axis cs:7218,0.500596805413531)
--(axis cs:7217,0.500599655836423)
--(axis cs:7216,0.500602435897409)
--(axis cs:7215,0.500605145128678)
--(axis cs:7214,0.500607783070505)
--(axis cs:7213,0.500610349271327)
--(axis cs:7212,0.500612843287808)
--(axis cs:7211,0.500615264684918)
--(axis cs:7210,0.500617613035989)
--(axis cs:7209,0.500619887922795)
--(axis cs:7208,0.500622088935611)
--(axis cs:7207,0.50062421567328)
--(axis cs:7206,0.500626267743279)
--(axis cs:7205,0.500628244761785)
--(axis cs:7204,0.500630146353732)
--(axis cs:7203,0.500631972152878)
--(axis cs:7202,0.500633721801866)
--(axis cs:7201,0.500635394952278)
--(axis cs:7200,0.500636991264702)
--(axis cs:7199,0.500638510408783)
--(axis cs:7198,0.500639952063283)
--(axis cs:7197,0.500641315916137)
--(axis cs:7196,0.500642601664506)
--(axis cs:7195,0.500643809014833)
--(axis cs:7194,0.500644937682892)
--(axis cs:7193,0.500645987393843)
--(axis cs:7192,0.50064695788228)
--(axis cs:7191,0.500647848892281)
--(axis cs:7190,0.500648660177458)
--(axis cs:7189,0.500649391501)
--(axis cs:7188,0.500650042635722)
--(axis cs:7187,0.50065061336411)
--(axis cs:7186,0.500651103478363)
--(axis cs:7185,0.500651512780435)
--(axis cs:7184,0.50065184108208)
--(axis cs:7183,0.500652088204889)
--(axis cs:7182,0.500652253980328)
--(axis cs:7181,0.500652338249779)
--(axis cs:7180,0.500652340864576)
--(axis cs:7179,0.50065226168604)
--(axis cs:7178,0.500652100585511)
--(axis cs:7177,0.500651857444386)
--(axis cs:7176,0.500651532154147)
--(axis cs:7175,0.500651124616391)
--(axis cs:7174,0.500650634742866)
--(axis cs:7173,0.50065006245549)
--(axis cs:7172,0.500649407686385)
--(axis cs:7171,0.5006486703779)
--(axis cs:7170,0.500647850482637)
--(axis cs:7169,0.500646947963471)
--(axis cs:7168,0.500645962793577)
--(axis cs:7167,0.500644894956446)
--(axis cs:7166,0.500643744445909)
--(axis cs:7165,0.500642511266151)
--(axis cs:7164,0.500641195431731)
--(axis cs:7163,0.500639796967598)
--(axis cs:7162,0.500638315909101)
--(axis cs:7161,0.500636752302008)
--(axis cs:7160,0.500635106202517)
--(axis cs:7159,0.50063337767726)
--(axis cs:7158,0.500631566803323)
--(axis cs:7157,0.500629673668245)
--(axis cs:7156,0.500627698370028)
--(axis cs:7155,0.500625641017145)
--(axis cs:7154,0.500627332996717)
--(axis cs:7153,0.500630268079416)
--(axis cs:7152,0.500633129105148)
--(axis cs:7151,0.500635915589688)
--(axis cs:7150,0.500638627057337)
--(axis cs:7149,0.500641263040994)
--(axis cs:7148,0.500643823082234)
--(axis cs:7147,0.500646306731378)
--(axis cs:7146,0.500648713547562)
--(axis cs:7145,0.500651043098812)
--(axis cs:7144,0.500653294962108)
--(axis cs:7143,0.500655468723455)
--(axis cs:7142,0.50065756397795)
--(axis cs:7141,0.50065958032985)
--(axis cs:7140,0.500661517392632)
--(axis cs:7139,0.500663374789063)
--(axis cs:7138,0.500665152151257)
--(axis cs:7137,0.500666849120744)
--(axis cs:7136,0.500668465348524)
--(axis cs:7135,0.500670000495133)
--(axis cs:7134,0.500671454230695)
--(axis cs:7133,0.500672826234988)
--(axis cs:7132,0.500674116197491)
--(axis cs:7131,0.500675323817447)
--(axis cs:7130,0.500676448803914)
--(axis cs:7129,0.500677490875818)
--(axis cs:7128,0.500678449762006)
--(axis cs:7127,0.500679325201296)
--(axis cs:7126,0.500680116942528)
--(axis cs:7125,0.500680824744609)
--(axis cs:7124,0.500681448376566)
--(axis cs:7123,0.500681987617586)
--(axis cs:7122,0.500682442257065)
--(axis cs:7121,0.50068281209465)
--(axis cs:7120,0.500683096940284)
--(axis cs:7119,0.500683296614241)
--(axis cs:7118,0.500683410947175)
--(axis cs:7117,0.500683439780151)
--(axis cs:7116,0.500683382964685)
--(axis cs:7115,0.500683240362785)
--(axis cs:7114,0.500683011846977)
--(axis cs:7113,0.500682697300349)
--(axis cs:7112,0.500682296616573)
--(axis cs:7111,0.500681809699946)
--(axis cs:7110,0.500681236465414)
--(axis cs:7109,0.500680576838602)
--(axis cs:7108,0.500679830755843)
--(axis cs:7107,0.500678998164201)
--(axis cs:7106,0.500678079021501)
--(axis cs:7105,0.500677073296345)
--(axis cs:7104,0.500675980968142)
--(axis cs:7103,0.500674802027125)
--(axis cs:7102,0.500673536474368)
--(axis cs:7101,0.50067218432181)
--(axis cs:7100,0.500670745592269)
--(axis cs:7099,0.500669220319456)
--(axis cs:7098,0.500667608547993)
--(axis cs:7097,0.500665910333421)
--(axis cs:7096,0.500664125742217)
--(axis cs:7095,0.5006622548518)
--(axis cs:7094,0.500660297750542)
--(axis cs:7093,0.500658254537774)
--(axis cs:7092,0.50066497506729)
--(axis cs:7091,0.500676545561834)
--(axis cs:7090,0.500688050828066)
--(axis cs:7089,0.500699489312807)
--(axis cs:7088,0.500710859468621)
--(axis cs:7087,0.500722159754017)
--(axis cs:7086,0.500733388633656)
--(axis cs:7085,0.500744544578547)
--(axis cs:7084,0.500755626066258)
--(axis cs:7083,0.500766631581112)
--(axis cs:7082,0.500777559614388)
--(axis cs:7081,0.500788408664529)
--(axis cs:7080,0.500799177237332)
--(axis cs:7079,0.500809863846159)
--(axis cs:7078,0.500820467012126)
--(axis cs:7077,0.500830985264309)
--(axis cs:7076,0.500841417139938)
--(axis cs:7075,0.500851761184597)
--(axis cs:7074,0.500862015952417)
--(axis cs:7073,0.500872180006274)
--(axis cs:7072,0.500882251917985)
--(axis cs:7071,0.5008922302685)
--(axis cs:7070,0.500902113648096)
--(axis cs:7069,0.50091190065657)
--(axis cs:7068,0.500921589903433)
--(axis cs:7067,0.500931180008095)
--(axis cs:7066,0.50094066960006)
--(axis cs:7065,0.500950057319114)
--(axis cs:7064,0.50095934181551)
--(axis cs:7063,0.500968521750161)
--(axis cs:7062,0.500977595794818)
--(axis cs:7061,0.500986562632263)
--(axis cs:7060,0.500995420956485)
--(axis cs:7059,0.50100416947287)
--(axis cs:7058,0.501012806898378)
--(axis cs:7057,0.501021331961726)
--(axis cs:7056,0.501029743403564)
--(axis cs:7055,0.501038039976658)
--(axis cs:7054,0.501046220446062)
--(axis cs:7053,0.501054283589298)
--(axis cs:7052,0.501062228196526)
--(axis cs:7051,0.501070053070722)
--(axis cs:7050,0.501077757027845)
--(axis cs:7049,0.501085338897011)
--(axis cs:7048,0.501092797520661)
--(axis cs:7047,0.501100131754728)
--(axis cs:7046,0.501107340468804)
--(axis cs:7045,0.501114422546306)
--(axis cs:7044,0.501121376884635)
--(axis cs:7043,0.501128202395346)
--(axis cs:7042,0.501134898004298)
--(axis cs:7041,0.501141462651823)
--(axis cs:7040,0.501147895292878)
--(axis cs:7039,0.5011541948972)
--(axis cs:7038,0.501160360449464)
--(axis cs:7037,0.501166390949432)
--(axis cs:7036,0.501172285412107)
--(axis cs:7035,0.50117804286788)
--(axis cs:7034,0.50118366236268)
--(axis cs:7033,0.501189142958116)
--(axis cs:7032,0.501194483731626)
--(axis cs:7031,0.501199683776617)
--(axis cs:7030,0.501204742202605)
--(axis cs:7029,0.501209658135356)
--(axis cs:7028,0.501214430717021)
--(axis cs:7027,0.501219059106273)
--(axis cs:7026,0.501223542478441)
--(axis cs:7025,0.50122788002564)
--(axis cs:7024,0.5012320709569)
--(axis cs:7023,0.501236114498296)
--(axis cs:7022,0.501240009893073)
--(axis cs:7021,0.501243756401772)
--(axis cs:7020,0.501247353302347)
--(axis cs:7019,0.501250799890289)
--(axis cs:7018,0.501254095478745)
--(axis cs:7017,0.501257239398631)
--(axis cs:7016,0.501260230998746)
--(axis cs:7015,0.501263069645886)
--(axis cs:7014,0.501265754724955)
--(axis cs:7013,0.501268285639069)
--(axis cs:7012,0.501270661809663)
--(axis cs:7011,0.501272882676596)
--(axis cs:7010,0.501274947698253)
--(axis cs:7009,0.50127685635164)
--(axis cs:7008,0.501278608132487)
--(axis cs:7007,0.501280202555338)
--(axis cs:7006,0.501281639153646)
--(axis cs:7005,0.501282917479865)
--(axis cs:7004,0.501284037105535)
--(axis cs:7003,0.501284997621369)
--(axis cs:7002,0.501285798637339)
--(axis cs:7001,0.501286439782756)
--(axis cs:7000,0.501286920706349)
--(axis cs:6999,0.501287241076342)
--(axis cs:6998,0.501287400580528)
--(axis cs:6997,0.501287398926344)
--(axis cs:6996,0.501287235840937)
--(axis cs:6995,0.501286911071237)
--(axis cs:6994,0.501286424384015)
--(axis cs:6993,0.501285775565953)
--(axis cs:6992,0.501284964423699)
--(axis cs:6991,0.501283990783929)
--(axis cs:6990,0.501282854493401)
--(axis cs:6989,0.501281555419008)
--(axis cs:6988,0.501280093447828)
--(axis cs:6987,0.501278468487175)
--(axis cs:6986,0.501276680464643)
--(axis cs:6985,0.50127472932815)
--(axis cs:6984,0.501272615045978)
--(axis cs:6983,0.501270337606813)
--(axis cs:6982,0.501267897019781)
--(axis cs:6981,0.501265293314478)
--(axis cs:6980,0.501262526541008)
--(axis cs:6979,0.501259596770002)
--(axis cs:6978,0.501256504092654)
--(axis cs:6977,0.501253248620736)
--(axis cs:6976,0.501249830486625)
--(axis cs:6975,0.501246249843317)
--(axis cs:6974,0.501242506864445)
--(axis cs:6973,0.501238601744292)
--(axis cs:6972,0.5012345346978)
--(axis cs:6971,0.50123030596058)
--(axis cs:6970,0.501225915788918)
--(axis cs:6969,0.501221364459775)
--(axis cs:6968,0.50121665227079)
--(axis cs:6967,0.501211779540276)
--(axis cs:6966,0.501206746607216)
--(axis cs:6965,0.501201553831256)
--(axis cs:6964,0.501196201592694)
--(axis cs:6963,0.501190690292466)
--(axis cs:6962,0.501185020352134)
--(axis cs:6961,0.501179192213867)
--(axis cs:6960,0.501173206340417)
--(axis cs:6959,0.501167063215102)
--(axis cs:6958,0.501160763341774)
--(axis cs:6957,0.501156275496698)
--(axis cs:6956,0.501159582813665)
--(axis cs:6955,0.501162750332984)
--(axis cs:6954,0.501165777420611)
--(axis cs:6953,0.501168663459035)
--(axis cs:6952,0.501171407847384)
--(axis cs:6951,0.501174010001531)
--(axis cs:6950,0.501176469354195)
--(axis cs:6949,0.501178785355037)
--(axis cs:6948,0.501180957470765)
--(axis cs:6947,0.50118298518522)
--(axis cs:6946,0.501184867999479)
--(axis cs:6945,0.501186605431942)
--(axis cs:6944,0.501188197018422)
--(axis cs:6943,0.501189642312233)
--(axis cs:6942,0.501190940884277)
--(axis cs:6941,0.501192092323126)
--(axis cs:6940,0.501193096235103)
--(axis cs:6939,0.501193952244366)
--(axis cs:6938,0.501194659992977)
--(axis cs:6937,0.501195219140987)
--(axis cs:6936,0.5011956293665)
--(axis cs:6935,0.501195890365751)
--(axis cs:6934,0.501196001853171)
--(axis cs:6933,0.501195963561454)
--(axis cs:6932,0.501195775241623)
--(axis cs:6931,0.501195436663092)
--(axis cs:6930,0.501194947613722)
--(axis cs:6929,0.501194307899887)
--(axis cs:6928,0.501193517346521)
--(axis cs:6927,0.501192575797178)
--(axis cs:6926,0.501191483114079)
--(axis cs:6925,0.501190239178163)
--(axis cs:6924,0.501188843889133)
--(axis cs:6923,0.501187297165499)
--(axis cs:6922,0.501185598944624)
--(axis cs:6921,0.501183749182759)
--(axis cs:6920,0.501181747855085)
--(axis cs:6919,0.501179594955744)
--(axis cs:6918,0.501177290497874)
--(axis cs:6917,0.501174834513641)
--(axis cs:6916,0.501172227054264)
--(axis cs:6915,0.501169468190042)
--(axis cs:6914,0.501166558010381)
--(axis cs:6913,0.501163496623808)
--(axis cs:6912,0.501160284157996)
--(axis cs:6911,0.501156920759778)
--(axis cs:6910,0.501153406595163)
--(axis cs:6909,0.501149741849343)
--(axis cs:6908,0.501145926726708)
--(axis cs:6907,0.501141961450848)
--(axis cs:6906,0.501137846264562)
--(axis cs:6905,0.501133581429855)
--(axis cs:6904,0.501129167227944)
--(axis cs:6903,0.50112460395925)
--(axis cs:6902,0.501119891943393)
--(axis cs:6901,0.501115031519188)
--(axis cs:6900,0.501110023044634)
--(axis cs:6899,0.5011048668969)
--(axis cs:6898,0.50109956347231)
--(axis cs:6897,0.501094113186327)
--(axis cs:6896,0.501088516473534)
--(axis cs:6895,0.50108277378761)
--(axis cs:6894,0.501076885601308)
--(axis cs:6893,0.501070852406424)
--(axis cs:6892,0.501064674713773)
--(axis cs:6891,0.50105835305315)
--(axis cs:6890,0.501051887973306)
--(axis cs:6889,0.501045280041899)
--(axis cs:6888,0.501038529845465)
--(axis cs:6887,0.501031637989373)
--(axis cs:6886,0.501024605097777)
--(axis cs:6885,0.501017431813576)
--(axis cs:6884,0.501010118798363)
--(axis cs:6883,0.501002666732369)
--(axis cs:6882,0.500995076314418)
--(axis cs:6881,0.500987348261864)
--(axis cs:6880,0.500979483310534)
--(axis cs:6879,0.500971482214668)
--(axis cs:6878,0.500963345746856)
--(axis cs:6877,0.500955074697971)
--(axis cs:6876,0.500946669877101)
--(axis cs:6875,0.50093813211148)
--(axis cs:6874,0.500929462246412)
--(axis cs:6873,0.500920661145199)
--(axis cs:6872,0.50091172968906)
--(axis cs:6871,0.500902668777052)
--(axis cs:6870,0.500893479325992)
--(axis cs:6869,0.500884162270362)
--(axis cs:6868,0.500874718562234)
--(axis cs:6867,0.500865149171169)
--(axis cs:6866,0.500855455084133)
--(axis cs:6865,0.5008456373054)
--(axis cs:6864,0.500835696856456)
--(axis cs:6863,0.500825634775896)
--(axis cs:6862,0.500815452119331)
--(axis cs:6861,0.500805149959277)
--(axis cs:6860,0.500794729385052)
--(axis cs:6859,0.500784191502669)
--(axis cs:6858,0.500773537434722)
--(axis cs:6857,0.50076276832028)
--(axis cs:6856,0.500751885314763)
--(axis cs:6855,0.500740889589832)
--(axis cs:6854,0.500729782333267)
--(axis cs:6853,0.500718564748847)
--(axis cs:6852,0.500707238056222)
--(axis cs:6851,0.50069580349079)
--(axis cs:6850,0.500684262303572)
--(axis cs:6849,0.500672615761074)
--(axis cs:6848,0.500660865145161)
--(axis cs:6847,0.500649011752919)
--(axis cs:6846,0.500637056896518)
--(axis cs:6845,0.500625001903076)
--(axis cs:6844,0.500612848114513)
--(axis cs:6843,0.500600596887415)
--(axis cs:6842,0.500588249592881)
--(axis cs:6841,0.50057580761638)
--(axis cs:6840,0.500563272357601)
--(axis cs:6839,0.500550645230301)
--(axis cs:6838,0.500537927662153)
--(axis cs:6837,0.500525121094588)
--(axis cs:6836,0.500512226982639)
--(axis cs:6835,0.500499246794784)
--(axis cs:6834,0.500486182012779)
--(axis cs:6833,0.500473034131499)
--(axis cs:6832,0.500459804658775)
--(axis cs:6831,0.500446495115218)
--(axis cs:6830,0.500433107034061)
--(axis cs:6829,0.500419641960979)
--(axis cs:6828,0.500406101453921)
--(axis cs:6827,0.500392487082935)
--(axis cs:6826,0.500378800429992)
--(axis cs:6825,0.500365043088805)
--(axis cs:6824,0.500351216664652)
--(axis cs:6823,0.500337322774192)
--(axis cs:6822,0.500323363045286)
--(axis cs:6821,0.500309339116806)
--(axis cs:6820,0.500295252638451)
--(axis cs:6819,0.500281105270559)
--(axis cs:6818,0.500266898683917)
--(axis cs:6817,0.500252634559568)
--(axis cs:6816,0.500238314588616)
--(axis cs:6815,0.500223940472035)
--(axis cs:6814,0.500209513920472)
--(axis cs:6813,0.500195036654043)
--(axis cs:6812,0.500196678498431)
--(axis cs:6811,0.500200203215021)
--(axis cs:6810,0.500203708800017)
--(axis cs:6809,0.500207194781435)
--(axis cs:6808,0.500210660688948)
--(axis cs:6807,0.50021410605395)
--(axis cs:6806,0.500217530409616)
--(axis cs:6805,0.500220933290965)
--(axis cs:6804,0.50022431423492)
--(axis cs:6803,0.500227672780372)
--(axis cs:6802,0.500231008468238)
--(axis cs:6801,0.500234320841523)
--(axis cs:6800,0.500237609445382)
--(axis cs:6799,0.50024087382718)
--(axis cs:6798,0.50024411353655)
--(axis cs:6797,0.500247328125458)
--(axis cs:6796,0.500250517148261)
--(axis cs:6795,0.500253680161766)
--(axis cs:6794,0.500256816725288)
--(axis cs:6793,0.500259926400716)
--(axis cs:6792,0.500263008752566)
--(axis cs:6791,0.500266063348042)
--(axis cs:6790,0.500269089757097)
--(axis cs:6789,0.500272087552487)
--(axis cs:6788,0.500275056309833)
--(axis cs:6787,0.50027799560768)
--(axis cs:6786,0.50028090502755)
--(axis cs:6785,0.500283784154005)
--(axis cs:6784,0.500286632574699)
--(axis cs:6783,0.500289449880439)
--(axis cs:6782,0.500292235665241)
--(axis cs:6781,0.500294989526384)
--(axis cs:6780,0.500297711064469)
--(axis cs:6779,0.500300399883471)
--(axis cs:6778,0.500303055590799)
--(axis cs:6777,0.500305677797349)
--(axis cs:6776,0.500308266117556)
--(axis cs:6775,0.500310820169453)
--(axis cs:6774,0.500313339574721)
--(axis cs:6773,0.500315823958746)
--(axis cs:6772,0.50031827295067)
--(axis cs:6771,0.500320686183443)
--(axis cs:6770,0.500323063293881)
--(axis cs:6769,0.500325403922709)
--(axis cs:6768,0.500327707714621)
--(axis cs:6767,0.500329974318327)
--(axis cs:6766,0.500332203386605)
--(axis cs:6765,0.500334394576352)
--(axis cs:6764,0.500336547548632)
--(axis cs:6763,0.500338661968727)
--(axis cs:6762,0.500340737506187)
--(axis cs:6761,0.500342773834878)
--(axis cs:6760,0.500344770633027)
--(axis cs:6759,0.500346727583276)
--(axis cs:6758,0.500348644372723)
--(axis cs:6757,0.500350520692974)
--(axis cs:6756,0.500352356240186)
--(axis cs:6755,0.500354150715114)
--(axis cs:6754,0.500355903823154)
--(axis cs:6753,0.500357615274394)
--(axis cs:6752,0.50035928478365)
--(axis cs:6751,0.500360912070517)
--(axis cs:6750,0.500362496859407)
--(axis cs:6749,0.500364038879596)
--(axis cs:6748,0.500365537865262)
--(axis cs:6747,0.50036699355553)
--(axis cs:6746,0.500368405694512)
--(axis cs:6745,0.500369774031348)
--(axis cs:6744,0.500371098320242)
--(axis cs:6743,0.500372378320509)
--(axis cs:6742,0.500373613796607)
--(axis cs:6741,0.500374804518178)
--(axis cs:6740,0.500375950260088)
--(axis cs:6739,0.500377050802458)
--(axis cs:6738,0.500378105930706)
--(axis cs:6737,0.500379115435581)
--(axis cs:6736,0.500380079113197)
--(axis cs:6735,0.500380996765072)
--(axis cs:6734,0.500381868198154)
--(axis cs:6733,0.500382693224865)
--(axis cs:6732,0.500383471663122)
--(axis cs:6731,0.500384203336381)
--(axis cs:6730,0.500384888073659)
--(axis cs:6729,0.50038552570957)
--(axis cs:6728,0.500386116084353)
--(axis cs:6727,0.50039553304768)
--(axis cs:6726,0.500405618554084)
--(axis cs:6725,0.500415670287931)
--(axis cs:6724,0.5004256869316)
--(axis cs:6723,0.500435667169637)
--(axis cs:6722,0.500445609688924)
--(axis cs:6721,0.50045551317885)
--(axis cs:6720,0.500465376331474)
--(axis cs:6719,0.500475197841699)
--(axis cs:6718,0.500484976407438)
--(axis cs:6717,0.500494710729781)
--(axis cs:6716,0.500504399513169)
--(axis cs:6715,0.500514041465552)
--(axis cs:6714,0.500523635298569)
--(axis cs:6713,0.500533179727706)
--(axis cs:6712,0.500542673472469)
--(axis cs:6711,0.500552115256549)
--(axis cs:6710,0.50056150380799)
--(axis cs:6709,0.500570837859355)
--(axis cs:6708,0.500580116147897)
--(axis cs:6707,0.500589337415716)
--(axis cs:6706,0.500598500409935)
--(axis cs:6705,0.50060760388286)
--(axis cs:6704,0.500616646592145)
--(axis cs:6703,0.50062562730096)
--(axis cs:6702,0.500634544778153)
--(axis cs:6701,0.500643397798414)
--(axis cs:6700,0.50065218514244)
--(axis cs:6699,0.500660905597098)
--(axis cs:6698,0.500669557955585)
--(axis cs:6697,0.500678141017594)
--(axis cs:6696,0.500686653589471)
--(axis cs:6695,0.500695094484381)
--(axis cs:6694,0.500703462522464)
--(axis cs:6693,0.500711756530997)
--(axis cs:6692,0.500719975344553)
--(axis cs:6691,0.500728117805158)
--(axis cs:6690,0.50073618276245)
--(axis cs:6689,0.500744169073839)
--(axis cs:6688,0.500752075604657)
--(axis cs:6687,0.500759901228318)
--(axis cs:6686,0.500767644826475)
--(axis cs:6685,0.500775305289167)
--(axis cs:6684,0.50078288151498)
--(axis cs:6683,0.500790372411195)
--(axis cs:6682,0.500797776893942)
--(axis cs:6681,0.500805093888349)
--(axis cs:6680,0.500812322328694)
--(axis cs:6679,0.500819461158553)
--(axis cs:6678,0.500826509330948)
--(axis cs:6677,0.500833465808494)
--(axis cs:6676,0.500840329563547)
--(axis cs:6675,0.50084709957835)
--(axis cs:6674,0.500853774845172)
--(axis cs:6673,0.500860354366458)
--(axis cs:6672,0.500866837154968)
--(axis cs:6671,0.500873222233917)
--(axis cs:6670,0.50087950863712)
--(axis cs:6669,0.500885695409124)
--(axis cs:6668,0.500891781605354)
--(axis cs:6667,0.500897766292243)
--(axis cs:6666,0.500903648547372)
--(axis cs:6665,0.500909427459602)
--(axis cs:6664,0.500915102129211)
--(axis cs:6663,0.50092067166802)
--(axis cs:6662,0.50092613519953)
--(axis cs:6661,0.50093149185905)
--(axis cs:6660,0.500936740793821)
--(axis cs:6659,0.500941881163152)
--(axis cs:6658,0.500946912138536)
--(axis cs:6657,0.500951832903782)
--(axis cs:6656,0.500956642655135)
--(axis cs:6655,0.500961340601397)
--(axis cs:6654,0.500965925964051)
--(axis cs:6653,0.500970397977377)
--(axis cs:6652,0.500974755888569)
--(axis cs:6651,0.500978998957855)
--(axis cs:6650,0.500983126458609)
--(axis cs:6649,0.500987137677465)
--(axis cs:6648,0.500991031914429)
--(axis cs:6647,0.50099480848299)
--(axis cs:6646,0.500998466710227)
--(axis cs:6645,0.501002005936919)
--(axis cs:6644,0.50100542551765)
--(axis cs:6643,0.501008724820912)
--(axis cs:6642,0.501011903229208)
--(axis cs:6641,0.501014960139157)
--(axis cs:6640,0.501017894961587)
--(axis cs:6639,0.501020707121638)
--(axis cs:6638,0.501023396058857)
--(axis cs:6637,0.501025961227292)
--(axis cs:6636,0.501028402095586)
--(axis cs:6635,0.501030718147067)
--(axis cs:6634,0.501032908879838)
--(axis cs:6633,0.501034973806868)
--(axis cs:6632,0.501036912456073)
--(axis cs:6631,0.501038724370405)
--(axis cs:6630,0.501040409107932)
--(axis cs:6629,0.50104196624192)
--(axis cs:6628,0.501043395360913)
--(axis cs:6627,0.50104469606881)
--(axis cs:6626,0.50104586798494)
--(axis cs:6625,0.501046910744135)
--(axis cs:6624,0.501047823996806)
--(axis cs:6623,0.50104860740901)
--(axis cs:6622,0.501049260662517)
--(axis cs:6621,0.50104978345488)
--(axis cs:6620,0.501050175499499)
--(axis cs:6619,0.501050436525683)
--(axis cs:6618,0.501050566278708)
--(axis cs:6617,0.501050564519882)
--(axis cs:6616,0.501050431026599)
--(axis cs:6615,0.501050165592392)
--(axis cs:6614,0.501049768026989)
--(axis cs:6613,0.501049238156366)
--(axis cs:6612,0.501048575822791)
--(axis cs:6611,0.501047780884877)
--(axis cs:6610,0.501046853217622)
--(axis cs:6609,0.501045792712457)
--(axis cs:6608,0.501044599277287)
--(axis cs:6607,0.501043272836527)
--(axis cs:6606,0.501041813331142)
--(axis cs:6605,0.501040220718683)
--(axis cs:6604,0.50103849497332)
--(axis cs:6603,0.50103663608587)
--(axis cs:6602,0.501034644063833)
--(axis cs:6601,0.501032518931414)
--(axis cs:6600,0.501030260729548)
--(axis cs:6599,0.501027869515928)
--(axis cs:6598,0.501025345365023)
--(axis cs:6597,0.501022688368094)
--(axis cs:6596,0.50101989863322)
--(axis cs:6595,0.501016976285301)
--(axis cs:6594,0.501013921466082)
--(axis cs:6593,0.501010734334157)
--(axis cs:6592,0.501007415064979)
--(axis cs:6591,0.501010510251326)
--(axis cs:6590,0.501015231685542)
--(axis cs:6589,0.501019833818474)
--(axis cs:6588,0.501024315870917)
--(axis cs:6587,0.501028677077403)
--(axis cs:6586,0.501032916686318)
--(axis cs:6585,0.501037033960024)
--(axis cs:6584,0.501041028174973)
--(axis cs:6583,0.50104489862182)
--(axis cs:6582,0.501048644605538)
--(axis cs:6581,0.501052265445531)
--(axis cs:6580,0.501055760475738)
--(axis cs:6579,0.501059129044748)
--(axis cs:6578,0.501062370515903)
--(axis cs:6577,0.501065484267401)
--(axis cs:6576,0.501068469692404)
--(axis cs:6575,0.501071326199135)
--(axis cs:6574,0.50107405321098)
--(axis cs:6573,0.501076650166587)
--(axis cs:6572,0.501079116519959)
--(axis cs:6571,0.501081451740551)
--(axis cs:6570,0.501083655313361)
--(axis cs:6569,0.501085726739023)
--(axis cs:6568,0.501087665533894)
--(axis cs:6567,0.501089471230144)
--(axis cs:6566,0.501091143375839)
--(axis cs:6565,0.501092681535023)
--(axis cs:6564,0.501094085287805)
--(axis cs:6563,0.501095354230434)
--(axis cs:6562,0.501096487975382)
--(axis cs:6561,0.501097486151412)
--(axis cs:6560,0.501098348403662)
--(axis cs:6559,0.501099074393709)
--(axis cs:6558,0.501099663799645)
--(axis cs:6557,0.501100116316141)
--(axis cs:6556,0.501100431654517)
--(axis cs:6555,0.501100609542804)
--(axis cs:6554,0.501100649725807)
--(axis cs:6553,0.501100551965167)
--(axis cs:6552,0.501100316039415)
--(axis cs:6551,0.501099941744036)
--(axis cs:6550,0.501099428891514)
--(axis cs:6549,0.501098777311392)
--(axis cs:6548,0.50109798685032)
--(axis cs:6547,0.5010970573721)
--(axis cs:6546,0.501095988757737)
--(axis cs:6545,0.50109478090548)
--(axis cs:6544,0.501093433730864)
--(axis cs:6543,0.501091947166751)
--(axis cs:6542,0.50109032116337)
--(axis cs:6541,0.501088555688346)
--(axis cs:6540,0.501086650726741)
--(axis cs:6539,0.50108460628108)
--(axis cs:6538,0.501082422371383)
--(axis cs:6537,0.501080099035192)
--(axis cs:6536,0.501077636327594)
--(axis cs:6535,0.501075034321248)
--(axis cs:6534,0.5010722931064)
--(axis cs:6533,0.501069412790905)
--(axis cs:6532,0.501066393500246)
--(axis cs:6531,0.501063235377539)
--(axis cs:6530,0.501059938583557)
--(axis cs:6529,0.501071761688912)
--(axis cs:6528,0.501090390771476)
--(axis cs:6527,0.501108914692948)
--(axis cs:6526,0.501127330952412)
--(axis cs:6525,0.501145637058214)
--(axis cs:6524,0.501163830528292)
--(axis cs:6523,0.501181908890502)
--(axis cs:6522,0.501199869682943)
--(axis cs:6521,0.501217710454287)
--(axis cs:6520,0.5012354287641)
--(axis cs:6519,0.501253022183171)
--(axis cs:6518,0.501270488293831)
--(axis cs:6517,0.50128782469028)
--(axis cs:6516,0.501305028978905)
--(axis cs:6515,0.501322098778604)
--(axis cs:6514,0.501339031721103)
--(axis cs:6513,0.501355825451276)
--(axis cs:6512,0.501372477627465)
--(axis cs:6511,0.501388985921791)
--(axis cs:6510,0.501405348020473)
--(axis cs:6509,0.501421561624143)
--(axis cs:6508,0.501437624448154)
--(axis cs:6507,0.501453534222898)
--(axis cs:6506,0.501469288694109)
--(axis cs:6505,0.501484885623178)
--(axis cs:6504,0.501500322787456)
--(axis cs:6503,0.501515597980561)
--(axis cs:6502,0.501530709012682)
--(axis cs:6501,0.501545653710885)
--(axis cs:6500,0.501560429919406)
--(axis cs:6499,0.501575035499961)
--(axis cs:6498,0.501589468332034)
--(axis cs:6497,0.501603726313178)
--(axis cs:6496,0.501617807359311)
--(axis cs:6495,0.501631709405003)
--(axis cs:6494,0.501645430403772)
--(axis cs:6493,0.501658968328367)
--(axis cs:6492,0.501672321171061)
--(axis cs:6491,0.501685486943931)
--(axis cs:6490,0.501698463679144)
--(axis cs:6489,0.501711249429236)
--(axis cs:6488,0.501723842267389)
--(axis cs:6487,0.501736240287714)
--(axis cs:6486,0.501748441605518)
--(axis cs:6485,0.50176044435758)
--(axis cs:6484,0.501772246702422)
--(axis cs:6483,0.501783846820571)
--(axis cs:6482,0.501795242914835)
--(axis cs:6481,0.501806433210553)
--(axis cs:6480,0.501817415955868)
--(axis cs:6479,0.501828189421976)
--(axis cs:6478,0.501838751903387)
--(axis cs:6477,0.501849101718177)
--(axis cs:6476,0.501859237208239)
--(axis cs:6475,0.501869156739529)
--(axis cs:6474,0.501878858702317)
--(axis cs:6473,0.501888341511424)
--(axis cs:6472,0.501897603606466)
--(axis cs:6471,0.501906643452091)
--(axis cs:6470,0.501915459538213)
--(axis cs:6469,0.501924050380246)
--(axis cs:6468,0.50193241451933)
--(axis cs:6467,0.501940550522563)
--(axis cs:6466,0.501948456983218)
--(axis cs:6465,0.501956132520969)
--(axis cs:6464,0.501963575782107)
--(axis cs:6463,0.501970785439754)
--(axis cs:6462,0.501977760194076)
--(axis cs:6461,0.501984498772492)
--(axis cs:6460,0.501990999929877)
--(axis cs:6459,0.50199726244877)
--(axis cs:6458,0.502003285139568)
--(axis cs:6457,0.502009066840725)
--(axis cs:6456,0.502014606418945)
--(axis cs:6455,0.502019902769374)
--(axis cs:6454,0.502024954815781)
--(axis cs:6453,0.502029761510747)
--(axis cs:6452,0.502034321835843)
--(axis cs:6451,0.502038634801808)
--(axis cs:6450,0.50204269944872)
--(axis cs:6449,0.502046514846167)
--(axis cs:6448,0.502050080093417)
--(axis cs:6447,0.502053394319576)
--(axis cs:6446,0.50205645668375)
--(axis cs:6445,0.502059266375204)
--(axis cs:6444,0.50206182261351)
--(axis cs:6443,0.502064124648699)
--(axis cs:6442,0.502066171761407)
--(axis cs:6441,0.502067963263014)
--(axis cs:6440,0.502069498495788)
--(axis cs:6439,0.502070776833013)
--(axis cs:6438,0.502071797679125)
--(axis cs:6437,0.502072560469839)
--(axis cs:6436,0.50207306467227)
--(axis cs:6435,0.502073309785056)
--(axis cs:6434,0.502073295338472)
--(axis cs:6433,0.502073020894545)
--(axis cs:6432,0.502072486047159)
--(axis cs:6431,0.502071690422165)
--(axis cs:6430,0.502070633677478)
--(axis cs:6429,0.502069315503175)
--(axis cs:6428,0.502067735621589)
--(axis cs:6427,0.502065893787399)
--(axis cs:6426,0.502063789787713)
--(axis cs:6425,0.502061423442155)
--(axis cs:6424,0.502058794602936)
--(axis cs:6423,0.502055903154932)
--(axis cs:6422,0.502052749015754)
--(axis cs:6421,0.50204933213581)
--(axis cs:6420,0.502045652498371)
--(axis cs:6419,0.502041710119628)
--(axis cs:6418,0.502037505048743)
--(axis cs:6417,0.502033037367901)
--(axis cs:6416,0.502028307192356)
--(axis cs:6415,0.502023314670471)
--(axis cs:6414,0.502018059983757)
--(axis cs:6413,0.502012543346905)
--(axis cs:6412,0.502006765007817)
--(axis cs:6411,0.502000725247628)
--(axis cs:6410,0.501994424380732)
--(axis cs:6409,0.501987862754794)
--(axis cs:6408,0.501981040750767)
--(axis cs:6407,0.501973958782896)
--(axis cs:6406,0.501966617298727)
--(axis cs:6405,0.501959016779104)
--(axis cs:6404,0.501951157738169)
--(axis cs:6403,0.501943040723348)
--(axis cs:6402,0.501934666315345)
--(axis cs:6401,0.50192603512812)
--(axis cs:6400,0.501917147808875)
--(axis cs:6399,0.501908005038021)
--(axis cs:6398,0.501898607529155)
--(axis cs:6397,0.501888956029027)
--(axis cs:6396,0.501879051317497)
--(axis cs:6395,0.501868894207499)
--(axis cs:6394,0.501862379331518)
--(axis cs:6393,0.501867695436756)
--(axis cs:6392,0.501872786356898)
--(axis cs:6391,0.501877651072044)
--(axis cs:6390,0.50188228858893)
--(axis cs:6389,0.5018866979411)
--(axis cs:6388,0.501890878189068)
--(axis cs:6387,0.501894828420484)
--(axis cs:6386,0.501898547750295)
--(axis cs:6385,0.501902035320901)
--(axis cs:6384,0.50190529030231)
--(axis cs:6383,0.501908311892287)
--(axis cs:6382,0.501911099316504)
--(axis cs:6381,0.501913651828684)
--(axis cs:6380,0.50191596871074)
--(axis cs:6379,0.501918049272915)
--(axis cs:6378,0.501919892853916)
--(axis cs:6377,0.501921498821043)
--(axis cs:6376,0.501922866570322)
--(axis cs:6375,0.501923995526622)
--(axis cs:6374,0.501924885143784)
--(axis cs:6373,0.501925534904732)
--(axis cs:6372,0.501925944321591)
--(axis cs:6371,0.501926112935795)
--(axis cs:6370,0.501926040318198)
--(axis cs:6369,0.501925726069173)
--(axis cs:6368,0.501925169818714)
--(axis cs:6367,0.501924371226535)
--(axis cs:6366,0.50192332998216)
--(axis cs:6365,0.501922045805013)
--(axis cs:6364,0.501920518444505)
--(axis cs:6363,0.501918747680113)
--(axis cs:6362,0.501916733321466)
--(axis cs:6361,0.501914475208409)
--(axis cs:6360,0.501911973211085)
--(axis cs:6359,0.501909227229996)
--(axis cs:6358,0.501906237196069)
--(axis cs:6357,0.501903003070716)
--(axis cs:6356,0.50189952484589)
--(axis cs:6355,0.501895802544139)
--(axis cs:6354,0.501891836218655)
--(axis cs:6353,0.501887625953316)
--(axis cs:6352,0.501883171862733)
--(axis cs:6351,0.501878474092283)
--(axis cs:6350,0.501873532818145)
--(axis cs:6349,0.50186834824733)
--(axis cs:6348,0.501862920617706)
--(axis cs:6347,0.501857250198023)
--(axis cs:6346,0.501851337287929)
--(axis cs:6345,0.501845182217986)
--(axis cs:6344,0.50183878534968)
--(axis cs:6343,0.501832147075431)
--(axis cs:6342,0.501825267818592)
--(axis cs:6341,0.501818148033452)
--(axis cs:6340,0.501810788205229)
--(axis cs:6339,0.501803188850062)
--(axis cs:6338,0.501795350514999)
--(axis cs:6337,0.501787273777983)
--(axis cs:6336,0.501778959247826)
--(axis cs:6335,0.501770407564193)
--(axis cs:6334,0.501761619397566)
--(axis cs:6333,0.501752595449218)
--(axis cs:6332,0.501743336451175)
--(axis cs:6331,0.501733843166176)
--(axis cs:6330,0.501724116387629)
--(axis cs:6329,0.501714156939566)
--(axis cs:6328,0.501703965676589)
--(axis cs:6327,0.501693543483817)
--(axis cs:6326,0.501682891276822)
--(axis cs:6325,0.501672010001572)
--(axis cs:6324,0.50166090063436)
--(axis cs:6323,0.501649564181733)
--(axis cs:6322,0.50163800168042)
--(axis cs:6321,0.50162621419725)
--(axis cs:6320,0.501614202829069)
--(axis cs:6319,0.501601968702656)
--(axis cs:6318,0.501589512974632)
--(axis cs:6317,0.501576836831362)
--(axis cs:6316,0.501563941488862)
--(axis cs:6315,0.501550828192692)
--(axis cs:6314,0.501537498217854)
--(axis cs:6313,0.501523952868676)
--(axis cs:6312,0.501510193478707)
--(axis cs:6311,0.501496221410591)
--(axis cs:6310,0.501482038055949)
--(axis cs:6309,0.501467644835255)
--(axis cs:6308,0.501453043197704)
--(axis cs:6307,0.501438234621079)
--(axis cs:6306,0.501423220611618)
--(axis cs:6305,0.501408002703868)
--(axis cs:6304,0.501392582460544)
--(axis cs:6303,0.50137696147238)
--(axis cs:6302,0.501361141357977)
--(axis cs:6301,0.501345123763648)
--(axis cs:6300,0.501328910363255)
--(axis cs:6299,0.501312502858051)
--(axis cs:6298,0.501295902976509)
--(axis cs:6297,0.501279112474155)
--(axis cs:6296,0.501262133133388)
--(axis cs:6295,0.50124496676331)
--(axis cs:6294,0.501227615199538)
--(axis cs:6293,0.501210080304019)
--(axis cs:6292,0.501192363964846)
--(axis cs:6291,0.501174468096061)
--(axis cs:6290,0.501156394637461)
--(axis cs:6289,0.501138145554398)
--(axis cs:6288,0.501119722837575)
--(axis cs:6287,0.50110112850284)
--(axis cs:6286,0.501082364590978)
--(axis cs:6285,0.501063433167492)
--(axis cs:6284,0.501044336322392)
--(axis cs:6283,0.50102507616997)
--(axis cs:6282,0.501005654848579)
--(axis cs:6281,0.500986074520403)
--(axis cs:6280,0.500966337371227)
--(axis cs:6279,0.500946445610206)
--(axis cs:6278,0.500926401469623)
--(axis cs:6277,0.500906207204651)
--(axis cs:6276,0.500885865093107)
--(axis cs:6275,0.500865377435209)
--(axis cs:6274,0.500844746553319)
--(axis cs:6273,0.500823974791697)
--(axis cs:6272,0.500803064516236)
--(axis cs:6271,0.500782018114208)
--(axis cs:6270,0.500760837994)
--(axis cs:6269,0.500739526584845)
--(axis cs:6268,0.500718086336555)
--(axis cs:6267,0.500696519719248)
--(axis cs:6266,0.500674829223073)
--(axis cs:6265,0.500653017357932)
--(axis cs:6264,0.500631086653197)
--(axis cs:6263,0.500609039657428)
--(axis cs:6262,0.500586878938086)
--(axis cs:6261,0.500564607081239)
--(axis cs:6260,0.500542226691276)
--(axis cs:6259,0.500519740390605)
--(axis cs:6258,0.50049715081936)
--(axis cs:6257,0.500474460635095)
--(axis cs:6256,0.500451672512485)
--(axis cs:6255,0.500428789143016)
--(axis cs:6254,0.500405813234679)
--(axis cs:6253,0.500382747511654)
--(axis cs:6252,0.500359594714002)
--(axis cs:6251,0.500336357597342)
--(axis cs:6250,0.500313038932539)
--(axis cs:6249,0.500317000558074)
--(axis cs:6248,0.500322675584391)
--(axis cs:6247,0.500328319765551)
--(axis cs:6246,0.500333932341562)
--(axis cs:6245,0.500339512555106)
--(axis cs:6244,0.500345059651641)
--(axis cs:6243,0.500350572879498)
--(axis cs:6242,0.500356051489981)
--(axis cs:6241,0.500361494737467)
--(axis cs:6240,0.500366901879504)
--(axis cs:6239,0.500372272176908)
--(axis cs:6238,0.500377604893865)
--(axis cs:6237,0.500382899298024)
--(axis cs:6236,0.500388154660598)
--(axis cs:6235,0.500393370256461)
--(axis cs:6234,0.500398545364245)
--(axis cs:6233,0.500403679266436)
--(axis cs:6232,0.500408771249471)
--(axis cs:6231,0.500413820603835)
--(axis cs:6230,0.500418826624156)
--(axis cs:6229,0.5004237886093)
--(axis cs:6228,0.500428705862467)
--(axis cs:6227,0.500433577691284)
--(axis cs:6226,0.500438403407903)
--(axis cs:6225,0.500443182329092)
--(axis cs:6224,0.500447913776328)
--(axis cs:6223,0.500452597075892)
--(axis cs:6222,0.500457231558961)
--(axis cs:6221,0.500461816561698)
--(axis cs:6220,0.500466351425348)
--(axis cs:6219,0.500470835496327)
--(axis cs:6218,0.50047526812631)
--(axis cs:6217,0.500479648672326)
--(axis cs:6216,0.500483976496844)
--(axis cs:6215,0.500488250967865)
--(axis cs:6214,0.500492471459009)
--(axis cs:6213,0.500496637349602)
--(axis cs:6212,0.500500748024765)
--(axis cs:6211,0.500504802875503)
--(axis cs:6210,0.500508801298786)
--(axis cs:6209,0.50051274269764)
--(axis cs:6208,0.500516626481228)
--(axis cs:6207,0.500520452064938)
--(axis cs:6206,0.500524218870465)
--(axis cs:6205,0.500527926325893)
--(axis cs:6204,0.50053157386578)
--(axis cs:6203,0.500535160931239)
--(axis cs:6202,0.500538686970019)
--(axis cs:6201,0.500542151436585)
--(axis cs:6200,0.500545553792199)
--(axis cs:6199,0.500548893504997)
--(axis cs:6198,0.50055217005007)
--(axis cs:6197,0.500555382909539)
--(axis cs:6196,0.500558531572636)
--(axis cs:6195,0.500561615535773)
--(axis cs:6194,0.500564634302625)
--(axis cs:6193,0.500567587384199)
--(axis cs:6192,0.500570474298912)
--(axis cs:6191,0.500573294572659)
--(axis cs:6190,0.500576047738891)
--(axis cs:6189,0.50057873333868)
--(axis cs:6188,0.500581350920794)
--(axis cs:6187,0.500583900041767)
--(axis cs:6186,0.500586380265963)
--(axis cs:6185,0.500588791165649)
--(axis cs:6184,0.50059113232106)
--(axis cs:6183,0.500593403320463)
--(axis cs:6182,0.500595603760226)
--(axis cs:6181,0.500597733244882)
--(axis cs:6180,0.500599791387187)
--(axis cs:6179,0.500601777808191)
--(axis cs:6178,0.500603692137293)
--(axis cs:6177,0.500605534012303)
--(axis cs:6176,0.500607303079504)
--(axis cs:6175,0.500608998993708)
--(axis cs:6174,0.500610621418316)
--(axis cs:6173,0.500612170025373)
--(axis cs:6172,0.500613644495624)
--(axis cs:6171,0.50061504451857)
--(axis cs:6170,0.500616369792519)
--(axis cs:6169,0.500617620024644)
--(axis cs:6168,0.500618794931029)
--(axis cs:6167,0.500619894236723)
--(axis cs:6166,0.500620917675788)
--(axis cs:6165,0.500621864991349)
--(axis cs:6164,0.500637727268364)
--(axis cs:6163,0.500653967130116)
--(axis cs:6162,0.500670152506274)
--(axis cs:6161,0.500686281275017)
--(axis cs:6160,0.500702351318027)
--(axis cs:6159,0.500718360520761)
--(axis cs:6158,0.500734306772723)
--(axis cs:6157,0.500750187967732)
--(axis cs:6156,0.500766002004198)
--(axis cs:6155,0.500781746785392)
--(axis cs:6154,0.500797420219713)
--(axis cs:6153,0.500813020220966)
--(axis cs:6152,0.500828544708627)
--(axis cs:6151,0.500843991608117)
--(axis cs:6150,0.500859358851068)
--(axis cs:6149,0.500874644375599)
--(axis cs:6148,0.500889846126581)
--(axis cs:6147,0.500904962055907)
--(axis cs:6146,0.500919990122761)
--(axis cs:6145,0.500934928293887)
--(axis cs:6144,0.500949774543855)
--(axis cs:6143,0.50096452685533)
--(axis cs:6142,0.500979183219339)
--(axis cs:6141,0.500993741635534)
--(axis cs:6140,0.501008200112461)
--(axis cs:6139,0.501022556667821)
--(axis cs:6138,0.501036809328741)
--(axis cs:6137,0.501050956132028)
--(axis cs:6136,0.501064995124438)
--(axis cs:6135,0.501078924362936)
--(axis cs:6134,0.501092741914959)
--(axis cs:6133,0.501106445858669)
--(axis cs:6132,0.501120034283223)
--(axis cs:6131,0.501133505289022)
--(axis cs:6130,0.501146856987972)
--(axis cs:6129,0.50116008750374)
--(axis cs:6128,0.501173194972011)
--(axis cs:6127,0.501186177540737)
--(axis cs:6126,0.501199033370396)
--(axis cs:6125,0.501211760634241)
--(axis cs:6124,0.501224357518548)
--(axis cs:6123,0.501236822222872)
--(axis cs:6122,0.501249152960289)
--(axis cs:6121,0.501261347957647)
--(axis cs:6120,0.501273405455811)
--(axis cs:6119,0.501285323709904)
--(axis cs:6118,0.501297100989553)
--(axis cs:6117,0.501308735579134)
--(axis cs:6116,0.501320225778003)
--(axis cs:6115,0.501331569900742)
--(axis cs:6114,0.501342766277396)
--(axis cs:6113,0.501353813253702)
--(axis cs:6112,0.501364709191332)
--(axis cs:6111,0.501375452468119)
--(axis cs:6110,0.501386041478289)
--(axis cs:6109,0.501396474632692)
--(axis cs:6108,0.50140675035903)
--(axis cs:6107,0.501416867102077)
--(axis cs:6106,0.50142682332391)
--(axis cs:6105,0.501436617504128)
--(axis cs:6104,0.501446248140071)
--(axis cs:6103,0.501455713747042)
--(axis cs:6102,0.50146501285852)
--(axis cs:6101,0.501474144026376)
--(axis cs:6100,0.501483105821088)
--(axis cs:6099,0.501491896831947)
--(axis cs:6098,0.501500515667272)
--(axis cs:6097,0.501508960954609)
--(axis cs:6096,0.501517231340944)
--(axis cs:6095,0.501525325492898)
--(axis cs:6094,0.501533242096935)
--(axis cs:6093,0.501540979859553)
--(axis cs:6092,0.501548537507486)
--(axis cs:6091,0.501555913787891)
--(axis cs:6090,0.501563107468551)
--(axis cs:6089,0.501570117338051)
--(axis cs:6088,0.501576942205975)
--(axis cs:6087,0.501583580903089)
--(axis cs:6086,0.501590032281518)
--(axis cs:6085,0.501596295214933)
--(axis cs:6084,0.501602368598725)
--(axis cs:6083,0.501608251350183)
--(axis cs:6082,0.501613942408662)
--(axis cs:6081,0.501619440735758)
--(axis cs:6080,0.501624745315477)
--(axis cs:6079,0.501629855154392)
--(axis cs:6078,0.501634769281817)
--(axis cs:6077,0.501639486749959)
--(axis cs:6076,0.501644006634079)
--(axis cs:6075,0.501648328032647)
--(axis cs:6074,0.501652450067493)
--(axis cs:6073,0.501656371883957)
--(axis cs:6072,0.501660092651039)
--(axis cs:6071,0.501663611561539)
--(axis cs:6070,0.501666927832199)
--(axis cs:6069,0.501670040703846)
--(axis cs:6068,0.501672949441523)
--(axis cs:6067,0.501675653334626)
--(axis cs:6066,0.501678151697031)
--(axis cs:6065,0.501680443867224)
--(axis cs:6064,0.501682529208425)
--(axis cs:6063,0.50168440710871)
--(axis cs:6062,0.501686076981128)
--(axis cs:6061,0.50168753826382)
--(axis cs:6060,0.501688790420128)
--(axis cs:6059,0.501689832938711)
--(axis cs:6058,0.501690665333644)
--(axis cs:6057,0.50169128714453)
--(axis cs:6056,0.501691697936594)
--(axis cs:6055,0.501691897300788)
--(axis cs:6054,0.501691884853879)
--(axis cs:6053,0.501691660238546)
--(axis cs:6052,0.501691223123464)
--(axis cs:6051,0.501690573203394)
--(axis cs:6050,0.501689710199265)
--(axis cs:6049,0.501688633858249)
--(axis cs:6048,0.501687343953843)
--(axis cs:6047,0.501685840285936)
--(axis cs:6046,0.501684122680886)
--(axis cs:6045,0.501682190991579)
--(axis cs:6044,0.501680045097498)
--(axis cs:6043,0.501677684904781)
--(axis cs:6042,0.501675110346276)
--(axis cs:6041,0.501672321381601)
--(axis cs:6040,0.501669317997186)
--(axis cs:6039,0.501666100206327)
--(axis cs:6038,0.501662668049226)
--(axis cs:6037,0.501659021593033)
--(axis cs:6036,0.501655160931883)
--(axis cs:6035,0.50165108618693)
--(axis cs:6034,0.501646797506378)
--(axis cs:6033,0.501642295065506)
--(axis cs:6032,0.501637579066696)
--(axis cs:6031,0.501632649739449)
--(axis cs:6030,0.501627507340406)
--(axis cs:6029,0.501622152153359)
--(axis cs:6028,0.501627732990933)
--(axis cs:6027,0.501635327973976)
--(axis cs:6026,0.501642730769944)
--(axis cs:6025,0.501649940124958)
--(axis cs:6024,0.501656954807271)
--(axis cs:6023,0.50166377360746)
--(axis cs:6022,0.501670395338614)
--(axis cs:6021,0.501676818836522)
--(axis cs:6020,0.501683042959858)
--(axis cs:6019,0.501689066590359)
--(axis cs:6018,0.501694888633011)
--(axis cs:6017,0.50170050801622)
--(axis cs:6016,0.501705923691987)
--(axis cs:6015,0.501711134636084)
--(axis cs:6014,0.501716139848215)
--(axis cs:6013,0.501720938352189)
--(axis cs:6012,0.50172552919608)
--(axis cs:6011,0.501729911452385)
--(axis cs:6010,0.501734084218189)
--(axis cs:6009,0.501738046615312)
--(axis cs:6008,0.501741797790465)
--(axis cs:6007,0.501745336915401)
--(axis cs:6006,0.501748663187055)
--(axis cs:6005,0.501751775827694)
--(axis cs:6004,0.501754674085055)
--(axis cs:6003,0.501757357232479)
--(axis cs:6002,0.501759824569053)
--(axis cs:6001,0.501762075419733)
--(axis cs:6000,0.50176410913548)
--(axis cs:5999,0.50176592509338)
--(axis cs:5998,0.501767522696769)
--(axis cs:5997,0.501768901375352)
--(axis cs:5996,0.501770060585319)
--(axis cs:5995,0.501770999809458)
--(axis cs:5994,0.501771718557264)
--(axis cs:5993,0.501772216365049)
--(axis cs:5992,0.50177249279604)
--(axis cs:5991,0.501772547440486)
--(axis cs:5990,0.501772379915749)
--(axis cs:5989,0.501771989866403)
--(axis cs:5988,0.50177137696432)
--(axis cs:5987,0.501770540908762)
--(axis cs:5986,0.501769481426462)
--(axis cs:5985,0.501768198271706)
--(axis cs:5984,0.501766691226409)
--(axis cs:5983,0.501764960100193)
--(axis cs:5982,0.501763004730451)
--(axis cs:5981,0.501760824982424)
--(axis cs:5980,0.501758420749255)
--(axis cs:5979,0.501755791952056)
--(axis cs:5978,0.501752938539966)
--(axis cs:5977,0.501749860490199)
--(axis cs:5976,0.5017465578081)
--(axis cs:5975,0.501743030527189)
--(axis cs:5974,0.501739278709206)
--(axis cs:5973,0.501735302444151)
--(axis cs:5972,0.501731101850319)
--(axis cs:5971,0.501726677074335)
--(axis cs:5970,0.501722028291184)
--(axis cs:5969,0.501717155704233)
--(axis cs:5968,0.50171205954526)
--(axis cs:5967,0.501706740074467)
--(axis cs:5966,0.501727391363299)
--(axis cs:5965,0.501757385120116)
--(axis cs:5964,0.501787209336438)
--(axis cs:5963,0.50181685998531)
--(axis cs:5962,0.501846333054718)
--(axis cs:5961,0.50187562454812)
--(axis cs:5960,0.501904730484967)
--(axis cs:5959,0.501933646901234)
--(axis cs:5958,0.501962369849944)
--(axis cs:5957,0.501990895401691)
--(axis cs:5956,0.502019219645164)
--(axis cs:5955,0.502047338687666)
--(axis cs:5954,0.502075248655635)
--(axis cs:5953,0.502102945695163)
--(axis cs:5952,0.502130425972509)
--(axis cs:5951,0.50215768567462)
--(axis cs:5950,0.502184721009638)
--(axis cs:5949,0.502211528207413)
--(axis cs:5948,0.502238103520016)
--(axis cs:5947,0.502264443222243)
--(axis cs:5946,0.502290543612121)
--(axis cs:5945,0.502316401011413)
--(axis cs:5944,0.502342011766117)
--(axis cs:5943,0.50236737224697)
--(axis cs:5942,0.502392478849939)
--(axis cs:5941,0.50241732799672)
--(axis cs:5940,0.502441916135229)
--(axis cs:5939,0.502466239740089)
--(axis cs:5938,0.502490295313124)
--(axis cs:5937,0.502514079383837)
--(axis cs:5936,0.502537588509895)
--(axis cs:5935,0.502560819277609)
--(axis cs:5934,0.502583768302409)
--(axis cs:5933,0.502606432229319)
--(axis cs:5932,0.502628807733426)
--(axis cs:5931,0.50265089152035)
--(axis cs:5930,0.502672680326708)
--(axis cs:5929,0.502694170920576)
--(axis cs:5928,0.502715360101946)
--(axis cs:5927,0.502736244703183)
--(axis cs:5926,0.502756821589476)
--(axis cs:5925,0.50277708765929)
--(axis cs:5924,0.502797039844805)
--(axis cs:5923,0.502816675112362)
--(axis cs:5922,0.502835990462904)
--(axis cs:5921,0.502854982932402)
--(axis cs:5920,0.502873649592295)
--(axis cs:5919,0.502891987549914)
--(axis cs:5918,0.502909993948901)
--(axis cs:5917,0.502927665969639)
--(axis cs:5916,0.502945000829655)
--(axis cs:5915,0.502961995784044)
--(axis cs:5914,0.502978648125868)
--(axis cs:5913,0.502994955186564)
--(axis cs:5912,0.503010914336344)
--(axis cs:5911,0.503026522984587)
--(axis cs:5910,0.503041778580233)
--(axis cs:5909,0.503056678612171)
--(axis cs:5908,0.503071220609618)
--(axis cs:5907,0.503085402142498)
--(axis cs:5906,0.50309922082182)
--(axis cs:5905,0.50311267430004)
--(axis cs:5904,0.503125760271433)
--(axis cs:5903,0.503138476472447)
--(axis cs:5902,0.503150820682062)
--(axis cs:5901,0.503162790722137)
--(axis cs:5900,0.503174384457761)
--(axis cs:5899,0.50318559979759)
--(axis cs:5898,0.503196434694182)
--(axis cs:5897,0.503206887144333)
--(axis cs:5896,0.503216955189398)
--(axis cs:5895,0.503226636915617)
--(axis cs:5894,0.503235930454424)
--(axis cs:5893,0.503244833982767)
--(axis cs:5892,0.503253345723406)
--(axis cs:5891,0.503261463945218)
--(axis cs:5890,0.50326918696349)
--(axis cs:5889,0.503276513140208)
--(axis cs:5888,0.503283440884346)
--(axis cs:5887,0.503289968652141)
--(axis cs:5886,0.503296094947366)
--(axis cs:5885,0.503301818321603)
--(axis cs:5884,0.5033071373745)
--(axis cs:5883,0.503312050754032)
--(axis cs:5882,0.50331655715675)
--(axis cs:5881,0.50332065532803)
--(axis cs:5880,0.503324344062309)
--(axis cs:5879,0.50332762220332)
--(axis cs:5878,0.503330488644325)
--(axis cs:5877,0.503332942328331)
--(axis cs:5876,0.503334982248312)
--(axis cs:5875,0.503336607447418)
--(axis cs:5874,0.50333781701918)
--(axis cs:5873,0.503338610107708)
--(axis cs:5872,0.503338985907886)
--(axis cs:5871,0.503338943665558)
--(axis cs:5870,0.50333848267771)
--(axis cs:5869,0.503337602292642)
--(axis cs:5868,0.50333630191014)
--(axis cs:5867,0.503334580981637)
--(axis cs:5866,0.503332439010367)
--(axis cs:5865,0.50332987555152)
--(axis cs:5864,0.503326890212382)
--(axis cs:5863,0.503323482652474)
--(axis cs:5862,0.503319652583682)
--(axis cs:5861,0.503315399770384)
--(axis cs:5860,0.503310724029567)
--(axis cs:5859,0.503305625230937)
--(axis cs:5858,0.503300103297031)
--(axis cs:5857,0.503294158203309)
--(axis cs:5856,0.50328778997825)
--(axis cs:5855,0.50328099870344)
--(axis cs:5854,0.503273784513648)
--(axis cs:5853,0.503266147596904)
--(axis cs:5852,0.503258088194559)
--(axis cs:5851,0.503249606601351)
--(axis cs:5850,0.503240703165457)
--(axis cs:5849,0.503231378288538)
--(axis cs:5848,0.503221632425781)
--(axis cs:5847,0.503211466085931)
--(axis cs:5846,0.503200879831322)
--(axis cs:5845,0.503189874277892)
--(axis cs:5844,0.503178450095199)
--(axis cs:5843,0.503166608006428)
--(axis cs:5842,0.503154348788393)
--(axis cs:5841,0.503141673271526)
--(axis cs:5840,0.503128582339867)
--(axis cs:5839,0.503115076931044)
--(axis cs:5838,0.503101158036245)
--(axis cs:5837,0.503086826700183)
--(axis cs:5836,0.503072084021062)
--(axis cs:5835,0.503056931150521)
--(axis cs:5834,0.503041369293587)
--(axis cs:5833,0.503025399708612)
--(axis cs:5832,0.503009023707204)
--(axis cs:5831,0.502999679557)
--(axis cs:5830,0.503008224507788)
--(axis cs:5829,0.503016406732064)
--(axis cs:5828,0.503024224589262)
--(axis cs:5827,0.503031676481726)
--(axis cs:5826,0.503038760854981)
--(axis cs:5825,0.503045476198001)
--(axis cs:5824,0.503051821043476)
--(axis cs:5823,0.503057793968063)
--(axis cs:5822,0.503063393592645)
--(axis cs:5821,0.503068618582578)
--(axis cs:5820,0.50307346764793)
--(axis cs:5819,0.503077939543722)
--(axis cs:5818,0.50308203307016)
--(axis cs:5817,0.503085747072861)
--(axis cs:5816,0.503089080443074)
--(axis cs:5815,0.503092032117899)
--(axis cs:5814,0.503094601080494)
--(axis cs:5813,0.503096786360285)
--(axis cs:5812,0.503098587033163)
--(axis cs:5811,0.50310000222168)
--(axis cs:5810,0.503101031095237)
--(axis cs:5809,0.503101672870267)
--(axis cs:5808,0.503101926810418)
--(axis cs:5807,0.503101792226717)
--(axis cs:5806,0.503101268477744)
--(axis cs:5805,0.503100354969788)
--(axis cs:5804,0.503099051157007)
--(axis cs:5803,0.503097356541571)
--(axis cs:5802,0.503095270673815)
--(axis cs:5801,0.503092793152366)
--(axis cs:5800,0.503089923624286)
--(axis cs:5799,0.503086661785188)
--(axis cs:5798,0.503083007379367)
--(axis cs:5797,0.503078960199905)
--(axis cs:5796,0.503074520088785)
--(axis cs:5795,0.503069686936993)
--(axis cs:5794,0.503064460684614)
--(axis cs:5793,0.503058841320922)
--(axis cs:5792,0.503052828884467)
--(axis cs:5791,0.50304642346315)
--(axis cs:5790,0.503039625194299)
--(axis cs:5789,0.503032434264735)
--(axis cs:5788,0.50302485091083)
--(axis cs:5787,0.503016875418565)
--(axis cs:5786,0.503008508123575)
--(axis cs:5785,0.502999749411192)
--(axis cs:5784,0.502990599716481)
--(axis cs:5783,0.502981059524272)
--(axis cs:5782,0.502971129369179)
--(axis cs:5781,0.502960809835621)
--(axis cs:5780,0.502950101557832)
--(axis cs:5779,0.502939005219863)
--(axis cs:5778,0.502927521555588)
--(axis cs:5777,0.502915651348688)
--(axis cs:5776,0.502903395432642)
--(axis cs:5775,0.502890754690706)
--(axis cs:5774,0.502877730055886)
--(axis cs:5773,0.502864322510906)
--(axis cs:5772,0.502850533088168)
--(axis cs:5771,0.502836362869708)
--(axis cs:5770,0.502821812987142)
--(axis cs:5769,0.502806884621614)
--(axis cs:5768,0.502791579003723)
--(axis cs:5767,0.502775897413459)
--(axis cs:5766,0.502759841180126)
--(axis cs:5765,0.502743411682254)
--(axis cs:5764,0.502726610347516)
--(axis cs:5763,0.502709438652627)
--(axis cs:5762,0.502691898123244)
--(axis cs:5761,0.502673990333859)
--(axis cs:5760,0.502655716907682)
--(axis cs:5759,0.50263707951652)
--(axis cs:5758,0.502618079880652)
--(axis cs:5757,0.502598719768693)
--(axis cs:5756,0.502579000997457)
--(axis cs:5755,0.502558925431807)
--(axis cs:5754,0.502538494984506)
--(axis cs:5753,0.502517711616055)
--(axis cs:5752,0.502496577334532)
--(axis cs:5751,0.502475094195418)
--(axis cs:5750,0.50245326430142)
--(axis cs:5749,0.502431089802288)
--(axis cs:5748,0.502408572894626)
--(axis cs:5747,0.502385715821693)
--(axis cs:5746,0.502362520873203)
--(axis cs:5745,0.502338990385118)
--(axis cs:5744,0.502315126739428)
--(axis cs:5743,0.502290932363938)
--(axis cs:5742,0.502266409732034)
--(axis cs:5741,0.502241561362456)
--(axis cs:5740,0.502216389819053)
--(axis cs:5739,0.502190897710544)
--(axis cs:5738,0.502165087690264)
--(axis cs:5737,0.502138962455904)
--(axis cs:5736,0.502112524749254)
--(axis cs:5735,0.50208577735593)
--(axis cs:5734,0.502058723105099)
--(axis cs:5733,0.502031364869201)
--(axis cs:5732,0.502003705563656)
--(axis cs:5731,0.50197574814658)
--(axis cs:5730,0.501947495618477)
--(axis cs:5729,0.501918951021943)
--(axis cs:5728,0.501890117441349)
--(axis cs:5727,0.501860998002531)
--(axis cs:5726,0.501831595872464)
--(axis cs:5725,0.501801914258935)
--(axis cs:5724,0.501771956410212)
--(axis cs:5723,0.501741725614704)
--(axis cs:5722,0.501711225200616)
--(axis cs:5721,0.501680458535601)
--(axis cs:5720,0.501649429026404)
--(axis cs:5719,0.501618140118499)
--(axis cs:5718,0.501586595295726)
--(axis cs:5717,0.501554798079914)
--(axis cs:5716,0.501522752030511)
--(axis cs:5715,0.501490460744195)
--(axis cs:5714,0.501457927854489)
--(axis cs:5713,0.501425157031369)
--(axis cs:5712,0.501392151980862)
--(axis cs:5711,0.501358916444645)
--(axis cs:5710,0.501325454199635)
--(axis cs:5709,0.501291769057578)
--(axis cs:5708,0.501257864864625)
--(axis cs:5707,0.501223745500912)
--(axis cs:5706,0.501189414880129)
--(axis cs:5705,0.50115487694909)
--(axis cs:5704,0.501120135687286)
--(axis cs:5703,0.501085195106452)
--(axis cs:5702,0.501050059250108)
--(axis cs:5701,0.501014732193116)
--(axis cs:5700,0.500979218041212)
--(axis cs:5699,0.500943520930554)
--(axis cs:5698,0.500907645027244)
--(axis cs:5697,0.500871594526867)
--(axis cs:5696,0.500835373654006)
--(axis cs:5695,0.500798986661767)
--(axis cs:5694,0.500762437831291)
--(axis cs:5693,0.500725731471267)
--(axis cs:5692,0.500688871917436)
--(axis cs:5691,0.500651863532097)
--(axis cs:5690,0.500614710703599)
--(axis cs:5689,0.50057741784584)
--(axis cs:5688,0.500539989397755)
--(axis cs:5687,0.500502429822803)
--(axis cs:5686,0.500510931731568)
--(axis cs:5685,0.500520068895693)
--(axis cs:5684,0.500529156329393)
--(axis cs:5683,0.500538192808922)
--(axis cs:5682,0.500547177114853)
--(axis cs:5681,0.500556108032231)
--(axis cs:5680,0.500564984350741)
--(axis cs:5679,0.500573804864861)
--(axis cs:5678,0.500582568374024)
--(axis cs:5677,0.500591273682777)
--(axis cs:5676,0.50059991960094)
--(axis cs:5675,0.500608504943763)
--(axis cs:5674,0.500617028532083)
--(axis cs:5673,0.500625489192485)
--(axis cs:5672,0.500633885757455)
--(axis cs:5671,0.500642217065537)
--(axis cs:5670,0.500650481961491)
--(axis cs:5669,0.500658679296446)
--(axis cs:5668,0.500666807928059)
--(axis cs:5667,0.500674866720661)
--(axis cs:5666,0.500682854545421)
--(axis cs:5665,0.500690770280492)
--(axis cs:5664,0.500698612811164)
--(axis cs:5663,0.50070638103002)
--(axis cs:5662,0.500714073837084)
--(axis cs:5661,0.500721690139972)
--(axis cs:5660,0.500729228854042)
--(axis cs:5659,0.500736688902543)
--(axis cs:5658,0.500744069216764)
--(axis cs:5657,0.500751368736181)
--(axis cs:5656,0.500758586408604)
--(axis cs:5655,0.500765721190324)
--(axis cs:5654,0.500772772046255)
--(axis cs:5653,0.500779737950083)
--(axis cs:5652,0.500786617884406)
--(axis cs:5651,0.50079341084088)
--(axis cs:5650,0.500800115820356)
--(axis cs:5649,0.500806731833025)
--(axis cs:5648,0.500813257898558)
--(axis cs:5647,0.50081969304624)
--(axis cs:5646,0.500826036315115)
--(axis cs:5645,0.500832286754117)
--(axis cs:5644,0.500838443422211)
--(axis cs:5643,0.500844505388524)
--(axis cs:5642,0.500850471732481)
--(axis cs:5641,0.500856341543936)
--(axis cs:5640,0.500862113923309)
--(axis cs:5639,0.500867787981709)
--(axis cs:5638,0.500873362841069)
--(axis cs:5637,0.500878837634272)
--(axis cs:5636,0.500884211505282)
--(axis cs:5635,0.500889483609265)
--(axis cs:5634,0.500894653112716)
--(axis cs:5633,0.500899719193583)
--(axis cs:5632,0.500904681041391)
--(axis cs:5631,0.500909537857361)
--(axis cs:5630,0.500914288854529)
--(axis cs:5629,0.50091893325787)
--(axis cs:5628,0.500923470304407)
--(axis cs:5627,0.500927899243335)
--(axis cs:5626,0.500932219336132)
--(axis cs:5625,0.500936429856674)
--(axis cs:5624,0.500940530091343)
--(axis cs:5623,0.500944519339144)
--(axis cs:5622,0.50094839691181)
--(axis cs:5621,0.50095216213391)
--(axis cs:5620,0.500955814342957)
--(axis cs:5619,0.500959352889513)
--(axis cs:5618,0.500962777137291)
--(axis cs:5617,0.500966086463258)
--(axis cs:5616,0.500969280257736)
--(axis cs:5615,0.5009723579245)
--(axis cs:5614,0.500975318880877)
--(axis cs:5613,0.500978162557841)
--(axis cs:5612,0.500980888400107)
--(axis cs:5611,0.500983495866225)
--(axis cs:5610,0.500985984428671)
--(axis cs:5609,0.500988353573936)
--(axis cs:5608,0.500990602802616)
--(axis cs:5607,0.500992731629497)
--(axis cs:5606,0.50099473958364)
--(axis cs:5605,0.500996626208463)
--(axis cs:5604,0.500998391061826)
--(axis cs:5603,0.501000033716108)
--(axis cs:5602,0.501001987709972)
--(axis cs:5601,0.50102822189872)
--(axis cs:5600,0.501054371607703)
--(axis cs:5599,0.501080433414841)
--(axis cs:5598,0.501106403903279)
--(axis cs:5597,0.501132279661821)
--(axis cs:5596,0.501158057285371)
--(axis cs:5595,0.501183733375369)
--(axis cs:5594,0.501209304540228)
--(axis cs:5593,0.501234767395769)
--(axis cs:5592,0.501260118565664)
--(axis cs:5591,0.501285354681866)
--(axis cs:5590,0.501310472385047)
--(axis cs:5589,0.501335468325039)
--(axis cs:5588,0.501360339161261)
--(axis cs:5587,0.501385081563163)
--(axis cs:5586,0.501409692210653)
--(axis cs:5585,0.501434167794537)
--(axis cs:5584,0.501458505016947)
--(axis cs:5583,0.501482700591781)
--(axis cs:5582,0.501506751245125)
--(axis cs:5581,0.501530653715695)
--(axis cs:5580,0.501554404755258)
--(axis cs:5579,0.501578001129067)
--(axis cs:5578,0.501601439616288)
--(axis cs:5577,0.501624717010429)
--(axis cs:5576,0.501647830119761)
--(axis cs:5575,0.501670775767749)
--(axis cs:5574,0.501693550793475)
--(axis cs:5573,0.501716152052058)
--(axis cs:5572,0.501738576415079)
--(axis cs:5571,0.501760820770997)
--(axis cs:5570,0.501782882025573)
--(axis cs:5569,0.501804757102283)
--(axis cs:5568,0.501826442942736)
--(axis cs:5567,0.501847936507087)
--(axis cs:5566,0.50186923477445)
--(axis cs:5565,0.501890334743311)
--(axis cs:5564,0.501911233431931)
--(axis cs:5563,0.501931927878763)
--(axis cs:5562,0.501952415142849)
--(axis cs:5561,0.501972692304226)
--(axis cs:5560,0.501992756464332)
--(axis cs:5559,0.502012604746399)
--(axis cs:5558,0.502032234295855)
--(axis cs:5557,0.50205164228072)
--(axis cs:5556,0.502070825891996)
--(axis cs:5555,0.50208978234406)
--(axis cs:5554,0.502108508875053)
--(axis cs:5553,0.502127002747269)
--(axis cs:5552,0.502145261247534)
--(axis cs:5551,0.50216328168759)
--(axis cs:5550,0.502181061404478)
--(axis cs:5549,0.502198597760908)
--(axis cs:5548,0.502215888145638)
--(axis cs:5547,0.502232929973847)
--(axis cs:5546,0.502249720687496)
--(axis cs:5545,0.502266257755704)
--(axis cs:5544,0.502282538675104)
--(axis cs:5543,0.502298560970207)
--(axis cs:5542,0.502314322193759)
--(axis cs:5541,0.502329819927096)
--(axis cs:5540,0.502345051780494)
--(axis cs:5539,0.502360015393519)
--(axis cs:5538,0.502374708435375)
--(axis cs:5537,0.502389128605241)
--(axis cs:5536,0.502403273632614)
--(axis cs:5535,0.502417141277646)
--(axis cs:5534,0.502430729331475)
--(axis cs:5533,0.502444035616552)
--(axis cs:5532,0.502457057986972)
--(axis cs:5531,0.502469794328794)
--(axis cs:5530,0.502482242560362)
--(axis cs:5529,0.502494400632617)
--(axis cs:5528,0.502506266529413)
--(axis cs:5527,0.502517838267824)
--(axis cs:5526,0.502529113898449)
--(axis cs:5525,0.502540091505713)
--(axis cs:5524,0.502550769208166)
--(axis cs:5523,0.502561145158773)
--(axis cs:5522,0.50257121754521)
--(axis cs:5521,0.502580984590144)
--(axis cs:5520,0.502590444551518)
--(axis cs:5519,0.502599595722829)
--(axis cs:5518,0.502608436433404)
--(axis cs:5517,0.502616965048666)
--(axis cs:5516,0.502625179970402)
--(axis cs:5515,0.502633079637028)
--(axis cs:5514,0.502640662523843)
--(axis cs:5513,0.502647927143284)
--(axis cs:5512,0.502654872045174)
--(axis cs:5511,0.502661495816972)
--(axis cs:5510,0.502667797084007)
--(axis cs:5509,0.502673774509721)
--(axis cs:5508,0.502679426795896)
--(axis cs:5507,0.502684752682885)
--(axis cs:5506,0.502689750949834)
--(axis cs:5505,0.502694420414902)
--(axis cs:5504,0.502698759935472)
--(axis cs:5503,0.502702768408367)
--(axis cs:5502,0.502706444770048)
--(axis cs:5501,0.502709787996818)
--(axis cs:5500,0.502712797105019)
--(axis cs:5499,0.502715471151222)
--(axis cs:5498,0.502717809232413)
--(axis cs:5497,0.502719810486173)
--(axis cs:5496,0.50272147409086)
--(axis cs:5495,0.502722799265775)
--(axis cs:5494,0.502723785271336)
--(axis cs:5493,0.502724431409234)
--(axis cs:5492,0.502724737022593)
--(axis cs:5491,0.502724701496125)
--(axis cs:5490,0.502724324256273)
--(axis cs:5489,0.502723604771357)
--(axis cs:5488,0.502722542551712)
--(axis cs:5487,0.502721137149817)
--(axis cs:5486,0.502719388160426)
--(axis cs:5485,0.50271729522069)
--(axis cs:5484,0.50271485801027)
--(axis cs:5483,0.502712076251458)
--(axis cs:5482,0.502708949709274)
--(axis cs:5481,0.502705478191575)
--(axis cs:5480,0.50270166154915)
--(axis cs:5479,0.502697499675809)
--(axis cs:5478,0.502692992508471)
--(axis cs:5477,0.502688140027247)
--(axis cs:5476,0.502682942255511)
--(axis cs:5475,0.502677399259975)
--(axis cs:5474,0.502671511150752)
--(axis cs:5473,0.502665278081413)
--(axis cs:5472,0.502658700249048)
--(axis cs:5471,0.502651777894308)
--(axis cs:5470,0.502644511301454)
--(axis cs:5469,0.502636900798392)
--(axis cs:5468,0.502628946756708)
--(axis cs:5467,0.502620649591692)
--(axis cs:5466,0.502612009762363)
--(axis cs:5465,0.502621955875504)
--(axis cs:5464,0.502634173277954)
--(axis cs:5463,0.502646081078864)
--(axis cs:5462,0.502657677260528)
--(axis cs:5461,0.502668959840894)
--(axis cs:5460,0.502679926873874)
--(axis cs:5459,0.50269057644965)
--(axis cs:5458,0.502700906694975)
--(axis cs:5457,0.502710915773467)
--(axis cs:5456,0.502720601885908)
--(axis cs:5455,0.502729963270524)
--(axis cs:5454,0.502738998203277)
--(axis cs:5453,0.502747704998141)
--(axis cs:5452,0.502756082007379)
--(axis cs:5451,0.502764127621815)
--(axis cs:5450,0.502771840271099)
--(axis cs:5449,0.502779218423973)
--(axis cs:5448,0.502786260588525)
--(axis cs:5447,0.502792965312447)
--(axis cs:5446,0.502799331183283)
--(axis cs:5445,0.50280535682867)
--(axis cs:5444,0.502811040916583)
--(axis cs:5443,0.50281638215557)
--(axis cs:5442,0.502821379294977)
--(axis cs:5441,0.502826031125182)
--(axis cs:5440,0.502830336477809)
--(axis cs:5439,0.502834294225949)
--(axis cs:5438,0.502837903284371)
--(axis cs:5437,0.502841162609726)
--(axis cs:5436,0.502844071200752)
--(axis cs:5435,0.502846628098469)
--(axis cs:5434,0.502848832386371)
--(axis cs:5433,0.502850683190615)
--(axis cs:5432,0.502852179680198)
--(axis cs:5431,0.50285332106714)
--(axis cs:5430,0.50285410660665)
--(axis cs:5429,0.502854535597298)
--(axis cs:5428,0.50285460738117)
--(axis cs:5427,0.502854321344032)
--(axis cs:5426,0.502853676915474)
--(axis cs:5425,0.502852673569059)
--(axis cs:5424,0.502851310822464)
--(axis cs:5423,0.502849588237613)
--(axis cs:5422,0.50284750542081)
--(axis cs:5421,0.502845062022861)
--(axis cs:5420,0.502842257739194)
--(axis cs:5419,0.502839092309972)
--(axis cs:5418,0.502835565520204)
--(axis cs:5417,0.502831677199844)
--(axis cs:5416,0.502827427223893)
--(axis cs:5415,0.502822815512487)
--(axis cs:5414,0.502817842030985)
--(axis cs:5413,0.502812506790052)
--(axis cs:5412,0.502806809845729)
--(axis cs:5411,0.50280075129951)
--(axis cs:5410,0.5027943312984)
--(axis cs:5409,0.502787550034978)
--(axis cs:5408,0.502780407747447)
--(axis cs:5407,0.502772904719685)
--(axis cs:5406,0.502765041281282)
--(axis cs:5405,0.50275681780758)
--(axis cs:5404,0.502748234719702)
--(axis cs:5403,0.502784087786485)
--(axis cs:5402,0.502832379222572)
--(axis cs:5401,0.502880397326191)
--(axis cs:5400,0.502928135613173)
--(axis cs:5399,0.502975587623454)
--(axis cs:5398,0.503022746921918)
--(axis cs:5397,0.503069607099248)
--(axis cs:5396,0.503116161772779)
--(axis cs:5395,0.503162404587333)
--(axis cs:5394,0.503208329216074)
--(axis cs:5393,0.503253929361339)
--(axis cs:5392,0.503299198755487)
--(axis cs:5391,0.503344131161725)
--(axis cs:5390,0.503388720374953)
--(axis cs:5389,0.503432960222588)
--(axis cs:5388,0.503476844565397)
--(axis cs:5387,0.50352036729832)
--(axis cs:5386,0.503563522351298)
--(axis cs:5385,0.503606303690089)
--(axis cs:5384,0.50364870531709)
--(axis cs:5383,0.503690721272146)
--(axis cs:5382,0.503732345633364)
--(axis cs:5381,0.50377357251792)
--(axis cs:5380,0.503814396082862)
--(axis cs:5379,0.50385481052591)
--(axis cs:5378,0.503894810086255)
--(axis cs:5377,0.503934389045348)
--(axis cs:5376,0.503973541727692)
--(axis cs:5375,0.504012262501623)
--(axis cs:5374,0.504050545780095)
--(axis cs:5373,0.504088386021451)
--(axis cs:5372,0.5041257777302)
--(axis cs:5371,0.504162715457779)
--(axis cs:5370,0.50419919380332)
--(axis cs:5369,0.504235207414407)
--(axis cs:5368,0.504270750987828)
--(axis cs:5367,0.504305819270323)
--(axis cs:5366,0.504340407059331)
--(axis cs:5365,0.504374509203722)
--(axis cs:5364,0.504408120604537)
--(axis cs:5363,0.504441236215712)
--(axis cs:5362,0.504473851044798)
--(axis cs:5361,0.504505960153684)
--(axis cs:5360,0.504537558659304)
--(axis cs:5359,0.504568641734341)
--(axis cs:5358,0.504599204607934)
--(axis cs:5357,0.504629242566363)
--(axis cs:5356,0.504658750953743)
--(axis cs:5355,0.504687725172703)
--(axis cs:5354,0.504716160685062)
--(axis cs:5353,0.504744053012501)
--(axis cs:5352,0.504771397737221)
--(axis cs:5351,0.504798190502603)
--(axis cs:5350,0.50482442701386)
--(axis cs:5349,0.504850103038672)
--(axis cs:5348,0.504875214407833)
--(axis cs:5347,0.504899757015872)
--(axis cs:5346,0.504923726821683)
--(axis cs:5345,0.504947119849135)
--(axis cs:5344,0.504969932187682)
--(axis cs:5343,0.504992159992969)
--(axis cs:5342,0.505013799487418)
--(axis cs:5341,0.505034846960824)
--(axis cs:5340,0.505055298770926)
--(axis cs:5339,0.505075151343985)
--(axis cs:5338,0.505094401175344)
--(axis cs:5337,0.505113044829989)
--(axis cs:5336,0.505131078943092)
--(axis cs:5335,0.505148500220557)
--(axis cs:5334,0.505165305439551)
--(axis cs:5333,0.505181491449026)
--(axis cs:5332,0.505197055170242)
--(axis cs:5331,0.505211993597269)
--(axis cs:5330,0.505226303797491)
--(axis cs:5329,0.505239982912099)
--(axis cs:5328,0.505253028156571)
--(axis cs:5327,0.505265436821148)
--(axis cs:5326,0.505277206271303)
--(axis cs:5325,0.505288333948196)
--(axis cs:5324,0.505298817369125)
--(axis cs:5323,0.505308654127964)
--(axis cs:5322,0.505317841895597)
--(axis cs:5321,0.505326378420339)
--(axis cs:5320,0.50533426152835)
--(axis cs:5319,0.50534148912404)
--(axis cs:5318,0.505348059190461)
--(axis cs:5317,0.5053539697897)
--(axis cs:5316,0.50535921906325)
--(axis cs:5315,0.505363805232379)
--(axis cs:5314,0.505367726598488)
--(axis cs:5313,0.505370981543462)
--(axis cs:5312,0.505373568530007)
--(axis cs:5311,0.505375486101981)
--(axis cs:5310,0.505376732884712)
--(axis cs:5309,0.505377307585311)
--(axis cs:5308,0.50537720899297)
--(axis cs:5307,0.505376435979257)
--(axis cs:5306,0.505374987498393)
--(axis cs:5305,0.505372862587524)
--(axis cs:5304,0.505370060366984)
--(axis cs:5303,0.505366580040544)
--(axis cs:5302,0.505362420895657)
--(axis cs:5301,0.505357582303684)
--(axis cs:5300,0.505352063720118)
--(axis cs:5299,0.505345864684794)
--(axis cs:5298,0.505338984822092)
--(axis cs:5297,0.505331423841123)
--(axis cs:5296,0.505323181535912)
--(axis cs:5295,0.505314257785567)
--(axis cs:5294,0.505304652554439)
--(axis cs:5293,0.50529436589227)
--(axis cs:5292,0.50528339793433)
--(axis cs:5291,0.50527174890155)
--(axis cs:5290,0.505259419100633)
--(axis cs:5289,0.505246408924166)
--(axis cs:5288,0.505232718850713)
--(axis cs:5287,0.505218349444902)
--(axis cs:5286,0.505203301357501)
--(axis cs:5285,0.505187575325479)
--(axis cs:5284,0.505171172172066)
--(axis cs:5283,0.505154092806787)
--(axis cs:5282,0.505136338225502)
--(axis cs:5281,0.505117909510425)
--(axis cs:5280,0.505098807830132)
--(axis cs:5279,0.505079034439563)
--(axis cs:5278,0.505058590680013)
--(axis cs:5277,0.505037477979106)
--(axis cs:5276,0.505015697850764)
--(axis cs:5275,0.504993251895166)
--(axis cs:5274,0.504970141798688)
--(axis cs:5273,0.504946369333842)
--(axis cs:5272,0.5049219363592)
--(axis cs:5271,0.504896844819303)
--(axis cs:5270,0.504871096744566)
--(axis cs:5269,0.504844694251166)
--(axis cs:5268,0.504831494924347)
--(axis cs:5267,0.504845229772232)
--(axis cs:5266,0.504858380343067)
--(axis cs:5265,0.504870943997915)
--(axis cs:5264,0.504882918166964)
--(axis cs:5263,0.504894300349963)
--(axis cs:5262,0.504905088116652)
--(axis cs:5261,0.50491527910719)
--(axis cs:5260,0.50492487103257)
--(axis cs:5259,0.504933861675021)
--(axis cs:5258,0.504942248888409)
--(axis cs:5257,0.504950030598633)
--(axis cs:5256,0.504957204803998)
--(axis cs:5255,0.504963769575596)
--(axis cs:5254,0.504969723057665)
--(axis cs:5253,0.504975063467953)
--(axis cs:5252,0.50497978909806)
--(axis cs:5251,0.504983898313779)
--(axis cs:5250,0.504987389555428)
--(axis cs:5249,0.504990261338169)
--(axis cs:5248,0.504992512252326)
--(axis cs:5247,0.504994140963683)
--(axis cs:5246,0.504995146213783)
--(axis cs:5245,0.504995526820214)
--(axis cs:5244,0.504995281676884)
--(axis cs:5243,0.504994409754292)
--(axis cs:5242,0.504992910099783)
--(axis cs:5241,0.504990781837803)
--(axis cs:5240,0.504988024170134)
--(axis cs:5239,0.504984636376127)
--(axis cs:5238,0.504980617812926)
--(axis cs:5237,0.504975967915677)
--(axis cs:5236,0.504970686197735)
--(axis cs:5235,0.504964772250853)
--(axis cs:5234,0.504958225745369)
--(axis cs:5233,0.504951046430379)
--(axis cs:5232,0.504943234133903)
--(axis cs:5231,0.504934788763041)
--(axis cs:5230,0.504925710304116)
--(axis cs:5229,0.504915998822812)
--(axis cs:5228,0.504905654464299)
--(axis cs:5227,0.504894677453352)
--(axis cs:5226,0.504883068094454)
--(axis cs:5225,0.504870826771896)
--(axis cs:5224,0.504857953949861)
--(axis cs:5223,0.504844450172506)
--(axis cs:5222,0.504830316064022)
--(axis cs:5221,0.5048155523287)
--(axis cs:5220,0.504800159750971)
--(axis cs:5219,0.504784139195448)
--(axis cs:5218,0.504767491606949)
--(axis cs:5217,0.504750218010521)
--(axis cs:5216,0.504732319511442)
--(axis cs:5215,0.504713797295218)
--(axis cs:5214,0.504694652627577)
--(axis cs:5213,0.504674886854436)
--(axis cs:5212,0.504654501401878)
--(axis cs:5211,0.504633497776101)
--(axis cs:5210,0.504611877563373)
--(axis cs:5209,0.504589642429959)
--(axis cs:5208,0.504566794122057)
--(axis cs:5207,0.504543334465708)
--(axis cs:5206,0.504519265366705)
--(axis cs:5205,0.50449458881049)
--(axis cs:5204,0.504469306862038)
--(axis cs:5203,0.504443421665733)
--(axis cs:5202,0.504416935445235)
--(axis cs:5201,0.504389850503335)
--(axis cs:5200,0.5043621692218)
--(axis cs:5199,0.504333894061207)
--(axis cs:5198,0.50430502756077)
--(axis cs:5197,0.504275572338156)
--(axis cs:5196,0.504245531089286)
--(axis cs:5195,0.50421490658813)
--(axis cs:5194,0.504183701686495)
--(axis cs:5193,0.504151919313797)
--(axis cs:5192,0.504119562476824)
--(axis cs:5191,0.504086634259492)
--(axis cs:5190,0.504053137822588)
--(axis cs:5189,0.504019076403504)
--(axis cs:5188,0.503984453315962)
--(axis cs:5187,0.503949271949725)
--(axis cs:5186,0.503913535770306)
--(axis cs:5185,0.503877248318655)
--(axis cs:5184,0.503840413210848)
--(axis cs:5183,0.503803034137758)
--(axis cs:5182,0.503765114864722)
--(axis cs:5181,0.503726659231191)
--(axis cs:5180,0.503687671150378)
--(axis cs:5179,0.503648154608889)
--(axis cs:5178,0.503608113666351)
--(axis cs:5177,0.503567552455022)
--(axis cs:5176,0.5035264751794)
--(axis cs:5175,0.503484886115818)
--(axis cs:5174,0.503442789612027)
--(axis cs:5173,0.503400190086772)
--(axis cs:5172,0.503357092029362)
--(axis cs:5171,0.503313499999222)
--(axis cs:5170,0.503269418625442)
--(axis cs:5169,0.503224852606317)
--(axis cs:5168,0.503179806708871)
--(axis cs:5167,0.503134285768376)
--(axis cs:5166,0.503088294687866)
--(axis cs:5165,0.503041838437631)
--(axis cs:5164,0.502994922054714)
--(axis cs:5163,0.502947550642386)
--(axis cs:5162,0.502899729369623)
--(axis cs:5161,0.502851463470566)
--(axis cs:5160,0.502802758243979)
--(axis cs:5159,0.50275361905269)
--(axis cs:5158,0.502704051323029)
--(axis cs:5157,0.502654060544256)
--(axis cs:5156,0.502603652267978)
--(axis cs:5155,0.502552832107558)
--(axis cs:5154,0.502501605737518)
--(axis cs:5153,0.502449978892929)
--(axis cs:5152,0.502397957368794)
--(axis cs:5151,0.502345547019427)
--(axis cs:5150,0.502292753757814)
--(axis cs:5149,0.502239583554975)
--(axis cs:5148,0.502186042439311)
--(axis cs:5147,0.502132136495947)
--(axis cs:5146,0.502077871866064)
--(axis cs:5145,0.502023254746225)
--(axis cs:5144,0.501968291387692)
--(axis cs:5143,0.501912988095732)
--(axis cs:5142,0.501857351228922)
--(axis cs:5141,0.50180138719844)
--(axis cs:5140,0.501745102467348)
--(axis cs:5139,0.501688503549874)
--(axis cs:5138,0.501631597010679)
--(axis cs:5137,0.50157438946412)
--(axis cs:5136,0.501516887573503)
--(axis cs:5135,0.501459098050335)
--(axis cs:5134,0.501401027653559)
--(axis cs:5133,0.50134268318879)
--(axis cs:5132,0.501284071507541)
--(axis cs:5131,0.501225199506437)
--(axis cs:5130,0.501166074126434)
--(axis cs:5129,0.501106702352018)
--(axis cs:5128,0.501047091210404)
--(axis cs:5127,0.500987247770731)
--(axis cs:5126,0.500927179143241)
--(axis cs:5125,0.50086689247846)
--(axis cs:5124,0.500808714299062)
--(axis cs:5123,0.500823503930081)
--(axis cs:5122,0.500838215360004)
--(axis cs:5121,0.50085284661165)
--(axis cs:5120,0.500867395714538)
--(axis cs:5119,0.500881860705152)
--(axis cs:5118,0.500896239627195)
--(axis cs:5117,0.500910530531846)
--(axis cs:5116,0.500924731478022)
--(axis cs:5115,0.500938840532628)
--(axis cs:5114,0.500952855770818)
--(axis cs:5113,0.500966775276247)
--(axis cs:5112,0.500980597141327)
--(axis cs:5111,0.500994319467484)
--(axis cs:5110,0.501007940365404)
--(axis cs:5109,0.501021457955293)
--(axis cs:5108,0.501034870367126)
--(axis cs:5107,0.501048175740897)
--(axis cs:5106,0.501061372226869)
--(axis cs:5105,0.501074457985826)
--(axis cs:5104,0.501087431189321)
--(axis cs:5103,0.501100290019919)
--(axis cs:5102,0.50111303267145)
--(axis cs:5101,0.50112565734925)
--(axis cs:5100,0.501138162270409)
--(axis cs:5099,0.501150545664009)
--(axis cs:5098,0.501162805771374)
--(axis cs:5097,0.501174940846304)
--(axis cs:5096,0.50118694915532)
--(axis cs:5095,0.5011988289779)
--(axis cs:5094,0.501210578606719)
--(axis cs:5093,0.501222196347885)
--(axis cs:5092,0.50123368052117)
--(axis cs:5091,0.501245029460252)
--(axis cs:5090,0.50125624151294)
--(axis cs:5089,0.501267315041408)
--(axis cs:5088,0.501278248422426)
--(axis cs:5087,0.501289040047585)
--(axis cs:5086,0.501299688323527)
--(axis cs:5085,0.50131019167217)
--(axis cs:5084,0.501320548530929)
--(axis cs:5083,0.50133075735294)
--(axis cs:5082,0.501340816607281)
--(axis cs:5081,0.501350724779192)
--(axis cs:5080,0.501360480370289)
--(axis cs:5079,0.501370081898781)
--(axis cs:5078,0.501379527899687)
--(axis cs:5077,0.501388816925043)
--(axis cs:5076,0.501397947544116)
--(axis cs:5075,0.501406918343613)
--(axis cs:5074,0.501415727927883)
--(axis cs:5073,0.501424374919128)
--(axis cs:5072,0.501432857957602)
--(axis cs:5071,0.501441175701815)
--(axis cs:5070,0.501449326828728)
--(axis cs:5069,0.501457310033954)
--(axis cs:5068,0.501465124031953)
--(axis cs:5067,0.501472767556221)
--(axis cs:5066,0.501480239359486)
--(axis cs:5065,0.501487538213895)
--(axis cs:5064,0.5014946629112)
--(axis cs:5063,0.501501612262944)
--(axis cs:5062,0.501508385100643)
--(axis cs:5061,0.501514980275967)
--(axis cs:5060,0.501521396660918)
--(axis cs:5059,0.501527633148003)
--(axis cs:5058,0.501533688650412)
--(axis cs:5057,0.501539562102188)
--(axis cs:5056,0.501545252458394)
--(axis cs:5055,0.501550758695283)
--(axis cs:5054,0.501556079810457)
--(axis cs:5053,0.501561214823036)
--(axis cs:5052,0.501566162773812)
--(axis cs:5051,0.501570922725406)
--(axis cs:5050,0.501575493762428)
--(axis cs:5049,0.501579874991621)
--(axis cs:5048,0.501584065542018)
--(axis cs:5047,0.501588064565083)
--(axis cs:5046,0.501591871234861)
--(axis cs:5045,0.501595484748116)
--(axis cs:5044,0.501598904324469)
--(axis cs:5043,0.501602129206539)
--(axis cs:5042,0.501605158660075)
--(axis cs:5041,0.501607991974084)
--(axis cs:5040,0.501610628460967)
--(axis cs:5039,0.501615584383166)
--(axis cs:5038,0.501657827406285)
--(axis cs:5037,0.50169993412824)
--(axis cs:5036,0.501741899038283)
--(axis cs:5035,0.501783716634109)
--(axis cs:5034,0.501825381422565)
--(axis cs:5033,0.501866887920349)
--(axis cs:5032,0.501908230654717)
--(axis cs:5031,0.501949404164188)
--(axis cs:5030,0.501990402999244)
--(axis cs:5029,0.50203122172304)
--(axis cs:5028,0.5020718549121)
--(axis cs:5027,0.502112297157024)
--(axis cs:5026,0.502152543063192)
--(axis cs:5025,0.502192587251458)
--(axis cs:5024,0.50223242435886)
--(axis cs:5023,0.502272049039312)
--(axis cs:5022,0.502311455964308)
--(axis cs:5021,0.502350639823618)
--(axis cs:5020,0.502389595325985)
--(axis cs:5019,0.502428317199821)
--(axis cs:5018,0.5024668001939)
--(axis cs:5017,0.502505039078054)
--(axis cs:5016,0.50254302864386)
--(axis cs:5015,0.502580763705333)
--(axis cs:5014,0.502618239099617)
--(axis cs:5013,0.502655449687662)
--(axis cs:5012,0.502692390354922)
--(axis cs:5011,0.502729056012025)
--(axis cs:5010,0.502765441595463)
--(axis cs:5009,0.502801542068266)
--(axis cs:5008,0.502837352420681)
--(axis cs:5007,0.502872867670845)
--(axis cs:5006,0.502908082865456)
--(axis cs:5005,0.502942993080445)
--(axis cs:5004,0.502977593421641)
--(axis cs:5003,0.503011879025436)
--(axis cs:5002,0.503045845059447)
--(axis cs:5001,0.503079486723175)
--(axis cs:5000,0.503112799248659)
--(axis cs:4999,0.503145777901131)
--(axis cs:4998,0.503178417979665)
--(axis cs:4997,0.503210714817826)
--(axis cs:4996,0.503242663784309)
--(axis cs:4995,0.503274260283585)
--(axis cs:4994,0.503305499756532)
--(axis cs:4993,0.503336377681072)
--(axis cs:4992,0.503366889572801)
--(axis cs:4991,0.503397030985613)
--(axis cs:4990,0.503426797512325)
--(axis cs:4989,0.503456184785292)
--(axis cs:4988,0.503485188477025)
--(axis cs:4987,0.503513804300801)
--(axis cs:4986,0.503542028011267)
--(axis cs:4985,0.503569855405046)
--(axis cs:4984,0.503597282321334)
--(axis cs:4983,0.503624304642492)
--(axis cs:4982,0.503650918294638)
--(axis cs:4981,0.50367711924823)
--(axis cs:4980,0.503702903518648)
--(axis cs:4979,0.50372826716677)
--(axis cs:4978,0.503753206299539)
--(axis cs:4977,0.503777717070535)
--(axis cs:4976,0.503801795680533)
--(axis cs:4975,0.503825438378059)
--(axis cs:4974,0.503848641459944)
--(axis cs:4973,0.503871401271868)
--(axis cs:4972,0.503893714208898)
--(axis cs:4971,0.503915576716033)
--(axis cs:4970,0.503936985288724)
--(axis cs:4969,0.503957936473405)
--(axis cs:4968,0.503978426868011)
--(axis cs:4967,0.503998453122491)
--(axis cs:4966,0.504018011939319)
--(axis cs:4965,0.504037100073991)
--(axis cs:4964,0.504055714335527)
--(axis cs:4963,0.504073851586961)
--(axis cs:4962,0.504091508745822)
--(axis cs:4961,0.504108682784617)
--(axis cs:4960,0.504125370731304)
--(axis cs:4959,0.504141569669753)
--(axis cs:4958,0.504157276740215)
--(axis cs:4957,0.504172489139767)
--(axis cs:4956,0.504187204122768)
--(axis cs:4955,0.504201419001294)
--(axis cs:4954,0.504215131145577)
--(axis cs:4953,0.50422833798443)
--(axis cs:4952,0.504241037005672)
--(axis cs:4951,0.504253225756541)
--(axis cs:4950,0.504264901844102)
--(axis cs:4949,0.504276062935649)
--(axis cs:4948,0.5042867067591)
--(axis cs:4947,0.504296831103383)
--(axis cs:4946,0.50430643381882)
--(axis cs:4945,0.504315512817495)
--(axis cs:4944,0.504324066073628)
--(axis cs:4943,0.504332091623927)
--(axis cs:4942,0.504339587567944)
--(axis cs:4941,0.504346552068418)
--(axis cs:4940,0.504352983351616)
--(axis cs:4939,0.504358879707657)
--(axis cs:4938,0.504364239490841)
--(axis cs:4937,0.504369061119959)
--(axis cs:4936,0.504373343078603)
--(axis cs:4935,0.504377083915468)
--(axis cs:4934,0.504380282244637)
--(axis cs:4933,0.504382936745876)
--(axis cs:4932,0.504385046164901)
--(axis cs:4931,0.504386609313654)
--(axis cs:4930,0.50438762507056)
--(axis cs:4929,0.504388092380781)
--(axis cs:4928,0.504388010256464)
--(axis cs:4927,0.504387377776977)
--(axis cs:4926,0.504386194089135)
--(axis cs:4925,0.504384458407425)
--(axis cs:4924,0.504382170014221)
--(axis cs:4923,0.504379328259982)
--(axis cs:4922,0.504375932563457)
--(axis cs:4921,0.504371982411866)
--(axis cs:4920,0.504367477361086)
--(axis cs:4919,0.504362417035822)
--(axis cs:4918,0.504356801129766)
--(axis cs:4917,0.50435062940576)
--(axis cs:4916,0.504343901695936)
--(axis cs:4915,0.504336617901859)
--(axis cs:4914,0.504328777994653)
--(axis cs:4913,0.504320382015129)
--(axis cs:4912,0.504311430073889)
--(axis cs:4911,0.504301922351438)
--(axis cs:4910,0.504291859098275)
--(axis cs:4909,0.504281240634984)
--(axis cs:4908,0.50427006735231)
--(axis cs:4907,0.504258339711229)
--(axis cs:4906,0.504246058243009)
--(axis cs:4905,0.504233223549266)
--(axis cs:4904,0.504219836302001)
--(axis cs:4903,0.504205897243643)
--(axis cs:4902,0.504223446870576)
--(axis cs:4901,0.50424309991874)
--(axis cs:4900,0.504262254218014)
--(axis cs:4899,0.504280906521558)
--(axis cs:4898,0.504299053639978)
--(axis cs:4897,0.50431669244182)
--(axis cs:4896,0.504333819854063)
--(axis cs:4895,0.504350432862604)
--(axis cs:4894,0.504366528512733)
--(axis cs:4893,0.504382103909608)
--(axis cs:4892,0.504397156218716)
--(axis cs:4891,0.504411682666331)
--(axis cs:4890,0.504425680539967)
--(axis cs:4889,0.50443914718882)
--(axis cs:4888,0.504452080024207)
--(axis cs:4887,0.504464476519991)
--(axis cs:4886,0.50447633421301)
--(axis cs:4885,0.504487650703489)
--(axis cs:4884,0.504498423655448)
--(axis cs:4883,0.504508650797104)
--(axis cs:4882,0.504518329921267)
--(axis cs:4881,0.50452745888572)
--(axis cs:4880,0.504536035613604)
--(axis cs:4879,0.504544058093786)
--(axis cs:4878,0.504551524381223)
--(axis cs:4877,0.504558432597319)
--(axis cs:4876,0.50456478093027)
--(axis cs:4875,0.504570567635408)
--(axis cs:4874,0.504575791035532)
--(axis cs:4873,0.504580449521234)
--(axis cs:4872,0.504584541551211)
--(axis cs:4871,0.50458806565258)
--(axis cs:4870,0.504591020421175)
--(axis cs:4869,0.504593404521838)
--(axis cs:4868,0.504595216688709)
--(axis cs:4867,0.504596455725496)
--(axis cs:4866,0.504597120505746)
--(axis cs:4865,0.504597209973105)
--(axis cs:4864,0.504596723141567)
--(axis cs:4863,0.504595659095719)
--(axis cs:4862,0.504594016990974)
--(axis cs:4861,0.504591796053798)
--(axis cs:4860,0.504588995581926)
--(axis cs:4859,0.504585614944572)
--(axis cs:4858,0.504581653582629)
--(axis cs:4857,0.504577111008861)
--(axis cs:4856,0.504571986808084)
--(axis cs:4855,0.504566280637342)
--(axis cs:4854,0.504559992226072)
--(axis cs:4853,0.504553121376259)
--(axis cs:4852,0.504545667962588)
--(axis cs:4851,0.504537631932576)
--(axis cs:4850,0.504529013306709)
--(axis cs:4849,0.504519812178561)
--(axis cs:4848,0.504510028714901)
--(axis cs:4847,0.504499663155803)
--(axis cs:4846,0.504488715814738)
--(axis cs:4845,0.504477187078657)
--(axis cs:4844,0.504465077408069)
--(axis cs:4843,0.504452387337107)
--(axis cs:4842,0.504439117473586)
--(axis cs:4841,0.504425268499053)
--(axis cs:4840,0.50448719397313)
--(axis cs:4839,0.50456494555705)
--(axis cs:4838,0.504642256476123)
--(axis cs:4837,0.504719116289601)
--(axis cs:4836,0.504795514595613)
--(axis cs:4835,0.504871441032533)
--(axis cs:4834,0.504946885280346)
--(axis cs:4833,0.505021837062015)
--(axis cs:4832,0.505096286144837)
--(axis cs:4831,0.50517022234181)
--(axis cs:4830,0.505243635512981)
--(axis cs:4829,0.505316515566797)
--(axis cs:4828,0.505388852461458)
--(axis cs:4827,0.505460636206255)
--(axis cs:4826,0.505531856862913)
--(axis cs:4825,0.505602504546921)
--(axis cs:4824,0.505672569428869)
--(axis cs:4823,0.505742041735771)
--(axis cs:4822,0.505810911752382)
--(axis cs:4821,0.505879169822522)
--(axis cs:4820,0.50594680635038)
--(axis cs:4819,0.506013811801824)
--(axis cs:4818,0.506080176705697)
--(axis cs:4817,0.506145891655117)
--(axis cs:4816,0.506210947308758)
--(axis cs:4815,0.506275334392139)
--(axis cs:4814,0.506339043698897)
--(axis cs:4813,0.506402066092056)
--(axis cs:4812,0.506464392505293)
--(axis cs:4811,0.506526013944194)
--(axis cs:4810,0.5065869214875)
--(axis cs:4809,0.506647106288355)
--(axis cs:4808,0.506706559575537)
--(axis cs:4807,0.50676527265469)
--(axis cs:4806,0.506823236909541)
--(axis cs:4805,0.506880443803112)
--(axis cs:4804,0.50693688487893)
--(axis cs:4803,0.506992551762218)
--(axis cs:4802,0.507047436161089)
--(axis cs:4801,0.50710152986772)
--(axis cs:4800,0.507154824759528)
--(axis cs:4799,0.507207312800332)
--(axis cs:4798,0.507258986041508)
--(axis cs:4797,0.50730983662313)
--(axis cs:4796,0.507359856775112)
--(axis cs:4795,0.507409038818328)
--(axis cs:4794,0.507457375165736)
--(axis cs:4793,0.507504858323478)
--(axis cs:4792,0.507551480891983)
--(axis cs:4791,0.507597235567053)
--(axis cs:4790,0.50764211514094)
--(axis cs:4789,0.507686112503413)
--(axis cs:4788,0.507729220642815)
--(axis cs:4787,0.507771432647111)
--(axis cs:4786,0.507812741704919)
--(axis cs:4785,0.507853141106542)
--(axis cs:4784,0.507892624244974)
--(axis cs:4783,0.507931184616906)
--(axis cs:4782,0.507968815823717)
--(axis cs:4781,0.508005511572455)
--(axis cs:4780,0.508041265676802)
--(axis cs:4779,0.508076072058032)
--(axis cs:4778,0.508109924745958)
--(axis cs:4777,0.508142817879858)
--(axis cs:4776,0.508174745709403)
--(axis cs:4775,0.508205702595561)
--(axis cs:4774,0.508235683011491)
--(axis cs:4773,0.50826468154343)
--(axis cs:4772,0.508292692891562)
--(axis cs:4771,0.508319711870875)
--(axis cs:4770,0.508345733412005)
--(axis cs:4769,0.50837075256207)
--(axis cs:4768,0.508394764485486)
--(axis cs:4767,0.508417764464774)
--(axis cs:4766,0.508439747901351)
--(axis cs:4765,0.508460710316305)
--(axis cs:4764,0.508480647351167)
--(axis cs:4763,0.508499554768653)
--(axis cs:4762,0.508517428453405)
--(axis cs:4761,0.508534264412715)
--(axis cs:4760,0.508550058777229)
--(axis cs:4759,0.508564807801646)
--(axis cs:4758,0.508578507865393)
--(axis cs:4757,0.508591155473296)
--(axis cs:4756,0.508602747256225)
--(axis cs:4755,0.508613279971733)
--(axis cs:4754,0.508622750504678)
--(axis cs:4753,0.508631155867828)
--(axis cs:4752,0.50863849320245)
--(axis cs:4751,0.508644759778892)
--(axis cs:4750,0.508649952997139)
--(axis cs:4749,0.50865407038736)
--(axis cs:4748,0.508657109610439)
--(axis cs:4747,0.508659068458489)
--(axis cs:4746,0.508659944855351)
--(axis cs:4745,0.508659736857081)
--(axis cs:4744,0.50865844265241)
--(axis cs:4743,0.508656060563205)
--(axis cs:4742,0.508652589044899)
--(axis cs:4741,0.508648026686912)
--(axis cs:4740,0.508642372213057)
--(axis cs:4739,0.508635624481925)
--(axis cs:4738,0.508627782487259)
--(axis cs:4737,0.508618845358308)
--(axis cs:4736,0.508608812360165)
--(axis cs:4735,0.50859768289409)
--(axis cs:4734,0.508585456497817)
--(axis cs:4733,0.508572132845842)
--(axis cs:4732,0.508557711749693)
--(axis cs:4731,0.508542193158192)
--(axis cs:4730,0.508525577157689)
--(axis cs:4729,0.508507863972285)
--(axis cs:4728,0.50848905396404)
--(axis cs:4727,0.508469147633156)
--(axis cs:4726,0.508448145618155)
--(axis cs:4725,0.508426048696028)
--(axis cs:4724,0.508402857782375)
--(axis cs:4723,0.508378573931524)
--(axis cs:4722,0.508353198336634)
--(axis cs:4721,0.50832673232978)
--(axis cs:4720,0.508299177382024)
--(axis cs:4719,0.508270535103462)
--(axis cs:4718,0.50824080724326)
--(axis cs:4717,0.508209995689671)
--(axis cs:4716,0.508178102470032)
--(axis cs:4715,0.508145129750747)
--(axis cs:4714,0.50811107983725)
--(axis cs:4713,0.508075955173953)
--(axis cs:4712,0.508039758344171)
--(axis cs:4711,0.50800249207004)
--(axis cs:4710,0.507964159212403)
--(axis cs:4709,0.507924762770693)
--(axis cs:4708,0.50788430588279)
--(axis cs:4707,0.507842791824859)
--(axis cs:4706,0.507800224011176)
--(axis cs:4705,0.507781947944167)
--(axis cs:4704,0.507804024770801)
--(axis cs:4703,0.507825160448819)
--(axis cs:4702,0.507845350733359)
--(axis cs:4701,0.507864591490911)
--(axis cs:4700,0.507882878700023)
--(axis cs:4699,0.507900208451997)
--(axis cs:4698,0.507916576951568)
--(axis cs:4697,0.507931980517574)
--(axis cs:4696,0.507946415583608)
--(axis cs:4695,0.507959878698664)
--(axis cs:4694,0.507972366527761)
--(axis cs:4693,0.507983875852561)
--(axis cs:4692,0.507994403571967)
--(axis cs:4691,0.508003946702714)
--(axis cs:4690,0.508012502379941)
--(axis cs:4689,0.508020067857749)
--(axis cs:4688,0.508026640509751)
--(axis cs:4687,0.508032217829599)
--(axis cs:4686,0.508036797431507)
--(axis cs:4685,0.50804037705075)
--(axis cs:4684,0.508042954544154)
--(axis cs:4683,0.508044527890574)
--(axis cs:4682,0.508045095191349)
--(axis cs:4681,0.508044654670752)
--(axis cs:4680,0.508043204676419)
--(axis cs:4679,0.508040743679762)
--(axis cs:4678,0.50803727027638)
--(axis cs:4677,0.508032783186434)
--(axis cs:4676,0.508027281255027)
--(axis cs:4675,0.508020763452555)
--(axis cs:4674,0.508013228875052)
--(axis cs:4673,0.508004676744515)
--(axis cs:4672,0.507995106409215)
--(axis cs:4671,0.507984517343991)
--(axis cs:4670,0.507972909150535)
--(axis cs:4669,0.507960281557651)
--(axis cs:4668,0.507946634421509)
--(axis cs:4667,0.507931967725875)
--(axis cs:4666,0.507916281582333)
--(axis cs:4665,0.507899576230485)
--(axis cs:4664,0.50788185203814)
--(axis cs:4663,0.507863109501482)
--(axis cs:4662,0.507843349245227)
--(axis cs:4661,0.507822572022764)
--(axis cs:4660,0.507800778716276)
--(axis cs:4659,0.50777797033685)
--(axis cs:4658,0.507754148024566)
--(axis cs:4657,0.507729313048573)
--(axis cs:4656,0.507703466807152)
--(axis cs:4655,0.507676610827756)
--(axis cs:4654,0.507648746767037)
--(axis cs:4653,0.507619876410859)
--(axis cs:4652,0.507590001674294)
--(axis cs:4651,0.507559124601597)
--(axis cs:4650,0.507527247366172)
--(axis cs:4649,0.507494372270518)
--(axis cs:4648,0.507460501746155)
--(axis cs:4647,0.507425638353543)
--(axis cs:4646,0.507389784781978)
--(axis cs:4645,0.507352943849471)
--(axis cs:4644,0.507315118502614)
--(axis cs:4643,0.507276311816429)
--(axis cs:4642,0.507236526994199)
--(axis cs:4641,0.507195767367284)
--(axis cs:4640,0.507154036394921)
--(axis cs:4639,0.507111337664006)
--(axis cs:4638,0.50706767488886)
--(axis cs:4637,0.507023051910982)
--(axis cs:4636,0.506977472698778)
--(axis cs:4635,0.506930941347284)
--(axis cs:4634,0.506883462077863)
--(axis cs:4633,0.506835039237891)
--(axis cs:4632,0.506785677300425)
--(axis cs:4631,0.506735380863856)
--(axis cs:4630,0.506684154651544)
--(axis cs:4629,0.506632003511438)
--(axis cs:4628,0.506578932415679)
--(axis cs:4627,0.506524946460186)
--(axis cs:4626,0.506470050864229)
--(axis cs:4625,0.506414250969981)
--(axis cs:4624,0.506357552242057)
--(axis cs:4623,0.506299960267039)
--(axis cs:4622,0.506241480752979)
--(axis cs:4621,0.506182119528888)
--(axis cs:4620,0.506121882544214)
--(axis cs:4619,0.506060775868298)
--(axis cs:4618,0.505998805689817)
--(axis cs:4617,0.505935978316207)
--(axis cs:4616,0.505872300173077)
--(axis cs:4615,0.505807777803603)
--(axis cs:4614,0.505742417867906)
--(axis cs:4613,0.505676227142412)
--(axis cs:4612,0.505609212519207)
--(axis cs:4611,0.50554138100536)
--(axis cs:4610,0.505472739722246)
--(axis cs:4609,0.505403295904843)
--(axis cs:4608,0.505333056901018)
--(axis cs:4607,0.505262030170799)
--(axis cs:4606,0.505190223285624)
--(axis cs:4605,0.505117643927588)
--(axis cs:4604,0.505044299888663)
--(axis cs:4603,0.504970199069906)
--(axis cs:4602,0.504895349480655)
--(axis cs:4601,0.504819759237709)
--(axis cs:4600,0.50474343656449)
--(axis cs:4599,0.504666389790194)
--(axis cs:4598,0.504588627348926)
--(axis cs:4597,0.504510157778819)
--(axis cs:4596,0.504430989721141)
--(axis cs:4595,0.504351131919385)
--(axis cs:4594,0.504270593218345)
--(axis cs:4593,0.504189382563183)
--(axis cs:4592,0.504107508998473)
--(axis cs:4591,0.504024981667236)
--(axis cs:4590,0.503941809809961)
--(axis cs:4589,0.503858002763613)
--(axis cs:4588,0.503773569960623)
--(axis cs:4587,0.503688520927868)
--(axis cs:4586,0.503602865285638)
--(axis cs:4585,0.503516612746586)
--(axis cs:4584,0.503429773114666)
--(axis cs:4583,0.503342356284062)
--(axis cs:4582,0.503254372238095)
--(axis cs:4581,0.503165831048129)
--(axis cs:4580,0.503076742872449)
--(axis cs:4579,0.502987117955142)
--(axis cs:4578,0.502896966624953)
--(axis cs:4577,0.502806299294136)
--(axis cs:4576,0.50271512645729)
--(axis cs:4575,0.502623458690178)
--(axis cs:4574,0.502531306648547)
--(axis cs:4573,0.502438681066917)
--(axis cs:4572,0.502345592757378)
--(axis cs:4571,0.50225205260836)
--(axis cs:4570,0.502158071583398)
--(axis cs:4569,0.502063660719885)
--(axis cs:4568,0.501968831127815)
--(axis cs:4567,0.501873593988509)
--(axis cs:4566,0.501777960553337)
--(axis cs:4565,0.501681942142425)
--(axis cs:4564,0.501585550143351)
--(axis cs:4563,0.501488796009832)
--(axis cs:4562,0.501391691260403)
--(axis cs:4561,0.501303488609807)
--(axis cs:4560,0.501327301061037)
--(axis cs:4559,0.501350987428113)
--(axis cs:4558,0.501374544527346)
--(axis cs:4557,0.501397969185864)
--(axis cs:4556,0.501421258242022)
--(axis cs:4555,0.501444408545825)
--(axis cs:4554,0.501467416959338)
--(axis cs:4553,0.501490280357099)
--(axis cs:4552,0.501512995626537)
--(axis cs:4551,0.501535559668379)
--(axis cs:4550,0.501557969397065)
--(axis cs:4549,0.501580221741156)
--(axis cs:4548,0.501602313643743)
--(axis cs:4547,0.501624242062856)
--(axis cs:4546,0.50164600397187)
--(axis cs:4545,0.50166759635991)
--(axis cs:4544,0.501689016232258)
--(axis cs:4543,0.501710260610751)
--(axis cs:4542,0.501731326534188)
--(axis cs:4541,0.501752211058726)
--(axis cs:4540,0.50177291125828)
--(axis cs:4539,0.50179342422492)
--(axis cs:4538,0.501813747069267)
--(axis cs:4537,0.501833876920885)
--(axis cs:4536,0.501853810928673)
--(axis cs:4535,0.50187354626126)
--(axis cs:4534,0.501893080107387)
--(axis cs:4533,0.501912409676296)
--(axis cs:4532,0.501931532198116)
--(axis cs:4531,0.501950444924246)
--(axis cs:4530,0.501969145127732)
--(axis cs:4529,0.50198763010365)
--(axis cs:4528,0.502005897169478)
--(axis cs:4527,0.502023943665477)
--(axis cs:4526,0.502041766955054)
--(axis cs:4525,0.502059364425142)
--(axis cs:4524,0.502076733486557)
--(axis cs:4523,0.502093871574373)
--(axis cs:4522,0.502110776148278)
--(axis cs:4521,0.502127444692936)
--(axis cs:4520,0.502143874718346)
--(axis cs:4519,0.502160063760196)
--(axis cs:4518,0.502176009380217)
--(axis cs:4517,0.502191709166529)
--(axis cs:4516,0.502207160733993)
--(axis cs:4515,0.502222361724552)
--(axis cs:4514,0.502237309807575)
--(axis cs:4513,0.502252002680194)
--(axis cs:4512,0.502266438067639)
--(axis cs:4511,0.502280613723573)
--(axis cs:4510,0.502294527430422)
--(axis cs:4509,0.5023081769997)
--(axis cs:4508,0.502321560272332)
--(axis cs:4507,0.502334675118979)
--(axis cs:4506,0.502347519440349)
--(axis cs:4505,0.502360091167517)
--(axis cs:4504,0.502372388262232)
--(axis cs:4503,0.502384408717228)
--(axis cs:4502,0.502396150556524)
--(axis cs:4501,0.502407611835727)
--(axis cs:4500,0.502418790642332)
--(axis cs:4499,0.502429685096009)
--(axis cs:4498,0.5024402933489)
--(axis cs:4497,0.502450613585904)
--(axis cs:4496,0.502460644024956)
--(axis cs:4495,0.502470382917313)
--(axis cs:4494,0.502479828547824)
--(axis cs:4493,0.502488979235206)
--(axis cs:4492,0.50249783333231)
--(axis cs:4491,0.502506389226385)
--(axis cs:4490,0.502514645339341)
--(axis cs:4489,0.502522600128004)
--(axis cs:4488,0.502530252084366)
--(axis cs:4487,0.502537599735841)
--(axis cs:4486,0.502544641645501)
--(axis cs:4485,0.502551376412322)
--(axis cs:4484,0.502557802671421)
--(axis cs:4483,0.502563919094284)
--(axis cs:4482,0.502569724388998)
--(axis cs:4481,0.502575217300473)
--(axis cs:4480,0.502580396610663)
--(axis cs:4479,0.502585261138783)
--(axis cs:4478,0.502589809741514)
--(axis cs:4477,0.502594041313217)
--(axis cs:4476,0.502604962728192)
--(axis cs:4475,0.502672983710909)
--(axis cs:4474,0.502740784784018)
--(axis cs:4473,0.502808357073284)
--(axis cs:4472,0.502875691718126)
--(axis cs:4471,0.502942779872746)
--(axis cs:4470,0.503009612707269)
--(axis cs:4469,0.503076181408869)
--(axis cs:4468,0.503142477182914)
--(axis cs:4467,0.503208491254089)
--(axis cs:4466,0.503274214867536)
--(axis cs:4465,0.503339639289982)
--(axis cs:4464,0.503404755810876)
--(axis cs:4463,0.503469555743513)
--(axis cs:4462,0.50353403042617)
--(axis cs:4461,0.503598171223229)
--(axis cs:4460,0.503661969526308)
--(axis cs:4459,0.503725416755385)
--(axis cs:4458,0.503788504359923)
--(axis cs:4457,0.503851223819988)
--(axis cs:4456,0.503913566647377)
--(axis cs:4455,0.503975524386727)
--(axis cs:4454,0.504037088616639)
--(axis cs:4453,0.504098250950785)
--(axis cs:4452,0.504159003039023)
--(axis cs:4451,0.504219336568505)
--(axis cs:4450,0.504279243264781)
--(axis cs:4449,0.504338714892902)
--(axis cs:4448,0.50439774325852)
--(axis cs:4447,0.504456320208985)
--(axis cs:4446,0.504514437634436)
--(axis cs:4445,0.504572087468893)
--(axis cs:4444,0.504629261691339)
--(axis cs:4443,0.504685952326805)
--(axis cs:4442,0.504742151447449)
--(axis cs:4441,0.504797851173626)
--(axis cs:4440,0.50485304367496)
--(axis cs:4439,0.504907721171411)
--(axis cs:4438,0.504961875934332)
--(axis cs:4437,0.505015500287527)
--(axis cs:4436,0.505068586608305)
--(axis cs:4435,0.505121127328522)
--(axis cs:4434,0.505173114935625)
--(axis cs:4433,0.505224541973687)
--(axis cs:4432,0.505275401044441)
--(axis cs:4431,0.505325684808299)
--(axis cs:4430,0.505375385985379)
--(axis cs:4429,0.505424497356514)
--(axis cs:4428,0.505473011764261)
--(axis cs:4427,0.505520922113906)
--(axis cs:4426,0.505568221374457)
--(axis cs:4425,0.505614902579632)
--(axis cs:4424,0.505660958828848)
--(axis cs:4423,0.505706383288191)
--(axis cs:4422,0.50575116919139)
--(axis cs:4421,0.50579530984078)
--(axis cs:4420,0.505838798608255)
--(axis cs:4419,0.50588162893622)
--(axis cs:4418,0.505923794338533)
--(axis cs:4417,0.505965288401435)
--(axis cs:4416,0.506006104784483)
--(axis cs:4415,0.506046237221464)
--(axis cs:4414,0.50608567952131)
--(axis cs:4413,0.506124425568999)
--(axis cs:4412,0.506162469326455)
--(axis cs:4411,0.506199804833428)
--(axis cs:4410,0.506236426208381)
--(axis cs:4409,0.506272327649356)
--(axis cs:4408,0.506307503434839)
--(axis cs:4407,0.506341947924611)
--(axis cs:4406,0.506375655560597)
--(axis cs:4405,0.506408620867697)
--(axis cs:4404,0.506440838454617)
--(axis cs:4403,0.506472303014687)
--(axis cs:4402,0.506503009326666)
--(axis cs:4401,0.506532952255547)
--(axis cs:4400,0.506562126753342)
--(axis cs:4399,0.506590527859865)
--(axis cs:4398,0.506618150703503)
--(axis cs:4397,0.506644990501975)
--(axis cs:4396,0.506671042563084)
--(axis cs:4395,0.50669630228546)
--(axis cs:4394,0.506720765159287)
--(axis cs:4393,0.506744426767027)
--(axis cs:4392,0.506767282784128)
--(axis cs:4391,0.506789328979725)
--(axis cs:4390,0.506810561217329)
--(axis cs:4389,0.506830975455506)
--(axis cs:4388,0.506850567748544)
--(axis cs:4387,0.50686933424711)
--(axis cs:4386,0.506887271198896)
--(axis cs:4385,0.506904374949256)
--(axis cs:4384,0.506920641941826)
--(axis cs:4383,0.506936068719139)
--(axis cs:4382,0.506950651923226)
--(axis cs:4381,0.506964388296205)
--(axis cs:4380,0.506977274680858)
--(axis cs:4379,0.5069893080212)
--(axis cs:4378,0.507000485363032)
--(axis cs:4377,0.507010803854484)
--(axis cs:4376,0.507020260746547)
--(axis cs:4375,0.507028853393591)
--(axis cs:4374,0.507036579253872)
--(axis cs:4373,0.507043435890026)
--(axis cs:4372,0.507049420969554)
--(axis cs:4371,0.50705453226529)
--(axis cs:4370,0.507058767655858)
--(axis cs:4369,0.50706212512612)
--(axis cs:4368,0.507064602767607)
--(axis cs:4367,0.507066198778938)
--(axis cs:4366,0.50706691146623)
--(axis cs:4365,0.507066739243491)
--(axis cs:4364,0.507065680633001)
--(axis cs:4363,0.507063734265682)
--(axis cs:4362,0.507060898881452)
--(axis cs:4361,0.507057173329572)
--(axis cs:4360,0.507052556568969)
--(axis cs:4359,0.507047047668557)
--(axis cs:4358,0.507040645807541)
--(axis cs:4357,0.507033350275702)
--(axis cs:4356,0.507025160473678)
--(axis cs:4355,0.507016075913224)
--(axis cs:4354,0.507006096217462)
--(axis cs:4353,0.50699522112112)
--(axis cs:4352,0.506983450470751)
--(axis cs:4351,0.506970784224941)
--(axis cs:4350,0.506957222454508)
--(axis cs:4349,0.506942765342679)
--(axis cs:4348,0.506927413185261)
--(axis cs:4347,0.506911166390792)
--(axis cs:4346,0.506894025480683)
--(axis cs:4345,0.506875991089342)
--(axis cs:4344,0.506857063964287)
--(axis cs:4343,0.506837244966243)
--(axis cs:4342,0.506816535069228)
--(axis cs:4341,0.506794935360618)
--(axis cs:4340,0.50677244704121)
--(axis cs:4339,0.506803098919445)
--(axis cs:4338,0.506834712882541)
--(axis cs:4337,0.506865523392029)
--(axis cs:4336,0.50689552522319)
--(axis cs:4335,0.50692471324385)
--(axis cs:4334,0.506953082415188)
--(axis cs:4333,0.506980627792516)
--(axis cs:4332,0.507007344526071)
--(axis cs:4331,0.507033227861772)
--(axis cs:4330,0.507058273141986)
--(axis cs:4329,0.507082475806273)
--(axis cs:4328,0.507105831392122)
--(axis cs:4327,0.507128335535676)
--(axis cs:4326,0.50714998397245)
--(axis cs:4325,0.507170772538029)
--(axis cs:4324,0.507190697168762)
--(axis cs:4323,0.507209753902445)
--(axis cs:4322,0.507227938878985)
--(axis cs:4321,0.507245248341059)
--(axis cs:4320,0.507261678634761)
--(axis cs:4319,0.507277226210233)
--(axis cs:4318,0.507291887622286)
--(axis cs:4317,0.507305659531014)
--(axis cs:4316,0.507318538702384)
--(axis cs:4315,0.507330522008828)
--(axis cs:4314,0.507341606429808)
--(axis cs:4313,0.507351789052386)
--(axis cs:4312,0.50736106707176)
--(axis cs:4311,0.507369437791809)
--(axis cs:4310,0.50737689862561)
--(axis cs:4309,0.507383447095947)
--(axis cs:4308,0.507389080835811)
--(axis cs:4307,0.50739379758888)
--(axis cs:4306,0.507397595209992)
--(axis cs:4305,0.5074004716656)
--(axis cs:4304,0.507402425034219)
--(axis cs:4303,0.507403453506853)
--(axis cs:4302,0.507403555387417)
--(axis cs:4301,0.507402729093136)
--(axis cs:4300,0.507400973154941)
--(axis cs:4299,0.507398286217841)
--(axis cs:4298,0.507394667041288)
--(axis cs:4297,0.507390114499528)
--(axis cs:4296,0.507384627581933)
--(axis cs:4295,0.507378205393327)
--(axis cs:4294,0.507370847154291)
--(axis cs:4293,0.507362552201458)
--(axis cs:4292,0.507353319987792)
--(axis cs:4291,0.507343150082855)
--(axis cs:4290,0.507332042173058)
--(axis cs:4289,0.507319996061896)
--(axis cs:4288,0.507307011670177)
--(axis cs:4287,0.507293089036222)
--(axis cs:4286,0.507278228316068)
--(axis cs:4285,0.507262429783642)
--(axis cs:4284,0.507245693830929)
--(axis cs:4283,0.507228020968122)
--(axis cs:4282,0.50720941182376)
--(axis cs:4281,0.507189867144846)
--(axis cs:4280,0.507169387796957)
--(axis cs:4279,0.507147974764337)
--(axis cs:4278,0.507125629149973)
--(axis cs:4277,0.507232139448752)
--(axis cs:4276,0.507357323296431)
--(axis cs:4275,0.507481796708095)
--(axis cs:4274,0.507605542872157)
--(axis cs:4273,0.507728545039735)
--(axis cs:4272,0.507850786526858)
--(axis cs:4271,0.507972250716672)
--(axis cs:4270,0.508092921061631)
--(axis cs:4269,0.508212781085694)
--(axis cs:4268,0.508331814386511)
--(axis cs:4267,0.508450004637605)
--(axis cs:4266,0.508567335590546)
--(axis cs:4265,0.508683791077123)
--(axis cs:4264,0.508799355011505)
--(axis cs:4263,0.5089140113924)
--(axis cs:4262,0.509027744305201)
--(axis cs:4261,0.509140537924132)
--(axis cs:4260,0.509252376514384)
--(axis cs:4259,0.509363244434236)
--(axis cs:4258,0.509473126137181)
--(axis cs:4257,0.509582006174031)
--(axis cs:4256,0.509689869195023)
--(axis cs:4255,0.509796699951912)
--(axis cs:4254,0.509902483300051)
--(axis cs:4253,0.510007204200471)
--(axis cs:4252,0.510110847721942)
--(axis cs:4251,0.510213399043031)
--(axis cs:4250,0.51031484345414)
--(axis cs:4249,0.510415166359549)
--(axis cs:4248,0.510514353279433)
--(axis cs:4247,0.510612389851874)
--(axis cs:4246,0.510709261834867)
--(axis cs:4245,0.510804955108301)
--(axis cs:4244,0.510899455675943)
--(axis cs:4243,0.5109927496674)
--(axis cs:4242,0.51108482334007)
--(axis cs:4241,0.511175663081086)
--(axis cs:4240,0.511265255409236)
--(axis cs:4239,0.511353586976886)
--(axis cs:4238,0.511440644571869)
--(axis cs:4237,0.511526415119382)
--(axis cs:4236,0.511610885683849)
--(axis cs:4235,0.511694043470786)
--(axis cs:4234,0.511775875828638)
--(axis cs:4233,0.511856370250615)
--(axis cs:4232,0.511935514376497)
--(axis cs:4231,0.51201329599444)
--(axis cs:4230,0.512089703042753)
--(axis cs:4229,0.512164723611669)
--(axis cs:4228,0.512238345945093)
--(axis cs:4227,0.512310558442337)
--(axis cs:4226,0.512381349659839)
--(axis cs:4225,0.512450708312864)
--(axis cs:4224,0.512518623277185)
--(axis cs:4223,0.512585083590755)
--(axis cs:4222,0.512650078455353)
--(axis cs:4221,0.512713597238216)
--(axis cs:4220,0.512775629473654)
--(axis cs:4219,0.512836164864643)
--(axis cs:4218,0.512895193284404)
--(axis cs:4217,0.51295270477796)
--(axis cs:4216,0.513008689563676)
--(axis cs:4215,0.51306313803478)
--(axis cs:4214,0.513116040760862)
--(axis cs:4213,0.513167388489357)
--(axis cs:4212,0.513217172147004)
--(axis cs:4211,0.513265382841292)
--(axis cs:4210,0.513312011861878)
--(axis cs:4209,0.513357050681986)
--(axis cs:4208,0.513400490959793)
--(axis cs:4207,0.513442324539783)
--(axis cs:4206,0.513482543454089)
--(axis cs:4205,0.513521139923806)
--(axis cs:4204,0.513558106360291)
--(axis cs:4203,0.513593435366435)
--(axis cs:4202,0.513627119737914)
--(axis cs:4201,0.51365915246442)
--(axis cs:4200,0.513689526730868)
--(axis cs:4199,0.513718235918585)
--(axis cs:4198,0.513745273606466)
--(axis cs:4197,0.513770633572121)
--(axis cs:4196,0.513794309792986)
--(axis cs:4195,0.51381629644742)
--(axis cs:4194,0.513836587915777)
--(axis cs:4193,0.513855178781448)
--(axis cs:4192,0.513872063831887)
--(axis cs:4191,0.513887238059612)
--(axis cs:4190,0.513900696663177)
--(axis cs:4189,0.513912435048125)
--(axis cs:4188,0.513922448827916)
--(axis cs:4187,0.513930733824825)
--(axis cs:4186,0.513937286070827)
--(axis cs:4185,0.51394210180844)
--(axis cs:4184,0.513945177491562)
--(axis cs:4183,0.51394650978627)
--(axis cs:4182,0.513946095571595)
--(axis cs:4181,0.51394393194028)
--(axis cs:4180,0.513940016199501)
--(axis cs:4179,0.513934345871573)
--(axis cs:4178,0.513926918694618)
--(axis cs:4177,0.513917732623225)
--(axis cs:4176,0.513906785829062)
--(axis cs:4175,0.513894076701482)
--(axis cs:4174,0.513879603848087)
--(axis cs:4173,0.513863366095277)
--(axis cs:4172,0.513845362488767)
--(axis cs:4171,0.513825592294075)
--(axis cs:4170,0.513804054996992)
--(axis cs:4169,0.513780750304014)
--(axis cs:4168,0.513755678142758)
--(axis cs:4167,0.513728838662341)
--(axis cs:4166,0.513700232233742)
--(axis cs:4165,0.513669859450124)
--(axis cs:4164,0.513637721127143)
--(axis cs:4163,0.51360381830322)
--(axis cs:4162,0.513568152239788)
--(axis cs:4161,0.513530724421512)
--(axis cs:4160,0.51349153655648)
--(axis cs:4159,0.513450590576369)
--(axis cs:4158,0.513407888636582)
--(axis cs:4157,0.513363433116354)
--(axis cs:4156,0.513317226618837)
--(axis cs:4155,0.513269271971149)
--(axis cs:4154,0.513219572224401)
--(axis cs:4153,0.513168130653694)
--(axis cs:4152,0.513114950758088)
--(axis cs:4151,0.51306003626054)
--(axis cs:4150,0.513003391107821)
--(axis cs:4149,0.512945019470398)
--(axis cs:4148,0.512884925742289)
--(axis cs:4147,0.512823114540892)
--(axis cs:4146,0.512759590706787)
--(axis cs:4145,0.5126943593035)
--(axis cs:4144,0.512627425617254)
--(axis cs:4143,0.51255879515668)
--(axis cs:4142,0.512534182368051)
--(axis cs:4141,0.512569667698266)
--(axis cs:4140,0.512603637034873)
--(axis cs:4139,0.512636083549812)
--(axis cs:4138,0.512667000594401)
--(axis cs:4137,0.512696381700477)
--(axis cs:4136,0.512724220581509)
--(axis cs:4135,0.512750511133697)
--(axis cs:4134,0.512775247437045)
--(axis cs:4133,0.512798423756416)
--(axis cs:4132,0.512820034542564)
--(axis cs:4131,0.512840074433143)
--(axis cs:4130,0.512858538253701)
--(axis cs:4129,0.512875421018642)
--(axis cs:4128,0.512890717932172)
--(axis cs:4127,0.512904424389224)
--(axis cs:4126,0.51291653597636)
--(axis cs:4125,0.512927048472643)
--(axis cs:4124,0.512935957850499)
--(axis cs:4123,0.512943260276544)
--(axis cs:4122,0.512948952112398)
--(axis cs:4121,0.512953029915472)
--(axis cs:4120,0.512955490439726)
--(axis cs:4119,0.512956330636415)
--(axis cs:4118,0.512955547654802)
--(axis cs:4117,0.512953138842852)
--(axis cs:4116,0.512949101747903)
--(axis cs:4115,0.512943434117308)
--(axis cs:4114,0.512936133899059)
--(axis cs:4113,0.512927199242382)
--(axis cs:4112,0.512916628498312)
--(axis cs:4111,0.512904420220242)
--(axis cs:4110,0.512890573164445)
--(axis cs:4109,0.512875086290575)
--(axis cs:4108,0.512857958762142)
--(axis cs:4107,0.512839189946965)
--(axis cs:4106,0.51281877941759)
--(axis cs:4105,0.512796726951699)
--(axis cs:4104,0.51277303253248)
--(axis cs:4103,0.512747696348979)
--(axis cs:4102,0.512720718796427)
--(axis cs:4101,0.512692100476535)
--(axis cs:4100,0.512661842197773)
--(axis cs:4099,0.512629944975618)
--(axis cs:4098,0.512596410032774)
--(axis cs:4097,0.512561238799375)
--(axis cs:4096,0.512524432913153)
--(axis cs:4095,0.512485994219587)
--(axis cs:4094,0.512445924772022)
--(axis cs:4093,0.512404226831765)
--(axis cs:4092,0.512360902868151)
--(axis cs:4091,0.512315955558591)
--(axis cs:4090,0.512269387788583)
--(axis cs:4089,0.512221202651707)
--(axis cs:4088,0.512171403449589)
--(axis cs:4087,0.512119993691836)
--(axis cs:4086,0.512066977095954)
--(axis cs:4085,0.512012357587228)
--(axis cs:4084,0.511956139298589)
--(axis cs:4083,0.51189832657044)
--(axis cs:4082,0.511838923950468)
--(axis cs:4081,0.511777936193424)
--(axis cs:4080,0.511715368260878)
--(axis cs:4079,0.511651225320946)
--(axis cs:4078,0.511585512747993)
--(axis cs:4077,0.511518236122307)
--(axis cs:4076,0.511449401229753)
--(axis cs:4075,0.511379014061387)
--(axis cs:4074,0.511307080813062)
--(axis cs:4073,0.511233607884993)
--(axis cs:4072,0.511158601881299)
--(axis cs:4071,0.511082069609526)
--(axis cs:4070,0.511004018080133)
--(axis cs:4069,0.51092445450596)
--(axis cs:4068,0.510843386301664)
--(axis cs:4067,0.510760821083133)
--(axis cs:4066,0.510676766666873)
--(axis cs:4065,0.510591231069363)
--(axis cs:4064,0.510504222506395)
--(axis cs:4063,0.510415749392375)
--(axis cs:4062,0.510325820339612)
--(axis cs:4061,0.510234444157565)
--(axis cs:4060,0.51014162985208)
--(axis cs:4059,0.510047386624588)
--(axis cs:4058,0.509951723871286)
--(axis cs:4057,0.509854651182287)
--(axis cs:4056,0.509756178340745)
--(axis cs:4055,0.509656315321961)
--(axis cs:4054,0.509555072292449)
--(axis cs:4053,0.509452459608993)
--(axis cs:4052,0.509348487817667)
--(axis cs:4051,0.509243167652833)
--(axis cs:4050,0.509136510036116)
--(axis cs:4049,0.509028526075351)
--(axis cs:4048,0.508919227063504)
--(axis cs:4047,0.508808624477573)
--(axis cs:4046,0.508696729977458)
--(axis cs:4045,0.508583555404809)
--(axis cs:4044,0.50846911278185)
--(axis cs:4043,0.508353414310179)
--(axis cs:4042,0.508236472369539)
--(axis cs:4041,0.508118299516567)
--(axis cs:4040,0.507998908483524)
--(axis cs:4039,0.507878312176991)
--(axis cs:4038,0.50775652367655)
--(axis cs:4037,0.507633556233432)
--(axis cs:4036,0.507509423269153)
--(axis cs:4035,0.507384138374113)
--(axis cs:4034,0.507257715306182)
--(axis cs:4033,0.507130167989259)
--(axis cs:4032,0.507001510511803)
--(axis cs:4031,0.506871757125351)
--(axis cs:4030,0.506740922243003)
--(axis cs:4029,0.50660902043789)
--(axis cs:4028,0.506476066441619)
--(axis cs:4027,0.506342075142692)
--(axis cs:4026,0.506207061584906)
--(axis cs:4025,0.506071040965731)
--(axis cs:4024,0.505934028634662)
--(axis cs:4023,0.505796040091555)
--(axis cs:4022,0.505657090984935)
--(axis cs:4021,0.505517197110289)
--(axis cs:4020,0.505376374408332)
--(axis cs:4019,0.505234638963255)
--(axis cs:4018,0.505092007000952)
--(axis cs:4017,0.504948494887224)
--(axis cs:4016,0.504804119125964)
--(axis cs:4015,0.504658896357325)
--(axis cs:4014,0.504512843355859)
--(axis cs:4013,0.504365977028645)
--(axis cs:4012,0.504218314413392)
--(axis cs:4011,0.504069872676527)
--(axis cs:4010,0.503920669111254)
--(axis cs:4009,0.503770721135607)
--(axis cs:4008,0.503620046290475)
--(axis cs:4007,0.503468662237609)
--(axis cs:4006,0.503316586757615)
--(axis cs:4005,0.503163837747924)
--(axis cs:4004,0.503010433220747)
--(axis cs:4003,0.50285639130101)
--(axis cs:4002,0.502701730224272)
--(axis cs:4001,0.502546468334627)
--(axis cs:4000,0.502390624082587)
--(axis cs:3999,0.502234216022949)
--(axis cs:3998,0.50210099282101)
--(axis cs:3997,0.502139332790017)
--(axis cs:3996,0.502177469473302)
--(axis cs:3995,0.502215397744444)
--(axis cs:3994,0.502253112494472)
--(axis cs:3993,0.50229060863253)
--(axis cs:3992,0.502327881086552)
--(axis cs:3991,0.502364924803921)
--(axis cs:3990,0.502401734752146)
--(axis cs:3989,0.502438305919518)
--(axis cs:3988,0.502474633315779)
--(axis cs:3987,0.502510711972783)
--(axis cs:3986,0.502546536945155)
--(axis cs:3985,0.502582103310951)
--(axis cs:3984,0.502617406172315)
--(axis cs:3983,0.502652440656132)
--(axis cs:3982,0.502687201914685)
--(axis cs:3981,0.502721685126301)
--(axis cs:3980,0.502755885496003)
--(axis cs:3979,0.502789798256156)
--(axis cs:3978,0.50282341866711)
--(axis cs:3977,0.502856742017842)
--(axis cs:3976,0.502889763626597)
--(axis cs:3975,0.502922478841523)
--(axis cs:3974,0.502954883041304)
--(axis cs:3973,0.502986971635794)
--(axis cs:3972,0.503018740066643)
--(axis cs:3971,0.503050183807923)
--(axis cs:3970,0.503081298366753)
--(axis cs:3969,0.503112079283912)
--(axis cs:3968,0.503142522134464)
--(axis cs:3967,0.503172622528362)
--(axis cs:3966,0.503202376111064)
--(axis cs:3965,0.503231778564138)
--(axis cs:3964,0.503260825605862)
--(axis cs:3963,0.503289512991824)
--(axis cs:3962,0.50331783651552)
--(axis cs:3961,0.503345792008944)
--(axis cs:3960,0.503373375343174)
--(axis cs:3959,0.503400582428959)
--(axis cs:3958,0.503427409217297)
--(axis cs:3957,0.503453851700013)
--(axis cs:3956,0.503479905910326)
--(axis cs:3955,0.503505567923424)
--(axis cs:3954,0.503530833857021)
--(axis cs:3953,0.503555699871918)
--(axis cs:3952,0.503580162172557)
--(axis cs:3951,0.503604217007573)
--(axis cs:3950,0.503627860670335)
--(axis cs:3949,0.503651089499491)
--(axis cs:3948,0.503673899879502)
--(axis cs:3947,0.503696288241171)
--(axis cs:3946,0.503718251062174)
--(axis cs:3945,0.503739784867574)
--(axis cs:3944,0.503760886230345)
--(axis cs:3943,0.503781551771877)
--(axis cs:3942,0.503801778162484)
--(axis cs:3941,0.503821562121904)
--(axis cs:3940,0.503840900419793)
--(axis cs:3939,0.503859789876218)
--(axis cs:3938,0.503878227362138)
--(axis cs:3937,0.503896209799883)
--(axis cs:3936,0.503913734163628)
--(axis cs:3935,0.503930797479858)
--(axis cs:3934,0.503947396827834)
--(axis cs:3933,0.503963529340043)
--(axis cs:3932,0.503979192202654)
--(axis cs:3931,0.503994382655954)
--(axis cs:3930,0.504009097994794)
--(axis cs:3929,0.504023335569015)
--(axis cs:3928,0.504037092783874)
--(axis cs:3927,0.504050367100468)
--(axis cs:3926,0.50406315603614)
--(axis cs:3925,0.504075457164891)
--(axis cs:3924,0.504087268117777)
--(axis cs:3923,0.504098586583305)
--(axis cs:3922,0.504109410307819)
--(axis cs:3921,0.504119737095881)
--(axis cs:3920,0.504129564810643)
--(axis cs:3919,0.504138891374217)
--(axis cs:3918,0.504147714768035)
--(axis cs:3917,0.504156033033202)
--(axis cs:3916,0.504163844270841)
--(axis cs:3915,0.504171146642437)
--(axis cs:3914,0.504177938370164)
--(axis cs:3913,0.504200437731797)
--(axis cs:3912,0.504309967839403)
--(axis cs:3911,0.504419143146363)
--(axis cs:3910,0.504527949362069)
--(axis cs:3909,0.504636372217976)
--(axis cs:3908,0.504744397469438)
--(axis cs:3907,0.504852010897526)
--(axis cs:3906,0.504959198310861)
--(axis cs:3905,0.505065945547439)
--(axis cs:3904,0.505172238476452)
--(axis cs:3903,0.505278063000118)
--(axis cs:3902,0.505383405055505)
--(axis cs:3901,0.505488250616346)
--(axis cs:3900,0.505592585694871)
--(axis cs:3899,0.505696396343615)
--(axis cs:3898,0.505799668657244)
--(axis cs:3897,0.505902388774366)
--(axis cs:3896,0.506004542879343)
--(axis cs:3895,0.506106117204101)
--(axis cs:3894,0.506207098029942)
--(axis cs:3893,0.506307471689338)
--(axis cs:3892,0.506407224567743)
--(axis cs:3891,0.506506343105379)
--(axis cs:3890,0.506604813799039)
--(axis cs:3889,0.506702623203867)
--(axis cs:3888,0.50679975793515)
--(axis cs:3887,0.506896204670094)
--(axis cs:3886,0.506991950149601)
--(axis cs:3885,0.507086981180039)
--(axis cs:3884,0.507181284635008)
--(axis cs:3883,0.507274847457098)
--(axis cs:3882,0.507367656659647)
--(axis cs:3881,0.507459699328485)
--(axis cs:3880,0.507550962623677)
--(axis cs:3879,0.507641433781263)
--(axis cs:3878,0.507731100114981)
--(axis cs:3877,0.507819949017994)
--(axis cs:3876,0.507907967964603)
--(axis cs:3875,0.507995144511956)
--(axis cs:3874,0.508081466301748)
--(axis cs:3873,0.508166921061916)
--(axis cs:3872,0.508251496608321)
--(axis cs:3871,0.508335180846425)
--(axis cs:3870,0.508417961772962)
--(axis cs:3869,0.508499827477595)
--(axis cs:3868,0.50858076614457)
--(axis cs:3867,0.508660766054353)
--(axis cs:3866,0.508739815585268)
--(axis cs:3865,0.508817903215116)
--(axis cs:3864,0.508895017522791)
--(axis cs:3863,0.508971147189879)
--(axis cs:3862,0.50904628100226)
--(axis cs:3861,0.509120407851681)
--(axis cs:3860,0.509193516737333)
--(axis cs:3859,0.509265596767413)
--(axis cs:3858,0.509336637160675)
--(axis cs:3857,0.509406627247965)
--(axis cs:3856,0.509475556473752)
--(axis cs:3855,0.509543414397644)
--(axis cs:3854,0.509610190695892)
--(axis cs:3853,0.509675875162881)
--(axis cs:3852,0.509740457712611)
--(axis cs:3851,0.509803928380166)
--(axis cs:3850,0.509866277323163)
--(axis cs:3849,0.5099274948232)
--(axis cs:3848,0.509987571287282)
--(axis cs:3847,0.510046497249236)
--(axis cs:3846,0.510104263371115)
--(axis cs:3845,0.510160860444581)
--(axis cs:3844,0.510216279392287)
--(axis cs:3843,0.51027051126923)
--(axis cs:3842,0.510323547264102)
--(axis cs:3841,0.510375378700616)
--(axis cs:3840,0.510425997038831)
--(axis cs:3839,0.510475393876443)
--(axis cs:3838,0.510523560950082)
--(axis cs:3837,0.510570490136578)
--(axis cs:3836,0.510616173454218)
--(axis cs:3835,0.510660603063985)
--(axis cs:3834,0.510703771270787)
--(axis cs:3833,0.510745670524663)
--(axis cs:3832,0.510786293421975)
--(axis cs:3831,0.510825632706585)
--(axis cs:3830,0.510863681271015)
--(axis cs:3829,0.510900432157592)
--(axis cs:3828,0.510935878559569)
--(axis cs:3827,0.51097001382224)
--(axis cs:3826,0.511002831444028)
--(axis cs:3825,0.511034325077563)
--(axis cs:3824,0.511064488530735)
--(axis cs:3823,0.511093315767739)
--(axis cs:3822,0.51112080091009)
--(axis cs:3821,0.511146938237634)
--(axis cs:3820,0.511171722189527)
--(axis cs:3819,0.511195147365206)
--(axis cs:3818,0.511217208525338)
--(axis cs:3817,0.511237900592747)
--(axis cs:3816,0.511257218653327)
--(axis cs:3815,0.511275157956938)
--(axis cs:3814,0.511291713918273)
--(axis cs:3813,0.511306882117717)
--(axis cs:3812,0.51132065830218)
--(axis cs:3811,0.511333038385912)
--(axis cs:3810,0.511344018451303)
--(axis cs:3809,0.511353594749651)
--(axis cs:3808,0.511361763701928)
--(axis cs:3807,0.511368521899507)
--(axis cs:3806,0.511373866104885)
--(axis cs:3805,0.511377793252376)
--(axis cs:3804,0.511380300448788)
--(axis cs:3803,0.511381384974074)
--(axis cs:3802,0.511381044281972)
--(axis cs:3801,0.511379276000616)
--(axis cs:3800,0.511376077933127)
--(axis cs:3799,0.51137144805819)
--(axis cs:3798,0.511365384530599)
--(axis cs:3797,0.511357885681792)
--(axis cs:3796,0.511348950020357)
--(axis cs:3795,0.511338576232517)
--(axis cs:3794,0.511326763182602)
--(axis cs:3793,0.511313509913485)
--(axis cs:3792,0.511298815647013)
--(axis cs:3791,0.5112826797844)
--(axis cs:3790,0.511265101906612)
--(axis cs:3789,0.511246081774721)
--(axis cs:3788,0.511225619330242)
--(axis cs:3787,0.511203714695442)
--(axis cs:3786,0.511180368173637)
--(axis cs:3785,0.511155580249457)
--(axis cs:3784,0.511129351589091)
--(axis cs:3783,0.511101683040516)
--(axis cs:3782,0.511072575633693)
--(axis cs:3781,0.511042030580751)
--(axis cs:3780,0.511010049276142)
--(axis cs:3779,0.510976633296774)
--(axis cs:3778,0.510941784402122)
--(axis cs:3777,0.510906056509135)
--(axis cs:3776,0.510958195892473)
--(axis cs:3775,0.511009049515335)
--(axis cs:3774,0.511058608822454)
--(axis cs:3773,0.51110686540636)
--(axis cs:3772,0.511153811008686)
--(axis cs:3771,0.511199437521462)
--(axis cs:3770,0.511243736988376)
--(axis cs:3769,0.511286701606041)
--(axis cs:3768,0.51132832372522)
--(axis cs:3767,0.511368595852055)
--(axis cs:3766,0.511407510649269)
--(axis cs:3765,0.511445060937348)
--(axis cs:3764,0.511481239695709)
--(axis cs:3763,0.511516040063853)
--(axis cs:3762,0.511549455342494)
--(axis cs:3761,0.51158147899467)
--(axis cs:3760,0.511612104646844)
--(axis cs:3759,0.511641326089974)
--(axis cs:3758,0.511669137280572)
--(axis cs:3757,0.511695532341745)
--(axis cs:3756,0.511720505564211)
--(axis cs:3755,0.511744051407299)
--(axis cs:3754,0.511766164499931)
--(axis cs:3753,0.511786839641584)
--(axis cs:3752,0.511806071803226)
--(axis cs:3751,0.511823856128242)
--(axis cs:3750,0.511840187933335)
--(axis cs:3749,0.511855062709404)
--(axis cs:3748,0.511868476122404)
--(axis cs:3747,0.511880424014192)
--(axis cs:3746,0.511890902403341)
--(axis cs:3745,0.511899907485938)
--(axis cs:3744,0.511907435636366)
--(axis cs:3743,0.51191348340806)
--(axis cs:3742,0.511918047534237)
--(axis cs:3741,0.511921124928619)
--(axis cs:3740,0.511922712686117)
--(axis cs:3739,0.511922808083509)
--(axis cs:3738,0.511921408580088)
--(axis cs:3737,0.511918511818285)
--(axis cs:3736,0.511914115624284)
--(axis cs:3735,0.511908218008596)
--(axis cs:3734,0.511900817166628)
--(axis cs:3733,0.51189191147922)
--(axis cs:3732,0.511881499513162)
--(axis cs:3731,0.511869580021689)
--(axis cs:3730,0.511856151944954)
--(axis cs:3729,0.511841214410475)
--(axis cs:3728,0.511824766733566)
--(axis cs:3727,0.511806808417738)
--(axis cs:3726,0.511787339155079)
--(axis cs:3725,0.511766358826619)
--(axis cs:3724,0.511743867502655)
--(axis cs:3723,0.51171986544307)
--(axis cs:3722,0.51169435309762)
--(axis cs:3721,0.511667331106199)
--(axis cs:3720,0.511638800299079)
--(axis cs:3719,0.511608761697134)
--(axis cs:3718,0.511577216512027)
--(axis cs:3717,0.511544166146389)
--(axis cs:3716,0.511509612193961)
--(axis cs:3715,0.511473556439722)
--(axis cs:3714,0.511656279997698)
--(axis cs:3713,0.511857832181421)
--(axis cs:3712,0.512058239008425)
--(axis cs:3711,0.512257473408863)
--(axis cs:3710,0.512455508414035)
--(axis cs:3709,0.51265231715994)
--(axis cs:3708,0.512847872890819)
--(axis cs:3707,0.513042148962702)
--(axis cs:3706,0.513235118846928)
--(axis cs:3705,0.513426756133673)
--(axis cs:3704,0.513617034535463)
--(axis cs:3703,0.513805927890674)
--(axis cs:3702,0.513993410167027)
--(axis cs:3701,0.514179455465076)
--(axis cs:3700,0.514364038021671)
--(axis cs:3699,0.514547132213431)
--(axis cs:3698,0.514728712560182)
--(axis cs:3697,0.514908753728405)
--(axis cs:3696,0.515087230534655)
--(axis cs:3695,0.515264117948974)
--(axis cs:3694,0.51543939109829)
--(axis cs:3693,0.515613025269802)
--(axis cs:3692,0.515784995914353)
--(axis cs:3691,0.515955278649778)
--(axis cs:3690,0.516123849264253)
--(axis cs:3689,0.516290683719613)
--(axis cs:3688,0.516455758154664)
--(axis cs:3687,0.516619048888473)
--(axis cs:3686,0.516780532423646)
--(axis cs:3685,0.516940185449579)
--(axis cs:3684,0.517097984845705)
--(axis cs:3683,0.517253907684709)
--(axis cs:3682,0.517407931235735)
--(axis cs:3681,0.517560032967564)
--(axis cs:3680,0.517710190551782)
--(axis cs:3679,0.517858381865924)
--(axis cs:3678,0.51800458499659)
--(axis cs:3677,0.518148778242555)
--(axis cs:3676,0.518290940117846)
--(axis cs:3675,0.518431049354801)
--(axis cs:3674,0.518569084907104)
--(axis cs:3673,0.518705025952804)
--(axis cs:3672,0.5188388518973)
--(axis cs:3671,0.518970542376313)
--(axis cs:3670,0.51910007725883)
--(axis cs:3669,0.519227436650018)
--(axis cs:3668,0.519352600894126)
--(axis cs:3667,0.519475550577349)
--(axis cs:3666,0.519596266530675)
--(axis cs:3665,0.519714729832705)
--(axis cs:3664,0.519830921812441)
--(axis cs:3663,0.519944824052054)
--(axis cs:3662,0.520056418389622)
--(axis cs:3661,0.520165686921842)
--(axis cs:3660,0.520272612006709)
--(axis cs:3659,0.520377176266178)
--(axis cs:3658,0.520479362588782)
--(axis cs:3657,0.520579154132237)
--(axis cs:3656,0.520676534326005)
--(axis cs:3655,0.520771486873833)
--(axis cs:3654,0.520863995756263)
--(axis cs:3653,0.520954045233107)
--(axis cs:3652,0.521041619845897)
--(axis cs:3651,0.521126704420298)
--(axis cs:3650,0.521209284068494)
--(axis cs:3649,0.521289344191539)
--(axis cs:3648,0.521366870481677)
--(axis cs:3647,0.521441848924631)
--(axis cs:3646,0.521514265801856)
--(axis cs:3645,0.52158410769276)
--(axis cs:3644,0.521651361476894)
--(axis cs:3643,0.521716014336102)
--(axis cs:3642,0.521778053756645)
--(axis cs:3641,0.521837467531281)
--(axis cs:3640,0.52189424376132)
--(axis cs:3639,0.521948370858634)
--(axis cs:3638,0.521999837547641)
--(axis cs:3637,0.522048632867242)
--(axis cs:3636,0.522094746172737)
--(axis cs:3635,0.522138167137688)
--(axis cs:3634,0.522178885755757)
--(axis cs:3633,0.522216892342502)
--(axis cs:3632,0.522252177537137)
--(axis cs:3631,0.522284732304255)
--(axis cs:3630,0.522314547935511)
--(axis cs:3629,0.522341616051267)
--(axis cs:3628,0.522365928602202)
--(axis cs:3627,0.522387477870882)
--(axis cs:3626,0.522406256473286)
--(axis cs:3625,0.5224222573603)
--(axis cs:3624,0.522435473819167)
--(axis cs:3623,0.522445899474899)
--(axis cs:3622,0.522453528291649)
--(axis cs:3621,0.522458354574042)
--(axis cs:3620,0.522460372968465)
--(axis cs:3619,0.52245957846432)
--(axis cs:3618,0.522455966395232)
--(axis cs:3617,0.522449532440217)
--(axis cs:3616,0.522440272624808)
--(axis cs:3615,0.522428183322144)
--(axis cs:3614,0.522413261254011)
--(axis cs:3613,0.522395503491843)
--(axis cs:3612,0.522374907457686)
--(axis cs:3611,0.522351470925108)
--(axis cs:3610,0.522325192020082)
--(axis cs:3609,0.522296069221813)
--(axis cs:3608,0.522264101363528)
--(axis cs:3607,0.522229287633222)
--(axis cs:3606,0.522191627574364)
--(axis cs:3605,0.52215112108655)
--(axis cs:3604,0.522107768426127)
--(axis cs:3603,0.522061570206759)
--(axis cs:3602,0.522012527399958)
--(axis cs:3601,0.52196064133557)
--(axis cs:3600,0.521905913702211)
--(axis cs:3599,0.521848346547668)
--(axis cs:3598,0.521787942279248)
--(axis cs:3597,0.521724703664085)
--(axis cs:3596,0.521658633829405)
--(axis cs:3595,0.521589736262743)
--(axis cs:3594,0.521518014812113)
--(axis cs:3593,0.521443473686143)
--(axis cs:3592,0.521366117454151)
--(axis cs:3591,0.521285951046189)
--(axis cs:3590,0.521202979753031)
--(axis cs:3589,0.521117209226126)
--(axis cs:3588,0.521028645477497)
--(axis cs:3587,0.520937294879599)
--(axis cs:3586,0.520843164165128)
--(axis cs:3585,0.520746260426794)
--(axis cs:3584,0.520646591117034)
--(axis cs:3583,0.520544164047693)
--(axis cs:3582,0.520438987389648)
--(axis cs:3581,0.520331069672398)
--(axis cs:3580,0.520220419783595)
--(axis cs:3579,0.52018867178342)
--(axis cs:3578,0.520245709775786)
--(axis cs:3577,0.520300305822368)
--(axis cs:3576,0.520352448939936)
--(axis cs:3575,0.520402128434228)
--(axis cs:3574,0.520449333901775)
--(axis cs:3573,0.520494055231707)
--(axis cs:3572,0.520536282607508)
--(axis cs:3571,0.520576006508753)
--(axis cs:3570,0.520613217712799)
--(axis cs:3569,0.520647907296445)
--(axis cs:3568,0.520680066637563)
--(axis cs:3567,0.520709687416686)
--(axis cs:3566,0.520736761618563)
--(axis cs:3565,0.520761281533683)
--(axis cs:3564,0.520783239759756)
--(axis cs:3563,0.520802629203166)
--(axis cs:3562,0.520819443080379)
--(axis cs:3561,0.520833674919322)
--(axis cs:3560,0.52084531856072)
--(axis cs:3559,0.520854368159401)
--(axis cs:3558,0.52086081818556)
--(axis cs:3557,0.520864663425984)
--(axis cs:3556,0.520865898985247)
--(axis cs:3555,0.520864520286859)
--(axis cs:3554,0.520860523074381)
--(axis cs:3553,0.520853903412502)
--(axis cs:3552,0.520844657688074)
--(axis cs:3551,0.520832782611115)
--(axis cs:3550,0.520818275215763)
--(axis cs:3549,0.520801132861204)
--(axis cs:3548,0.52078135323255)
--(axis cs:3547,0.520758934341681)
--(axis cs:3546,0.520733874528049)
--(axis cs:3545,0.520706172459444)
--(axis cs:3544,0.520675827132711)
--(axis cs:3543,0.520642837874439)
--(axis cs:3542,0.520607204341603)
--(axis cs:3541,0.520568926522164)
--(axis cs:3540,0.520528004735634)
--(axis cs:3539,0.520484439633597)
--(axis cs:3538,0.52043823220019)
--(axis cs:3537,0.520389383752544)
--(axis cs:3536,0.520337895941181)
--(axis cs:3535,0.520283770750372)
--(axis cs:3534,0.520227010498456)
--(axis cs:3533,0.520167617838114)
--(axis cs:3532,0.520105595756603)
--(axis cs:3531,0.520040947575947)
--(axis cs:3530,0.51997367695309)
--(axis cs:3529,0.519903787880002)
--(axis cs:3528,0.519831284683751)
--(axis cs:3527,0.519756172026523)
--(axis cs:3526,0.519678454905606)
--(axis cs:3525,0.519598138653336)
--(axis cs:3524,0.519515228936989)
--(axis cs:3523,0.519429731758643)
--(axis cs:3522,0.519341653454991)
--(axis cs:3521,0.519251000697113)
--(axis cs:3520,0.519157780490208)
--(axis cs:3519,0.519062000173278)
--(axis cs:3518,0.518963667418778)
--(axis cs:3517,0.518862790232213)
--(axis cs:3516,0.518759376951706)
--(axis cs:3515,0.51865343624751)
--(axis cs:3514,0.518544977121486)
--(axis cs:3513,0.518434008906536)
--(axis cs:3512,0.518320541265991)
--(axis cs:3511,0.518204584192966)
--(axis cs:3510,0.518086148009657)
--(axis cs:3509,0.517965243366612)
--(axis cs:3508,0.517841881241946)
--(axis cs:3507,0.517716072940522)
--(axis cs:3506,0.517587830093089)
--(axis cs:3505,0.517457164655372)
--(axis cs:3504,0.517324088907124)
--(axis cs:3503,0.51718861545114)
--(axis cs:3502,0.517050757212218)
--(axis cs:3501,0.516910527436087)
--(axis cs:3500,0.51676793968829)
--(axis cs:3499,0.516623007853022)
--(axis cs:3498,0.516475746131934)
--(axis cs:3497,0.516326169042886)
--(axis cs:3496,0.516174291418664)
--(axis cs:3495,0.516020128405653)
--(axis cs:3494,0.515863695462469)
--(axis cs:3493,0.515705008358552)
--(axis cs:3492,0.515544083172712)
--(axis cs:3491,0.515380936291638)
--(axis cs:3490,0.515215584408367)
--(axis cs:3489,0.515048044520707)
--(axis cs:3488,0.514878333929625)
--(axis cs:3487,0.514706470237587)
--(axis cs:3486,0.514532471346866)
--(axis cs:3485,0.514356355457803)
--(axis cs:3484,0.514178141067031)
--(axis cs:3483,0.513997846965657)
--(axis cs:3482,0.513815492237404)
--(axis cs:3481,0.513631096256714)
--(axis cs:3480,0.513444678686814)
--(axis cs:3479,0.513256259477735)
--(axis cs:3478,0.513065858864301)
--(axis cs:3477,0.512873497364072)
--(axis cs:3476,0.512679195775248)
--(axis cs:3475,0.512482975174542)
--(axis cs:3474,0.512284856915006)
--(axis cs:3473,0.51208486262382)
--(axis cs:3472,0.511883014200049)
--(axis cs:3471,0.511679333812352)
--(axis cs:3470,0.511473843896666)
--(axis cs:3469,0.511266567153839)
--(axis cs:3468,0.511057526547238)
--(axis cs:3467,0.510846745300308)
--(axis cs:3466,0.510634246894109)
--(axis cs:3465,0.510420055064798)
--(axis cs:3464,0.510204193801096)
--(axis cs:3463,0.509986687341698)
--(axis cs:3462,0.509767560172664)
--(axis cs:3461,0.509546837024765)
--(axis cs:3460,0.509324542870797)
--(axis cs:3459,0.509100702922859)
--(axis cs:3458,0.508875342629598)
--(axis cs:3457,0.50864848767342)
--(axis cs:3456,0.508420163967662)
--(axis cs:3455,0.508190397653739)
--(axis cs:3454,0.507959215098247)
--(axis cs:3453,0.507726642890043)
--(axis cs:3452,0.507492707837286)
--(axis cs:3451,0.507257436964446)
--(axis cs:3450,0.507020857509283)
--(axis cs:3449,0.506782996919793)
--(axis cs:3448,0.506543882851121)
--(axis cs:3447,0.506303543162449)
--(axis cs:3446,0.506062005913841)
--(axis cs:3445,0.505819299363071)
--(axis cs:3444,0.505575451962412)
--(axis cs:3443,0.505330492355398)
--(axis cs:3442,0.505084449373559)
--(axis cs:3441,0.504837352033119)
--(axis cs:3440,0.504589229531676)
--(axis cs:3439,0.504340111244845)
--(axis cs:3438,0.504090026722878)
--(axis cs:3437,0.503839005687253)
--(axis cs:3436,0.503587078027238)
--(axis cs:3435,0.503386605282109)
--(axis cs:3434,0.503448336313791)
--(axis cs:3433,0.50350973959004)
--(axis cs:3432,0.503570806856235)
--(axis cs:3431,0.5036315298859)
--(axis cs:3430,0.503691900481789)
--(axis cs:3429,0.503751910476955)
--(axis cs:3428,0.503811551735832)
--(axis cs:3427,0.503870816155307)
--(axis cs:3426,0.50392969566579)
--(axis cs:3425,0.503988182232281)
--(axis cs:3424,0.504046267855441)
--(axis cs:3423,0.504103944572649)
--(axis cs:3422,0.504161204459069)
--(axis cs:3421,0.504218039628705)
--(axis cs:3420,0.504274442235453)
--(axis cs:3419,0.504330404474157)
--(axis cs:3418,0.504385918581655)
--(axis cs:3417,0.504440976837823)
--(axis cs:3416,0.504495571566616)
--(axis cs:3415,0.504549695137108)
--(axis cs:3414,0.50460333996452)
--(axis cs:3413,0.504656498511256)
--(axis cs:3412,0.504709163287921)
--(axis cs:3411,0.504761326854347)
--(axis cs:3410,0.504812981820607)
--(axis cs:3409,0.504864120848028)
--(axis cs:3408,0.504914736650196)
--(axis cs:3407,0.504964821993962)
--(axis cs:3406,0.505014369700433)
--(axis cs:3405,0.505063372645972)
--(axis cs:3404,0.505111823763178)
--(axis cs:3403,0.505159716041872)
--(axis cs:3402,0.505207042530069)
--(axis cs:3401,0.505253796334952)
--(axis cs:3400,0.505299970623835)
--(axis cs:3399,0.505345558625122)
--(axis cs:3398,0.505390553629259)
--(axis cs:3397,0.50543494898968)
--(axis cs:3396,0.505478738123748)
--(axis cs:3395,0.50552191451369)
--(axis cs:3394,0.505564471707522)
--(axis cs:3393,0.50560640331997)
--(axis cs:3392,0.505647703033385)
--(axis cs:3391,0.505688364598647)
--(axis cs:3390,0.505728381836067)
--(axis cs:3389,0.505767748636281)
--(axis cs:3388,0.50580645896113)
--(axis cs:3387,0.505844506844544)
--(axis cs:3386,0.505881886393406)
--(axis cs:3385,0.505918591788421)
--(axis cs:3384,0.505954617284966)
--(axis cs:3383,0.505989957213938)
--(axis cs:3382,0.506024605982593)
--(axis cs:3381,0.506058558075378)
--(axis cs:3380,0.506091808054752)
--(axis cs:3379,0.506124350561999)
--(axis cs:3378,0.506156180318037)
--(axis cs:3377,0.50618729212421)
--(axis cs:3376,0.506217680863081)
--(axis cs:3375,0.506247341499207)
--(axis cs:3374,0.506276269079913)
--(axis cs:3373,0.506304458736052)
--(axis cs:3372,0.506331905682754)
--(axis cs:3371,0.506358605220175)
--(axis cs:3370,0.506384552734225)
--(axis cs:3369,0.506409743697293)
--(axis cs:3368,0.506434173668963)
--(axis cs:3367,0.506457838296719)
--(axis cs:3366,0.506480733316634)
--(axis cs:3365,0.506502854554065)
--(axis cs:3364,0.506524197924316)
--(axis cs:3363,0.506544759433311)
--(axis cs:3362,0.506564535178246)
--(axis cs:3361,0.506583521348232)
--(axis cs:3360,0.50660171422493)
--(axis cs:3359,0.506619110183172)
--(axis cs:3358,0.506635705691576)
--(axis cs:3357,0.506651497313146)
--(axis cs:3356,0.506666481705863)
--(axis cs:3355,0.506680655623267)
--(axis cs:3354,0.506694015915023)
--(axis cs:3353,0.50670655952748)
--(axis cs:3352,0.506718283504219)
--(axis cs:3351,0.506729184986587)
--(axis cs:3350,0.506774495981321)
--(axis cs:3349,0.506950870430914)
--(axis cs:3348,0.50712667246553)
--(axis cs:3347,0.507301879072362)
--(axis cs:3346,0.507476467274278)
--(axis cs:3345,0.50765041413276)
--(axis cs:3344,0.507823696750847)
--(axis cs:3343,0.507996292276075)
--(axis cs:3342,0.508168177903419)
--(axis cs:3341,0.508339330878236)
--(axis cs:3340,0.508509728499195)
--(axis cs:3339,0.508679348121224)
--(axis cs:3338,0.508848167158439)
--(axis cs:3337,0.509016163087075)
--(axis cs:3336,0.509183313448421)
--(axis cs:3335,0.509349595851743)
--(axis cs:3334,0.509514987977207)
--(axis cs:3333,0.509679467578797)
--(axis cs:3332,0.509843012487231)
--(axis cs:3331,0.510005600612872)
--(axis cs:3330,0.510167209948631)
--(axis cs:3329,0.510327818572864)
--(axis cs:3328,0.510487404652271)
--(axis cs:3327,0.51064594644478)
--(axis cs:3326,0.510803422302429)
--(axis cs:3325,0.510959810674237)
--(axis cs:3324,0.511115090109076)
--(axis cs:3323,0.511269239258525)
--(axis cs:3322,0.511422236879725)
--(axis cs:3321,0.511574061838217)
--(axis cs:3320,0.51172469311078)
--(axis cs:3319,0.511874109788253)
--(axis cs:3318,0.512022291078352)
--(axis cs:3317,0.512169216308473)
--(axis cs:3316,0.512314864928489)
--(axis cs:3315,0.512459216513533)
--(axis cs:3314,0.512602250766773)
--(axis cs:3313,0.51274394752217)
--(axis cs:3312,0.512884286747235)
--(axis cs:3311,0.513023248545759)
--(axis cs:3310,0.513160813160547)
--(axis cs:3309,0.513296960976124)
--(axis cs:3308,0.513431672521439)
--(axis cs:3307,0.513564928472551)
--(axis cs:3306,0.513696709655296)
--(axis cs:3305,0.513826997047955)
--(axis cs:3304,0.513955771783888)
--(axis cs:3303,0.514083015154167)
--(axis cs:3302,0.514208708610188)
--(axis cs:3301,0.51433283376627)
--(axis cs:3300,0.514455372402235)
--(axis cs:3299,0.514576306465973)
--(axis cs:3298,0.514695618075991)
--(axis cs:3297,0.514813289523943)
--(axis cs:3296,0.514929303277148)
--(axis cs:3295,0.515043641981079)
--(axis cs:3294,0.515156288461849)
--(axis cs:3293,0.515267225728662)
--(axis cs:3292,0.515376436976263)
--(axis cs:3291,0.515483905587352)
--(axis cs:3290,0.515589615134989)
--(axis cs:3289,0.515693549384977)
--(axis cs:3288,0.515795692298225)
--(axis cs:3287,0.515896028033085)
--(axis cs:3286,0.51599454094768)
--(axis cs:3285,0.516091215602197)
--(axis cs:3284,0.516186036761171)
--(axis cs:3283,0.516278989395737)
--(axis cs:3282,0.516370058685868)
--(axis cs:3281,0.516459230022587)
--(axis cs:3280,0.516546489010152)
--(axis cs:3279,0.516631821468229)
--(axis cs:3278,0.51671521343403)
--(axis cs:3277,0.516796651164436)
--(axis cs:3276,0.516876121138088)
--(axis cs:3275,0.516953610057464)
--(axis cs:3274,0.51702910485092)
--(axis cs:3273,0.517102592674716)
--(axis cs:3272,0.517174060915011)
--(axis cs:3271,0.517243497189833)
--(axis cs:3270,0.517310889351027)
--(axis cs:3269,0.517376225486174)
--(axis cs:3268,0.517439493920481)
--(axis cs:3267,0.517500683218651)
--(axis cs:3266,0.517559782186723)
--(axis cs:3265,0.517616779873881)
--(axis cs:3264,0.517671665574242)
--(axis cs:3263,0.517724428828613)
--(axis cs:3262,0.517775059426221)
--(axis cs:3261,0.517823547406412)
--(axis cs:3260,0.517869883060325)
--(axis cs:3259,0.517914056932538)
--(axis cs:3258,0.517956059822681)
--(axis cs:3257,0.51799588278702)
--(axis cs:3256,0.518033517140019)
--(axis cs:3255,0.51806895445586)
--(axis cs:3254,0.518102186569945)
--(axis cs:3253,0.518133205580358)
--(axis cs:3252,0.518162003849304)
--(axis cs:3251,0.518188574004513)
--(axis cs:3250,0.518212908940616)
--(axis cs:3249,0.518235001820484)
--(axis cs:3248,0.518254846076544)
--(axis cs:3247,0.518272435412059)
--(axis cs:3246,0.518287763802372)
--(axis cs:3245,0.51830082549613)
--(axis cs:3244,0.518311615016461)
--(axis cs:3243,0.518320127162129)
--(axis cs:3242,0.518326357008655)
--(axis cs:3241,0.518330299909399)
--(axis cs:3240,0.518331951496617)
--(axis cs:3239,0.518331307682482)
--(axis cs:3238,0.518328364660065)
--(axis cs:3237,0.518323118904296)
--(axis cs:3236,0.518315567172879)
--(axis cs:3235,0.518305706507176)
--(axis cs:3234,0.518293534233066)
--(axis cs:3233,0.518279047961754)
--(axis cs:3232,0.518262245590559)
--(axis cs:3231,0.51824312530366)
--(axis cs:3230,0.518221685572813)
--(axis cs:3229,0.518197925158026)
--(axis cs:3228,0.518171843108205)
--(axis cs:3227,0.518143438761763)
--(axis cs:3226,0.518112711747191)
--(axis cs:3225,0.518079661983602)
--(axis cs:3224,0.518044289681225)
--(axis cs:3223,0.51800659534188)
--(axis cs:3222,0.517966579759404)
--(axis cs:3221,0.517924244020048)
--(axis cs:3220,0.517879589502837)
--(axis cs:3219,0.517832617879892)
--(axis cs:3218,0.517783331116716)
--(axis cs:3217,0.517731731472448)
--(axis cs:3216,0.517677821500074)
--(axis cs:3215,0.517621604046607)
--(axis cs:3214,0.517565974571399)
--(axis cs:3213,0.517649843761794)
--(axis cs:3212,0.517731641640755)
--(axis cs:3211,0.517811354441073)
--(axis cs:3210,0.517888968633655)
--(axis cs:3209,0.517964470929633)
--(axis cs:3208,0.518037848282428)
--(axis cs:3207,0.518109087889807)
--(axis cs:3206,0.518178177195891)
--(axis cs:3205,0.518245103893156)
--(axis cs:3204,0.518309855924392)
--(axis cs:3203,0.518372421484641)
--(axis cs:3202,0.518432789023104)
--(axis cs:3201,0.51849094724502)
--(axis cs:3200,0.518546885113516)
--(axis cs:3199,0.518600591851427)
--(axis cs:3198,0.51865205694309)
--(axis cs:3197,0.518701270136103)
--(axis cs:3196,0.518748221443057)
--(axis cs:3195,0.518792901143241)
--(axis cs:3194,0.518835299784305)
--(axis cs:3193,0.518875408183909)
--(axis cs:3192,0.518913217431324)
--(axis cs:3191,0.518948718889015)
--(axis cs:3190,0.518981904194185)
--(axis cs:3189,0.519012765260287)
--(axis cs:3188,0.519041294278511)
--(axis cs:3187,0.519067483719229)
--(axis cs:3186,0.519091326333414)
--(axis cs:3185,0.519112815154024)
--(axis cs:3184,0.519131943497356)
--(axis cs:3183,0.519148704964358)
--(axis cs:3182,0.519163093441922)
--(axis cs:3181,0.519175103104128)
--(axis cs:3180,0.519184728413463)
--(axis cs:3179,0.519191964122007)
--(axis cs:3178,0.519196805272577)
--(axis cs:3177,0.519199247199845)
--(axis cs:3176,0.519199285531417)
--(axis cs:3175,0.519196916188873)
--(axis cs:3174,0.519192135388785)
--(axis cs:3173,0.519184939643682)
--(axis cs:3172,0.519175325762995)
--(axis cs:3171,0.519163290853959)
--(axis cs:3170,0.519148832322477)
--(axis cs:3169,0.519131947873957)
--(axis cs:3168,0.519112635514102)
--(axis cs:3167,0.51909089354967)
--(axis cs:3166,0.519066720589199)
--(axis cs:3165,0.519040115543691)
--(axis cs:3164,0.519011077627259)
--(axis cs:3163,0.518979606357744)
--(axis cs:3162,0.518945701557285)
--(axis cs:3161,0.51890936335286)
--(axis cs:3160,0.518870592176785)
--(axis cs:3159,0.51882938876718)
--(axis cs:3158,0.518785754168389)
--(axis cs:3157,0.518739689731373)
--(axis cs:3156,0.518691197114059)
--(axis cs:3155,0.518640278281651)
--(axis cs:3154,0.518586935506903)
--(axis cs:3153,0.518531171370361)
--(axis cs:3152,0.518472988760552)
--(axis cs:3151,0.518787082425184)
--(axis cs:3150,0.519111592249235)
--(axis cs:3149,0.51943425554811)
--(axis cs:3148,0.519755028734241)
--(axis cs:3147,0.520073868383214)
--(axis cs:3146,0.520390731239487)
--(axis cs:3145,0.520705574222099)
--(axis cs:3144,0.521018354430371)
--(axis cs:3143,0.521329029149591)
--(axis cs:3142,0.521637555856682)
--(axis cs:3141,0.521943892225859)
--(axis cs:3140,0.522247996134275)
--(axis cs:3139,0.522549825667641)
--(axis cs:3138,0.522849339125839)
--(axis cs:3137,0.523146495028512)
--(axis cs:3136,0.523441252120637)
--(axis cs:3135,0.523733569378083)
--(axis cs:3134,0.524023406013142)
--(axis cs:3133,0.524310721480046)
--(axis cs:3132,0.524595475480463)
--(axis cs:3131,0.524877627968966)
--(axis cs:3130,0.525157139158483)
--(axis cs:3129,0.525433969525728)
--(axis cs:3128,0.525708079816598)
--(axis cs:3127,0.525979431051556)
--(axis cs:3126,0.526247984530979)
--(axis cs:3125,0.526513701840491)
--(axis cs:3124,0.526776544856258)
--(axis cs:3123,0.527036475750264)
--(axis cs:3122,0.527293456995551)
--(axis cs:3121,0.52754745137144)
--(axis cs:3120,0.527798421968716)
--(axis cs:3119,0.528046332194779)
--(axis cs:3118,0.528291145778776)
--(axis cs:3117,0.528532826776688)
--(axis cs:3116,0.528771339576396)
--(axis cs:3115,0.529006648902703)
--(axis cs:3114,0.529238719822335)
--(axis cs:3113,0.529467517748895)
--(axis cs:3112,0.529693008447789)
--(axis cs:3111,0.529915158041116)
--(axis cs:3110,0.530133933012522)
--(axis cs:3109,0.530349300212009)
--(axis cs:3108,0.530561226860719)
--(axis cs:3107,0.53076968055567)
--(axis cs:3106,0.530974629274456)
--(axis cs:3105,0.531176041379908)
--(axis cs:3104,0.531373885624713)
--(axis cs:3103,0.531568131155993)
--(axis cs:3102,0.531758747519843)
--(axis cs:3101,0.531945704665821)
--(axis cs:3100,0.532128972951408)
--(axis cs:3099,0.53230852314641)
--(axis cs:3098,0.53248432643732)
--(axis cs:3097,0.532656354431645)
--(axis cs:3096,0.532824579162171)
--(axis cs:3095,0.532988973091196)
--(axis cs:3094,0.533149509114708)
--(axis cs:3093,0.533306160566521)
--(axis cs:3092,0.533458901222355)
--(axis cs:3091,0.533607705303882)
--(axis cs:3090,0.533752547482705)
--(axis cs:3089,0.5338934028843)
--(axis cs:3088,0.534030247091908)
--(axis cs:3087,0.534163056150364)
--(axis cs:3086,0.53429180656989)
--(axis cs:3085,0.534416475329826)
--(axis cs:3084,0.534537039882311)
--(axis cs:3083,0.534653478155912)
--(axis cs:3082,0.5347657685592)
--(axis cs:3081,0.534873889984269)
--(axis cs:3080,0.534977821810203)
--(axis cs:3079,0.535077543906484)
--(axis cs:3078,0.535173036636354)
--(axis cs:3077,0.535264280860105)
--(axis cs:3076,0.535351257938329)
--(axis cs:3075,0.535433949735097)
--(axis cs:3074,0.53551233862109)
--(axis cs:3073,0.535586407476665)
--(axis cs:3072,0.535656139694869)
--(axis cs:3071,0.535721519184386)
--(axis cs:3070,0.535782530372431)
--(axis cs:3069,0.535839158207579)
--(axis cs:3068,0.535891388162541)
--(axis cs:3067,0.535939206236865)
--(axis cs:3066,0.535982598959593)
--(axis cs:3065,0.53602155339184)
--(axis cs:3064,0.536056057129323)
--(axis cs:3063,0.53608609830482)
--(axis cs:3062,0.53611166559057)
--(axis cs:3061,0.536132748200603)
--(axis cs:3060,0.536149335893016)
--(axis cs:3059,0.536161418972174)
--(axis cs:3058,0.536168988290856)
--(axis cs:3057,0.536172035252328)
--(axis cs:3056,0.536170551812354)
--(axis cs:3055,0.536164530481143)
--(axis cs:3054,0.536153964325224)
--(axis cs:3053,0.536138846969261)
--(axis cs:3052,0.536119172597799)
--(axis cs:3051,0.536094935956936)
--(axis cs:3050,0.53606613235594)
--(axis cs:3049,0.536032757668789)
--(axis cs:3048,0.535994808335642)
--(axis cs:3047,0.535952281364251)
--(axis cs:3046,0.535905174331291)
--(axis cs:3045,0.535853485383634)
--(axis cs:3044,0.535797213239543)
--(axis cs:3043,0.535736357189803)
--(axis cs:3042,0.535670917098779)
--(axis cs:3041,0.535600893405408)
--(axis cs:3040,0.535526287124111)
--(axis cs:3039,0.535447099845648)
--(axis cs:3038,0.53536333373789)
--(axis cs:3037,0.535274991546527)
--(axis cs:3036,0.535182076595703)
--(axis cs:3035,0.53508459278858)
--(axis cs:3034,0.534982544607826)
--(axis cs:3033,0.534875937116039)
--(axis cs:3032,0.534764775956093)
--(axis cs:3031,0.534649067351413)
--(axis cs:3030,0.53452881810618)
--(axis cs:3029,0.53440403560546)
--(axis cs:3028,0.534274727815265)
--(axis cs:3027,0.534140903282533)
--(axis cs:3026,0.534002571135048)
--(axis cs:3025,0.533859741081273)
--(axis cs:3024,0.533712423410121)
--(axis cs:3023,0.533560628990645)
--(axis cs:3022,0.533404369271662)
--(axis cs:3021,0.533243656281294)
--(axis cs:3020,0.533078502626449)
--(axis cs:3019,0.532908921492213)
--(axis cs:3018,0.532734926641183)
--(axis cs:3017,0.532556532412714)
--(axis cs:3016,0.532518953616111)
--(axis cs:3015,0.532610638635592)
--(axis cs:3014,0.532698390211478)
--(axis cs:3013,0.532782190676849)
--(axis cs:3012,0.532862022830289)
--(axis cs:3011,0.532937869938831)
--(axis cs:3010,0.533009715740847)
--(axis cs:3009,0.533077544448891)
--(axis cs:3008,0.533141340752476)
--(axis cs:3007,0.533201089820808)
--(axis cs:3006,0.533256777305452)
--(axis cs:3005,0.533308389342954)
--(axis cs:3004,0.533355912557397)
--(axis cs:3003,0.533399334062909)
--(axis cs:3002,0.533438641466102)
--(axis cs:3001,0.533473822868469)
--(axis cs:3000,0.533504866868708)
--(axis cs:2999,0.533531762564995)
--(axis cs:2998,0.5335544995572)
--(axis cs:2997,0.533573067949041)
--(axis cs:2996,0.533587458350175)
--(axis cs:2995,0.533597661878237)
--(axis cs:2994,0.533603670160809)
--(axis cs:2993,0.533605475337342)
--(axis cs:2992,0.533603070061001)
--(axis cs:2991,0.533596447500461)
--(axis cs:2990,0.533585601341636)
--(axis cs:2989,0.533570525789347)
--(axis cs:2988,0.533551215568929)
--(axis cs:2987,0.533527665927771)
--(axis cs:2986,0.533499872636802)
--(axis cs:2985,0.533467831991902)
--(axis cs:2984,0.533431540815261)
--(axis cs:2983,0.533390996456668)
--(axis cs:2982,0.533346196794735)
--(axis cs:2981,0.533297140238061)
--(axis cs:2980,0.53324382572633)
--(axis cs:2979,0.533186252731343)
--(axis cs:2978,0.533124421257985)
--(axis cs:2977,0.533058331845129)
--(axis cs:2976,0.532987985566474)
--(axis cs:2975,0.532913384031312)
--(axis cs:2974,0.53283452938524)
--(axis cs:2973,0.532751424310795)
--(axis cs:2972,0.53266407202803)
--(axis cs:2971,0.532572476295021)
--(axis cs:2970,0.532476641408303)
--(axis cs:2969,0.532376572203251)
--(axis cs:2968,0.532272274054379)
--(axis cs:2967,0.532163752875587)
--(axis cs:2966,0.532051015120327)
--(axis cs:2965,0.531934067781712)
--(axis cs:2964,0.531812918392552)
--(axis cs:2963,0.531687575025323)
--(axis cs:2962,0.531558046292071)
--(axis cs:2961,0.531424341344247)
--(axis cs:2960,0.53128646987247)
--(axis cs:2959,0.531144442106229)
--(axis cs:2958,0.530998268813511)
--(axis cs:2957,0.530847961300364)
--(axis cs:2956,0.530693531410392)
--(axis cs:2955,0.530534991524179)
--(axis cs:2954,0.530372354558648)
--(axis cs:2953,0.530205633966348)
--(axis cs:2952,0.530034843734679)
--(axis cs:2951,0.529859998385037)
--(axis cs:2950,0.529681112971907)
--(axis cs:2949,0.529498203081871)
--(axis cs:2948,0.529311284832558)
--(axis cs:2947,0.529120374871525)
--(axis cs:2946,0.528925490375064)
--(axis cs:2945,0.528726649046944)
--(axis cs:2944,0.528523869117089)
--(axis cs:2943,0.52831716934018)
--(axis cs:2942,0.528106568994191)
--(axis cs:2941,0.527892087878866)
--(axis cs:2940,0.527673746314109)
--(axis cs:2939,0.527451565138328)
--(axis cs:2938,0.527225565706694)
--(axis cs:2937,0.526995769889342)
--(axis cs:2936,0.526762200069499)
--(axis cs:2935,0.52652487914155)
--(axis cs:2934,0.526283830509029)
--(axis cs:2933,0.52603907808255)
--(axis cs:2932,0.525790646277668)
--(axis cs:2931,0.525538560012673)
--(axis cs:2930,0.525282844706314)
--(axis cs:2929,0.525023526275465)
--(axis cs:2928,0.524760631132717)
--(axis cs:2927,0.524494186183903)
--(axis cs:2926,0.524224218825564)
--(axis cs:2925,0.523950756942346)
--(axis cs:2924,0.523673828904325)
--(axis cs:2923,0.523393463564278)
--(axis cs:2922,0.523109690254879)
--(axis cs:2921,0.522822538785836)
--(axis cs:2920,0.522532039440962)
--(axis cs:2919,0.522238222975179)
--(axis cs:2918,0.521941120611461)
--(axis cs:2917,0.521640764037713)
--(axis cs:2916,0.521337185403582)
--(axis cs:2915,0.521030417317213)
--(axis cs:2914,0.520720492841931)
--(axis cs:2913,0.520407445492874)
--(axis cs:2912,0.520091309233548)
--(axis cs:2911,0.519772118472335)
--(axis cs:2910,0.519449908058927)
--(axis cs:2909,0.519124713280708)
--(axis cs:2908,0.518796569859066)
--(axis cs:2907,0.518465513945655)
--(axis cs:2906,0.518131582118587)
--(axis cs:2905,0.51779481137857)
--(axis cs:2904,0.517455239144981)
--(axis cs:2903,0.517112903251889)
--(axis cs:2902,0.51676784194401)
--(axis cs:2901,0.516420093872606)
--(axis cs:2900,0.51606969809133)
--(axis cs:2899,0.515716694052012)
--(axis cs:2898,0.515361121600381)
--(axis cs:2897,0.515003020971743)
--(axis cs:2896,0.514642432786591)
--(axis cs:2895,0.514279398046167)
--(axis cs:2894,0.513913958127964)
--(axis cs:2893,0.513546154781177)
--(axis cs:2892,0.513176030122095)
--(axis cs:2891,0.512803626629447)
--(axis cs:2890,0.512428987139684)
--(axis cs:2889,0.512052154842218)
--(axis cs:2888,0.511673173274601)
--(axis cs:2887,0.51129208631766)
--(axis cs:2886,0.510908938190571)
--(axis cs:2885,0.510523773445894)
--(axis cs:2884,0.510136636964544)
--(axis cs:2883,0.509747573950728)
--(axis cs:2882,0.509356629926815)
--(axis cs:2881,0.508963850728177)
--(axis cs:2880,0.508569282497965)
--(axis cs:2879,0.508172971681846)
--(axis cs:2878,0.507774965022695)
--(axis cs:2877,0.507375309555231)
--(axis cs:2876,0.506974052600622)
--(axis cs:2875,0.50657124176103)
--(axis cs:2874,0.50616692491412)
--(axis cs:2873,0.505761150207525)
--(axis cs:2872,0.505460084148903)
--(axis cs:2871,0.505559481037589)
--(axis cs:2870,0.505658349504001)
--(axis cs:2869,0.505756676256498)
--(axis cs:2868,0.505854448048848)
--(axis cs:2867,0.505951651681966)
--(axis cs:2866,0.506048274005647)
--(axis cs:2865,0.5061443019203)
--(axis cs:2864,0.506239722378675)
--(axis cs:2863,0.506334522387588)
--(axis cs:2862,0.506428689009643)
--(axis cs:2861,0.506522209364948)
--(axis cs:2860,0.506615070632825)
--(axis cs:2859,0.506707260053522)
--(axis cs:2858,0.506798764929914)
--(axis cs:2857,0.506889572629202)
--(axis cs:2856,0.506979670584604)
--(axis cs:2855,0.507069046297046)
--(axis cs:2854,0.507157687336842)
--(axis cs:2853,0.50724558134537)
--(axis cs:2852,0.507332716036742)
--(axis cs:2851,0.507419079199471)
--(axis cs:2850,0.507504658698121)
--(axis cs:2849,0.507589442474967)
--(axis cs:2848,0.507673418551629)
--(axis cs:2847,0.507756575030718)
--(axis cs:2846,0.507838900097456)
--(axis cs:2845,0.507920382021305)
--(axis cs:2844,0.508001009157575)
--(axis cs:2843,0.508080769949034)
--(axis cs:2842,0.5081596529275)
--(axis cs:2841,0.508237646715438)
--(axis cs:2840,0.508314740027531)
--(axis cs:2839,0.508390921672258)
--(axis cs:2838,0.508466180553455)
--(axis cs:2837,0.508540505671864)
--(axis cs:2836,0.508613886126682)
--(axis cs:2835,0.508686311117092)
--(axis cs:2834,0.508757769943785)
--(axis cs:2833,0.508828252010477)
--(axis cs:2832,0.50889774682541)
--(axis cs:2831,0.508966244002847)
--(axis cs:2830,0.509033733264549)
--(axis cs:2829,0.509100204441253)
--(axis cs:2828,0.509165647474126)
--(axis cs:2827,0.509230052416215)
--(axis cs:2826,0.509293409433886)
--(axis cs:2825,0.509355708808247)
--(axis cs:2824,0.50941694093656)
--(axis cs:2823,0.509477096333645)
--(axis cs:2822,0.509536165633267)
--(axis cs:2821,0.50959413958951)
--(axis cs:2820,0.509651009078145)
--(axis cs:2819,0.509706765097974)
--(axis cs:2818,0.509761398772174)
--(axis cs:2817,0.509814901349616)
--(axis cs:2816,0.509867264206176)
--(axis cs:2815,0.509918478846033)
--(axis cs:2814,0.509968536902951)
--(axis cs:2813,0.510017430141548)
--(axis cs:2812,0.510065150458549)
--(axis cs:2811,0.510111689884028)
--(axis cs:2810,0.510157040582632)
--(axis cs:2809,0.510201194854792)
--(axis cs:2808,0.510244145137916)
--(axis cs:2807,0.510285884007575)
--(axis cs:2806,0.510326404178663)
--(axis cs:2805,0.510365698506549)
--(axis cs:2804,0.510403759988209)
--(axis cs:2803,0.510440581763346)
--(axis cs:2802,0.510476157115492)
--(axis cs:2801,0.510510479473092)
--(axis cs:2800,0.510543542410576)
--(axis cs:2799,0.51057533964941)
--(axis cs:2798,0.510605865059133)
--(axis cs:2797,0.510635112658379)
--(axis cs:2796,0.510663076615874)
--(axis cs:2795,0.510689751251429)
--(axis cs:2794,0.5107151310369)
--(axis cs:2793,0.510739210597148)
--(axis cs:2792,0.510761984710962)
--(axis cs:2791,0.510783448311985)
--(axis cs:2790,0.510803596489603)
--(axis cs:2789,0.510822424489829)
--(axis cs:2788,0.510839927716165)
--(axis cs:2787,0.510935278300837)
--(axis cs:2786,0.511219322470528)
--(axis cs:2785,0.511502443248018)
--(axis cs:2784,0.511784603575132)
--(axis cs:2783,0.51206576645136)
--(axis cs:2782,0.512345894938595)
--(axis cs:2781,0.512624952165873)
--(axis cs:2780,0.512902901334108)
--(axis cs:2779,0.513179705720828)
--(axis cs:2778,0.513455328684913)
--(axis cs:2777,0.513729733671322)
--(axis cs:2776,0.514002884215826)
--(axis cs:2775,0.514274743949734)
--(axis cs:2774,0.514545276604615)
--(axis cs:2773,0.514814446017015)
--(axis cs:2772,0.515082216133171)
--(axis cs:2771,0.515348551013714)
--(axis cs:2770,0.515613414838377)
--(axis cs:2769,0.51587677191068)
--(axis cs:2768,0.516138586662621)
--(axis cs:2767,0.516398823659351)
--(axis cs:2766,0.516657447603845)
--(axis cs:2765,0.516914423341562)
--(axis cs:2764,0.51716971586509)
--(axis cs:2763,0.517423290318791)
--(axis cs:2762,0.517675112003425)
--(axis cs:2761,0.517925146380767)
--(axis cs:2760,0.518173359078211)
--(axis cs:2759,0.518419715893361)
--(axis cs:2758,0.518664182798607)
--(axis cs:2757,0.518906725945688)
--(axis cs:2756,0.519147311670243)
--(axis cs:2755,0.519385906496341)
--(axis cs:2754,0.519622477140997)
--(axis cs:2753,0.519856990518677)
--(axis cs:2752,0.520089413745776)
--(axis cs:2751,0.520319714145088)
--(axis cs:2750,0.52054785925025)
--(axis cs:2749,0.520773816810171)
--(axis cs:2748,0.520997554793444)
--(axis cs:2747,0.521219041392729)
--(axis cs:2746,0.521438245029127)
--(axis cs:2745,0.521655134356521)
--(axis cs:2744,0.521869678265907)
--(axis cs:2743,0.522081845889694)
--(axis cs:2742,0.52229160660598)
--(axis cs:2741,0.522498930042815)
--(axis cs:2740,0.522703786082429)
--(axis cs:2739,0.522906144865437)
--(axis cs:2738,0.523105976795028)
--(axis cs:2737,0.523303252541115)
--(axis cs:2736,0.523497943044465)
--(axis cs:2735,0.523690019520805)
--(axis cs:2734,0.523879453464898)
--(axis cs:2733,0.524066216654584)
--(axis cs:2732,0.524250281154805)
--(axis cs:2731,0.52443161932159)
--(axis cs:2730,0.52461020380602)
--(axis cs:2729,0.524786007558149)
--(axis cs:2728,0.52495900383091)
--(axis cs:2727,0.525129166183981)
--(axis cs:2726,0.525296468487614)
--(axis cs:2725,0.525460884926447)
--(axis cs:2724,0.525622390003267)
--(axis cs:2723,0.525780958542748)
--(axis cs:2722,0.525936565695155)
--(axis cs:2721,0.52608918694001)
--(axis cs:2720,0.526238798089725)
--(axis cs:2719,0.526385375293198)
--(axis cs:2718,0.526528895039377)
--(axis cs:2717,0.526669334160781)
--(axis cs:2716,0.526806669836989)
--(axis cs:2715,0.526940879598089)
--(axis cs:2714,0.527071941328091)
--(axis cs:2713,0.527199833268298)
--(axis cs:2712,0.527324534020638)
--(axis cs:2711,0.527446022550965)
--(axis cs:2710,0.527564278192306)
--(axis cs:2709,0.527679280648079)
--(axis cs:2708,0.527791009995264)
--(axis cs:2707,0.527899446687534)
--(axis cs:2706,0.528004571558346)
--(axis cs:2705,0.528106365823987)
--(axis cs:2704,0.528204811086575)
--(axis cs:2703,0.528299889337026)
--(axis cs:2702,0.528391582957966)
--(axis cs:2701,0.528479874726606)
--(axis cs:2700,0.528564747817569)
--(axis cs:2699,0.528646185805676)
--(axis cs:2698,0.52872417266868)
--(axis cs:2697,0.528798692789959)
--(axis cs:2696,0.528869730961164)
--(axis cs:2695,0.528937272384816)
--(axis cs:2694,0.529001302676856)
--(axis cs:2693,0.529061807869152)
--(axis cs:2692,0.529118774411955)
--(axis cs:2691,0.529172189176307)
--(axis cs:2690,0.529222039456397)
--(axis cs:2689,0.529268312971876)
--(axis cs:2688,0.529310997870115)
--(axis cs:2687,0.529350082728418)
--(axis cs:2686,0.52938555655618)
--(axis cs:2685,0.529417408797001)
--(axis cs:2684,0.529445629330741)
--(axis cs:2683,0.529470208475534)
--(axis cs:2682,0.529491136989739)
--(axis cs:2681,0.529508406073849)
--(axis cs:2680,0.52952200737234)
--(axis cs:2679,0.529531932975476)
--(axis cs:2678,0.529538175421051)
--(axis cs:2677,0.529540727696086)
--(axis cs:2676,0.529539583238471)
--(axis cs:2675,0.529534735938546)
--(axis cs:2674,0.529526180140641)
--(axis cs:2673,0.529513910644551)
--(axis cs:2672,0.529497922706958)
--(axis cs:2671,0.529478212042806)
--(axis cs:2670,0.529454774826607)
--(axis cs:2669,0.529427607693705)
--(axis cs:2668,0.529396707741479)
--(axis cs:2667,0.529362072530487)
--(axis cs:2666,0.529323700085558)
--(axis cs:2665,0.529281588896826)
--(axis cs:2664,0.52923573792071)
--(axis cs:2663,0.529186146580833)
--(axis cs:2662,0.529132814768885)
--(axis cs:2661,0.529075742845432)
--(axis cs:2660,0.529014931640665)
--(axis cs:2659,0.528950382455092)
--(axis cs:2658,0.528882097060168)
--(axis cs:2657,0.528810077698879)
--(axis cs:2656,0.52873432708625)
--(axis cs:2655,0.528654848409814)
--(axis cs:2654,0.528571645330004)
--(axis cs:2653,0.528484721980504)
--(axis cs:2652,0.528394082968527)
--(axis cs:2651,0.528299733375039)
--(axis cs:2650,0.528419555407732)
--(axis cs:2649,0.528551099141727)
--(axis cs:2648,0.528679283825126)
--(axis cs:2647,0.528804087686958)
--(axis cs:2646,0.528925489343272)
--(axis cs:2645,0.529043467800466)
--(axis cs:2644,0.529158002458586)
--(axis cs:2643,0.529269073114577)
--(axis cs:2642,0.529376659965483)
--(axis cs:2641,0.529480743611615)
--(axis cs:2640,0.529581305059659)
--(axis cs:2639,0.529678325725754)
--(axis cs:2638,0.529771787438509)
--(axis cs:2637,0.529861672441987)
--(axis cs:2636,0.529947963398629)
--(axis cs:2635,0.53003064339214)
--(axis cs:2634,0.530109695930324)
--(axis cs:2633,0.530185104947871)
--(axis cs:2632,0.53025685480909)
--(axis cs:2631,0.530324930310604)
--(axis cs:2630,0.530389316683985)
--(axis cs:2629,0.530449999598344)
--(axis cs:2628,0.530506965162868)
--(axis cs:2627,0.530560199929307)
--(axis cs:2626,0.530609690894414)
--(axis cs:2625,0.530655425502323)
--(axis cs:2624,0.530697391646888)
--(axis cs:2623,0.530735577673959)
--(axis cs:2622,0.530769972383607)
--(axis cs:2621,0.530800565032306)
--(axis cs:2620,0.530827345335043)
--(axis cs:2619,0.530850303467393)
--(axis cs:2618,0.530869430067528)
--(axis cs:2617,0.53088471623817)
--(axis cs:2616,0.530896153548505)
--(axis cs:2615,0.530903734036017)
--(axis cs:2614,0.53090745020829)
--(axis cs:2613,0.53090729504474)
--(axis cs:2612,0.530903261998294)
--(axis cs:2611,0.530895344997014)
--(axis cs:2610,0.530883538445665)
--(axis cs:2609,0.530867837227221)
--(axis cs:2608,0.53084823670432)
--(axis cs:2607,0.530824732720654)
--(axis cs:2606,0.530797321602311)
--(axis cs:2605,0.530766000159047)
--(axis cs:2604,0.530730765685509)
--(axis cs:2603,0.530691615962397)
--(axis cs:2602,0.530648549257561)
--(axis cs:2601,0.530601564327045)
--(axis cs:2600,0.530550660416075)
--(axis cs:2599,0.530495837259977)
--(axis cs:2598,0.53043709508504)
--(axis cs:2597,0.530374434609324)
--(axis cs:2596,0.5303078570434)
--(axis cs:2595,0.530237364091034)
--(axis cs:2594,0.530162957949805)
--(axis cs:2593,0.530084641311673)
--(axis cs:2592,0.530002417363474)
--(axis cs:2591,0.529916289787359)
--(axis cs:2590,0.529826262761173)
--(axis cs:2589,0.529756664429912)
--(axis cs:2588,0.530282055290711)
--(axis cs:2587,0.530804539677513)
--(axis cs:2586,0.531324047152257)
--(axis cs:2585,0.531840507530821)
--(axis cs:2584,0.53235385089225)
--(axis cs:2583,0.532864007587968)
--(axis cs:2582,0.533370908250976)
--(axis cs:2581,0.533874483805023)
--(axis cs:2580,0.534374665473765)
--(axis cs:2579,0.534871384789893)
--(axis cs:2578,0.535364573604245)
--(axis cs:2577,0.535854164094887)
--(axis cs:2576,0.536340088776176)
--(axis cs:2575,0.536822280507787)
--(axis cs:2574,0.537300672503721)
--(axis cs:2573,0.537775198341279)
--(axis cs:2572,0.538245791970003)
--(axis cs:2571,0.538712387720594)
--(axis cs:2570,0.539174920313787)
--(axis cs:2569,0.539633324869204)
--(axis cs:2568,0.540087536914156)
--(axis cs:2567,0.540537492392428)
--(axis cs:2566,0.54098312767301)
--(axis cs:2565,0.541424379558798)
--(axis cs:2564,0.541861185295254)
--(axis cs:2563,0.542293482579025)
--(axis cs:2562,0.54272120956652)
--(axis cs:2561,0.543144304882442)
--(axis cs:2560,0.543562707628279)
--(axis cs:2559,0.543976357390748)
--(axis cs:2558,0.54438519425019)
--(axis cs:2557,0.544789158788924)
--(axis cs:2556,0.545188192099543)
--(axis cs:2555,0.545582235793171)
--(axis cs:2554,0.545971232007658)
--(axis cs:2553,0.546355123415729)
--(axis cs:2552,0.546733853233081)
--(axis cs:2551,0.547107365226419)
--(axis cs:2550,0.547475603721447)
--(axis cs:2549,0.547838513610789)
--(axis cs:2548,0.548196040361866)
--(axis cs:2547,0.548548130024702)
--(axis cs:2546,0.548894729239681)
--(axis cs:2545,0.549235785245236)
--(axis cs:2544,0.549571245885477)
--(axis cs:2543,0.54990105961776)
--(axis cs:2542,0.550225175520185)
--(axis cs:2541,0.550543543299039)
--(axis cs:2540,0.550856113296159)
--(axis cs:2539,0.551162836496243)
--(axis cs:2538,0.55146366453408)
--(axis cs:2537,0.551758549701719)
--(axis cs:2536,0.552047444955564)
--(axis cs:2535,0.552330303923397)
--(axis cs:2534,0.552607080911334)
--(axis cs:2533,0.552877730910699)
--(axis cs:2532,0.553142209604834)
--(axis cs:2531,0.553400473375824)
--(axis cs:2530,0.553652479311152)
--(axis cs:2529,0.553898185210277)
--(axis cs:2528,0.554137549591127)
--(axis cs:2527,0.554370531696522)
--(axis cs:2526,0.554597091500514)
--(axis cs:2525,0.554817189714639)
--(axis cs:2524,0.5550307877941)
--(axis cs:2523,0.555237847943853)
--(axis cs:2522,0.555438333124624)
--(axis cs:2521,0.555632207058827)
--(axis cs:2520,0.55581943423641)
--(axis cs:2519,0.555999979920602)
--(axis cs:2518,0.556173810153585)
--(axis cs:2517,0.556340891762065)
--(axis cs:2516,0.556501192362767)
--(axis cs:2515,0.556654680367831)
--(axis cs:2514,0.556801324990122)
--(axis cs:2513,0.556941096248447)
--(axis cs:2512,0.557073964972676)
--(axis cs:2511,0.557199902808782)
--(axis cs:2510,0.557318882223771)
--(axis cs:2509,0.557430876510531)
--(axis cs:2508,0.557535859792578)
--(axis cs:2507,0.557633807028708)
--(axis cs:2506,0.557724694017551)
--(axis cs:2505,0.557808497402033)
--(axis cs:2504,0.557885194673731)
--(axis cs:2503,0.557954764177135)
--(axis cs:2502,0.558017185113808)
--(axis cs:2501,0.558072437546447)
--(axis cs:2500,0.558120502402841)
--(axis cs:2499,0.55816136147973)
--(axis cs:2498,0.558194997446557)
--(axis cs:2497,0.558221393849123)
--(axis cs:2496,0.558240535113133)
--(axis cs:2495,0.55825240654764)
--(axis cs:2494,0.558256994348385)
--(axis cs:2493,0.558254285601028)
--(axis cs:2492,0.558244268284278)
--(axis cs:2491,0.558226931272913)
--(axis cs:2490,0.55820226434069)
--(axis cs:2489,0.558170258163156)
--(axis cs:2488,0.558130904320339)
--(axis cs:2487,0.558084195299342)
--(axis cs:2486,0.558030124496819)
--(axis cs:2485,0.557968686221343)
--(axis cs:2484,0.557899875695669)
--(axis cs:2483,0.557823689058878)
--(axis cs:2482,0.557740123368414)
--(axis cs:2481,0.557649176602012)
--(axis cs:2480,0.557550847659509)
--(axis cs:2479,0.557445136364542)
--(axis cs:2478,0.557332043466141)
--(axis cs:2477,0.557211570640199)
--(axis cs:2476,0.55708372049083)
--(axis cs:2475,0.556948496551623)
--(axis cs:2474,0.556805903286766)
--(axis cs:2473,0.556655946092068)
--(axis cs:2472,0.556498631295857)
--(axis cs:2471,0.55633396615977)
--(axis cs:2470,0.556161958879424)
--(axis cs:2469,0.555982618584966)
--(axis cs:2468,0.555795955341517)
--(axis cs:2467,0.555601980149492)
--(axis cs:2466,0.555400704944805)
--(axis cs:2465,0.555192142598958)
--(axis cs:2464,0.554976306919012)
--(axis cs:2463,0.554753212647441)
--(axis cs:2462,0.554522875461869)
--(axis cs:2461,0.554285311974687)
--(axis cs:2460,0.554040539732557)
--(axis cs:2459,0.55378857721579)
--(axis cs:2458,0.553529443837615)
--(axis cs:2457,0.553263159943324)
--(axis cs:2456,0.552989746809299)
--(axis cs:2455,0.552709226641924)
--(axis cs:2454,0.552421622576373)
--(axis cs:2453,0.552388529366149)
--(axis cs:2452,0.552535935586569)
--(axis cs:2451,0.552677005983786)
--(axis cs:2450,0.552811712140302)
--(axis cs:2449,0.552940026388513)
--(axis cs:2448,0.553061921815446)
--(axis cs:2447,0.553177372267412)
--(axis cs:2446,0.553286352354577)
--(axis cs:2445,0.553388837455435)
--(axis cs:2444,0.553484803721198)
--(axis cs:2443,0.553574228080099)
--(axis cs:2442,0.553657088241595)
--(axis cs:2441,0.553733362700495)
--(axis cs:2440,0.553803030740979)
--(axis cs:2439,0.553866072440538)
--(axis cs:2438,0.553922468673814)
--(axis cs:2437,0.553972201116349)
--(axis cs:2436,0.554015252248242)
--(axis cs:2435,0.554051605357707)
--(axis cs:2434,0.554081244544539)
--(axis cs:2433,0.55410415472348)
--(axis cs:2432,0.554120321627497)
--(axis cs:2431,0.554129731810951)
--(axis cs:2430,0.554132372652681)
--(axis cs:2429,0.554128232358979)
--(axis cs:2428,0.554117299966472)
--(axis cs:2427,0.554099565344905)
--(axis cs:2426,0.554075019199822)
--(axis cs:2425,0.554043653075147)
--(axis cs:2424,0.554005459355667)
--(axis cs:2423,0.55396043126941)
--(axis cs:2422,0.553908562889921)
--(axis cs:2421,0.553849849138444)
--(axis cs:2420,0.553784285785989)
--(axis cs:2419,0.553711869455304)
--(axis cs:2418,0.553632597622743)
--(axis cs:2417,0.553546468620029)
--(axis cs:2416,0.55345348163591)
--(axis cs:2415,0.553353636717715)
--(axis cs:2414,0.553246934772803)
--(axis cs:2413,0.553133377569906)
--(axis cs:2412,0.553012967740365)
--(axis cs:2411,0.552885708779265)
--(axis cs:2410,0.552751605046459)
--(axis cs:2409,0.552610661767484)
--(axis cs:2408,0.552462885034379)
--(axis cs:2407,0.552308281806381)
--(axis cs:2406,0.552146859910528)
--(axis cs:2405,0.551978628042146)
--(axis cs:2404,0.551803595765232)
--(axis cs:2403,0.55162177351272)
--(axis cs:2402,0.551433172586655)
--(axis cs:2401,0.551237805158241)
--(axis cs:2400,0.55103568426779)
--(axis cs:2399,0.550826823824559)
--(axis cs:2398,0.55061123860648)
--(axis cs:2397,0.550388944259779)
--(axis cs:2396,0.55015995729848)
--(axis cs:2395,0.549924295103813)
--(axis cs:2394,0.549681975923498)
--(axis cs:2393,0.549433018870927)
--(axis cs:2392,0.549177443924234)
--(axis cs:2391,0.548915271925256)
--(axis cs:2390,0.548646524578383)
--(axis cs:2389,0.548371224449296)
--(axis cs:2388,0.548089394963599)
--(axis cs:2387,0.547801060405338)
--(axis cs:2386,0.547506245915412)
--(axis cs:2385,0.54720497748987)
--(axis cs:2384,0.546897281978101)
--(axis cs:2383,0.546583187080916)
--(axis cs:2382,0.546262721348512)
--(axis cs:2381,0.545935914178336)
--(axis cs:2380,0.545602795812835)
--(axis cs:2379,0.545263397337089)
--(axis cs:2378,0.54491775067635)
--(axis cs:2377,0.544565888593455)
--(axis cs:2376,0.544207844686141)
--(axis cs:2375,0.543843653384246)
--(axis cs:2374,0.543473349946804)
--(axis cs:2373,0.543096970459022)
--(axis cs:2372,0.542714551829164)
--(axis cs:2371,0.542326131785312)
--(axis cs:2370,0.541931748872025)
--(axis cs:2369,0.541531442446892)
--(axis cs:2368,0.541125252676971)
--(axis cs:2367,0.540713220535127)
--(axis cs:2366,0.540295387796259)
--(axis cs:2365,0.539871797033419)
--(axis cs:2364,0.539442491613828)
--(axis cs:2363,0.539007515694784)
--(axis cs:2362,0.538566914219464)
--(axis cs:2361,0.538120732912618)
--(axis cs:2360,0.537669018276162)
--(axis cs:2359,0.537211817584662)
--(axis cs:2358,0.53674917888072)
--(axis cs:2357,0.536281150970246)
--(axis cs:2356,0.535807783417632)
--(axis cs:2355,0.535329126540826)
--(axis cs:2354,0.534845231406298)
--(axis cs:2353,0.534356149823904)
--(axis cs:2352,0.533861934341648)
--(axis cs:2351,0.533362638240347)
--(axis cs:2350,0.532858315528189)
--(axis cs:2349,0.532349020935198)
--(axis cs:2348,0.531834809907585)
--(axis cs:2347,0.531315738602022)
--(axis cs:2346,0.530791863879792)
--(axis cs:2345,0.530263243300861)
--(axis cs:2344,0.529729935117843)
--(axis cs:2343,0.529191998269866)
--(axis cs:2342,0.528649492376348)
--(axis cs:2341,0.528102477730675)
--(axis cs:2340,0.527551015293779)
--(axis cs:2339,0.526995166687626)
--(axis cs:2338,0.526434994188615)
--(axis cs:2337,0.525870560720868)
--(axis cs:2336,0.525301929849447)
--(axis cs:2335,0.524729165773465)
--(axis cs:2334,0.524152333319109)
--(axis cs:2333,0.523571497932578)
--(axis cs:2332,0.522986725672924)
--(axis cs:2331,0.522398083204809)
--(axis cs:2330,0.521805637791172)
--(axis cs:2329,0.521209457285806)
--(axis cs:2328,0.520609610125857)
--(axis cs:2327,0.520006165324225)
--(axis cs:2326,0.519399192461886)
--(axis cs:2325,0.518788761680137)
--(axis cs:2324,0.518174943672742)
--(axis cs:2323,0.517557809678008)
--(axis cs:2322,0.516937431470776)
--(axis cs:2321,0.516313881354326)
--(axis cs:2320,0.515687232152211)
--(axis cs:2319,0.515057557200004)
--(axis cs:2318,0.514424930336973)
--(axis cs:2317,0.513789425897673)
--(axis cs:2316,0.513151118703463)
--(axis cs:2315,0.512510084053956)
--(axis cs:2314,0.511866397718379)
--(axis cs:2313,0.511220135926874)
--(axis cs:2312,0.510571375361718)
--(axis cs:2311,0.509920193148474)
--(axis cs:2310,0.509266666847072)
--(axis cs:2309,0.508811009861753)
--(axis cs:2308,0.508971081594997)
--(axis cs:2307,0.509130301473262)
--(axis cs:2306,0.509288648094581)
--(axis cs:2305,0.509446100130242)
--(axis cs:2304,0.509602636327591)
--(axis cs:2303,0.50975823551282)
--(axis cs:2302,0.509912876593762)
--(axis cs:2301,0.510066538562671)
--(axis cs:2300,0.510219200498996)
--(axis cs:2299,0.51037084157216)
--(axis cs:2298,0.510521441044317)
--(axis cs:2297,0.510670978273115)
--(axis cs:2296,0.51081943271444)
--(axis cs:2295,0.510966783925166)
--(axis cs:2294,0.511113011565885)
--(axis cs:2293,0.511258095403634)
--(axis cs:2292,0.511402015314611)
--(axis cs:2291,0.511544751286887)
--(axis cs:2290,0.511686283423102)
--(axis cs:2289,0.511826591943156)
--(axis cs:2288,0.511965657186886)
--(axis cs:2287,0.512103459616735)
--(axis cs:2286,0.512239979820411)
--(axis cs:2285,0.512375198513535)
--(axis cs:2284,0.512509096542268)
--(axis cs:2283,0.512641654885945)
--(axis cs:2282,0.512772854659677)
--(axis cs:2281,0.512902677116954)
--(axis cs:2280,0.513031103652228)
--(axis cs:2279,0.513158115803484)
--(axis cs:2278,0.513283695254803)
--(axis cs:2277,0.5134078238389)
--(axis cs:2276,0.513530483539658)
--(axis cs:2275,0.513651656494643)
--(axis cs:2274,0.513771324997601)
--(axis cs:2273,0.513889471500948)
--(axis cs:2272,0.514006078618236)
--(axis cs:2271,0.514121129126605)
--(axis cs:2270,0.514234605969224)
--(axis cs:2269,0.514346492257707)
--(axis cs:2268,0.514456771274519)
--(axis cs:2267,0.51456542647536)
--(axis cs:2266,0.514672441491535)
--(axis cs:2265,0.514777800132301)
--(axis cs:2264,0.514881486387202)
--(axis cs:2263,0.514983484428381)
--(axis cs:2262,0.515083778612874)
--(axis cs:2261,0.515182353484884)
--(axis cs:2260,0.515279193778038)
--(axis cs:2259,0.515374284417619)
--(axis cs:2258,0.515467610522788)
--(axis cs:2257,0.515559157408768)
--(axis cs:2256,0.515648910589029)
--(axis cs:2255,0.515736855777432)
--(axis cs:2254,0.515822978890363)
--(axis cs:2253,0.515907266048843)
--(axis cs:2252,0.515989703580613)
--(axis cs:2251,0.516070278022203)
--(axis cs:2250,0.516148976120967)
--(axis cs:2249,0.516225784837109)
--(axis cs:2248,0.516300691345675)
--(axis cs:2247,0.516373683038524)
--(axis cs:2246,0.516444747526283)
--(axis cs:2245,0.516513872640264)
--(axis cs:2244,0.516581046434365)
--(axis cs:2243,0.51664625718695)
--(axis cs:2242,0.516709493402695)
--(axis cs:2241,0.516770743814413)
--(axis cs:2240,0.516829997384855)
--(axis cs:2239,0.516887243308484)
--(axis cs:2238,0.516942471013219)
--(axis cs:2237,0.516995670162162)
--(axis cs:2236,0.517046830655287)
--(axis cs:2235,0.517095942631113)
--(axis cs:2234,0.517142996468341)
--(axis cs:2233,0.517187982787469)
--(axis cs:2232,0.517230892452377)
--(axis cs:2231,0.517271716571886)
--(axis cs:2230,0.51731044650129)
--(axis cs:2229,0.517347073843853)
--(axis cs:2228,0.517381590452284)
--(axis cs:2227,0.517413988430184)
--(axis cs:2226,0.517444260133458)
--(axis cs:2225,0.517472398171702)
--(axis cs:2224,0.517713589128418)
--(axis cs:2223,0.5181712404973)
--(axis cs:2222,0.518627403004678)
--(axis cs:2221,0.51908201697711)
--(axis cs:2220,0.519535022834379)
--(axis cs:2219,0.519986361097125)
--(axis cs:2218,0.520435972394473)
--(axis cs:2217,0.520883797471663)
--(axis cs:2216,0.521329777197675)
--(axis cs:2215,0.521773852572855)
--(axis cs:2214,0.522215964736539)
--(axis cs:2213,0.522656054974663)
--(axis cs:2212,0.523094064727382)
--(axis cs:2211,0.523529935596668)
--(axis cs:2210,0.523963609353913)
--(axis cs:2209,0.524395027947513)
--(axis cs:2208,0.524824133510451)
--(axis cs:2207,0.525250868367864)
--(axis cs:2206,0.525675175044605)
--(axis cs:2205,0.526096996272784)
--(axis cs:2204,0.526516274999302)
--(axis cs:2203,0.526932954393372)
--(axis cs:2202,0.52734697785402)
--(axis cs:2201,0.527758289017572)
--(axis cs:2200,0.528166831765126)
--(axis cs:2199,0.528572550230002)
--(axis cs:2198,0.528975388805177)
--(axis cs:2197,0.529375292150698)
--(axis cs:2196,0.52977220520107)
--(axis cs:2195,0.530166073172635)
--(axis cs:2194,0.53055684157091)
--(axis cs:2193,0.530944456197919)
--(axis cs:2192,0.531328863159484)
--(axis cs:2191,0.531710008872506)
--(axis cs:2190,0.532087840072204)
--(axis cs:2189,0.532462303819341)
--(axis cs:2188,0.532833347507409)
--(axis cs:2187,0.533200918869793)
--(axis cs:2186,0.533564965986899)
--(axis cs:2185,0.533925437293253)
--(axis cs:2184,0.534282281584569)
--(axis cs:2183,0.534635448024784)
--(axis cs:2182,0.53498488615305)
--(axis cs:2181,0.535330545890705)
--(axis cs:2180,0.535672377548196)
--(axis cs:2179,0.536010331831973)
--(axis cs:2178,0.536344359851337)
--(axis cs:2177,0.53667441312526)
--(axis cs:2176,0.537000443589153)
--(axis cs:2175,0.537322403601601)
--(axis cs:2174,0.537640245951056)
--(axis cs:2173,0.537953923862484)
--(axis cs:2172,0.538263391003972)
--(axis cs:2171,0.538568601493288)
--(axis cs:2170,0.538869509904396)
--(axis cs:2169,0.539166071273926)
--(axis cs:2168,0.539458241107601)
--(axis cs:2167,0.539745975386603)
--(axis cs:2166,0.540029230573907)
--(axis cs:2165,0.540307963620552)
--(axis cs:2164,0.54058213197187)
--(axis cs:2163,0.540851693573657)
--(axis cs:2162,0.541116606878296)
--(axis cs:2161,0.541376830850827)
--(axis cs:2160,0.541632324974962)
--(axis cs:2159,0.541883049259041)
--(axis cs:2158,0.54212896424194)
--(axis cs:2157,0.542370030998917)
--(axis cs:2156,0.542606211147405)
--(axis cs:2155,0.542837466852738)
--(axis cs:2154,0.543063760833831)
--(axis cs:2153,0.54328505636879)
--(axis cs:2152,0.543501317300464)
--(axis cs:2151,0.543712508041938)
--(axis cs:2150,0.543918593581962)
--(axis cs:2149,0.544119539490318)
--(axis cs:2148,0.544315311923118)
--(axis cs:2147,0.544505877628048)
--(axis cs:2146,0.544691203949536)
--(axis cs:2145,0.544871258833862)
--(axis cs:2144,0.545046010834193)
--(axis cs:2143,0.545215429115562)
--(axis cs:2142,0.545379483459764)
--(axis cs:2141,0.545538144270197)
--(axis cs:2140,0.545691382576625)
--(axis cs:2139,0.54583917003987)
--(axis cs:2138,0.54598147895644)
--(axis cs:2137,0.546118282263078)
--(axis cs:2136,0.546249553541241)
--(axis cs:2135,0.546375267021507)
--(axis cs:2134,0.546495397587904)
--(axis cs:2133,0.546609920782171)
--(axis cs:2132,0.546718812807937)
--(axis cs:2131,0.54682205053483)
--(axis cs:2130,0.546919611502503)
--(axis cs:2129,0.547011473924588)
--(axis cs:2128,0.547097616692572)
--(axis cs:2127,0.54717801937959)
--(axis cs:2126,0.547252662244145)
--(axis cs:2125,0.547321526233744)
--(axis cs:2124,0.547384592988454)
--(axis cs:2123,0.547441844844381)
--(axis cs:2122,0.547493264837063)
--(axis cs:2121,0.547538836704785)
--(axis cs:2120,0.547578544891806)
--(axis cs:2119,0.547612374551511)
--(axis cs:2118,0.54764031154947)
--(axis cs:2117,0.547662342466423)
--(axis cs:2116,0.547678454601171)
--(axis cs:2115,0.547688635973388)
--(axis cs:2114,0.547692875326345)
--(axis cs:2113,0.54769116212955)
--(axis cs:2112,0.547683486581295)
--(axis cs:2111,0.547669839611125)
--(axis cs:2110,0.547650212882215)
--(axis cs:2109,0.547624598793657)
--(axis cs:2108,0.547592990482662)
--(axis cs:2107,0.547555381826672)
--(axis cs:2106,0.547511767445381)
--(axis cs:2105,0.547462142702672)
--(axis cs:2104,0.547406503708456)
--(axis cs:2103,0.547344847320426)
--(axis cs:2102,0.547277171145721)
--(axis cs:2101,0.547203473542493)
--(axis cs:2100,0.547123753621387)
--(axis cs:2099,0.547038011246933)
--(axis cs:2098,0.546946247038834)
--(axis cs:2097,0.546848462373172)
--(axis cs:2096,0.546744659383521)
--(axis cs:2095,0.546634840961957)
--(axis cs:2094,0.546519010759988)
--(axis cs:2093,0.546397173189378)
--(axis cs:2092,0.546269333422888)
--(axis cs:2091,0.546135497394914)
--(axis cs:2090,0.545995671802034)
--(axis cs:2089,0.545849864103465)
--(axis cs:2088,0.545698082521414)
--(axis cs:2087,0.545706289068389)
--(axis cs:2086,0.5459176476741)
--(axis cs:2085,0.546123594249906)
--(axis cs:2084,0.546324093759977)
--(axis cs:2083,0.546519111791996)
--(axis cs:2082,0.546708614562522)
--(axis cs:2081,0.546892568922298)
--(axis cs:2080,0.547070942361477)
--(axis cs:2079,0.547243703014784)
--(axis cs:2078,0.547410819666602)
--(axis cs:2077,0.547572261755988)
--(axis cs:2076,0.547727999381611)
--(axis cs:2075,0.54787800330662)
--(axis cs:2074,0.548022244963438)
--(axis cs:2073,0.548160696458473)
--(axis cs:2072,0.548293330576761)
--(axis cs:2071,0.548420120786524)
--(axis cs:2070,0.548541041243657)
--(axis cs:2069,0.548656066796134)
--(axis cs:2068,0.548765172988329)
--(axis cs:2067,0.548868336065268)
--(axis cs:2066,0.548965532976791)
--(axis cs:2065,0.549056741381636)
--(axis cs:2064,0.549141939651441)
--(axis cs:2063,0.549221106874666)
--(axis cs:2062,0.549294222860425)
--(axis cs:2061,0.549361268142241)
--(axis cs:2060,0.549422223981715)
--(axis cs:2059,0.549477072372104)
--(axis cs:2058,0.549525796041824)
--(axis cs:2057,0.549568378457855)
--(axis cs:2056,0.54960480382907)
--(axis cs:2055,0.549635057109469)
--(axis cs:2054,0.549659124001326)
--(axis cs:2053,0.549676990958253)
--(axis cs:2052,0.54968864518817)
--(axis cs:2051,0.549694074656183)
--(axis cs:2050,0.549693268087381)
--(axis cs:2049,0.549686214969532)
--(axis cs:2048,0.549672905555697)
--(axis cs:2047,0.549653330866744)
--(axis cs:2046,0.549627482693778)
--(axis cs:2045,0.549595353600475)
--(axis cs:2044,0.549556936925317)
--(axis cs:2043,0.549512226783749)
--(axis cs:2042,0.549461218070223)
--(axis cs:2041,0.549403906460166)
--(axis cs:2040,0.54934028841184)
--(axis cs:2039,0.549270361168112)
--(axis cs:2038,0.549194122758131)
--(axis cs:2037,0.549111571998905)
--(axis cs:2036,0.549022708496784)
--(axis cs:2035,0.548927532648848)
--(axis cs:2034,0.548826045644192)
--(axis cs:2033,0.548718249465124)
--(axis cs:2032,0.548604146888255)
--(axis cs:2031,0.5484837414855)
--(axis cs:2030,0.548357037624973)
--(axis cs:2029,0.548224040471791)
--(axis cs:2028,0.548084755988776)
--(axis cs:2027,0.547939190937056)
--(axis cs:2026,0.5479767920107)
--(axis cs:2025,0.548822757449476)
--(axis cs:2024,0.549664037167746)
--(axis cs:2023,0.550500517746847)
--(axis cs:2022,0.551332086177747)
--(axis cs:2021,0.552158629875908)
--(axis cs:2020,0.552980036696126)
--(axis cs:2019,0.553796194947333)
--(axis cs:2018,0.554606993407374)
--(axis cs:2017,0.555412321337748)
--(axis cs:2016,0.556212068498313)
--(axis cs:2015,0.557006125161955)
--(axis cs:2014,0.557794382129211)
--(axis cs:2013,0.558576730742863)
--(axis cs:2012,0.559353062902477)
--(axis cs:2011,0.560123271078902)
--(axis cs:2010,0.560887248328722)
--(axis cs:2009,0.561644888308657)
--(axis cs:2008,0.562396085289916)
--(axis cs:2007,0.563140734172497)
--(axis cs:2006,0.563878730499426)
--(axis cs:2005,0.56460997047095)
--(axis cs:2004,0.565334350958664)
--(axis cs:2003,0.566051769519578)
--(axis cs:2002,0.56676212441013)
--(axis cs:2001,0.56746531460012)
--(axis cs:2000,0.568161239786597)
--(axis cs:1999,0.568849800407661)
--(axis cs:1998,0.569530897656204)
--(axis cs:1997,0.570204433493582)
--(axis cs:1996,0.570870310663209)
--(axis cs:1995,0.571528432704074)
--(axis cs:1994,0.572178703964188)
--(axis cs:1993,0.57282102961395)
--(axis cs:1992,0.573455315659427)
--(axis cs:1991,0.574081468955557)
--(axis cs:1990,0.574699397219271)
--(axis cs:1989,0.575309009042522)
--(axis cs:1988,0.575910213905227)
--(axis cs:1987,0.576502922188129)
--(axis cs:1986,0.577087045185553)
--(axis cs:1985,0.577662495118082)
--(axis cs:1984,0.578229185145134)
--(axis cs:1983,0.578787029377436)
--(axis cs:1982,0.579335942889414)
--(axis cs:1981,0.579875841731468)
--(axis cs:1980,0.580406642942153)
--(axis cs:1979,0.580928264560263)
--(axis cs:1978,0.581440625636793)
--(axis cs:1977,0.581943646246812)
--(axis cs:1976,0.582437247501218)
--(axis cs:1975,0.582921351558381)
--(axis cs:1974,0.583395881635687)
--(axis cs:1973,0.583860762020954)
--(axis cs:1972,0.584315918083739)
--(axis cs:1971,0.584761276286534)
--(axis cs:1970,0.585196764195834)
--(axis cs:1969,0.585622310493093)
--(axis cs:1968,0.586037844985556)
--(axis cs:1967,0.586443298616964)
--(axis cs:1966,0.586838603478147)
--(axis cs:1965,0.587223692817474)
--(axis cs:1964,0.587598501051191)
--(axis cs:1963,0.58796296377362)
--(axis cs:1962,0.588317017767232)
--(axis cs:1961,0.588660601012587)
--(axis cs:1960,0.588993652698143)
--(axis cs:1959,0.589316113229924)
--(axis cs:1958,0.58962792424106)
--(axis cs:1957,0.589929028601182)
--(axis cs:1956,0.590219370425679)
--(axis cs:1955,0.590498895084823)
--(axis cs:1954,0.59076754921274)
--(axis cs:1953,0.591025280716244)
--(axis cs:1952,0.591272038783526)
--(axis cs:1951,0.591507773892697)
--(axis cs:1950,0.591732437820185)
--(axis cs:1949,0.591945983648975)
--(axis cs:1948,0.592148365776716)
--(axis cs:1947,0.592339539923659)
--(axis cs:1946,0.592519463140452)
--(axis cs:1945,0.592688093815783)
--(axis cs:1944,0.592845391683859)
--(axis cs:1943,0.592991317831743)
--(axis cs:1942,0.593125834706518)
--(axis cs:1941,0.593248906122304)
--(axis cs:1940,0.593360497267111)
--(axis cs:1939,0.593460574709535)
--(axis cs:1938,0.593549106405282)
--(axis cs:1937,0.593626061703545)
--(axis cs:1936,0.593691411353204)
--(axis cs:1935,0.593745127508865)
--(axis cs:1934,0.593787183736736)
--(axis cs:1933,0.593817555020331)
--(axis cs:1932,0.59383621776601)
--(axis cs:1931,0.593843149808351)
--(axis cs:1930,0.59383833041534)
--(axis cs:1929,0.593821740293413)
--(axis cs:1928,0.5937933615923)
--(axis cs:1927,0.593753177909718)
--(axis cs:1926,0.593701174295876)
--(axis cs:1925,0.593637337257813)
--(axis cs:1924,0.593561654763556)
--(axis cs:1923,0.593474116246109)
--(axis cs:1922,0.593374712607255)
--(axis cs:1921,0.59326343622119)
--(axis cs:1920,0.593140280937972)
--(axis cs:1919,0.593005242086791)
--(axis cs:1918,0.592858316479065)
--(axis cs:1917,0.59269950241135)
--(axis cs:1916,0.592528799668069)
--(axis cs:1915,0.59234620952406)
--(axis cs:1914,0.592151734746944)
--(axis cs:1913,0.591945379599304)
--(axis cs:1912,0.591727149840688)
--(axis cs:1911,0.591497052729419)
--(axis cs:1910,0.591255097024226)
--(axis cs:1909,0.59100129298569)
--(axis cs:1908,0.590735652377499)
--(axis cs:1907,0.590458188467524)
--(axis cs:1906,0.590168916028698)
--(axis cs:1905,0.589867851339722)
--(axis cs:1904,0.589555012185567)
--(axis cs:1903,0.589230417857803)
--(axis cs:1902,0.588894089154727)
--(axis cs:1901,0.588546048381314)
--(axis cs:1900,0.588186319348968)
--(axis cs:1899,0.587814927375093)
--(axis cs:1898,0.587431899282467)
--(axis cs:1897,0.587037263398432)
--(axis cs:1896,0.586631049553888)
--(axis cs:1895,0.586213289082106)
--(axis cs:1894,0.585784014817339)
--(axis cs:1893,0.58534326109325)
--(axis cs:1892,0.584891063741151)
--(axis cs:1891,0.584427460088041)
--(axis cs:1890,0.584455580432919)
--(axis cs:1889,0.584692763165264)
--(axis cs:1888,0.584919741072847)
--(axis cs:1887,0.585136468447971)
--(axis cs:1886,0.585342900790968)
--(axis cs:1885,0.585538994817827)
--(axis cs:1884,0.58572470846768)
--(axis cs:1883,0.585900000910151)
--(axis cs:1882,0.586064832552559)
--(axis cs:1881,0.58621916504698)
--(axis cs:1880,0.586362961297169)
--(axis cs:1879,0.586496185465328)
--(axis cs:1878,0.586618802978734)
--(axis cs:1877,0.586730780536221)
--(axis cs:1876,0.586832086114507)
--(axis cs:1875,0.586922688974374)
--(axis cs:1874,0.587002559666706)
--(axis cs:1873,0.58707167003836)
--(axis cs:1872,0.587129993237894)
--(axis cs:1871,0.587177503721147)
--(axis cs:1870,0.587214177256646)
--(axis cs:1869,0.587239990930879)
--(axis cs:1868,0.587254923153397)
--(axis cs:1867,0.587258953661764)
--(axis cs:1866,0.587252063526351)
--(axis cs:1865,0.587234235154964)
--(axis cs:1864,0.587205452297318)
--(axis cs:1863,0.587165700049354)
--(axis cs:1862,0.58711496485738)
--(axis cs:1861,0.587053234522068)
--(axis cs:1860,0.586980498202272)
--(axis cs:1859,0.586896746418694)
--(axis cs:1858,0.586801971057379)
--(axis cs:1857,0.586696165373045)
--(axis cs:1856,0.586579323992251)
--(axis cs:1855,0.586451442916394)
--(axis cs:1854,0.586312519524539)
--(axis cs:1853,0.586162552576086)
--(axis cs:1852,0.586001542213262)
--(axis cs:1851,0.585829489963449)
--(axis cs:1850,0.585646398741338)
--(axis cs:1849,0.585452272850914)
--(axis cs:1848,0.585247117987275)
--(axis cs:1847,0.585030941238271)
--(axis cs:1846,0.584803751085977)
--(axis cs:1845,0.584565557407995)
--(axis cs:1844,0.584316371478575)
--(axis cs:1843,0.584056205969574)
--(axis cs:1842,0.583785074951232)
--(axis cs:1841,0.583502993892779)
--(axis cs:1840,0.583209979662867)
--(axis cs:1839,0.582906050529823)
--(axis cs:1838,0.582591226161737)
--(axis cs:1837,0.582265527626362)
--(axis cs:1836,0.581928977390844)
--(axis cs:1835,0.581581599321284)
--(axis cs:1834,0.581223418682108)
--(axis cs:1833,0.580854462135273)
--(axis cs:1832,0.580474757739292)
--(axis cs:1831,0.580084334948081)
--(axis cs:1830,0.579683224609634)
--(axis cs:1829,0.579271458964512)
--(axis cs:1828,0.578849071644167)
--(axis cs:1827,0.578416097669078)
--(axis cs:1826,0.577972573446714)
--(axis cs:1825,0.577518536769321)
--(axis cs:1824,0.577054026811529)
--(axis cs:1823,0.576579084127784)
--(axis cs:1822,0.5760937506496)
--(axis cs:1821,0.575598069682635)
--(axis cs:1820,0.575092085903592)
--(axis cs:1819,0.574575845356935)
--(axis cs:1818,0.574049395451443)
--(axis cs:1817,0.573512784956566)
--(axis cs:1816,0.572966063998627)
--(axis cs:1815,0.572409284056829)
--(axis cs:1814,0.571842497959093)
--(axis cs:1813,0.571265759877724)
--(axis cs:1812,0.570679125324895)
--(axis cs:1811,0.570082651147954)
--(axis cs:1810,0.569476395524563)
--(axis cs:1809,0.568860417957656)
--(axis cs:1808,0.568234779270223)
--(axis cs:1807,0.567599541599922)
--(axis cs:1806,0.566954768393516)
--(axis cs:1805,0.566300524401135)
--(axis cs:1804,0.565636875670364)
--(axis cs:1803,0.564963889540166)
--(axis cs:1802,0.564281634634621)
--(axis cs:1801,0.563590180856503)
--(axis cs:1800,0.562889599380679)
--(axis cs:1799,0.562179962647345)
--(axis cs:1798,0.561461344355081)
--(axis cs:1797,0.560733819453748)
--(axis cs:1796,0.559997464137209)
--(axis cs:1795,0.559252355835881)
--(axis cs:1794,0.558498573209127)
--(axis cs:1793,0.557736196137469)
--(axis cs:1792,0.556965305714649)
--(axis cs:1791,0.556185984239509)
--(axis cs:1790,0.555398315207721)
--(axis cs:1789,0.554602383303342)
--(axis cs:1788,0.55379827439021)
--(axis cs:1787,0.552986075503177)
--(axis cs:1786,0.552165874839183)
--(axis cs:1785,0.551337761748163)
--(axis cs:1784,0.5505018267238)
--(axis cs:1783,0.549658161394115)
--(axis cs:1782,0.548806858511901)
--(axis cs:1781,0.547948011944999)
--(axis cs:1780,0.547081716666419)
--(axis cs:1779,0.546208068744302)
--(axis cs:1778,0.545327165331733)
--(axis cs:1777,0.544439104656395)
--(axis cs:1776,0.543543986010075)
--(axis cs:1775,0.542641909738019)
--(axis cs:1774,0.541732977228132)
--(axis cs:1773,0.540817290900034)
--(axis cs:1772,0.539894954193967)
--(axis cs:1771,0.538966071559552)
--(axis cs:1770,0.538030748444407)
--(axis cs:1769,0.537089091282612)
--(axis cs:1768,0.536141207483039)
--(axis cs:1767,0.535187205417533)
--(axis cs:1766,0.534227194408958)
--(axis cs:1765,0.5332612847191)
--(axis cs:1764,0.532289587536433)
--(axis cs:1763,0.531312214963748)
--(axis cs:1762,0.530329280005645)
--(axis cs:1761,0.529340896555893)
--(axis cs:1760,0.528347179384657)
--(axis cs:1759,0.52734824412559)
--(axis cs:1758,0.526344207262801)
--(axis cs:1757,0.525335186117686)
--(axis cs:1756,0.524321298835641)
--(axis cs:1755,0.523302664372641)
--(axis cs:1754,0.5222794024817)
--(axis cs:1753,0.521251633699206)
--(axis cs:1752,0.520219479331136)
--(axis cs:1751,0.519183061439146)
--(axis cs:1750,0.518142502826552)
--(axis cs:1749,0.517097927024185)
--(axis cs:1748,0.516049458276137)
--(axis cs:1747,0.51499722152539)
--(axis cs:1746,0.514271258185038)
--(axis cs:1745,0.514529220645741)
--(axis cs:1744,0.514785810456746)
--(axis cs:1743,0.515040993159011)
--(axis cs:1742,0.515294734411686)
--(axis cs:1741,0.515546999996619)
--(axis cs:1740,0.515797755822853)
--(axis cs:1739,0.516046967931119)
--(axis cs:1738,0.516294602498317)
--(axis cs:1737,0.516540625841988)
--(axis cs:1736,0.516785004424776)
--(axis cs:1735,0.517027704858881)
--(axis cs:1734,0.517268693910499)
--(axis cs:1733,0.517507938504248)
--(axis cs:1732,0.517745405727587)
--(axis cs:1731,0.517981062835222)
--(axis cs:1730,0.518214877253487)
--(axis cs:1729,0.518446816584731)
--(axis cs:1728,0.518676848611668)
--(axis cs:1727,0.518904941301733)
--(axis cs:1726,0.519131062811403)
--(axis cs:1725,0.519355181490519)
--(axis cs:1724,0.519577265886576)
--(axis cs:1723,0.519797284749007)
--(axis cs:1722,0.520015207033439)
--(axis cs:1721,0.520231001905942)
--(axis cs:1720,0.520444638747248)
--(axis cs:1719,0.520656087156955)
--(axis cs:1718,0.520865316957712)
--(axis cs:1717,0.521072298199381)
--(axis cs:1716,0.521277001163175)
--(axis cs:1715,0.521479396365781)
--(axis cs:1714,0.521679454563455)
--(axis cs:1713,0.521877146756094)
--(axis cs:1712,0.522072444191288)
--(axis cs:1711,0.522265318368342)
--(axis cs:1710,0.522455741042283)
--(axis cs:1709,0.522643684227827)
--(axis cs:1708,0.522829120203336)
--(axis cs:1707,0.523012021514737)
--(axis cs:1706,0.523192360979421)
--(axis cs:1705,0.523370111690109)
--(axis cs:1704,0.523545247018696)
--(axis cs:1703,0.523717740620062)
--(axis cs:1702,0.523887566435856)
--(axis cs:1701,0.524054698698247)
--(axis cs:1700,0.524219111933652)
--(axis cs:1699,0.52438078096643)
--(axis cs:1698,0.524539680922537)
--(axis cs:1697,0.524695787233164)
--(axis cs:1696,0.524849075638333)
--(axis cs:1695,0.524999522190462)
--(axis cs:1694,0.525147103257897)
--(axis cs:1693,0.525291795528413)
--(axis cs:1692,0.525433576012679)
--(axis cs:1691,0.525572422047686)
--(axis cs:1690,0.525708311300144)
--(axis cs:1689,0.525841221769842)
--(axis cs:1688,0.52597113179297)
--(axis cs:1687,0.526098020045407)
--(axis cs:1686,0.52622186554597)
--(axis cs:1685,0.526342647659628)
--(axis cs:1684,0.526460346100675)
--(axis cs:1683,0.526574940935869)
--(axis cs:1682,0.526686412587523)
--(axis cs:1681,0.52679474183657)
--(axis cs:1680,0.526899909825577)
--(axis cs:1679,0.527001898061725)
--(axis cs:1678,0.527100688419742)
--(axis cs:1677,0.527196263144805)
--(axis cs:1676,0.527288604855391)
--(axis cs:1675,0.52737769654609)
--(axis cs:1674,0.527463521590374)
--(axis cs:1673,0.527546063743327)
--(axis cs:1672,0.52762530714433)
--(axis cs:1671,0.527701236319695)
--(axis cs:1670,0.52777383618527)
--(axis cs:1669,0.527843092048983)
--(axis cs:1668,0.527908989613357)
--(axis cs:1667,0.527971514977966)
--(axis cs:1666,0.528030654641852)
--(axis cs:1665,0.528086395505898)
--(axis cs:1664,0.528138724875152)
--(axis cs:1663,0.528187630461101)
--(axis cs:1662,0.528364567049819)
--(axis cs:1661,0.529105625636313)
--(axis cs:1660,0.529844384517279)
--(axis cs:1659,0.530580747480095)
--(axis cs:1658,0.531314618450615)
--(axis cs:1657,0.532045901505458)
--(axis cs:1656,0.532774500884296)
--(axis cs:1655,0.533500321002139)
--(axis cs:1654,0.534223266461622)
--(axis cs:1653,0.534943242065291)
--(axis cs:1652,0.535660152827876)
--(axis cs:1651,0.536373903988572)
--(axis cs:1650,0.5370844010233)
--(axis cs:1649,0.537791549656969)
--(axis cs:1648,0.538495255875715)
--(axis cs:1647,0.539195425939144)
--(axis cs:1646,0.53989196639255)
--(axis cs:1645,0.540584784079122)
--(axis cs:1644,0.541273786152129)
--(axis cs:1643,0.5419588800871)
--(axis cs:1642,0.542639973693967)
--(axis cs:1641,0.543316975129202)
--(axis cs:1640,0.543989792907919)
--(axis cs:1639,0.54465833591596)
--(axis cs:1638,0.54532251342195)
--(axis cs:1637,0.545982235089331)
--(axis cs:1636,0.546637410988354)
--(axis cs:1635,0.547287951608056)
--(axis cs:1634,0.547933767868195)
--(axis cs:1633,0.54857477113115)
--(axis cs:1632,0.549210873213797)
--(axis cs:1631,0.549841986399332)
--(axis cs:1630,0.550468023449069)
--(axis cs:1629,0.551088897614192)
--(axis cs:1628,0.551704522647468)
--(axis cs:1627,0.55231481281491)
--(axis cs:1626,0.552919682907408)
--(axis cs:1625,0.553519048252302)
--(axis cs:1624,0.554112824724914)
--(axis cs:1623,0.554700928760029)
--(axis cs:1622,0.555283277363326)
--(axis cs:1621,0.555859788122752)
--(axis cs:1620,0.556430379219854)
--(axis cs:1619,0.55699496944104)
--(axis cs:1618,0.557553478188796)
--(axis cs:1617,0.558105825492841)
--(axis cs:1616,0.55865193202122)
--(axis cs:1615,0.559191719091333)
--(axis cs:1614,0.559725108680915)
--(axis cs:1613,0.560252023438933)
--(axis cs:1612,0.560772386696432)
--(axis cs:1611,0.561286122477307)
--(axis cs:1610,0.561793155509009)
--(axis cs:1609,0.562293411233176)
--(axis cs:1608,0.562786815816201)
--(axis cs:1607,0.563273296159721)
--(axis cs:1606,0.563752779911031)
--(axis cs:1605,0.564225195473426)
--(axis cs:1604,0.564690472016463)
--(axis cs:1603,0.565148539486145)
--(axis cs:1602,0.565599328615026)
--(axis cs:1601,0.566042770932234)
--(axis cs:1600,0.566478798773408)
--(axis cs:1599,0.566907345290556)
--(axis cs:1598,0.567328344461825)
--(axis cs:1597,0.56774173110118)
--(axis cs:1596,0.568147440868004)
--(axis cs:1595,0.568545410276598)
--(axis cs:1594,0.568935576705595)
--(axis cs:1593,0.569317878407286)
--(axis cs:1592,0.569692254516841)
--(axis cs:1591,0.570058645061443)
--(axis cs:1590,0.570416990969328)
--(axis cs:1589,0.570767234078719)
--(axis cs:1588,0.571109317146665)
--(axis cs:1587,0.571443183857785)
--(axis cs:1586,0.5717687788329)
--(axis cs:1585,0.572086047637572)
--(axis cs:1584,0.572394936790531)
--(axis cs:1583,0.572695393772006)
--(axis cs:1582,0.572987367031939)
--(axis cs:1581,0.573270805998101)
--(axis cs:1580,0.573545661084091)
--(axis cs:1579,0.573811883697231)
--(axis cs:1578,0.574069426246346)
--(axis cs:1577,0.574318242149437)
--(axis cs:1576,0.57455828584123)
--(axis cs:1575,0.574789512780624)
--(axis cs:1574,0.57501187945801)
--(axis cs:1573,0.575225343402483)
--(axis cs:1572,0.575429863188933)
--(axis cs:1571,0.575625398445011)
--(axis cs:1570,0.575811909857985)
--(axis cs:1569,0.575989359181469)
--(axis cs:1568,0.576157709242027)
--(axis cs:1567,0.576316923945661)
--(axis cs:1566,0.576466968284168)
--(axis cs:1565,0.576607808341377)
--(axis cs:1564,0.576739411299254)
--(axis cs:1563,0.576861745443884)
--(axis cs:1562,0.576974780171325)
--(axis cs:1561,0.577078485993329)
--(axis cs:1560,0.577172834542935)
--(axis cs:1559,0.577257798579931)
--(axis cs:1558,0.577333351996187)
--(axis cs:1557,0.577399469820845)
--(axis cs:1556,0.577456128225389)
--(axis cs:1555,0.577503304528572)
--(axis cs:1554,0.577540977201205)
--(axis cs:1553,0.577569125870818)
--(axis cs:1552,0.577587731326178)
--(axis cs:1551,0.57759677552167)
--(axis cs:1550,0.577596241581541)
--(axis cs:1549,0.577586113804004)
--(axis cs:1548,0.577566377665199)
--(axis cs:1547,0.577537019823017)
--(axis cs:1546,0.577498028120778)
--(axis cs:1545,0.577449391590775)
--(axis cs:1544,0.577391100457661)
--(axis cs:1543,0.577323146141708)
--(axis cs:1542,0.577245521261908)
--(axis cs:1541,0.577158219638938)
--(axis cs:1540,0.577061236297976)
--(axis cs:1539,0.57695456747137)
--(axis cs:1538,0.576838210601162)
--(axis cs:1537,0.576712164341464)
--(axis cs:1536,0.576576428560684)
--(axis cs:1535,0.576431004343609)
--(axis cs:1534,0.576275893993332)
--(axis cs:1533,0.576111101033033)
--(axis cs:1532,0.575936630207613)
--(axis cs:1531,0.575752487485172)
--(axis cs:1530,0.57555868005834)
--(axis cs:1529,0.575355216345454)
--(axis cs:1528,0.575142105991586)
--(axis cs:1527,0.574919359869417)
--(axis cs:1526,0.57468699007996)
--(axis cs:1525,0.57444500995313)
--(axis cs:1524,0.574193434048157)
--(axis cs:1523,0.573932278153855)
--(axis cs:1522,0.573813528565555)
--(axis cs:1521,0.574134402862111)
--(axis cs:1520,0.574446441511688)
--(axis cs:1519,0.574749590135193)
--(axis cs:1518,0.575043795375179)
--(axis cs:1517,0.57532900490426)
--(axis cs:1516,0.575605167433418)
--(axis cs:1515,0.575872232720188)
--(axis cs:1514,0.576130151576728)
--(axis cs:1513,0.576378875877772)
--(axis cs:1512,0.576618358568459)
--(axis cs:1511,0.576848553672047)
--(axis cs:1510,0.577069416297497)
--(axis cs:1509,0.577280902646944)
--(axis cs:1508,0.577482970023033)
--(axis cs:1507,0.577675576836135)
--(axis cs:1506,0.577858682611439)
--(axis cs:1505,0.578032247995907)
--(axis cs:1504,0.578196234765112)
--(axis cs:1503,0.578350605829934)
--(axis cs:1502,0.578495325243137)
--(axis cs:1501,0.578630358205803)
--(axis cs:1500,0.578755671073639)
--(axis cs:1499,0.57887123136315)
--(axis cs:1498,0.578977007757674)
--(axis cs:1497,0.579072970113284)
--(axis cs:1496,0.579159089464548)
--(axis cs:1495,0.579235338030161)
--(axis cs:1494,0.579301689218422)
--(axis cs:1493,0.579358117632591)
--(axis cs:1492,0.579404599076085)
--(axis cs:1491,0.579441110557549)
--(axis cs:1490,0.579467630295775)
--(axis cs:1489,0.579484137724478)
--(axis cs:1488,0.579490613496933)
--(axis cs:1487,0.579487039490464)
--(axis cs:1486,0.579473398810784)
--(axis cs:1485,0.579449675796191)
--(axis cs:1484,0.579415856021622)
--(axis cs:1483,0.579371926302547)
--(axis cs:1482,0.579317874698724)
--(axis cs:1481,0.5792536905178)
--(axis cs:1480,0.579179364318764)
--(axis cs:1479,0.579094887915243)
--(axis cs:1478,0.579000254378658)
--(axis cs:1477,0.578895458041211)
--(axis cs:1476,0.578780494498738)
--(axis cs:1475,0.57865536061339)
--(axis cs:1474,0.578520054516174)
--(axis cs:1473,0.578374575609332)
--(axis cs:1472,0.578218924568564)
--(axis cs:1471,0.578053103345102)
--(axis cs:1470,0.577877115167616)
--(axis cs:1469,0.577690964543977)
--(axis cs:1468,0.577494657262851)
--(axis cs:1467,0.57728820039514)
--(axis cs:1466,0.577071602295264)
--(axis cs:1465,0.576844872602288)
--(axis cs:1464,0.57660802224088)
--(axis cs:1463,0.57743599588863)
--(axis cs:1462,0.578798418055777)
--(axis cs:1461,0.58015328701234)
--(axis cs:1460,0.581500420135943)
--(axis cs:1459,0.582839635465005)
--(axis cs:1458,0.584170751722674)
--(axis cs:1457,0.585493588340723)
--(axis cs:1456,0.586807965483385)
--(axis cs:1455,0.588113704071155)
--(axis cs:1454,0.589410625804518)
--(axis cs:1453,0.590698553187632)
--(axis cs:1452,0.59197730955195)
--(axis cs:1451,0.593246719079769)
--(axis cs:1450,0.594506606827723)
--(axis cs:1449,0.595756798750201)
--(axis cs:1448,0.596997121722688)
--(axis cs:1447,0.598227403565042)
--(axis cs:1446,0.599447473064681)
--(axis cs:1445,0.600657159999688)
--(axis cs:1444,0.601856295161844)
--(axis cs:1443,0.603044710379552)
--(axis cs:1442,0.604222238540693)
--(axis cs:1441,0.605388713615366)
--(axis cs:1440,0.606543970678548)
--(axis cs:1439,0.607687845932644)
--(axis cs:1438,0.608820176729939)
--(axis cs:1437,0.609940801594937)
--(axis cs:1436,0.611049560246603)
--(axis cs:1435,0.612146293620476)
--(axis cs:1434,0.613230843890687)
--(axis cs:1433,0.614303054491838)
--(axis cs:1432,0.615362770140778)
--(axis cs:1431,0.616409836858244)
--(axis cs:1430,0.61744410199038)
--(axis cs:1429,0.618465414230124)
--(axis cs:1428,0.619473623638463)
--(axis cs:1427,0.620468581665555)
--(axis cs:1426,0.621450141171708)
--(axis cs:1425,0.62241815644822)
--(axis cs:1424,0.623372483238078)
--(axis cs:1423,0.624312978756505)
--(axis cs:1422,0.625239501711357)
--(axis cs:1421,0.626151912323374)
--(axis cs:1420,0.627050072346269)
--(axis cs:1419,0.62793384508666)
--(axis cs:1418,0.628803095423845)
--(axis cs:1417,0.629657689829409)
--(axis cs:1416,0.630497496386665)
--(axis cs:1415,0.631322384809927)
--(axis cs:1414,0.632132226463614)
--(axis cs:1413,0.632926894381172)
--(axis cs:1412,0.633706263283828)
--(axis cs:1411,0.634470209599154)
--(axis cs:1410,0.635218611479459)
--(axis cs:1409,0.635951348819988)
--(axis cs:1408,0.636668303276936)
--(axis cs:1407,0.637369358285274)
--(axis cs:1406,0.638054399076377)
--(axis cs:1405,0.638723312695461)
--(axis cs:1404,0.639375988018821)
--(axis cs:1403,0.640012315770869)
--(axis cs:1402,0.640632188540966)
--(axis cs:1401,0.641235500800054)
--(axis cs:1400,0.641822148917074)
--(axis cs:1399,0.642392031175181)
--(axis cs:1398,0.642945047787738)
--(axis cs:1397,0.643481100914106)
--(axis cs:1396,0.644000094675205)
--(axis cs:1395,0.644501935168863)
--(axis cs:1394,0.644986530484939)
--(axis cs:1393,0.645453790720228)
--(axis cs:1392,0.645903627993133)
--(axis cs:1391,0.646335956458109)
--(axis cs:1390,0.64675069231988)
--(axis cs:1389,0.647147753847422)
--(axis cs:1388,0.647527061387708)
--(axis cs:1387,0.647888537379218)
--(axis cs:1386,0.64823210636521)
--(axis cs:1385,0.648557695006746)
--(axis cs:1384,0.648865232095482)
--(axis cs:1383,0.649154648566205)
--(axis cs:1382,0.649425877509122)
--(axis cs:1381,0.649678854181912)
--(axis cs:1380,0.649913516021508)
--(axis cs:1379,0.65012980265564)
--(axis cs:1378,0.650327655914117)
--(axis cs:1377,0.650507019839856)
--(axis cs:1376,0.650667840699643)
--(axis cs:1375,0.650810066994644)
--(axis cs:1374,0.650933649470652)
--(axis cs:1373,0.651038541128058)
--(axis cs:1372,0.651124697231577)
--(axis cs:1371,0.651192075319684)
--(axis cs:1370,0.651240635213801)
--(axis cs:1369,0.651270339027197)
--(axis cs:1368,0.651281151173629)
--(axis cs:1367,0.651273038375696)
--(axis cs:1366,0.651245969672933)
--(axis cs:1365,0.651199916429611)
--(axis cs:1364,0.651134852342276)
--(axis cs:1363,0.651050753446994)
--(axis cs:1362,0.650947598126323)
--(axis cs:1361,0.650825367116)
--(axis cs:1360,0.650684043511345)
--(axis cs:1359,0.650523612773382)
--(axis cs:1358,0.650344062734665)
--(axis cs:1357,0.65014538360483)
--(axis cs:1356,0.649927567975847)
--(axis cs:1355,0.649690610826988)
--(axis cs:1354,0.649434509529501)
--(axis cs:1353,0.649159263850998)
--(axis cs:1352,0.648864875959539)
--(axis cs:1351,0.648551350427432)
--(axis cs:1350,0.648218694234735)
--(axis cs:1349,0.64786691677246)
--(axis cs:1348,0.647496029845481)
--(axis cs:1347,0.647106047675147)
--(axis cs:1346,0.646696986901592)
--(axis cs:1345,0.646268866585748)
--(axis cs:1344,0.64582170821106)
--(axis cs:1343,0.645355535684895)
--(axis cs:1342,0.644870375339652)
--(axis cs:1341,0.644366255933575)
--(axis cs:1340,0.643843208651251)
--(axis cs:1339,0.643301267103818)
--(axis cs:1338,0.642740467328861)
--(axis cs:1337,0.642160847790003)
--(axis cs:1336,0.641562449376198)
--(axis cs:1335,0.640945315400711)
--(axis cs:1334,0.640309491599797)
--(axis cs:1333,0.639655026131074)
--(axis cs:1332,0.638981969571584)
--(axis cs:1331,0.638290374915557)
--(axis cs:1330,0.637580297571857)
--(axis cs:1329,0.636851795361133)
--(axis cs:1328,0.636129664996328)
--(axis cs:1327,0.636528932826213)
--(axis cs:1326,0.636911843942151)
--(axis cs:1325,0.637278322907298)
--(axis cs:1324,0.637628296218417)
--(axis cs:1323,0.637961692318379)
--(axis cs:1322,0.638278441608434)
--(axis cs:1321,0.63857847646026)
--(axis cs:1320,0.638861731227782)
--(axis cs:1319,0.639128142258774)
--(axis cs:1318,0.63937764790621)
--(axis cs:1317,0.639610188539405)
--(axis cs:1316,0.639825706554908)
--(axis cs:1315,0.640024146387161)
--(axis cs:1314,0.640205454518927)
--(axis cs:1313,0.640369579491472)
--(axis cs:1312,0.64051647191451)
--(axis cs:1311,0.640646084475902)
--(axis cs:1310,0.640758371951117)
--(axis cs:1309,0.640853291212438)
--(axis cs:1308,0.640930801237933)
--(axis cs:1307,0.640990863120162)
--(axis cs:1306,0.64103344007465)
--(axis cs:1305,0.641058497448093)
--(axis cs:1304,0.641066002726324)
--(axis cs:1303,0.641055925542012)
--(axis cs:1302,0.641028237682115)
--(axis cs:1301,0.64098291309507)
--(axis cs:1300,0.640919927897726)
--(axis cs:1299,0.640839260382014)
--(axis cs:1298,0.640740891021362)
--(axis cs:1297,0.64062480247684)
--(axis cs:1296,0.640490979603047)
--(axis cs:1295,0.640339409453727)
--(axis cs:1294,0.640170081287124)
--(axis cs:1293,0.63998298657107)
--(axis cs:1292,0.639778118987798)
--(axis cs:1291,0.639555474438493)
--(axis cs:1290,0.639315051047569)
--(axis cs:1289,0.639056849166672)
--(axis cs:1288,0.638780871378417)
--(axis cs:1287,0.638487122499847)
--(axis cs:1286,0.638175609585616)
--(axis cs:1285,0.637846341930905)
--(axis cs:1284,0.637499331074048)
--(axis cs:1283,0.6371345907989)
--(axis cs:1282,0.636752137136908)
--(axis cs:1281,0.636351988368918)
--(axis cs:1280,0.635934165026698)
--(axis cs:1279,0.635498689894176)
--(axis cs:1278,0.635045588008411)
--(axis cs:1277,0.634574886660266)
--(axis cs:1276,0.634086615394817)
--(axis cs:1275,0.633580806011466)
--(axis cs:1274,0.633057492563779)
--(axis cs:1273,0.63251671135904)
--(axis cs:1272,0.631958500957518)
--(axis cs:1271,0.631382902171459)
--(axis cs:1270,0.63078995806378)
--(axis cs:1269,0.630179713946495)
--(axis cs:1268,0.629552217378841)
--(axis cs:1267,0.628907518165131)
--(axis cs:1266,0.628245668352315)
--(axis cs:1265,0.627566722227257)
--(axis cs:1264,0.626870736313727)
--(axis cs:1263,0.626157769369111)
--(axis cs:1262,0.625427882380827)
--(axis cs:1261,0.624681138562464)
--(axis cs:1260,0.623917603349629)
--(axis cs:1259,0.623137344395512)
--(axis cs:1258,0.622340431566167)
--(axis cs:1257,0.6215269369355)
--(axis cs:1256,0.620696934779979)
--(axis cs:1255,0.619850501573057)
--(axis cs:1254,0.61898771597931)
--(axis cs:1253,0.618108658848286)
--(axis cs:1252,0.61721341320808)
--(axis cs:1251,0.616302064258613)
--(axis cs:1250,0.615374699364634)
--(axis cs:1249,0.614431408048439)
--(axis cs:1248,0.613472281982304)
--(axis cs:1247,0.612497414980638)
--(axis cs:1246,0.611506902991853)
--(axis cs:1245,0.610500844089954)
--(axis cs:1244,0.609479338465845)
--(axis cs:1243,0.60844248841836)
--(axis cs:1242,0.607390398345008)
--(axis cs:1241,0.606323174732445)
--(axis cs:1240,0.605240926146667)
--(axis cs:1239,0.60414376322292)
--(axis cs:1238,0.603031798655344)
--(axis cs:1237,0.601905147186326)
--(axis cs:1236,0.600763925595598)
--(axis cs:1235,0.599608252689042)
--(axis cs:1234,0.598438249287234)
--(axis cs:1233,0.59725403821371)
--(axis cs:1232,0.596055744282967)
--(axis cs:1231,0.594843494288186)
--(axis cs:1230,0.593617416988692)
--(axis cs:1229,0.592377643097147)
--(axis cs:1228,0.591124305266471)
--(axis cs:1227,0.589857538076499)
--(axis cs:1226,0.588577478020381)
--(axis cs:1225,0.587284263490709)
--(axis cs:1224,0.585978034765386)
--(axis cs:1223,0.58465893399324)
--(axis cs:1222,0.58332710517937)
--(axis cs:1221,0.581982694170242)
--(axis cs:1220,0.580625848638522)
--(axis cs:1219,0.579256718067662)
--(axis cs:1218,0.577875453736227)
--(axis cs:1217,0.576482208701972)
--(axis cs:1216,0.575077137785672)
--(axis cs:1215,0.573660397554696)
--(axis cs:1214,0.572232146306342)
--(axis cs:1213,0.570792544050924)
--(axis cs:1212,0.569341752494614)
--(axis cs:1211,0.567879935022046)
--(axis cs:1210,0.566407256678674)
--(axis cs:1209,0.5649238841529)
--(axis cs:1208,0.563429985757957)
--(axis cs:1207,0.561925731413565)
--(axis cs:1206,0.560411292627351)
--(axis cs:1205,0.558886842476037)
--(axis cs:1204,0.557352555586404)
--(axis cs:1203,0.555808608116025)
--(axis cs:1202,0.554255177733774)
--(axis cs:1201,0.552692443600117)
--(axis cs:1200,0.551120586347175)
--(axis cs:1199,0.549539788058575)
--(axis cs:1198,0.547950232249085)
--(axis cs:1197,0.546352103844027)
--(axis cs:1196,0.54474558915849)
--(axis cs:1195,0.543130875876323)
--(axis cs:1194,0.541508153028929)
--(axis cs:1193,0.539877610973848)
--(axis cs:1192,0.538239441373141)
--(axis cs:1191,0.536593837171572)
--(axis cs:1190,0.534940992574594)
--(axis cs:1189,0.533281103026139)
--(axis cs:1188,0.531614365186211)
--(axis cs:1187,0.529940976908297)
--(axis cs:1186,0.528261137216584)
--(axis cs:1185,0.526575046282989)
--(axis cs:1184,0.524882905404014)
--(axis cs:1183,0.523466014172513)
--(axis cs:1182,0.523882916126984)
--(axis cs:1181,0.524297610234976)
--(axis cs:1180,0.524710041027893)
--(axis cs:1179,0.525120153227869)
--(axis cs:1178,0.525527891755027)
--(axis cs:1177,0.525933201734723)
--(axis cs:1176,0.526336028504776)
--(axis cs:1175,0.526736317622687)
--(axis cs:1174,0.527134014872845)
--(axis cs:1173,0.527529066273703)
--(axis cs:1172,0.527921418084957)
--(axis cs:1171,0.528311016814687)
--(axis cs:1170,0.528697809226499)
--(axis cs:1169,0.529081742346624)
--(axis cs:1168,0.529462763471021)
--(axis cs:1167,0.529840820172436)
--(axis cs:1166,0.530215860307454)
--(axis cs:1165,0.530587832023519)
--(axis cs:1164,0.530956683765933)
--(axis cs:1163,0.531322364284828)
--(axis cs:1162,0.531684822642111)
--(axis cs:1161,0.532044008218384)
--(axis cs:1160,0.532399870719835)
--(axis cs:1159,0.532752360185097)
--(axis cs:1158,0.533101426992081)
--(axis cs:1157,0.533447021864779)
--(axis cs:1156,0.533789095880024)
--(axis cs:1155,0.534127600474237)
--(axis cs:1154,0.534462487450119)
--(axis cs:1153,0.534793708983325)
--(axis cs:1152,0.535121217629093)
--(axis cs:1151,0.535444966328841)
--(axis cs:1150,0.535764908416725)
--(axis cs:1149,0.536080997626158)
--(axis cs:1148,0.536393188096294)
--(axis cs:1147,0.536701434378468)
--(axis cs:1146,0.537005691442595)
--(axis cs:1145,0.537305914683532)
--(axis cs:1144,0.537602059927393)
--(axis cs:1143,0.537894083437823)
--(axis cs:1142,0.538181941922225)
--(axis cs:1141,0.538465592537947)
--(axis cs:1140,0.538744992898416)
--(axis cs:1139,0.539020101079234)
--(axis cs:1138,0.539290875624216)
--(axis cs:1137,0.539557275551391)
--(axis cs:1136,0.539819260358943)
--(axis cs:1135,0.540076790031109)
--(axis cs:1134,0.540329825044023)
--(axis cs:1133,0.540578326371511)
--(axis cs:1132,0.540822255490826)
--(axis cs:1131,0.541061574388342)
--(axis cs:1130,0.541296245565183)
--(axis cs:1129,0.541526232042799)
--(axis cs:1128,0.541751497368493)
--(axis cs:1127,0.541972005620883)
--(axis cs:1126,0.542187721415311)
--(axis cs:1125,0.542398609909192)
--(axis cs:1124,0.542604636807307)
--(axis cs:1123,0.542805768367033)
--(axis cs:1122,0.543001971403515)
--(axis cs:1121,0.543193213294776)
--(axis cs:1120,0.543379461986764)
--(axis cs:1119,0.543560685998337)
--(axis cs:1118,0.543736854426185)
--(axis cs:1117,0.543907936949692)
--(axis cs:1116,0.544073903835721)
--(axis cs:1115,0.54423472594335)
--(axis cs:1114,0.544390374728527)
--(axis cs:1113,0.544540822248666)
--(axis cs:1112,0.544686041167177)
--(axis cs:1111,0.544826004757918)
--(axis cs:1110,0.544960686909592)
--(axis cs:1109,0.545090062130059)
--(axis cs:1108,0.545214105550593)
--(axis cs:1107,0.545332792930054)
--(axis cs:1106,0.545446100658999)
--(axis cs:1105,0.545554005763715)
--(axis cs:1104,0.545656485910182)
--(axis cs:1103,0.545753519407959)
--(axis cs:1102,0.545845085214002)
--(axis cs:1101,0.546924794617431)
--(axis cs:1100,0.548137120856495)
--(axis cs:1099,0.549346087703041)
--(axis cs:1098,0.55055153996924)
--(axis cs:1097,0.551753322652089)
--(axis cs:1096,0.55295128095318)
--(axis cs:1095,0.554145260298486)
--(axis cs:1094,0.555335106358145)
--(axis cs:1093,0.556520665066249)
--(axis cs:1092,0.557701782640634)
--(axis cs:1091,0.558878305602668)
--(axis cs:1090,0.560050080797035)
--(axis cs:1089,0.561216955411513)
--(axis cs:1088,0.562378776996736)
--(axis cs:1087,0.563535393485956)
--(axis cs:1086,0.564686653214777)
--(axis cs:1085,0.565832404940884)
--(axis cs:1084,0.566972497863746)
--(axis cs:1083,0.568106781644296)
--(axis cs:1082,0.569235106424593)
--(axis cs:1081,0.570357322847449)
--(axis cs:1080,0.571473282076036)
--(axis cs:1079,0.572582835813449)
--(axis cs:1078,0.573685836322247)
--(axis cs:1077,0.574782136443949)
--(axis cs:1076,0.575871589618492)
--(axis cs:1075,0.57695404990365)
--(axis cs:1074,0.578029371994404)
--(axis cs:1073,0.579097411242268)
--(axis cs:1072,0.580158023674567)
--(axis cs:1071,0.581211066013659)
--(axis cs:1070,0.582256395696103)
--(axis cs:1069,0.583293870891775)
--(axis cs:1068,0.584323350522918)
--(axis cs:1067,0.585344694283134)
--(axis cs:1066,0.586357762656309)
--(axis cs:1065,0.587362416935477)
--(axis cs:1064,0.588358519241605)
--(axis cs:1063,0.589345932542313)
--(axis cs:1062,0.590324520670519)
--(axis cs:1061,0.591294148343006)
--(axis cs:1060,0.592254681178909)
--(axis cs:1059,0.593205985718118)
--(axis cs:1058,0.594147929439608)
--(axis cs:1057,0.595080380779666)
--(axis cs:1056,0.596003209150042)
--(axis cs:1055,0.596916284956)
--(axis cs:1054,0.597819479614285)
--(axis cs:1053,0.59871266557098)
--(axis cs:1052,0.599595716319278)
--(axis cs:1051,0.600468506417142)
--(axis cs:1050,0.601330911504871)
--(axis cs:1049,0.60218280832255)
--(axis cs:1048,0.603024074727403)
--(axis cs:1047,0.603854589711024)
--(axis cs:1046,0.604674233416504)
--(axis cs:1045,0.60548288715544)
--(axis cs:1044,0.60628043342482)
--(axis cs:1043,0.607066755923804)
--(axis cs:1042,0.60784173957036)
--(axis cs:1041,0.6086052705178)
--(axis cs:1040,0.609357236171169)
--(axis cs:1039,0.610097525203517)
--(axis cs:1038,0.610826027572034)
--(axis cs:1037,0.611542634534053)
--(axis cs:1036,0.612247238662923)
--(axis cs:1035,0.612939733863728)
--(axis cs:1034,0.613620015388887)
--(axis cs:1033,0.614287979853591)
--(axis cs:1032,0.614943525251115)
--(axis cs:1031,0.615586550967965)
--(axis cs:1030,0.616216957798887)
--(axis cs:1029,0.616834647961726)
--(axis cs:1028,0.617439525112123)
--(axis cs:1027,0.618031494358065)
--(axis cs:1026,0.618610462274273)
--(axis cs:1025,0.619176336916434)
--(axis cs:1024,0.619729027835267)
--(axis cs:1023,0.620268446090431)
--(axis cs:1022,0.620794504264262)
--(axis cs:1021,0.621307116475348)
--(axis cs:1020,0.621806198391927)
--(axis cs:1019,0.622291667245124)
--(axis cs:1018,0.622763441842001)
--(axis cs:1017,0.623221442578448)
--(axis cs:1016,0.62366559145188)
--(axis cs:1015,0.624095812073768)
--(axis cs:1014,0.624512029681979)
--(axis cs:1013,0.624914171152943)
--(axis cs:1012,0.625302165013626)
--(axis cs:1011,0.625675941453322)
--(axis cs:1010,0.626035432335253)
--(axis cs:1009,0.626380571207986)
--(axis cs:1008,0.626711293316646)
--(axis cs:1007,0.627027535613949)
--(axis cs:1006,0.627329236771027)
--(axis cs:1005,0.627616337188069)
--(axis cs:1004,0.62788877900475)
--(axis cs:1003,0.628146506110468)
--(axis cs:1002,0.628389464154381)
--(axis cs:1001,0.628617600555229)
--(axis cs:1000,0.628830864510966)
--(axis cs:999,0.629029207008174)
--(axis cs:998,0.629212580831273)
--(axis cs:997,0.629380940571519)
--(axis cs:996,0.629534242635798)
--(axis cs:995,0.629672445255196)
--(axis cs:994,0.629795508493364)
--(axis cs:993,0.629903394254664)
--(axis cs:992,0.629996066292099)
--(axis cs:991,0.630073490215021)
--(axis cs:990,0.630135633496629)
--(axis cs:989,0.630182465481233)
--(axis cs:988,0.630213957391305)
--(axis cs:987,0.630230082334308)
--(axis cs:986,0.63023081530929)
--(axis cs:985,0.630216133213263)
--(axis cs:984,0.630186014847346)
--(axis cs:983,0.630140440922692)
--(axis cs:982,0.63007939406617)
--(axis cs:981,0.630002858825827)
--(axis cs:980,0.62991082167612)
--(axis cs:979,0.629803271022903)
--(axis cs:978,0.629680197208196)
--(axis cs:977,0.629541592514712)
--(axis cs:976,0.629387451170141)
--(axis cs:975,0.629217769351214)
--(axis cs:974,0.629032545187516)
--(axis cs:973,0.628831778765066)
--(axis cs:972,0.628615472129658)
--(axis cs:971,0.628383629289961)
--(axis cs:970,0.628136256220379)
--(axis cs:969,0.627873360863667)
--(axis cs:968,0.62759495313331)
--(axis cs:967,0.627301044915654)
--(axis cs:966,0.626991650071794)
--(axis cs:965,0.626666784439222)
--(axis cs:964,0.626326465833224)
--(axis cs:963,0.625970714048037)
--(axis cs:962,0.625599550857754)
--(axis cs:961,0.625213000016991)
--(axis cs:960,0.624811087261296)
--(axis cs:959,0.624393840307321)
--(axis cs:958,0.623961288852737)
--(axis cs:957,0.62351346457591)
--(axis cs:956,0.623050401135316)
--(axis cs:955,0.62257213416872)
--(axis cs:954,0.622078701292097)
--(axis cs:953,0.621570142098305)
--(axis cs:952,0.621046498155509)
--(axis cs:951,0.620507813005357)
--(axis cs:950,0.619954132160897)
--(axis cs:949,0.620097941748608)
--(axis cs:948,0.620456825976235)
--(axis cs:947,0.620800639808292)
--(axis cs:946,0.621129312663585)
--(axis cs:945,0.621442775733357)
--(axis cs:944,0.621740961992887)
--(axis cs:943,0.622023806212904)
--(axis cs:942,0.622291244970781)
--(axis cs:941,0.622543216661528)
--(axis cs:940,0.622779661508572)
--(axis cs:939,0.623000521574334)
--(axis cs:938,0.62320574077058)
--(axis cs:937,0.62339526486857)
--(axis cs:936,0.623569041508984)
--(axis cs:935,0.623727020211631)
--(axis cs:934,0.623869152384944)
--(axis cs:933,0.623995391335245)
--(axis cs:932,0.624105692275795)
--(axis cs:931,0.624200012335621)
--(axis cs:930,0.624278310568108)
--(axis cs:929,0.624340547959378)
--(axis cs:928,0.624386687436428)
--(axis cs:927,0.624416693875046)
--(axis cs:926,0.624430534107494)
--(axis cs:925,0.624428176929959)
--(axis cs:924,0.624409593109767)
--(axis cs:923,0.624374755392369)
--(axis cs:922,0.624323638508082)
--(axis cs:921,0.6242562191786)
--(axis cs:920,0.624172476123263)
--(axis cs:919,0.624072390065085)
--(axis cs:918,0.623955943736541)
--(axis cs:917,0.623823121885116)
--(axis cs:916,0.623673911278605)
--(axis cs:915,0.623508300710173)
--(axis cs:914,0.623326281003166)
--(axis cs:913,0.623127845015676)
--(axis cs:912,0.622912987644865)
--(axis cs:911,0.622681705831029)
--(axis cs:910,0.622433998561421)
--(axis cs:909,0.622169866873823)
--(axis cs:908,0.621889313859863)
--(axis cs:907,0.621592344668086)
--(axis cs:906,0.621278966506763)
--(axis cs:905,0.620949188646457)
--(axis cs:904,0.620603022422328)
--(axis cs:903,0.620240481236183)
--(axis cs:902,0.621107351119599)
--(axis cs:901,0.623326833521289)
--(axis cs:900,0.625534737802449)
--(axis cs:899,0.627730767916597)
--(axis cs:898,0.629914628805984)
--(axis cs:897,0.632086026440273)
--(axis cs:896,0.634244667855148)
--(axis cs:895,0.636390261190867)
--(axis cs:894,0.638522515730727)
--(axis cs:893,0.640641141939468)
--(axis cs:892,0.642745851501577)
--(axis cs:891,0.644836357359517)
--(axis cs:890,0.646912373751854)
--(axis cs:889,0.648973616251294)
--(axis cs:888,0.65101980180261)
--(axis cs:887,0.653050648760463)
--(axis cs:886,0.655065876927118)
--(axis cs:885,0.657065207590028)
--(axis cs:884,0.659048363559311)
--(axis cs:883,0.661015069205086)
--(axis cs:882,0.662965050494686)
--(axis cs:881,0.664898035029731)
--(axis cs:880,0.666813752083056)
--(axis cs:879,0.668711932635498)
--(axis cs:878,0.670592309412524)
--(axis cs:877,0.672454616920708)
--(axis cs:876,0.674298591484044)
--(axis cs:875,0.676123971280094)
--(axis cs:874,0.677930496375963)
--(axis cs:873,0.6797179087641)
--(axis cs:872,0.681485952397915)
--(axis cs:871,0.683234373227217)
--(axis cs:870,0.684962919233453)
--(axis cs:869,0.686671340464758)
--(axis cs:868,0.688359389070807)
--(axis cs:867,0.690026819337453)
--(axis cs:866,0.691673387721168)
--(axis cs:865,0.693298852883262)
--(axis cs:864,0.694902975723884)
--(axis cs:863,0.696485519415805)
--(axis cs:862,0.698046249437968)
--(axis cs:861,0.69958493360881)
--(axis cs:860,0.701101342119341)
--(axis cs:859,0.702595247565989)
--(axis cs:858,0.704066424983195)
--(axis cs:857,0.705514651875756)
--(axis cs:856,0.706939708250916)
--(axis cs:855,0.708341376650198)
--(axis cs:854,0.709719442180971)
--(axis cs:853,0.711073692547745)
--(axis cs:852,0.712403918083201)
--(axis cs:851,0.713709911778939)
--(axis cs:850,0.714991469315946)
--(axis cs:849,0.716248389094776)
--(axis cs:848,0.717480472265444)
--(axis cs:847,0.718687522757028)
--(axis cs:846,0.719869347306959)
--(axis cs:845,0.721025755490031)
--(axis cs:844,0.722156559747082)
--(axis cs:843,0.723261575413379)
--(axis cs:842,0.724340620746682)
--(axis cs:841,0.725393516954988)
--(axis cs:840,0.726420088223962)
--(axis cs:839,0.727420161744023)
--(axis cs:838,0.72839356773712)
--(axis cs:837,0.729340139483154)
--(axis cs:836,0.730259713346078)
--(axis cs:835,0.731152128799643)
--(axis cs:834,0.7320172284528)
--(axis cs:833,0.732854858074758)
--(axis cs:832,0.733664866619681)
--(axis cs:831,0.73444710625103)
--(axis cs:830,0.735201432365545)
--(axis cs:829,0.735927703616862)
--(axis cs:828,0.736625781938758)
--(axis cs:827,0.737295532568032)
--(axis cs:826,0.737936824067)
--(axis cs:825,0.738549528345622)
--(axis cs:824,0.739133520683237)
--(axis cs:823,0.739688679749922)
--(axis cs:822,0.740214887627452)
--(axis cs:821,0.740712029829874)
--(axis cs:820,0.741179995323689)
--(axis cs:819,0.741618676547623)
--(axis cs:818,0.742027969432008)
--(axis cs:817,0.742407773417755)
--(axis cs:816,0.742757991474914)
--(axis cs:815,0.743078530120829)
--(axis cs:814,0.743369299437875)
--(axis cs:813,0.743630213090782)
--(axis cs:812,0.743861188343534)
--(axis cs:811,0.744062146075852)
--(axis cs:810,0.744233010799242)
--(axis cs:809,0.744373710672627)
--(axis cs:808,0.744484177517538)
--(axis cs:807,0.744564346832875)
--(axis cs:806,0.744614157809233)
--(axis cs:805,0.744633553342791)
--(axis cs:804,0.744622480048751)
--(axis cs:803,0.744580888274348)
--(axis cs:802,0.744508732111399)
--(axis cs:801,0.744405969408416)
--(axis cs:800,0.744272561782259)
--(axis cs:799,0.744108474629344)
--(axis cs:798,0.74391367713639)
--(axis cs:797,0.743688142290714)
--(axis cs:796,0.743431846890061)
--(axis cs:795,0.743144771551981)
--(axis cs:794,0.742826900722732)
--(axis cs:793,0.742478222685731)
--(axis cs:792,0.742098729569528)
--(axis cs:791,0.741688417355315)
--(axis cs:790,0.741247285883963)
--(axis cs:789,0.740775338862595)
--(axis cs:788,0.740272583870669)
--(axis cs:787,0.739739032365604)
--(axis cs:786,0.739174699687918)
--(axis cs:785,0.738579605065888)
--(axis cs:784,0.73795377161974)
--(axis cs:783,0.737297226365343)
--(axis cs:782,0.736610000217437)
--(axis cs:781,0.735892127992362)
--(axis cs:780,0.735143648410317)
--(axis cs:779,0.734364604097124)
--(axis cs:778,0.733555041585505)
--(axis cs:777,0.732715011315879)
--(axis cs:776,0.731844567636661)
--(axis cs:775,0.730943768804078)
--(axis cs:774,0.730012676981494)
--(axis cs:773,0.72905135823824)
--(axis cs:772,0.728059882547956)
--(axis cs:771,0.72703832378644)
--(axis cs:770,0.725986759729003)
--(axis cs:769,0.724905272047332)
--(axis cs:768,0.723793946305856)
--(axis cs:767,0.722652871957625)
--(axis cs:766,0.721888494770289)
--(axis cs:765,0.7225676371327)
--(axis cs:764,0.723220593997786)
--(axis cs:763,0.723847241050209)
--(axis cs:762,0.724447457069513)
--(axis cs:761,0.725021123950584)
--(axis cs:760,0.725568126723762)
--(axis cs:759,0.726088353574593)
--(axis cs:758,0.726581695863216)
--(axis cs:757,0.727048048143385)
--(axis cs:756,0.727487308181129)
--(axis cs:755,0.727899376973031)
--(axis cs:754,0.728284158764142)
--(axis cs:753,0.728641561065515)
--(axis cs:752,0.728971494671353)
--(axis cs:751,0.729273873675788)
--(axis cs:750,0.729548615489259)
--(axis cs:749,0.729795640854516)
--(axis cs:748,0.730014873862224)
--(axis cs:747,0.730206241966178)
--(axis cs:746,0.730369675998118)
--(axis cs:745,0.730505110182154)
--(axis cs:744,0.730612482148781)
--(axis cs:743,0.730691732948495)
--(axis cs:742,0.730742807065004)
--(axis cs:741,0.730765652428026)
--(axis cs:740,0.730760220425687)
--(axis cs:739,0.730726465916494)
--(axis cs:738,0.730664347240902)
--(axis cs:737,0.730573826232459)
--(axis cs:736,0.730454868228537)
--(axis cs:735,0.730307442080636)
--(axis cs:734,0.73013152016427)
--(axis cs:733,0.729927078388424)
--(axis cs:732,0.729694096204589)
--(axis cs:731,0.72943255661536)
--(axis cs:730,0.729142446182615)
--(axis cs:729,0.728823755035249)
--(axis cs:728,0.728476476876484)
--(axis cs:727,0.728100608990735)
--(axis cs:726,0.72769615225005)
--(axis cs:725,0.727263111120098)
--(axis cs:724,0.726801493665722)
--(axis cs:723,0.726311311556058)
--(axis cs:722,0.725792580069196)
--(axis cs:721,0.725245318096408)
--(axis cs:720,0.724669548145926)
--(axis cs:719,0.724065296346272)
--(axis cs:718,0.723432592449144)
--(axis cs:717,0.722771469831846)
--(axis cs:716,0.722081965499273)
--(axis cs:715,0.721364120085443)
--(axis cs:714,0.720617977854577)
--(axis cs:713,0.719843586701725)
--(axis cs:712,0.719040998152937)
--(axis cs:711,0.71821026736498)
--(axis cs:710,0.717351453124602)
--(axis cs:709,0.716464617847335)
--(axis cs:708,0.715549827575845)
--(axis cs:707,0.71460715197782)
--(axis cs:706,0.713636664343406)
--(axis cs:705,0.712638441582178)
--(axis cs:704,0.711612564219657)
--(axis cs:703,0.710559116393369)
--(axis cs:702,0.709478185848434)
--(axis cs:701,0.708369863932711)
--(axis cs:700,0.707234245591471)
--(axis cs:699,0.706071429361612)
--(axis cs:698,0.704881517365421)
--(axis cs:697,0.703664615303867)
--(axis cs:696,0.702420832449441)
--(axis cs:695,0.701150281638526)
--(axis cs:694,0.699853079263325)
--(axis cs:693,0.69852934526331)
--(axis cs:692,0.697179203116223)
--(axis cs:691,0.695802779828618)
--(axis cs:690,0.694400205925939)
--(axis cs:689,0.692971615442147)
--(axis cs:688,0.691517145908883)
--(axis cs:687,0.690036938344178)
--(axis cs:686,0.688531137240707)
--(axis cs:685,0.686999890553584)
--(axis cs:684,0.685443349687707)
--(axis cs:683,0.683861669484648)
--(axis cs:682,0.682255008209084)
--(axis cs:681,0.680623527534785)
--(axis cs:680,0.678967392530144)
--(axis cs:679,0.677286771643261)
--(axis cs:678,0.675581836686576)
--(axis cs:677,0.673852762821053)
--(axis cs:676,0.672099728539922)
--(axis cs:675,0.670322915651971)
--(axis cs:674,0.668522509264397)
--(axis cs:673,0.66669869776521)
--(axis cs:672,0.664851672805204)
--(axis cs:671,0.662981629279481)
--(axis cs:670,0.661088765308539)
--(axis cs:669,0.659173282218925)
--(axis cs:668,0.657235384523456)
--(axis cs:667,0.655275279900995)
--(axis cs:666,0.653293179175814)
--(axis cs:665,0.651289296296513)
--(axis cs:664,0.649263848314516)
--(axis cs:663,0.647217055362146)
--(axis cs:662,0.645149140630271)
--(axis cs:661,0.64306033034553)
--(axis cs:660,0.640950853747143)
--(axis cs:659,0.638820943063298)
--(axis cs:658,0.636670833487131)
--(axis cs:657,0.634500763152288)
--(axis cs:656,0.632310973108076)
--(axis cs:655,0.630101707294214)
--(axis cs:654,0.627873212515169)
--(axis cs:653,0.625625738414099)
--(axis cs:652,0.623359537446386)
--(axis cs:651,0.621074864852781)
--(axis cs:650,0.61877197863215)
--(axis cs:649,0.616451139513825)
--(axis cs:648,0.614112610929574)
--(axis cs:647,0.611756658985176)
--(axis cs:646,0.609383552431619)
--(axis cs:645,0.606993562635913)
--(axis cs:644,0.604586963551532)
--(axis cs:643,0.602164031688472)
--(axis cs:642,0.59972504608295)
--(axis cs:641,0.59727028826672)
--(axis cs:640,0.594800042236042)
--(axis cs:639,0.592314594420274)
--(axis cs:638,0.589814233650112)
--(axis cs:637,0.587299251125479)
--(axis cs:636,0.584769940383054)
--(axis cs:635,0.582226597263463)
--(axis cs:634,0.579669519878116)
--(axis cs:633,0.577099008575709)
--(axis cs:632,0.574515365908389)
--(axis cs:631,0.571918896597581)
--(axis cs:630,0.569309907499493)
--(axis cs:629,0.566688707570285)
--(axis cs:628,0.564055607830922)
--(axis cs:627,0.561410921331712)
--(axis cs:626,0.558754963116518)
--(axis cs:625,0.556088050186674)
--(axis cs:624,0.553410501464581)
--(axis cs:623,0.55075792848005)
--(axis cs:622,0.550543856120902)
--(axis cs:621,0.550325241895656)
--(axis cs:620,0.550102112796208)
--(axis cs:619,0.549874496450826)
--(axis cs:618,0.549642421121858)
--(axis cs:617,0.549405915703337)
--(axis cs:616,0.549165009718517)
--(axis cs:615,0.548919733317318)
--(axis cs:614,0.54867011727369)
--(axis cs:613,0.548416192982899)
--(axis cs:612,0.548157992458724)
--(axis cs:611,0.547895548330578)
--(axis cs:610,0.547628893840543)
--(axis cs:609,0.548194782491532)
--(axis cs:608,0.54883279649599)
--(axis cs:607,0.54946632351332)
--(axis cs:606,0.550095278373468)
--(axis cs:605,0.550719576341686)
--(axis cs:604,0.551339133129917)
--(axis cs:603,0.55195386490814)
--(axis cs:602,0.552563688315683)
--(axis cs:601,0.553168520472485)
--(axis cs:600,0.553768278990333)
--(axis cs:599,0.554362881984041)
--(axis cs:598,0.554952248082596)
--(axis cs:597,0.555536296440251)
--(axis cs:596,0.556114946747577)
--(axis cs:595,0.556688119242462)
--(axis cs:594,0.557255734721061)
--(axis cs:593,0.557817714548697)
--(axis cs:592,0.558373980670708)
--(axis cs:591,0.558924455623238)
--(axis cs:590,0.559469062543973)
--(axis cs:589,0.560007725182823)
--(axis cs:588,0.56054036791254)
--(axis cs:587,0.561066915739282)
--(axis cs:586,0.561587294313108)
--(axis cs:585,0.562101429938419)
--(axis cs:584,0.562609249584326)
--(axis cs:583,0.563110680894962)
--(axis cs:582,0.563605652199713)
--(axis cs:581,0.5640940925234)
--(axis cs:580,0.564575931596369)
--(axis cs:579,0.565051099864528)
--(axis cs:578,0.565519528499301)
--(axis cs:577,0.565981149407511)
--(axis cs:576,0.566435895241191)
--(axis cs:575,0.566883699407311)
--(axis cs:574,0.56732449607743)
--(axis cs:573,0.567758220197275)
--(axis cs:572,0.568184807496228)
--(axis cs:571,0.568604194496739)
--(axis cs:570,0.569016318523654)
--(axis cs:569,0.569421117713455)
--(axis cs:568,0.569818531023418)
--(axis cs:567,0.57020849824068)
--(axis cs:566,0.570590959991222)
--(axis cs:565,0.57096585774876)
--(axis cs:564,0.571333133843539)
--(axis cs:563,0.571692731471047)
--(axis cs:562,0.572044594700624)
--(axis cs:561,0.57238866848398)
--(axis cs:560,0.57272489866362)
--(axis cs:559,0.573053231981167)
--(axis cs:558,0.573373616085588)
--(axis cs:557,0.573685999541324)
--(axis cs:556,0.573990331836311)
--(axis cs:555,0.574286563389907)
--(axis cs:554,0.574574645560709)
--(axis cs:553,0.574854530654272)
--(axis cs:552,0.57512617193072)
--(axis cs:551,0.575389523612244)
--(axis cs:550,0.575644540890505)
--(axis cs:549,0.576883071628634)
--(axis cs:548,0.578955783239861)
--(axis cs:547,0.58102609409639)
--(axis cs:546,0.583093753971587)
--(axis cs:545,0.585158512592553)
--(axis cs:544,0.587220119671578)
--(axis cs:543,0.589278324937654)
--(axis cs:542,0.591332878168036)
--(axis cs:541,0.593383529219859)
--(axis cs:540,0.595430028061788)
--(axis cs:539,0.597472124805717)
--(axis cs:538,0.599509569738503)
--(axis cs:537,0.601542113353725)
--(axis cs:536,0.603569506383483)
--(axis cs:535,0.605591499830212)
--(axis cs:534,0.607607844998519)
--(axis cs:533,0.609618293527042)
--(axis cs:532,0.611622597420314)
--(axis cs:531,0.613620509080638)
--(axis cs:530,0.615611781339972)
--(axis cs:529,0.617596167491804)
--(axis cs:528,0.619573421323035)
--(axis cs:527,0.621543297145848)
--(axis cs:526,0.623505549829566)
--(axis cs:525,0.625459934832498)
--(axis cs:524,0.627406208233763)
--(axis cs:523,0.629344126765089)
--(axis cs:522,0.631273447842591)
--(axis cs:521,0.633193929598509)
--(axis cs:520,0.635105330912919)
--(axis cs:519,0.637007411445397)
--(axis cs:518,0.638899931666644)
--(axis cs:517,0.640782652890066)
--(axis cs:516,0.642655337303292)
--(axis cs:515,0.644517747999648)
--(axis cs:514,0.646369649009566)
--(axis cs:513,0.648210805331927)
--(axis cs:512,0.650040982965341)
--(axis cs:511,0.651859948939356)
--(axis cs:510,0.653667471345582)
--(axis cs:509,0.655463319368746)
--(axis cs:508,0.657247263317658)
--(axis cs:507,0.659019074656088)
--(axis cs:506,0.660778526033555)
--(axis cs:505,0.662525391316017)
--(axis cs:504,0.664259445616462)
--(axis cs:503,0.665980465325394)
--(axis cs:502,0.667688228141214)
--(axis cs:501,0.669382513100484)
--(axis cs:500,0.671063100608083)
--(axis cs:499,0.672729772467234)
--(axis cs:498,0.674382311909412)
--(axis cs:497,0.676020503624127)
--(axis cs:496,0.677644133788568)
--(axis cs:495,0.679252990097116)
--(axis cs:494,0.68084686179072)
--(axis cs:493,0.682425539686119)
--(axis cs:492,0.683988816204931)
--(axis cs:491,0.685536485402579)
--(axis cs:490,0.687068342997066)
--(axis cs:489,0.688584186397593)
--(axis cs:488,0.690083814733009)
--(axis cs:487,0.691567028880099)
--(axis cs:486,0.693033631491702)
--(axis cs:485,0.694483427024644)
--(axis cs:484,0.695916221767511)
--(axis cs:483,0.69733182386822)
--(axis cs:482,0.698730043361423)
--(axis cs:481,0.700110692195706)
--(axis cs:480,0.701473584260602)
--(axis cs:479,0.702818535413412)
--(axis cs:478,0.70414536350581)
--(axis cs:477,0.705453888410262)
--(axis cs:476,0.706743932046223)
--(axis cs:475,0.708015318406131)
--(axis cs:474,0.709267873581178)
--(axis cs:473,0.710501425786871)
--(axis cs:472,0.711715805388363)
--(axis cs:471,0.712910844925565)
--(axis cs:470,0.714086379138019)
--(axis cs:469,0.715242244989547)
--(axis cs:468,0.716378281692661)
--(axis cs:467,0.717494330732731)
--(axis cs:466,0.71859023589191)
--(axis cs:465,0.719665843272814)
--(axis cs:464,0.720721001321951)
--(axis cs:463,0.721755560852896)
--(axis cs:462,0.72276937506921)
--(axis cs:461,0.723762299587096)
--(axis cs:460,0.724734192457798)
--(axis cs:459,0.725684914189725)
--(axis cs:458,0.726614327770313)
--(axis cs:457,0.727522298687606)
--(axis cs:456,0.728408694951567)
--(axis cs:455,0.72927338711511)
--(axis cs:454,0.73011624829484)
--(axis cs:453,0.730937154191521)
--(axis cs:452,0.731735983110247)
--(axis cs:451,0.732512615980317)
--(axis cs:450,0.733266936374831)
--(axis cs:449,0.733998830529969)
--(axis cs:448,0.734708187363988)
--(axis cs:447,0.735394898495898)
--(axis cs:446,0.736058858263848)
--(axis cs:445,0.736699963743189)
--(axis cs:444,0.737318114764235)
--(axis cs:443,0.737913213929706)
--(axis cs:442,0.73848516663185)
--(axis cs:441,0.739033881069252)
--(axis cs:440,0.739559268263315)
--(axis cs:439,0.740061242074416)
--(axis cs:438,0.74053971921774)
--(axis cs:437,0.740994619278772)
--(axis cs:436,0.741425864728469)
--(axis cs:435,0.74183338093809)
--(axis cs:434,0.742217096193685)
--(axis cs:433,0.742576941710254)
--(axis cs:432,0.74291285164555)
--(axis cs:431,0.74322476311355)
--(axis cs:430,0.743512616197572)
--(axis cs:429,0.743776353963043)
--(axis cs:428,0.744015922469916)
--(axis cs:427,0.744231270784734)
--(axis cs:426,0.744422350992341)
--(axis cs:425,0.744589118207225)
--(axis cs:424,0.744731530584517)
--(axis cs:423,0.744849549330611)
--(axis cs:422,0.744943138713435)
--(axis cs:421,0.745012266072345)
--(axis cs:420,0.74505690182766)
--(axis cs:419,0.745077019489819)
--(axis cs:418,0.745072595668177)
--(axis cs:417,0.745043610079419)
--(axis cs:416,0.744990045555604)
--(axis cs:415,0.744911888051832)
--(axis cs:414,0.744809126653533)
--(axis cs:413,0.744681753583378)
--(axis cs:412,0.744529764207805)
--(axis cs:411,0.744353157043169)
--(axis cs:410,0.7441519337615)
--(axis cs:409,0.743926099195886)
--(axis cs:408,0.743675661345462)
--(axis cs:407,0.74340063138001)
--(axis cs:406,0.743101023644179)
--(axis cs:405,0.742776855661307)
--(axis cs:404,0.742428148136852)
--(axis cs:403,0.742054924961436)
--(axis cs:402,0.741657213213492)
--(axis cs:401,0.741235043161514)
--(axis cs:400,0.740788448265916)
--(axis cs:399,0.740317465180496)
--(axis cs:398,0.739822133753495)
--(axis cs:397,0.739302497028269)
--(axis cs:396,0.73875860124355)
--(axis cs:395,0.738190495833321)
--(axis cs:394,0.737598233426279)
--(axis cs:393,0.736981869844905)
--(axis cs:392,0.73634146410413)
--(axis cs:391,0.735677078409601)
--(axis cs:390,0.734988778155538)
--(axis cs:389,0.734276631922202)
--(axis cs:388,0.733540711472946)
--(axis cs:387,0.732781091750871)
--(axis cs:386,0.731997850875074)
--(axis cs:385,0.731191070136499)
--(axis cs:384,0.730360833993374)
--(axis cs:383,0.729507230066255)
--(axis cs:382,0.728630349132657)
--(axis cs:381,0.727730285121284)
--(axis cs:380,0.726807135105859)
--(axis cs:379,0.725860999298544)
--(axis cs:378,0.724891981042959)
--(axis cs:377,0.723900186806797)
--(axis cs:376,0.722885726174037)
--(axis cs:375,0.721848711836752)
--(axis cs:374,0.720789259586515)
--(axis cs:373,0.719707488305405)
--(axis cs:372,0.718603519956603)
--(axis cs:371,0.717477479574602)
--(axis cs:370,0.716329495254995)
--(axis cs:369,0.715159698143888)
--(axis cs:368,0.713968222426888)
--(axis cs:367,0.712755205317711)
--(axis cs:366,0.711520787046384)
--(axis cs:365,0.710265110847051)
--(axis cs:364,0.708988322945381)
--(axis cs:363,0.707690572545581)
--(axis cs:362,0.706372011817022)
--(axis cs:361,0.705032795880457)
--(axis cs:360,0.703673082793858)
--(axis cs:359,0.702293033537858)
--(axis cs:358,0.700892812000803)
--(axis cs:357,0.699472584963416)
--(axis cs:356,0.698032522083067)
--(axis cs:355,0.69657279587767)
--(axis cs:354,0.695093581709179)
--(axis cs:353,0.693595057766716)
--(axis cs:352,0.692077405049301)
--(axis cs:351,0.690540807348216)
--(axis cs:350,0.688985451228978)
--(axis cs:349,0.687411526012947)
--(axis cs:348,0.685819223758544)
--(axis cs:347,0.684208739242108)
--(axis cs:346,0.682580269938369)
--(axis cs:345,0.680934016000565)
--(axis cs:344,0.681793922136972)
--(axis cs:343,0.685469527725038)
--(axis cs:342,0.689128924461782)
--(axis cs:341,0.692771628788023)
--(axis cs:340,0.696397158427476)
--(axis cs:339,0.700005032449424)
--(axis cs:338,0.703594771331323)
--(axis cs:337,0.707165897021338)
--(axis cs:336,0.710717933000799)
--(axis cs:335,0.714250404346574)
--(axis cs:334,0.717762837793343)
--(axis cs:333,0.721254761795777)
--(axis cs:332,0.724725706590597)
--(axis cs:331,0.728175204258526)
--(axis cs:330,0.731602788786106)
--(axis cs:329,0.735007996127388)
--(axis cs:328,0.738390364265477)
--(axis cs:327,0.741749433273927)
--(axis cs:326,0.745084745377981)
--(axis cs:325,0.748395845015649)
--(axis cs:324,0.751682278898605)
--(axis cs:323,0.754943596072911)
--(axis cs:322,0.758179347979552)
--(axis cs:321,0.76138908851477)
--(axis cs:320,0.764572374090201)
--(axis cs:319,0.767728763692798)
--(axis cs:318,0.770857818944536)
--(axis cs:317,0.77395910416189)
--(axis cs:316,0.77703218641508)
--(axis cs:315,0.780076635587077)
--(axis cs:314,0.783092024432356)
--(axis cs:313,0.786077928635396)
--(axis cs:312,0.789033926868922)
--(axis cs:311,0.791959600851863)
--(axis cs:310,0.794854535407047)
--(axis cs:309,0.797718318518604)
--(axis cs:308,0.800550541389079)
--(axis cs:307,0.803350798496241)
--(axis cs:306,0.8061186876496)
--(axis cs:305,0.808853810046595)
--(axis cs:304,0.811555770328472)
--(axis cs:303,0.814224176635837)
--(axis cs:302,0.816858640663868)
--(axis cs:301,0.8194587777172)
--(axis cs:300,0.822024206764449)
--(axis cs:299,0.824554550492398)
--(axis cs:298,0.827049435359815)
--(axis cs:297,0.829508491650911)
--(axis cs:296,0.83193135352842)
--(axis cs:295,0.834317659086314)
--(axis cs:294,0.83666705040212)
--(axis cs:293,0.838979173588862)
--(axis cs:292,0.841253678846593)
--(axis cs:291,0.843490220513539)
--(axis cs:290,0.845688457116828)
--(axis cs:289,0.847848051422811)
--(axis cs:288,0.849968670486963)
--(axis cs:287,0.852049985703357)
--(axis cs:286,0.854091672853717)
--(axis cs:285,0.856093412156027)
--(axis cs:284,0.858054888312705)
--(axis cs:283,0.859975790558335)
--(axis cs:282,0.861855812706936)
--(axis cs:281,0.863694653198786)
--(axis cs:280,0.86549201514678)
--(axis cs:279,0.867247606382321)
--(axis cs:278,0.868961139500733)
--(axis cs:277,0.870632331906207)
--(axis cs:276,0.872260905856251)
--(axis cs:275,0.873846588505658)
--(axis cs:274,0.875389111949973)
--(axis cs:273,0.876888213268461)
--(axis cs:272,0.878343634566567)
--(axis cs:271,0.87975512301786)
--(axis cs:270,0.881122430905454)
--(axis cs:269,0.882445315662905)
--(axis cs:268,0.883723539914566)
--(axis cs:267,0.884956871515403)
--(axis cs:266,0.886145083590256)
--(axis cs:265,0.887287954572539)
--(axis cs:264,0.88838526824237)
--(axis cs:263,0.889436813764122)
--(axis cs:262,0.890442385723378)
--(axis cs:261,0.891401784163288)
--(axis cs:260,0.892314814620307)
--(axis cs:259,0.893181288159308)
--(axis cs:258,0.894001021408049)
--(axis cs:257,0.894773836590985)
--(axis cs:256,0.895499561562395)
--(axis cs:255,0.896178029838833)
--(axis cs:254,0.896809080630851)
--(axis cs:253,0.897392558873992)
--(axis cs:252,0.897928315259033)
--(axis cs:251,0.898416206261439)
--(axis cs:250,0.898856094170013)
--(axis cs:249,0.899247847114708)
--(axis cs:248,0.899591339093575)
--(axis cs:247,0.899886449998809)
--(axis cs:246,0.900133065641855)
--(axis cs:245,0.900331077777547)
--(axis cs:244,0.900480384127221)
--(axis cs:243,0.900580888400777)
--(axis cs:242,0.900632500317626)
--(axis cs:241,0.900635135626478)
--(axis cs:240,0.900588716123915)
--(axis cs:239,0.900493169671691)
--(axis cs:238,0.900348430212696)
--(axis cs:237,0.900154437785513)
--(axis cs:236,0.899911138537504)
--(axis cs:235,0.899618484736342)
--(axis cs:234,0.899276434779908)
--(axis cs:233,0.898884953204479)
--(axis cs:232,0.898444010691092)
--(axis cs:231,0.897953584070018)
--(axis cs:230,0.897413656323216)
--(axis cs:229,0.896824216584675)
--(axis cs:228,0.89618526013853)
--(axis cs:227,0.895496788414821)
--(axis cs:226,0.894758808982788)
--(axis cs:225,0.893971335541553)
--(axis cs:224,0.893134387908057)
--(axis cs:223,0.892247992002117)
--(axis cs:222,0.89131217982844)
--(axis cs:221,0.890326989455443)
--(axis cs:220,0.889292464990721)
--(axis cs:219,0.888208656552989)
--(axis cs:218,0.887075620240334)
--(axis cs:217,0.885893418094584)
--(axis cs:216,0.88466211806163)
--(axis cs:215,0.883381793947495)
--(axis cs:214,0.882052525369981)
--(axis cs:213,0.880674397705671)
--(axis cs:212,0.879247502032124)
--(axis cs:211,0.877771935065039)
--(axis cs:210,0.876247799090203)
--(axis cs:209,0.874675201890027)
--(axis cs:208,0.873054256664475)
--(axis cs:207,0.874223628835286)
--(axis cs:206,0.875554984714431)
--(axis cs:205,0.876845266389014)
--(axis cs:204,0.878094256190772)
--(axis cs:203,0.879301741376901)
--(axis cs:202,0.880467514168203)
--(axis cs:201,0.881591371786604)
--(axis cs:200,0.882673116491991)
--(axis cs:199,0.883712555618353)
--(axis cs:198,0.884709501609164)
--(axis cs:197,0.88566377205198)
--(axis cs:196,0.886575189712176)
--(axis cs:195,0.887443582565798)
--(axis cs:194,0.888268783831446)
--(axis cs:193,0.889050632001131)
--(axis cs:192,0.88978897087004)
--(axis cs:191,0.890483649565129)
--(axis cs:190,0.891134522572458)
--(axis cs:189,0.891741449763183)
--(axis cs:188,0.892304296418109)
--(axis cs:187,0.8928229332507)
--(axis cs:186,0.893297236428425)
--(axis cs:185,0.893727087592334)
--(axis cs:184,0.894112373874729)
--(axis cs:183,0.894452987914787)
--(axis cs:182,0.894748827871991)
--(axis cs:181,0.894999797437217)
--(axis cs:180,0.895205805841296)
--(axis cs:179,0.895366767860879)
--(axis cs:178,0.895482603821423)
--(axis cs:177,0.895553239597072)
--(axis cs:176,0.89557860660724)
--(axis cs:175,0.895558641809662)
--(axis cs:174,0.895493287689669)
--(axis cs:173,0.895382492245437)
--(axis cs:172,0.895226208968943)
--(axis cs:171,0.895024396822352)
--(axis cs:170,0.894777020209534)
--(axis cs:169,0.894484048942406)
--(axis cs:168,0.894145458201784)
--(axis cs:167,0.893761228492398)
--(axis cs:166,0.893331345591739)
--(axis cs:165,0.892855800492355)
--(axis cs:164,0.892334589337245)
--(axis cs:163,0.891767713347943)
--(axis cs:162,0.891155178744921)
--(axis cs:161,0.890496996659872)
--(axis cs:160,0.889793183039487)
--(axis cs:159,0.88904375854028)
--(axis cs:158,0.888248748414042)
--(axis cs:157,0.887408182383491)
--(axis cs:156,0.886522094507664)
--(axis cs:155,0.885590523036641)
--(axis cs:154,0.884613510255144)
--(axis cs:153,0.883591102314603)
--(axis cs:152,0.882523349053253)
--(axis cs:151,0.881410303803877)
--(axis cs:150,0.880252023188804)
--(axis cs:149,0.879048566901793)
--(axis cs:148,0.877799997476489)
--(axis cs:147,0.876506380041135)
--(axis cs:146,0.875167782059305)
--(axis cs:145,0.87378427305644)
--(axis cs:144,0.872355924332045)
--(axis cs:143,0.870882808657472)
--(axis cs:142,0.869364999959279)
--(axis cs:141,0.867802572988254)
--(axis cs:140,0.866195602974291)
--(axis cs:139,0.864544165267411)
--(axis cs:138,0.862848334965343)
--(axis cs:137,0.861108186528246)
--(axis cs:136,0.859323793381267)
--(axis cs:135,0.857495227505856)
--(axis cs:134,0.855622559020892)
--(axis cs:133,0.853705855754942)
--(axis cs:132,0.85174518281118)
--(axis cs:131,0.849740602126741)
--(axis cs:130,0.847692172028595)
--(axis cs:129,0.845599946788319)
--(axis cs:128,0.843463976178456)
--(axis cs:127,0.841284305033568)
--(axis cs:126,0.839060972819437)
--(axis cs:125,0.836794013214315)
--(axis cs:124,0.834483453706599)
--(axis cs:123,0.832129315213788)
--(axis cs:122,0.829731611728129)
--(axis cs:121,0.827290349994953)
--(axis cs:120,0.824805529230288)
--(axis cs:119,0.822277140885054)
--(axis cs:118,0.819705168463824)
--(axis cs:117,0.817089587406917)
--(axis cs:116,0.814430365045394)
--(axis cs:115,0.811727460639427)
--(axis cs:114,0.808980825511381)
--(axis cs:113,0.806190403285989)
--(axis cs:112,0.803356130251008)
--(axis cs:111,0.800477935852831)
--(axis cs:110,0.797555743342737)
--(axis cs:109,0.794589470590633)
--(axis cs:108,0.79157903108446)
--(axis cs:107,0.788524335134784)
--(axis cs:106,0.7854252913055)
--(axis cs:105,0.782281808093057)
--(axis cs:104,0.779093795878176)
--(axis cs:103,0.775861169175621)
--(axis cs:102,0.772583849209272)
--(axis cs:101,0.769261766841464)
--(axis cs:100,0.76589486588738)
--(axis cs:99,0.762483106847099)
--(axis cs:98,0.759026471089811)
--(axis cs:97,0.755524965526686)
--(axis cs:96,0.751978627810815)
--(axis cs:95,0.748387532104726)
--(axis cs:94,0.744751795457986)
--(axis cs:93,0.74107158483949)
--(axis cs:92,0.737347124871107)
--(axis cs:91,0.733578706311437)
--(axis cs:90,0.729766695340498)
--(axis cs:89,0.725911543698157)
--(axis cs:88,0.722013799731158)
--(axis cs:87,0.71807412040547)
--(axis cs:86,0.714093284342531)
--(axis cs:85,0.710072205939692)
--(axis cs:84,0.706011950636744)
--(axis cs:83,0.701913751391876)
--(axis cs:82,0.697779026431602)
--(axis cs:81,0.693609398340285)
--(axis cs:80,0.689406714555611)
--(axis cs:79,0.685173069336845)
--(axis cs:78,0.680910827272863)
--(axis cs:77,0.67662264839668)
--(axis cs:76,0.672311514972559)
--(axis cs:75,0.667980760020603)
--(axis cs:74,0.66600934551289)
--(axis cs:73,0.665246768976186)
--(axis cs:72,0.664457980899332)
--(axis cs:71,0.663641366382498)
--(axis cs:70,0.662930405390333)
--(axis cs:69,0.662827440585769)
--(axis cs:68,0.662715506536098)
--(axis cs:67,0.662594994588317)
--(axis cs:66,0.662466357145584)
--(axis cs:65,0.662330113217325)
--(axis cs:64,0.662186854303892)
--(axis cs:63,0.662037250622145)
--(axis cs:62,0.661882057676724)
--(axis cs:61,0.661722123179844)
--(axis cs:60,0.661558394320143)
--(axis cs:59,0.661391925378547)
--(axis cs:58,0.661223885685993)
--(axis cs:57,0.66105556791437)
--(axis cs:56,0.660888396688021)
--(axis cs:55,0.660723937498522)
--(axis cs:54,0.66056390590025)
--(axis cs:53,0.66041017695835)
--(axis cs:52,0.660264794913982)
--(axis cs:51,0.660129983024238)
--(axis cs:50,0.660008153525636)
--(axis cs:49,0.659901917660582)
--(axis cs:48,0.659814095695585)
--(axis cs:47,0.659747726848104)
--(axis cs:46,0.659706079025637)
--(axis cs:45,0.659692658265893)
--(axis cs:44,0.65971121775042)
--(axis cs:43,0.659765766245785)
--(axis cs:42,0.659860575806065)
--(axis cs:41,0.660000188547893)
--(axis cs:40,0.6601894222843)
--(axis cs:39,0.660433374775909)
--(axis cs:38,0.660737426327397)
--(axis cs:37,0.661107240423213)
--(axis cs:36,0.661548762059045)
--(axis cs:35,0.662068213384044)
--(axis cs:34,0.662672086222987)
--(axis cs:33,0.663367130996914)
--(axis cs:32,0.664160341504832)
--(axis cs:31,0.665058934967274)
--(axis cs:30,0.666070326664245)
--(axis cs:29,0.667202098424706)
--(axis cs:28,0.668461960141466)
--(axis cs:27,0.669857703393369)
--(axis cs:26,0.671397146155053)
--(axis cs:25,0.673088067462237)
--(axis cs:24,0.674938130776401)
--(axis cs:23,0.679037751296388)
--(axis cs:22,0.684316702267394)
--(axis cs:21,0.689524395675435)
--(axis cs:20,0.694635766455404)
--(axis cs:19,0.699622583217146)
--(axis cs:18,0.704453133734918)
--(axis cs:17,0.709091882370937)
--(axis cs:16,0.713499096901704)
--(axis cs:15,0.717630441957046)
--(axis cs:14,0.721436535992027)
--(axis cs:13,0.724862468387104)
--(axis cs:12,0.727847272907395)
--(axis cs:11,0.730323353342558)
--(axis cs:10,0.732215856688573)
--(axis cs:9,0.733441988714962)
--(axis cs:8,0.733910266178094)
--(axis cs:7,0.73476970143398)
--(axis cs:6,0.739719258596715)
--(axis cs:5,0.7446997748747)
--(axis cs:4,0.749663466459643)
--(axis cs:3,0.781007802206375)
--(axis cs:2,0.82513368383122)
--(axis cs:1,0.874312488339472)
--(axis cs:0,0.92904414230456)
--cycle;

\addplot [semithick, color0]
table {%
0 0.615954380407272
1 0.60118872949566
2 0.587608267175594
3 0.575128203886074
4 0.563670045124216
5 0.553161034412099
6 0.543533657514273
7 0.534725200368652
8 0.526677354129877
9 0.519335861547832
10 0.512650199627939
11 0.506573294155734
12 0.501061262226419
13 0.496073179409671
14 0.491570868609083
15 0.487518708051401
16 0.483883456169507
17 0.4806340914306
18 0.477741665412053
19 0.475179167646577
20 0.472921400949311
21 0.470944866105801
22 0.469227654944597
23 0.467749350943962
24 0.466472710174148
25 0.465380235552522
26 0.464457056536069
27 0.463689415520014
28 0.463064589980427
29 0.462570820245952
30 0.46219724241433
31 0.461933825981139
32 0.461771315793784
33 0.461701177983804
34 0.461715549565949
35 0.461807191423485
36 0.461969444426683
37 0.462196188455564
38 0.462481804119357
39 0.462821136983985
40 0.463209464135612
41 0.463642462923066
42 0.464116181735131
43 0.46462701268039
44 0.465171666047688
45 0.465747146434682
46 0.466350730440203
47 0.466979945823719
48 0.467632552041904
49 0.468306522078435
50 0.468998560999063
51 0.469699738733898
52 0.470409184662052
53 0.471126158808925
54 0.47185003778071
55 0.472580302009202
56 0.473316524192006
57 0.474058358823058
58 0.47480553271746
59 0.475557836442866
60 0.476315116577212
61 0.477077268719477
62 0.477844231186466
63 0.478615979334383
64 0.479392520449212
65 0.480173889154752
66 0.480960143291578
67 0.481751360224186
68 0.482547633537307
69 0.483349070085724
70 0.48415578736502
71 0.484967911173491
72 0.485785229158064
73 0.486607203773076
74 0.487433363269561
75 0.488263295874958
76 0.489096644358258
77 0.489933100961889
78 0.490772402682103
79 0.491614326880173
80 0.492458687207175
81 0.493305329825706
82 0.494154129912393
83 0.495004988425619
84 0.495857829123406
85 0.496712595816991
86 0.49756924984614
87 0.498427767762825
88 0.499288139210415
89 0.500150364986104
90 0.501014455274799
91 0.501880428043251
92 0.502748307583727
93 0.503618123197011
94 0.504489908005056
95 0.505363697884072
96 0.506239530509327
97 0.507117444503387
98 0.507997478679983
99 0.508879671376126
100 0.509764059865508
101 0.510650679846632
102 0.511539564999511
103 0.512430746605155
104 0.513324253222409
105 0.514220110417073
106 0.515118340538551
107 0.516018962539595
108 0.516921991835015
109 0.51782744019552
110 0.518735315673093
111 0.519645622554624
112 0.5205583613407
113 0.521473528746739
114 0.522391117723846
115 0.523311117496985
116 0.524233513618239
117 0.525158288033162
118 0.526085419158322
119 0.527014881968374
120 0.527946648091107
121 0.528880685909045
122 0.529816847116887
123 0.530754596568189
124 0.531693436869402
125 0.532632905872761
126 0.533572574282369
127 0.534512043373143
128 0.535450942821658
129 0.536388928647443
130 0.537325681262823
131 0.538260903629032
132 0.539194319515996
133 0.540125671862935
134 0.541054721236695
135 0.541981244384572
136 0.542905032878237
137 0.543825891845285
138 0.544743638784867
139 0.545658102463809
140 0.54656912188963
141 0.54747654535686
142 0.548380229563113
143 0.549280038791371
144 0.550175844155042
145 0.551067522902396
146 0.551954957777064
147 0.552838036431394
148 0.553716650889535
149 0.554590697057232
150 0.555460074275422
151 0.55632468491483
152 0.557184434008864
153 0.558039228922259
154 0.558888979052975
155 0.559733595565034
156 0.560572991150033
157 0.561407079815232
158 0.562235776696198
159 0.563058997892091
160 0.563876660321812
161 0.564688681599292
162 0.565494979926354
163 0.566295474001618
164 0.567090082944062
165 0.567878726229918
166 0.568661323641649
167 0.569437795227896
168 0.570208061273279
169 0.570972042277096
170 0.571729658939962
171 0.572480832157548
172 0.573225483020631
173 0.573963532820699
174 0.574694903060469
175 0.57541951546867
176 0.576137292018538
177 0.576848154949492
178 0.577552026791522
179 0.578248830391854
180 0.578938488943492
181 0.579620926015288
182 0.580296065583205
183 0.580963832062496
184 0.58162415034053
185 0.582276945810021
186 0.582922144402476
187 0.583559672621652
188 0.584189457576874
189 0.584811427016059
190 0.585425509358333
191 0.586031633726125
192 0.586629729976643
193 0.587219728732654
194 0.587801561412515
195 0.588375160259366
196 0.588940458369485
197 0.589497389719729
198 0.590045889194062
199 0.590585892609134
200 0.591117336738905
201 0.591640159338313
202 0.592154299165969
203 0.592659696005895
204 0.593156290688311
205 0.593644025109478
206 0.594122842250607
207 0.594592686195866
208 0.59505350214948
209 0.59550523645197
210 0.595947836595526
211 0.596381251238569
212 0.596805430219491
213 0.597220324569624
214 0.597625886525446
215 0.59802206954007
216 0.598408828294011
217 0.598786118705281
218 0.599153897938836
219 0.599512124415378
220 0.599860757819559
221 0.600199759107605
222 0.600529090514377
223 0.600848715559891
224 0.601158599055333
225 0.601458707108573
226 0.601749007129208
227 0.602029467833151
228 0.602300059246785
229 0.602560752710702
230 0.60281152088304
231 0.603052337742439
232 0.603283178590628
233 0.603504020054666
234 0.603714840088831
235 0.603915617976203
236 0.604106334329921
237 0.604286971094147
238 0.604457511544738
239 0.604617940289645
240 0.604768243269042
241 0.604908407755195
242 0.605038422352085
243 0.605158276994791
244 0.605267962948635
245 0.605367472808109
246 0.605456800495576
247 0.605535941259764
248 0.605604891674052
249 0.605663649634551
250 0.605712214357999
251 0.605750586379453
252 0.605778767549806
253 0.605796761033117
254 0.605804571303758
255 0.605802204143397
256 0.605789666637796
257 0.605766967173459
258 0.605734115434093
259 0.605691122396924
260 0.605638000328845
261 0.605574762782407
262 0.605501424591653
263 0.605418001867801
264 0.605324511994778
265 0.605220973624593
266 0.605107406672575
267 0.604983832312452
268 0.604850272971298
269 0.604706752324322
270 0.604553295289526
271 0.604389928022213
272 0.604216677909361
273 0.604033573563856
274 0.603840644818583
275 0.603637922720391
276 0.603425439523906
277 0.603203228685229
278 0.60297132485548
279 0.602729763874227
280 0.602478582762771
281 0.602217819717306
282 0.60194751410195
283 0.60166770644164
284 0.601378438414911
285 0.601079752846535
286 0.600771693700047
287 0.600454306070134
288 0.600127636174908
289 0.599791731348056
290 0.599446640030862
291 0.599092411764113
292 0.598729097179888
293 0.598356747993217
294 0.597975416993637
295 0.597585158036619
296 0.597186026034886
297 0.596778076949615
298 0.596361367781525
299 0.595935956561855
300 0.595501902343227
301 0.595059265190403
302 0.594608106170931
303 0.594148487345685
304 0.593680471759301
305 0.593204123430499
306 0.592719507342316
307 0.592226689432221
308 0.59172573658214
309 0.591216716608379
310 0.590699698251442
311 0.590174751165765
312 0.589641945909337
313 0.589101353933245
314 0.588553047571109
315 0.587997100028442
316 0.587433585371903
317 0.586862578518476
318 0.586284155224554
319 0.585698392074938
320 0.585105366471751
321 0.584505156623274
322 0.583897841532696
323 0.583283500986783
324 0.582662215544478
325 0.582034066525407
326 0.58139913599833
327 0.580757506769503
328 0.580109262370975
329 0.579454487048812
330 0.578793265751253
331 0.578125684116797
332 0.57745182846223
333 0.576771785770575
334 0.576085643678996
335 0.575393490466624
336 0.574695415042341
337 0.573991506932488
338 0.573281856268533
339 0.572566553774672
340 0.571845690755387
341 0.571119359082944
342 0.570387651184847
343 0.569650660031243
344 0.568908479122281
345 0.56816120247542
346 0.567408924612707
347 0.566651740548
348 0.56588974577416
349 0.5651230362502
350 0.564351708388402
351 0.563575859041396
352 0.562795585489209
353 0.562010985426277
354 0.561222156948433
355 0.560429198539866
356 0.559632209060052
357 0.558831287730662
358 0.558026534122443
359 0.557218048142084
360 0.556405930019059
361 0.555590280292452
362 0.554771199797766
363 0.553948789653717
364 0.553123151249017
365 0.552294386229144
366 0.551462596483103
367 0.55062788413018
368 0.549790351506688
369 0.548950101152709
370 0.548107235798835
371 0.547261858352907
372 0.546414071886753
373 0.545563979622928
374 0.544711684921461
375 0.543857291266605
376 0.543000902253593
377 0.542142621575408
378 0.541282553009554
379 0.540420800404851
380 0.539557467668231
381 0.538692658751561
382 0.537826477638477
383 0.536959028331233
384 0.536090414837577
385 0.535220741157649
386 0.534350111270895
387 0.53347862912301
388 0.532606398612912
389 0.531733523579739
390 0.530860107789873
391 0.529986254924005
392 0.529112068564221
393 0.528237652181133
394 0.52736310912104
395 0.526488542593127
396 0.525614055656704
397 0.524739751208487
398 0.523865731969918
399 0.522992100474532
400 0.522118959055366
401 0.521246409832417
402 0.520374554700145
403 0.519503495315031
404 0.518633333083182
405 0.517764169147988
406 0.516896104377835
407 0.516029239353872
408 0.515163674357839
409 0.514299509359948
410 0.513436844006822
411 0.512575777609507
412 0.511716409131532
413 0.510858837177042
414 0.510003159978991
415 0.50914947538741
416 0.50829788085773
417 0.507448473439189
418 0.506601349763296
419 0.505756606032378
420 0.504914338008194
421 0.504074641000625
422 0.50323760985644
423 0.502403338948143
424 0.50157192216289
425 0.500743452891494
426 0.499918024017507
427 0.499095727906383
428 0.49827665639473
429 0.497460900779639
430 0.496648551808107
431 0.495839699666536
432 0.495034433970334
433 0.494232843753594
434 0.493435017458869
435 0.492641042927035
436 0.491851007387252
437 0.491064997447014
438 0.490283099082294
439 0.489505397627787
440 0.488731977767253
441 0.487962923523949
442 0.487198318251167
443 0.486438244622874
444 0.485682784624445
445 0.484932019543505
446 0.484186029960871
447 0.483444895741599
448 0.482708696026138
449 0.481977509221581
450 0.481251412993038
451 0.480530484255102
452 0.47981479916343
453 0.479104433106436
454 0.478399460697089
455 0.477699955764828
456 0.477005991347578
457 0.476317639683896
458 0.475634972205213
459 0.474958059528201
460 0.474286971447255
461 0.473621776927083
462 0.472962544095422
463 0.472309340235863
464 0.471662231780803
465 0.471021284304505
466 0.47038656251629
467 0.469758130253835
468 0.469136050476602
469 0.468520385259385
470 0.467911195785979
471 0.467308542342969
472 0.466712484313649
473 0.466123080172052
474 0.46554038747712
475 0.464964462866984
476 0.464395362053381
477 0.463833139816188
478 0.463277849998084
479 0.462729545499344
480 0.462188278272751
481 0.461654099318646
482 0.461127058680094
483 0.460607205438186
484 0.460094587707472
485 0.45958925263151
486 0.459091246378562
487 0.458600614137405
488 0.458117400113277
489 0.457641647523957
490 0.457173398595968
491 0.456712694560917
492 0.456259575651964
493 0.455814081100418
494 0.455376249132472
495 0.454946116966063
496 0.454523720807866
497 0.454109095850424
498 0.453702276269399
499 0.453303295220968
500 0.452912184839343
501 0.452528976234426
502 0.452153699489595
503 0.451786383659625
504 0.451427056768738
505 0.451075745808789
506 0.450732476737581
507 0.450397274477318
508 0.45007016291318
509 0.449751164892044
510 0.449440302221325
511 0.449137595667958
512 0.448843064957508
513 0.448556728773411
514 0.448278604756352
515 0.448008709503766
516 0.447747058569483
517 0.447493666463491
518 0.447248546651842
519 0.447011711556679
520 0.446783172556401
521 0.446562939985956
522 0.446351023137263
523 0.446147430259767
524 0.44595216856112
525 0.445765244207995
526 0.445586662327027
527 0.445416427005882
528 0.445254541294459
529 0.445101007206213
530 0.444955825719611
531 0.444818996779713
532 0.444690519299883
533 0.444570391163619
534 0.444458609226519
535 0.444355169318364
536 0.44426006624533
537 0.444173293792325
538 0.444094844725448
539 0.444024710794573
540 0.443962882736055
541 0.443909350275558
542 0.443864102131011
543 0.443827126015671
544 0.443798408641324
545 0.443777935721595
546 0.443765691975379
547 0.443761661130395
548 0.443765825926853
549 0.443778168121244
550 0.443798668490239
551 0.443827306834717
552 0.443864061983893
553 0.443908911799571
554 0.443961833180512
555 0.444022802066906
556 0.444091793444968
557 0.444168781351633
558 0.444253738879378
559 0.444346638181139
560 0.444447450475346
561 0.444556146051064
562 0.444672694273243
563 0.444797063588073
564 0.444929221528449
565 0.445069134719533
566 0.445216768884433
567 0.445372088849971
568 0.445535058552567
569 0.445705641044215
570 0.445883798498565
571 0.446069492217101
572 0.446262682635423
573 0.446463329329619
574 0.446671391022747
575 0.446886825591394
576 0.447109590072349
577 0.44733964066936
578 0.447576932759983
579 0.447821420902527
580 0.448073058843091
581 0.448331799522685
582 0.448597595084445
583 0.448870396880934
584 0.44915015548153
585 0.4494368206799
586 0.449730341501556
587 0.450030666211501
588 0.450337742321949
589 0.450651516600131
590 0.450971935076182
591 0.451298943051107
592 0.451632485104818
593 0.45197250510426
594 0.452318946211601
595 0.452671750892504
596 0.45303086092447
597 0.45339621740525
598 0.453767760761336
599 0.454145430756512
600 0.454529166500479
601 0.454918906457551
602 0.455314588455407
603 0.455716149693918
604 0.456123526754033
605 0.456536655606728
606 0.456955471622015
607 0.457379909578016
608 0.457809903670091
609 0.458245387520025
610 0.458686294185271
611 0.45913255616825
612 0.459584105425705
613 0.460040873378103
614 0.460502790919093
615 0.460969788425015
616 0.461441795764451
617 0.461918742307831
618 0.462400556937083
619 0.462887168055323
620 0.463378503596597
621 0.46387449103566
622 0.464375057397797
623 0.464880129268682
624 0.465389632804282
625 0.465903493740789
626 0.466421637404594
627 0.466943988722298
628 0.467470472230744
629 0.468001012087097
630 0.468535532078943
631 0.469073955634423
632 0.469616205832388
633 0.470162205412593
634 0.470711876785905
635 0.471265142044539
636 0.471821922972317
637 0.472382141054947
638 0.472945717490328
639 0.473512573198862
640 0.474082628833794
641 0.474655804791565
642 0.475232021222176
643 0.475811198039572
644 0.476393254932031
645 0.47697811137257
646 0.477565686629357
647 0.478155899776129
648 0.478748669702627
649 0.479343915125022
650 0.479941554596354
651 0.480541506516975
652 0.481143689144989
653 0.481748020606694
654 0.482354418907024
655 0.482962801939985
656 0.483573087499095
657 0.484185193287807
658 0.484799036929941
659 0.485414535980093
660 0.486031607934046
661 0.486650170239168
662 0.487270140304793
663 0.487891435512601
664 0.488513973226971
665 0.489137670805328
666 0.489762445608469
667 0.490388215010876
668 0.491014896410999
669 0.491642407241534
670 0.492270664979667
671 0.492899587157303
672 0.493529091371262
673 0.494159095293464
674 0.494789516681071
675 0.495420273386613
676 0.496051283368082
677 0.496682464698992
678 0.497313735578414
679 0.497945014340972
680 0.498576219466812
681 0.499207269591528
682 0.499838083516059
683 0.500468580216545
684 0.501098678854146
685 0.501728298784819
686 0.502357359569058
687 0.502985780981587
688 0.503613483021015
689 0.504240385919445
690 0.504866410152035
691 0.505491476446515
692 0.506115505792655
693 0.50673841945169
694 0.507360138965683
695 0.50798058616685
696 0.508599683186825
697 0.509217352465877
698 0.509833516762066
699 0.51044809916035
700 0.511061023081637
701 0.511672212291771
702 0.51228159091047
703 0.512889083420196
704 0.513494614674972
705 0.514098109909132
706 0.514699494746013
707 0.51529869520658
708 0.515895637717987
709 0.516490249122078
710 0.517082456683815
711 0.517672188099644
712 0.518259371505786
713 0.518843935486472
714 0.51942580908209
715 0.520004921797279
716 0.520581203608938
717 0.521154584974172
718 0.521724996838157
719 0.522292370641934
720 0.522856638330131
721 0.5234177323586
722 0.523975585701989
723 0.524530131861228
724 0.525081304870936
725 0.525629039306755
726 0.526173270292599
727 0.526713933507824
728 0.527250965194316
729 0.527784302163497
730 0.528313881803247
731 0.528839642084743
732 0.529361521569213
733 0.529879459414609
734 0.530393395382183
735 0.530903269842991
736 0.531409023784297
737 0.531910598815898
738 0.532407937176356
739 0.532900981739141
740 0.533389676018687
741 0.533873964176352
742 0.534353791026296
743 0.534829102041257
744 0.535299843358243
745 0.535765961784126
746 0.536227404801149
747 0.53668412057233
748 0.53713605794678
749 0.537583166464925
750 0.538025396363624
751 0.538462698581207
752 0.5388950247624
753 0.539322327263168
754 0.539744559155446
755 0.540161674231789
756 0.540573627009909
757 0.540980372737123
758 0.5413818673947
759 0.541778067702105
760 0.542168931121149
761 0.542554415860037
762 0.542934480877313
763 0.543309085885711
764 0.543678191355896
765 0.544041758520116
766 0.544399749375737
767 0.544752126688692
768 0.545098853996818
769 0.545439895613094
770 0.545775216628775
771 0.546104782916428
772 0.546428561132858
773 0.546746518721937
774 0.547058623917327
775 0.547364845745099
776 0.547665154026253
777 0.547959519379125
778 0.548247913221702
779 0.548530307773821
780 0.548806676059278
781 0.549076991907815
782 0.549341229957022
783 0.549599365654119
784 0.549851375257644
785 0.55009723583903
786 0.550336925284082
787 0.550570422294349
788 0.550797706388388
789 0.551018757902927
790 0.551233557993926
791 0.551442088637527
792 0.551644332630905
793 0.551840273593014
794 0.552029895965229
795 0.552213185011879
796 0.552390126820686
797 0.552560708303091
798 0.552724917194482
799 0.552882742054316
800 0.553034172266139
801 0.5531791980375
802 0.553317810399769
803 0.553450001207841
804 0.55357576313975
805 0.553695089696173
806 0.553807975199829
807 0.55391441479479
808 0.554014404445672
809 0.554107940936739
810 0.554195021870899
811 0.554275645668605
812 0.554349811566646
813 0.554417519616846
814 0.554478770684663
815 0.554533566447685
816 0.554581909394025
817 0.554623802820629
818 0.554659250831468
819 0.554688258335648
820 0.554710831045415
821 0.55472697547406
822 0.554736698933737
823 0.554740009533175
824 0.554736916175297
825 0.554727428554751
826 0.554711557155333
827 0.554689313247327
828 0.554660708884745
829 0.554625756902475
830 0.55458447091334
831 0.554536865305055
832 0.554482955237102
833 0.554422756637512
834 0.55435628619955
835 0.554283561378318
836 0.55420460038726
837 0.554119422194588
838 0.554028046519611
839 0.553930493828981
840 0.553826785332851
841 0.553716942980941
842 0.553600989458531
843 0.553478948182355
844 0.553350843296416
845 0.553216699667723
846 0.553076542881932
847 0.552930399238916
848 0.552778295748248
849 0.552620260124601
850 0.552456320783075
851 0.552286506834434
852 0.552110848080274
853 0.551929375008104
854 0.551742118786357
855 0.55154911125932
856 0.551350384941988
857 0.551145973014844
858 0.550935909318567
859 0.550720228348659
860 0.550498965250007
861 0.550272155811369
862 0.550039836459792
863 0.549802044254951
864 0.549558816883431
865 0.549310192652932
866 0.549056210486407
867 0.548796909916132
868 0.548532331077718
869 0.548262514704045
870 0.54798750211914
871 0.547707335231993
872 0.5474220565303
873 0.547131709074155
874 0.546836336489678
875 0.546535982962578
876 0.546230693231664
877 0.545920512582291
878 0.545605486839758
879 0.545285662362638
880 0.544961086036062
881 0.544631805264942
882 0.544297867967148
883 0.543959322566623
884 0.543616217986453
885 0.543268603641886
886 0.542916529433298
887 0.54256004573911
888 0.542199203408663
889 0.541834053755041
890 0.541464648547846
891 0.541091040005936
892 0.540713280790113
893 0.540331423995769
894 0.539945523145489
895 0.53955563218162
896 0.539161805458791
897 0.538764097736396
898 0.538362564171049
899 0.537957260308983
900 0.537548242078435
901 0.537135565781978
902 0.536719288088831
903 0.536299466027129
904 0.535876156976163
905 0.535449418658595
906 0.535019309132635
907 0.534585886784189
908 0.534149210318991
909 0.533709338754695
910 0.533266331412947
911 0.532820247911431
912 0.532371148155897
913 0.531919092332158
914 0.531464140898069
915 0.531006354575489
916 0.530545794342219
917 0.530082521423921
918 0.529616597286027
919 0.529148083625623
920 0.52867704236332
921 0.528203535635117
922 0.527727625784242
923 0.527249375352986
924 0.526768847074528
925 0.52628610386474
926 0.525801208813996
927 0.525314225178966
928 0.524825216374402
929 0.52433424596492
930 0.523841377656781
931 0.52334667528966
932 0.52285020282842
933 0.522352024354881
934 0.521852204059586
935 0.521350806233573
936 0.520847895260142
937 0.520343535606632
938 0.519837791816191
939 0.519330728499562
940 0.518822410326866
941 0.518312902019396
942 0.517802268341417
943 0.517290574091971
944 0.516777884096701
945 0.516264263199676
946 0.515749776255231
947 0.51523448811982
948 0.514718463643885
949 0.514201767663733
950 0.513684464993434
951 0.513166620416735
952 0.512648298678988
953 0.512129564479102
954 0.51161048246151
955 0.511091117208154
956 0.510571533230503
957 0.510051794961579
958 0.509531966748016
959 0.50901211284214
960 0.508492297394075
961 0.50797258444387
962 0.507453037913666
963 0.506933721599876
964 0.506414699165403
965 0.505896034131889
966 0.505377789871983
967 0.504860029601661
968 0.504342816372557
969 0.503826213064342
970 0.503310282377135
971 0.502795086823941
972 0.502280688723139
973 0.501767150190994
974 0.501254533134216
975 0.500742899242553
976 0.500232309981426
977 0.499722826584604
978 0.499214510046921
979 0.49870742111703
980 0.498201620290213
981 0.497697167801219
982 0.497194123617156
983 0.496692547430432
984 0.49619249865173
985 0.495694036403042
986 0.495197219510746
987 0.494702106498729
988 0.494208755581569
989 0.493717224657753
990 0.493227571302961
991 0.49273985276339
992 0.492254125949138
993 0.491770447427638
994 0.491288873417147
995 0.49080945978029
996 0.490332262017658
997 0.489857335261462
998 0.489384734269247
999 0.488914513417663
1000 0.488446726696289
1001 0.487981427701522
1002 0.487518669630523
1003 0.487058505275225
1004 0.486600987016398
1005 0.486146166817779
1006 0.485694096220265
1007 0.485244826336163
1008 0.484798407843512
1009 0.484354890980463
1010 0.483914325539721
1011 0.483476760863062
1012 0.483042245835907
1013 0.482610828881966
1014 0.482182557957948
1015 0.481757480548336
1016 0.48133564366024
1017 0.480917093818301
1018 0.480501877059682
1019 0.48009003892912
1020 0.479681624474041
1021 0.479276678239765
1022 0.478875244264761
1023 0.478477366075986
1024 0.478083086684293
1025 0.477692448579911
1026 0.477305493727997
1027 0.476922263564264
1028 0.476542798990678
1029 0.476167140371236
1030 0.47579532752781
1031 0.475427399736075
1032 0.475063395721504
1033 0.474703353655445
1034 0.474347311151269
1035 0.473995305260601
1036 0.473647372469619
1037 0.473303548695437
1038 0.472963869282562
1039 0.472628368999431
1040 0.472297082035025
1041 0.47197004199556
1042 0.471647281901255
1043 0.471328834183187
1044 0.471014730680216
1045 0.470705002635994
1046 0.470399680696051
1047 0.470098794904965
1048 0.469802374703605
1049 0.469510448926466
1050 0.469223045799069
1051 0.468940192935453
1052 0.468661917335748
1053 0.46838824538382
1054 0.468119202845005
1055 0.467854814863922
1056 0.46759510596237
1057 0.467340100037297
1058 0.467089820358865
1059 0.466844289568586
1060 0.466603529677543
1061 0.466367562064693
1062 0.466136407475255
1063 0.465910086019174
1064 0.465688617169673
1065 0.46547201976188
1066 0.465260311991551
1067 0.465053511413856
1068 0.464851634942263
1069 0.464654698847498
1070 0.464462718756587
1071 0.46427570965198
1072 0.464093685870761
1073 0.463916661103936
1074 0.463744648395803
1075 0.463577660143409
1076 0.463415708096083
1077 0.463258803355051
1078 0.463106956373144
1079 0.462960176954567
1080 0.462818474254772
1081 0.462681856780395
1082 0.462550332389285
1083 0.46242390829061
1084 0.462302591045043
1085 0.462186386565031
1086 0.462075300115145
1087 0.46196933631251
1088 0.461868499127314
1089 0.461772791883397
1090 0.461682217258924
1091 0.461596777287133
1092 0.461516473357166
1093 0.461441306214973
1094 0.461371275964306
1095 0.46130638206778
1096 0.461246623348022
1097 0.461191997988889
1098 0.461142503536775
1099 0.461098136901985
1100 0.46105889436019
1101 0.461024771553966
1102 0.460995763494396
1103 0.460971864562761
1104 0.460953068512301
1105 0.460939368470049
1106 0.460930756938749
1107 0.460927225798841
1108 0.460928766310524
1109 0.46093536911589
1110 0.46094702424114
1111 0.460963721098861
1112 0.460985448490387
1113 0.461012194608229
1114 0.461043947038571
1115 0.461080692763848
1116 0.461122418165388
1117 0.46116910902613
1118 0.461220750533404
1119 0.461277327281791
1120 0.461338823276045
1121 0.461405221934089
1122 0.461476506090073
1123 0.461552657997509
1124 0.461633659332463
1125 0.461719491196826
1126 0.461810134121635
1127 0.46190556807048
1128 0.462005772442957
1129 0.4621107260782
1130 0.462220407258468
1131 0.462334793712804
1132 0.462453862620747
1133 0.462577590616115
1134 0.462705953790849
1135 0.462838927698909
1136 0.462976487360248
1137 0.463118607264827
1138 0.463265261376705
1139 0.463416423138179
1140 0.463572065473985
1141 0.463732160795556
1142 0.463896681005342
1143 0.464065597501177
1144 0.46423888118071
1145 0.464416502445886
1146 0.464598431207487
1147 0.46478463688972
1148 0.464975088434864
1149 0.465169754307966
1150 0.465368602501591
1151 0.465571600540619
1152 0.465778715487099
1153 0.46598991394515
1154 0.466205162065906
1155 0.466424425552516
1156 0.466647669665191
1157 0.466874859226294
1158 0.467105958625478
1159 0.467340931824874
1160 0.467579742364313
1161 0.467822353366604
1162 0.468068727542851
1163 0.468318827197806
1164 0.468572614235275
1165 0.468830050163555
1166 0.46909109610092
1167 0.469355712781141
1168 0.469623860559043
1169 0.469895499416108
1170 0.470170588966109
1171 0.470449088460781
1172 0.470730956795529
1173 0.471016152515171
1174 0.471304633819718
1175 0.471596358570178
1176 0.471891284294404
1177 0.472189368192969
1178 0.47249056714507
1179 0.472794837714461
1180 0.473102136155428
1181 0.473412418418773
1182 0.473725640157842
1183 0.474041756734574
1184 0.474360723225574
1185 0.474682494428215
1186 0.475007024866766
1187 0.475334268798537
1188 0.475664180220056
1189 0.475996712873259
1190 0.47633182025171
1191 0.476669455606838
1192 0.477009571954188
1193 0.477352122079703
1194 0.477697058546015
1195 0.478044333698753
1196 0.478393899672877
1197 0.478745708399014
1198 0.47909971160982
1199 0.479455860846352
1200 0.479814107464453
1201 0.480174402641146
1202 0.480536697381049
1203 0.480900942522792
1204 0.481267088745446
1205 0.481635086574964
1206 0.482004886390627
1207 0.482376438431499
1208 0.482749692802889
1209 0.483124599482819
1210 0.483501108328493
1211 0.483879169082778
1212 0.484258731380678
1213 0.484639744755823
1214 0.48502215864695
1215 0.485405922404386
1216 0.485790985296536
1217 0.486177296516368
1218 0.486564805187892
1219 0.486953460372647
1220 0.48734321107617
1221 0.48773400625448
1222 0.488125794820536
1223 0.488518525650709
1224 0.488912147591234
1225 0.489306609464662
1226 0.4897018600763
1227 0.490097848220649
1228 0.49049452268782
1229 0.490891832269953
1230 0.491289725767619
1231 0.491688151996207
1232 0.492087059792307
1233 0.492486398020069
1234 0.492886115577556
1235 0.493286161403079
1236 0.493686484481516
1237 0.494087033850615
1238 0.494487758607279
1239 0.494888607913835
1240 0.495289531004283
1241 0.495690477190522
1242 0.496091395868565
1243 0.496492236524721
1244 0.496892948741765
1245 0.49729348220508
1246 0.497693786708779
1247 0.498093812161801
1248 0.498493508593981
1249 0.498892826162101
1250 0.499291715155907
1251 0.499690126004102
1252 0.500088009280315
1253 0.500485315709039
1254 0.500881996171535
1255 0.501278001711718
1256 0.501673283542001
1257 0.502067793049117
1258 0.502461481799901
1259 0.502854301547049
1260 0.503246204234837
1261 0.503637142004807
1262 0.504027067201422
1263 0.504415932377684
1264 0.504803690300717
1265 0.505190293957313
1266 0.505575696559441
1267 0.505959851549721
1268 0.506342712606854
1269 0.506724233651024
1270 0.507104368849245
1271 0.507483072620686
1272 0.507860299641939
1273 0.508236004852258
1274 0.508610143458751
1275 0.508982670941525
1276 0.509353543058804
1277 0.50972271585198
1278 0.510090145650644
1279 0.510455789077555
1280 0.510819603053572
1281 0.511181544802539
1282 0.511541571856125
1283 0.511899642058611
1284 0.512255713571639
1285 0.512609744878908
1286 0.51296169479082
1287 0.513311522449084
1288 0.513659187331262
1289 0.514004649255273
1290 0.514347868383843
1291 0.514688805228904
1292 0.515027420655945
1293 0.515363675888304
1294 0.51569753251142
1295 0.516028952477023
1296 0.516357898107269
1297 0.516684332098834
1298 0.517008217526943
1299 0.517329517849346
1300 0.517648196910247
1301 0.517964218944169
1302 0.518277548579767
1303 0.518588150843589
1304 0.518895991163774
1305 0.519201035373699
1306 0.519503249715568
1307 0.519802600843938
1308 0.520099055829199
1309 0.520392582160982
1310 0.520683147751524
1311 0.52097072093896
1312 0.521255270490566
1313 0.521536765605937
1314 0.521815175920112
1315 0.522090471506631
1316 0.522362622880537
1317 0.52263160100132
1318 0.522897377275794
1319 0.523159923560915
1320 0.523419212166544
1321 0.52367521585814
1322 0.523927907859397
1323 0.524177261854816
1324 0.524423251992219
1325 0.524665852885195
1326 0.524905039615491
1327 0.525140787735331
1328 0.525373073269682
1329 0.525601872718449
1330 0.525827163058613
1331 0.526048921746299
1332 0.52626712671879
1333 0.526481756396466
1334 0.52669278968469
1335 0.526900205975622
1336 0.527103985149971
1337 0.52730410757869
1338 0.527500554124593
1339 0.527693306143921
1340 0.527882345487837
1341 0.528067654503857
1342 0.528249216037217
1343 0.528427013432175
1344 0.528601030533251
1345 0.528771251686398
1346 0.528937661740111
1347 0.529100246046472
1348 0.529258990462124
1349 0.529413881349193
1350 0.529564905576131
1351 0.529712050518502
1352 0.5298553040597
1353 0.52999465459161
1354 0.53013009101519
1355 0.530261602741001
1356 0.530389179689666
1357 0.53051281229227
1358 0.530632491490684
1359 0.530748208737839
1360 0.530859955997926
1361 0.530967725746532
1362 0.531071510970719
1363 0.531171305169028
1364 0.531267102351432
1365 0.531358897039211
1366 0.531446684264773
1367 0.531530459571409
1368 0.531610219012986
1369 0.531685959153567
1370 0.531757677066986
1371 0.531825370336339
1372 0.531889037053429
1373 0.53194867581814
1374 0.53200428573775
1375 0.532055866426181
1376 0.532103418003188
1377 0.532146941093486
1378 0.532186436825815
1379 0.532221906831944
1380 0.532253353245612
1381 0.532280778701409
1382 0.532304186333599
1383 0.532323579774876
1384 0.532338963155067
1385 0.532350341099768
1386 0.532357718728928
1387 0.532361101655365
1388 0.53236049598323
1389 0.532355908306409
1390 0.532347345706864
1391 0.532334815752921
1392 0.532318326497499
1393 0.532297886476273
1394 0.532273504705794
1395 0.53224519068154
1396 0.532212954375916
1397 0.532176806236195
1398 0.532136757182408
1399 0.53209281860517
1400 0.532045002363461
1401 0.53199332078234
1402 0.531937786650619
1403 0.53187841321847
1404 0.531815214194985
1405 0.531748203745682
1406 0.531677396489954
1407 0.531602807498474
1408 0.531524452290539
1409 0.531442346831367
1410 0.53135650752934
1411 0.531266951233203
1412 0.531173695229203
1413 0.531076757238182
1414 0.530976155412627
1415 0.530871908333659
1416 0.530764035007983
1417 0.530652554864785
1418 0.530537487752584
1419 0.530418853936036
1420 0.53029667409269
1421 0.530170969309697
1422 0.530041761080481
1423 0.529909071301354
1424 0.52977292226809
1425 0.529633336672463
1426 0.529490337598727
1427 0.529343948520065
1428 0.529194193294986
1429 0.52904109616369
1430 0.528884681744381
1431 0.528724975029547
1432 0.528562001382192
1433 0.528395786532038
1434 0.528226356571675
1435 0.528053737952686
1436 0.527877957481718
1437 0.527699042316531
1438 0.527517019961999
1439 0.527331918266077
1440 0.527143765415734
1441 0.52695258993285
1442 0.526758420670073
1443 0.526561286806648
1444 0.526361217844213
1445 0.526158243602551
1446 0.525952394215326
1447 0.525743700125768
1448 0.525532192082346
1449 0.525317901134394
1450 0.525100858627714
1451 0.524881096200153
1452 0.52465864577714
1453 0.524433539567208
1454 0.524205810057473
1455 0.523975490009103
1456 0.523742612452744
1457 0.523507210683933
1458 0.523269318258475
1459 0.523028968987803
1460 0.522786196934313
1461 0.522541036406667
1462 0.522293521955088
1463 0.522043688366618
1464 0.521791570660363
1465 0.521537204082717
1466 0.521280624102558
1467 0.521021866406436
1468 0.520760966893731
1469 0.5204979616718
1470 0.520232887051101
1471 0.519965779540305
1472 0.519696675841384
1473 0.519425612844695
1474 0.519152627624033
1475 0.518877757431685
1476 0.518601039693458
1477 0.518322512003704
1478 0.51804221212032
1479 0.517760177959749
1480 0.51747644759196
1481 0.517191059235423
1482 0.51690405125207
1483 0.516615462142249
1484 0.51632533053967
1485 0.516033695206339
1486 0.515740595027489
1487 0.515446069006499
1488 0.515150156259814
1489 0.514852896011853
1490 0.514554327589915
1491 0.514254490419079
1492 0.513953424017103
1493 0.513651167989318
1494 0.513347762023521
1495 0.513043245884865
1496 0.512737659410748
1497 0.512431042505703
1498 0.512123435136287
1499 0.511814877325973
1500 0.511505409150039
1501 0.511195070730463
1502 0.510883902230822
1503 0.510571943851189
1504 0.510259235823039
1505 0.509945818404158
1506 0.509631731873557
1507 0.509317016526392
1508 0.509001712668891
1509 0.50868586061329
1510 0.50836950067277
1511 0.508052673156414
1512 0.507735418364158
1513 0.507417776581769
1514 0.507099788075819
1515 0.506781493088675
1516 0.506462931833503
1517 0.506144144489282
1518 0.505825171195828
1519 0.505506052048835
1520 0.505186827094932
1521 0.504867536326745
1522 0.504548219677987
1523 0.504228917018552
1524 0.503909668149635
1525 0.503590512798859
1526 0.50327149061543
1527 0.502952641165301
1528 0.50263400392636
1529 0.502315618283636
1530 0.501997523524522
1531 0.501679758834025
1532 0.501362363290026
1533 0.501045375858573
1534 0.500728835389191
1535 0.50041278061021
1536 0.500097250124124
1537 0.49978228240297
1538 0.499467915783729
1539 0.499154188463756
1540 0.498841138496233
1541 0.498528803785644
1542 0.498217222083289
1543 0.497906430982804
1544 0.49759646791573
1545 0.497287370147096
1546 0.496979174771035
1547 0.496671918706426
1548 0.496365638692571
1549 0.496060371284896
1550 0.495756152850685
1551 0.495453019564845
1552 0.4951510074057
1553 0.49485015215082
1554 0.49455048937288
1555 0.494252054435551
1556 0.493954882489426
1557 0.49365900846798
1558 0.493364467083561
1559 0.49307129282342
1560 0.492779519945767
1561 0.492489182475877
1562 0.492200314202219
1563 0.491912948672622
1564 0.491627119190489
1565 0.491342858811033
1566 0.491060200337562
1567 0.490779176317796
1568 0.490499819040222
1569 0.490222160530493
1570 0.489946232547857
1571 0.489672066581636
1572 0.489399693847736
1573 0.4891291452852
1574 0.488860451552806
1575 0.488593643025698
1576 0.488328749792064
1577 0.48806580164985
1578 0.487804828103527
1579 0.487545858360884
1580 0.487288921329879
1581 0.487034045615522
1582 0.486781259516807
1583 0.486530591023687
1584 0.486282067814088
1585 0.486035717250975
1586 0.485791566379454
1587 0.485549641923928
1588 0.485309970285288
1589 0.485072577538154
1590 0.484837489428168
1591 0.484604731369318
1592 0.48437432844132
1593 0.484146305387046
1594 0.48392068660999
1595 0.483697496171786
1596 0.483476757789779
1597 0.483258494834629
1598 0.483042730327978
1599 0.482829486940151
1600 0.482618786987916
1601 0.482410652432284
1602 0.482205104876363
1603 0.482002165563254
1604 0.481801855374004
1605 0.481604194825602
1606 0.481409204069022
1607 0.481216902887322
1608 0.481027310693788
1609 0.480840446530127
1610 0.480656329064713
1611 0.480474976590875
1612 0.480296407025248
1613 0.480120637906159
1614 0.479947686392075
1615 0.479777569260095
1616 0.479610302904491
1617 0.479445903335307
1618 0.479284386177001
1619 0.479125766667139
1620 0.478970059655143
1621 0.478817279601087
1622 0.478667440574543
1623 0.478520556253481
1624 0.478376639923216
1625 0.478235704475411
1626 0.478097762407124
1627 0.477962825819913
1628 0.477830906418987
1629 0.477702015512412
1630 0.477576164010364
1631 0.477453362424436
1632 0.477333620866996
1633 0.477216949050596
1634 0.477103356287426
1635 0.476992851488832
1636 0.476885443164872
1637 0.476781139423931
1638 0.476679947972383
1639 0.476581876114305
1640 0.476486930751243
1641 0.476395118382027
1642 0.47630644510264
1643 0.476220916606131
1644 0.476138538182586
1645 0.476059314719145
1646 0.475983250700071
1647 0.47591035020687
1648 0.475840616918459
1649 0.475774054111385
1650 0.475710664660095
1651 0.475650451037257
1652 0.475593415314125
1653 0.475539559160963
1654 0.475488883847506
1655 0.475441390243486
1656 0.475397078819192
1657 0.475355949646087
1658 0.475318002397475
1659 0.475283236349214
1660 0.475251650380475
1661 0.475223242974554
1662 0.475198012219732
1663 0.475175955810178
1664 0.475157071046908
1665 0.475141354838782
1666 0.475128803703555
1667 0.475119413768974
1668 0.475113180773923
1669 0.475110100069608
1670 0.475110166620801
1671 0.475113375007114
1672 0.475119719424338
1673 0.475129193685809
1674 0.475141791223834
1675 0.475157505091154
1676 0.475176327962455
1677 0.475198252135925
1678 0.475223269534852
1679 0.475251371709269
1680 0.475282549837642
1681 0.475316794728604
1682 0.475354096822726
1683 0.475394446194337
1684 0.475437832553387
1685 0.475484245247349
1686 0.475533673263163
1687 0.475586105229226
1688 0.47564152941742
1689 0.475699933745182
1690 0.475761305777615
1691 0.475825632729642
1692 0.475892901468192
1693 0.475963098514439
1694 0.476036210046068
1695 0.476112221899587
1696 0.476191119572676
1697 0.476272888226574
1698 0.476357512688508
1699 0.476444977454152
1700 0.476535266690128
1701 0.476628364236547
1702 0.476724253609581
1703 0.476822918004074
1704 0.476924340296188
1705 0.477028503046085
1706 0.477135388500643
1707 0.477244978596209
1708 0.477357254961381
1709 0.477472198919833
1710 0.477589791493163
1711 0.47771001340378
1712 0.477832845077824
1713 0.477958266648114
1714 0.478086257957133
1715 0.478216798560038
1716 0.478349867727707
1717 0.478485444449816
1718 0.478623507437937
1719 0.478764035128679
1720 0.478907005686848
1721 0.479052397008641
1722 0.479200186724866
1723 0.479350352204189
1724 0.47950287055641
1725 0.479657718635768
1726 0.479814873044265
1727 0.479974310135025
1728 0.480136006015674
1729 0.48029993655174
1730 0.480466077370091
1731 0.480634403862381
1732 0.480804891188534
1733 0.48097751428024
1734 0.481152247844481
1735 0.481329066367074
1736 0.48150794411624
1737 0.481688855146193
1738 0.481871773300747
1739 0.482056672216947
1740 0.482243525328716
1741 0.482432305870525
1742 0.48262298688108
1743 0.482815541207028
1744 0.483009941506676
1745 0.483206160253738
1746 0.483404169741086
1747 0.483603942084527
1748 0.483805449226592
1749 0.48400866294034
1750 0.484213554833175
1751 0.484420096350684
1752 0.484628258780482
1753 0.484838013256071
1754 0.485049330760717
1755 0.485262182131334
1756 0.485476538062379
1757 0.485692369109765
1758 0.485909645694778
1759 0.486128338108005
1760 0.486348416513279
1761 0.486569850951619
1762 0.486792611345196
1763 0.487016667501292
1764 0.487241989116275
1765 0.487468545779583
1766 0.487696306977704
1767 0.487925242098174
1768 0.488155320433575
1769 0.488386511185538
1770 0.48861878346875
1771 0.488852106314971
1772 0.489086448677044
1773 0.48932177943292
1774 0.489558067389677
1775 0.489795281287543
1776 0.490033389803924
1777 0.490272361557427
1778 0.490512165111892
1779 0.490752768980414
1780 0.490994141629373
1781 0.491236251482458
1782 0.491479066924692
1783 0.491722556306454
1784 0.491966687947499
1785 0.492211430140974
1786 0.492456751157433
1787 0.492702619248845
1788 0.492949002652597
1789 0.493195869595501
1790 0.493443188297779
1791 0.493690926977061
1792 0.493939053852358
1793 0.494187537148046
1794 0.494436345097828
1795 0.494685445948696
1796 0.494934807964884
1797 0.495184399431807
1798 0.495434188659999
1799 0.495684143989033
1800 0.49593423379144
1801 0.496184426476602
1802 0.496434690494654
1803 0.496684994340357
1804 0.496935306556969
1805 0.497185595740097
1806 0.497435830541544
1807 0.49768597967313
1808 0.497936011910515
1809 0.498185896096992
1810 0.498435601147275
1811 0.498685096051272
1812 0.498934349877832
1813 0.499183331778487
1814 0.499432010991174
1815 0.499680356843937
1816 0.499928338758615
1817 0.500175926254507
1818 0.500423088952027
1819 0.500669796576331
1820 0.500916018960933
1821 0.501161726051294
1822 0.501406887908394
1823 0.501651474712288
1824 0.501895456765632
1825 0.502138804497195
1826 0.502381488465345
1827 0.502623479361519
1828 0.50286474801366
1829 0.503105265389641
1830 0.503345002600663
1831 0.503583930904623
1832 0.503822021709471
1833 0.504059246576527
1834 0.504295577223786
1835 0.504530985529189
1836 0.504765443533878
1837 0.504998923445412
1838 0.505231397640967
1839 0.505462838670511
1840 0.505693219259939
1841 0.505922512314195
1842 0.506150690920356
1843 0.506377728350698
1844 0.506603598065723
1845 0.506828273717163
1846 0.507051729150956
1847 0.50727393841019
1848 0.507494875738018
1849 0.507714515580543
1850 0.507932832589675
1851 0.508149801625951
1852 0.508365397761334
1853 0.508579596281971
1854 0.508792372690926
1855 0.509003702710878
1856 0.50921356228679
1857 0.509421927588539
1858 0.509628775013525
1859 0.509834081189233
1860 0.510037822975775
1861 0.510239977468388
1862 0.510440521999905
1863 0.510639434143192
1864 0.510836691713545
1865 0.511032272771058
1866 0.511226155622957
1867 0.511418318825894
1868 0.51160874118821
1869 0.51179740177216
1870 0.511984279896108
1871 0.512169355136678
1872 0.512352607330876
1873 0.512534016578169
1874 0.512713563242537
1875 0.512891227954481
1876 0.513066991612994
1877 0.5132408353875
1878 0.513412740719754
1879 0.513582689325701
1880 0.513750663197302
1881 0.513916644604321
1882 0.514080616096075
1883 0.514242560503143
1884 0.51440246093904
1885 0.514560300801853
1886 0.514716063775835
1887 0.514869733832965
1888 0.515021295234465
1889 0.515170732532283
1890 0.515318030570532
1891 0.515463174486895
1892 0.515606149713987
1893 0.515746941980678
1894 0.51588553731338
1895 0.516021922037293
1896 0.516156082777607
1897 0.516288006460673
1898 0.516417680315127
1899 0.516545091872976
1900 0.51667022897065
1901 0.516793079750002
1902 0.516913632659282
1903 0.51703187645406
1904 0.517147800198115
1905 0.517261393264283
1906 0.517372645335262
1907 0.51748154640438
1908 0.517588086776322
1909 0.517692257067816
1910 0.51779404820828
1911 0.517893451440427
1912 0.517990458320832
1913 0.518085060720458
1914 0.518177250825137
1915 0.518267021136024
1916 0.518354364469992
1917 0.518439273960002
1918 0.518521743055429
1919 0.518601765522342
1920 0.518679335443751
1921 0.518754447219809
1922 0.518827095567981
1923 0.51889727552316
1924 0.518964982437761
1925 0.519030211981755
1926 0.519092960142682
1927 0.519153223225611
1928 0.519210997853067
1929 0.519266280964915
1930 0.519319069818206
1931 0.519369361986985
1932 0.519417155362057
1933 0.519462448150714
1934 0.519505238876424
1935 0.519545526378483
1936 0.519583309811623
1937 0.519618588645584
1938 0.519651362664648
1939 0.519681631967133
1940 0.51970939696485
1941 0.519734658382521
1942 0.519757417257155
1943 0.519777674937396
1944 0.519795433082819
1945 0.519810693663202
1946 0.519823458957754
1947 0.5198337315543
1948 0.519841514348442
1949 0.519846810542671
1950 0.519849623645448
1951 0.519849957470247
1952 0.51984781613456
1953 0.51984320405887
1954 0.519836125965582
1955 0.51982658687792
1956 0.519814592118794
1957 0.519800147309618
1958 0.519783258369112
1959 0.519763931512045
1960 0.519742173247969
1961 0.519717990379895
1962 0.51969139000295
1963 0.519662379502991
1964 0.519630966555192
1965 0.519597159122592
1966 0.519560965454608
1967 0.519522394085523
1968 0.51948145383293
1969 0.519438153796152
1970 0.519392503354627
1971 0.519344512166255
1972 0.519294190165723
1973 0.519241547562788
1974 0.519186594840539
1975 0.519129342753616
1976 0.519069802326407
1977 0.519007984851213
1978 0.518943901886379
1979 0.518877565254394
1980 0.518808987039969
1981 0.518738179588078
1982 0.518665155501973
1983 0.518589927641166
1984 0.51851250911939
1985 0.518432913302523
1986 0.518351153806492
1987 0.518267244495141
1988 0.518181199478079
1989 0.518093033108498
1990 0.518002759980959
1991 0.517910394929164
1992 0.517815953023688
1993 0.517719449569695
1994 0.517620900104623
1995 0.517520320395846
1996 0.517417726438314
1997 0.517313134452161
1998 0.517206560880295
1999 0.517098022385966
2000 0.516987535850301
2001 0.516875118369826
2002 0.51676078725396
2003 0.516644560022488
2004 0.516526454403014
2005 0.516406488328383
2006 0.516284679934098
2007 0.5161610475557
2008 0.516035609726137
2009 0.515908385173108
2010 0.51577939281639
2011 0.515648651765147
2012 0.515516181315211
2013 0.515382000946358
2014 0.51524613031955
2015 0.515108589274175
2016 0.514969397825257
2017 0.514828576160652
2018 0.514686144638233
2019 0.514542123783047
2020 0.514396534284472
2021 0.514249396993337
2022 0.51410073291905
2023 0.513950563226693
2024 0.513798909234108
2025 0.513645792408975
2026 0.513491234365866
2027 0.513335256863294
2028 0.513177881800743
2029 0.51301913121569
2030 0.51285902728061
2031 0.512697592299976
2032 0.512534848707238
2033 0.512370819061801
2034 0.512205526045985
2035 0.512038992461979
2036 0.511871241228783
2037 0.511702295379139
2038 0.51153217805646
2039 0.51136091251174
2040 0.511188522100466
2041 0.511015030279513
2042 0.51084046060404
2043 0.510664836724372
2044 0.510488182382878
2045 0.510310521410846
2046 0.510131877725347
2047 0.509952275326093
2048 0.5097717382923
2049 0.509590290779531
2050 0.509407957016548
2051 0.509224761302153
2052 0.509040728002028
2053 0.508855881545572
2054 0.508670246422733
2055 0.508483847180843
2056 0.508296708421443
2057 0.508108854797118
2058 0.507920311008317
2059 0.507731101800185
2060 0.507541251959389
2061 0.507350786310944
2062 0.507159729715037
2063 0.506968107063861
2064 0.506775943278441
2065 0.506583263305468
2066 0.506390092114128
2067 0.506196454692942
2068 0.506002376046605
2069 0.505807881192826
2070 0.505612995159176
2071 0.505417742979936
2072 0.505222149692955
2073 0.505026240336506
2074 0.504830039946152
2075 0.504633573551618
2076 0.504436866173665
2077 0.504239942820974
2078 0.504042828487035
2079 0.503845548147046
2080 0.503648126754815
2081 0.50345058923967
2082 0.503252960503387
2083 0.503055265417111
2084 0.502857528818298
2085 0.502659775507666
2086 0.502462030246143
2087 0.502264317751845
2088 0.502066662697047
2089 0.501869089705173
2090 0.5016716233478
2091 0.501474288141665
2092 0.50127710854569
2093 0.501080108958017
2094 0.500883313713061
2095 0.500686747078565
2096 0.500490433252678
2097 0.500294396361043
2098 0.5000986604539
2099 0.499903249503201
2100 0.499708187399743
2101 0.499513497950314
2102 0.499319204874855
2103 0.499125331803635
2104 0.49893190227445
2105 0.498738939729826
2106 0.49854646751425
2107 0.498354508871411
2108 0.498163086941463
2109 0.497972224758301
2110 0.497781945246859
2111 0.497592271220422
2112 0.49740322537796
2113 0.497214830301482
2114 0.497027108453403
2115 0.496840082173936
2116 0.496653773678502
2117 0.496468205055162
2118 0.496283398262062
2119 0.496099375124909
2120 0.495916157334459
2121 0.495733766444034
2122 0.495552223867052
2123 0.495371550874583
2124 0.495191768592933
2125 0.495012898001234
2126 0.494834959929077
2127 0.49465797505415
2128 0.494481963899908
2129 0.494306946833267
2130 0.494132944062317
2131 0.493959975634061
2132 0.493788061432177
2133 0.493617221174807
2134 0.493447474412369
2135 0.493278840525388
2136 0.493111338722363
2137 0.492944988037652
2138 0.492779807329381
2139 0.492615815277384
2140 0.492453030381164
2141 0.492291470957884
2142 0.492131155140381
2143 0.491972100875208
2144 0.491814325920703
2145 0.491657847845082
2146 0.491502684024565
2147 0.491348851641523
2148 0.491196367682654
2149 0.491045248937188
2150 0.490895511995122
2151 0.490747173245476
2152 0.490600248874583
2153 0.490454754864406
2154 0.490310706990882
2155 0.490168120822294
2156 0.490027011717679
2157 0.489887394825252
2158 0.489749285080869
2159 0.489612697206518
2160 0.489477645708836
2161 0.489344144877658
2162 0.489212208784591
2163 0.48908185128163
2164 0.488953085999784
2165 0.488825926347754
2166 0.488700385510623
2167 0.488576476448586
2168 0.488454211895711
2169 0.48833360435872
2170 0.488214666115814
2171 0.488097409215521
2172 0.487981845475575
2173 0.487867986481827
2174 0.487755843587188
2175 0.4876454279106
2176 0.48753675033604
2177 0.487429821511556
2178 0.487324651848332
2179 0.487221251519787
2180 0.487119630460699
2181 0.487019798366371
2182 0.486921764691817
2183 0.486825538650987
2184 0.486731129216022
2185 0.486638545116538
2186 0.486547794838942
2187 0.486458886625788
2188 0.486371828475146
2189 0.486286628140026
2190 0.486203293127813
2191 0.486121830699747
2192 0.486042247870428
2193 0.485964551407359
2194 0.48588874783051
2195 0.485814843411927
2196 0.48574284417536
2197 0.485672755895936
2198 0.485604584099848
2199 0.485538334064091
2200 0.485474010816219
2201 0.485411619134141
2202 0.48535116354594
2203 0.485292648329731
2204 0.485236077513552
2205 0.485181454875274
2206 0.48512878394256
2207 0.48507806799284
2208 0.485029310053328
2209 0.484982512901064
2210 0.48493767906299
2211 0.484894810816054
2212 0.484853910187355
2213 0.484814978954302
2214 0.484778018644821
2215 0.484743030537582
2216 0.484710015662263
2217 0.484678974799838
2218 0.484649908482905
2219 0.484622816996034
2220 0.484597700376156
2221 0.484574558412972
2222 0.484553390649402
2223 0.484534196382056
2224 0.484516974661739
2225 0.484501724293989
2226 0.484488443839635
2227 0.484477131615397
2228 0.484467785694506
2229 0.484460403907358
2230 0.484454983842196
2231 0.484451522845821
2232 0.484450018024332
2233 0.484450466243897
2234 0.48445286413155
2235 0.484457208076018
2236 0.484463494228572
2237 0.484471718503919
2238 0.484481876581103
2239 0.484493963904454
2240 0.484507975684547
2241 0.484523906899202
2242 0.484541752294506
2243 0.484561506385859
2244 0.484583163459054
2245 0.484606717571378
2246 0.484632162552746
2247 0.484659492006852
2248 0.484688699312358
2249 0.484719777624101
2250 0.484752719874328
2251 0.484787518773956
2252 0.484824166813861
2253 0.48486265626619
2254 0.484902979185695
2255 0.484945127411101
2256 0.484989092566485
2257 0.485034866062695
2258 0.485082439098782
2259 0.485131802663457
2260 0.485182947536584
2261 0.485235864290675
2262 0.485290543292431
2263 0.48534697470429
2264 0.485405148486007
2265 0.485465054396251
2266 0.485526681994229
2267 0.485590020641328
2268 0.485655059502784
2269 0.485721787549369
2270 0.485790193559098
2271 0.485860266118964
2272 0.485931993626685
2273 0.48600536429248
2274 0.486080366140861
2275 0.486156987012444
2276 0.486235214565785
2277 0.48631503627923
2278 0.486396439452791
2279 0.486479411210032
2280 0.486563938499983
2281 0.486650008099069
2282 0.486737606613053
2283 0.486826720479008
2284 0.486917335967292
2285 0.487009439183556
2286 0.487103016070757
2287 0.487198052411193
2288 0.487294533828559
2289 0.487392445790007
2290 0.487491773608238
2291 0.487592502443595
2292 0.487694617306181
2293 0.487798103057993
2294 0.48790294441506
2295 0.488009125949608
2296 0.488116632092234
2297 0.488225447134093
2298 0.4883355552291
2299 0.488446940396147
2300 0.488559586521331
2301 0.488673477360197
2302 0.488788596539989
2303 0.48890492756192
2304 0.489022453803447
2305 0.489141158520563
2306 0.4892610248501
2307 0.489382035812038
2308 0.489504174311828
2309 0.48962742314273
2310 0.489751764988152
2311 0.489877182424004
2312 0.490003657921064
2313 0.490131173847345
2314 0.490259712470481
2315 0.490389255960114
2316 0.490519786390289
2317 0.490651285741865
2318 0.490783735904924
2319 0.490917118681194
2320 0.491051415786473
2321 0.491186608853067
2322 0.491322679432228
2323 0.4914596089966
2324 0.491597378942673
2325 0.49173597059324
2326 0.491875365199857
2327 0.492015543945315
2328 0.492156487946106
2329 0.492298178254904
2330 0.492440595863043
2331 0.492583721702997
2332 0.492727536650872
2333 0.49287202152889
2334 0.493017157107883
2335 0.493162924109788
2336 0.493309303210141
2337 0.493456275040574
2338 0.493603820191316
2339 0.493751919213689
2340 0.493900552622614
2341 0.494049700899105
2342 0.494199344492773
2343 0.494349463824328
2344 0.494500039288075
2345 0.494651051254415
2346 0.494802480072342
2347 0.494954306071938
2348 0.495106509566871
2349 0.495259070856881
2350 0.495411970230274
2351 0.495565187966407
2352 0.495718704338174
2353 0.495872499614482
2354 0.49602655406273
2355 0.496180847951282
2356 0.496335361551936
2357 0.496490075142383
2358 0.496644969008673
2359 0.496800023447661
2360 0.496955218769461
2361 0.497110535299886
2362 0.497265953382882
2363 0.497421453382962
2364 0.497577015687625
2365 0.497732620709775
2366 0.497888248890129
2367 0.498043880699618
2368 0.498199496641779
2369 0.498355077255144
2370 0.498510603115613
2371 0.498666054838824
2372 0.498821413082513
2373 0.498976658548862
2374 0.499131771986841
2375 0.499286734194538
2376 0.499441526021479
2377 0.499596128370939
2378 0.49975052220224
2379 0.499904688533044
2380 0.500058608441623
2381 0.500212263069131
2382 0.500365633621857
2383 0.500518701373466
2384 0.500671447667229
2385 0.500823853918244
2386 0.500975901615636
2387 0.501127572324751
2388 0.501278847689335
2389 0.501429709433701
2390 0.501580139364876
2391 0.50173011937474
2392 0.501879631442153
2393 0.502028657635056
2394 0.502177180112572
2395 0.502325181127084
2396 0.502472643026293
2397 0.502619548255273
2398 0.502765879358501
2399 0.502911618981875
2400 0.503056749874711
2401 0.503201254891732
2402 0.503345116995036
2403 0.503488319256041
2404 0.503630844857425
2405 0.503772677095044
2406 0.503913799379824
2407 0.50405419523965
2408 0.504193848321227
2409 0.504332742391927
2410 0.504470861341616
2411 0.504608189184463
2412 0.504744710060734
2413 0.504880408238558
2414 0.505015268115686
2415 0.505149274221221
2416 0.505282411217333
2417 0.505414663900955
2418 0.505546017205458
2419 0.505676456202304
2420 0.505805966102684
2421 0.50593453225913
2422 0.506062140167111
2423 0.506188775466609
2424 0.506314423943666
2425 0.506439071531923
2426 0.506562704314125
2427 0.506685308523616
2428 0.506806870545806
2429 0.506927376919613
2430 0.507046814338897
2431 0.507165169653857
2432 0.507282429872415
2433 0.507398582161574
2434 0.507513613848757
2435 0.507627512423123
2436 0.507740265536853
2437 0.507851861006431
2438 0.507962286813878
2439 0.508071531107988
2440 0.508179582205521
2441 0.508286428592387
2442 0.508392058924798
2443 0.508496462030399
2444 0.508599626909381
2445 0.508701542735561
2446 0.508802198857445
2447 0.50890158479927
2448 0.50899969026201
2449 0.509096505124373
2450 0.509192019443764
2451 0.509286223457229
2452 0.509379107582372
2453 0.509470662418249
2454 0.509560878746238
2455 0.509649747530885
2456 0.509737259920724
2457 0.509823407249077
2458 0.50990818103482
2459 0.509991572983139
2460 0.510073574986244
2461 0.510154179124075
2462 0.510233377664973
2463 0.510311163066327
2464 0.510387527975203
2465 0.510462465228939
2466 0.510535967855723
2467 0.510608029075139
2468 0.510678642298698
2469 0.510747801130332
2470 0.510815499366871
2471 0.510881730998496
2472 0.510946490209161
2473 0.511009771376992
2474 0.511071569074667
2475 0.511131878069764
2476 0.511190693325082
2477 0.51124800999895
2478 0.511303823445493
2479 0.511358129214889
2480 0.511410923053592
2481 0.511462200904532
2482 0.51151195890729
2483 0.511560193398252
2484 0.511606900910729
2485 0.511652078175063
2486 0.511695722118699
2487 0.511737829866239
2488 0.511778398739468
2489 0.511817426257354
2490 0.511854910136027
2491 0.511890848288728
2492 0.511925238825742
2493 0.511958080054296
2494 0.511989370478442
2495 0.512019108798907
2496 0.512047293912927
2497 0.512073924914049
2498 0.512099001091916
2499 0.512122521932021
2500 0.512144487115442
2501 0.512164896518549
2502 0.512183750212693
2503 0.512201048463861
2504 0.51221679173232
2505 0.512230980672227
2506 0.512243616131219
2507 0.512254699149982
2508 0.51226423096179
2509 0.512272212992031
2510 0.512278646857695
2511 0.512283534366858
2512 0.512286877518121
2513 0.512288678500048
2514 0.512288939690562
2515 0.512287663656334
2516 0.512284853152138
2517 0.512280511120188
2518 0.512274640689454
2519 0.512267245174957
2520 0.512258328077032
2521 0.512247893080583
2522 0.512235944054308
2523 0.512222485049901
2524 0.512207520301238
2525 0.512191054223538
2526 0.512173091412503
2527 0.512153636643439
2528 0.512132694870352
2529 0.512110271225027
2530 0.512086371016084
2531 0.512060999728017
2532 0.512034163020205
2533 0.512005866725912
2534 0.511976116851261
2535 0.51194491957419
2536 0.511912281243388
2537 0.511878208377209
2538 0.511842707662575
2539 0.511805785953846
2540 0.511767450271685
2541 0.511727707801896
2542 0.511686565894242
2543 0.511644032061253
2544 0.511600113977004
2545 0.511554819475888
2546 0.511508156551358
2547 0.511460133354661
2548 0.511410758193549
2549 0.511360039530975
2550 0.511307985983769
2551 0.511254606321304
2552 0.511199909464135
2553 0.511143904482627
2554 0.511086600595571
2555 0.511028007168774
2556 0.510968133713637
2557 0.510906989885726
2558 0.510844585483307
2559 0.510780930445891
2560 0.510716034852742
2561 0.51064990892138
2562 0.510582563006073
2563 0.510514007596304
2564 0.510444253315232
2565 0.510373310918134
2566 0.510301191290839
2567 0.510227905448141
2568 0.510153464532201
2569 0.510077879810941
2570 0.510001162676418
2571 0.509923324643187
2572 0.509844377346656
2573 0.509764332541419
2574 0.509683202099592
2575 0.509600998009117
2576 0.509517732372076
2577 0.509433417402973
2578 0.509348065427025
2579 0.509261688878423
2580 0.509174300298597
2581 0.509085912334459
2582 0.508996537736649
2583 0.508906189357757
2584 0.508814880150544
2585 0.50872262316615
2586 0.508629431552297
2587 0.508535318551476
2588 0.50844029749913
2589 0.50834438182183
2590 0.508247585035434
2591 0.508149920743253
2592 0.508051402634192
2593 0.507952044480895
2594 0.507851860137879
2595 0.507750863539663
2596 0.507649068698885
2597 0.507546489704417
2598 0.507443140719474
2599 0.507339035979712
2600 0.507234189791327
2601 0.507128616529143
2602 0.507022330634695
2603 0.506915346614312
2604 0.506807679037188
2605 0.506699342533453
2606 0.506590351792242
2607 0.506480721559747
2608 0.506370466637287
2609 0.506259601879352
2610 0.506148142191657
2611 0.506036102529192
2612 0.50592349789426
2613 0.505810343334528
2614 0.505696653941058
2615 0.50558244484635
2616 0.505467731222373
2617 0.505352528278606
2618 0.505236851260063
2619 0.505120715445327
2620 0.505004136144586
2621 0.504887128697652
2622 0.504769708472003
2623 0.504651890860803
2624 0.504533691280936
2625 0.504415125171034
2626 0.504296207989511
2627 0.504176955212589
2628 0.504057382332337
2629 0.503937504854698
2630 0.503817338297531
2631 0.503696898188644
2632 0.503576200063833
2633 0.503455259464928
2634 0.503334091937833
2635 0.503212713030575
2636 0.503091138291354
2637 0.502969383266594
2638 0.502847463499005
2639 0.50272539452564
2640 0.502603191875957
2641 0.502480871069894
2642 0.50235844761594
2643 0.502235937009209
2644 0.502113354729529
2645 0.501990716239526
2646 0.501868036982719
2647 0.501745332381619
2648 0.501622617835834
2649 0.501499908720178
2650 0.501377220382793
2651 0.501254568143267
2652 0.50113196729077
2653 0.501009433082185
2654 0.500886980740262
2655 0.50076462545176
2656 0.500642382365615
2657 0.500520266591102
2658 0.500398293196014
2659 0.500276477204844
2660 0.500154833596979
2661 0.500033377304901
2662 0.499912123212395
2663 0.49979108615277
2664 0.499670280907089
2665 0.499549722202403
2666 0.499429424710003
2667 0.499309403043674
2668 0.499189671757966
2669 0.499070245346471
2670 0.49895113824011
2671 0.498832364805438
2672 0.498713939342947
2673 0.498595876085393
2674 0.498478189196128
2675 0.49836089276744
2676 0.498244000818918
2677 0.498127527295811
2678 0.498011486067412
2679 0.497895890925452
2680 0.497780755582501
2681 0.497666093670389
2682 0.497551918738631
2683 0.497438244252878
2684 0.497325083593363
2685 0.497212450053381
2686 0.497100356837765
2687 0.496988817061383
2688 0.496877843747654
2689 0.496767449827065
2690 0.496657648135715
2691 0.496548451413865
2692 0.496439872304506
2693 0.496331923351942
2694 0.496224617000384
2695 0.496117965592565
2696 0.496011981368363
2697 0.495906676463446
2698 0.495802062907925
2699 0.495698152625033
2700 0.495594957429806
2701 0.495492489027791
2702 0.495390759013767
2703 0.495289778870477
2704 0.495189559967384
2705 0.495090113559436
2706 0.494991450785853
2707 0.494893582668928
2708 0.494796520112845
2709 0.494700273902512
2710 0.494604854702416
2711 0.494510273055487
2712 0.494416539381991
2713 0.494323663978424
2714 0.49423165701644
2715 0.494140528541786
2716 0.494050288473256
2717 0.493960946601667
2718 0.493872512588846
2719 0.493784995966644
2720 0.493698406135957
2721 0.493612752365775
2722 0.493528043792244
2723 0.493444289417743
2724 0.493361498109989
2725 0.493279678601152
2726 0.49319883948699
2727 0.493118989226007
2728 0.493040136138623
2729 0.492962288406368
2730 0.49288545407109
2731 0.492809641034191
2732 0.492734857055868
2733 0.492661109754383
2734 0.492588406605351
2735 0.492516754941047
2736 0.492446161949722
2737 0.492376634674959
2738 0.492308180015026
2739 0.492240804722263
2740 0.492174515402482
2741 0.492109318514389
2742 0.492045220369024
2743 0.491982227129219
2744 0.491920344809082
2745 0.491859579273489
2746 0.491799936237606
2747 0.491741421266429
2748 0.491684039774336
2749 0.491627797024668
2750 0.491572698129324
2751 0.491518748048377
2752 0.491465951589713
2753 0.491414313408681
2754 0.491363838007773
2755 0.491314529736315
2756 0.491266392790188
2757 0.491219431211554
2758 0.491173648888615
2759 0.491129049555387
2760 0.491085636791491
2761 0.491043414021968
2762 0.491002384517109
2763 0.490962551392312
2764 0.490923917607949
2765 0.49088648596926
2766 0.490850259126264
2767 0.490815239573692
2768 0.490781429650932
2769 0.490748831542004
2770 0.490717447275546
2771 0.490687278724827
2772 0.49065832760777
2773 0.490630595487003
2774 0.490604083769925
2775 0.490578793708795
2776 0.490554726400831
2777 0.490531882788344
2778 0.490510263658874
2779 0.490489869645357
2780 0.490470701226308
2781 0.49045275872602
2782 0.490436042314786
2783 0.490420552009135
2784 0.490406287672096
2785 0.490393249013467
2786 0.490381435590119
2787 0.490370846806303
2788 0.490361481913986
2789 0.490353340013202
2790 0.49034642005242
2791 0.490340720828935
2792 0.490336240989272
2793 0.490332979029611
2794 0.490330933296228
2795 0.490330101985959
2796 0.490330483146675
2797 0.490332074677781
2798 0.490334874330729
2799 0.490338879709547
2800 0.490344088271394
2801 0.490350497327122
2802 0.490358104041862
2803 0.490366905435624
2804 0.490376898383918
2805 0.490388079618387
2806 0.490400445727461
2807 0.490413993157025
2808 0.490428718211105
2809 0.490444617052574
2810 0.490461685703865
2811 0.490479920047711
2812 0.490499315827898
2813 0.490519868650026
2814 0.4905415739823
2815 0.490564427156325
2816 0.490588423367925
2817 0.49061355767797
2818 0.490639825013226
2819 0.490667220167216
2820 0.490695737801095
2821 0.490725372444546
2822 0.490756118496682
2823 0.490787970226975
2824 0.490820921776185
2825 0.490854967157316
2826 0.49089010025658
2827 0.490926314834378
2828 0.490963604526292
2829 0.491001962844093
2830 0.491041383176764
2831 0.491081858791535
2832 0.491123382834931
2833 0.491165948333832
2834 0.491209548196554
2835 0.491254175213932
2836 0.491299822060422
2837 0.491346481295217
2838 0.491394145363372
2839 0.491442806596944
2840 0.491492457216138
2841 0.491543089330478
2842 0.491594694939977
2843 0.491647265936322
2844 0.491700794104078
2845 0.491755271121892
2846 0.491810688563716
2847 0.491867037900041
2848 0.491924310499135
2849 0.491982497628301
2850 0.492041590455137
2851 0.492101580048815
2852 0.492162457381359
2853 0.492224213328946
2854 0.492286838673206
2855 0.492350324102536
2856 0.492414660213426
2857 0.49247983751179
2858 0.492545846414306
2859 0.49261267724977
2860 0.492680320260452
2861 0.492748765603465
2862 0.492818003352143
2863 0.492888023497423
2864 0.492958815949237
2865 0.493030370537914
2866 0.493102677015585
2867 0.493175725057603
2868 0.493249504263959
2869 0.493324004160715
2870 0.493399214201441
2871 0.493475123768654
2872 0.493551722175271
2873 0.493628998666063
2874 0.493706942419116
2875 0.493785542547299
2876 0.493864788099739
2877 0.493944668063295
2878 0.494025171364046
2879 0.49410628686878
2880 0.494188003386485
2881 0.494270309669851
2882 0.494353194416769
2883 0.494436646271842
2884 0.494520653827898
2885 0.494605205627498
2886 0.494690290164465
2887 0.494775895885399
2888 0.494862011191208
2889 0.494948624438634
2890 0.495035723941786
2891 0.495123297973678
2892 0.495211334767761
2893 0.495299822519467
2894 0.495388749387751
2895 0.495478103496631
2896 0.495567872936738
2897 0.495658045766861
2898 0.495748610015497
2899 0.4958395536824
2900 0.49593086474013
2901 0.496022531135609
2902 0.496114540791669
2903 0.496206881608606
2904 0.496299541465733
2905 0.496392508222933
2906 0.496485769722212
2907 0.496579313789247
2908 0.496673128234943
2909 0.496767200856983
2910 0.496861519441374
2911 0.496956071763999
2912 0.497050845592162
2913 0.497145828686138
2914 0.497241008800712
2915 0.497336373686725
2916 0.497431911092609
2917 0.497527608765933
2918 0.497623454454929
2919 0.49771943591003
2920 0.497815540885399
2921 0.497911757140455
2922 0.498008072441395
2923 0.498104474562717
2924 0.498200951288733
2925 0.498297490415085
2926 0.49839407975025
2927 0.498490707117046
2928 0.498587360354134
2929 0.49868402731751
2930 0.498780695881997
2931 0.498877353942734
2932 0.498973989416652
2933 0.499070590243952
2934 0.499167144389578
2935 0.499263639844675
2936 0.499360064628055
2937 0.499456406787646
2938 0.499552654401939
2939 0.49964879558143
2940 0.499744818470053
2941 0.499840711246609
2942 0.499936462126185
2943 0.50003205936157
2944 0.500127491244658
2945 0.500222746107853
2946 0.500317812325455
2947 0.500412678315048
2948 0.500507332538877
2949 0.500601763505215
2950 0.500695959769725
2951 0.50078990993681
2952 0.50088360266096
2953 0.500977026648087
2954 0.501070170656848
2955 0.50116302349997
2956 0.501255574045552
2957 0.50134781121837
2958 0.501439724001162
2959 0.501531301435915
2960 0.501622532625133
2961 0.501713406733101
2962 0.501803912987132
2963 0.501894040678815
2964 0.501983779165243
2965 0.502073117870237
2966 0.502162046285554
2967 0.50225055397209
2968 0.502338630561067
2969 0.502426265755216
2970 0.502513449329942
2971 0.502600171134482
2972 0.50268642109305
2973 0.502772189205973
2974 0.502857465550813
2975 0.502942240283476
2976 0.503026503639318
2977 0.503110245934226
2978 0.503193457565699
2979 0.503276129013909
2980 0.503358250842755
2981 0.503439813700901
2982 0.503520808322803
2983 0.503601225529725
2984 0.503681056230741
2985 0.503760291423724
2986 0.503838922196322
2987 0.503916939726923
2988 0.503994335285604
2989 0.504071100235073
2990 0.504147226031586
2991 0.504222704225867
2992 0.504297526463999
2993 0.504371684488311
2994 0.504445170138251
2995 0.504517975351239
2996 0.504590092163513
2997 0.50466151271096
2998 0.504732229229927
2999 0.50480223405803
3000 0.504871519634935
3001 0.504940078503137
3002 0.505007903308715
3003 0.505074986802082
3004 0.505141321838712
3005 0.50520690137986
3006 0.505271718493261
3007 0.505335766353819
3008 0.505399038244282
3009 0.505461527555897
3010 0.505523227789056
3011 0.505584132553924
3012 0.505644235571054
3013 0.505703530671986
3014 0.505762011799831
3015 0.505819673009841
3016 0.505876508469963
3017 0.505932512461378
3018 0.505987679379027
3019 0.506042003732118
3020 0.506095480144625
3021 0.506148103355757
3022 0.506199868220432
3023 0.506250769709719
3024 0.506300802911275
3025 0.506349963029759
3026 0.506398245387236
3027 0.506445645423565
3028 0.50649215869677
3029 0.506537780883394
3030 0.506582507778844
3031 0.50662633529771
3032 0.506669259474083
3033 0.506711276461843
3034 0.506752382534938
3035 0.506792574087652
3036 0.506831847634848
3037 0.506870199812202
3038 0.506907627376421
3039 0.506944127205442
3040 0.50697969629862
3041 0.507014331776897
3042 0.507048030882956
3043 0.507080790981362
3044 0.507112609558685
3045 0.507143484223606
3046 0.507173412707015
3047 0.507202392862082
3048 0.507230422664325
3049 0.507257500211651
3050 0.507283623724392
3051 0.507308791545317
3052 0.507333002139633
3053 0.507356254094971
3054 0.507378546121357
3055 0.507399877051162
3056 0.507420245839047
3057 0.507439651561882
3058 0.507458093418657
3059 0.507475570730376
3060 0.507492082939935
3061 0.507507629611986
3062 0.507522210432785
3063 0.507535825210024
3064 0.507548473872656
3065 0.507560156470689
3066 0.507570873174983
3067 0.507580624277022
3068 0.50758941018867
3069 0.507597231441922
3070 0.507604088688628
3071 0.507609982700214
3072 0.507614914367378
3073 0.507618884699781
3074 0.507621894825718
3075 0.507623945991776
3076 0.507625039562477
3077 0.507625177019908
3078 0.507624359963338
3079 0.507622590108818
3080 0.50761986928877
3081 0.50761619945156
3082 0.507611582661056
3083 0.50760602109618
3084 0.507599517050433
3085 0.507592072931421
3086 0.507583691260356
3087 0.507574374671549
3088 0.507564125911893
3089 0.507552947840322
3090 0.507540843427269
3091 0.507527815754102
3092 0.507513868012555
3093 0.507499003504135
3094 0.507483225639531
3095 0.507466537937996
3096 0.507448944026726
3097 0.507430447640222
3098 0.507411052619643
3099 0.507390762912141
3100 0.507369582570192
3101 0.507347515750908
3102 0.50732456671534
3103 0.507300739827767
3104 0.507276039554981
3105 0.507250470465546
3106 0.507224037229062
3107 0.507196744615404
3108 0.507168597493957
3109 0.507139600832839
3110 0.507109759698112
3111 0.50707907925298
3112 0.507047564756981
3113 0.507015221565164
3114 0.506982055127259
3115 0.506948070986831
3116 0.506913274780432
3117 0.506877672236735
3118 0.506841269175661
3119 0.506804071507497
3120 0.506766085232005
3121 0.506727316437516
3122 0.506687771300021
3123 0.506647456082248
3124 0.506606377132732
3125 0.506564540884875
3126 0.506521953855996
3127 0.506478622646377
3128 0.506434553938291
3129 0.506389754495031
3130 0.506344231159924
3131 0.506297990855341
3132 0.506251040581695
3133 0.506203387416434
3134 0.506155038513023
3135 0.506106001099921
3136 0.50605628247955
3137 0.506005890027256
3138 0.505954831190258
3139 0.505903113486602
3140 0.505850744504093
3141 0.50579773189923
3142 0.505744083396133
3143 0.505689806785458
3144 0.505634909923313
3145 0.505579400730161
3146 0.50552328718972
3147 0.505466577347858
3148 0.505409279311482
3149 0.505351401247415
3150 0.505292951381277
3151 0.505233937996353
3152 0.505174369432461
3153 0.50511425408481
3154 0.505053600402858
3155 0.504992416889158
3156 0.504930712098211
3157 0.504868494635301
3158 0.504805773155332
3159 0.504742556361668
3160 0.504678853004951
3161 0.504614671881933
3162 0.504550021834295
3163 0.504484911747464
3164 0.504419350549426
3165 0.504353347209538
3166 0.504286910737333
3167 0.504220050181325
3168 0.504152774627814
3169 0.504085093199679
3170 0.504017015055176
3171 0.503948549386735
3172 0.503879705419747
3173 0.503810492411357
3174 0.503740919649247
3175 0.503670996450428
3176 0.503600732160017
3177 0.503530136150027
3178 0.503459217818141
3179 0.503387986586498
3180 0.50331645190047
3181 0.503244623227438
3182 0.503172510055576
3183 0.503100121892619
3184 0.503027468264649
3185 0.502954558714864
3186 0.502881402802361
3187 0.502808010100905
3188 0.502734390197715
3189 0.502660552692231
3190 0.5025865071949
3191 0.50251226332595
3192 0.50243783071417
3193 0.502363218995692
3194 0.502288437812768
3195 0.502213496812557
3196 0.502138405645909
3197 0.502063173966146
3198 0.501987811427856
3199 0.501912327685676
3200 0.501836732393087
3201 0.501761035201207
3202 0.501685245757588
3203 0.50160937370501
3204 0.501533428680288
3205 0.501457420313072
3206 0.501381358224652
3207 0.501305252026773
3208 0.501229111320445
3209 0.501152945694757
3210 0.501076764725702
3211 0.501000577974996
3212 0.500924394988907
3213 0.500848225297088
3214 0.500772078411407
3215 0.500695963824792
3216 0.500619891010072
3217 0.500543869418824
3218 0.500467908480229
3219 0.500392017599927
3220 0.500316206158881
3221 0.500240483512243
3222 0.500164858988227
3223 0.500089341886988
3224 0.500013941479503
3225 0.499938667006465
3226 0.499863527677169
3227 0.499788532668419
3228 0.499713691123433
3229 0.499639012150754
3230 0.499564504823168
3231 0.499490178176631
3232 0.499416041209198
3233 0.499342102879962
3234 0.499268372107997
3235 0.499194857771314
3236 0.499121568705809
3237 0.49904851370424
3238 0.498975701515192
3239 0.498903140842057
3240 0.498830840342024
3241 0.498758808625071
3242 0.498687054252969
3243 0.498615585738289
3244 0.498544411543421
3245 0.498473540079603
3246 0.498402979705947
3247 0.498332738728488
3248 0.49826282539923
3249 0.498193247915208
3250 0.498124014417549
3251 0.498055132990553
3252 0.497986611660774
3253 0.497918458396116
3254 0.497850681104931
3255 0.497783287635133
3256 0.497716285773314
3257 0.497649683243877
3258 0.497583487708174
3259 0.497517706763649
3260 0.497452347943002
3261 0.497387418713348
3262 0.497322926475401
3263 0.497258878562653
3264 0.497195282240574
3265 0.497132144705817
3266 0.49706947308543
3267 0.497007274436087
3268 0.496945555743321
3269 0.496884323920769
3270 0.496823585809428
3271 0.496763348176925
3272 0.496703617716791
3273 0.496644401047747
3274 0.496585704713006
3275 0.496527535179579
3276 0.496469898837596
3277 0.496412801999632
3278 0.496356250900056
3279 0.496300251694373
3280 0.496244810458595
3281 0.496189933188611
3282 0.496135625799571
3283 0.496081894125288
3284 0.496028743917635
3285 0.495976180845975
3286 0.495924210496583
3287 0.49587283837209
3288 0.495822069890935
3289 0.495771910386831
3290 0.495722365108238
3291 0.495673439217853
3292 0.495625137792104
3293 0.495577465820667
3294 0.495530428205984
3295 0.495484029762796
3296 0.495438275217692
3297 0.495393169208664
3298 0.495348716284678
3299 0.495304920905253
3300 0.495261787440056
3301 0.495219320168505
3302 0.495177523279388
3303 0.495136400870492
3304 0.495095956948243
3305 0.495056195427356
3306 0.495017120130508
3307 0.494978734788006
3308 0.494941043037483
3309 0.494904048423597
3310 0.494867754397743
3311 0.494832164317783
3312 0.494797281447778
3313 0.494763108957742
3314 0.494729649923406
3315 0.494696907325988
3316 0.49466488405198
3317 0.494633582892951
3318 0.494603006545354
3319 0.494573157610354
3320 0.494544038593655
3321 0.494515651905359
3322 0.494487999859816
3323 0.494461084675504
3324 0.494434908474908
3325 0.494409473284418
3326 0.494384781034241
3327 0.494360833558318
3328 0.49433763259426
3329 0.49431517978329
3330 0.494293476670206
3331 0.494272524703346
3332 0.494252325234572
3333 0.494232879519262
3334 0.49421418871632
3335 0.494196253888189
3336 0.494179076000887
3337 0.494162655924042
3338 0.494146994430954
3339 0.494132092198655
3340 0.494117949807989
3341 0.494104567743704
3342 0.494091946394552
3343 0.494080086053401
3344 0.494068986917364
3345 0.494058649087935
3346 0.494049072571137
3347 0.494040257277684
3348 0.494032203023153
3349 0.494024909528166
3350 0.494018376418591
3351 0.494012603225741
3352 0.494007589386602
3353 0.494003334244055
3354 0.493999837047121
3355 0.493997096951214
3356 0.493995113018406
3357 0.493993884217697
3358 0.493993409425308
3359 0.493993687424976
3360 0.493994716908261
3361 0.493996496474867
3362 0.493999024632976
3363 0.494002299799583
3364 0.494006320300853
3365 0.494011084372483
3366 0.494016590160076
3367 0.494022835719525
3368 0.49402981901741
3369 0.4940375379314
3370 0.494045990250672
3371 0.494055173676336
3372 0.494065085821875
3373 0.494075724213585
3374 0.49408708629104
3375 0.494099169407553
3376 0.494111970830659
3377 0.494125487742596
3378 0.494139717240805
3379 0.494154656338439
3380 0.494170301964876
3381 0.494186650966245
3382 0.494203700105965
3383 0.494221446065286
3384 0.494239885443848
3385 0.494259014760238
3386 0.494278830452572
3387 0.494299328879067
3388 0.49432050631864
3389 0.494342358971505
3390 0.494364882959779
3391 0.494388074328104
3392 0.494411929044273
3393 0.494436442999859
3394 0.494461612010867
3395 0.494487431818377
3396 0.494513898089209
3397 0.49454100641659
3398 0.494568752320831
3399 0.494597131250008
3400 0.494626138580657
3401 0.494655769618473
3402 0.494686019599015
3403 0.494716883688426
3404 0.494748356984152
3405 0.494780434515671
3406 0.494813111245234
3407 0.494846382068605
3408 0.494880241815818
3409 0.494914685251927
3410 0.494949707077779
3411 0.494985301930784
3412 0.49502146438569
3413 0.495058188955372
3414 0.495095470091623
3415 0.49513330218595
3416 0.495171679570379
3417 0.495210596518266
3418 0.495250047245112
3419 0.495290025909386
3420 0.49533052661335
3421 0.495371543403897
3422 0.495413070273386
3423 0.495455101160486
3424 0.49549762995103
3425 0.495540650478864
3426 0.495584156526711
3427 0.495628141827034
3428 0.495672600062907
3429 0.495717524868887
3430 0.495762909831893
3431 0.495808748492093
3432 0.495855034343787
3433 0.495901760836303
3434 0.495948921374889
3435 0.495996509321616
3436 0.496044517996284
3437 0.496092940677322
3438 0.496141770602708
3439 0.496191000970878
3440 0.496240624941649
3441 0.496290635637136
3442 0.496341026142679
3443 0.496391789507772
3444 0.49644291874699
3445 0.496494406840926
3446 0.496546246737127
3447 0.496598431351029
3448 0.496650953566903
3449 0.496703806238796
3450 0.496756982191476
3451 0.496810474221381
3452 0.496864275097567
3453 0.496918377562664
3454 0.496972774333822
3455 0.497027458103673
3456 0.49708242154128
3457 0.497137657293103
3458 0.497193157983949
3459 0.497248916217938
3460 0.497304924579463
3461 0.497361175634147
3462 0.497417661929811
3463 0.497474375997435
3464 0.497531310352121
3465 0.497588457494055
3466 0.497645809909476
3467 0.497703360071635
3468 0.497761100441762
3469 0.497819023470031
3470 0.497877121596519
3471 0.497935387252175
3472 0.497993812859781
3473 0.498052390834911
3474 0.498111113586897
3475 0.49816997351979
3476 0.498228963033314
3477 0.498288074523834
3478 0.498347300385302
3479 0.498406633010223
3480 0.498466064790608
3481 0.49852558811892
3482 0.498585195389035
3483 0.498644878997186
3484 0.498704631342913
3485 0.498764444830008
3486 0.498824311867459
3487 0.498884224870391
3488 0.498944176261006
3489 0.499004158469518
3490 0.49906416393509
3491 0.499124185106761
3492 0.49918421444438
3493 0.499244244419526
3494 0.499304267516434
3495 0.499364276232913
3496 0.499424263081263
3497 0.499484220589188
3498 0.499544141300704
3499 0.499604017777044
3500 0.499663842597566
3501 0.499723608360641
3502 0.499783307684558
3503 0.499842933208408
3504 0.499902477592969
3505 0.499961933521595
3506 0.500021293701087
3507 0.500080550862568
3508 0.500139697762356
3509 0.500198727182822
3510 0.500257631933251
3511 0.500316404850701
3512 0.500375038800846
3513 0.500433526678827
3514 0.500491861410087
3515 0.500550035951207
3516 0.500608043290734
3517 0.500665876450008
3518 0.500723528483975
3519 0.500780992482004
3520 0.500838261568691
3521 0.500895328904661
3522 0.500952187687364
3523 0.501008831151864
3524 0.501065252571619
3525 0.501121445259265
3526 0.501177402567378
3527 0.501233117889246
3528 0.501288584659625
3529 0.501343796355488
3530 0.501398746496773
3531 0.501453428647121
3532 0.501507836414607
3533 0.501561963452465
3534 0.501615803459809
3535 0.501669350182337
3536 0.501722597413045
3537 0.501775538992914
3538 0.501828168811609
3539 0.501880480808153
3540 0.501932468971608
3541 0.501984127341743
3542 0.502035450009689
3543 0.502086431118597
3544 0.502137064864282
3545 0.502187345495858
3546 0.502237267316371
3547 0.50228682468342
3548 0.502336012009768
3549 0.502384823763953
3550 0.502433254470884
3551 0.502481298712428
3552 0.502528951127997
3553 0.502576206415118
3554 0.502623059330002
3555 0.502669504688095
3556 0.502715537364634
3557 0.502761152295183
3558 0.502806344476166
3559 0.502851108965391
3560 0.502895440882562
3561 0.50293933540979
3562 0.502982787792087
3563 0.503025793337856
3564 0.50306834741937
3565 0.503110445473245
3566 0.503152083000902
3567 0.503193255569018
3568 0.503233958809974
3569 0.503274188422291
3570 0.503313940171051
3571 0.503353209888321
3572 0.503391993473557
3573 0.503430286894008
3574 0.503468086185099
3575 0.50350538745082
3576 0.503542186864091
3577 0.503578480667129
3578 0.5036142651718
3579 0.50364953675996
3580 0.503684291883794
3581 0.50371852706614
3582 0.503752238900801
3583 0.503785424052855
3584 0.503818079258953
3585 0.503850201327603
3586 0.503881787139448
3587 0.50391283364754
3588 0.503943337877591
3589 0.503973296928227
3590 0.50400270797123
3591 0.504031568251762
3592 0.50405987508859
3593 0.504087625874298
3594 0.504114818075484
3595 0.504141449232958
3596 0.504167516961919
3597 0.50419301895213
3598 0.50421795296808
3599 0.50424231684914
3600 0.504266108509705
3601 0.504289325939327
3602 0.504311967202841
3603 0.504334030440481
3604 0.504355513867981
3605 0.504376415776678
3606 0.50439673453359
3607 0.504416468581496
3608 0.504435616439006
3609 0.504454176700611
3610 0.504472148036738
3611 0.504489529193782
3612 0.504506318994137
3613 0.504522516336218
3614 0.504538120194463
3615 0.504553129619339
3616 0.504567543737329
3617 0.504581361750917
3618 0.504594582938551
3619 0.504607206654615
3620 0.504619232329374
3621 0.50463065946892
3622 0.504641487655103
3623 0.50465171654546
3624 0.504661345873126
3625 0.50467037544674
3626 0.504678805150341
3627 0.504686634943257
3628 0.504693864859982
3629 0.504700495010042
3630 0.504706525577859
3631 0.504711956822595
3632 0.504716789078
3633 0.50472102275224
3634 0.504724658327719
3635 0.504727696360898
3636 0.504730137482094
3637 0.50473198239528
3638 0.504733231877872
3639 0.504733886780507
3640 0.504733948026811
3641 0.504733416613164
3642 0.504732293608446
3643 0.504730580153788
3644 0.5047282774623
3645 0.504725386818803
3646 0.504721909579543
3647 0.504717847171902
3648 0.504713201094099
3649 0.504707972914882
3650 0.504702164273213
3651 0.504695776877946
3652 0.504688812507488
3653 0.504681273009467
3654 0.50467316030038
3655 0.504664476365234
3656 0.504655223257188
3657 0.504645403097174
3658 0.504635018073522
3659 0.504624070441567
3660 0.50461256252326
3661 0.504600496706759
3662 0.504587875446018
3663 0.504574701260375
3664 0.504560976734118
3665 0.504546704516057
3666 0.50453188731908
3667 0.504516527919707
3668 0.504500629157635
3669 0.504484193935276
3670 0.504467225217282
3671 0.504449726030079
3672 0.504431699461374
3673 0.504413148659669
3674 0.504394076833766
3675 0.504374487252257
3676 0.504354383243023
3677 0.504333768192706
3678 0.504312645546197
3679 0.504291018806097
3680 0.504268891532186
3681 0.50424626734088
3682 0.50422314990468
3683 0.504199542951622
3684 0.50417545026471
3685 0.504150875681357
3686 0.504125823092807
3687 0.504100296443557
3688 0.504074299730778
3689 0.504047837003719
3690 0.504020912363119
3691 0.503993529960599
3692 0.503965693998062
3693 0.50393740872708
3694 0.503908678448279
3695 0.503879507510714
3696 0.503849900311248
3697 0.503819861293914
3698 0.503789394949288
3699 0.503758505813838
3700 0.503727198469287
3701 0.503695477541959
3702 0.503663347702123
3703 0.503630813663336
3704 0.503597880181783
3705 0.503564552055601
3706 0.503530834124218
3707 0.503496731267667
3708 0.503462248405915
3709 0.503427390498174
3710 0.503392162542216
3711 0.503356569573683
3712 0.50332061666539
3713 0.50328430892663
3714 0.50324765150247
3715 0.50321064957305
3716 0.503173308352869
3717 0.503135633090083
3718 0.503097629065782
3719 0.503059301593281
3720 0.503020656017393
3721 0.502981697713715
3722 0.502942432087895
3723 0.502902864574909
3724 0.502863000638331
3725 0.502822845769598
3726 0.502782405487279
3727 0.502741685336335
3728 0.502700690887383
3729 0.502659427735954
3730 0.502617901501748
3731 0.502576117827896
3732 0.502534082380207
3733 0.502491800846424
3734 0.502449278935476
3735 0.502406522376724
3736 0.502363536919213
3737 0.502320328330915
3738 0.502276902397978
3739 0.502233264923971
3740 0.502189421729126
3741 0.502145378649583
3742 0.502101141536631
3743 0.502056716255953
3744 0.502012108686862
3745 0.501967324721548
3746 0.501922370264314
3747 0.50187725123082
3748 0.501831973547319
3749 0.501786543149902
3750 0.501740965983735
3751 0.5016952480023
3752 0.501649395166639
3753 0.501603413444588
3754 0.501557308810025
3755 0.50151108724211
3756 0.501464754724526
3757 0.501418317244724
3758 0.501371780793166
3759 0.501325151362572
3760 0.501278434947164
3761 0.501231637541912
3762 0.501184765141789
3763 0.501137823741009
3764 0.501090819332291
3765 0.5010437579061
3766 0.500996645449908
3767 0.500949487947447
3768 0.500902291377968
3769 0.500855061715497
3770 0.500807804928099
3771 0.500760526977138
3772 0.500713233816546
3773 0.500665931392088
3774 0.50061862564063
3775 0.500571322489414
3776 0.500524027855331
3777 0.500476747644198
3778 0.500429487750035
3779 0.500382254054352
3780 0.500335052425429
3781 0.500287888717608
3782 0.500240768770581
3783 0.500193698408684
3784 0.500146683440195
3785 0.500099729656634
3786 0.500052842832064
3787 0.500006028722402
3788 0.499959293064725
3789 0.499912641576586
3790 0.499866079955332
3791 0.499819613877423
3792 0.499773248997756
3793 0.499726990948998
3794 0.499680845340913
3795 0.499634817759703
3796 0.499588913767346
3797 0.499543138900942
3798 0.49949749867206
3799 0.499451998566094
3800 0.499406644041619
3801 0.499361440529755
3802 0.499316393433528
3803 0.499271508127249
3804 0.499226789955883
3805 0.499182244234435
3806 0.499137876247332
3807 0.499093691247812
3808 0.499049694457326
3809 0.499005891064927
3810 0.498962286226688
3811 0.498918885065101
3812 0.4988756926685
3813 0.498832714090479
3814 0.498789954349319
3815 0.498747418427418
3816 0.49870511127073
3817 0.498663037788205
3818 0.498621202851241
3819 0.498579611293133
3820 0.498538267908538
3821 0.498497177452934
3822 0.498456344642095
3823 0.498415774151566
3824 0.498375470616149
3825 0.498335438629387
3826 0.498295682743062
3827 0.498256207466694
3828 0.498217017267052
3829 0.498178116567659
3830 0.498139509748321
3831 0.498101201144646
3832 0.498063195047578
3833 0.498025495702938
3834 0.497988107310964
3835 0.497951034025866
3836 0.497914279955382
3837 0.497877849160343
3838 0.497841745654245
3839 0.497805973402825
3840 0.497770536323645
3841 0.497735438285688
3842 0.497700683108946
3843 0.497666274564037
3844 0.497632216371805
3845 0.497598512202947
3846 0.497565165677633
3847 0.497532180365143
3848 0.497499559783499
3849 0.497467307399119
3850 0.497435426626468
3851 0.497403920827716
3852 0.497372793312406
3853 0.497342047337133
3854 0.497311686105221
3855 0.497281712766415
3856 0.497252130416574
3857 0.497222942097381
3858 0.497194150796046
3859 0.49716575944503
3860 0.497137770921769
3861 0.497110188048404
3862 0.497083013591527
3863 0.497056250261923
3864 0.497029900714328
3865 0.497003967547191
3866 0.496978453302444
3867 0.49695336046528
3868 0.496928691463934
3869 0.496904448669483
3870 0.496880634395637
3871 0.496857250898554
3872 0.49683430037665
3873 0.496811784970425
3874 0.496789706762288
3875 0.496768067776401
3876 0.496746869978518
3877 0.496726115275844
3878 0.496705805516889
3879 0.496685942491341
3880 0.496666527929936
3881 0.496647563504349
3882 0.496629050827077
3883 0.49661099145134
3884 0.496593386870988
3885 0.496576238520413
3886 0.496559547774473
3887 0.496543315948413
3888 0.496527544297811
3889 0.496512234018515
3890 0.496497386246597
3891 0.496483002058311
3892 0.496469082470059
3893 0.496455628438366
3894 0.496442640859864
3895 0.496430120571275
3896 0.496418068349411
3897 0.496406484911181
3898 0.496395370913596
3899 0.496384726953795
3900 0.496374553569066
3901 0.496364851236883
3902 0.496355620374947
3903 0.496346861341234
3904 0.496338574434051
3905 0.496330759892101
3906 0.496323417894554
3907 0.496316548561122
3908 0.496310151952149
3909 0.496304228068702
3910 0.496298776852671
3911 0.496293798186874
3912 0.496289291895177
3913 0.496285257742611
3914 0.496281695435504
3915 0.496278604621615
3916 0.496275984890277
3917 0.496273835772549
3918 0.496272156741374
3919 0.496270947211738
3920 0.496270206540848
3921 0.496269934028307
3922 0.496270128916297
3923 0.496270790389775
3924 0.496271917576671
3925 0.49627350954809
3926 0.496275565318529
3927 0.496278083846093
3928 0.496281064032725
3929 0.49628450472443
3930 0.496288404711525
3931 0.496292762728876
3932 0.496297577456154
3933 0.496302847518094
3934 0.496308571484757
3935 0.496314747871806
3936 0.496321375140779
3937 0.496328451699377
3938 0.496335975901752
3939 0.496343946048805
3940 0.496352360388487
3941 0.496361217116112
3942 0.496370514374666
3943 0.496380250255133
3944 0.496390422796817
3945 0.496401029987683
3946 0.496412069764685
3947 0.49642354001412
3948 0.496435438571971
3949 0.49644776322427
3950 0.496460511707454
3951 0.496473681708732
3952 0.496487270866465
3953 0.496501276770535
3954 0.496515696962734
3955 0.496530528937152
3956 0.496545770140573
3957 0.496561417972872
3958 0.496577469787418
3959 0.496593922891491
3960 0.496610774546691
3961 0.496628021969359
3962 0.496645662331004
3963 0.496663692758732
3964 0.496682110335679
3965 0.496700912101454
3966 0.496720095052579
3967 0.496739656142942
3968 0.496759592284248
3969 0.496779900346477
3970 0.496800577158346
3971 0.496821619507779
3972 0.496843024142373
3973 0.496864787769878
3974 0.496886907058674
3975 0.496909378638254
3976 0.496932199099714
3977 0.496955364996244
3978 0.496978872843622
3979 0.497002719120715
3980 0.497026900269982
3981 0.497051412697982
3982 0.497076252775879
3983 0.497101416839965
3984 0.497126901192171
3985 0.497152702100589
3986 0.497178815799999
3987 0.497205238492395
3988 0.497231966347515
3989 0.497258995503377
3990 0.497286322066814
3991 0.497313942114015
3992 0.497341851691071
3993 0.497370046814514
3994 0.497398523471873
3995 0.49742727762222
3996 0.497456305196726
3997 0.497485602099219
3998 0.497515164206741
3999 0.497544987370109
4000 0.49757506741448
4001 0.497605400139918
4002 0.497635981321959
4003 0.497666806712184
4004 0.497697872038791
4005 0.497729173007168
4006 0.497760705300471
4007 0.4977924645802
4008 0.49782444648678
4009 0.497856646640143
4010 0.497889060640307
4011 0.497921684067967
4012 0.497954512485077
4013 0.497987541435434
4014 0.498020766445275
4015 0.498054183023859
4016 0.498087786664061
4017 0.498121572842965
4018 0.498155537022453
4019 0.498189674649805
4020 0.498223981158286
4021 0.498258451967749
4022 0.498293082485224
4023 0.49832786810552
4024 0.498362804211821
4025 0.498397886176279
4026 0.498433109360619
4027 0.498468469116733
4028 0.49850396078728
4029 0.498539579706282
4030 0.498575321199727
4031 0.498611180586164
4032 0.498647153177303
4033 0.498683234278614
4034 0.498719419189926
4035 0.49875570320602
4036 0.498792081617233
4037 0.498828549710052
4038 0.498865102767708
4039 0.498901736070779
4040 0.498938444897776
4041 0.498975224525747
4042 0.499012070230863
4043 0.499048977289016
4044 0.499085940976406
4045 0.499122956570138
4046 0.499160019348805
4047 0.499197124593083
4048 0.499234267586312
4049 0.499271443615086
4050 0.499308647969837
4051 0.499345875945417
4052 0.49938312284168
4053 0.499420383964061
4054 0.499457654624157
4055 0.4994949301403
4056 0.499532205838134
4057 0.499569477051186
4058 0.499606739121439
4059 0.499643987399899
4060 0.499681217247161
4061 0.499718424033978
4062 0.499755603141816
4063 0.499792749963422
4064 0.499829859903375
4065 0.499866928378645
4066 0.499903950819144
4067 0.49994092266828
4068 0.499977839383497
4069 0.500014696436827
4070 0.50005148931543
4071 0.500088213522131
4072 0.500124864575959
4073 0.50016143801268
4074 0.500197929385328
4075 0.50023433426473
4076 0.500270648240035
4077 0.500306866919228
4078 0.500342985929657
4079 0.500379000918539
4080 0.500414907553477
4081 0.500450701522965
4082 0.500486378536895
4083 0.500521934327055
4084 0.500557364647625
4085 0.500592665275678
4086 0.500627832011661
4087 0.500662860679887
4088 0.500697747129014
4089 0.500732487232525
4090 0.500767076889205
4091 0.500801512023605
4092 0.500835788586516
4093 0.500869902555426
4094 0.500903849934981
4095 0.50093762675744
4096 0.500971229083122
4097 0.501004653000854
4098 0.501037894628412
4099 0.501070950112956
4100 0.501103815631467
4101 0.50113648739117
4102 0.501168961629962
4103 0.501201234616828
4104 0.501233302652258
4105 0.501265162068652
4106 0.501296809230732
4107 0.501328240535938
4108 0.501359452414823
4109 0.501390441331448
4110 0.501421203783762
4111 0.50145173630399
4112 0.501482035459002
4113 0.50151209785069
4114 0.501541920116331
4115 0.501571498928948
4116 0.501600830997669
4117 0.501629913068072
4118 0.501658741922539
4119 0.501687314380589
4120 0.501715627299217
4121 0.501743677573223
4122 0.501771462135538
4123 0.501798977957542
4124 0.501826222049378
4125 0.501853191460261
4126 0.501879883278784
4127 0.501906294633212
4128 0.501932422691774
4129 0.501958264662955
4130 0.501983817795772
4131 0.502009079380052
4132 0.502034046746702
4133 0.502058717267974
4134 0.502083088357724
4135 0.502107157471666
4136 0.502130922107615
4137 0.502154379805737
4138 0.502177528148779
4139 0.502200364762301
4140 0.502222887314904
4141 0.502245093518443
4142 0.502266981128247
4143 0.50228854794332
4144 0.502309791806549
4145 0.502330710604894
4146 0.502351302269582
4147 0.502371564776289
4148 0.50239149614532
4149 0.502411094441778
4150 0.502430357775735
4151 0.502449284302388
4152 0.502467872222218
4153 0.502486119781135
4154 0.502504025270622
4155 0.502521587027873
4156 0.502538803435921
4157 0.502555672923767
4158 0.502572193966494
4159 0.502588365085385
4160 0.502604184848025
4161 0.502619651868407
4162 0.502634764807021
4163 0.502649522370951
4164 0.502663923313948
4165 0.502677966436518
4166 0.502691650585984
4167 0.502704974656556
4168 0.502717937589388
4169 0.502730538372633
4170 0.50274277604149
4171 0.502754649678241
4172 0.502766158412293
4173 0.502777301420202
4174 0.502788077925699
4175 0.502798487199706
4176 0.502808528560347
4177 0.502818201372958
4178 0.502827505050078
4179 0.502836439051453
4180 0.502845002884014
4181 0.502853196101867
4182 0.502861018306263
4183 0.502868469145572
4184 0.502875548315246
4185 0.502882255557776
4186 0.502888590662648
4187 0.502894553466287
4188 0.502900143852
4189 0.502905361749908
4190 0.502910207136881
4191 0.502914680036456
4192 0.50291878051876
4193 0.502922508700419
4194 0.502925864744466
4195 0.502928848860244
4196 0.502931461303297
4197 0.502933702375264
4198 0.502935572423761
4199 0.50293707184226
4200 0.502938201069965
4201 0.502938960591675
4202 0.502939350937649
4203 0.502939372683462
4204 0.502939026449857
4205 0.502938312902591
4206 0.502937232752273
4207 0.502935786754202
4208 0.502933975708198
4209 0.502931800458421
4210 0.502929261893195
4211 0.502926360944824
4212 0.502923098589392
4213 0.502919475846579
4214 0.502915493779449
4215 0.502911153494248
4216 0.502906456140195
4217 0.502901402909259
4218 0.502895995035945
4219 0.50289023379706
4220 0.502884120511488
4221 0.50287765653995
4222 0.502870843284765
4223 0.5028636821896
4224 0.502856174739227
4225 0.502848322459259
4226 0.502840126915895
4227 0.502831589715656
4228 0.502822712505112
4229 0.502813496970612
4230 0.502803944838
4231 0.502794057872339
4232 0.502783837877621
4233 0.502773286696472
4234 0.502762406209862
4235 0.502751198336799
4236 0.502739665034029
4237 0.502727808295723
4238 0.502715630153169
4239 0.502703132674449
4240 0.502690317964125
4241 0.502677188162907
4242 0.502663745447328
4243 0.502649992029409
4244 0.502635930156323
4245 0.502621562110056
4246 0.502606890207058
4247 0.502591916797898
4248 0.502576644266913
4249 0.502561075031849
4250 0.502545211543503
4251 0.502529056285364
4252 0.50251261177324
4253 0.502495880554894
4254 0.50247886520967
4255 0.502461568348114
4256 0.502443992611597
4257 0.502426140671933
4258 0.502408015230988
4259 0.502389619020298
4260 0.502370954800673
4261 0.502352025361799
4262 0.502332833521848
4263 0.502313382127068
4264 0.502293674051386
4265 0.502273712195998
4266 0.502253499488962
4267 0.502233038884782
4268 0.502212333363998
4269 0.502191385932767
4270 0.502170199622442
4271 0.502148777489152
4272 0.502127122613378
4273 0.502105238099522
4274 0.502083127075484
4275 0.502060792692224
4276 0.502038238123337
4277 0.502015466564607
4278 0.50199248123358
4279 0.501969285369116
4280 0.501945882230952
4281 0.501922275099258
4282 0.501898467274192
4283 0.501874462075451
4284 0.501850262841823
4285 0.501825872930741
4286 0.501801295717826
4287 0.501776534596434
4288 0.501751592977204
4289 0.501726474287602
4290 0.501701181971459
4291 0.501675719488518
4292 0.501650090313971
4293 0.501624297937995
4294 0.501598345865297
4295 0.501572237614643
4296 0.501545976718401
4297 0.501519566722068
4298 0.501493011183812
4299 0.501466313673997
4300 0.501439477774725
4301 0.501412507079358
4302 0.501385405192055
4303 0.501358175727301
4304 0.501330822309438
4305 0.501303348572193
4306 0.501275758158208
4307 0.50124805471857
4308 0.501220241912338
4309 0.501192323406073
4310 0.501164302873363
4311 0.501136183994357
4312 0.501107970455289
4313 0.501079665948006
4314 0.501051274169498
4315 0.501022798821428
4316 0.500994243609657
4317 0.500965612243776
4318 0.500936908436633
4319 0.500908135903866
4320 0.500879298363427
4321 0.500850399535122
4322 0.500821443140134
4323 0.500792432900557
4324 0.500763372538933
4325 0.500734265777777
4326 0.50070511633912
4327 0.500675927944036
4328 0.500646704312184
4329 0.500617449161341
4330 0.500588166206941
4331 0.500558859161615
4332 0.500529531734728
4333 0.500500187631923
4334 0.500470830554663
4335 0.500441464199773
4336 0.500412092258988
4337 0.500382718418495
4338 0.500353346358487
4339 0.500323979752707
4340 0.500294622268
4341 0.500265277563872
4342 0.500235949292032
4343 0.500206641095962
4344 0.500177356610463
4345 0.500148099461223
4346 0.500118873264373
4347 0.500089681626055
4348 0.500060528141983
4349 0.500031416397015
4350 0.50000234996472
4351 0.499973332406948
4352 0.499944367273408
4353 0.499915458101243
4354 0.499886608414606
4355 0.499857821724245
4356 0.499829101527081
4357 0.499800451305798
4358 0.49977187452843
4359 0.49974337464795
4360 0.499714955101866
4361 0.499686619311814
4362 0.499658370683159
4363 0.499630212604595
4364 0.499602148447747
4365 0.499574181566783
4366 0.499546315298019
4367 0.499518552959534
4368 0.499490897850782
4369 0.499463353252217
4370 0.499435922424909
4371 0.499408608610169
4372 0.49938141502918
4373 0.499354344882623
4374 0.499327401350317
4375 0.49930058759085
4376 0.499273906741224
4377 0.499247361916498
4378 0.499220956209432
4379 0.499194692690143
4380 0.499168574405754
4381 0.499142604380054
4382 0.499116785613159
4383 0.499091121081175
4384 0.499065613735868
4385 0.499040266504334
4386 0.499015082288676
4387 0.498990063965679
4388 0.498965214386501
4389 0.498940536376348
4390 0.498916032734176
4391 0.498891706232375
4392 0.498867559616474
4393 0.498843595604838
4394 0.498819816888379
4395 0.498796226130259
4396 0.498772825965609
4397 0.498749619001242
4398 0.49872660781538
4399 0.498703794957374
4400 0.498681182947439
4401 0.498658774276382
4402 0.498636571405347
4403 0.498614576765549
4404 0.498592792758027
4405 0.498571221753392
4406 0.49854986609158
4407 0.498528728081615
4408 0.498507810001368
4409 0.498487114097327
4410 0.498466642584369
4411 0.498446397645534
4412 0.498426381431809
4413 0.498406596061909
4414 0.49838704362207
4415 0.498367726165842
4416 0.498348645713883
4417 0.49832980425377
4418 0.498311203739796
4419 0.498292846092791
4420 0.498274733199933
4421 0.498256866914569
4422 0.498239249056042
4423 0.498221881409519
4424 0.498204765725827
4425 0.49818790372129
4426 0.498171297077574
4427 0.498154947441535
4428 0.498138856425072
4429 0.498123025604983
4430 0.498107456522826
4431 0.498092150684791
4432 0.498077109561565
4433 0.498062334588213
4434 0.498047827164052
4435 0.498033588652546
4436 0.498019620381186
4437 0.498005923641392
4438 0.497992499688408
4439 0.497979349741208
4440 0.497966474982405
4441 0.497953876558163
4442 0.497941555578117
4443 0.497929513115294
4444 0.497917750206041
4445 0.497906267849959
4446 0.497895067009839
4447 0.497884148611602
4448 0.497873513544248
4449 0.497863162659807
4450 0.497853096773293
4451 0.497843316662666
4452 0.497833823068796
4453 0.497824616695437
4454 0.497815698209194
4455 0.497807068239512
4456 0.497798727378651
4457 0.49779067618168
4458 0.497782915166472
4459 0.497775444813696
4460 0.497768265566824
4461 0.497761377832138
4462 0.497754781978742
4463 0.497748478338577
4464 0.497742467206445
4465 0.497736748840033
4466 0.497731323459942
4467 0.497726191249728
4468 0.497721352355935
4469 0.497716806888143
4470 0.497712554919015
4471 0.497708596484353
4472 0.497704931583152
4473 0.497701560177667
4474 0.497698482193474
4475 0.497695697519549
4476 0.497693206008335
4477 0.497691007475829
4478 0.497689101701666
4479 0.497687488429204
4480 0.497686167365621
4481 0.497685138182012
4482 0.497684400513491
4483 0.497683953959297
4484 0.497683798082908
4485 0.497683932412149
4486 0.497684356439322
4487 0.497685069621318
4488 0.497686071379754
4489 0.4976873611011
4490 0.497688938136819
4491 0.497690801803502
4492 0.497692951383019
4493 0.497695386122663
4494 0.497698105235303
4495 0.497701107899545
4496 0.497704393259886
4497 0.497707960426886
4498 0.49771180847733
4499 0.497715936454406
4500 0.497720343367878
4501 0.497725028194271
4502 0.497729989877049
4503 0.497735227326807
4504 0.497740739421464
4505 0.497746525006457
4506 0.49775258289494
4507 0.497758911867987
4508 0.497765510674802
4509 0.497772378032925
4510 0.49777951262845
4511 0.49778691311624
4512 0.497794578120149
4513 0.497802506233247
4514 0.497810696018049
4515 0.497819146006745
4516 0.497827854701436
4517 0.497836820574371
4518 0.497846042068191
4519 0.497855517596172
4520 0.497865245542476
4521 0.497875224262399
4522 0.497885452082628
4523 0.497895927301499
4524 0.497906648189254
4525 0.497917612988314
4526 0.497928819913534
4527 0.497940267152485
4528 0.497951952865717
4529 0.497963875187043
4530 0.497976032223812
4531 0.497988422057194
4532 0.498001042742463
4533 0.498013892309284
4534 0.498026968762006
4535 0.49804027007995
4536 0.498053794217707
4537 0.498067539105437
4538 0.498081502649164
4539 0.498095682731088
4540 0.498110077209882
4541 0.498124683921002
4542 0.498139500677002
4543 0.49815452526784
4544 0.498169755461196
4545 0.49818518900279
4546 0.4982008236167
4547 0.498216657005681
4548 0.498232686851496
4549 0.498248910815232
4550 0.498265326537637
4551 0.498281931639444
4552 0.498298723721703
4553 0.498315700366116
4554 0.498332859135374
4555 0.498350197573492
4556 0.498367713206146
4557 0.49838540354102
4558 0.498403266068142
4559 0.498421298260232
4560 0.498439497573045
4561 0.498457861445722
4562 0.498476387301133
4563 0.498495072546234
4564 0.498513914572412
4565 0.498532910755842
4566 0.498552058457839
4567 0.498571355025216
4568 0.498590797790638
4569 0.49861038407298
4570 0.498630111177689
4571 0.49864997639714
4572 0.498669977010999
4573 0.498690110286585
4574 0.498710373479235
4575 0.498730763832661
4576 0.498751278579325
4577 0.498771914940794
4578 0.498792670128114
4579 0.498813541342173
4580 0.498834525774069
4581 0.49885562060548
4582 0.498876823009032
4583 0.498898130148664
4584 0.498919539180007
4585 0.498941047250743
4586 0.498962651500984
4587 0.498984349063641
4588 0.49900613706479
4589 0.499028012624051
4590 0.499049972854954
4591 0.499072014865312
4592 0.499094135757594
4593 0.499116332629295
4594 0.499138602573309
4595 0.4991609426783
4596 0.499183350029074
4597 0.49920582170695
4598 0.499228354790133
4599 0.49925094635408
4600 0.499273593471878
4601 0.49929629321461
4602 0.499319042651723
4603 0.499341838851403
4604 0.499364678880941
4605 0.499387559807101
4606 0.49941047869649
4607 0.499433432615926
4608 0.4994564186328
4609 0.499479433815449
4610 0.499502475233515
4611 0.499525539958315
4612 0.499548625063201
4613 0.499571727623924
4614 0.499594844718998
4615 0.499617973430057
4616 0.499641110842219
4617 0.499664254044443
4618 0.499687400129886
4619 0.499710546196262
4620 0.499733689346197
4621 0.499756826687582
4622 0.499779955333929
4623 0.499803072404717
4624 0.49982617502575
4625 0.499849260329502
4626 0.499872325455464
4627 0.499895367550491
4628 0.499918383769149
4629 0.499941371274054
4630 0.499964327236218
4631 0.499987248835386
4632 0.500010133260373
4633 0.500032977709404
4634 0.50005577939045
4635 0.500078535521553
4636 0.500101243331166
4637 0.500123900058479
4638 0.500146502953746
4639 0.500169049278608
4640 0.500191536306424
4641 0.500213961322584
4642 0.500236321624835
4643 0.500258614523594
4644 0.500280837342266
4645 0.500302987417554
4646 0.500325062099775
4647 0.500347058753163
4648 0.500368974756178
4649 0.500390807501813
4650 0.500412554397888
4651 0.50043421286736
4652 0.500455780348608
4653 0.50047725429574
4654 0.500498632178873
4655 0.500519911484432
4656 0.500541089715434
4657 0.500562164391769
4658 0.500583133050489
4659 0.500603993246079
4660 0.50062474255074
4661 0.500645378554662
4662 0.500665898866293
4663 0.500686301112606
4664 0.500706582939372
4665 0.500726742011415
4666 0.500746776012875
4667 0.500766682647468
4668 0.500786459638735
4669 0.500806104730299
4670 0.500825615686108
4671 0.500844990290685
4672 0.500864226349368
4673 0.50088332168855
4674 0.500902274155918
4675 0.500921081620682
4676 0.500939741973807
4677 0.500958253128243
4678 0.500976613019145
4679 0.500994819604097
4680 0.501012870863326
4681 0.501030764799921
4682 0.501048499440043
4683 0.501066072833131
4684 0.501083483052108
4685 0.501100728193582
4686 0.501117806378047
4687 0.501134715750074
4688 0.501151454478504
4689 0.501168020756638
4690 0.50118441280242
4691 0.501200628858615
4692 0.501216667192996
4693 0.50123252609851
4694 0.501248203893451
4695 0.501263698921633
4696 0.501279009552546
4697 0.501294134181522
4698 0.501309071229892
4699 0.501323819145136
4700 0.501338376401039
4701 0.501352741497831
4702 0.501366912962334
4703 0.501380889348102
4704 0.501394669235554
4705 0.501408251232107
4706 0.501421633972308
4707 0.501434816117954
4708 0.501447796358217
4709 0.501460573409759
4710 0.50147314601685
4711 0.501485512951475
4712 0.501497673013442
4713 0.501509625030485
4714 0.501521367858364
4715 0.501532900380962
4716 0.501544221510373
4717 0.501555330186995
4718 0.501566225379614
4719 0.50157690608548
4720 0.501587371330394
4721 0.50159762016877
4722 0.501607651683716
4723 0.501617464987094
4724 0.501627059219581
4725 0.501636433550734
4726 0.50164558717904
4727 0.501654519331971
4728 0.501663229266027
4729 0.501671716266784
4730 0.501679979648934
4731 0.50168801875632
4732 0.501695832961968
4733 0.501703421668121
4734 0.501710784306256
4735 0.501717920337115
4736 0.501724829250716
4737 0.501731510566371
4738 0.501737963832696
4739 0.501744188627616
4740 0.501750184558372
4741 0.501755951261516
4742 0.501761488402911
4743 0.501766795677721
4744 0.501771872810399
4745 0.501776719554675
4746 0.501781335693534
4747 0.501785721039196
4748 0.501789875433088
4749 0.501793798745816
4750 0.501797490877132
4751 0.501800951755896
4752 0.501804181340037
4753 0.501807179616507
4754 0.501809946601237
4755 0.501812482339082
4756 0.501814786903769
4757 0.501816860397839
4758 0.501818702952585
4759 0.501820314727984
4760 0.501821695912635
4761 0.501822846723681
4762 0.501823767406735
4763 0.501824458235804
4764 0.501824919513202
4765 0.501825151569468
4766 0.501825154763276
4767 0.501824929481341
4768 0.501824476138326
4769 0.501823795176737
4770 0.501822887066831
4771 0.501821752306498
4772 0.50182039142116
4773 0.501818804963657
4774 0.50181699351413
4775 0.501814957679903
4776 0.501812698095361
4777 0.501810215421825
4778 0.501807510347424
4779 0.501804583586961
4780 0.501801435881783
4781 0.501798067999639
4782 0.501794480734541
4783 0.50179067490662
4784 0.501786651361981
4785 0.501782410972549
4786 0.50177795463592
4787 0.501773283275204
4788 0.501768397838865
4789 0.50176329930056
4790 0.501757988658977
4791 0.501752466937665
4792 0.501746735184864
4793 0.501740794473332
4794 0.50173464590017
4795 0.501728290586644
4796 0.501721729678002
4797 0.501714964343291
4798 0.501707995775173
4799 0.501700825189728
4800 0.501693453826273
4801 0.501685882947158
4802 0.501678113837574
4803 0.501670147805354
4804 0.501661986180767
4805 0.501653630316317
4806 0.501645081586536
4807 0.501636341387772
4808 0.50162741113798
4809 0.501618292276507
4810 0.501608986263875
4811 0.501599494581564
4812 0.501589818731788
4813 0.501579960237276
4814 0.501569920641045
4815 0.501559701506169
4816 0.501549304415556
4817 0.501538730971712
4818 0.501527982796506
4819 0.501517061530939
4820 0.501505968834902
4821 0.501494706386939
4822 0.501483275884003
4823 0.501471679041214
4824 0.501459917591614
4825 0.501447993285917
4826 0.501435907892265
4827 0.501423663195969
4828 0.501411260999268
4829 0.501398703121063
4830 0.501385991396668
4831 0.501373127677553
4832 0.501360113831079
4833 0.501346951740245
4834 0.501333643303419
4835 0.50132019043408
4836 0.501306595060548
4837 0.501292859125721
4838 0.501278984586805
4839 0.501264973415048
4840 0.501250827595465
4841 0.501236549126569
4842 0.501222140020098
4843 0.50120760230074
4844 0.501192938005857
4845 0.501178149185211
4846 0.501163237900685
4847 0.501148206226001
4848 0.501133056246449
4849 0.501117790058595
4850 0.501102409770011
4851 0.501086917498985
4852 0.501071315374237
4853 0.501055605534643
4854 0.50103979012894
4855 0.501023871315449
4856 0.501007851261781
4857 0.500991732144557
4858 0.500975516149114
4859 0.500959205469223
4860 0.500942802306793
4861 0.500926308871589
4862 0.500909727380935
4863 0.50089306005943
4864 0.500876309138653
4865 0.500859476856874
4866 0.500842565458761
4867 0.500825577195088
4868 0.500808514322445
4869 0.500791379102946
4870 0.500774173803931
4871 0.500756900697682
4872 0.500739562061121
4873 0.500722160175525
4874 0.500704697326228
4875 0.50068717580233
4876 0.500669597896405
4877 0.500651965904205
4878 0.500634282124371
4879 0.500616548858138
4880 0.500598768409043
4881 0.500580943082634
4882 0.500563075186173
4883 0.500545167028354
4884 0.500527220919002
4885 0.500509239168786
4886 0.500491224088929
4887 0.500473177990917
4888 0.500455103186207
4889 0.500437001985942
4890 0.500418876700658
4891 0.50040072964
4892 0.500382563112429
4893 0.500364379424941
4894 0.500346180882777
4895 0.500327969789137
4896 0.500309748444897
4897 0.500291519148326
4898 0.500273284194797
4899 0.500255045876514
4900 0.500236806482219
4901 0.500218568296923
4902 0.500200333601616
4903 0.500182104672995
4904 0.500163883783185
4905 0.500145673199459
4906 0.500127475183967
4907 0.500109291993458
4908 0.500091125879009
4909 0.500072979085751
4910 0.500054853852599
4911 0.500036752411982
4912 0.500018676989574
4913 0.500000629804029
4914 0.499982613066713
4915 0.499964628981438
4916 0.499946679744203
4917 0.49992876754293
4918 0.499910894557203
4919 0.499893062958012
4920 0.499875274907493
4921 0.499857532558673
4922 0.499839838055218
4923 0.499822193531176
4924 0.499804601110731
4925 0.499787062907952
4926 0.499769581026543
4927 0.499752157559603
4928 0.499734794589373
4929 0.499717494187005
4930 0.499700258412311
4931 0.49968308931353
4932 0.499665988927091
4933 0.499648959277377
4934 0.499632002376491
4935 0.499615120224025
4936 0.499598314806835
4937 0.499581588098809
4938 0.499564942060641
4939 0.499548378639615
4940 0.499531899769375
4941 0.499515507369714
4942 0.49949920334635
4943 0.499482989590717
4944 0.499466867979749
4945 0.49945084037567
4946 0.499434908625789
4947 0.499419074562288
4948 0.499403340002024
4949 0.499387706746324
4950 0.499372176580787
4951 0.499356751275088
4952 0.49934143258278
4953 0.499326222241107
4954 0.499311121970809
4955 0.499296133475938
4956 0.499281258443672
4957 0.49926649854413
4958 0.499251855430195
4959 0.499237330737337
4960 0.499222926083433
4961 0.499208643068597
4962 0.499194483275013
4963 0.49918044826676
4964 0.499166539589653
4965 0.499152758771079
4966 0.499139107319834
4967 0.49912558672597
4968 0.499112198460636
4969 0.49909894397593
4970 0.499085824704746
4971 0.499072842060628
4972 0.499059997437626
4973 0.499047292210157
4974 0.49903472773286
4975 0.499022305340468
4976 0.499010026347667
4977 0.49899789204897
4978 0.498985903718586
4979 0.4989740626103
4980 0.498962369957343
4981 0.49895082697228
4982 0.498939434846887
4983 0.498928194752042
4984 0.498917107837609
4985 0.498906175232334
4986 0.498895398043738
4987 0.49888477735801
4988 0.498874314239915
4989 0.498864009732691
4990 0.498853864857957
4991 0.498843880615621
4992 0.498834057983791
4993 0.498824397918693
4994 0.498814901354582
4995 0.498805569203669
4996 0.49879640235604
4997 0.498787401679581
4998 0.498778568019912
4999 0.498769902200313
5000 0.498761405021662
5001 0.498753077262374
5002 0.498744919678338
5003 0.49873693300286
5004 0.498729117946615
5005 0.498721475197592
5006 0.498714005421045
5007 0.498706709259452
5008 0.49869958733247
5009 0.4986926402369
5010 0.498685868546645
5011 0.498679272812682
5012 0.49867285356303
5013 0.498666611302723
5014 0.498660546513783
5015 0.498654659655204
5016 0.498648951162928
5017 0.498643421449835
5018 0.498638070905724
5019 0.498632899897308
5020 0.498627908768205
5021 0.498623097838936
5022 0.498618467406921
5023 0.498614017746484
5024 0.498609749108853
5025 0.498605661722176
5026 0.498601755791521
5027 0.498598031498898
5028 0.498594489003271
5029 0.498591128440578
5030 0.498587949923751
5031 0.498584953542746
5032 0.498582139364566
5033 0.49857950743329
5034 0.498577057770113
5035 0.498574790373376
5036 0.498572705218606
5037 0.498570802258562
5038 0.498569081423271
5039 0.498567542620084
5040 0.49856618573372
5041 0.498565010626323
5042 0.498564017137513
5043 0.498563205084448
5044 0.498562574261881
5045 0.49856212444223
5046 0.498561855375637
5047 0.49856176679004
5048 0.498561858391246
5049 0.498562129863005
5050 0.498562580867083
5051 0.498563211043347
5052 0.498564020009844
5053 0.498565007362884
5054 0.498566172677134
5055 0.498567515505699
5056 0.498569035380222
5057 0.498570731810973
5058 0.498572604286953
5059 0.498574652275986
5060 0.498576875224829
5061 0.498579272559271
5062 0.498581843684244
5063 0.498584587983933
5064 0.498587504821884
5065 0.498590593541123
5066 0.498593853464271
5067 0.498597283893664
5068 0.498600884111474
5069 0.498604653379833
5070 0.49860859094096
5071 0.498612696017289
5072 0.498616967811599
5073 0.498621405507149
5074 0.498626008267812
5075 0.498630775238211
5076 0.498635705543863
5077 0.498640798291317
5078 0.498646052568297
5079 0.498651467443852
5080 0.498657041968503
5081 0.498662775174389
5082 0.498668666075425
5083 0.498674713667455
5084 0.498680916928404
5085 0.498687274818441
5086 0.498693786280137
5087 0.498700450238629
5088 0.498707265601781
5089 0.498714231260353
5090 0.498721346088166
5091 0.498728608942274
5092 0.498736018663136
5093 0.498743574074784
5094 0.498751273985004
5095 0.498759117185511
5096 0.498767102452126
5097 0.498775228544957
5098 0.498783494208581
5099 0.498791898172227
5100 0.49880043914996
5101 0.498809115840872
5102 0.498817926929264
5103 0.49882687108484
5104 0.498835946962898
5105 0.498845153204519
5106 0.498854488436765
5107 0.498863951272876
5108 0.49887354031246
5109 0.498883254141698
5110 0.498893091333542
5111 0.498903050447914
5112 0.49891313003191
5113 0.498923328620005
5114 0.498933644734254
5115 0.498944076884501
5116 0.498954623568584
5117 0.498965283272547
5118 0.498976054470846
5119 0.498986935626561
5120 0.498997925191605
5121 0.499009021606943
5122 0.499020223302799
5123 0.499031528698874
5124 0.49904293620456
5125 0.49905444421916
5126 0.4990660511321
5127 0.499077755323153
5128 0.499089555162652
5129 0.499101449011718
5130 0.499113435222472
5131 0.499125512138263
5132 0.499137678093886
5133 0.499149931415808
5134 0.499162270422391
5135 0.499174693424115
5136 0.499187198723801
5137 0.499199784616843
5138 0.499212449391426
5139 0.499225191328759
5140 0.499238008703297
5141 0.499250899782971
5142 0.499263862829418
5143 0.499276896098202
5144 0.499289997839052
5145 0.499303166296084
5146 0.499316399708031
5147 0.499329696308478
5148 0.499343054326085
5149 0.499356471984822
5150 0.499369947504195
5151 0.499383479099482
5152 0.499397064981956
5153 0.499410703359125
5154 0.499424392434953
5155 0.499438130410098
5156 0.499451915482142
5157 0.499465745845816
5158 0.499479619693239
5159 0.499493535214143
5160 0.499507490596104
5161 0.499521484024778
5162 0.499535513684122
5163 0.499549577756634
5164 0.499563674423577
5165 0.499577801865209
5166 0.499591958261014
5167 0.499606141789934
5168 0.49962035063059
5169 0.499634582961519
5170 0.499648836961397
5171 0.499663110809269
5172 0.499677402684774
5173 0.499691710768375
5174 0.499706033241584
5175 0.499720368287186
5176 0.499734714089468
5177 0.499749068834439
5178 0.499763430710061
5179 0.499777797906464
5180 0.499792168616177
5181 0.499806541034344
5182 0.49982091335895
5183 0.499835283791037
5184 0.49984965053493
5185 0.499864011798451
5186 0.49987836579314
5187 0.499892710734473
5188 0.499907044842077
5189 0.499921366339945
5190 0.499935673456656
5191 0.499949964425583
5192 0.499964237485109
5193 0.499978490878839
5194 0.499992722855811
5195 0.500006931670706
5196 0.500021115584054
5197 0.500035272862448
5198 0.500049401778745
5199 0.500063500612274
5200 0.500077567649041
5201 0.500091601181931
5202 0.50010559951091
5203 0.500119560943227
5204 0.500133483793613
5205 0.50014736638448
5206 0.500161207046115
5207 0.500175004116881
5208 0.500188755943406
5209 0.500202460880778
5210 0.500216117292739
5211 0.500229723551871
5212 0.500243278039789
5213 0.500256779147324
5214 0.500270225274713
5215 0.500283614831779
5216 0.500296946238118
5217 0.500310217923278
5218 0.50032342832694
5219 0.500336575899093
5220 0.500349659100215
5221 0.500362676401447
5222 0.500375626284763
5223 0.500388507243145
5224 0.500401317780751
5225 0.500414056413088
5226 0.50042672166717
5227 0.500439312081692
5228 0.500451826207186
5229 0.500464262606189
5230 0.500476619853397
5231 0.500488896535824
5232 0.500501091252961
5233 0.500513202616928
5234 0.500525229252626
5235 0.500537169797889
5236 0.500549022903631
5237 0.500560787233994
5238 0.500572461466492
5239 0.500584044292155
5240 0.500595534415669
5241 0.500606930555514
5242 0.500618231444106
5243 0.500629435827924
5244 0.500640542467652
5245 0.500651550138303
5246 0.500662457629351
5247 0.50067326374486
5248 0.500683967303606
5249 0.500694567139199
5250 0.500705062100208
5251 0.500715451050279
5252 0.500725732868247
5253 0.500735906448257
5254 0.500745970699873
5255 0.500755924548187
5256 0.500765766933932
5257 0.500775496813585
5258 0.500785113159471
5259 0.500794614959865
5260 0.500804001219093
5261 0.500813270957628
5262 0.500822423212185
5263 0.500831457035816
5264 0.500840371498
5265 0.50084916568473
5266 0.500857838698604
5267 0.500866389658902
5268 0.500874817701676
5269 0.500883121979825
5270 0.500891301663172
5271 0.500899355938542
5272 0.500907284009836
5273 0.500915085098095
5274 0.500922758441579
5275 0.500930303295822
5276 0.500937718933704
5277 0.500945004645511
5278 0.500952159738992
5279 0.500959183539419
5280 0.500966075389637
5281 0.500972834650125
5282 0.500979460699037
5283 0.500985952932256
5284 0.500992310763438
5285 0.500998533624055
5286 0.501004620963435
5287 0.501010572248803
5288 0.501016386965316
5289 0.501022064616097
5290 0.501027604722269
5291 0.50103300682298
5292 0.501038270475434
5293 0.501043395254916
5294 0.501048380754812
5295 0.501053226586632
5296 0.501057932380024
5297 0.501062497782796
5298 0.501066922460922
5299 0.501071206098559
5300 0.501075348398054
5301 0.501079349079949
5302 0.501083207882986
5303 0.50108692456411
5304 0.501090498898466
5305 0.501093930679401
5306 0.501097219718455
5307 0.501100365845354
5308 0.501103368908003
5309 0.501106228772473
5310 0.501108945322985
5311 0.501111518461898
5312 0.501113948109687
5313 0.501116234204925
5314 0.501118376704257
5315 0.501120375582377
5316 0.501122230832001
5317 0.501123942463835
5318 0.501125510506547
5319 0.501126935006729
5320 0.501128216028864
5321 0.501129353655285
5322 0.501130347986137
5323 0.501131199139333
5324 0.501131907250509
5325 0.501132472472978
5326 0.50113289497768
5327 0.501133174953131
5328 0.50113331260537
5329 0.501133308157904
5330 0.501133161851647
5331 0.501132873944868
5332 0.501132444713121
5333 0.501131874449186
5334 0.501131163463002
5335 0.501130312081598
5336 0.501129320649026
5337 0.501128189526288
5338 0.50112691909126
5339 0.501125509738618
5340 0.501123961879761
5341 0.501122275942729
5342 0.501120452372123
5343 0.501118491629022
5344 0.501116394190894
5345 0.501114160551513
5346 0.501111791220865
5347 0.501109286725061
5348 0.501106647606241
5349 0.50110387442248
5350 0.50110096774769
5351 0.501097928171527
5352 0.50109475629928
5353 0.501091452751778
5354 0.501088018165284
5355 0.501084453191386
5356 0.501080758496892
5357 0.501076934763722
5358 0.501072982688792
5359 0.501068902983909
5360 0.501064696375649
5361 0.501060363605248
5362 0.501055905428478
5363 0.501051322615533
5364 0.501046615950905
5365 0.501041786233263
5366 0.501036834275329
5367 0.501031760903751
5368 0.50102656695898
5369 0.501021253295134
5370 0.501015820779878
5371 0.501010270294283
5372 0.501004602732699
5373 0.500998819002617
5374 0.500992920024537
5375 0.500986906731828
5376 0.500980780070589
5377 0.50097454099951
5378 0.500968190489733
5379 0.500961729524705
5380 0.500955159100036
5381 0.500948480223355
5382 0.500941693914163
5383 0.500934801203683
5384 0.500927803134716
5385 0.500920700761483
5386 0.500913495149484
5387 0.500906187375335
5388 0.500898778526624
5389 0.500891269701748
5390 0.500883662009763
5391 0.500875956570225
5392 0.500868154513032
5393 0.500860256978265
5394 0.500852265116029
5395 0.50084418008629
5396 0.500836003058718
5397 0.500827735212516
5398 0.500819377736264
5399 0.500810931827751
5400 0.500802398693809
5401 0.500793779550149
5402 0.50078507562119
5403 0.500776288139895
5404 0.5007674183476
5405 0.500758467493845
5406 0.500749436836202
5407 0.500740327640109
5408 0.500731141178692
5409 0.500721878732596
5410 0.500712541589813
5411 0.500703131045505
5412 0.500693648401833
5413 0.500684094967779
5414 0.500674472058975
5415 0.500664780997522
5416 0.500655023111817
5417 0.500645199736374
5418 0.500635312211651
5419 0.500625361883863
5420 0.500615350104816
5421 0.500605278231716
5422 0.500595147627
5423 0.50058495965815
5424 0.500574715697518
5425 0.500564417122141
5426 0.500554065313565
5427 0.500543661657663
5428 0.500533207544452
5429 0.500522704367918
5430 0.500512153525826
5431 0.500501556419546
5432 0.50049091445387
5433 0.500480229036827
5434 0.500469501579505
5435 0.500458733495866
5436 0.500447926202568
5437 0.50043708111878
5438 0.500426199666
5439 0.500415283267877
5440 0.500404333350023
5441 0.500393351339837
5442 0.50038233866632
5443 0.500371296759895
5444 0.500360227052222
5445 0.500349130976023
5446 0.500338009964896
5447 0.500326865453136
5448 0.500315698875551
5449 0.500304511667288
5450 0.500293305263647
5451 0.500282081099903
5452 0.500270840611128
5453 0.500259585232007
5454 0.500248316396665
5455 0.500237035538485
5456 0.50022574408993
5457 0.500214443482367
5458 0.500203135145886
5459 0.500191820509127
5460 0.500180500999102
5461 0.50016917804102
5462 0.500157853058109
5463 0.500146527471446
5464 0.500135202699776
5465 0.500123880159346
5466 0.500112561263725
5467 0.500101247423637
5468 0.500089940046786
5469 0.500078640537685
5470 0.500067350297488
5471 0.500056070723819
5472 0.5000448032106
5473 0.500033549147888
5474 0.500022309921704
5475 0.500011086913867
5476 0.49999988150183
5477 0.499988695058512
5478 0.499977528952136
5479 0.499966384546064
5480 0.499955263198636
5481 0.499944166263008
5482 0.499933095086992
5483 0.499922051012895
5484 0.49991103537736
5485 0.49990004951121
5486 0.499889094739291
5487 0.499878172380315
5488 0.499867283746706
5489 0.499856430144446
5490 0.499845612872924
5491 0.499834833224783
5492 0.499824092485767
5493 0.49981339193458
5494 0.499802732842727
5495 0.499792116474375
5496 0.499781544086205
5497 0.499771016927267
5498 0.499760536238834
5499 0.499750103254265
5500 0.499739719198861
5501 0.499729385289723
5502 0.499719102735619
5503 0.499708872736843
5504 0.49969869648508
5505 0.499688575163269
5506 0.499678509945474
5507 0.499668501996752
5508 0.499658552473017
5509 0.499648662520915
5510 0.499638833277696
5511 0.499629065871088
5512 0.499619361419168
5513 0.499609721030244
5514 0.499600145802727
5515 0.499590636825017
5516 0.499581195175376
5517 0.499571821921817
5518 0.499562518121983
5519 0.499553284823035
5520 0.499544123061536
5521 0.499535033863343
5522 0.499526018243492
5523 0.499517077206093
5524 0.49950821174422
5525 0.49949942283981
5526 0.499490711463551
5527 0.499482078574788
5528 0.499473525121417
5529 0.499465052039786
5530 0.499456660254601
5531 0.499448350678823
5532 0.499440124213583
5533 0.499431981748079
5534 0.499423924159495
5535 0.499415952312901
5536 0.499408067061175
5537 0.499400269244911
5538 0.499392559692336
5539 0.499384939219226
5540 0.499377408628829
5541 0.499369968711781
5542 0.499362620246031
5543 0.499355363996763
5544 0.499348200716325
5545 0.499341131144153
5546 0.499334156006704
5547 0.499327276017382
5548 0.499320491876477
5549 0.499313804271094
5550 0.499307213875092
5551 0.499300721349022
5552 0.499294327340067
5553 0.499288032481981
5554 0.499281837395037
5555 0.499275742685967
5556 0.499269748947914
5557 0.499263856760375
5558 0.499258066689159
5559 0.499252379286332
5560 0.499246795090175
5561 0.49924131462514
5562 0.499235938401805
5563 0.499230666916838
5564 0.499225500652954
5565 0.499220440078881
5566 0.499215485649324
5567 0.499210637804931
5568 0.499205896972262
5569 0.499201263563763
5570 0.499196737977731
5571 0.499192320598294
5572 0.499188011795385
5573 0.499183811924721
5574 0.49917972132778
5575 0.499175740331783
5576 0.499171869249678
5577 0.499168108380126
5578 0.499164458007486
5579 0.499160918401803
5580 0.499157489818801
5581 0.499154172499872
5582 0.499150966672075
5583 0.499147872548124
5584 0.499144890326395
5585 0.499142020190917
5586 0.499139262311378
5587 0.499136616843127
5588 0.499134083927179
5589 0.499131663690221
5590 0.499129356244621
5591 0.499127161688438
5592 0.499125080105432
5593 0.499123111565081
5594 0.499121256122595
5595 0.499119513818933
5596 0.499117884680821
5597 0.499116368720775
5598 0.499114965937122
5599 0.499113676314025
5600 0.499112499821507
5601 0.499111436415482
5602 0.499110486037782
5603 0.499109648616186
5604 0.49910892406446
5605 0.499108312282384
5606 0.499107813155791
5607 0.499107426556606
5608 0.499107152342885
5609 0.499106990358854
5610 0.499106940434955
5611 0.49910700238789
5612 0.499107176020663
5613 0.499107461122636
5614 0.499107857469571
5615 0.499108364823683
5616 0.499108982933695
5617 0.49910971153489
5618 0.499110550349168
5619 0.499111499085103
5620 0.499112557438002
5621 0.499113725089965
5622 0.499115001709949
5623 0.499116386953829
5624 0.499117880464466
5625 0.499119481871772
5626 0.499121190792777
5627 0.499123006831703
5628 0.499124929580031
5629 0.499126958616575
5630 0.499129093507557
5631 0.499131333806681
5632 0.499133679055214
5633 0.499136128782057
5634 0.499138682503834
5635 0.499141339724963
5636 0.499144099937751
5637 0.499146962622466
5638 0.49914992724743
5639 0.499152993269104
5640 0.499156160132174
5641 0.499159427269643
5642 0.499162794102922
5643 0.499166260041919
5644 0.499169824485135
5645 0.499173486819757
5646 0.499177246421756
5647 0.499181102655982
5648 0.499185054876262
5649 0.499189102425503
5650 0.499193244635787
5651 0.499197480828479
5652 0.499201810314327
5653 0.499206232393564
5654 0.499210746356019
5655 0.499215351481218
5656 0.499220047038497
5657 0.499224832287103
5658 0.499229706476314
5659 0.49923466884554
5660 0.499239718624441
5661 0.499244855033039
5662 0.499250077281829
5663 0.499255384571897
5664 0.499260776095036
5665 0.499266251033861
5666 0.499271808561927
5667 0.49927744784385
5668 0.499283168035423
5669 0.499288968283741
5670 0.49929484772732
5671 0.499300805496218
5672 0.499306840712161
5673 0.499312952488666
5674 0.499319139931165
5675 0.499325402137131
5676 0.499331738196206
5677 0.499338147190328
5678 0.499344628193854
5679 0.499351180273696
5680 0.499357802489446
5681 0.499364493893508
5682 0.499371253531226
5683 0.49937808044102
5684 0.499384973654512
5685 0.499391932196666
5686 0.499398955085914
5687 0.499406041334297
5688 0.499413189947592
5689 0.499420399925453
5690 0.499427670261546
5691 0.499434999943681
5692 0.499442387953952
5693 0.499449833268873
5694 0.499457334859518
5695 0.499464891691654
5696 0.499472502725884
5697 0.499480166917783
5698 0.499487883218041
5699 0.499495650572596
5700 0.499503467922782
5701 0.499511334205462
5702 0.499519248353174
5703 0.49952720929427
5704 0.499535215953056
5705 0.499543267249934
5706 0.499551362101548
5707 0.499559499420917
5708 0.499567678117588
5709 0.499575897097768
5710 0.499584155264475
5711 0.499592451517676
5712 0.499600784754431
5713 0.499609153869035
5714 0.499617557753165
5715 0.499625995296017
5716 0.499634465384455
5717 0.49964296690315
5718 0.499651498734727
5719 0.499660059759905
5720 0.499668648857642
5721 0.499677264905279
5722 0.499685906778681
5723 0.499694573352384
5724 0.499703263499734
5725 0.499711976093031
5726 0.499720710003674
5727 0.499729464102303
5728 0.499738237258939
5729 0.499747028343133
5730 0.499755836224098
5731 0.499764659770862
5732 0.499773497852403
5733 0.499782349337793
5734 0.499791213096339
5735 0.499800087997724
5736 0.499808972912148
5737 0.499817866710469
5738 0.499826768264343
5739 0.499835676446363
5740 0.499844590130201
5741 0.499853508190743
5742 0.499862429504232
5743 0.499871352948404
5744 0.499880277402626
5745 0.499889201748036
5746 0.499898124867676
5747 0.499907045646633
5748 0.49991596297217
5749 0.499924875733866
5750 0.499933782823751
5751 0.499942683136437
5752 0.499951575569255
5753 0.499960459022387
5754 0.499969332399
5755 0.499978194605377
5756 0.49998704455105
5757 0.499995881148931
5758 0.500004703315439
5759 0.500013509970635
5760 0.500022300038347
5761 0.500031072446301
5762 0.500039826126245
5763 0.500048560014081
5764 0.500057273049987
5765 0.500065964178545
5766 0.500074632348862
5767 0.5000832765147
5768 0.500091895634592
5769 0.500100488671971
5770 0.500109054595287
5771 0.500117592378128
5772 0.500126100999343
5773 0.500134579443155
5774 0.500143026699288
5775 0.500151441763074
5776 0.500159823635577
5777 0.500168171323705
5778 0.500176483840325
5779 0.500184760204375
5780 0.500192999440979
5781 0.50020120058156
5782 0.500209362663944
5783 0.500217484732476
5784 0.500225565838127
5785 0.500233605038599
5786 0.500241601398434
5787 0.500249553989122
5788 0.500257461889198
5789 0.500265324184353
5790 0.500273139967533
5791 0.500280908339039
5792 0.50028862840663
5793 0.500296299285622
5794 0.500303920098982
5795 0.500311489977429
5796 0.500319008059531
5797 0.500326473491791
5798 0.500333885428753
5799 0.500341243033082
5800 0.500348545475664
5801 0.500355791935692
5802 0.500362981600754
5803 0.500370113666923
5804 0.500377187338841
5805 0.500384201829805
5806 0.500391156361854
5807 0.500398050165843
5808 0.500404882481535
5809 0.500411652557673
5810 0.500418359652062
5811 0.500425003031649
5812 0.500431581972593
5813 0.500438095760346
5814 0.500444543689725
5815 0.500450925064982
5816 0.500457239199878
5817 0.500463485417751
5818 0.500469663051588
5819 0.500475771444086
5820 0.500481809947724
5821 0.500487777924824
5822 0.500493674747615
5823 0.500499499798294
5824 0.500505252469089
5825 0.500510932162315
5826 0.500516538290435
5827 0.500522070276114
5828 0.500527527552272
5829 0.500532909562145
5830 0.500538215759329
5831 0.500543445607836
5832 0.50054859858214
5833 0.50055367416723
5834 0.500558671858651
5835 0.500563591162553
5836 0.500568431595733
5837 0.50057319268568
5838 0.500577873970612
5839 0.500582474999521
5840 0.500586995332206
5841 0.500591434539313
5842 0.500595792202367
5843 0.500600067913814
5844 0.500604261277041
5845 0.500608371906421
5846 0.50061239942733
5847 0.500616343476185
5848 0.500620203700466
5849 0.50062397975874
5850 0.500627671320692
5851 0.500631278067137
5852 0.500634799690053
5853 0.500638235892591
5854 0.500641586389098
5855 0.500644850905132
5856 0.500648029177479
5857 0.500651120954166
5858 0.500654125994474
5859 0.500657044068949
5860 0.500659874959409
5861 0.500662618458958
5862 0.500665274371987
5863 0.500667842514183
5864 0.500670322712532
5865 0.500672714805321
5866 0.500675018642139
5867 0.500677234083877
5868 0.500679361002729
5869 0.500681399282184
5870 0.500683348817023
5871 0.500685209513318
5872 0.500686981288416
5873 0.500688664070937
5874 0.500690257800763
5875 0.500691762429023
5876 0.500693177918084
5877 0.500694504241532
5878 0.500695741384164
5879 0.500696889341963
5880 0.500697948122083
5881 0.500698917742831
5882 0.500699798233642
5883 0.500700589635059
5884 0.500701291998709
5885 0.500701905387277
5886 0.500702429874479
5887 0.500702865545036
5888 0.500703212494645
5889 0.500703470829943
5890 0.500703640668483
5891 0.500703722138696
5892 0.500703715379857
5893 0.500703620542051
5894 0.500703437786133
5895 0.500703167283694
5896 0.500702809217016
5897 0.500702363779036
5898 0.500701831173301
5899 0.500701211613924
5900 0.500700505325543
5901 0.500699712543271
5902 0.500698833512651
5903 0.500697868489607
5904 0.500696817740395
5905 0.500695681541551
5906 0.500694460179841
5907 0.500693153952205
5908 0.500691763165706
5909 0.50069028813747
5910 0.500688729194635
5911 0.500687086674286
5912 0.500685360923405
5913 0.500683552298802
5914 0.500681661167059
5915 0.500679687904465
5916 0.500677632896956
5917 0.500675496540044
5918 0.50067327923876
5919 0.500670981407578
5920 0.500668603470354
5921 0.500666145860256
5922 0.500663609019688
5923 0.500660993400229
5924 0.500658299462552
5925 0.500655527676356
5926 0.50065267852029
5927 0.500649752481879
5928 0.500646750057448
5929 0.500643671752042
5930 0.500640518079353
5931 0.500637289561637
5932 0.500633986729636
5933 0.500630610122498
5934 0.500627160287692
5935 0.500623637780929
5936 0.500620043166077
5937 0.500616377015076
5938 0.500612639907854
5939 0.500608832432239
5940 0.500604955183875
5941 0.500601008766133
5942 0.50059699379002
5943 0.500592910874092
5944 0.500588760644364
5945 0.500584543734218
5946 0.500580260784312
5947 0.500575912442488
5948 0.500571499363676
5949 0.500567022209802
5950 0.500562481649694
5951 0.500557878358988
5952 0.500553213020025
5953 0.500548486321762
5954 0.500543698959672
5955 0.500538851635643
5956 0.500533945057884
5957 0.500528979940823
5958 0.500523957005007
5959 0.500518876977001
5960 0.500513740589289
5961 0.500508548580172
5962 0.500503301693662
5963 0.500498000679384
5964 0.500492646292471
5965 0.500487239293458
5966 0.500481780448182
5967 0.500476270527673
5968 0.500470710308049
5969 0.500465100570415
5970 0.500459442100751
5971 0.500453735689809
5972 0.500447982133003
5973 0.500442182230305
5974 0.500436336786135
5975 0.500430446609252
5976 0.500424512512648
5977 0.500418535313437
5978 0.500412515832747
5979 0.500406454895608
5980 0.500400353330848
5981 0.500394211970973
5982 0.500388031652068
5983 0.500381813213676
5984 0.500375557498695
5985 0.500369265353262
5986 0.500362937626644
5987 0.500356575171123
5988 0.500350178841891
5989 0.500343749496929
5990 0.500337287996903
5991 0.500330795205048
5992 0.500324271987053
5993 0.500317719210956
5994 0.500311137747023
5995 0.50030452846764
5996 0.500297892247201
5997 0.500291229961991
5998 0.500284542490077
5999 0.500277830711194
6000 0.50027109550663
6001 0.500264337759117
6002 0.500257558352712
6003 0.500250758172693
6004 0.500243938105437
6005 0.500237099038312
6006 0.500230241859565
6007 0.500223367458206
6008 0.500216476723897
6009 0.500209570546842
6010 0.50020264981767
6011 0.500195715427326
6012 0.500188768266958
6013 0.500181809227805
6014 0.500174839201086
6015 0.500167859077888
6016 0.500160869749053
6017 0.50015387210507
6018 0.500146867035963
6019 0.500139855431178
6020 0.500132838179478
6021 0.500125816168826
6022 0.50011879028628
6023 0.500111761417884
6024 0.500104730448554
6025 0.500097698261974
6026 0.500090665740486
6027 0.50008363376498
6028 0.500076603214788
6029 0.500069574967578
6030 0.500062549899244
6031 0.500055528883798
6032 0.50004851279327
6033 0.500041502497597
6034 0.50003449886452
6035 0.500027502759475
6036 0.500020515045496
6037 0.500013536583105
6038 0.500006568230209
6039 0.499999610842
6040 0.499992665270852
6041 0.499985732366215
6042 0.499978812974518
6043 0.499971907939067
6044 0.499965018099945
6045 0.499958144293911
6046 0.4999512873543
6047 0.49994444811093
6048 0.499937627389997
6049 0.499930826013982
6050 0.499924044801552
6051 0.499917284567467
6052 0.499910546122482
6053 0.499903830273253
6054 0.499897137822244
6055 0.49989046956763
6056 0.49988382630321
6057 0.49987720881831
6058 0.499870617897696
6059 0.499864054321479
6060 0.499857518865028
6061 0.499851012298882
6062 0.499844535388659
6063 0.499838088894969
6064 0.499831673573329
6065 0.499825290174076
6066 0.499818939442281
6067 0.499812622117666
6068 0.49980633893452
6069 0.499800090621616
6070 0.499793877902129
6071 0.499787701493556
6072 0.499781562107633
6073 0.499775460450261
6074 0.49976939722142
6075 0.4997633731151
6076 0.499757388819217
6077 0.499751445015539
6078 0.499745542379615
6079 0.499739681580696
6080 0.499733863281665
6081 0.499728088138963
6082 0.499722356802518
6083 0.499716669915675
6084 0.499711028115128
6085 0.499705432030849
6086 0.499699882286022
6087 0.499694379496976
6088 0.499688924273119
6089 0.499683517216876
6090 0.499678158923622
6091 0.49967284998162
6092 0.499667590971962
6093 0.499662382468505
6094 0.499657225037815
6095 0.499652119239105
6096 0.499647065624179
6097 0.499642064737375
6098 0.499637117115511
6099 0.499632223287828
6100 0.499627383775939
6101 0.499622599093774
6102 0.499617869747531
6103 0.499613196235627
6104 0.499608579048642
6105 0.499604018669281
6106 0.499599515572316
6107 0.499595070224549
6108 0.499590683084762
6109 0.499586354603675
6110 0.499582085223903
6111 0.499577875379913
6112 0.499573725497985
6113 0.499569635996174
6114 0.499565607284265
6115 0.499561639763745
6116 0.499557733827759
6117 0.49955388986108
6118 0.49955010824007
6119 0.499546389332652
6120 0.499542733498277
6121 0.499539141087891
6122 0.499535612443908
6123 0.49953214790018
6124 0.49952874778197
6125 0.499525412405927
6126 0.49952214208006
6127 0.499518937103713
6128 0.499515797767543
6129 0.499512724353502
6130 0.499509717134809
6131 0.499506776375936
6132 0.499503902332589
6133 0.499501095251689
6134 0.499498355371357
6135 0.499495682920902
6136 0.499493078120799
6137 0.499490541182687
6138 0.499488072309349
6139 0.499485671694705
6140 0.499483339523803
6141 0.49948107597281
6142 0.499478881209006
6143 0.499476755390777
6144 0.499474698667609
6145 0.499472711180088
6146 0.499470793059895
6147 0.499468944429804
6148 0.499467165403683
6149 0.499465456086495
6150 0.499463816574297
6151 0.49946224695425
6152 0.499460747304614
6153 0.499459317694761
6154 0.499457958185175
6155 0.499456668827466
6156 0.499455449664372
6157 0.499454300729774
6158 0.499453222048705
6159 0.499452213637359
6160 0.499451275503108
6161 0.499450407644513
6162 0.499449610051343
6163 0.499448882704586
6164 0.499448225576469
6165 0.499447638630478
6166 0.499447121821373
6167 0.499446675095212
6168 0.499446298389372
6169 0.49944599163257
6170 0.499445754744887
6171 0.499445587637795
6172 0.499445490214177
6173 0.499445462368362
6174 0.499445503986145
6175 0.499445614944818
6176 0.499445795113204
6177 0.499446044351682
6178 0.49944636251222
6179 0.499446749438411
6180 0.499447204965505
6181 0.49944772892044
6182 0.499448321121883
6183 0.499448981380266
6184 0.499449709497821
6185 0.499450505268618
6186 0.499451368478611
6187 0.49945229890567
6188 0.499453296319629
6189 0.499454360482324
6190 0.499455491147641
6191 0.499456688061555
6192 0.49945795096218
6193 0.49945927957981
6194 0.499460673636971
6195 0.499462132848466
6196 0.499463656921425
6197 0.499465245555354
6198 0.499466898442184
6199 0.499468615266326
6200 0.499470395704721
6201 0.499472239426891
6202 0.499474146094998
6203 0.499476115363895
6204 0.499478146881181
6205 0.499480240287262
6206 0.499482395215403
6207 0.499484611291787
6208 0.499486888135578
6209 0.499489225358974
6210 0.499491622567273
6211 0.49949407935893
6212 0.499496595325624
6213 0.499499170052312
6214 0.499501803117303
6215 0.499504494092312
6216 0.499507242542532
6217 0.499510048026696
6218 0.499512910097143
6219 0.499515828299889
6220 0.499518802174687
6221 0.499521831255102
6222 0.499524915068578
6223 0.499528053136505
6224 0.499531244974292
6225 0.499534490091437
6226 0.499537787991597
6227 0.499541138172664
6228 0.499544540126831
6229 0.499547993340673
6230 0.499551497295214
6231 0.499555051466004
6232 0.499558655323197
6233 0.499562308331621
6234 0.499566009950856
6235 0.499569759635314
6236 0.499573556834311
6237 0.499577400992146
6238 0.499581291548181
6239 0.499585227936918
6240 0.499589209588079
6241 0.499593235926683
6242 0.499597306373129
6243 0.499601420343275
6244 0.499605577248517
6245 0.499609776495874
6246 0.499614017488067
6247 0.499618299623602
6248 0.499622622296852
6249 0.49962698489814
6250 0.499631386813821
6251 0.499635827426368
6252 0.499640306114455
6253 0.499644822253038
6254 0.499649375213446
6255 0.499653964363459
6256 0.499658589067398
6257 0.499663248686207
6258 0.499667942577542
6259 0.499672670095854
6260 0.499677430592478
6261 0.499682223415716
6262 0.499687047910929
6263 0.499691903420616
6264 0.49969678928451
6265 0.499701704839659
6266 0.499706649420516
6267 0.499711622359026
6268 0.499716622984716
6269 0.499721650624778
6270 0.499726704604165
6271 0.499731784245669
6272 0.499736888870021
6273 0.499742017795969
6274 0.499747170340374
6275 0.499752345818294
6276 0.499757543543077
6277 0.499762762826446
6278 0.49976800297859
6279 0.499773263308253
6280 0.499778543122821
6281 0.499783841728414
6282 0.499789158429973
6283 0.499794492531348
6284 0.499799843335392
6285 0.499805210144042
6286 0.499810592258415
6287 0.499815988978894
6288 0.499821399605216
6289 0.499826823436563
6290 0.49983225977165
6291 0.499837707908809
6292 0.499843167146086
6293 0.499848636781324
6294 0.49985411611225
6295 0.499859604436566
6296 0.499865101052038
6297 0.499870605256579
6298 0.499876116348343
6299 0.499881633625806
6300 0.499887156387857
6301 0.499892683933886
6302 0.499898215563867
6303 0.499903750578448
6304 0.499909288279037
6305 0.499914827967886
6306 0.499920368948179
6307 0.499925910524117
6308 0.499931452001002
6309 0.499936992685327
6310 0.499942531884853
6311 0.499948068908702
6312 0.499953603067433
6313 0.499959133673131
6314 0.499964660039492
6315 0.499970181481901
6316 0.499975697317517
6317 0.499981206865357
6318 0.499986709446378
6319 0.499992204383555
6320 0.499997691001966
6321 0.500003168628875
6322 0.500008636593804
6323 0.500014094228624
6324 0.500019540867624
6325 0.500024975847601
6326 0.500030398507929
6327 0.500035808190643
6328 0.500041204240516
6329 0.500046586005135
6330 0.50005195283498
6331 0.500057304083497
6332 0.500062639107179
6333 0.500067957265636
6334 0.500073257921673
6335 0.500078540441365
6336 0.500083804194128
6337 0.500089048552795
6338 0.500094272893686
6339 0.500099476596684
6340 0.500104659045303
6341 0.500109819626759
6342 0.500114957732046
6343 0.500120072755997
6344 0.50012516409736
6345 0.500130231158866
6346 0.500135273347293
6347 0.500140290073537
6348 0.500145280752679
6349 0.500150244804049
6350 0.50015518165129
6351 0.500160090722431
6352 0.500164971449939
6353 0.500169823270794
6354 0.500174645626544
6355 0.500179437963372
6356 0.500184199732153
6357 0.50018893038852
6358 0.50019362939292
6359 0.500198296210675
6360 0.50020293031204
6361 0.500207531172262
6362 0.500212098271638
6363 0.500216631095567
6364 0.500221129134612
6365 0.500225591884551
6366 0.500230018846432
6367 0.500234409526627
6368 0.500238763436886
6369 0.500243080094385
6370 0.500247359021782
6371 0.500251599747265
6372 0.500255801804603
6373 0.500259964733192
6374 0.500264088078107
6375 0.500268171390146
6376 0.50027221422588
6377 0.500276216147696
6378 0.500280176723841
6379 0.500284095528471
6380 0.50028797214169
6381 0.500291806149593
6382 0.500295597144308
6383 0.500299344724039
6384 0.500303048493104
6385 0.500306708061974
6386 0.50031032304731
6387 0.500313893072005
6388 0.500317417765218
6389 0.500320896762407
6390 0.500324329705371
6391 0.500327716242276
6392 0.500331056027694
6393 0.500334348722634
6394 0.500337593994571
6395 0.500340791517483
6396 0.500343940971872
6397 0.5003470420448
6398 0.500350094429915
6399 0.500353097827476
6400 0.500356051944383
6401 0.5003589564942
6402 0.500361811197181
6403 0.500364615780291
6404 0.500367369977233
6405 0.500370073528467
6406 0.50037272618123
6407 0.500375327689562
6408 0.500377877814317
6409 0.500380376323188
6410 0.500382822990722
6411 0.500385217598337
6412 0.500387559934335
6413 0.500389849793923
6414 0.500392086979222
6415 0.500394271299279
6416 0.500396402570087
6417 0.500398480614585
6418 0.500400505262678
6419 0.500402476351242
6420 0.500404393724133
6421 0.500406257232196
6422 0.50040806673327
6423 0.500409822092195
6424 0.500411523180819
6425 0.500413169877997
6426 0.500414762069602
6427 0.500416299648518
6428 0.50041778251465
6429 0.50041921057492
6430 0.500420583743269
6431 0.500421901940654
6432 0.500423165095046
6433 0.500424373141429
6434 0.500425526021796
6435 0.500426623685144
6436 0.500427666087466
6437 0.500428653191749
6438 0.500429584967964
6439 0.500430461393059
6440 0.50043128245095
6441 0.50043204813251
6442 0.500432758435561
6443 0.500433413364858
6444 0.500434012932084
6445 0.500434557155829
6446 0.50043504606158
6447 0.500435479681706
6448 0.500435858055442
6449 0.500436181228873
6450 0.500436449254913
6451 0.500436662193294
6452 0.500436820110539
6453 0.500436923079949
6454 0.500436971181577
6455 0.50043696450221
6456 0.500436903135346
6457 0.500436787181169
6458 0.500436616746529
6459 0.500436391944913
6460 0.500436112896422
6461 0.500435779727747
6462 0.500435392572135
6463 0.50043495156937
6464 0.500434456865736
6465 0.500433908613996
6466 0.500433306973354
6467 0.50043265210943
6468 0.500431944194225
6469 0.500431183406092
6470 0.5004303699297
6471 0.500429503955999
6472 0.500428585682189
6473 0.500427615311686
6474 0.500426593054079
6475 0.5004255191251
6476 0.500424393746585
6477 0.500423217146432
6478 0.500421989558569
6479 0.500420711222909
6480 0.500419382385311
6481 0.500418003297543
6482 0.500416574217234
6483 0.500415095407837
6484 0.500413567138584
6485 0.500411989684444
6486 0.500410363326074
6487 0.500408688349784
6488 0.500406965047481
6489 0.50040519371663
6490 0.500403374660203
6491 0.500401508186636
6492 0.500399594609777
6493 0.50039763424884
6494 0.500395627428358
6495 0.500393574478126
6496 0.50039147573316
6497 0.500389331533639
6498 0.500387142224858
6499 0.500384908157175
6500 0.500382629685956
6501 0.500380307171528
6502 0.500377940979118
6503 0.500375531478805
6504 0.500373079045462
6505 0.500370584058704
6506 0.50036804690283
6507 0.500365467966765
6508 0.500362847644011
6509 0.500360186332581
6510 0.500357484434948
6511 0.500354742357983
6512 0.5003519605129
6513 0.500349139315196
6514 0.500346279184589
6515 0.500343380544961
6516 0.500340443824301
6517 0.500337469454637
6518 0.50033445787198
6519 0.500331409516264
6520 0.500328324831279
6521 0.500325204264613
6522 0.500322048267591
6523 0.500318857295206
6524 0.500315631806062
6525 0.500312372262306
6526 0.50030907912957
6527 0.500305752876898
6528 0.500302393976691
6529 0.500299002904634
6530 0.500295580139638
6531 0.500292126163769
6532 0.500288641462185
6533 0.50028512652307
6534 0.500281581837567
6535 0.500278007899712
6536 0.500274405206367
6537 0.500270774257154
6538 0.500267115554385
6539 0.500263429602999
6540 0.500259716910489
6541 0.50025597798684
6542 0.500252213344455
6543 0.500248423498093
6544 0.500244608964795
6545 0.500240770263817
6546 0.500236907916565
6547 0.50023302244652
6548 0.500229114379174
6549 0.500225184241958
6550 0.500221232564173
6551 0.500217259876924
6552 0.500213266713043
6553 0.500209253607027
6554 0.500205221094966
6555 0.500201169714469
6556 0.500197100004602
6557 0.500193012505809
6558 0.50018890775985
6559 0.500184786309727
6560 0.500180648699613
6561 0.500176495474785
6562 0.500172327181552
6563 0.500168144367184
6564 0.500163947579846
6565 0.500159737368521
6566 0.500155514282946
6567 0.500151278873541
6568 0.500147031691334
6569 0.500142773287898
6570 0.500138504215276
6571 0.500134225025914
6572 0.500129936272588
6573 0.500125638508337
6574 0.500121332286395
6575 0.500117018160115
6576 0.500112696682905
6577 0.500108368408159
6578 0.500104033889184
6579 0.500099693679131
6580 0.500095348330932
6581 0.500090998397224
6582 0.500086644430283
6583 0.500082286981957
6584 0.500077926603597
6585 0.500073563845986
6586 0.500069199259274
6587 0.50006483339291
6588 0.500060466795574
6589 0.500056100015108
6590 0.500051733598453
6591 0.500047368091575
6592 0.500043004039407
6593 0.500038641985775
6594 0.500034282473337
6595 0.500029926043513
6596 0.500025573236424
6597 0.500021224590822
6598 0.500016880644027
6599 0.500012541931862
6600 0.500008208988589
6601 0.500003882346843
6602 0.49999956253757
6603 0.499995250089963
6604 0.499990945531398
6605 0.49998664938737
6606 0.499982362181435
6607 0.499978084435141
6608 0.499973816667973
6609 0.499969559397285
6610 0.499965313138244
6611 0.499961078403766
6612 0.499956855704458
6613 0.499952645548556
6614 0.499948448441866
6615 0.499944264887706
6616 0.499940095386844
6617 0.499935940437445
6618 0.499931800535006
6619 0.499927676172305
6620 0.499923567839341
6621 0.499919476023277
6622 0.499915401208384
6623 0.499911343875987
6624 0.499907304504406
6625 0.499903283568906
6626 0.49989928154164
6627 0.499895298891595
6628 0.499891336084538
6629 0.499887393582966
6630 0.49988347184605
6631 0.499879571329587
6632 0.499875692485946
6633 0.499871835764018
6634 0.499868001609163
6635 0.499864190463168
6636 0.499860402764186
6637 0.4998566389467
6638 0.499852899441465
6639 0.499849184675464
6640 0.499845495071863
6641 0.49984183104996
6642 0.499838193025143
6643 0.499834581408843
6644 0.499830996608489
6645 0.499827439027464
6646 0.499823909065061
6647 0.499820407116441
6648 0.49981693357259
6649 0.499813488820276
6650 0.49981007324201
6651 0.499806687216003
6652 0.499803331116126
6653 0.499800005311874
6654 0.499796710168324
6655 0.499793446046095
6656 0.499790213301315
6657 0.499787012285582
6658 0.499783843345926
6659 0.499780706824777
6660 0.499777603059924
6661 0.499774532384488
6662 0.499771495126883
6663 0.499768491610783
6664 0.499765522155093
6665 0.499762587073913
6666 0.49975968667651
6667 0.499756821267286
6668 0.499753991145749
6669 0.49975119660648
6670 0.499748437939111
6671 0.499745715428293
6672 0.499743029353668
6673 0.499740379989845
6674 0.499737767606374
6675 0.499735192467717
6676 0.49973265483323
6677 0.499730154957133
6678 0.499727693088491
6679 0.499725269471188
6680 0.499722884343909
6681 0.499720537940117
6682 0.499718230488032
6683 0.499715962210611
6684 0.499713733325534
6685 0.499711544045177
6686 0.499709394576602
6687 0.499707285121536
6688 0.499705215876356
6689 0.499703187032074
6690 0.499701198774321
6691 0.499699251283333
6692 0.49969734473394
6693 0.499695479295549
6694 0.499693655132135
6695 0.499691872402229
6696 0.499690131258906
6697 0.49968843184978
6698 0.499686774316987
6699 0.499685158797182
6700 0.49968358542153
6701 0.499682054315698
6702 0.499680565599851
6703 0.499679119388641
6704 0.499677715791208
6705 0.499676354911172
6706 0.499675036846632
6707 0.499673761690158
6708 0.499672529528797
6709 0.499671340444062
6710 0.499670194511938
6711 0.499669091802881
6712 0.499668032381815
6713 0.499667016308136
6714 0.499666043635714
6715 0.499665114412894
6716 0.499664228682502
6717 0.499663386481844
6718 0.499662587842718
6719 0.499661832791411
6720 0.499661121348713
6721 0.499660453529917
6722 0.499659829344832
6723 0.499659248797786
6724 0.499658711887639
6725 0.499658218607788
6726 0.499657768946183
6727 0.499657362885332
6728 0.499657000402314
6729 0.499656681468795
6730 0.499656406051034
6731 0.499656174109901
6732 0.49965598560089
6733 0.499655840474135
6734 0.49965573867442
6735 0.499655680141203
6736 0.499655664808625
6737 0.499655692605533
6738 0.499655763455494
6739 0.499655877276816
6740 0.499656033982564
6741 0.499656233480584
6742 0.499656475673521
6743 0.499656760458839
6744 0.499657087728844
6745 0.499657457370707
6746 0.499657869266485
6747 0.499658323293146
6748 0.49965881932259
6749 0.499659357221678
6750 0.499659936852254
6751 0.499660558071173
6752 0.499661220730325
6753 0.499661924676663
6754 0.499662669752231
6755 0.499663455794191
6756 0.499664282634854
6757 0.499665150101706
6758 0.499666058017439
6759 0.499667006199983
6760 0.499667994462534
6761 0.499669022613588
6762 0.499670090456971
6763 0.499671197791872
6764 0.499672344412877
6765 0.49967353011
6766 0.499674754668721
6767 0.499676017870016
6768 0.499677319490396
6769 0.49967865930194
6770 0.499680037072331
6771 0.499681452564895
6772 0.499682905538636
6773 0.499684395748271
6774 0.499685922944275
6775 0.499687486872912
6776 0.499689087276279
6777 0.499690723892341
6778 0.499692396454976
6779 0.499694104694011
6780 0.499695848335263
6781 0.499697627100583
6782 0.499699440707896
6783 0.499701288871239
6784 0.499703171300812
6785 0.499705087703012
6786 0.499707037780482
6787 0.499709021232151
6788 0.499711037753282
6789 0.49971308703551
6790 0.499715168766895
6791 0.499717282631959
6792 0.499719428311738
6793 0.499721605483822
6794 0.499723813822408
6795 0.499726052998338
6796 0.499728322679155
6797 0.499730622529143
6798 0.499732952209379
6799 0.499735311377778
6800 0.499737699689142
6801 0.49974011679521
6802 0.499742562344706
6803 0.499745035983385
6804 0.499747537354088
6805 0.499750066096787
6806 0.499752621848638
6807 0.499755204244027
6808 0.499757812914626
6809 0.49976044748944
6810 0.499763107594859
6811 0.499765792854709
6812 0.499768502890302
6813 0.499771237320492
6814 0.499773995761721
6815 0.499776777828077
6816 0.499779583131341
6817 0.499782411281043
6818 0.499785261884514
6819 0.499788134546938
6820 0.499791028871405
6821 0.499793944458965
6822 0.499796880908682
6823 0.499799837817685
6824 0.499802814781225
6825 0.499805811392727
6826 0.499808827243842
6827 0.499811861924507
6828 0.499814915022992
6829 0.499817986125961
6830 0.499821074818521
6831 0.499824180684281
6832 0.499827303305402
6833 0.499830442262656
6834 0.49983359713548
6835 0.499836767502028
6836 0.499839952939229
6837 0.499843153022842
6838 0.499846367327509
6839 0.499849595426812
6840 0.499852836893327
6841 0.49985609129868
6842 0.499859358213601
6843 0.499862637207982
6844 0.499865927850928
6845 0.499869229710818
6846 0.499872542355353
6847 0.499875865351619
6848 0.499879198266135
6849 0.499882540664914
6850 0.499885892113516
6851 0.499889252177102
6852 0.499892620420489
6853 0.499895996408209
6854 0.499899379704558
6855 0.499902769873658
6856 0.499906166479504
6857 0.499909569086025
6858 0.499912977257136
6859 0.499916390556793
6860 0.499919808549047
6861 0.4999232307981
6862 0.499926656868357
6863 0.499930086324484
6864 0.499933518731456
6865 0.499936953654618
6866 0.499940390659732
6867 0.499943829313036
6868 0.499947269181294
6869 0.499950709831853
6870 0.499954150832692
6871 0.499957591752476
6872 0.499961032160612
6873 0.499964471627299
6874 0.49996790972358
6875 0.499971346021395
6876 0.499974780093633
6877 0.499978211514186
6878 0.499981639857997
6879 0.499985064701113
6880 0.499988485620737
6881 0.499991902195278
6882 0.499995314004402
6883 0.499998720629084
6884 0.500002121651653
6885 0.50000551665585
6886 0.500008905226871
6887 0.50001228695142
6888 0.500015661417756
6889 0.500019028215744
6890 0.500022386936902
6891 0.500025737174451
6892 0.500029078523362
6893 0.500032410580401
6894 0.500035732944183
6895 0.500039045215214
6896 0.500042346995937
6897 0.500045637890785
6898 0.500048917506218
6899 0.500052185450777
6900 0.500055441335124
6901 0.500058684772092
6902 0.500061915376724
6903 0.500065132766322
6904 0.500068336560489
6905 0.500071526381174
6906 0.500074701852714
6907 0.500077862601877
6908 0.500081008257909
6909 0.500084138452567
6910 0.500087252820169
6911 0.500090350997635
6912 0.500093432624521
6913 0.500096497343068
6914 0.500099544798238
6915 0.500102574637754
6916 0.50010558651214
6917 0.50010858007476
6918 0.500111554981858
6919 0.500114510892592
6920 0.500117447469077
6921 0.500120364376419
6922 0.500123261282752
6923 0.500126137859276
6924 0.50012899378029
6925 0.500131828723233
6926 0.500134642368713
6927 0.500137434400544
6928 0.500140204505783
6929 0.500142952374758
6930 0.500145677701106
6931 0.500148380181805
6932 0.500151059517202
6933 0.500153715411053
6934 0.500156347570545
6935 0.500158955706334
6936 0.500161539532571
6937 0.500164098766935
6938 0.50016663313066
6939 0.500169142348566
6940 0.500171626149084
6941 0.500174084264289
6942 0.500176516429921
6943 0.500178922385419
6944 0.500181301873941
6945 0.500183654642393
6946 0.500185980441456
6947 0.500188279025605
6948 0.500190550153141
6949 0.500192793586207
6950 0.500195009090819
6951 0.500197196436882
6952 0.500199355398216
6953 0.500201485752576
6954 0.500203587281676
6955 0.500205659771205
6956 0.500207703010851
6957 0.500209716794319
6958 0.500211700919351
6959 0.500213655187743
6960 0.500215579405363
6961 0.500217473382169
6962 0.500219336932229
6963 0.50022116987373
6964 0.500222972029001
6965 0.500224743224525
6966 0.500226483290952
6967 0.500228192063118
6968 0.500229869380053
6969 0.500231515085
6970 0.500233129025421
6971 0.500234711053015
6972 0.500236261023724
6973 0.500237778797748
6974 0.500239264239556
6975 0.500240717217889
6976 0.500242137605777
6977 0.500243525280544
6978 0.500244880123815
6979 0.500246202021527
6980 0.500247490863932
6981 0.500248746545608
6982 0.50024996896546
6983 0.500251158026729
6984 0.500252313636995
6985 0.500253435708181
6986 0.500254524156559
6987 0.500255578902751
6988 0.50025659987173
6989 0.500257586992828
6990 0.50025854019973
6991 0.50025945943048
6992 0.50026034462748
6993 0.50026119573749
6994 0.500262012711626
6995 0.50026279550536
6996 0.500263544078519
6997 0.500264258395282
6998 0.500264938424173
6999 0.500265584138067
7000 0.500266195514176
7001 0.50026677253405
7002 0.500267315183573
7003 0.500267823452952
7004 0.500268297336717
7005 0.500268736833711
7006 0.500269141947081
7007 0.500269512684276
7008 0.500269849057035
7009 0.500270151081377
7010 0.500270418777595
7011 0.500270652170246
7012 0.500270851288136
7013 0.500271016164316
7014 0.500271146836067
7015 0.500271243344887
7016 0.500271305736481
7017 0.500271334060749
7018 0.50027132837177
7019 0.500271288727787
7020 0.5002712151912
7021 0.50027110782854
7022 0.500270966710465
7023 0.500270791911737
7024 0.500270583511206
7025 0.500270341591798
7026 0.500270066240492
7027 0.500269757548306
7028 0.500269415610278
7029 0.500269040525446
7030 0.50026863239683
7031 0.500268191331413
7032 0.500267717440118
7033 0.500267210837792
7034 0.500266671643181
7035 0.50026609997891
7036 0.500265495971462
7037 0.500264859751154
7038 0.500264191452114
7039 0.500263491212261
7040 0.500262759173278
7041 0.500261995480588
7042 0.500261200283331
7043 0.50026037373434
7044 0.500259515990111
7045 0.500258627210783
7046 0.500257707560107
7047 0.500256757205424
7048 0.500255776317633
7049 0.500254765071167
7050 0.500253723643964
7051 0.50025265221744
7052 0.500251550976458
7053 0.500250420109301
7054 0.500249259807642
7055 0.500248070266515
7056 0.500246851684284
7057 0.500245604262612
7058 0.500244328206432
7059 0.500243023723915
7060 0.500241691026436
7061 0.500240330328547
7062 0.500238941847942
7063 0.500237525805422
7064 0.500236082424868
7065 0.500234611933202
7066 0.500233114560358
7067 0.500231590539243
7068 0.50023004010571
7069 0.500228463498515
7070 0.50022686095929
7071 0.500225232732503
7072 0.500223579065423
7073 0.500221900208087
7074 0.500220196413261
7075 0.500218467936408
7076 0.500216715035644
7077 0.500214937971709
7078 0.500213137007927
7079 0.500211312410165
7080 0.500209464446803
7081 0.500207593388689
7082 0.500205699509106
7083 0.500203783083728
7084 0.500201844390588
7085 0.500199883710036
7086 0.5001979013247
7087 0.500195897519445
7088 0.500193872581338
7089 0.500191826799604
7090 0.50018976046559
7091 0.50018767387272
7092 0.500185567316461
7093 0.500183441094276
7094 0.500181295505589
7095 0.500179130851741
7096 0.500176947435949
7097 0.500174745563267
7098 0.500172525540543
7099 0.500170287676378
7100 0.500168032281083
7101 0.500165759666642
7102 0.500163470146664
7103 0.500161164036343
7104 0.500158841652419
7105 0.500156503313133
7106 0.500154149338184
7107 0.500151780048688
7108 0.500149395767133
7109 0.500146996817343
7110 0.500144583524425
7111 0.500142156214735
7112 0.500139715215829
7113 0.500137260856427
7114 0.500134793466359
7115 0.500132313376535
7116 0.500129820918889
7117 0.500127316426346
7118 0.500124800232773
7119 0.500122272672936
7120 0.500119734082459
7121 0.500117184797778
7122 0.500114625156099
7123 0.500112055495355
7124 0.500109476154161
7125 0.500106887471769
7126 0.500104289788031
7127 0.500101683443346
7128 0.500099068778624
7129 0.500096446135241
7130 0.50009381585499
7131 0.500091178280048
7132 0.50008853375292
7133 0.500085882616407
7134 0.500083225213554
7135 0.500080561887613
7136 0.500077892981994
7137 0.500075218840227
7138 0.500072539805914
7139 0.500069856222691
7140 0.500067168434181
7141 0.500064476783951
7142 0.500061781615472
7143 0.500059083272073
7144 0.500056382096901
7145 0.500053678432876
7146 0.50005097262265
7147 0.500048265008564
7148 0.500045555932606
7149 0.500042845736368
7150 0.500040134761004
7151 0.500037423347191
7152 0.500034711835082
7153 0.500032000564267
7154 0.500029289873733
7155 0.50002658010182
7156 0.50002387158618
7157 0.500021164663738
7158 0.50001845967065
7159 0.50001575694226
7160 0.500013056813062
7161 0.500010359616659
7162 0.500007665685724
7163 0.500004975351955
7164 0.500002288946043
7165 0.499999606797625
7166 0.499996929235249
7167 0.49999425658633
7168 0.49999158917712
7169 0.499988927332657
7170 0.499986271376737
7171 0.499983621631869
7172 0.49998097841924
7173 0.499978342058675
7174 0.499975712868601
7175 0.49997309116601
7176 0.499970477266418
7177 0.499967871483831
7178 0.499965274130711
7179 0.499962685517931
7180 0.49996010595475
7181 0.499957535748765
7182 0.499954975205886
7183 0.499952424630294
7184 0.499949884324408
7185 0.49994735458885
7186 0.49994483572241
7187 0.499942328022013
7188 0.499939831782682
7189 0.499937347297509
7190 0.499934874857618
7191 0.49993241475213
7192 0.499929967268136
7193 0.499927532690662
7194 0.499925111302633
7195 0.499922703384848
7196 0.499920309215941
7197 0.499917929072357
7198 0.499915563228317
7199 0.499913211955787
7200 0.499910875524449
7201 0.499908554201672
7202 0.499906248252481
7203 0.499903957939528
7204 0.499901683523064
7205 0.49989942526091
7206 0.499897183408427
7207 0.499894958218493
7208 0.499892749941469
7209 0.499890558825177
7210 0.499888385114874
7211 0.499886229053218
7212 0.499884090880252
7213 0.499881970833372
7214 0.499879869147302
7215 0.499877786054074
7216 0.499875721782996
7217 0.499873676560635
7218 0.49987165061079
7219 0.499869644154467
7220 0.49986765740986
7221 0.499865690592326
7222 0.499863743914362
7223 0.499861817585586
7224 0.499859911812713
7225 0.499858026799536
7226 0.499856162746905
7227 0.499854319852706
7228 0.49985249831184
7229 0.499850698316208
7230 0.499848920054689
7231 0.499847163713119
7232 0.499845429474279
7233 0.499843717517874
7234 0.499842028020512
7235 0.499840361155696
7236 0.499838717093798
7237 0.49983709600205
7238 0.499835498044526
7239 0.499833923382124
7240 0.499832372172555
7241 0.49983084457033
7242 0.499829340726739
7243 0.499827860789846
7244 0.499826404904469
7245 0.499824973212172
7246 0.49982356585125
7247 0.49982218295672
7248 0.499820824660305
7249 0.49981949109043
7250 0.499818182372204
7251 0.499816898627416
7252 0.49981563997452
7253 0.499814406528631
7254 0.499813198401514
7255 0.499812015701575
7256 0.499810858533852
7257 0.499809727000011
7258 0.499808621198338
7259 0.49980754122373
7260 0.499806487167691
7261 0.499805459118326
7262 0.499804457160335
7263 0.499803481375009
7264 0.499802531840226
7265 0.499801608630443
7266 0.499800711816701
7267 0.499799841466612
7268 0.499798997644362
7269 0.49979818041071
7270 0.499797389822982
7271 0.499796625935071
7272 0.499795888797438
7273 0.49979517845711
7274 0.499794494957677
7275 0.4997938383393
7276 0.499793208638705
7277 0.499792605889184
7278 0.499792030120604
7279 0.499791481359399
7280 0.499790959628581
7281 0.499790464947738
7282 0.499789997333039
7283 0.499789556797237
7284 0.499789143349675
7285 0.499788756996288
7286 0.499788397739611
7287 0.499788065578779
7288 0.499787760509542
7289 0.499787482524262
7290 0.499787231611925
7291 0.499787007758147
7292 0.499786810945179
7293 0.49978664115192
7294 0.499786498353921
7295 0.499786382523395
7296 0.499786293629226
7297 0.499786231636979
7298 0.499786196508911
7299 0.499786188203978
7300 0.499786206677849
7301 0.499786251882915
7302 0.499786323768302
7303 0.499786422279883
7304 0.499786547360286
7305 0.499786698948916
7306 0.499786876981956
7307 0.499787081392392
7308 0.499787312110017
7309 0.499787569061453
7310 0.499787852170161
7311 0.499788161356457
7312 0.499788496537526
7313 0.499788857627442
7314 0.499789244537179
7315 0.499789657174631
7316 0.499790095444625
7317 0.499790559248943
7318 0.499791048486334
7319 0.499791563052537
7320 0.499792102840295
7321 0.499792667739377
7322 0.499793257636593
7323 0.499793872415817
7324 0.499794511958003
7325 0.499795176141209
7326 0.499795864840611
7327 0.499796577928532
7328 0.499797315274453
7329 0.499798076745043
7330 0.499798862204175
7331 0.49979967151295
7332 0.499800504529717
7333 0.4998013611101
7334 0.499802241107014
7335 0.499803144370693
7336 0.499804070748712
7337 0.499805020086011
7338 0.499805992224917
7339 0.499806987005169
7340 0.499808004263946
7341 0.499809043835885
7342 0.499810105553111
7343 0.499811189245261
7344 0.499812294739509
7345 0.499813421860592
7346 0.499814570430838
7347 0.499815740270187
7348 0.499816931196225
7349 0.499818143024204
7350 0.499819375567073
7351 0.499820628635505
7352 0.499821902037924
7353 0.499823195580531
7354 0.499824509067336
7355 0.499825842300181
7356 0.499827195078773
7357 0.499828567200713
7358 0.499829958461519
7359 0.499831368654663
7360 0.499832797571593
7361 0.499834245001768
7362 0.499835710732685
7363 0.499837194549911
7364 0.499838696237108
7365 0.499840215576072
7366 0.499841752346754
7367 0.499843306327298
7368 0.499844877294067
7369 0.499846465021678
7370 0.499848069283029
7371 0.499849689849334
7372 0.499851326490153
7373 0.499852978973422
7374 0.499854647065488
7375 0.499856330531138
7376 0.499858029133635
7377 0.499859742634744
7378 0.49986147079477
7379 0.499863213372588
7380 0.499864970125678
7381 0.499866740810152
7382 0.499868525180794
7383 0.499870322991087
7384 0.499872133993251
7385 0.499873957938272
7386 0.499875794575938
7387 0.49987764365487
7388 0.499879504922559
7389 0.499881378125396
7390 0.499883263008706
7391 0.499885159316785
7392 0.49988706679293
7393 0.499888985179474
7394 0.49989091421782
7395 0.499892853648476
7396 0.499894803211087
7397 0.499896762644471
7398 0.499898731686652
7399 0.499900710074893
7400 0.499902697545733
7401 0.49990469383502
7402 0.499906698677943
7403 0.499908711809069
7404 0.499910732962379
7405 0.499912761871295
7406 0.499914798268723
7407 0.499916841887082
7408 0.499918892458339
7409 0.499920949714045
7410 0.499923013385368
7411 0.499925083203128
7412 0.49992715889783
7413 0.499929240199701
7414 0.49993132683872
7415 0.499933418544655
7416 0.4999355150471
7417 0.499937616075502
7418 0.4999397213592
7419 0.499941830627461
7420 0.499943943609507
7421 0.499946060034556
7422 0.499948179631852
7423 0.499950302130701
7424 0.499952427260501
7425 0.49995455475078
7426 0.49995668433123
7427 0.499958815731735
7428 0.499960948682411
7429 0.499963082913633
7430 0.499965218156077
7431 0.499967354140742
7432 0.499969490598994
7433 0.499971627262591
7434 0.499973763863721
7435 0.499975900135032
7436 0.499978035809665
7437 0.499980170621287
7438 0.499982304304125
7439 0.499984436592996
7440 0.49998656722334
7441 0.499988695931251
7442 0.499990822453512
7443 0.499992946527624
7444 0.499995067891839
7445 0.49999718628519
7446 0.499999301447523
7447 0.500001413119529
7448 0.500003521042777
7449 0.500005624959738
7450 0.500007724613822
7451 0.500009819749409
7452 0.500011910111874
7453 0.50001399544762
7454 0.500016075504111
7455 0.500018150029896
7456 0.500020218774644
7457 0.500022281489169
7458 0.500024337925463
7459 0.500026387836723
7460 0.50002843097738
7461 0.500030467103128
7462 0.500032495970951
7463 0.500034517339156
7464 0.500036530967395
7465 0.500038536616696
7466 0.500040534049489
7467 0.500042523029636
7468 0.500044503322456
7469 0.500046474694753
7470 0.500048436914841
7471 0.500050389752571
7472 0.500052332979361
7473 0.500054266368214
7474 0.500056189693752
7475 0.500058102732238
7476 0.500060005261599
7477 0.500061897061454
7478 0.500063777913138
7479 0.500065647599728
7480 0.500067505906063
7481 0.500069352618771
7482 0.500071187526294
7483 0.500073010418907
7484 0.500074821088746
7485 0.500076619329828
7486 0.500078404938073
7487 0.50008017771133
7488 0.500081937449393
7489 0.500083683954031
7490 0.500085417029001
7491 0.500087136480074
7492 0.500088842115056
7493 0.500090533743808
7494 0.500092211178263
7495 0.500093874232452
7496 0.50009552272252
7497 0.500097156466744
7498 0.500098775285557
7499 0.500100379001563
7500 0.500101967439556
7501 0.50010354042654
7502 0.500105097791745
7503 0.500106639366645
7504 0.500108164984977
7505 0.500109674482756
7506 0.500111167698291
7507 0.500112644472205
7508 0.500114104647448
7509 0.500115548069312
7510 0.500116974585449
7511 0.500118384045886
7512 0.500119776303036
7513 0.500121151211719
7514 0.500122508629168
7515 0.500123848415049
7516 0.500125170431474
7517 0.500126474543009
7518 0.500127760616695
7519 0.500129028522051
7520 0.500130278131094
7521 0.500131509318348
7522 0.500132721960854
7523 0.500133915938182
7524 0.500135091132443
7525 0.5001362474283
7526 0.500137384712974
7527 0.500138502876259
7528 0.500139601810527
7529 0.50014068141074
7530 0.50014174157446
7531 0.500142782201851
7532 0.500143803195694
7533 0.500144804461393
7534 0.50014578590698
7535 0.500146747443124
7536 0.500147688983138
7537 0.500148610442982
7538 0.500149511741276
7539 0.500150392799299
7540 0.500151253540996
7541 0.500152093892987
7542 0.500152913784564
7543 0.500153713147704
7544 0.500154491917067
7545 0.500155250030001
7546 0.500155987426547
7547 0.500156704049439
7548 0.500157399844109
7549 0.50015807475869
7550 0.500158728744014
7551 0.500159361753618
7552 0.500159973743743
7553 0.500160564673334
7554 0.500161134504043
7555 0.500161683200227
7556 0.500162210728951
7557 0.500162717059983
7558 0.500163202165796
7559 0.500163666021568
7560 0.500164108605178
7561 0.500164529897206
7562 0.500164929880928
7563 0.500165308542319
7564 0.500165665870043
7565 0.500166001855457
7566 0.500166316492602
7567 0.500166609778204
7568 0.500166881711664
7569 0.500167132295059
7570 0.500167361533135
7571 0.500167569433301
7572 0.500167756005626
7573 0.500167921262829
7574 0.500168065220279
7575 0.500168187895984
7576 0.500168289310584
7577 0.500168369487348
7578 0.500168428452163
7579 0.500168466233527
7580 0.500168482862543
7581 0.500168478372907
7582 0.500168452800905
7583 0.500168406185396
7584 0.500168338567813
7585 0.500168249992142
7586 0.500168140504924
7587 0.500168010155234
7588 0.500167858994679
7589 0.500167687077382
7590 0.500167494459973
7591 0.500167281201577
7592 0.500167047363805
7593 0.500166793010738
7594 0.500166518208916
7595 0.500166223027328
7596 0.500165907537397
7597 0.500165571812966
7598 0.500165215930288
7599 0.500164839968009
7600 0.500164444007156
7601 0.500164028131122
7602 0.500163592425653
7603 0.500163136978831
7604 0.500162661881061
7605 0.500162167225055
7606 0.500161653105815
7607 0.500161119620619
7608 0.500160566869008
7609 0.500159994952762
7610 0.500159403975891
7611 0.500158794044612
7612 0.500158165267337
7613 0.500157517754655
7614 0.500156851619311
7615 0.500156166976191
7616 0.500155463942303
7617 0.500154742636761
7618 0.500154003180763
7619 0.500153245697575
7620 0.500152470312511
7621 0.500151677152912
7622 0.500150866348133
7623 0.500150038029515
7624 0.50014919233037
7625 0.500148329385961
7626 0.500147449333482
7627 0.500146552312034
7628 0.500145638462608
7629 0.500144707928064
7630 0.500143760853108
7631 0.500142797384271
7632 0.500141817669889
7633 0.500140821860082
7634 0.500139810106729
7635 0.500138782563449
7636 0.500137739385577
7637 0.500136680730143
7638 0.500135606755848
7639 0.500134517623043
7640 0.500133413493706
7641 0.500132294531416
7642 0.500131160901334
7643 0.500130012770177
7644 0.500128850306195
7645 0.500127673679148
7646 0.500126483060282
7647 0.500125278622305
7648 0.500124060539362
7649 0.500122828987011
7650 0.5001215841422
7651 0.500120326183242
7652 0.500119055289789
7653 0.50011777164281
7654 0.500116475424562
7655 0.500115166818568
7656 0.500113846009593
7657 0.500112513183615
7658 0.500111168527803
7659 0.50010981223049
7660 0.500108444481147
7661 0.500107065470358
7662 0.500105675389795
7663 0.500104274432192
7664 0.500102862791318
7665 0.50010144066195
7666 0.500100008239852
7667 0.500098565721742
7668 0.50009711330527
7669 0.500095651188992
7670 0.500094179572341
7671 0.500092698655603
7672 0.500091208639888
7673 0.500089709727105
7674 0.500088202119936
7675 0.50008668602181
7676 0.500085161636871
7677 0.500083629169957
7678 0.500082088826573
7679 0.50008054081286
7680 0.50007898533557
7681 0.500077422602042
7682 0.500075852820171
7683 0.500074276198383
7684 0.500072692945607
7685 0.50007110327125
7686 0.500069507385169
7687 0.50006790549764
7688 0.500066297819339
7689 0.500064684561307
7690 0.50006306593493
7691 0.500061442151906
7692 0.500059813424221
7693 0.500058179964121
7694 0.500056541984086
7695 0.500054899696802
7696 0.500053253315135
7697 0.500051603052103
7698 0.500049949120849
7699 0.500048291734616
7700 0.500046631106718
7701 0.500044967450514
7702 0.500043300979381
7703 0.500041631906688
7704 0.500039960445768
7705 0.500038286809893
7706 0.500036611212246
7707 0.500034933865894
7708 0.500033254983766
7709 0.500031574778618
7710 0.500029893463015
7711 0.500028211249301
7712 0.500026528349574
7713 0.500024844975657
7714 0.500023161339076
7715 0.50002147765103
7716 0.50001979412237
7717 0.500018110963568
7718 0.500016428384695
7719 0.500014746595394
7720 0.500013065804853
7721 0.500011386221783
7722 0.500009708054391
7723 0.500008031510353
7724 0.500006356796791
7725 0.500004684120249
7726 0.500003013686664
7727 0.500001345701346
7728 0.499999680368951
7729 0.499998017893455
7730 0.499996358478135
7731 0.499994702325536
7732 0.499993049637457
7733 0.499991400614919
7734 0.499989755458144
7735 0.499988114366533
7736 0.499986477538641
7737 0.499984845172151
7738 0.499983217463855
7739 0.499981594609629
7740 0.49997997680441
7741 0.499978364242172
7742 0.499976757115907
7743 0.499975155617598
7744 0.499973559938198
7745 0.499971970267612
7746 0.49997038679467
7747 0.499968809707104
7748 0.499967239191533
7749 0.499965675433436
7750 0.499964118617133
7751 0.499962568925762
7752 0.49996102654126
7753 0.499959491644343
7754 0.499957964414482
7755 0.499956445029885
7756 0.499954933667478
7757 0.499953430502882
7758 0.499951935710395
7759 0.499950449462972
7760 0.499948971932207
7761 0.499947503288311
7762 0.499946043700096
7763 0.499944593334955
7764 0.499943152358841
7765 0.499941720936253
7766 0.499940299230216
7767 0.499938887402262
7768 0.499937485612414
7769 0.499936094019167
7770 0.499934712779472
7771 0.499933342048718
7772 0.499931981980717
7773 0.499930632727684
7774 0.499929294440225
7775 0.499927967267316
7776 0.499926651356292
7777 0.499925346852828
7778 0.499924053900925
7779 0.499922772642893
7780 0.499921503219341
7781 0.499920245769154
7782 0.499919000429486
7783 0.499917767335744
7784 0.49991654662157
7785 0.499915338418834
7786 0.499914142857612
7787 0.499912960066183
7788 0.499911790171005
7789 0.499910633296713
7790 0.499909489566097
7791 0.499908359100097
7792 0.499907242017786
7793 0.499906138436362
7794 0.499905048471131
7795 0.499903972235505
7796 0.499902909840982
7797 0.499901861397139
7798 0.499900827011622
7799 0.499899806790135
7800 0.499898800836429
7801 0.499897809252296
7802 0.499896832137556
7803 0.499895869590046
7804 0.499894921705619
7805 0.499893988578127
7806 0.499893070299417
7807 0.499892166959321
7808 0.49989127864565
7809 0.499890405444186
7810 0.499889547438673
7811 0.499888704710811
7812 0.49988787734025
7813 0.499887065404584
7814 0.499886268979341
7815 0.499885488137982
7816 0.499884722951892
7817 0.499883973490375
7818 0.499883239820649
7819 0.499882522007845
7820 0.499881820114994
7821 0.499881134203032
7822 0.499880464330787
7823 0.499879810554984
7824 0.499879172930234
7825 0.499878551509035
7826 0.499877946341768
7827 0.499877357476694
7828 0.499876784959952
7829 0.499876228835555
7830 0.499875689145392
7831 0.499875165929222
7832 0.499874659224674
7833 0.49987416906725
7834 0.499873695490316
7835 0.499873238525109
7836 0.499872798200734
7837 0.499872374544161
7838 0.49987196758023
7839 0.499871577331649
7840 0.499871203818996
7841 0.499870847060717
7842 0.499870507073132
7843 0.499870183870432
7844 0.499869877464685
7845 0.499869587865833
7846 0.4998693150817
7847 0.499869059117991
7848 0.499868819978296
7849 0.499868597664092
7850 0.499868392174749
7851 0.49986820350753
7852 0.499868031657598
7853 0.499867876618018
7854 0.499867738379765
7855 0.499867616931723
7856 0.499867512260695
7857 0.499867424351405
7858 0.499867353186505
7859 0.49986729874658
7860 0.499867261010156
7861 0.499867239953703
7862 0.499867235551642
7863 0.499867247776353
7864 0.499867276598183
7865 0.49986732198545
7866 0.499867383904451
7867 0.499867462319473
7868 0.499867557192797
7869 0.499867668484708
7870 0.499867796153503
7871 0.499867940155498
7872 0.499868100445041
7873 0.499868276974516
7874 0.499868469694356
7875 0.49986867855305
7876 0.499868903497156
7877 0.499869144471307
7878 0.499869401418222
7879 0.499869674278721
7880 0.499869962991728
7881 0.49987026749429
7882 0.49987058772158
7883 0.499870923606914
7884 0.499871275081763
7885 0.499871642075758
7886 0.499872024516709
7887 0.499872422330615
7888 0.499872835441675
7889 0.4998732637723
7890 0.499873707243128
7891 0.499874165773038
7892 0.499874639279159
7893 0.499875127676884
7894 0.49987563087989
7895 0.499876148800141
7896 0.499876681347911
7897 0.499877228431794
7898 0.499877789958719
7899 0.499878365833964
7900 0.499878955961172
7901 0.499879560242365
7902 0.499880178577957
7903 0.499880810866773
7904 0.499881457006062
7905 0.499882116891513
7906 0.499882790417271
7907 0.499883477475952
7908 0.499884177958659
7909 0.499884891755002
7910 0.499885618753107
7911 0.499886358839639
7912 0.499887111899815
7913 0.499887877817424
7914 0.49988865647484
7915 0.499889447753044
7916 0.499890251531634
7917 0.499891067688852
7918 0.499891896101592
7919 0.499892736645425
7920 0.499893589194613
7921 0.499894453622127
7922 0.499895329799668
7923 0.499896217597681
7924 0.499897116885377
7925 0.499898027530748
7926 0.499898949400591
7927 0.49989988236052
7928 0.499900826274989
7929 0.49990178100731
7930 0.499902746419673
7931 0.499903722373164
7932 0.499904708727783
7933 0.499905705342465
7934 0.499906712075102
7935 0.499907728782556
7936 0.499908755320685
7937 0.499909791544359
7938 0.499910837307482
7939 0.49991189246301
7940 0.499912956862973
7941 0.499914030358494
7942 0.499915112799808
7943 0.499916204036285
7944 0.499917303916447
7945 0.499918412287993
7946 0.499919528997814
7947 0.499920653892017
7948 0.499921786815945
7949 0.499922927614199
7950 0.499924076130654
7951 0.499925232208486
7952 0.499926395690187
7953 0.49992756641759
7954 0.499928744231889
7955 0.49992992897366
7956 0.499931120482878
7957 0.499932318598945
7958 0.499933523160708
7959 0.499934734006476
7960 0.499935950974049
7961 0.499937173900732
7962 0.499938402623361
7963 0.499939636978321
7964 0.499940876801572
7965 0.499942121928662
7966 0.499943372194756
7967 0.499944627434657
7968 0.499945887482819
7969 0.499947152173379
7970 0.499948421340171
7971 0.49994969481675
7972 0.499950972436415
7973 0.499952254032226
7974 0.499953539437028
7975 0.499954828483473
7976 0.499956121004039
7977 0.499957416831054
7978 0.499958715796714
7979 0.499960017733107
7980 0.499961322472232
7981 0.499962629846024
7982 0.49996393968637
7983 0.499965251825133
7984 0.499966566094173
7985 0.499967882325368
7986 0.499969200350634
7987 0.499970520001947
7988 0.499971841111365
7989 0.499973163511046
7990 0.49997448703327
7991 0.499975811510462
7992 0.49997713677521
7993 0.499978462660285
7994 0.499979788998666
7995 0.499981115623556
7996 0.499982442368405
7997 0.49998376906693
7998 0.499985095553133
7999 0.499986421661326
8000 0.499987747226147
8001 0.499989072082582
8002 0.499990396065986
8003 0.499991719012099
8004 0.499993040757072
8005 0.499994361137482
8006 0.499995679990352
8007 0.499996997153174
8008 0.499998312463925
8009 0.499999625761088
8010 0.500000936883673
8011 0.500002245671232
8012 0.500003551963883
8013 0.500004855602324
8014 0.500006156427858
8015 0.500007454282406
8016 0.50000874900853
8017 0.500010040449448
8018 0.500011328449056
8019 0.500012612851945
8020 0.500013893503418
8021 0.500015170249509
8022 0.500016442937003
8023 0.500017711413452
8024 0.50001897552719
8025 0.500020235127358
8026 0.500021490063914
8027 0.500022740187655
8028 0.500023985350232
8029 0.50002522540417
8030 0.50002646020288
8031 0.50002768960068
8032 0.500028913452812
8033 0.500030131615456
8034 0.500031343945745
8035 0.500032550301788
8036 0.50003375054268
8037 0.500034944528518
8038 0.500036132120422
8039 0.500037313180545
8040 0.500038487572091
8041 0.500039655159332
8042 0.500040815807618
8043 0.500041969383399
8044 0.500043115754233
8045 0.500044254788807
8046 0.500045386356946
8047 0.500046510329631
8048 0.500047626579012
8049 0.500048734978422
8050 0.50004983540239
8051 0.500050927726656
8052 0.500052011828186
8053 0.500053087585181
8054 0.500054154877094
8055 0.50005521358464
8056 0.500056263589812
8057 0.500057304775891
8058 0.50005833702746
8059 0.500059360230415
8060 0.500060374271978
8061 0.500061379040709
8062 0.500062374426517
8063 0.500063360320672
8064 0.500064336615815
8065 0.50006530320597
8066 0.500066259986558
8067 0.500067206854402
8068 0.500068143707741
8069 0.50006907044624
8070 0.500069986971001
8071 0.500070893184569
8072 0.500071788990948
8073 0.500072674295604
8074 0.50007354900548
8075 0.500074413029
8076 0.500075266276085
8077 0.500076108658152
8078 0.500076940088131
8079 0.500077760480471
8080 0.500078569751145
8081 0.500079367817661
8082 0.500080154599071
8083 0.500080930015973
8084 0.500081693990526
8085 0.50008244644645
8086 0.500083187309037
8087 0.500083916505156
8088 0.500084633963262
8089 0.500085339613398
8090 0.500086033387204
8091 0.500086715217924
8092 0.500087385040407
8093 0.500088042791119
8094 0.500088688408141
8095 0.50008932183118
8096 0.500089943001571
8097 0.500090551862281
8098 0.500091148357915
8099 0.500091732434721
8100 0.500092304040589
8101 0.500092863125062
8102 0.500093409639333
8103 0.500093943536253
8104 0.500094464770331
8105 0.500094973297739
8106 0.500095469076313
8107 0.500095952065556
8108 0.50009642222664
8109 0.500096879522412
8110 0.500097323917387
8111 0.500097755377759
8112 0.500098173871397
8113 0.500098579367846
8114 0.500098971838333
8115 0.50009935125576
8116 0.500099717594713
8117 0.500100070831455
8118 0.500100410943931
8119 0.500100737911765
8120 0.500101051716261
8121 0.500101352340404
8122 0.500101639768856
8123 0.500101913987958
8124 0.500102174985726
8125 0.500102422751853
8126 0.500102657277704
8127 0.500102878556318
8128 0.500103086582403
8129 0.500103281352334
8130 0.500103462864154
8131 0.500103631117567
8132 0.500103786113936
8133 0.500103927856286
8134 0.50010405634929
8135 0.500104171599276
8136 0.500104273614216
8137 0.500104362403729
8138 0.500104437979069
8139 0.500104500353129
8140 0.500104549540429
8141 0.500104585557118
8142 0.500104608420966
8143 0.500104618151357
8144 0.50010461476929
8145 0.500104598297367
8146 0.500104568759791
8147 0.50010452618236
8148 0.500104470592461
8149 0.500104402019063
8150 0.500104320492711
8151 0.50010422604552
8152 0.500104118711169
8153 0.500103998524892
8154 0.500103865523473
8155 0.500103719745238
8156 0.500103561230046
8157 0.500103390019284
8158 0.50010320615586
8159 0.500103009684191
8160 0.500102800650198
8161 0.500102579101296
8162 0.500102345086387
8163 0.500102098655852
8164 0.500101839861539
8165 0.500101568756756
8166 0.500101285396265
8167 0.500100989836265
8168 0.50010068213439
8169 0.500100362349696
8170 0.500100030542651
8171 0.500099686775125
8172 0.500099331110383
8173 0.50009896361307
8174 0.500098584349204
8175 0.500098193386163
8176 0.500097790792677
8177 0.500097376638816
8178 0.500096950995976
8179 0.500096513936872
8180 0.500096065535526
8181 0.500095605867254
8182 0.500095135008654
8183 0.500094653037596
8184 0.500094160033209
8185 0.50009365607587
8186 0.500093141247191
8187 0.500092615630006
8188 0.50009207930836
8189 0.500091532367495
8190 0.50009097489384
8191 0.500090406974994
8192 0.500089828699718
8193 0.500089240157916
8194 0.500088641440627
8195 0.500088032640011
8196 0.500087413849332
8197 0.500086785162947
8198 0.500086146676294
8199 0.500085498485874
8200 0.500084840689242
8201 0.500084173384988
8202 0.500083496672727
8203 0.500082810653083
8204 0.500082115427674
8205 0.5000814110991
8206 0.500080697770925
8207 0.500079975547666
8208 0.500079244534776
8209 0.50007850483863
8210 0.50007775656651
8211 0.500076999826591
8212 0.500076234727923
8213 0.500075461380419
8214 0.50007467989484
8215 0.500073890382776
8216 0.500073092956634
8217 0.500072287729622
8218 0.500071474815733
8219 0.500070654329729
8220 0.500069826387124
8221 0.500068991104174
8222 0.500068148597855
8223 0.500067298985847
8224 0.500066442386526
8225 0.500065578918937
8226 0.500064708702786
8227 0.500063831858421
8228 0.500062948506817
8229 0.500062058769556
8230 0.500061162768818
8231 0.500060260627357
8232 0.500059352468489
8233 0.500058438416076
8234 0.500057518594505
8235 0.500056593128679
8236 0.500055662143992
8237 0.500054725766321
8238 0.500053784122002
8239 0.500052837337817
8240 0.500051885540978
8241 0.50005092885911
8242 0.500049967420231
8243 0.50004900135274
8244 0.500048030785397
8245 0.500047055847309
8246 0.500046076667911
8247 0.500045093376949
8248 0.500044106104466
8249 0.500043114980781
8250 0.500042120136478
8251 0.500041121702384
8252 0.500040119809552
8253 0.500039114589251
8254 0.50003810617294
8255 0.500037094692258
8256 0.500036080279005
8257 0.500035063065124
8258 0.500034043182687
8259 0.500033020763876
8260 0.500031995940965
8261 0.500030968846308
8262 0.500029939612318
8263 0.500028908371453
8264 0.500027875256196
8265 0.500026840399043
8266 0.500025803932482
8267 0.500024765988979
8268 0.500023726700963
8269 0.500022686200803
8270 0.500021644620799
8271 0.500020602093162
8272 0.500019558749997
8273 0.500018514723288
8274 0.500017470144882
8275 0.500016425146471
8276 0.500015379859577
8277 0.500014334415537
8278 0.500013288945484
8279 0.500012243580334
8280 0.500011198450765
8281 0.500010153687209
8282 0.500009109419828
8283 0.500008065778504
8284 0.500007022892819
8285 0.500005980892044
8286 0.500004939905117
8287 0.500003900060634
8288 0.500002861486829
8289 0.500001824311561
8290 0.500000788662296
8291 0.499999754666094
8292 0.499998722449595
8293 0.499997692139
8294 0.499996663860057
8295 0.499995637738051
8296 0.49999461389778
8297 0.49999359246355
8298 0.499992573559152
8299 0.499991557307853
8300 0.499990543832379
8301 0.499989533254899
8302 0.499988525697016
8303 0.499987521279746
8304 0.49998652012351
8305 0.499985522348115
8306 0.499984528072743
8307 0.499983537415936
8308 0.499982550495584
8309 0.499981567428907
8310 0.499980588332446
8311 0.499979613322049
8312 0.499978642512855
8313 0.499977676019282
8314 0.499976713955015
8315 0.499975756432992
8316 0.499974803565393
8317 0.499973855463623
8318 0.499972912238303
8319 0.499971973999256
8320 0.499971040855497
8321 0.499970112915218
8322 0.499969190285774
8323 0.499968273073677
8324 0.499967361384578
8325 0.499966455323262
8326 0.499965554993626
8327 0.49996466049868
8328 0.499963771940526
8329 0.499962889420351
8330 0.499962013038415
8331 0.499961142894038
8332 0.499960279085596
8333 0.499959421710501
8334 0.499958570865196
8335 0.499957726645144
8336 0.499956889144819
8337 0.49995605845769
8338 0.499955234676219
8339 0.499954417891844
8340 0.499953608194974
8341 0.499952805674977
8342 0.499952010420174
8343 0.499951222517824
8344 0.499950442054119
8345 0.499949669114175
8346 0.499948903782022
8347 0.499948146140593
8348 0.499947396271722
8349 0.49994665425613
8350 0.499945920173416
8351 0.499945194102055
8352 0.499944476119385
8353 0.499943766301599
8354 0.499943064723742
8355 0.499942371459698
8356 0.499941686582187
8357 0.499941010162756
8358 0.499940342271771
8359 0.499939682978413
8360 0.499939032350668
8361 0.499938390455323
8362 0.499937757357961
8363 0.499937133122949
8364 0.499936517813438
8365 0.499935911491355
8366 0.499935314217396
8367 0.499934726051023
8368 0.499934147050456
8369 0.499933577272671
8370 0.499933016773391
8371 0.499932465607085
8372 0.49993192382696
8373 0.49993139148496
8374 0.499930868631758
8375 0.499930355316754
8376 0.49992985158807
8377 0.499929357492549
8378 0.499928873075745
8379 0.499928398381926
8380 0.499927933454068
8381 0.499927478333851
8382 0.499927033061657
8383 0.499926597676567
8384 0.499926172216357
8385 0.4999257567175
8386 0.499925351215157
8387 0.499924955743179
8388 0.499924570334105
8389 0.49992419501916
8390 0.499923829828249
8391 0.499923474789964
8392 0.499923129931574
8393 0.49992279527903
8394 0.499922470856959
8395 0.499922156688668
8396 0.499921852796139
8397 0.499921559200033
8398 0.499921275919686
8399 0.499921002973109
8400 0.49992074037699
8401 0.499920488146692
8402 0.499920246296257
8403 0.499920014838401
8404 0.499919793784519
8405 0.499919583144684
8406 0.499919382927648
8407 0.499919193140846
8408 0.49991901379039
8409 0.49991884488108
8410 0.499918686416398
8411 0.499918538398513
8412 0.499918400828284
8413 0.49991827370526
8414 0.499918157027682
8415 0.499918050792487
8416 0.499917954995312
8417 0.499917869630491
8418 0.499917794691065
8419 0.49991773016878
8420 0.499917676054092
8421 0.499917632336171
8422 0.499917599002904
8423 0.499917576040898
8424 0.499917563435484
8425 0.499917561170722
8426 0.499917569229405
8427 0.499917587593061
8428 0.499917616241962
8429 0.499917655155124
8430 0.499917704310313
8431 0.499917763684052
8432 0.499917833251625
8433 0.499917912987081
8434 0.499918002863238
8435 0.499918102851694
8436 0.499918212922828
8437 0.499918333045805
8438 0.499918463188588
8439 0.499918603317935
8440 0.499918753399414
8441 0.499918913397404
8442 0.499919083275103
8443 0.499919262994534
8444 0.499919452516552
8445 0.499919651800854
8446 0.499919860805979
8447 0.499920079489323
8448 0.499920307807139
8449 0.499920545714551
8450 0.499920793165557
8451 0.499921050113039
8452 0.499921316508768
8453 0.499921592303416
8454 0.499921877446562
8455 0.499922171886698
8456 0.499922475571241
8457 0.499922788446539
8458 0.499923110457882
8459 0.499923441549505
8460 0.499923781664604
8461 0.499924130745341
8462 0.499924488732854
8463 0.499924855567263
8464 0.499925231187684
8465 0.499925615532237
8466 0.499926008538052
8467 0.499926410141283
8468 0.499926820277116
8469 0.499927238879776
8470 0.499927665882543
8471 0.499928101217755
8472 0.499928544816825
8473 0.499928996610243
8474 0.499929456527595
8475 0.499929924497567
8476 0.499930400447958
8477 0.49993088430569
8478 0.499931375996819
8479 0.499931875446546
8480 0.499932382579226
8481 0.499932897318382
8482 0.499933419586713
8483 0.499933949306106
8484 0.499934486397647
8485 0.499935030781635
8486 0.499935582377589
8487 0.499936141104262
8488 0.499936706879651
8489 0.49993727962101
8490 0.499937859244862
8491 0.499938445667007
8492 0.499939038802539
8493 0.499939638565855
8494 0.499940244870664
8495 0.499940857630007
8496 0.49994147675626
8497 0.499942102161153
8498 0.499942733755777
8499 0.4999433714506
8500 0.499944015155478
8501 0.499944664779667
8502 0.499945320231835
8503 0.499945981420074
8504 0.499946648251916
8505 0.499947320634341
8506 0.499947998473793
8507 0.499948681676188
8508 0.499949370146935
8509 0.499950063790938
8510 0.499950762512617
8511 0.49995146621592
8512 0.49995217480433
8513 0.499952888180883
8514 0.499953606248182
8515 0.499954328908404
8516 0.499955056063319
8517 0.4999557876143
8518 0.499956523462336
8519 0.499957263508045
8520 0.499958007651689
8521 0.499958755793186
8522 0.499959507832121
8523 0.499960263667763
8524 0.499961023199074
8525 0.499961786324726
8526 0.499962552943112
8527 0.49996332295236
8528 0.499964096250344
8529 0.499964872734701
8530 0.499965652302843
8531 0.499966434851966
8532 0.499967220279071
8533 0.499968008480969
8534 0.499968799354302
8535 0.49996959279555
8536 0.499970388701046
8537 0.499971186966992
8538 0.49997198748947
8539 0.499972790164453
8540 0.499973594887822
8541 0.499974401555379
8542 0.499975210062856
8543 0.499976020305934
8544 0.499976832180251
8545 0.499977645581418
8546 0.499978460405033
8547 0.499979276546689
8548 0.499980093901994
8549 0.499980912366579
8550 0.499981731836113
8551 0.499982552206316
8552 0.499983373372972
8553 0.499984195231939
8554 0.499985017679168
8555 0.499985840610711
8556 0.499986663922734
8557 0.499987487511532
8558 0.499988311273542
8559 0.499989135105352
8560 0.499989958903719
8561 0.499990782565575
8562 0.499991605988048
8563 0.499992429068466
8564 0.499993251704376
8565 0.499994073793553
8566 0.499994895234013
8567 0.499995715924026
8568 0.49999653576213
8569 0.499997354647137
8570 0.499998172478154
8571 0.499998989154587
8572 0.499999804576159
8573 0.500000618642919
8574 0.500001431255254
8575 0.500002242313902
8576 0.500003051719964
8577 0.500003859374914
8578 0.500004665180613
8579 0.500005469039319
8580 0.5000062708537
8581 0.500007070526841
8582 0.500007867962265
8583 0.500008663063932
8584 0.50000945573626
8585 0.500010245884134
8586 0.500011033412912
8587 0.500011818228443
8588 0.500012600237074
8589 0.500013379345661
8590 0.500014155461583
8591 0.500014928492747
8592 0.500015698347604
8593 0.500016464935157
8594 0.500017228164972
8595 0.500017987947189
8596 0.500018744192529
8597 0.50001949681231
8598 0.500020245718452
8599 0.500020990823488
8600 0.500021732040578
8601 0.500022469283512
8602 0.500023202466726
8603 0.500023931505307
8604 0.500024656315005
8605 0.500025376812243
8606 0.500026092914124
8607 0.500026804538442
8608 0.500027511603689
8609 0.500028214029069
8610 0.500028911734499
8611 0.500029604640627
8612 0.500030292668831
8613 0.500030975741238
8614 0.500031653780722
8615 0.500032326710921
8616 0.500032994456241
8617 0.500033656941863
8618 0.500034314093756
8619 0.500034965838678
8620 0.500035612104193
8621 0.500036252818668
8622 0.500036887911289
8623 0.500037517312066
8624 0.500038140951839
8625 0.500038758762284
8626 0.500039370675927
8627 0.500039976626141
8628 0.500040576547163
8629 0.500041170374092
8630 0.500041758042903
8631 0.500042339490447
8632 0.500042914654463
8633 0.500043483473581
8634 0.50004404588733
8635 0.50004460183614
8636 0.500045151261355
8637 0.500045694105232
8638 0.500046230310951
8639 0.500046759822619
8640 0.500047282585275
8641 0.500047798544896
8642 0.500048307648401
8643 0.500048809843659
8644 0.500049305079491
8645 0.500049793305675
8646 0.500050274472952
8647 0.50005074853303
8648 0.500051215438588
8649 0.500051675143283
8650 0.500052127601747
8651 0.500052572769601
8652 0.500053010603449
8653 0.500053441060891
8654 0.500053864100518
8655 0.500054279681923
8656 0.500054687765699
8657 0.500055088313443
8658 0.500055481287764
8659 0.500055866652279
8660 0.500056244371621
8661 0.500056614411439
8662 0.500056976738401
8663 0.500057331320198
8664 0.500057678125545
8665 0.500058017124182
8666 0.500058348286879
8667 0.500058671585437
8668 0.500058986992685
8669 0.500059294482491
8670 0.500059594029756
8671 0.500059885610416
8672 0.500060169201448
8673 0.500060444780866
8674 0.500060712327725
8675 0.500060971822121
8676 0.500061223245192
8677 0.500061466579116
8678 0.500061701807116
8679 0.500061928913458
8680 0.50006214788345
8681 0.500062358703445
8682 0.500062561360837
8683 0.500062755844066
8684 0.500062942142612
8685 0.500063120247
8686 0.500063290148794
8687 0.500063451840601
8688 0.500063605316068
8689 0.500063750569881
8690 0.500063887597763
8691 0.500064016396475
8692 0.500064136963815
8693 0.500064249298614
8694 0.500064353400734
8695 0.500064449271069
8696 0.500064536911542
8697 0.500064616325104
8698 0.50006468751573
8699 0.500064750488416
8700 0.50006480524918
8701 0.500064851805058
8702 0.5000648901641
8703 0.50006492033537
8704 0.500064942328941
8705 0.500064956155891
8706 0.500064961828303
8707 0.500064959359261
8708 0.500064948762845
8709 0.500064930054129
8710 0.500064903249176
8711 0.500064868365037
8712 0.500064825419744
8713 0.500064774432308
8714 0.500064715422716
8715 0.500064648411923
8716 0.500064573421851
8717 0.500064490475386
8718 0.500064399596367
8719 0.500064300809589
8720 0.500064194140794
8721 0.500064079616666
8722 0.50006395726483
8723 0.500063827113841
8724 0.500063689193184
8725 0.500063543533265
8726 0.50006339016541
8727 0.500063229121855
8728 0.500063060435741
8729 0.500062884141113
8730 0.500062700272909
8731 0.500062508866955
8732 0.500062309959962
8733 0.500062103589516
8734 0.500061889794076
8735 0.500061668612962
8736 0.500061440086356
8737 0.500061204255288
8738 0.500060961161636
8739 0.500060710848114
8740 0.500060453358267
8741 0.500060188736469
8742 0.500059917027906
8743 0.500059638278579
8744 0.500059352535289
8745 0.500059059845638
8746 0.500058760258013
8747 0.500058453821583
8748 0.500058140586293
8749 0.500057820602854
8750 0.500057493922735
8751 0.500057160598158
8752 0.500056820682085
8753 0.500056474228218
8754 0.500056121290983
8755 0.500055761925528
8756 0.50005539618771
8757 0.500055024134092
8758 0.500054645821929
8759 0.500054261309164
8760 0.50005387065442
8761 0.500053473916986
8762 0.500053071156815
8763 0.50005266243451
8764 0.500052247811322
8765 0.500051827349132
8766 0.500051401110451
8767 0.500050969158405
8768 0.50005053155673
8769 0.500050088369761
8770 0.500049639662423
8771 0.500049185500223
8772 0.500048725949238
8773 0.50004826107611
8774 0.500047790948034
8775 0.500047315632749
8776 0.500046835198528
8777 0.50004634971417
8778 0.50004585924899
8779 0.500045363872808
8780 0.500044863655943
8781 0.500044358669199
8782 0.500043848983858
8783 0.50004333467167
8784 0.500042815804841
8785 0.500042292456027
8786 0.500041764698323
8787 0.500041232605249
8788 0.500040696250745
8789 0.500040155709161
8790 0.500039611055243
8791 0.500039062364126
8792 0.500038509711324
8793 0.500037953172718
8794 0.500037392824548
8795 0.500036828743403
8796 0.500036261006207
8797 0.500035689690213
8798 0.500035114872991
8799 0.500034536632419
8800 0.500033955046672
8801 0.500033370194209
8802 0.500032782153768
8803 0.500032191004351
8804 0.500031596825217
8805 0.500030999695869
8806 0.500030399696046
8807 0.500029796905709
8808 0.500029191405037
8809 0.50002858327441
8810 0.500027972594401
8811 0.500027359445767
8812 0.500026743909437
8813 0.500026126066502
8814 0.500025505998204
8815 0.500024883785928
8816 0.500024259511187
8817 0.500023633255617
8818 0.500023005100963
8819 0.500022375129067
8820 0.500021743421863
8821 0.500021110061364
8822 0.500020475129648
8823 0.500019838708855
8824 0.500019200881168
8825 0.500018561728812
8826 0.500017921334033
8827 0.5000172797791
8828 0.500016637146282
8829 0.500015993517847
8830 0.500015348976049
8831 0.500014703603114
8832 0.500014057481237
8833 0.500013410692565
8834 0.50001276331919
8835 0.500012115443139
8836 0.500011467146363
8837 0.500010818510726
8838 0.500010169617997
8839 0.500009520549839
8840 0.500008871387799
8841 0.500008222213296
8842 0.500007573107614
8843 0.500006924151893
8844 0.500006275427113
8845 0.500005627014091
8846 0.500004978993467
8847 0.500004331445696
8848 0.500003684451038
8849 0.500003038089547
8850 0.500002392441064
8851 0.500001747585203
8852 0.500001103601347
8853 0.500000460568633
8854 0.499999818565948
8855 0.499999177671914
8856 0.499998537964882
8857 0.499997899522923
8858 0.499997262423817
8859 0.499996626745042
8860 0.499995992563771
8861 0.499995359956857
8862 0.499994729000825
8863 0.499994099771866
8864 0.499993472345825
8865 0.499992846798193
8866 0.499992223204098
8867 0.499991601638296
8868 0.499990982175164
8869 0.499990364888688
8870 0.499989749852459
8871 0.49998913713966
8872 0.499988526823059
8873 0.499987918975002
8874 0.499987313667403
8875 0.499986710971738
8876 0.499986110959033
8877 0.499985513699858
8878 0.499984919264321
8879 0.499984327722057
8880 0.499983739142219
8881 0.499983153593476
8882 0.499982571143997
8883 0.499981991861453
8884 0.499981415812999
8885 0.499980843065274
8886 0.499980273684392
8887 0.499979707735931
8888 0.499979145284932
8889 0.499978586395884
8890 0.499978031132725
8891 0.499977479558829
8892 0.499976931736999
8893 0.499976387729467
8894 0.499975847597878
8895 0.499975311403289
8896 0.499974779206162
8897 0.499974251066354
8898 0.499973727043115
8899 0.499973207195078
8900 0.499972691580256
8901 0.499972180256031
8902 0.499971673279153
8903 0.499971170705733
8904 0.499970672591232
8905 0.499970178990463
8906 0.499969689957579
8907 0.499969205546069
8908 0.499968725808756
8909 0.499968250797786
8910 0.499967780564626
8911 0.499967315160058
8912 0.499966854634172
8913 0.499966399036365
8914 0.499965948415333
8915 0.499965502819065
8916 0.499965062294842
8917 0.499964626889228
8918 0.49996419664807
8919 0.499963771616489
8920 0.499963351838877
8921 0.499962937358896
8922 0.499962528219468
8923 0.499962124462777
8924 0.499961726130258
8925 0.4999613332626
8926 0.499960945899737
8927 0.499960564080849
8928 0.499960187844354
8929 0.499959817227905
8930 0.499959452268391
8931 0.499959093001927
8932 0.499958739463856
8933 0.499958391688746
8934 0.499958049710381
8935 0.499957713561765
8936 0.499957383275116
8937 0.499957058881864
8938 0.499956740412647
8939 0.49995642789731
8940 0.499956121364903
8941 0.499955820843678
8942 0.499955526361085
8943 0.499955237943773
8944 0.499954955617586
8945 0.499954679407564
8946 0.499954409337936
8947 0.499954145432122
8948 0.499953887712733
8949 0.499953636201565
8950 0.4999533909196
8951 0.499953151887008
8952 0.499952919123137
8953 0.499952692646523
8954 0.499952472474881
8955 0.499952258625106
8956 0.499952051113275
8957 0.499951849954643
8958 0.499951655163646
8959 0.499951466753895
8960 0.499951284738182
8961 0.499951109128477
8962 0.499950939935925
8963 0.499950777170852
8964 0.499950620842761
8965 0.499950470960333
8966 0.499950327531427
8967 0.499950190563081
8968 0.499950060061513
8969 0.49994993603212
8970 0.499949818479481
8971 0.499949707407356
8972 0.499949602818686
8973 0.499949504715598
8974 0.499949413099401
8975 0.499949327970592
8976 0.499949249328853
8977 0.499949177173056
8978 0.499949111501262
8979 0.499949052310725
8980 0.499948999597891
8981 0.499948953358402
8982 0.499948913587096
8983 0.499948880278011
8984 0.499948853424385
8985 0.499948833018662
8986 0.499948819052488
8987 0.49994881151672
8988 0.499948810401424
8989 0.49994881569588
8990 0.499948827388582
8991 0.499948845467245
8992 0.499948869918803
8993 0.499948900729416
8994 0.499948937884472
8995 0.499948981368587
8996 0.499949031165612
8997 0.499949087258636
8998 0.499949149629988
8999 0.49994921826124
9000 0.499949293133213
9001 0.499949374225978
9002 0.499949461518861
9003 0.499949554990448
9004 0.499949654618588
9005 0.499949760380394
9006 0.499949872252253
9007 0.499949990209825
9008 0.499950114228052
9009 0.499950244281156
9010 0.49995038034265
9011 0.49995052238534
9012 0.499950670381326
9013 0.499950824302013
9014 0.499950984118113
9015 0.499951149799646
9016 0.499951321315953
9017 0.499951498635693
9018 0.499951681726854
9019 0.499951870556753
9020 0.499952065092046
9021 0.499952265298732
9022 0.499952471142154
9023 0.499952682587012
9024 0.499952899597362
9025 0.499953122136625
9026 0.499953350167591
9027 0.499953583652428
9028 0.499953822552682
9029 0.499954066829288
9030 0.499954316442573
9031 0.499954571352265
9032 0.499954831517494
9033 0.499955096896805
9034 0.499955367448158
9035 0.499955643128936
9036 0.499955923895955
9037 0.499956209705464
9038 0.499956500513157
9039 0.499956796274177
9040 0.499957096943122
9041 0.499957402474052
9042 0.499957712820499
9043 0.499958027935467
9044 0.499958347771445
9045 0.49995867228041
9046 0.499959001413837
9047 0.499959335122703
9048 0.499959673357495
9049 0.499960016068217
9050 0.499960363204399
9051 0.4999607147151
9052 0.49996107054892
9053 0.499961430654003
9054 0.499961794978047
9055 0.499962163468309
9056 0.499962536071615
9057 0.499962912734366
9058 0.499963293402546
9059 0.499963678021726
9060 0.499964066537079
9061 0.499964458893379
9062 0.499964855035015
9063 0.499965254905996
9064 0.499965658449957
9065 0.499966065610172
9066 0.499966476329554
9067 0.499966890550671
9068 0.499967308215747
9069 0.499967729266674
9070 0.499968153645019
9071 0.499968581292028
9072 0.499969012148643
9073 0.499969446155498
9074 0.499969883252937
9075 0.499970323381017
9076 0.499970766479516
9077 0.499971212487945
9078 0.499971661345548
9079 0.499972112991321
9080 0.499972567364009
9081 0.499973024402123
9082 0.499973484043941
9083 0.499973946227524
9084 0.499974410890715
9085 0.499974877971155
9086 0.499975347406285
9087 0.49997581913336
9088 0.499976293089452
9089 0.499976769211462
9090 0.499977247436125
9091 0.499977727700022
9092 0.499978209939583
9093 0.499978694091101
9094 0.499979180090736
9095 0.499979667874525
9096 0.49998015737839
9097 0.499980648538146
9098 0.499981141289509
9099 0.499981635568104
9100 0.499982131309475
9101 0.499982628449092
9102 0.499983126922357
9103 0.499983626664617
9104 0.499984127611167
9105 0.499984629697263
9106 0.499985132858127
9107 0.499985637028955
9108 0.499986142144927
9109 0.499986648141215
9110 0.49998715495299
9111 0.499987662515429
9112 0.499988170763728
9113 0.499988679633103
9114 0.499989189058805
9115 0.499989698976123
9116 0.499990209320395
9117 0.499990720027014
9118 0.499991231031437
9119 0.499991742269193
9120 0.499992253675892
9121 0.499992765187231
9122 0.499993276739001
9123 0.4999937882671
9124 0.499994299707534
9125 0.49999481099643
9126 0.499995322070041
9127 0.499995832864758
9128 0.499996343317109
9129 0.499996853363776
9130 0.499997362941599
9131 0.499997871987582
9132 0.499998380438903
9133 0.499998888232919
9134 0.499999395307179
9135 0.499999901599423
9136 0.500000407047599
9137 0.500000911589861
9138 0.500001415164584
9139 0.500001917710369
9140 0.500002419166046
9141 0.500002919470688
9142 0.500003418563615
9143 0.5000039163844
9144 0.500004412872878
9145 0.500004907969152
9146 0.500005401613603
9147 0.500005893746892
9148 0.500006384309969
9149 0.500006873244084
9150 0.500007360490787
9151 0.500007845991938
9152 0.500008329689717
9153 0.500008811526625
9154 0.500009291445493
9155 0.50000976938949
9156 0.500010245302128
9157 0.500010719127269
9158 0.50001119080913
9159 0.500011660292293
9160 0.500012127521706
9161 0.500012592442696
9162 0.500013055000967
9163 0.500013515142614
9164 0.500013972814125
9165 0.500014427962387
9166 0.500014880534693
9167 0.500015330478747
9168 0.500015777742672
9169 0.500016222275013
9170 0.500016664024744
9171 0.500017102941275
9172 0.500017538974454
9173 0.500017972074576
9174 0.500018402192387
9175 0.500018829279091
9176 0.500019253286352
9177 0.500019674166302
9178 0.500020091871546
9179 0.500020506355165
9180 0.500020917570725
9181 0.500021325472277
9182 0.500021730014367
9183 0.500022131152036
9184 0.50002252884083
9185 0.500022923036799
9186 0.500023313696507
9187 0.500023700777033
9188 0.500024084235976
9189 0.500024464031462
9190 0.500024840122144
9191 0.500025212467211
9192 0.500025581026389
9193 0.500025945759945
9194 0.500026306628693
9195 0.500026663593998
9196 0.500027016617777
9197 0.500027365662506
9198 0.500027710691224
9199 0.500028051667532
9200 0.500028388555602
9201 0.500028721320177
9202 0.500029049926579
9203 0.500029374340704
9204 0.500029694529036
9205 0.50003001045864
9206 0.500030322097173
9207 0.500030629412881
9208 0.500030932374609
9209 0.500031230951796
9210 0.500031525114482
9211 0.500031814833313
9212 0.500032100079537
9213 0.500032380825014
9214 0.500032657042212
9215 0.500032928704215
9216 0.500033195784722
9217 0.500033458258049
9218 0.500033716099133
9219 0.500033969283532
9220 0.500034217787432
9221 0.50003446158764
9222 0.500034700661595
9223 0.500034934987363
9224 0.500035164543644
9225 0.50003538930977
9226 0.500035609265706
9227 0.500035824392056
9228 0.50003603467006
9229 0.500036240081595
9230 0.500036440609181
9231 0.500036636235976
9232 0.500036826945782
9233 0.500037012723042
9234 0.500037193552846
9235 0.500037369420925
9236 0.500037540313657
9237 0.500037706218066
9238 0.500037867121821
9239 0.500038023013239
9240 0.500038173881285
9241 0.500038319715569
9242 0.500038460506351
9243 0.500038596244538
9244 0.500038726921684
9245 0.500038852529993
9246 0.500038973062315
9247 0.500039088512146
9248 0.500039198873634
9249 0.500039304141569
9250 0.500039404311389
9251 0.50003949937918
9252 0.50003958934167
9253 0.500039674196234
9254 0.500039753940889
9255 0.500039828574298
9256 0.500039898095761
9257 0.500039962505225
9258 0.500040021803273
9259 0.500040075991128
9260 0.50004012507065
9261 0.500040169044338
9262 0.500040207915322
9263 0.500040241687367
9264 0.500040270364872
9265 0.500040293952863
9266 0.500040312456997
9267 0.500040325883557
9268 0.500040334239451
9269 0.500040337532209
9270 0.500040335769984
9271 0.500040328961546
9272 0.500040317116284
9273 0.5000403002442
9274 0.500040278355909
9275 0.500040251462636
9276 0.500040219576213
9277 0.500040182709077
9278 0.500040140874269
9279 0.500040094085427
9280 0.500040042356789
9281 0.500039985703186
9282 0.500039924140039
9283 0.500039857683359
9284 0.500039786349744
9285 0.500039710156372
9286 0.500039629121
9287 0.500039543261963
9288 0.500039452598168
9289 0.500039357149091
9290 0.500039256934775
9291 0.500039151975824
9292 0.500039042293404
9293 0.500038927909232
9294 0.500038808845582
9295 0.500038685125273
9296 0.500038556771667
9297 0.500038423808671
9298 0.500038286260724
9299 0.5000381441528
9300 0.500037997510402
9301 0.500037846359555
9302 0.500037690726807
9303 0.500037530639221
9304 0.500037366124371
9305 0.500037197210341
9306 0.500037023925715
9307 0.500036846299578
9308 0.50003666436151
9309 0.500036478141577
9310 0.500036287670335
9311 0.500036092978816
9312 0.500035894098531
9313 0.500035691061461
9314 0.500035483900052
9315 0.500035272647213
9316 0.50003505733631
9317 0.500034838001159
9318 0.500034614676023
9319 0.500034387395606
9320 0.50003415619505
9321 0.500033921109928
9322 0.500033682176236
9323 0.500033439430395
9324 0.50003319290924
9325 0.500032942650016
9326 0.500032688690373
9327 0.50003243106836
9328 0.500032169822422
9329 0.50003190499139
9330 0.50003163661448
9331 0.500031364731286
9332 0.500031089381771
9333 0.500030810606267
9334 0.500030528445467
9335 0.500030242940416
9336 0.500029954132512
9337 0.500029662063492
9338 0.500029366775435
9339 0.500029068310749
9340 0.500028766712169
9341 0.50002846202275
9342 0.50002815428586
9343 0.500027843545177
9344 0.500027529844679
9345 0.500027213228643
9346 0.500026893741632
9347 0.500026571428497
9348 0.500026246334365
9349 0.500025918504634
9350 0.500025587984969
9351 0.500025254821295
9352 0.500024919059788
9353 0.500024580746874
9354 0.500024239929218
9355 0.500023896653719
9356 0.500023550967506
9357 0.500023202917929
9358 0.500022852552555
9359 0.500022499919159
9360 0.500022145065719
9361 0.500021788040411
9362 0.500021428891602
9363 0.500021067667839
9364 0.500020704417852
9365 0.500020339190538
9366 0.500019972034961
9367 0.500019603000343
9368 0.500019232136058
9369 0.500018859491625
9370 0.500018485116701
9371 0.500018109061079
9372 0.500017731374676
9373 0.500017352107528
9374 0.500016971309785
9375 0.500016589031704
9376 0.500016205323643
9377 0.500015820236052
9378 0.50001543381947
9379 0.500015046124517
9380 0.500014657201884
9381 0.500014267102335
9382 0.500013875876693
9383 0.500013483575834
9384 0.500013090250687
9385 0.500012695952219
9386 0.500012300731434
9387 0.500011904639367
9388 0.500011507727074
9389 0.500011110045626
9390 0.500010711646106
9391 0.500010312579601
9392 0.500009912897192
9393 0.500009512649955
9394 0.500009111888946
9395 0.500008710665202
9396 0.50000830902973
9397 0.500007907033503
9398 0.500007504727453
9399 0.500007102162464
9400 0.500006699389366
9401 0.500006296458931
9402 0.500005893421863
9403 0.500005490328794
9404 0.500005087230278
9405 0.500004684176784
9406 0.500004281218688
9407 0.500003878406272
9408 0.500003475789714
9409 0.50000307341908
9410 0.500002671344323
9411 0.500002269615274
9412 0.500001868281637
9413 0.500001467392981
9414 0.500001066998735
9415 0.500000667148187
9416 0.500000267890467
9417 0.499999869274552
9418 0.499999471349255
9419 0.49999907416322
9420 0.499998677764915
9421 0.499998282202629
9422 0.499997887524464
9423 0.49999749377833
9424 0.499997101011939
9425 0.4999967092728
9426 0.499996318608213
9427 0.499995929065263
9428 0.499995540690816
9429 0.499995153531511
9430 0.499994767633758
9431 0.499994383043729
9432 0.499993999807353
9433 0.499993617970316
9434 0.499993237578048
9435 0.499992858675722
9436 0.499992481308249
9437 0.49999210552027
9438 0.499991731356156
9439 0.499991358859996
9440 0.499990988075599
9441 0.499990619046483
9442 0.499990251815874
9443 0.499989886426699
9444 0.499989522921582
9445 0.499989161342841
9446 0.499988801732478
9447 0.49998844413218
9448 0.499988088583311
9449 0.499987735126909
9450 0.499987383803678
9451 0.499987034653989
9452 0.499986687717873
9453 0.499986343035013
9454 0.499986000644746
9455 0.499985660586053
9456 0.49998532289756
9457 0.499984987617528
9458 0.499984654783853
9459 0.499984324434062
9460 0.499983996605306
9461 0.499983671334358
9462 0.499983348657608
9463 0.499983028611061
9464 0.499982711230331
9465 0.499982396550638
9466 0.499982084606805
9467 0.499981775433253
9468 0.499981469063997
9469 0.499981165532646
9470 0.499980864872396
9471 0.499980567116025
9472 0.499980272295895
9473 0.499979980443945
9474 0.499979691591688
9475 0.499979405770207
9476 0.499979123010156
9477 0.499978843341752
9478 0.499978566794774
9479 0.499978293398559
9480 0.499978023182002
9481 0.499977756173551
9482 0.499977492401201
9483 0.499977231892499
9484 0.499976974674534
9485 0.499976720773938
9486 0.499976470216883
9487 0.499976223029078
9488 0.499975979235766
9489 0.499975738861724
9490 0.499975501931258
9491 0.499975268468201
9492 0.499975038495914
9493 0.499974812037279
9494 0.499974589114701
9495 0.499974369750104
9496 0.49997415396493
9497 0.499973941780135
9498 0.499973733216192
9499 0.499973528293083
9500 0.499973327030301
9501 0.49997312944685
9502 0.499972935561239
9503 0.499972745391483
9504 0.499972558955103
9505 0.499972376269121
9506 0.499972197350063
9507 0.499972022213953
9508 0.499971850876316
9509 0.499971683352175
9510 0.49997151965605
9511 0.499971359801957
9512 0.499971203803408
9513 0.499971051673408
9514 0.499970903424459
9515 0.499970759068552
9516 0.499970618617173
9517 0.499970482081299
9518 0.499970349471399
9519 0.499970220797431
9520 0.499970096068846
9521 0.499969975294584
9522 0.499969858483073
9523 0.499969745642234
9524 0.499969636779475
9525 0.499969531901695
9526 0.499969431015282
9527 0.499969334126113
9528 0.499969241239556
9529 0.499969152360467
9530 0.499969067493195
9531 0.499968986641575
9532 0.499968909808938
9533 0.499968836998103
9534 0.499968768211381
9535 0.499968703450576
9536 0.499968642716985
9537 0.4999685860114
9538 0.499968533334104
9539 0.499968484684878
9540 0.499968440062998
9541 0.499968399467239
9542 0.499968362895872
9543 0.499968330346666
9544 0.499968301816895
9545 0.499968277303329
9546 0.499968256802244
9547 0.49996824030942
9548 0.499968227820141
9549 0.499968219329199
9550 0.499968214830892
9551 0.499968214319032
9552 0.499968217786938
9553 0.499968225227446
9554 0.499968236632904
9555 0.499968251995177
9556 0.49996827130565
9557 0.499968294555228
9558 0.499968321734336
9559 0.499968352832926
9560 0.499968387840475
9561 0.49996842674599
9562 0.499968469538006
9563 0.499968516204592
9564 0.499968566733355
9565 0.499968621111434
9566 0.499968679325513
9567 0.499968741361816
9568 0.499968807206111
9569 0.499968876843716
9570 0.499968950259497
9571 0.499969027437872
9572 0.499969108362817
9573 0.499969193017864
9574 0.499969281386107
9575 0.499969373450202
9576 0.499969469192375
9577 0.499969568594418
9578 0.499969671637698
9579 0.499969778303157
9580 0.499969888571315
9581 0.499970002422277
9582 0.499970119835729
9583 0.499970240790948
9584 0.499970365266801
9585 0.499970493241754
9586 0.499970624693866
9587 0.499970759600801
9588 0.499970897939828
9589 0.499971039687824
9590 0.499971184821279
9591 0.499971333316299
9592 0.49997148514861
9593 0.499971640293561
9594 0.499971798726126
9595 0.499971960420914
9596 0.499972125352164
9597 0.499972293493757
9598 0.499972464819214
9599 0.499972639301704
9600 0.499972816914046
9601 0.499972997628711
9602 0.49997318141783
9603 0.499973368253197
9604 0.49997355810627
9605 0.499973750948181
9606 0.499973946749733
9607 0.49997414548141
9608 0.499974347113379
9609 0.499974551615494
9610 0.4999747589573
9611 0.49997496910804
9612 0.499975182036656
9613 0.499975397711794
9614 0.499975616101812
9615 0.499975837174779
9616 0.499976060898482
9617 0.499976287240434
9618 0.499976516167872
9619 0.499976747647766
9620 0.499976981646821
9621 0.499977218131486
9622 0.499977457067952
9623 0.499977698422162
9624 0.499977942159816
9625 0.499978188246369
9626 0.499978436647045
9627 0.499978687326834
9628 0.499978940250501
9629 0.49997919538259
9630 0.499979452687429
9631 0.499979712129132
9632 0.49997997367161
9633 0.499980237278568
9634 0.499980502913517
9635 0.499980770539775
9636 0.499981040120471
9637 0.499981311618555
9638 0.499981584996797
9639 0.499981860217795
9640 0.499982137243981
9641 0.499982416037624
9642 0.499982696560834
9643 0.499982978775571
9644 0.499983262643645
9645 0.499983548126727
9646 0.499983835186347
9647 0.499984123783905
9648 0.499984413880674
9649 0.499984705437804
9650 0.499984998416326
9651 0.499985292777163
9652 0.499985588481129
9653 0.499985885488935
9654 0.499986183761197
9655 0.499986483258439
9656 0.499986783941098
9657 0.49998708576953
9658 0.499987388704013
9659 0.499987692704757
9660 0.499987997731903
9661 0.499988303745531
9662 0.499988610705668
9663 0.499988918572286
9664 0.499989227305314
9665 0.499989536864639
9666 0.499989847210114
9667 0.499990158301561
9668 0.499990470098774
9669 0.49999078256153
9670 0.49999109564959
9671 0.499991409322703
9672 0.499991723540615
9673 0.49999203826307
9674 0.499992353449819
9675 0.499992669060621
9676 0.499992985055252
9677 0.499993301393505
9678 0.499993618035202
9679 0.499993934940192
9680 0.499994252068359
9681 0.499994569379628
9682 0.499994886833969
9683 0.499995204391401
9684 0.499995522011999
9685 0.499995839655896
9686 0.49999615728329
9687 0.499996474854449
9688 0.499996792329714
9689 0.499997109669507
9690 0.499997426834333
9691 0.499997743784785
9692 0.49999806048155
9693 0.499998376885413
9694 0.499998692957264
9695 0.499999008658097
9696 0.499999323949021
9697 0.499999638791262
9698 0.499999953146167
9699 0.50000026697521
9700 0.500000580239995
9701 0.500000892902263
9702 0.500001204923894
9703 0.500001516266914
9704 0.500001826893495
9705 0.500002136765967
9706 0.500002445846815
9707 0.500002754098688
9708 0.500003061484401
9709 0.500003367966942
9710 0.500003673509473
9711 0.500003978075335
9712 0.500004281628057
9713 0.500004584131353
9714 0.500004885549131
9715 0.500005185845497
9716 0.500005484984755
9717 0.500005782931419
9718 0.500006079650207
9719 0.500006375106055
9720 0.500006669264113
9721 0.500006962089754
9722 0.500007253548577
9723 0.500007543606409
9724 0.50000783222931
9725 0.500008119383578
9726 0.500008405035751
9727 0.500008689152613
9728 0.500008971701196
9729 0.500009252648781
9730 0.50000953196291
9731 0.500009809611381
9732 0.500010085562255
9733 0.50001035978386
9734 0.500010632244795
9735 0.500010902913932
9736 0.500011171760419
9737 0.500011438753685
9738 0.500011703863443
9739 0.500011967059693
9740 0.500012228312725
9741 0.500012487593122
9742 0.500012744871765
9743 0.500013000119833
9744 0.500013253308809
9745 0.500013504410484
9746 0.500013753396953
9747 0.500014000240629
9748 0.500014244914234
9749 0.500014487390813
9750 0.500014727643727
9751 0.500014965646665
9752 0.500015201373638
9753 0.500015434798988
9754 0.50001566589739
9755 0.500015894643849
9756 0.50001612101371
9757 0.500016344982656
9758 0.500016566526712
9759 0.500016785622248
9760 0.500017002245977
9761 0.500017216374966
9762 0.500017427986629
9763 0.500017637058735
9764 0.500017843569407
9765 0.500018047497129
9766 0.500018248820741
9767 0.500018447519447
9768 0.500018643572813
9769 0.500018836960773
9770 0.500019027663627
9771 0.500019215662045
9772 0.500019400937068
9773 0.50001958347011
9774 0.500019763242959
9775 0.500019940237781
9776 0.500020114437119
9777 0.500020285823894
9778 0.500020454381411
9779 0.500020620093355
9780 0.500020782943796
9781 0.500020942917189
9782 0.500021099998374
9783 0.500021254172581
9784 0.500021405425427
9785 0.50002155374292
9786 0.500021699111459
9787 0.500021841517835
9788 0.500021980949232
9789 0.500022117393228
9790 0.500022250837797
9791 0.500022381271308
9792 0.500022508682526
9793 0.500022633060614
9794 0.500022754395133
9795 0.500022872676043
9796 0.500022987893702
9797 0.50002310003887
9798 0.500023209102705
9799 0.500023315076767
9800 0.500023417953016
9801 0.500023517723813
9802 0.500023614381924
9803 0.500023707920513
9804 0.500023798333148
9805 0.500023885613799
9806 0.500023969756837
9807 0.500024050757037
9808 0.500024128609575
9809 0.500024203310031
9810 0.500024274854384
9811 0.500024343239019
9812 0.500024408460718
9813 0.500024470516667
9814 0.500024529404454
9815 0.500024585122066
9816 0.50002463766789
9817 0.500024687040713
9818 0.500024733239723
9819 0.500024776264505
9820 0.500024816115041
9821 0.500024852791714
9822 0.5000248862953
9823 0.500024916626972
9824 0.500024943788299
9825 0.500024967781243
9826 0.500024988608161
9827 0.5000250062718
9828 0.5000250207753
9829 0.500025032122191
9830 0.500025040316392
9831 0.500025045362209
9832 0.500025047264338
9833 0.500025046027856
9834 0.500025041658228
9835 0.5000250341613
9836 0.5000250235433
9837 0.500025009810838
9838 0.5000249929709
9839 0.50002497303085
9840 0.500024949998429
9841 0.50002492388175
9842 0.500024894689299
9843 0.500024862429933
9844 0.500024827112878
9845 0.500024788747728
9846 0.50002474734444
9847 0.500024702913336
9848 0.5000246554651
9849 0.500024605010775
9850 0.50002455156176
9851 0.500024495129813
9852 0.500024435727043
9853 0.500024373365911
9854 0.500024308059228
9855 0.50002423982015
9856 0.50002416866218
9857 0.500024094599164
9858 0.500024017645285
9859 0.500023937815066
9860 0.500023855123367
9861 0.500023769585378
9862 0.500023681216622
9863 0.500023590032948
9864 0.500023496050533
9865 0.500023399285874
9866 0.500023299755792
9867 0.500023197477422
9868 0.500023092468217
9869 0.50002298474594
9870 0.500022874328666
9871 0.500022761234775
9872 0.500022645482951
9873 0.50002252709218
9874 0.500022406081746
9875 0.500022282471227
9876 0.500022156280496
9877 0.500022027529712
9878 0.500021896239324
9879 0.500021762430062
9880 0.500021626122936
9881 0.500021487339234
9882 0.500021346100519
9883 0.500021202428623
9884 0.500021056345647
9885 0.500020907873954
9886 0.500020757036172
9887 0.500020603855185
9888 0.50002044835413
9889 0.500020290556398
9890 0.500020130485626
9891 0.500019968165697
9892 0.500019803620735
9893 0.5000196368751
9894 0.500019467953387
9895 0.500019296880424
9896 0.500019123681264
9897 0.500018948381184
9898 0.500018771005681
9899 0.50001859158047
9900 0.500018410131479
9901 0.500018226684844
9902 0.500018041266907
9903 0.500017853904214
9904 0.500017664623508
9905 0.500017473451727
9906 0.500017280416001
9907 0.500017085543646
9908 0.500016888862164
9909 0.500016690399234
9910 0.500016490182713
9911 0.500016288240631
9912 0.500016084601186
9913 0.500015879292738
9914 0.500015672343813
9915 0.50001546378309
9916 0.500015253639403
9917 0.500015041941736
9918 0.500014828719217
9919 0.500014614001117
9920 0.500014397816842
9921 0.500014180195936
9922 0.500013961168069
9923 0.500013740763039
9924 0.500013519010767
9925 0.500013295941288
9926 0.500013071584756
9927 0.500012845971431
9928 0.500012619131682
9929 0.500012391095979
9930 0.50001216189489
9931 0.500011931559077
9932 0.500011700119294
9933 0.500011467606377
9934 0.50001123405125
9935 0.500010999484911
9936 0.500010763938432
9937 0.500010527442958
9938 0.500010290029698
9939 0.500010051729923
9940 0.500009812574963
9941 0.500009572596202
9942 0.500009331825074
9943 0.500009090293058
9944 0.500008848031677
9945 0.500008605072489
9946 0.500008361447089
9947 0.5000081171871
9948 0.500007872324173
9949 0.500007626889978
9950 0.500007380916205
9951 0.500007134434557
9952 0.500006887476748
9953 0.500006640074498
9954 0.500006392259527
9955 0.500006144063556
9956 0.500005895518296
9957 0.500005646655453
9958 0.500005397506715
9959 0.500005148103754
9960 0.50000489847822
9961 0.500004648661738
9962 0.500004398685903
9963 0.500004148582275
9964 0.500003898382379
9965 0.500003648117696
9966 0.500003397819666
9967 0.500003147519676
9968 0.500002897249061
9969 0.500002647039102
9970 0.500002396921015
9971 0.500002146925956
9972 0.50000189708501
9973 0.500001647429192
9974 0.500001397989439
9975 0.500001148796612
9976 0.500000899881486
9977 0.500000651274751
9978 0.500000403007005
9979 0.500000155108753
9980 0.499999907610401
9981 0.499999660542254
9982 0.499999413934514
9983 0.49999916781727
9984 0.499998922220502
9985 0.499998677174074
9986 0.499998432707729
9987 0.499998188851087
9988 0.499997945633644
9989 0.499997703084764
9990 0.499997461233678
9991 0.49999722010948
9992 0.499996979741124
9993 0.499996740157422
9994 0.499996501387037
9995 0.499996263458482
9996 0.499996026400117
9997 0.499995790240144
9998 0.499995555006607
9999 0.499995320727384
};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-499.95, xmax=10498.95,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ymajorgrids,
ymin=0.0762523369353252, ymax=0.971269573575997,
ytick style={color=white!33.3333333333333!black}
]
\path [draw=color1, fill=color1, opacity=0.6, very thin]
(axis cs:0,0.763274847827668)
--(axis cs:0,0.3743407633962)
--(axis cs:1,0.391592295729792)
--(axis cs:2,0.407601776717023)
--(axis cs:3,0.422451614192263)
--(axis cs:4,0.436217737402523)
--(axis cs:5,0.448970292198514)
--(axis cs:6,0.460774246966827)
--(axis cs:7,0.47168992091835)
--(axis cs:8,0.481773444905175)
--(axis cs:9,0.491077163666001)
--(axis cs:10,0.48965190674099)
--(axis cs:11,0.483237880974533)
--(axis cs:12,0.477486057100205)
--(axis cs:13,0.472342173468931)
--(axis cs:14,0.467756371781917)
--(axis cs:15,0.463682812127381)
--(axis cs:16,0.460079326532212)
--(axis cs:17,0.456907106701368)
--(axis cs:18,0.454130422129503)
--(axis cs:19,0.451716365220379)
--(axis cs:20,0.449634620447025)
--(axis cs:21,0.447857254935824)
--(axis cs:22,0.446358528165987)
--(axis cs:23,0.445114718747419)
--(axis cs:24,0.444103966478876)
--(axis cs:25,0.443306128098575)
--(axis cs:26,0.442702645324357)
--(axis cs:27,0.442276423943145)
--(axis cs:28,0.442011722852462)
--(axis cs:29,0.441894052082493)
--(axis cs:30,0.44191007893766)
--(axis cs:31,0.44204754149385)
--(axis cs:32,0.442295168772747)
--(axis cs:33,0.442642606989763)
--(axis cs:34,0.443080351337987)
--(axis cs:35,0.443599682828547)
--(axis cs:36,0.444192609758724)
--(axis cs:37,0.444851813424003)
--(axis cs:38,0.445570597729687)
--(axis cs:39,0.446342842392438)
--(axis cs:40,0.447162959452702)
--(axis cs:41,0.448025852845994)
--(axis cs:42,0.448926880804813)
--(axis cs:43,0.449861820884028)
--(axis cs:44,0.450826837421234)
--(axis cs:45,0.451818451260062)
--(axis cs:46,0.452833511579124)
--(axis cs:47,0.453869169682323)
--(axis cs:48,0.454922854617884)
--(axis cs:49,0.45599225050388)
--(axis cs:50,0.457075275447332)
--(axis cs:51,0.458170061952354)
--(axis cs:52,0.45927493872034)
--(axis cs:53,0.460388413752026)
--(axis cs:54,0.461509158667432)
--(axis cs:55,0.462635994165327)
--(axis cs:56,0.463767876548974)
--(axis cs:57,0.464903885249629)
--(axis cs:58,0.466043211283581)
--(axis cs:59,0.467185146582489)
--(axis cs:60,0.468329074140466)
--(axis cs:61,0.469474458924754)
--(axis cs:62,0.470620839500035)
--(axis cs:63,0.471767820319337)
--(axis cs:64,0.472475213912579)
--(axis cs:65,0.467810238808697)
--(axis cs:66,0.463142094662664)
--(axis cs:67,0.458470745579203)
--(axis cs:68,0.453796156555342)
--(axis cs:69,0.449118294468954)
--(axis cs:70,0.444437128952349)
--(axis cs:71,0.439752633157307)
--(axis cs:72,0.435067539458224)
--(axis cs:73,0.430387221670698)
--(axis cs:74,0.425716554670204)
--(axis cs:75,0.421059949972911)
--(axis cs:76,0.416421389574212)
--(axis cs:77,0.411804458063475)
--(axis cs:78,0.407212373041433)
--(axis cs:79,0.402648013873442)
--(axis cs:80,0.398113948817511)
--(axis cs:81,0.393612460570742)
--(axis cs:82,0.389145570281706)
--(axis cs:83,0.384715060079358)
--(axis cs:84,0.380322494171488)
--(axis cs:85,0.375969238567482)
--(axis cs:86,0.371656479481402)
--(axis cs:87,0.367385240472106)
--(axis cs:88,0.363156398377458)
--(axis cs:89,0.3589706980996)
--(axis cs:90,0.354828766297858)
--(axis cs:91,0.350731124045174)
--(axis cs:92,0.346678198503047)
--(axis cs:93,0.342670333668805)
--(axis cs:94,0.338707800247758)
--(axis cs:95,0.334790804701321)
--(axis cs:96,0.33091949752061)
--(axis cs:97,0.327093980773395)
--(axis cs:98,0.323314314970532)
--(axis cs:99,0.319580525296215)
--(axis cs:100,0.315892607244589)
--(axis cs:101,0.312250531703412)
--(axis cs:102,0.308654249523601)
--(axis cs:103,0.305103695611675)
--(axis cs:104,0.30159879258026)
--(axis cs:105,0.298139453990043)
--(axis cs:106,0.294725587214755)
--(axis cs:107,0.291357095959072)
--(axis cs:108,0.288033882457589)
--(axis cs:109,0.284755849381406)
--(axis cs:110,0.281522901477264)
--(axis cs:111,0.278334946962628)
--(axis cs:112,0.275191898698624)
--(axis cs:113,0.272093675161329)
--(axis cs:114,0.269040201230534)
--(axis cs:115,0.266031408813788)
--(axis cs:116,0.263067237322293)
--(axis cs:117,0.260147634014034)
--(axis cs:118,0.257272554218377)
--(axis cs:119,0.25444196145532)
--(axis cs:120,0.251655827461564)
--(axis cs:121,0.248914132134579)
--(axis cs:122,0.24621686340499)
--(axis cs:123,0.243564017046708)
--(axis cs:124,0.24095559643345)
--(axis cs:125,0.238391612249541)
--(axis cs:126,0.235872082162186)
--(axis cs:127,0.233397030461729)
--(axis cs:128,0.230966487675825)
--(axis cs:129,0.228580490162852)
--(axis cs:130,0.226239079689378)
--(axis cs:131,0.223942302995996)
--(axis cs:132,0.221690211355377)
--(axis cs:133,0.219482860125976)
--(axis cs:134,0.217320308304423)
--(axis cs:135,0.215202618079295)
--(axis cs:136,0.213129854388592)
--(axis cs:137,0.211102084482985)
--(axis cs:138,0.209119377496588)
--(axis cs:139,0.207181804026761)
--(axis cs:140,0.20528943572424)
--(axis cs:141,0.203442344894651)
--(axis cs:142,0.201640604112284)
--(axis cs:143,0.199884285846847)
--(axis cs:144,0.198173462103737)
--(axis cs:145,0.196508204078248)
--(axis cs:146,0.194888581824)
--(axis cs:147,0.193314663935772)
--(axis cs:148,0.191786517246799)
--(axis cs:149,0.19030420654055)
--(axis cs:150,0.188867794276882)
--(axis cs:151,0.187477340332427)
--(axis cs:152,0.186132901754998)
--(axis cs:153,0.18483453253177)
--(axis cs:154,0.183582283370914)
--(axis cs:155,0.182376201496371)
--(axis cs:156,0.181216330455392)
--(axis cs:157,0.180102709938454)
--(axis cs:158,0.179035375611159)
--(axis cs:159,0.178014358957682)
--(axis cs:160,0.177039687135359)
--(axis cs:161,0.176111382839954)
--(axis cs:162,0.175229464181197)
--(axis cs:163,0.174393944568131)
--(axis cs:164,0.173604832603844)
--(axis cs:165,0.172862131989152)
--(axis cs:166,0.172165841434811)
--(axis cs:167,0.171515954581834)
--(axis cs:168,0.170912459929512)
--(axis cs:169,0.170355340770738)
--(axis cs:170,0.169844575134247)
--(axis cs:171,0.1693801357334)
--(axis cs:172,0.16896198992115)
--(axis cs:173,0.168590099650839)
--(axis cs:174,0.168264421442495)
--(axis cs:175,0.167984906354302)
--(axis cs:176,0.167751499958942)
--(axis cs:177,0.167564142324512)
--(axis cs:178,0.167422767999729)
--(axis cs:179,0.16732730600317)
--(axis cs:180,0.167277679816285)
--(axis cs:181,0.167273807379939)
--(axis cs:182,0.167315601094268)
--(axis cs:183,0.167402967821623)
--(axis cs:184,0.167535808892401)
--(axis cs:185,0.167714020113583)
--(axis cs:186,0.16793749177978)
--(axis cs:187,0.16820610868664)
--(axis cs:188,0.168519750146437)
--(axis cs:189,0.168878290005715)
--(axis cs:190,0.169281596664829)
--(axis cs:191,0.169729533099269)
--(axis cs:192,0.170221956882638)
--(axis cs:193,0.170758720211176)
--(axis cs:194,0.171339669929724)
--(axis cs:195,0.171964647559037)
--(axis cs:196,0.17063682462538)
--(axis cs:197,0.168377454634664)
--(axis cs:198,0.16616492038056)
--(axis cs:199,0.163999390856886)
--(axis cs:200,0.161881031087424)
--(axis cs:201,0.159810001968117)
--(axis cs:202,0.15778646011622)
--(axis cs:203,0.155810557726415)
--(axis cs:204,0.153882442433887)
--(axis cs:205,0.152002257184312)
--(axis cs:206,0.150170140110682)
--(axis cs:207,0.148386224416868)
--(axis cs:208,0.146650638267799)
--(axis cs:209,0.144963504686119)
--(axis cs:210,0.143324941455173)
--(axis cs:211,0.141735061028138)
--(axis cs:212,0.140193970443152)
--(axis cs:213,0.138701771244228)
--(axis cs:214,0.137258559407781)
--(axis cs:215,0.135864425274569)
--(axis cs:216,0.134519453486852)
--(axis cs:217,0.133223722930567)
--(axis cs:218,0.13197730668234)
--(axis cs:219,0.130780271961108)
--(axis cs:220,0.129632680084189)
--(axis cs:221,0.128534586427594)
--(axis cs:222,0.127486040390386)
--(axis cs:223,0.126487085362926)
--(axis cs:224,0.125537758698807)
--(axis cs:225,0.12463809169031)
--(axis cs:226,0.123788109547221)
--(axis cs:227,0.122987831378836)
--(axis cs:228,0.122237270179007)
--(axis cs:229,0.121536432814072)
--(axis cs:230,0.120885320013534)
--(axis cs:231,0.120283926363339)
--(axis cs:232,0.119732240301637)
--(axis cs:233,0.119230244116881)
--(axis cs:234,0.118777913948168)
--(axis cs:235,0.118375219787683)
--(axis cs:236,0.118022125485162)
--(axis cs:237,0.117718588754254)
--(axis cs:238,0.117464561180698)
--(axis cs:239,0.117259988232209)
--(axis cs:240,0.117104809270011)
--(axis cs:241,0.116998957561907)
--(axis cs:242,0.116942360296832)
--(axis cs:243,0.11693493860081)
--(axis cs:244,0.116976607554246)
--(axis cs:245,0.117067276210487)
--(axis cs:246,0.11720684761561)
--(axis cs:247,0.117395218829357)
--(axis cs:248,0.117632280947191)
--(axis cs:249,0.117917919123398)
--(axis cs:250,0.118252012595223)
--(axis cs:251,0.118634434707968)
--(axis cs:252,0.119065052941028)
--(axis cs:253,0.119543728934835)
--(axis cs:254,0.120070318518659)
--(axis cs:255,0.120644671739252)
--(axis cs:256,0.121266632890299)
--(axis cs:257,0.121936040542646)
--(axis cs:258,0.122652727575291)
--(axis cs:259,0.1234165212071)
--(axis cs:260,0.124227243029247)
--(axis cs:261,0.125084709038338)
--(axis cs:262,0.125988729670212)
--(axis cs:263,0.126939109834407)
--(axis cs:264,0.127935648949257)
--(axis cs:265,0.12897814097763)
--(axis cs:266,0.130066374463276)
--(axis cs:267,0.131200132567774)
--(axis cs:268,0.132379193108077)
--(axis cs:269,0.133603328594634)
--(axis cs:270,0.134872306270084)
--(axis cs:271,0.136185888148511)
--(axis cs:272,0.13754383105525)
--(axis cs:273,0.138945886667239)
--(axis cs:274,0.140391801553905)
--(axis cs:275,0.141881317218581)
--(axis cs:276,0.143414170140444)
--(axis cs:277,0.144990091816965)
--(axis cs:278,0.146608808806873)
--(axis cs:279,0.148270042773613)
--(axis cs:280,0.149973510529307)
--(axis cs:281,0.151718924079205)
--(axis cs:282,0.153505990666611)
--(axis cs:283,0.155334412818299)
--(axis cs:284,0.157203888390396)
--(axis cs:285,0.159114110614732)
--(axis cs:286,0.161064768145655)
--(axis cs:287,0.163055545107298)
--(axis cs:288,0.165086121141304)
--(axis cs:289,0.167156171454987)
--(axis cs:290,0.169265366869946)
--(axis cs:291,0.171413373871099)
--(axis cs:292,0.173599854656159)
--(axis cs:293,0.175824467185527)
--(axis cs:294,0.178086865232604)
--(axis cs:295,0.180386698434517)
--(axis cs:296,0.182723612343252)
--(axis cs:297,0.185097248477185)
--(axis cs:298,0.187507244373014)
--(axis cs:299,0.189953233638072)
--(axis cs:300,0.192434846003034)
--(axis cs:301,0.19495170737499)
--(axis cs:302,0.1975034398909)
--(axis cs:303,0.200089661971403)
--(axis cs:304,0.202709988374997)
--(axis cs:305,0.20536403025256)
--(axis cs:306,0.208051395202223)
--(axis cs:307,0.210771687324581)
--(axis cs:308,0.213524507278238)
--(axis cs:309,0.216309452335677)
--(axis cs:310,0.219126116439448)
--(axis cs:311,0.221974090258671)
--(axis cs:312,0.224852961245844)
--(axis cs:313,0.227762313693948)
--(axis cs:314,0.230701728793848)
--(axis cs:315,0.233670784691974)
--(axis cs:316,0.23666905654828)
--(axis cs:317,0.23969611659448)
--(axis cs:318,0.242751534192536)
--(axis cs:319,0.245834875893411)
--(axis cs:320,0.248945705496069)
--(axis cs:321,0.252083584106709)
--(axis cs:322,0.255248070198241)
--(axis cs:323,0.258438719669988)
--(axis cs:324,0.261655085907596)
--(axis cs:325,0.26489671984317)
--(axis cs:326,0.268163170015603)
--(axis cs:327,0.271453982631102)
--(axis cs:328,0.271601169580261)
--(axis cs:329,0.270849871828972)
--(axis cs:330,0.270123928415385)
--(axis cs:331,0.269423402781459)
--(axis cs:332,0.268748355028154)
--(axis cs:333,0.268098841913731)
--(axis cs:334,0.267474916852474)
--(axis cs:335,0.266876629913838)
--(axis cs:336,0.266304027822004)
--(axis cs:337,0.265757153955871)
--(axis cs:338,0.265236048349444)
--(axis cs:339,0.264740747692661)
--(axis cs:340,0.264271285332621)
--(axis cs:341,0.263827691275238)
--(axis cs:342,0.263409992187301)
--(axis cs:343,0.263018211398957)
--(axis cs:344,0.2626523689066)
--(axis cs:345,0.262312481376174)
--(axis cs:346,0.261998562146889)
--(axis cs:347,0.261710621235345)
--(axis cs:348,0.261448665340061)
--(axis cs:349,0.261212697846417)
--(axis cs:350,0.261002718831997)
--(axis cs:351,0.260818725072342)
--(axis cs:352,0.2606607100471)
--(axis cs:353,0.260528663946579)
--(axis cs:354,0.260422573678704)
--(axis cs:355,0.260342422876371)
--(axis cs:356,0.26028819190519)
--(axis cs:357,0.260259857871641)
--(axis cs:358,0.260257394631603)
--(axis cs:359,0.260280772799291)
--(axis cs:360,0.260329959756573)
--(axis cs:361,0.260404919662684)
--(axis cs:362,0.260505613464317)
--(axis cs:363,0.260631998906106)
--(axis cs:364,0.260784030541489)
--(axis cs:365,0.260961659743949)
--(axis cs:366,0.261164834718639)
--(axis cs:367,0.261393500514378)
--(axis cs:368,0.261647599036025)
--(axis cs:369,0.261927069057225)
--(axis cs:370,0.262231846233521)
--(axis cs:371,0.262561863115835)
--(axis cs:372,0.262917049164322)
--(axis cs:373,0.263297330762574)
--(axis cs:374,0.263702631232196)
--(axis cs:375,0.264132870847729)
--(axis cs:376,0.264587966851943)
--(axis cs:377,0.265067833471469)
--(axis cs:378,0.26557238193279)
--(axis cs:379,0.266101520478577)
--(axis cs:380,0.266655154384372)
--(axis cs:381,0.267233185975611)
--(axis cs:382,0.267835514644992)
--(axis cs:383,0.268462036870174)
--(axis cs:384,0.269112646231812)
--(axis cs:385,0.269787233431932)
--(axis cs:386,0.27048568631262)
--(axis cs:387,0.27120788987505)
--(axis cs:388,0.271953726298826)
--(axis cs:389,0.272723074961653)
--(axis cs:390,0.273515812459313)
--(axis cs:391,0.274331812625967)
--(axis cs:392,0.27517094655476)
--(axis cs:393,0.276033082618737)
--(axis cs:394,0.276918086492064)
--(axis cs:395,0.277825821171546)
--(axis cs:396,0.278756146998452)
--(axis cs:397,0.279708921680626)
--(axis cs:398,0.280684000314893)
--(axis cs:399,0.281681235409757)
--(axis cs:400,0.282700476908379)
--(axis cs:401,0.283741572211839)
--(axis cs:402,0.284804366202678)
--(axis cs:403,0.285888701268712)
--(axis cs:404,0.286994417327119)
--(axis cs:405,0.288121351848792)
--(axis cs:406,0.289269339882963)
--(axis cs:407,0.290438214082082)
--(axis cs:408,0.291627804726949)
--(axis cs:409,0.292837939752117)
--(axis cs:410,0.294068444771524)
--(axis cs:411,0.295319143104388)
--(axis cs:412,0.296589855801336)
--(axis cs:413,0.297880401670778)
--(axis cs:414,0.299190597305509)
--(axis cs:415,0.300520257109555)
--(axis cs:416,0.301869193325232)
--(axis cs:417,0.303237216060442)
--(axis cs:418,0.304624133316186)
--(axis cs:419,0.306029751014288)
--(axis cs:420,0.30745387302534)
--(axis cs:421,0.308896301196852)
--(axis cs:422,0.310356835381606)
--(axis cs:423,0.311835273466217)
--(axis cs:424,0.313331411399883)
--(axis cs:425,0.314845043223335)
--(axis cs:426,0.316375961097977)
--(axis cs:427,0.317923955335203)
--(axis cs:428,0.319488814425908)
--(axis cs:429,0.321070325070165)
--(axis cs:430,0.322668272207085)
--(axis cs:431,0.324282439044838)
--(axis cs:432,0.325912607090846)
--(axis cs:433,0.327558556182135)
--(axis cs:434,0.329220064515846)
--(axis cs:435,0.330896908679891)
--(axis cs:436,0.332588863683774)
--(axis cs:437,0.334295702989541)
--(axis cs:438,0.33601719854288)
--(axis cs:439,0.337753120804358)
--(axis cs:440,0.339503238780783)
--(axis cs:441,0.341267320056705)
--(axis cs:442,0.343045130826032)
--(axis cs:443,0.344836435923774)
--(axis cs:444,0.346640998857896)
--(axis cs:445,0.348458581841289)
--(axis cs:446,0.34973555340665)
--(axis cs:447,0.350111331424733)
--(axis cs:448,0.350510828803634)
--(axis cs:449,0.35093393663002)
--(axis cs:450,0.35138054328234)
--(axis cs:451,0.351850534449175)
--(axis cs:452,0.352343793147878)
--(axis cs:453,0.352860199743531)
--(axis cs:454,0.353399631968198)
--(axis cs:455,0.35396196494047)
--(axis cs:456,0.354547071185313)
--(axis cs:457,0.355154820654204)
--(axis cs:458,0.355785080745558)
--(axis cs:459,0.356437716325437)
--(axis cs:460,0.357112589748544)
--(axis cs:461,0.357809560879497)
--(axis cs:462,0.358528487114377)
--(axis cs:463,0.359269223402556)
--(axis cs:464,0.360031622268783)
--(axis cs:465,0.360815533835548)
--(axis cs:466,0.361620805845707)
--(axis cs:467,0.362447283685361)
--(axis cs:468,0.363294810407)
--(axis cs:469,0.364163226752896)
--(axis cs:470,0.365052371178748)
--(axis cs:471,0.365962079877575)
--(axis cs:472,0.366892186803848)
--(axis cs:473,0.367842523697868)
--(axis cs:474,0.368812920110376)
--(axis cs:475,0.369803203427397)
--(axis cs:476,0.370813198895317)
--(axis cs:477,0.371842729646183)
--(axis cs:478,0.372891616723221)
--(axis cs:479,0.373959679106588)
--(axis cs:480,0.375046733739318)
--(axis cs:481,0.376152595553499)
--(axis cs:482,0.377277077496649)
--(axis cs:483,0.378419990558294)
--(axis cs:484,0.379581143796752)
--(axis cs:485,0.380760344366116)
--(axis cs:486,0.381957397543423)
--(axis cs:487,0.383172106756016)
--(axis cs:488,0.384404273609095)
--(axis cs:489,0.385653697913448)
--(axis cs:490,0.386920177713355)
--(axis cs:491,0.388203509314677)
--(axis cs:492,0.389503487313107)
--(axis cs:493,0.390819904622593)
--(axis cs:494,0.392152552503919)
--(axis cs:495,0.393501220593452)
--(axis cs:496,0.394865696932037)
--(axis cs:497,0.396245767994052)
--(axis cs:498,0.3976412187166)
--(axis cs:499,0.399051832528853)
--(axis cs:500,0.400477391381536)
--(axis cs:501,0.401917675776537)
--(axis cs:502,0.403372464796662)
--(axis cs:503,0.404841536135509)
--(axis cs:504,0.406324666127468)
--(axis cs:505,0.407821629777845)
--(axis cs:506,0.409332200793093)
--(axis cs:507,0.410856151611165)
--(axis cs:508,0.41239325343197)
--(axis cs:509,0.413943276247934)
--(axis cs:510,0.415505988874658)
--(axis cs:511,0.417081158981678)
--(axis cs:512,0.418668553123313)
--(axis cs:513,0.420267936769602)
--(axis cs:514,0.421879074337323)
--(axis cs:515,0.423501729221095)
--(axis cs:516,0.425135663824559)
--(axis cs:517,0.426780639591616)
--(axis cs:518,0.428436417037757)
--(axis cs:519,0.430102755781429)
--(axis cs:520,0.431779414575489)
--(axis cs:521,0.432107313919477)
--(axis cs:522,0.43206759081001)
--(axis cs:523,0.432037178849112)
--(axis cs:524,0.43201606360757)
--(axis cs:525,0.432004229525174)
--(axis cs:526,0.432001659914554)
--(axis cs:527,0.43200833696514)
--(axis cs:528,0.432024241747272)
--(axis cs:529,0.43204935421643)
--(axis cs:530,0.432083653217601)
--(axis cs:531,0.432127116489782)
--(axis cs:532,0.432179720670604)
--(axis cs:533,0.432241441301097)
--(axis cs:534,0.432312252830577)
--(axis cs:535,0.432392128621664)
--(axis cs:536,0.432481040955428)
--(axis cs:537,0.432578961036661)
--(axis cs:538,0.432685858999275)
--(axis cs:539,0.432801703911826)
--(axis cs:540,0.432926463783158)
--(axis cs:541,0.433060105568179)
--(axis cs:542,0.433202595173747)
--(axis cs:543,0.433353897464692)
--(axis cs:544,0.433513976269943)
--(axis cs:545,0.433682794388784)
--(axis cs:546,0.433860313597229)
--(axis cs:547,0.434046494654509)
--(axis cs:548,0.434241297309677)
--(axis cs:549,0.434444680308332)
--(axis cs:550,0.434656601399453)
--(axis cs:551,0.434877017342347)
--(axis cs:552,0.435105883913714)
--(axis cs:553,0.435343155914814)
--(axis cs:554,0.435588787178753)
--(axis cs:555,0.435842730577874)
--(axis cs:556,0.436104938031255)
--(axis cs:557,0.436375360512313)
--(axis cs:558,0.436653948056523)
--(axis cs:559,0.436940649769223)
--(axis cs:560,0.437235413833543)
--(axis cs:561,0.437538187518421)
--(axis cs:562,0.437848917186727)
--(axis cs:563,0.438167548303483)
--(axis cs:564,0.438494025444187)
--(axis cs:565,0.438828292303229)
--(axis cs:566,0.439170291702406)
--(axis cs:567,0.439519965599531)
--(axis cs:568,0.439877255097132)
--(axis cs:569,0.440242100451255)
--(axis cs:570,0.440614441080343)
--(axis cs:571,0.440994215574215)
--(axis cs:572,0.441381361703132)
--(axis cs:573,0.441775816426947)
--(axis cs:574,0.442177515904346)
--(axis cs:575,0.442586395502165)
--(axis cs:576,0.443002389804807)
--(axis cs:577,0.443425432623718)
--(axis cs:578,0.443855457006965)
--(axis cs:579,0.444292395248884)
--(axis cs:580,0.444736178899802)
--(axis cs:581,0.445186738775846)
--(axis cs:582,0.445644004968817)
--(axis cs:583,0.446107906856149)
--(axis cs:584,0.44657837311093)
--(axis cs:585,0.447055331711999)
--(axis cs:586,0.447538709954117)
--(axis cs:587,0.448028434458199)
--(axis cs:588,0.448524431181616)
--(axis cs:589,0.449026625428568)
--(axis cs:590,0.44953494186051)
--(axis cs:591,0.450049304506652)
--(axis cs:592,0.450569636774516)
--(axis cs:593,0.451095861460548)
--(axis cs:594,0.451627900760801)
--(axis cs:595,0.452165676281663)
--(axis cs:596,0.452709109050644)
--(axis cs:597,0.453258119527225)
--(axis cs:598,0.453812627613746)
--(axis cs:599,0.454372552666359)
--(axis cs:600,0.454937813506022)
--(axis cs:601,0.455508328429547)
--(axis cs:602,0.456084015220687)
--(axis cs:603,0.45666479116128)
--(axis cs:604,0.457250573042427)
--(axis cs:605,0.457841277175719)
--(axis cs:606,0.458436819404502)
--(axis cs:607,0.45903711511518)
--(axis cs:608,0.459642079248563)
--(axis cs:609,0.460251626311242)
--(axis cs:610,0.460865670387009)
--(axis cs:611,0.461484125148303)
--(axis cs:612,0.462106903867692)
--(axis cs:613,0.462733919429386)
--(axis cs:614,0.463365084340774)
--(axis cs:615,0.464000310744)
--(axis cs:616,0.464639510427552)
--(axis cs:617,0.465282594837883)
--(axis cs:618,0.465929475091056)
--(axis cs:619,0.466580061984407)
--(axis cs:620,0.467234266008231)
--(axis cs:621,0.467891997357484)
--(axis cs:622,0.466097218087726)
--(axis cs:623,0.463351926527832)
--(axis cs:624,0.460616786634259)
--(axis cs:625,0.457892120525946)
--(axis cs:626,0.45517824847626)
--(axis cs:627,0.452475488875989)
--(axis cs:628,0.449784158196638)
--(axis cs:629,0.447104570954023)
--(axis cs:630,0.444437039672175)
--(axis cs:631,0.441781874847555)
--(axis cs:632,0.439139384913578)
--(axis cs:633,0.43650987620546)
--(axis cs:634,0.433893652925389)
--(axis cs:635,0.431291017108016)
--(axis cs:636,0.428702268586281)
--(axis cs:637,0.42612770495757)
--(axis cs:638,0.423567621550209)
--(axis cs:639,0.421022311390303)
--(axis cs:640,0.41849206516891)
--(axis cs:641,0.415977171209576)
--(axis cs:642,0.413477915436208)
--(axis cs:643,0.410994581341315)
--(axis cs:644,0.408527449954593)
--(axis cs:645,0.406076799811884)
--(axis cs:646,0.403642906924494)
--(axis cs:647,0.401226044748877)
--(axis cs:648,0.398826484156699)
--(axis cs:649,0.396444493405261)
--(axis cs:650,0.39408033810832)
--(axis cs:651,0.391734281207268)
--(axis cs:652,0.389406582942713)
--(axis cs:653,0.387097500826437)
--(axis cs:654,0.384807289613742)
--(axis cs:655,0.382536201276194)
--(axis cs:656,0.380284484974759)
--(axis cs:657,0.378052387033331)
--(axis cs:658,0.37584015091267)
--(axis cs:659,0.373648017184735)
--(axis cs:660,0.371476223507425)
--(axis cs:661,0.369325004599729)
--(axis cs:662,0.367194592217279)
--(axis cs:663,0.365085215128326)
--(axis cs:664,0.362997099090126)
--(axis cs:665,0.360930466825734)
--(axis cs:666,0.358885538001237)
--(axis cs:667,0.356862529203387)
--(axis cs:668,0.354861653917673)
--(axis cs:669,0.35288312250681)
--(axis cs:670,0.350927142189658)
--(axis cs:671,0.348993917020572)
--(axis cs:672,0.347083647869179)
--(axis cs:673,0.345196532400594)
--(axis cs:674,0.343332765056061)
--(axis cs:675,0.341492537034043)
--(axis cs:676,0.33967603627174)
--(axis cs:677,0.33788344742705)
--(axis cs:678,0.336114951860973)
--(axis cs:679,0.334370727620454)
--(axis cs:680,0.332650949421673)
--(axis cs:681,0.330955788633778)
--(axis cs:682,0.329285413263067)
--(axis cs:683,0.327639987937616)
--(axis cs:684,0.326019673892354)
--(axis cs:685,0.324424628954596)
--(axis cs:686,0.322855007530014)
--(axis cs:687,0.321310960589076)
--(axis cs:688,0.319792635653925)
--(axis cs:689,0.318300176785715)
--(axis cs:690,0.316833724572411)
--(axis cs:691,0.315393416117028)
--(axis cs:692,0.313979385026343)
--(axis cs:693,0.31259176140005)
--(axis cs:694,0.311230671820385)
--(axis cs:695,0.309896239342194)
--(axis cs:696,0.308588583483478)
--(axis cs:697,0.307307820216379)
--(axis cs:698,0.306054061958635)
--(axis cs:699,0.304827417565496)
--(axis cs:700,0.303627992322092)
--(axis cs:701,0.302455887936266)
--(axis cs:702,0.301311202531867)
--(axis cs:703,0.300194030642503)
--(axis cs:704,0.299104463205752)
--(axis cs:705,0.298042587557835)
--(axis cs:706,0.297008487428745)
--(axis cs:707,0.296002242937846)
--(axis cs:708,0.295023930589917)
--(axis cs:709,0.294073623271669)
--(axis cs:710,0.29315139024871)
--(axis cs:711,0.292257297162974)
--(axis cs:712,0.29139140603061)
--(axis cs:713,0.290553775240323)
--(axis cs:714,0.289744459552177)
--(axis cs:715,0.288963510096847)
--(axis cs:716,0.288210974375339)
--(axis cs:717,0.287486896259152)
--(axis cs:718,0.286791315990903)
--(axis cs:719,0.286124270185399)
--(axis cs:720,0.285485791831168)
--(axis cs:721,0.284875910292436)
--(axis cs:722,0.284294651311555)
--(axis cs:723,0.283742037011884)
--(axis cs:724,0.283218085901117)
--(axis cs:725,0.282722812875053)
--(axis cs:726,0.282256229221817)
--(axis cs:727,0.281818342626529)
--(axis cs:728,0.281409157176405)
--(axis cs:729,0.281028673366311)
--(axis cs:730,0.280676888104749)
--(axis cs:731,0.280353794720289)
--(axis cs:732,0.280059382968436)
--(axis cs:733,0.279793639038927)
--(axis cs:734,0.279556545563471)
--(axis cs:735,0.279348081623913)
--(axis cs:736,0.27916822276084)
--(axis cs:737,0.279016940982601)
--(axis cs:738,0.278894204774767)
--(axis cs:739,0.278799979110008)
--(axis cs:740,0.278734225458397)
--(axis cs:741,0.278696901798133)
--(axis cs:742,0.278687962626685)
--(axis cs:743,0.278707358972352)
--(axis cs:744,0.278755038406237)
--(axis cs:745,0.278830945054636)
--(axis cs:746,0.278935019611831)
--(axis cs:747,0.279067199353304)
--(axis cs:748,0.27922741814934)
--(axis cs:749,0.279415606479046)
--(axis cs:750,0.279631691444767)
--(axis cs:751,0.279875596786899)
--(axis cs:752,0.280147242899098)
--(axis cs:753,0.280446546843884)
--(axis cs:754,0.280773422368636)
--(axis cs:755,0.281127779921973)
--(axis cs:756,0.28150952667052)
--(axis cs:757,0.281918566516058)
--(axis cs:758,0.282354800113056)
--(axis cs:759,0.282818124886575)
--(axis cs:760,0.283308435050549)
--(axis cs:761,0.283825621626435)
--(axis cs:762,0.284369572462237)
--(axis cs:763,0.284940172251887)
--(axis cs:764,0.283982643805802)
--(axis cs:765,0.28274270549074)
--(axis cs:766,0.28153225838063)
--(axis cs:767,0.280351403449658)
--(axis cs:768,0.279200237799124)
--(axis cs:769,0.278078854651834)
--(axis cs:770,0.276987343346978)
--(axis cs:771,0.27592578933551)
--(axis cs:772,0.274894274176023)
--(axis cs:773,0.273892875531114)
--(axis cs:774,0.272921667164245)
--(axis cs:775,0.271980718937098)
--(axis cs:776,0.271070096807423)
--(axis cs:777,0.270189862827375)
--(axis cs:778,0.269340075142347)
--(axis cs:779,0.268520787990295)
--(axis cs:780,0.267732051701545)
--(axis cs:781,0.2669739126991)
--(axis cs:782,0.266246413499429)
--(axis cs:783,0.265549592713746)
--(axis cs:784,0.264883485049772)
--(axis cs:785,0.264248121313994)
--(axis cs:786,0.263643528414391)
--(axis cs:787,0.26306972936366)
--(axis cs:788,0.262526743282912)
--(axis cs:789,0.262014585405858)
--(axis cs:790,0.261533267083468)
--(axis cs:791,0.261082795789113)
--(axis cs:792,0.260663175124178)
--(axis cs:793,0.260274404824157)
--(axis cs:794,0.259916480765218)
--(axis cs:795,0.259589394971237)
--(axis cs:796,0.25929313562131)
--(axis cs:797,0.259027687057728)
--(axis cs:798,0.258793029794417)
--(axis cs:799,0.258589140525851)
--(axis cs:800,0.25841599213642)
--(axis cs:801,0.258273553710263)
--(axis cs:802,0.258161790541561)
--(axis cs:803,0.258080664145281)
--(axis cs:804,0.258030132268385)
--(axis cs:805,0.258010148901481)
--(axis cs:806,0.258020664290936)
--(axis cs:807,0.258061624951421)
--(axis cs:808,0.258132973678923)
--(axis cs:809,0.25823464956418)
--(axis cs:810,0.258366588006574)
--(axis cs:811,0.258528720728448)
--(axis cs:812,0.258720975789871)
--(axis cs:813,0.25894327760383)
--(axis cs:814,0.259195546951855)
--(axis cs:815,0.25947770100007)
--(axis cs:816,0.259789653315674)
--(axis cs:817,0.260131313883837)
--(axis cs:818,0.260502589125026)
--(axis cs:819,0.260903381912739)
--(axis cs:820,0.26133359159166)
--(axis cs:821,0.261793113996215)
--(axis cs:822,0.262281841469549)
--(axis cs:823,0.262799662882901)
--(axis cs:824,0.263346463655377)
--(axis cs:825,0.263922125774131)
--(axis cs:826,0.264526527814933)
--(axis cs:827,0.265159544963136)
--(axis cs:828,0.265821049035026)
--(axis cs:829,0.266510908499564)
--(axis cs:830,0.267228988500504)
--(axis cs:831,0.267975150878892)
--(axis cs:832,0.268749254195943)
--(axis cs:833,0.269551153756289)
--(axis cs:834,0.27038070163159)
--(axis cs:835,0.27123774668452)
--(axis cs:836,0.272122134593101)
--(axis cs:837,0.273033707875409)
--(axis cs:838,0.27397230591462)
--(axis cs:839,0.274937764984419)
--(axis cs:840,0.275929918274742)
--(axis cs:841,0.276948595917874)
--(axis cs:842,0.277993625014875)
--(axis cs:843,0.279064829662343)
--(axis cs:844,0.280162030979517)
--(axis cs:845,0.281285047135691)
--(axis cs:846,0.282433693377964)
--(axis cs:847,0.283607782059304)
--(axis cs:848,0.284807122666926)
--(axis cs:849,0.286031521850983)
--(axis cs:850,0.287280783453562)
--(axis cs:851,0.288554708537983)
--(axis cs:852,0.289853095418393)
--(axis cs:853,0.291175739689666)
--(axis cs:854,0.292522434257574)
--(axis cs:855,0.293892969369261)
--(axis cs:856,0.295287132643989)
--(axis cs:857,0.296704709104161)
--(axis cs:858,0.298145481206621)
--(axis cs:859,0.299609228874221)
--(axis cs:860,0.301095729527647)
--(axis cs:861,0.302604758117511)
--(axis cs:862,0.304136087156694)
--(axis cs:863,0.305689486752943)
--(axis cs:864,0.307264724641706)
--(axis cs:865,0.308861566219221)
--(axis cs:866,0.310479774575827)
--(axis cs:867,0.312119110529522)
--(axis cs:868,0.313779332659739)
--(axis cs:869,0.315460197341348)
--(axis cs:870,0.317161458778876)
--(axis cs:871,0.31888286904094)
--(axis cs:872,0.320624178094896)
--(axis cs:873,0.32238513384168)
--(axis cs:874,0.324165482150859)
--(axis cs:875,0.325964966895873)
--(axis cs:876,0.32778332998947)
--(axis cs:877,0.329620311419318)
--(axis cs:878,0.331475649283812)
--(axis cs:879,0.333349079828045)
--(axis cs:880,0.335240337479955)
--(axis cs:881,0.337149154886635)
--(axis cs:882,0.339075262950813)
--(axis cs:883,0.341018390867477)
--(axis cs:884,0.342978266160661)
--(axis cs:885,0.344954614720374)
--(axis cs:886,0.346947160839671)
--(axis cs:887,0.34895562725186)
--(axis cs:888,0.35097973516785)
--(axis cs:889,0.353019204313611)
--(axis cs:890,0.355073752967771)
--(axis cs:891,0.357143097999325)
--(axis cs:892,0.359226954905451)
--(axis cs:893,0.361325037849445)
--(axis cs:894,0.363437059698752)
--(axis cs:895,0.365562732063092)
--(axis cs:896,0.367701765332689)
--(axis cs:897,0.369853868716576)
--(axis cs:898,0.371445387792599)
--(axis cs:899,0.371036084099965)
--(axis cs:900,0.370642940283758)
--(axis cs:901,0.370265980493905)
--(axis cs:902,0.369905226805957)
--(axis cs:903,0.369560699221856)
--(axis cs:904,0.36923241567097)
--(axis cs:905,0.368920392011372)
--(axis cs:906,0.368624642031392)
--(axis cs:907,0.36834517745141)
--(axis cs:908,0.368082007925918)
--(axis cs:909,0.367835141045826)
--(axis cs:910,0.367604582341031)
--(axis cs:911,0.367390335283234)
--(axis cs:912,0.367192401289012)
--(axis cs:913,0.367010779723142)
--(axis cs:914,0.366845467902175)
--(axis cs:915,0.366696461098263)
--(axis cs:916,0.36656375254323)
--(axis cs:917,0.366447333432901)
--(axis cs:918,0.366347192931662)
--(axis cs:919,0.366263318177289)
--(axis cs:920,0.366195694286001)
--(axis cs:921,0.366144304357772)
--(axis cs:922,0.366109129481877)
--(axis cs:923,0.366090148742688)
--(axis cs:924,0.366087339225705)
--(axis cs:925,0.36610067602383)
--(axis cs:926,0.366130132243879)
--(axis cs:927,0.366175679013332)
--(axis cs:928,0.366237285487318)
--(axis cs:929,0.366314918855835)
--(axis cs:930,0.366408544351207)
--(axis cs:931,0.36651812525577)
--(axis cs:932,0.366643622909786)
--(axis cs:933,0.366784996719599)
--(axis cs:934,0.366942204166002)
--(axis cs:935,0.367115200812845)
--(axis cs:936,0.36730394031586)
--(axis cs:937,0.367508374431715)
--(axis cs:938,0.367728453027287)
--(axis cs:939,0.367964124089154)
--(axis cs:940,0.368215333733317)
--(axis cs:941,0.368482026215123)
--(axis cs:942,0.368764143939417)
--(axis cs:943,0.369061627470905)
--(axis cs:944,0.369374415544727)
--(axis cs:945,0.369702445077243)
--(axis cs:946,0.37004565117703)
--(axis cs:947,0.370403967156084)
--(axis cs:948,0.370777324541227)
--(axis cs:949,0.371165653085726)
--(axis cs:950,0.371568880781099)
--(axis cs:951,0.371986933869139)
--(axis cs:952,0.372419736854124)
--(axis cs:953,0.372867212515231)
--(axis cs:954,0.373329281919138)
--(axis cs:955,0.373805864432826)
--(axis cs:956,0.374296877736568)
--(axis cs:957,0.37480223783711)
--(axis cs:958,0.375321859081033)
--(axis cs:959,0.375855654168309)
--(axis cs:960,0.376403534166033)
--(axis cs:961,0.376965408522338)
--(axis cs:962,0.377541185080493)
--(axis cs:963,0.37813077009317)
--(axis cs:964,0.378734068236895)
--(axis cs:965,0.379350982626663)
--(axis cs:966,0.379981414830732)
--(axis cs:967,0.380625264885579)
--(axis cs:968,0.381282431311027)
--(axis cs:969,0.38195281112553)
--(axis cs:970,0.382636299861631)
--(axis cs:971,0.383332791581566)
--(axis cs:972,0.384042178893035)
--(axis cs:973,0.384764352965128)
--(axis cs:974,0.385486000890767)
--(axis cs:975,0.385252009214909)
--(axis cs:976,0.385033723692942)
--(axis cs:977,0.384831141904218)
--(axis cs:978,0.384644259477083)
--(axis cs:979,0.384473070092691)
--(axis cs:980,0.384317565489044)
--(axis cs:981,0.384177735465287)
--(axis cs:982,0.384053567886225)
--(axis cs:983,0.383945048687076)
--(axis cs:984,0.383852161878466)
--(axis cs:985,0.383774889551644)
--(axis cs:986,0.383713211883943)
--(axis cs:987,0.383667107144457)
--(axis cs:988,0.383636551699959)
--(axis cs:989,0.383621520021039)
--(axis cs:990,0.383621984688474)
--(axis cs:991,0.383637916399825)
--(axis cs:992,0.38366928397625)
--(axis cs:993,0.383716054369554)
--(axis cs:994,0.383778192669448)
--(axis cs:995,0.383855662111038)
--(axis cs:996,0.383948424082527)
--(axis cs:997,0.384056438133145)
--(axis cs:998,0.384179661981283)
--(axis cs:999,0.38431805152285)
--(axis cs:1000,0.384471560839849)
--(axis cs:1001,0.384640142209152)
--(axis cs:1002,0.384823746111499)
--(axis cs:1003,0.385022321240701)
--(axis cs:1004,0.385235814513051)
--(axis cs:1005,0.385464171076944)
--(axis cs:1006,0.385707334322699)
--(axis cs:1007,0.385965245892591)
--(axis cs:1008,0.386237845691072)
--(axis cs:1009,0.386525071895211)
--(axis cs:1010,0.386826860965314)
--(axis cs:1011,0.387143147655754)
--(axis cs:1012,0.387473865025993)
--(axis cs:1013,0.38781894445179)
--(axis cs:1014,0.388178315636615)
--(axis cs:1015,0.388551906623242)
--(axis cs:1016,0.388939643805533)
--(axis cs:1017,0.389341451940411)
--(axis cs:1018,0.389757254160016)
--(axis cs:1019,0.390186971984043)
--(axis cs:1020,0.390630525332267)
--(axis cs:1021,0.391087832537234)
--(axis cs:1022,0.391558810357147)
--(axis cs:1023,0.39204337398891)
--(axis cs:1024,0.392541437081361)
--(axis cs:1025,0.393052911748663)
--(axis cs:1026,0.393577708583875)
--(axis cs:1027,0.394115736672684)
--(axis cs:1028,0.394666903607306)
--(axis cs:1029,0.395231115500549)
--(axis cs:1030,0.395808277000036)
--(axis cs:1031,0.396398291302594)
--(axis cs:1032,0.397001060168791)
--(axis cs:1033,0.397616483937637)
--(axis cs:1034,0.398244461541428)
--(axis cs:1035,0.398884890520757)
--(axis cs:1036,0.399537667039654)
--(axis cs:1037,0.40020268590089)
--(axis cs:1038,0.400879840561417)
--(axis cs:1039,0.401569023147948)
--(axis cs:1040,0.402270124472689)
--(axis cs:1041,0.402983034049194)
--(axis cs:1042,0.403707640108369)
--(axis cs:1043,0.404443829614597)
--(axis cs:1044,0.405191488282011)
--(axis cs:1045,0.405950500590876)
--(axis cs:1046,0.406720749804114)
--(axis cs:1047,0.407502117983948)
--(axis cs:1048,0.408294486008664)
--(axis cs:1049,0.4090977335895)
--(axis cs:1050,0.409911739287649)
--(axis cs:1051,0.410736380531376)
--(axis cs:1052,0.411571533633251)
--(axis cs:1053,0.412417073807493)
--(axis cs:1054,0.413272875187417)
--(axis cs:1055,0.414138810842992)
--(axis cs:1056,0.415014752798502)
--(axis cs:1057,0.415900572050306)
--(axis cs:1058,0.416796138584697)
--(axis cs:1059,0.417701321395861)
--(axis cs:1060,0.418615988503923)
--(axis cs:1061,0.419540006973092)
--(axis cs:1062,0.420473242929889)
--(axis cs:1063,0.421415561581466)
--(axis cs:1064,0.422366827234007)
--(axis cs:1065,0.42332690331121)
--(axis cs:1066,0.424295652372851)
--(axis cs:1067,0.425272936133423)
--(axis cs:1068,0.426258615480849)
--(axis cs:1069,0.427252550495266)
--(axis cs:1070,0.428254600467885)
--(axis cs:1071,0.429264623919907)
--(axis cs:1072,0.430282478621514)
--(axis cs:1073,0.431308021610913)
--(axis cs:1074,0.432341109213451)
--(axis cs:1075,0.43338159706077)
--(axis cs:1076,0.434429340110035)
--(axis cs:1077,0.435484192663202)
--(axis cs:1078,0.436546008386337)
--(axis cs:1079,0.437614640328989)
--(axis cs:1080,0.438689940943597)
--(axis cs:1081,0.439771762104948)
--(axis cs:1082,0.440859955129668)
--(axis cs:1083,0.441954370795757)
--(axis cs:1084,0.44305485936215)
--(axis cs:1085,0.444161270588318)
--(axis cs:1086,0.445273453753891)
--(axis cs:1087,0.446391257678317)
--(axis cs:1088,0.447514530740533)
--(axis cs:1089,0.448643120898671)
--(axis cs:1090,0.449776875709778)
--(axis cs:1091,0.450915642349545)
--(axis cs:1092,0.452059267632068)
--(axis cs:1093,0.453207598029604)
--(axis cs:1094,0.454360479692343)
--(axis cs:1095,0.455314977274934)
--(axis cs:1096,0.455362205298854)
--(axis cs:1097,0.455415048458981)
--(axis cs:1098,0.455473490282089)
--(axis cs:1099,0.455537513623192)
--(axis cs:1100,0.455607100668824)
--(axis cs:1101,0.455682232940392)
--(axis cs:1102,0.455762891297611)
--(axis cs:1103,0.455849055942018)
--(axis cs:1104,0.455940706420556)
--(axis cs:1105,0.45603782162924)
--(axis cs:1106,0.456140379816894)
--(axis cs:1107,0.456248358588967)
--(axis cs:1108,0.456361734911417)
--(axis cs:1109,0.456480485114677)
--(axis cs:1110,0.456604584897684)
--(axis cs:1111,0.456734009331988)
--(axis cs:1112,0.45686873286593)
--(axis cs:1113,0.457008729328889)
--(axis cs:1114,0.457153971935603)
--(axis cs:1115,0.457304433290556)
--(axis cs:1116,0.457460085392439)
--(axis cs:1117,0.45762089963867)
--(axis cs:1118,0.457786846829995)
--(axis cs:1119,0.457957897175142)
--(axis cs:1120,0.458134020295552)
--(axis cs:1121,0.458315185230171)
--(axis cs:1122,0.458501360440305)
--(axis cs:1123,0.458692513814543)
--(axis cs:1124,0.458888612673742)
--(axis cs:1125,0.459089623776072)
--(axis cs:1126,0.459295513322127)
--(axis cs:1127,0.459506246960098)
--(axis cs:1128,0.459721789790996)
--(axis cs:1129,0.459942106373953)
--(axis cs:1130,0.460167160731562)
--(axis cs:1131,0.46039691635529)
--(axis cs:1132,0.46063133621094)
--(axis cs:1133,0.460870382744174)
--(axis cs:1134,0.461114017886092)
--(axis cs:1135,0.461362203058859)
--(axis cs:1136,0.461614899181396)
--(axis cs:1137,0.461872066675117)
--(axis cs:1138,0.462133665469725)
--(axis cs:1139,0.46239965500905)
--(axis cs:1140,0.46266999425695)
--(axis cs:1141,0.462944641703255)
--(axis cs:1142,0.463223555369758)
--(axis cs:1143,0.463506692816261)
--(axis cs:1144,0.463794011146665)
--(axis cs:1145,0.464085467015109)
--(axis cs:1146,0.464381016632148)
--(axis cs:1147,0.464680615770989)
--(axis cs:1148,0.464984219773757)
--(axis cs:1149,0.465291783557812)
--(axis cs:1150,0.465603261622113)
--(axis cs:1151,0.46591860805361)
--(axis cs:1152,0.466237776533692)
--(axis cs:1153,0.466560720344662)
--(axis cs:1154,0.46688739237626)
--(axis cs:1155,0.467217745132222)
--(axis cs:1156,0.46755173073687)
--(axis cs:1157,0.467889300941748)
--(axis cs:1158,0.468230407132289)
--(axis cs:1159,0.468575000334513)
--(axis cs:1160,0.468923031221765)
--(axis cs:1161,0.469274450121482)
--(axis cs:1162,0.469629207021993)
--(axis cs:1163,0.469987251579349)
--(axis cs:1164,0.470348533124184)
--(axis cs:1165,0.470713000668606)
--(axis cs:1166,0.471080602913115)
--(axis cs:1167,0.471451288253546)
--(axis cs:1168,0.471825004788044)
--(axis cs:1169,0.472201700324059)
--(axis cs:1170,0.47258132238537)
--(axis cs:1171,0.472963818219128)
--(axis cs:1172,0.473349134802928)
--(axis cs:1173,0.473737218851895)
--(axis cs:1174,0.474128016825796)
--(axis cs:1175,0.474521474936175)
--(axis cs:1176,0.474917539153496)
--(axis cs:1177,0.475316155214316)
--(axis cs:1178,0.475717268628468)
--(axis cs:1179,0.476120824686265)
--(axis cs:1180,0.476526768465713)
--(axis cs:1181,0.476935044839745)
--(axis cs:1182,0.477345598483463)
--(axis cs:1183,0.477758373881398)
--(axis cs:1184,0.477248559046784)
--(axis cs:1185,0.47554925862043)
--(axis cs:1186,0.473856032188236)
--(axis cs:1187,0.472169080965923)
--(axis cs:1188,0.470488605044902)
--(axis cs:1189,0.468814803369121)
--(axis cs:1190,0.467147873712099)
--(axis cs:1191,0.465488012654142)
--(axis cs:1192,0.463835415559749)
--(axis cs:1193,0.462190276555207)
--(axis cs:1194,0.460552788506383)
--(axis cs:1195,0.458923142996703)
--(axis cs:1196,0.457301530305338)
--(axis cs:1197,0.455688139385582)
--(axis cs:1198,0.454083157843442)
--(axis cs:1199,0.452486771916423)
--(axis cs:1200,0.450899166452526)
--(axis cs:1201,0.449320524889455)
--(axis cs:1202,0.447751029234033)
--(axis cs:1203,0.446190860041838)
--(axis cs:1204,0.444640196397044)
--(axis cs:1205,0.443099215892496)
--(axis cs:1206,0.441568094609988)
--(axis cs:1207,0.440047007100779)
--(axis cs:1208,0.438536126366322)
--(axis cs:1209,0.437035623839229)
--(axis cs:1210,0.435545669364455)
--(axis cs:1211,0.434066431180722)
--(axis cs:1212,0.432598075902168)
--(axis cs:1213,0.431140768500234)
--(axis cs:1214,0.42969467228579)
--(axis cs:1215,0.428259948891492)
--(axis cs:1216,0.426836758254382)
--(axis cs:1217,0.425425258598737)
--(axis cs:1218,0.424025606419148)
--(axis cs:1219,0.422637956463853)
--(axis cs:1220,0.421262461718319)
--(axis cs:1221,0.419899273389063)
--(axis cs:1222,0.418548540887732)
--(axis cs:1223,0.417210411815427)
--(axis cs:1224,0.415885031947292)
--(axis cs:1225,0.41457254521734)
--(axis cs:1226,0.413273093703554)
--(axis cs:1227,0.41198681761323)
--(axis cs:1228,0.410713855268589)
--(axis cs:1229,0.409454343092646)
--(axis cs:1230,0.408208415595341)
--(axis cs:1231,0.406976205359928)
--(axis cs:1232,0.405757843029639)
--(axis cs:1233,0.404553457294603)
--(axis cs:1234,0.403363174879038)
--(axis cs:1235,0.402187120528708)
--(axis cs:1236,0.401025416998647)
--(axis cs:1237,0.399878185041161)
--(axis cs:1238,0.398745543394091)
--(axis cs:1239,0.397627608769351)
--(axis cs:1240,0.396524495841747)
--(axis cs:1241,0.395436317238058)
--(axis cs:1242,0.394363183526398)
--(axis cs:1243,0.393305203205856)
--(axis cs:1244,0.392262482696406)
--(axis cs:1245,0.3912351263291)
--(axis cs:1246,0.390223236336535)
--(axis cs:1247,0.389226912843603)
--(axis cs:1248,0.38824625385852)
--(axis cs:1249,0.387281355264126)
--(axis cs:1250,0.386332310809481)
--(axis cs:1251,0.385399212101732)
--(axis cs:1252,0.384482148598263)
--(axis cs:1253,0.383581207599131)
--(axis cs:1254,0.38269647423978)
--(axis cs:1255,0.381828031484045)
--(axis cs:1256,0.380975960117432)
--(axis cs:1257,0.380140338740688)
--(axis cs:1258,0.379321243763652)
--(axis cs:1259,0.378518749399391)
--(axis cs:1260,0.377732927658627)
--(axis cs:1261,0.376963848344435)
--(axis cs:1262,0.376211579047242)
--(axis cs:1263,0.375476185140104)
--(axis cs:1264,0.374757729774267)
--(axis cs:1265,0.374056273875016)
--(axis cs:1266,0.373371876137811)
--(axis cs:1267,0.372704593024706)
--(axis cs:1268,0.372054478761058)
--(axis cs:1269,0.371421585332512)
--(axis cs:1270,0.370805962482285)
--(axis cs:1271,0.370207657708723)
--(axis cs:1272,0.369626716263152)
--(axis cs:1273,0.369063181148008)
--(axis cs:1274,0.368517093115254)
--(axis cs:1275,0.367988490665085)
--(axis cs:1276,0.367477410044907)
--(axis cs:1277,0.366983885248613)
--(axis cs:1278,0.366507948016131)
--(axis cs:1279,0.36604962783326)
--(axis cs:1280,0.365608951931792)
--(axis cs:1281,0.365185945289905)
--(axis cs:1282,0.364780630632852)
--(axis cs:1283,0.364393028433917)
--(axis cs:1284,0.36402315691566)
--(axis cs:1285,0.36367103205144)
--(axis cs:1286,0.363336667567215)
--(axis cs:1287,0.363020074943622)
--(axis cs:1288,0.362721263418334)
--(axis cs:1289,0.362440239988693)
--(axis cs:1290,0.36217700941462)
--(axis cs:1291,0.361931574221801)
--(axis cs:1292,0.361703934705147)
--(axis cs:1293,0.361494088932524)
--(axis cs:1294,0.361302032748758)
--(axis cs:1295,0.361127759779917)
--(axis cs:1296,0.360971261437853)
--(axis cs:1297,0.360832526925018)
--(axis cs:1298,0.360711543239554)
--(axis cs:1299,0.360608295180643)
--(axis cs:1300,0.360522765354124)
--(axis cs:1301,0.360454934178379)
--(axis cs:1302,0.36040477989048)
--(axis cs:1303,0.3603722785526)
--(axis cs:1304,0.360357404058683)
--(axis cs:1305,0.360360128141378)
--(axis cs:1306,0.360380420379228)
--(axis cs:1307,0.360418248204119)
--(axis cs:1308,0.360473576908986)
--(axis cs:1309,0.360546369655767)
--(axis cs:1310,0.360636587483623)
--(axis cs:1311,0.360744189317395)
--(axis cs:1312,0.360869131976322)
--(axis cs:1313,0.361011370183006)
--(axis cs:1314,0.361170856572618)
--(axis cs:1315,0.361347541702361)
--(axis cs:1316,0.361541374061165)
--(axis cs:1317,0.36175230007963)
--(axis cs:1318,0.361980264140217)
--(axis cs:1319,0.362225208587663)
--(axis cs:1320,0.362487073739645)
--(axis cs:1321,0.362765797897677)
--(axis cs:1322,0.363061317358241)
--(axis cs:1323,0.363373566424145)
--(axis cs:1324,0.363702477416121)
--(axis cs:1325,0.364047980684644)
--(axis cs:1326,0.36441000462198)
--(axis cs:1327,0.364788475674459)
--(axis cs:1328,0.36435004160944)
--(axis cs:1329,0.363601646525219)
--(axis cs:1330,0.362871621212072)
--(axis cs:1331,0.362160025882021)
--(axis cs:1332,0.361466918338529)
--(axis cs:1333,0.360792353973333)
--(axis cs:1334,0.360136385763594)
--(axis cs:1335,0.359499064269343)
--(axis cs:1336,0.35888043763124)
--(axis cs:1337,0.358280551568644)
--(axis cs:1338,0.357699449377978)
--(axis cs:1339,0.357137171931411)
--(axis cs:1340,0.356593757675839)
--(axis cs:1341,0.356069242632174)
--(axis cs:1342,0.355563660394936)
--(axis cs:1343,0.355077042132155)
--(axis cs:1344,0.354609416585567)
--(axis cs:1345,0.354160810071124)
--(axis cs:1346,0.353731246479799)
--(axis cs:1347,0.353320747278696)
--(axis cs:1348,0.352929331512464)
--(axis cs:1349,0.352557015805008)
--(axis cs:1350,0.352203814361501)
--(axis cs:1351,0.351869738970698)
--(axis cs:1352,0.351554799007543)
--(axis cs:1353,0.351259001436082)
--(axis cs:1354,0.350982350812664)
--(axis cs:1355,0.350724849289446)
--(axis cs:1356,0.350486496618186)
--(axis cs:1357,0.350267290154335)
--(axis cs:1358,0.350067224861418)
--(axis cs:1359,0.349886293315715)
--(axis cs:1360,0.349724485711219)
--(axis cs:1361,0.349581789864901)
--(axis cs:1362,0.349458191222247)
--(axis cs:1363,0.349353672863095)
--(axis cs:1364,0.349268215507752)
--(axis cs:1365,0.349201797523396)
--(axis cs:1366,0.349154394930768)
--(axis cs:1367,0.349125981411135)
--(axis cs:1368,0.349116528313547)
--(axis cs:1369,0.349126004662363)
--(axis cs:1370,0.349154377165063)
--(axis cs:1371,0.349201610220329)
--(axis cs:1372,0.349267665926412)
--(axis cs:1373,0.349352504089761)
--(axis cs:1374,0.349456082233933)
--(axis cs:1375,0.349578355608771)
--(axis cs:1376,0.349719277199849)
--(axis cs:1377,0.349878797738187)
--(axis cs:1378,0.350056865710231)
--(axis cs:1379,0.350253427368098)
--(axis cs:1380,0.35046842674008)
--(axis cs:1381,0.350701805641413)
--(axis cs:1382,0.350953503685306)
--(axis cs:1383,0.351223458294216)
--(axis cs:1384,0.351511604711393)
--(axis cs:1385,0.351817876012669)
--(axis cs:1386,0.352142203118501)
--(axis cs:1387,0.352484514806262)
--(axis cs:1388,0.352844737722781)
--(axis cs:1389,0.353222796397131)
--(axis cs:1390,0.353618613253653)
--(axis cs:1391,0.35403210862523)
--(axis cs:1392,0.354463200766794)
--(axis cs:1393,0.354911805869072)
--(axis cs:1394,0.355377838072573)
--(axis cs:1395,0.355861209481795)
--(axis cs:1396,0.356361830179677)
--(axis cs:1397,0.356879608242271)
--(axis cs:1398,0.357414449753642)
--(axis cs:1399,0.357966258820993)
--(axis cs:1400,0.358534937590014)
--(axis cs:1401,0.359120386260444)
--(axis cs:1402,0.35972250310186)
--(axis cs:1403,0.36034118446967)
--(axis cs:1404,0.360976324821328)
--(axis cs:1405,0.361627816732753)
--(axis cs:1406,0.362295550914959)
--(axis cs:1407,0.362979416230889)
--(axis cs:1408,0.363679299712452)
--(axis cs:1409,0.364395086577761)
--(axis cs:1410,0.365126660248569)
--(axis cs:1411,0.365873902367896)
--(axis cs:1412,0.366636692817859)
--(axis cs:1413,0.367414909737681)
--(axis cs:1414,0.368208429541893)
--(axis cs:1415,0.369017126938723)
--(axis cs:1416,0.369840874948666)
--(axis cs:1417,0.370679544923228)
--(axis cs:1418,0.371533006563857)
--(axis cs:1419,0.372401127941043)
--(axis cs:1420,0.373283775513589)
--(axis cs:1421,0.374180814148056)
--(axis cs:1422,0.375092107138367)
--(axis cs:1423,0.376017516225582)
--(axis cs:1424,0.376956901617831)
--(axis cs:1425,0.377910122010404)
--(axis cs:1426,0.378877034605998)
--(axis cs:1427,0.379857495135116)
--(axis cs:1428,0.380851357876616)
--(axis cs:1429,0.381858475678405)
--(axis cs:1430,0.382878699978285)
--(axis cs:1431,0.383911880824925)
--(axis cs:1432,0.384957866898989)
--(axis cs:1433,0.386016505534387)
--(axis cs:1434,0.387087642739664)
--(axis cs:1435,0.388171123219515)
--(axis cs:1436,0.389266790396435)
--(axis cs:1437,0.390374486432481)
--(axis cs:1438,0.391494052251166)
--(axis cs:1439,0.392625327559462)
--(axis cs:1440,0.393768150869927)
--(axis cs:1441,0.394922359522936)
--(axis cs:1442,0.396087789709025)
--(axis cs:1443,0.397264276491341)
--(axis cs:1444,0.398451653828197)
--(axis cs:1445,0.399649754595721)
--(axis cs:1446,0.400858410610609)
--(axis cs:1447,0.402077452652968)
--(axis cs:1448,0.403306710489252)
--(axis cs:1449,0.404546012895285)
--(axis cs:1450,0.405795187679371)
--(axis cs:1451,0.407054061705482)
--(axis cs:1452,0.40832246091653)
--(axis cs:1453,0.40960021035771)
--(axis cs:1454,0.410887134199923)
--(axis cs:1455,0.412183055763257)
--(axis cs:1456,0.41348779754055)
--(axis cs:1457,0.414801181221004)
--(axis cs:1458,0.416123027713863)
--(axis cs:1459,0.417453157172154)
--(axis cs:1460,0.418791389016477)
--(axis cs:1461,0.420137541958848)
--(axis cs:1462,0.421491434026588)
--(axis cs:1463,0.422089212843641)
--(axis cs:1464,0.421847459516577)
--(axis cs:1465,0.421615797161721)
--(axis cs:1466,0.421394238048884)
--(axis cs:1467,0.42118279316127)
--(axis cs:1468,0.420981472196281)
--(axis cs:1469,0.42079028356648)
--(axis cs:1470,0.420609234400718)
--(axis cs:1471,0.420438330545411)
--(axis cs:1472,0.420277576565989)
--(axis cs:1473,0.420126975748488)
--(axis cs:1474,0.419986530101311)
--(axis cs:1475,0.41985624035714)
--(axis cs:1476,0.419736105975005)
--(axis cs:1477,0.419626125142512)
--(axis cs:1478,0.41952629477822)
--(axis cs:1479,0.419436610534181)
--(axis cs:1480,0.419357066798632)
--(axis cs:1481,0.419287656698831)
--(axis cs:1482,0.419228372104062)
--(axis cs:1483,0.419179203628779)
--(axis cs:1484,0.419140140635912)
--(axis cs:1485,0.419111171240312)
--(axis cs:1486,0.419092282312361)
--(axis cs:1487,0.419083459481719)
--(axis cs:1488,0.419084687141228)
--(axis cs:1489,0.41909594845096)
--(axis cs:1490,0.419117225342412)
--(axis cs:1491,0.419148498522856)
--(axis cs:1492,0.419189747479819)
--(axis cs:1493,0.419240950485724)
--(axis cs:1494,0.419302084602668)
--(axis cs:1495,0.419373125687342)
--(axis cs:1496,0.419454048396096)
--(axis cs:1497,0.419544826190146)
--(axis cs:1498,0.419645431340924)
--(axis cs:1499,0.419755834935558)
--(axis cs:1500,0.419876006882504)
--(axis cs:1501,0.420005915917308)
--(axis cs:1502,0.420145529608508)
--(axis cs:1503,0.420294814363667)
--(axis cs:1504,0.420453735435551)
--(axis cs:1505,0.420622256928432)
--(axis cs:1506,0.420800341804529)
--(axis cs:1507,0.420987951890578)
--(axis cs:1508,0.421185047884533)
--(axis cs:1509,0.421391589362404)
--(axis cs:1510,0.421607534785214)
--(axis cs:1511,0.421832841506086)
--(axis cs:1512,0.422067465777466)
--(axis cs:1513,0.422311362758458)
--(axis cs:1514,0.422564486522292)
--(axis cs:1515,0.422826790063913)
--(axis cs:1516,0.423098225307691)
--(axis cs:1517,0.423378743115258)
--(axis cs:1518,0.423668293293453)
--(axis cs:1519,0.423966824602397)
--(axis cs:1520,0.42427428476368)
--(axis cs:1521,0.424590620468663)
--(axis cs:1522,0.424915777386902)
--(axis cs:1523,0.425249700174674)
--(axis cs:1524,0.425592332483626)
--(axis cs:1525,0.425943616969533)
--(axis cs:1526,0.426303495301157)
--(axis cs:1527,0.42667190816923)
--(axis cs:1528,0.427048795295529)
--(axis cs:1529,0.426888323128398)
--(axis cs:1530,0.426677323410324)
--(axis cs:1531,0.426476005291597)
--(axis cs:1532,0.426284377105529)
--(axis cs:1533,0.426102445960008)
--(axis cs:1534,0.425930217738677)
--(axis cs:1535,0.425767697102263)
--(axis cs:1536,0.425614887490058)
--(axis cs:1537,0.425471791121547)
--(axis cs:1538,0.425338408998187)
--(axis cs:1539,0.42521474090534)
--(axis cs:1540,0.425100785414348)
--(axis cs:1541,0.424996539884763)
--(axis cs:1542,0.42490200046672)
--(axis cs:1543,0.424817162103459)
--(axis cs:1544,0.424742018533995)
--(axis cs:1545,0.424676562295932)
--(axis cs:1546,0.424620784728427)
--(axis cs:1547,0.424574675975292)
--(axis cs:1548,0.424538224988247)
--(axis cs:1549,0.424511419530314)
--(axis cs:1550,0.424494246179354)
--(axis cs:1551,0.424486690331746)
--(axis cs:1552,0.424488736206208)
--(axis cs:1553,0.424500366847762)
--(axis cs:1554,0.424521564131832)
--(axis cs:1555,0.424552308768489)
--(axis cs:1556,0.424592580306834)
--(axis cs:1557,0.424642357139511)
--(axis cs:1558,0.424701616507366)
--(axis cs:1559,0.424770334504241)
--(axis cs:1560,0.424848486081897)
--(axis cs:1561,0.424936045055079)
--(axis cs:1562,0.425032984106714)
--(axis cs:1563,0.425139274793236)
--(axis cs:1564,0.425254887550049)
--(axis cs:1565,0.425379791697118)
--(axis cs:1566,0.425513955444693)
--(axis cs:1567,0.425657345899161)
--(axis cs:1568,0.425809929069021)
--(axis cs:1569,0.425971669870997)
--(axis cs:1570,0.426142532136269)
--(axis cs:1571,0.426322478616832)
--(axis cs:1572,0.426511470991978)
--(axis cs:1573,0.426709469874904)
--(axis cs:1574,0.426916434819442)
--(axis cs:1575,0.427132324326905)
--(axis cs:1576,0.427357095853064)
--(axis cs:1577,0.427590705815229)
--(axis cs:1578,0.427833109599463)
--(axis cs:1579,0.428084261567904)
--(axis cs:1580,0.428344115066204)
--(axis cs:1581,0.428612622431086)
--(axis cs:1582,0.428889734998012)
--(axis cs:1583,0.42917540310896)
--(axis cs:1584,0.429469576120322)
--(axis cs:1585,0.429772202410901)
--(axis cs:1586,0.430083229390024)
--(axis cs:1587,0.430402603505761)
--(axis cs:1588,0.430730270253247)
--(axis cs:1589,0.431066174183117)
--(axis cs:1590,0.431410258910034)
--(axis cs:1591,0.431762467121333)
--(axis cs:1592,0.432122740585751)
--(axis cs:1593,0.432491020162274)
--(axis cs:1594,0.432867245809069)
--(axis cs:1595,0.43325135659252)
--(axis cs:1596,0.433643290696361)
--(axis cs:1597,0.434042985430904)
--(axis cs:1598,0.434450377242354)
--(axis cs:1599,0.434865401722226)
--(axis cs:1600,0.43528799361685)
--(axis cs:1601,0.43571808683696)
--(axis cs:1602,0.43615561446738)
--(axis cs:1603,0.43660050877679)
--(axis cs:1604,0.437052701227584)
--(axis cs:1605,0.437512122485807)
--(axis cs:1606,0.437978702431174)
--(axis cs:1607,0.438452370167181)
--(axis cs:1608,0.438933054031279)
--(axis cs:1609,0.439420681605143)
--(axis cs:1610,0.43991517972501)
--(axis cs:1611,0.440416474492091)
--(axis cs:1612,0.440924491283065)
--(axis cs:1613,0.441439154760638)
--(axis cs:1614,0.441960388884178)
--(axis cs:1615,0.442488116920423)
--(axis cs:1616,0.443022261454246)
--(axis cs:1617,0.443562744399503)
--(axis cs:1618,0.444109487009933)
--(axis cs:1619,0.44466240989013)
--(axis cs:1620,0.445221433006576)
--(axis cs:1621,0.445786475698733)
--(axis cs:1622,0.4463574566902)
--(axis cs:1623,0.446934294099918)
--(axis cs:1624,0.447516905453447)
--(axis cs:1625,0.448105207694283)
--(axis cs:1626,0.448699117195238)
--(axis cs:1627,0.44929854976987)
--(axis cs:1628,0.449903420683962)
--(axis cs:1629,0.450513644667053)
--(axis cs:1630,0.451129135924015)
--(axis cs:1631,0.451749808146673)
--(axis cs:1632,0.452375574525478)
--(axis cs:1633,0.453006347761214)
--(axis cs:1634,0.453642040076752)
--(axis cs:1635,0.45428256322884)
--(axis cs:1636,0.454927828519939)
--(axis cs:1637,0.455577746810085)
--(axis cs:1638,0.456232228528793)
--(axis cs:1639,0.456891183686996)
--(axis cs:1640,0.457554521889013)
--(axis cs:1641,0.458222152344548)
--(axis cs:1642,0.458893983880718)
--(axis cs:1643,0.459569924954111)
--(axis cs:1644,0.460249883662866)
--(axis cs:1645,0.460933767758782)
--(axis cs:1646,0.461621484659447)
--(axis cs:1647,0.462312941460386)
--(axis cs:1648,0.463008044947239)
--(axis cs:1649,0.463706701607939)
--(axis cs:1650,0.464408817644928)
--(axis cs:1651,0.465114298987371)
--(axis cs:1652,0.465823051303394)
--(axis cs:1653,0.466534980012327)
--(axis cs:1654,0.467249990296965)
--(axis cs:1655,0.467967987115826)
--(axis cs:1656,0.468688875215435)
--(axis cs:1657,0.469412559142591)
--(axis cs:1658,0.470138943256659)
--(axis cs:1659,0.470867931741849)
--(axis cs:1660,0.471599428619507)
--(axis cs:1661,0.471970034402019)
--(axis cs:1662,0.472011233713185)
--(axis cs:1663,0.472055882922537)
--(axis cs:1664,0.472103970551795)
--(axis cs:1665,0.472155484711859)
--(axis cs:1666,0.472210413104988)
--(axis cs:1667,0.47226874302703)
--(axis cs:1668,0.472330461369701)
--(axis cs:1669,0.472395554622908)
--(axis cs:1670,0.472464008877121)
--(axis cs:1671,0.472535809825786)
--(axis cs:1672,0.472610942767787)
--(axis cs:1673,0.472689392609958)
--(axis cs:1674,0.472771143869629)
--(axis cs:1675,0.472856180677225)
--(axis cs:1676,0.472944486778907)
--(axis cs:1677,0.473036045539255)
--(axis cs:1678,0.473130839943994)
--(axis cs:1679,0.473228852602769)
--(axis cs:1680,0.47333006575195)
--(axis cs:1681,0.473434461257493)
--(axis cs:1682,0.473542020617832)
--(axis cs:1683,0.47365272496682)
--(axis cs:1684,0.473766555076702)
--(axis cs:1685,0.473883491361135)
--(axis cs:1686,0.474003513878247)
--(axis cs:1687,0.474126602333735)
--(axis cs:1688,0.474252736083996)
--(axis cs:1689,0.474381894139306)
--(axis cs:1690,0.474514055167031)
--(axis cs:1691,0.474649197494878)
--(axis cs:1692,0.474787299114178)
--(axis cs:1693,0.474928337683215)
--(axis cs:1694,0.475072290530581)
--(axis cs:1695,0.475219134658574)
--(axis cs:1696,0.475368846746626)
--(axis cs:1697,0.475521403154769)
--(axis cs:1698,0.475676779927133)
--(axis cs:1699,0.475834952795482)
--(axis cs:1700,0.475995897182775)
--(axis cs:1701,0.476159588206766)
--(axis cs:1702,0.476326000683637)
--(axis cs:1703,0.476495109131655)
--(axis cs:1704,0.47666688777487)
--(axis cs:1705,0.476841310546838)
--(axis cs:1706,0.477018351094369)
--(axis cs:1707,0.477197982781321)
--(axis cs:1708,0.477380178692401)
--(axis cs:1709,0.477564911637015)
--(axis cs:1710,0.477752154153131)
--(axis cs:1711,0.477941878511178)
--(axis cs:1712,0.478134056717969)
--(axis cs:1713,0.47832866052065)
--(axis cs:1714,0.478525661410674)
--(axis cs:1715,0.478725030627805)
--(axis cs:1716,0.47892673916414)
--(axis cs:1717,0.479130757768161)
--(axis cs:1718,0.479337056948809)
--(axis cs:1719,0.479545606979574)
--(axis cs:1720,0.479756377902624)
--(axis cs:1721,0.479969339532937)
--(axis cs:1722,0.480184461462467)
--(axis cs:1723,0.480401713064329)
--(axis cs:1724,0.480621063496998)
--(axis cs:1725,0.480842481708537)
--(axis cs:1726,0.481065936440836)
--(axis cs:1727,0.481291396233873)
--(axis cs:1728,0.481518829429998)
--(axis cs:1729,0.481748204178223)
--(axis cs:1730,0.48197948843854)
--(axis cs:1731,0.482212649986249)
--(axis cs:1732,0.482447656416307)
--(axis cs:1733,0.482684475147684)
--(axis cs:1734,0.482923073427741)
--(axis cs:1735,0.483163418336622)
--(axis cs:1736,0.483405476791654)
--(axis cs:1737,0.483649215551763)
--(axis cs:1738,0.483894601221908)
--(axis cs:1739,0.484141600257512)
--(axis cs:1740,0.484390178968923)
--(axis cs:1741,0.484640303525869)
--(axis cs:1742,0.484891939961935)
--(axis cs:1743,0.485145054179042)
--(axis cs:1744,0.48539961195194)
--(axis cs:1745,0.485655578932702)
--(axis cs:1746,0.485912920655238)
--(axis cs:1747,0.485323404479888)
--(axis cs:1748,0.484270090752665)
--(axis cs:1749,0.483220548645682)
--(axis cs:1750,0.482174903089772)
--(axis cs:1751,0.481133278316917)
--(axis cs:1752,0.480095797845877)
--(axis cs:1753,0.479062584467938)
--(axis cs:1754,0.47803376023277)
--(axis cs:1755,0.4770094464344)
--(axis cs:1756,0.475989763597307)
--(axis cs:1757,0.474974831462637)
--(axis cs:1758,0.473964768974536)
--(axis cs:1759,0.472959694266612)
--(axis cs:1760,0.471959724648512)
--(axis cs:1761,0.470964976592635)
--(axis cs:1762,0.469975565720963)
--(axis cs:1763,0.468991606792029)
--(axis cs:1764,0.468013213688012)
--(axis cs:1765,0.467040499401958)
--(axis cs:1766,0.466073576025143)
--(axis cs:1767,0.465112554734566)
--(axis cs:1768,0.464157545780575)
--(axis cs:1769,0.463208658474636)
--(axis cs:1770,0.462266001177233)
--(axis cs:1771,0.461329681285916)
--(axis cs:1772,0.460399805223481)
--(axis cs:1773,0.459476478426299)
--(axis cs:1774,0.458559805332782)
--(axis cs:1775,0.457649889372003)
--(axis cs:1776,0.456746832952446)
--(axis cs:1777,0.455850737450922)
--(axis cs:1778,0.454961703201618)
--(axis cs:1779,0.454079829485298)
--(axis cs:1780,0.453205214518662)
--(axis cs:1781,0.452337955443847)
--(axis cs:1782,0.451478148318082)
--(axis cs:1783,0.450625888103503)
--(axis cs:1784,0.449781268657114)
--(axis cs:1785,0.448944382720906)
--(axis cs:1786,0.448115321912136)
--(axis cs:1787,0.447294176713758)
--(axis cs:1788,0.446481036465013)
--(axis cs:1789,0.445675989352184)
--(axis cs:1790,0.444879122399502)
--(axis cs:1791,0.444090521460221)
--(axis cs:1792,0.443310271207847)
--(axis cs:1793,0.442538455127536)
--(axis cs:1794,0.441775155507654)
--(axis cs:1795,0.441020453431497)
--(axis cs:1796,0.440274428769179)
--(axis cs:1797,0.439537160169688)
--(axis cs:1798,0.438808725053103)
--(axis cs:1799,0.438089199602982)
--(axis cs:1800,0.437378658758916)
--(axis cs:1801,0.436677176209251)
--(axis cs:1802,0.435984824383981)
--(axis cs:1803,0.435301674447807)
--(axis cs:1804,0.43462779629337)
--(axis cs:1805,0.433963258534653)
--(axis cs:1806,0.433308128500552)
--(axis cs:1807,0.432662472228623)
--(axis cs:1808,0.432026354459)
--(axis cs:1809,0.431399838628481)
--(axis cs:1810,0.430782986864794)
--(axis cs:1811,0.430175859981033)
--(axis cs:1812,0.429578517470269)
--(axis cs:1813,0.428991017500332)
--(axis cs:1814,0.428413416908776)
--(axis cs:1815,0.427845771198007)
--(axis cs:1816,0.427288134530598)
--(axis cs:1817,0.426740559724774)
--(axis cs:1818,0.426203098250071)
--(axis cs:1819,0.425675800223176)
--(axis cs:1820,0.42515871440394)
--(axis cs:1821,0.424651888191572)
--(axis cs:1822,0.424155367620999)
--(axis cs:1823,0.423669197359419)
--(axis cs:1824,0.423193420703017)
--(axis cs:1825,0.422728079573867)
--(axis cs:1826,0.422273214517003)
--(axis cs:1827,0.421828864697679)
--(axis cs:1828,0.421395067898793)
--(axis cs:1829,0.420971860518501)
--(axis cs:1830,0.420559277567998)
--(axis cs:1831,0.420157352669481)
--(axis cs:1832,0.419766118054293)
--(axis cs:1833,0.419385604561234)
--(axis cs:1834,0.419015841635064)
--(axis cs:1835,0.418656857325164)
--(axis cs:1836,0.418308678284395)
--(axis cs:1837,0.417971329768116)
--(axis cs:1838,0.417644835633387)
--(axis cs:1839,0.417329218338351)
--(axis cs:1840,0.417024498941784)
--(axis cs:1841,0.416730697102827)
--(axis cs:1842,0.416447831080893)
--(axis cs:1843,0.416175917735747)
--(axis cs:1844,0.415914972527762)
--(axis cs:1845,0.415665009518352)
--(axis cs:1846,0.415426041370576)
--(axis cs:1847,0.415198079349918)
--(axis cs:1848,0.41498113332524)
--(axis cs:1849,0.414775211769909)
--(axis cs:1850,0.414580321763096)
--(axis cs:1851,0.414396468991246)
--(axis cs:1852,0.414223657749726)
--(axis cs:1853,0.414061890944634)
--(axis cs:1854,0.413911170094787)
--(axis cs:1855,0.413771495333878)
--(axis cs:1856,0.413642865412801)
--(axis cs:1857,0.413525277702143)
--(axis cs:1858,0.413418728194854)
--(axis cs:1859,0.413323211509069)
--(axis cs:1860,0.413238720891117)
--(axis cs:1861,0.413165248218676)
--(axis cs:1862,0.413102784004113)
--(axis cs:1863,0.413051317397974)
--(axis cs:1864,0.413010836192651)
--(axis cs:1865,0.412981326826201)
--(axis cs:1866,0.412962774386337)
--(axis cs:1867,0.412955162614579)
--(axis cs:1868,0.412958473910565)
--(axis cs:1869,0.412972689336521)
--(axis cs:1870,0.412997788621898)
--(axis cs:1871,0.413033750168159)
--(axis cs:1872,0.413080551053731)
--(axis cs:1873,0.41313816703911)
--(axis cs:1874,0.413206572572127)
--(axis cs:1875,0.413285740793361)
--(axis cs:1876,0.413375643541718)
--(axis cs:1877,0.413476251360153)
--(axis cs:1878,0.413587533501551)
--(axis cs:1879,0.413709457934758)
--(axis cs:1880,0.413841991350761)
--(axis cs:1881,0.413985099169016)
--(axis cs:1882,0.414138745543933)
--(axis cs:1883,0.414302893371499)
--(axis cs:1884,0.414477504296048)
--(axis cs:1885,0.414662538717185)
--(axis cs:1886,0.414857955796844)
--(axis cs:1887,0.415063713466493)
--(axis cs:1888,0.415279768434484)
--(axis cs:1889,0.415506076193535)
--(axis cs:1890,0.415742591028366)
--(axis cs:1891,0.415640978891888)
--(axis cs:1892,0.415177145353584)
--(axis cs:1893,0.41472471888847)
--(axis cs:1894,0.414283736820953)
--(axis cs:1895,0.413854234979758)
--(axis cs:1896,0.413436247695974)
--(axis cs:1897,0.413029807801285)
--(axis cs:1898,0.412634946626402)
--(axis cs:1899,0.412251693999676)
--(axis cs:1900,0.411880078245907)
--(axis cs:1901,0.411520126185339)
--(axis cs:1902,0.411171863132852)
--(axis cs:1903,0.410835312897333)
--(axis cs:1904,0.410510497781248)
--(axis cs:1905,0.410197438580397)
--(axis cs:1906,0.409896154583857)
--(axis cs:1907,0.409606663574117)
--(axis cs:1908,0.409328981827403)
--(axis cs:1909,0.409063124114183)
--(axis cs:1910,0.408809103699869)
--(axis cs:1911,0.4085669323457)
--(axis cs:1912,0.408336620309815)
--(axis cs:1913,0.408118176348512)
--(axis cs:1914,0.407911607717688)
--(axis cs:1915,0.407716920174472)
--(axis cs:1916,0.407534117979042)
--(axis cs:1917,0.407363203896615)
--(axis cs:1918,0.407204179199639)
--(axis cs:1919,0.407057043670151)
--(axis cs:1920,0.406921795602331)
--(axis cs:1921,0.406798431805229)
--(axis cs:1922,0.406686947605674)
--(axis cs:1923,0.406587336851372)
--(axis cs:1924,0.406499591914172)
--(axis cs:1925,0.406423703693524)
--(axis cs:1926,0.406359661620099)
--(axis cs:1927,0.406307453659606)
--(axis cs:1928,0.406267066316769)
--(axis cs:1929,0.406238484639492)
--(axis cs:1930,0.406221692223194)
--(axis cs:1931,0.406216671215316)
--(axis cs:1932,0.406223402320008)
--(axis cs:1933,0.406241864802985)
--(axis cs:1934,0.406272036496557)
--(axis cs:1935,0.406313893804822)
--(axis cs:1936,0.406367411709046)
--(axis cs:1937,0.40643256377319)
--(axis cs:1938,0.406509322149624)
--(axis cs:1939,0.406597657584999)
--(axis cs:1940,0.406697539426284)
--(axis cs:1941,0.406808935626974)
--(axis cs:1942,0.406931812753456)
--(axis cs:1943,0.407066135991541)
--(axis cs:1944,0.407211869153157)
--(axis cs:1945,0.407368974683203)
--(axis cs:1946,0.407537413666562)
--(axis cs:1947,0.407717145835273)
--(axis cs:1948,0.407908129575861)
--(axis cs:1949,0.408110321936818)
--(axis cs:1950,0.408323678636248)
--(axis cs:1951,0.408548154069656)
--(axis cs:1952,0.408783701317897)
--(axis cs:1953,0.409030272155269)
--(axis cs:1954,0.409287817057764)
--(axis cs:1955,0.409556285211462)
--(axis cs:1956,0.409835624521071)
--(axis cs:1957,0.410125781618618)
--(axis cs:1958,0.410426701872284)
--(axis cs:1959,0.410738329395374)
--(axis cs:1960,0.411060607055443)
--(axis cs:1961,0.411393476483548)
--(axis cs:1962,0.411736878083652)
--(axis cs:1963,0.412090751042155)
--(axis cs:1964,0.412455033337569)
--(axis cs:1965,0.412829661750322)
--(axis cs:1966,0.4132145718727)
--(axis cs:1967,0.41360969811892)
--(axis cs:1968,0.41401497373533)
--(axis cs:1969,0.414430330810742)
--(axis cs:1970,0.414855700286892)
--(axis cs:1971,0.415291011969021)
--(axis cs:1972,0.415736194536589)
--(axis cs:1973,0.416191175554102)
--(axis cs:1974,0.41665588148207)
--(axis cs:1975,0.417130237688077)
--(axis cs:1976,0.417614168457971)
--(axis cs:1977,0.418107597007176)
--(axis cs:1978,0.418610445492108)
--(axis cs:1979,0.419122635021715)
--(axis cs:1980,0.419644085669125)
--(axis cs:1981,0.420174716483398)
--(axis cs:1982,0.420714445501397)
--(axis cs:1983,0.421263189759757)
--(axis cs:1984,0.42182086530696)
--(axis cs:1985,0.422387387215523)
--(axis cs:1986,0.42296266959427)
--(axis cs:1987,0.423546625600721)
--(axis cs:1988,0.424139167453569)
--(axis cs:1989,0.424740206445257)
--(axis cs:1990,0.425349652954647)
--(axis cs:1991,0.425967416459787)
--(axis cs:1992,0.426593405550764)
--(axis cs:1993,0.427227527942649)
--(axis cs:1994,0.427869690488528)
--(axis cs:1995,0.428519799192624)
--(axis cs:1996,0.429177759223491)
--(axis cs:1997,0.429843474927309)
--(axis cs:1998,0.430516849841239)
--(axis cs:1999,0.431197786706873)
--(axis cs:2000,0.43188618748375)
--(axis cs:2001,0.432581953362954)
--(axis cs:2002,0.433284984780781)
--(axis cs:2003,0.433995181432483)
--(axis cs:2004,0.434712442286068)
--(axis cs:2005,0.435436665596188)
--(axis cs:2006,0.436167748918075)
--(axis cs:2007,0.43690558912155)
--(axis cs:2008,0.437650082405093)
--(axis cs:2009,0.438401124309968)
--(axis cs:2010,0.439158609734418)
--(axis cs:2011,0.439922432947901)
--(axis cs:2012,0.440692487605394)
--(axis cs:2013,0.441468666761743)
--(axis cs:2014,0.442250862886066)
--(axis cs:2015,0.443038967876202)
--(axis cs:2016,0.44383287307321)
--(axis cs:2017,0.444632469275916)
--(axis cs:2018,0.445437646755496)
--(axis cs:2019,0.446248295270103)
--(axis cs:2020,0.44706430407954)
--(axis cs:2021,0.44788556195996)
--(axis cs:2022,0.44871195721861)
--(axis cs:2023,0.449543377708603)
--(axis cs:2024,0.450379710843729)
--(axis cs:2025,0.451220843613284)
--(axis cs:2026,0.451979529592424)
--(axis cs:2027,0.451828474569164)
--(axis cs:2028,0.451683689924462)
--(axis cs:2029,0.451545183227093)
--(axis cs:2030,0.45141296124699)
--(axis cs:2031,0.451287029955751)
--(axis cs:2032,0.451167394527239)
--(axis cs:2033,0.451054059338285)
--(axis cs:2034,0.45094702796949)
--(axis cs:2035,0.450846303206125)
--(axis cs:2036,0.450751887039126)
--(axis cs:2037,0.450663780666189)
--(axis cs:2038,0.450581984492965)
--(axis cs:2039,0.450506498134346)
--(axis cs:2040,0.450437320415854)
--(axis cs:2041,0.450374449375124)
--(axis cs:2042,0.450317882263479)
--(axis cs:2043,0.45026761554761)
--(axis cs:2044,0.450223644911342)
--(axis cs:2045,0.450185965257501)
--(axis cs:2046,0.450154570709874)
--(axis cs:2047,0.450129454615261)
--(axis cs:2048,0.450110609545623)
--(axis cs:2049,0.450098027300326)
--(axis cs:2050,0.45009169890847)
--(axis cs:2051,0.450091614631321)
--(axis cs:2052,0.450097763964824)
--(axis cs:2053,0.450110135642216)
--(axis cs:2054,0.450128717636726)
--(axis cs:2055,0.45015349716437)
--(axis cs:2056,0.450184460686824)
--(axis cs:2057,0.450221593914406)
--(axis cs:2058,0.450264881809129)
--(axis cs:2059,0.450314308587851)
--(axis cs:2060,0.450369857725514)
--(axis cs:2061,0.450431511958464)
--(axis cs:2062,0.450499253287867)
--(axis cs:2063,0.450573062983203)
--(axis cs:2064,0.450652921585847)
--(axis cs:2065,0.450738808912742)
--(axis cs:2066,0.450830704060147)
--(axis cs:2067,0.450928585407475)
--(axis cs:2068,0.451032430621213)
--(axis cs:2069,0.451142216658923)
--(axis cs:2070,0.451257919773327)
--(axis cs:2071,0.45137951551647)
--(axis cs:2072,0.45150697874397)
--(axis cs:2073,0.451640283619341)
--(axis cs:2074,0.451779403618401)
--(axis cs:2075,0.451924311533751)
--(axis cs:2076,0.452074979479343)
--(axis cs:2077,0.452231378895116)
--(axis cs:2078,0.452393480551712)
--(axis cs:2079,0.452561254555267)
--(axis cs:2080,0.452734670352279)
--(axis cs:2081,0.452913696734549)
--(axis cs:2082,0.453098301844192)
--(axis cs:2083,0.45328845317873)
--(axis cs:2084,0.453484117596246)
--(axis cs:2085,0.453685261320619)
--(axis cs:2086,0.453891849946822)
--(axis cs:2087,0.454103848446297)
--(axis cs:2088,0.45432122117239)
--(axis cs:2089,0.454491044602393)
--(axis cs:2090,0.454344091798152)
--(axis cs:2091,0.454203124945989)
--(axis cs:2092,0.454068151492198)
--(axis cs:2093,0.453939178120482)
--(axis cs:2094,0.453816210752405)
--(axis cs:2095,0.453699254547936)
--(axis cs:2096,0.453588313906092)
--(axis cs:2097,0.453483392465677)
--(axis cs:2098,0.453384493106106)
--(axis cs:2099,0.453291617948332)
--(axis cs:2100,0.453204768355861)
--(axis cs:2101,0.453123944935863)
--(axis cs:2102,0.453049147540374)
--(axis cs:2103,0.452980375267587)
--(axis cs:2104,0.452917626463249)
--(axis cs:2105,0.452860898722129)
--(axis cs:2106,0.452810188889596)
--(axis cs:2107,0.452765493063276)
--(axis cs:2108,0.45272680659481)
--(axis cs:2109,0.45269412409169)
--(axis cs:2110,0.452667439419198)
--(axis cs:2111,0.452646745702423)
--(axis cs:2112,0.452632035328381)
--(axis cs:2113,0.452623299948206)
--(axis cs:2114,0.452620530479445)
--(axis cs:2115,0.452623717108434)
--(axis cs:2116,0.452632849292762)
--(axis cs:2117,0.452647915763822)
--(axis cs:2118,0.452668904529451)
--(axis cs:2119,0.452695802876652)
--(axis cs:2120,0.452728597374406)
--(axis cs:2121,0.452767273876566)
--(axis cs:2122,0.452811817524835)
--(axis cs:2123,0.452862212751834)
--(axis cs:2124,0.452918443284246)
--(axis cs:2125,0.452980492146046)
--(axis cs:2126,0.453048341661817)
--(axis cs:2127,0.453121973460143)
--(axis cs:2128,0.453201368477083)
--(axis cs:2129,0.453286506959733)
--(axis cs:2130,0.453377368469859)
--(axis cs:2131,0.453473931887616)
--(axis cs:2132,0.453576175415344)
--(axis cs:2133,0.453684076581441)
--(axis cs:2134,0.453797612244317)
--(axis cs:2135,0.453916758596421)
--(axis cs:2136,0.454041491168351)
--(axis cs:2137,0.45417178483303)
--(axis cs:2138,0.454307613809969)
--(axis cs:2139,0.454448951669594)
--(axis cs:2140,0.454595771337655)
--(axis cs:2141,0.454748045099704)
--(axis cs:2142,0.454905744605644)
--(axis cs:2143,0.455068840874357)
--(axis cs:2144,0.455237304298392)
--(axis cs:2145,0.455411104648738)
--(axis cs:2146,0.455590211079651)
--(axis cs:2147,0.455774592133563)
--(axis cs:2148,0.455964215746053)
--(axis cs:2149,0.456159049250882)
--(axis cs:2150,0.456359059385107)
--(axis cs:2151,0.456564212294249)
--(axis cs:2152,0.456774473537529)
--(axis cs:2153,0.456989808093175)
--(axis cs:2154,0.457210180363785)
--(axis cs:2155,0.457435554181756)
--(axis cs:2156,0.457665892814778)
--(axis cs:2157,0.457901158971381)
--(axis cs:2158,0.458141314806555)
--(axis cs:2159,0.458386321927419)
--(axis cs:2160,0.458636141398954)
--(axis cs:2161,0.458890733749793)
--(axis cs:2162,0.459150058978067)
--(axis cs:2163,0.459414076557313)
--(axis cs:2164,0.45968274544243)
--(axis cs:2165,0.459956024075697)
--(axis cs:2166,0.460233870392837)
--(axis cs:2167,0.460516241829142)
--(axis cs:2168,0.460803095325648)
--(axis cs:2169,0.461094387335357)
--(axis cs:2170,0.461390073829516)
--(axis cs:2171,0.461690110303942)
--(axis cs:2172,0.461994451785393)
--(axis cs:2173,0.462303052837998)
--(axis cs:2174,0.462615867569718)
--(axis cs:2175,0.462932849638869)
--(axis cs:2176,0.463253952260677)
--(axis cs:2177,0.463579128213889)
--(axis cs:2178,0.463908329847415)
--(axis cs:2179,0.464241509087026)
--(axis cs:2180,0.464578617442084)
--(axis cs:2181,0.464919606012315)
--(axis cs:2182,0.465264425494623)
--(axis cs:2183,0.465613026189943)
--(axis cs:2184,0.465965358010133)
--(axis cs:2185,0.466321370484897)
--(axis cs:2186,0.466681012768754)
--(axis cs:2187,0.467044233648033)
--(axis cs:2188,0.467410981547907)
--(axis cs:2189,0.46778120453946)
--(axis cs:2190,0.468154850346785)
--(axis cs:2191,0.468531866354115)
--(axis cs:2192,0.468912199612984)
--(axis cs:2193,0.469295796849414)
--(axis cs:2194,0.469682604471138)
--(axis cs:2195,0.470072568574844)
--(axis cs:2196,0.470465634953449)
--(axis cs:2197,0.470861749103397)
--(axis cs:2198,0.471260856231983)
--(axis cs:2199,0.471662901264702)
--(axis cs:2200,0.472067828852615)
--(axis cs:2201,0.472475583379746)
--(axis cs:2202,0.472886108970492)
--(axis cs:2203,0.473299349497058)
--(axis cs:2204,0.473715248586906)
--(axis cs:2205,0.474133749630229)
--(axis cs:2206,0.474554795787434)
--(axis cs:2207,0.474978329996651)
--(axis cs:2208,0.475404294981244)
--(axis cs:2209,0.475832633257348)
--(axis cs:2210,0.476263287141416)
--(axis cs:2211,0.476696198757773)
--(axis cs:2212,0.477131310046188)
--(axis cs:2213,0.477568562769453)
--(axis cs:2214,0.47800789852097)
--(axis cs:2215,0.478449258732353)
--(axis cs:2216,0.478892584681025)
--(axis cs:2217,0.479337817497837)
--(axis cs:2218,0.479784898174682)
--(axis cs:2219,0.480233767572111)
--(axis cs:2220,0.480684366426965)
--(axis cs:2221,0.481136635359998)
--(axis cs:2222,0.481590514883508)
--(axis cs:2223,0.482045945408964)
--(axis cs:2224,0.482502867254638)
--(axis cs:2225,0.482564355838187)
--(axis cs:2226,0.482592370420431)
--(axis cs:2227,0.482622519082391)
--(axis cs:2228,0.482654794432271)
--(axis cs:2229,0.482689188824587)
--(axis cs:2230,0.482725694361556)
--(axis cs:2231,0.482764302894508)
--(axis cs:2232,0.482805006025335)
--(axis cs:2233,0.482847795107959)
--(axis cs:2234,0.482892661249836)
--(axis cs:2235,0.482939595313486)
--(axis cs:2236,0.482988587918052)
--(axis cs:2237,0.483039629440883)
--(axis cs:2238,0.48309271001915)
--(axis cs:2239,0.483147819551486)
--(axis cs:2240,0.483204947699654)
--(axis cs:2241,0.483264083890241)
--(axis cs:2242,0.483325217316381)
--(axis cs:2243,0.483388336939499)
--(axis cs:2244,0.483453431491091)
--(axis cs:2245,0.483520489474515)
--(axis cs:2246,0.483589499166824)
--(axis cs:2247,0.483660448620611)
--(axis cs:2248,0.483733325665886)
--(axis cs:2249,0.483808117911975)
--(axis cs:2250,0.483884812749447)
--(axis cs:2251,0.483963397352056)
--(axis cs:2252,0.484043858678723)
--(axis cs:2253,0.484126183475521)
--(axis cs:2254,0.484210358277703)
--(axis cs:2255,0.484296369411739)
--(axis cs:2256,0.484384202997382)
--(axis cs:2257,0.484473844949754)
--(axis cs:2258,0.484565280981458)
--(axis cs:2259,0.484658496604707)
--(axis cs:2260,0.484753477133476)
--(axis cs:2261,0.484850207685677)
--(axis cs:2262,0.484948673185353)
--(axis cs:2263,0.48504885836489)
--(axis cs:2264,0.48515074776726)
--(axis cs:2265,0.485254325748267)
--(axis cs:2266,0.485359576478829)
--(axis cs:2267,0.485466483947268)
--(axis cs:2268,0.485575031961624)
--(axis cs:2269,0.485685204151988)
--(axis cs:2270,0.485796983972851)
--(axis cs:2271,0.485910354705473)
--(axis cs:2272,0.486025299460266)
--(axis cs:2273,0.486141801179202)
--(axis cs:2274,0.486259842638229)
--(axis cs:2275,0.486379406449708)
--(axis cs:2276,0.486500475064871)
--(axis cs:2277,0.486623030776282)
--(axis cs:2278,0.486747055720331)
--(axis cs:2279,0.486872531879726)
--(axis cs:2280,0.486999441086014)
--(axis cs:2281,0.487127765022109)
--(axis cs:2282,0.487257485224837)
--(axis cs:2283,0.487388583087491)
--(axis cs:2284,0.487521039862407)
--(axis cs:2285,0.487654836663547)
--(axis cs:2286,0.487789954469098)
--(axis cs:2287,0.487926374124082)
--(axis cs:2288,0.488064076342979)
--(axis cs:2289,0.488203041712364)
--(axis cs:2290,0.488343250693549)
--(axis cs:2291,0.488484683625244)
--(axis cs:2292,0.488627320726226)
--(axis cs:2293,0.488771142098016)
--(axis cs:2294,0.488916127727569)
--(axis cs:2295,0.489062257489971)
--(axis cs:2296,0.489209511151153)
--(axis cs:2297,0.4893578683706)
--(axis cs:2298,0.489507308704085)
--(axis cs:2299,0.4896578116064)
--(axis cs:2300,0.489809356434098)
--(axis cs:2301,0.489961922448244)
--(axis cs:2302,0.490115488817174)
--(axis cs:2303,0.490270034619256)
--(axis cs:2304,0.490425538845665)
--(axis cs:2305,0.490581980403158)
--(axis cs:2306,0.490739338116857)
--(axis cs:2307,0.490897590733039)
--(axis cs:2308,0.491056716921929)
--(axis cs:2309,0.491216695280498)
--(axis cs:2310,0.49078156338976)
--(axis cs:2311,0.490127875083937)
--(axis cs:2312,0.489476531410441)
--(axis cs:2313,0.488827609927375)
--(axis cs:2314,0.488181187758479)
--(axis cs:2315,0.487537341584217)
--(axis cs:2316,0.486896147632919)
--(axis cs:2317,0.486257681672011)
--(axis cs:2318,0.485622018999305)
--(axis cs:2319,0.484989234434372)
--(axis cs:2320,0.484359402309982)
--(axis cs:2321,0.483732596463621)
--(axis cs:2322,0.48310889022909)
--(axis cs:2323,0.482488356428174)
--(axis cs:2324,0.481871067362393)
--(axis cs:2325,0.481257094804832)
--(axis cs:2326,0.480646509992047)
--(axis cs:2327,0.48003938361606)
--(axis cs:2328,0.479435785816428)
--(axis cs:2329,0.478835786172397)
--(axis cs:2330,0.478239453695141)
--(axis cs:2331,0.477646856820084)
--(axis cs:2332,0.477058063399305)
--(axis cs:2333,0.476473140694033)
--(axis cs:2334,0.475892155367229)
--(axis cs:2335,0.475315173476246)
--(axis cs:2336,0.474742260465592)
--(axis cs:2337,0.474173481159768)
--(axis cs:2338,0.473608899756206)
--(axis cs:2339,0.473048579818293)
--(axis cs:2340,0.472492584268483)
--(axis cs:2341,0.47194097538151)
--(axis cs:2342,0.471393814777683)
--(axis cs:2343,0.470851163416283)
--(axis cs:2344,0.470313081589047)
--(axis cs:2345,0.469779628913752)
--(axis cs:2346,0.469250864327892)
--(axis cs:2347,0.468726846082448)
--(axis cs:2348,0.468207631735763)
--(axis cs:2349,0.467693278147501)
--(axis cs:2350,0.467183841472718)
--(axis cs:2351,0.46667937715602)
--(axis cs:2352,0.466179939925825)
--(axis cs:2353,0.465685583788724)
--(axis cs:2354,0.465196362023941)
--(axis cs:2355,0.464712327177895)
--(axis cs:2356,0.46423353105886)
--(axis cs:2357,0.463760024731728)
--(axis cs:2358,0.463291858512876)
--(axis cs:2359,0.462829081965132)
--(axis cs:2360,0.462371743892845)
--(axis cs:2361,0.461919892337061)
--(axis cs:2362,0.461473574570796)
--(axis cs:2363,0.461032837094422)
--(axis cs:2364,0.460597725631149)
--(axis cs:2365,0.460168285122619)
--(axis cs:2366,0.459744559724601)
--(axis cs:2367,0.459326592802791)
--(axis cs:2368,0.458914426928725)
--(axis cs:2369,0.458508103875785)
--(axis cs:2370,0.458107664615328)
--(axis cs:2371,0.457713149312908)
--(axis cs:2372,0.457324597324616)
--(axis cs:2373,0.456942047193516)
--(axis cs:2374,0.456565536646204)
--(axis cs:2375,0.456195102589456)
--(axis cs:2376,0.455830781107004)
--(axis cs:2377,0.455472607456407)
--(axis cs:2378,0.455120616066034)
--(axis cs:2379,0.454774840532158)
--(axis cs:2380,0.454435313616158)
--(axis cs:2381,0.45410206724183)
--(axis cs:2382,0.453775132492808)
--(axis cs:2383,0.453454539610091)
--(axis cs:2384,0.453140317989689)
--(axis cs:2385,0.452832496180364)
--(axis cs:2386,0.452531101881497)
--(axis cs:2387,0.452236161941052)
--(axis cs:2388,0.451947702353658)
--(axis cs:2389,0.451665748258798)
--(axis cs:2390,0.451390323939108)
--(axis cs:2391,0.451121452818786)
--(axis cs:2392,0.450859157462111)
--(axis cs:2393,0.450603459572078)
--(axis cs:2394,0.450354379989131)
--(axis cs:2395,0.450111938690017)
--(axis cs:2396,0.449876154786745)
--(axis cs:2397,0.449647046525659)
--(axis cs:2398,0.449424631286613)
--(axis cs:2399,0.449208925582266)
--(axis cs:2400,0.448999945057477)
--(axis cs:2401,0.44879770448882)
--(axis cs:2402,0.448602217784196)
--(axis cs:2403,0.448413497982568)
--(axis cs:2404,0.448231557253794)
--(axis cs:2405,0.448056406898576)
--(axis cs:2406,0.447888057348514)
--(axis cs:2407,0.447726518166272)
--(axis cs:2408,0.447571798045846)
--(axis cs:2409,0.447423904812953)
--(axis cs:2410,0.447282845425511)
--(axis cs:2411,0.447148625974244)
--(axis cs:2412,0.447021251683379)
--(axis cs:2413,0.446900726911464)
--(axis cs:2414,0.446787055152281)
--(axis cs:2415,0.446680239035876)
--(axis cs:2416,0.446580280329687)
--(axis cs:2417,0.446487179939787)
--(axis cs:2418,0.446400937912219)
--(axis cs:2419,0.446321553434452)
--(axis cs:2420,0.446249024836934)
--(axis cs:2421,0.446183349594748)
--(axis cs:2422,0.446124524329376)
--(axis cs:2423,0.446072544810566)
--(axis cs:2424,0.446027405958301)
--(axis cs:2425,0.445989101844875)
--(axis cs:2426,0.445957625697065)
--(axis cs:2427,0.445932969898412)
--(axis cs:2428,0.445915125991599)
--(axis cs:2429,0.445904084680933)
--(axis cs:2430,0.445899835834926)
--(axis cs:2431,0.445902368488977)
--(axis cs:2432,0.445911670848152)
--(axis cs:2433,0.445927730290069)
--(axis cs:2434,0.445950533367874)
--(axis cs:2435,0.445980065813319)
--(axis cs:2436,0.446016312539941)
--(axis cs:2437,0.446059257646328)
--(axis cs:2438,0.446108884419495)
--(axis cs:2439,0.446165175338344)
--(axis cs:2440,0.446228112077225)
--(axis cs:2441,0.446297675509592)
--(axis cs:2442,0.446373845711752)
--(axis cs:2443,0.446456601966705)
--(axis cs:2444,0.446545922768081)
--(axis cs:2445,0.446641785824168)
--(axis cs:2446,0.446744168062029)
--(axis cs:2447,0.446853045631712)
--(axis cs:2448,0.446968393910551)
--(axis cs:2449,0.447090187507553)
--(axis cs:2450,0.447218400267878)
--(axis cs:2451,0.447353005277405)
--(axis cs:2452,0.447493974867383)
--(axis cs:2453,0.447641280619173)
--(axis cs:2454,0.447588672372122)
--(axis cs:2455,0.447301033726041)
--(axis cs:2456,0.44702047909429)
--(axis cs:2457,0.446747031611655)
--(axis cs:2458,0.44648071348413)
--(axis cs:2459,0.446221545987711)
--(axis cs:2460,0.445969549467301)
--(axis cs:2461,0.445724743335746)
--(axis cs:2462,0.445487146072973)
--(axis cs:2463,0.445256775225262)
--(axis cs:2464,0.445033647404622)
--(axis cs:2465,0.444817778288298)
--(axis cs:2466,0.444609182618384)
--(axis cs:2467,0.444407874201566)
--(axis cs:2468,0.444213865908969)
--(axis cs:2469,0.444027169676132)
--(axis cs:2470,0.443847796503096)
--(axis cs:2471,0.443675756454611)
--(axis cs:2472,0.443511058660453)
--(axis cs:2473,0.443353711315869)
--(axis cs:2474,0.443203721682126)
--(axis cs:2475,0.443061096087187)
--(axis cs:2476,0.442925839926494)
--(axis cs:2477,0.442797957663871)
--(axis cs:2478,0.442677452832541)
--(axis cs:2479,0.442564328036259)
--(axis cs:2480,0.442458584950555)
--(axis cs:2481,0.442360224324099)
--(axis cs:2482,0.44226924598017)
--(axis cs:2483,0.442185648818248)
--(axis cs:2484,0.44210943081571)
--(axis cs:2485,0.442040589029646)
--(axis cs:2486,0.441979119598784)
--(axis cs:2487,0.441925017745524)
--(axis cs:2488,0.44187827777809)
--(axis cs:2489,0.441838893092785)
--(axis cs:2490,0.44180685617636)
--(axis cs:2491,0.441782158608499)
--(axis cs:2492,0.4417647910644)
--(axis cs:2493,0.441754743317476)
--(axis cs:2494,0.441752004242158)
--(axis cs:2495,0.441756561816813)
--(axis cs:2496,0.44176840312676)
--(axis cs:2497,0.441787514367397)
--(axis cs:2498,0.441813880847438)
--(axis cs:2499,0.441847486992249)
--(axis cs:2500,0.441888316347294)
--(axis cs:2501,0.441936351581679)
--(axis cs:2502,0.441991574491808)
--(axis cs:2503,0.442053966005138)
--(axis cs:2504,0.44212350618403)
--(axis cs:2505,0.442200174229717)
--(axis cs:2506,0.442283948486358)
--(axis cs:2507,0.4423748064452)
--(axis cs:2508,0.442472724748839)
--(axis cs:2509,0.442577679195579)
--(axis cs:2510,0.44268964474389)
--(axis cs:2511,0.442808595516962)
--(axis cs:2512,0.442934504807358)
--(axis cs:2513,0.443067345081762)
--(axis cs:2514,0.443207087985823)
--(axis cs:2515,0.443353704349093)
--(axis cs:2516,0.443507164190057)
--(axis cs:2517,0.443667436721262)
--(axis cs:2518,0.443834490354529)
--(axis cs:2519,0.444008292706267)
--(axis cs:2520,0.444188810602868)
--(axis cs:2521,0.444376010086197)
--(axis cs:2522,0.444569856419171)
--(axis cs:2523,0.444770314091424)
--(axis cs:2524,0.444977346825061)
--(axis cs:2525,0.445190917580494)
--(axis cs:2526,0.445410988562374)
--(axis cs:2527,0.445637521225593)
--(axis cs:2528,0.445870476281381)
--(axis cs:2529,0.446109813703482)
--(axis cs:2530,0.446355492734411)
--(axis cs:2531,0.446607471891795)
--(axis cs:2532,0.446865708974786)
--(axis cs:2533,0.447130161070567)
--(axis cs:2534,0.447400784560922)
--(axis cs:2535,0.447677535128891)
--(axis cs:2536,0.447960367765501)
--(axis cs:2537,0.448249236776569)
--(axis cs:2538,0.448544095789579)
--(axis cs:2539,0.448844897760641)
--(axis cs:2540,0.449151594981507)
--(axis cs:2541,0.449464139086674)
--(axis cs:2542,0.449782481060544)
--(axis cs:2543,0.450106571244665)
--(axis cs:2544,0.45043635934503)
--(axis cs:2545,0.450771794439451)
--(axis cs:2546,0.451112824984993)
--(axis cs:2547,0.45145939882548)
--(axis cs:2548,0.451811463199055)
--(axis cs:2549,0.452168964745818)
--(axis cs:2550,0.452531849515506)
--(axis cs:2551,0.452900062975257)
--(axis cs:2552,0.453273550017411)
--(axis cs:2553,0.453652254967389)
--(axis cs:2554,0.454036121591616)
--(axis cs:2555,0.454425093105507)
--(axis cs:2556,0.454819112181508)
--(axis cs:2557,0.45521812095719)
--(axis cs:2558,0.455622061043399)
--(axis cs:2559,0.456030873532452)
--(axis cs:2560,0.456444499006391)
--(axis cs:2561,0.456862877545283)
--(axis cs:2562,0.457285948735571)
--(axis cs:2563,0.45771365167847)
--(axis cs:2564,0.45814592499841)
--(axis cs:2565,0.458582706851528)
--(axis cs:2566,0.459023934934202)
--(axis cs:2567,0.459469546491624)
--(axis cs:2568,0.459919478326423)
--(axis cs:2569,0.46037366680732)
--(axis cs:2570,0.460832047877831)
--(axis cs:2571,0.461294557065006)
--(axis cs:2572,0.461761129488198)
--(axis cs:2573,0.462231699867879)
--(axis cs:2574,0.462706202534487)
--(axis cs:2575,0.463184571437303)
--(axis cs:2576,0.463666740153364)
--(axis cs:2577,0.464152641896412)
--(axis cs:2578,0.464642209525863)
--(axis cs:2579,0.465135375555813)
--(axis cs:2580,0.465632072164073)
--(axis cs:2581,0.466132231201221)
--(axis cs:2582,0.466635784199693)
--(axis cs:2583,0.46714266238289)
--(axis cs:2584,0.467652796674307)
--(axis cs:2585,0.46816611770669)
--(axis cs:2586,0.468682555831211)
--(axis cs:2587,0.469202041126663)
--(axis cs:2588,0.469724503408672)
--(axis cs:2589,0.470232592285741)
--(axis cs:2590,0.470138788271885)
--(axis cs:2591,0.470048878638595)
--(axis cs:2592,0.469962868061055)
--(axis cs:2593,0.469880760718436)
--(axis cs:2594,0.469802560294208)
--(axis cs:2595,0.469728269976523)
--(axis cs:2596,0.469657892458651)
--(axis cs:2597,0.469591429939479)
--(axis cs:2598,0.469528884124076)
--(axis cs:2599,0.46947025622431)
--(axis cs:2600,0.469415546959534)
--(axis cs:2601,0.469364756557328)
--(axis cs:2602,0.469317884754303)
--(axis cs:2603,0.469274930796964)
--(axis cs:2604,0.469235893442632)
--(axis cs:2605,0.469200770960431)
--(axis cs:2606,0.469169561132327)
--(axis cs:2607,0.46914226125423)
--(axis cs:2608,0.469118868137157)
--(axis cs:2609,0.469099378108449)
--(axis cs:2610,0.469083787013051)
--(axis cs:2611,0.469072090214846)
--(axis cs:2612,0.469064282598053)
--(axis cs:2613,0.469060358568673)
--(axis cs:2614,0.469060312056002)
--(axis cs:2615,0.469064136514199)
--(axis cs:2616,0.469071824923904)
--(axis cs:2617,0.469083369793922)
--(axis cs:2618,0.469098763162959)
--(axis cs:2619,0.469117996601409)
--(axis cs:2620,0.469141061213208)
--(axis cs:2621,0.469167947637732)
--(axis cs:2622,0.469198646051756)
--(axis cs:2623,0.469233146171466)
--(axis cs:2624,0.469271437254527)
--(axis cs:2625,0.469313508102202)
--(axis cs:2626,0.469359347061526)
--(axis cs:2627,0.469408942027533)
--(axis cs:2628,0.469462280445535)
--(axis cs:2629,0.469519349313459)
--(axis cs:2630,0.469580135184223)
--(axis cs:2631,0.469644624168181)
--(axis cs:2632,0.469712801935605)
--(axis cs:2633,0.469784653719225)
--(axis cs:2634,0.469860164316817)
--(axis cs:2635,0.469939318093841)
--(axis cs:2636,0.470022098986133)
--(axis cs:2637,0.470108490502639)
--(axis cs:2638,0.470198475728201)
--(axis cs:2639,0.470292037326398)
--(axis cs:2640,0.470389157542421)
--(axis cs:2641,0.470489818206007)
--(axis cs:2642,0.470594000734416)
--(axis cs:2643,0.470701686135458)
--(axis cs:2644,0.470812855010555)
--(axis cs:2645,0.470927487557867)
--(axis cs:2646,0.471045563575444)
--(axis cs:2647,0.471167062464437)
--(axis cs:2648,0.471291963232346)
--(axis cs:2649,0.471420244496316)
--(axis cs:2650,0.471551884486471)
--(axis cs:2651,0.471686861049293)
--(axis cs:2652,0.471657198297967)
--(axis cs:2653,0.471566387033219)
--(axis cs:2654,0.471479292009542)
--(axis cs:2655,0.471395917832206)
--(axis cs:2656,0.471316268632956)
--(axis cs:2657,0.471240348070297)
--(axis cs:2658,0.471168159329835)
--(axis cs:2659,0.471099705124682)
--(axis cs:2660,0.471034987695908)
--(axis cs:2661,0.470974008813066)
--(axis cs:2662,0.470916769774766)
--(axis cs:2663,0.470863271409306)
--(axis cs:2664,0.470813514075367)
--(axis cs:2665,0.47076749766276)
--(axis cs:2666,0.470725221593235)
--(axis cs:2667,0.470686684821344)
--(axis cs:2668,0.470651885835362)
--(axis cs:2669,0.470620822658262)
--(axis cs:2670,0.470593492848756)
--(axis cs:2671,0.47056989350238)
--(axis cs:2672,0.470550021252642)
--(axis cs:2673,0.470533872272228)
--(axis cs:2674,0.470521442274255)
--(axis cs:2675,0.470512726513591)
--(axis cs:2676,0.470507719788218)
--(axis cs:2677,0.470506416440661)
--(axis cs:2678,0.470508810359464)
--(axis cs:2679,0.470514894980722)
--(axis cs:2680,0.470524663289669)
--(axis cs:2681,0.47053810782232)
--(axis cs:2682,0.470555220667163)
--(axis cs:2683,0.470575993466906)
--(axis cs:2684,0.470600417420278)
--(axis cs:2685,0.470628483283883)
--(axis cs:2686,0.470660181374102)
--(axis cs:2687,0.470695501569051)
--(axis cs:2688,0.470734433310591)
--(axis cs:2689,0.470776965606383)
--(axis cs:2690,0.470823087032004)
--(axis cs:2691,0.470872785733102)
--(axis cs:2692,0.470926049427613)
--(axis cs:2693,0.470982865408017)
--(axis cs:2694,0.471043220543649)
--(axis cs:2695,0.471107101283063)
--(axis cs:2696,0.471174493656432)
--(axis cs:2697,0.471245383278012)
--(axis cs:2698,0.471319755348642)
--(axis cs:2699,0.471397594658295)
--(axis cs:2700,0.47147888558868)
--(axis cs:2701,0.471563612115886)
--(axis cs:2702,0.471651757813073)
--(axis cs:2703,0.471743305853211)
--(axis cs:2704,0.471838239011863)
--(axis cs:2705,0.471936539670013)
--(axis cs:2706,0.472038189816939)
--(axis cs:2707,0.472143171053128)
--(axis cs:2708,0.472251464593242)
--(axis cs:2709,0.472363051269115)
--(axis cs:2710,0.472477911532807)
--(axis cs:2711,0.472596025459687)
--(axis cs:2712,0.472717372751569)
--(axis cs:2713,0.472841932739882)
--(axis cs:2714,0.472969684388884)
--(axis cs:2715,0.473100606298917)
--(axis cs:2716,0.473234676709701)
--(axis cs:2717,0.473371873503668)
--(axis cs:2718,0.473512174209334)
--(axis cs:2719,0.47365555600471)
--(axis cs:2720,0.473801995720754)
--(axis cs:2721,0.473951469844857)
--(axis cs:2722,0.474103954524368)
--(axis cs:2723,0.47425942557015)
--(axis cs:2724,0.474417858460187)
--(axis cs:2725,0.474579228343205)
--(axis cs:2726,0.474743510042351)
--(axis cs:2727,0.474910678058884)
--(axis cs:2728,0.475080706575923)
--(axis cs:2729,0.475253569462205)
--(axis cs:2730,0.475429240275897)
--(axis cs:2731,0.475607692268427)
--(axis cs:2732,0.475788898388351)
--(axis cs:2733,0.475972831285253)
--(axis cs:2734,0.476159463313673)
--(axis cs:2735,0.476348766537068)
--(axis cs:2736,0.4765407127318)
--(axis cs:2737,0.476735273391154)
--(axis cs:2738,0.476932419729387)
--(axis cs:2739,0.477132122685804)
--(axis cs:2740,0.477334352928857)
--(axis cs:2741,0.477539080860278)
--(axis cs:2742,0.477746276619234)
--(axis cs:2743,0.477955910086508)
--(axis cs:2744,0.478167950888709)
--(axis cs:2745,0.478382368402501)
--(axis cs:2746,0.478599131758862)
--(axis cs:2747,0.47881820984736)
--(axis cs:2748,0.479039571320459)
--(axis cs:2749,0.479263184597841)
--(axis cs:2750,0.479489017870758)
--(axis cs:2751,0.479717039106392)
--(axis cs:2752,0.479947216052251)
--(axis cs:2753,0.480179516240575)
--(axis cs:2754,0.480413906992765)
--(axis cs:2755,0.480650355423828)
--(axis cs:2756,0.480888828446845)
--(axis cs:2757,0.481129292777454)
--(axis cs:2758,0.481371714938349)
--(axis cs:2759,0.481616061263799)
--(axis cs:2760,0.481862297904178)
--(axis cs:2761,0.482110390830516)
--(axis cs:2762,0.482360305839061)
--(axis cs:2763,0.482612008555855)
--(axis cs:2764,0.482865464441327)
--(axis cs:2765,0.483120638794895)
--(axis cs:2766,0.483377496759581)
--(axis cs:2767,0.483636003326643)
--(axis cs:2768,0.483896123340208)
--(axis cs:2769,0.484157821501929)
--(axis cs:2770,0.484421062375636)
--(axis cs:2771,0.484685810392011)
--(axis cs:2772,0.484952029853266)
--(axis cs:2773,0.485219684937823)
--(axis cs:2774,0.485488739705013)
--(axis cs:2775,0.485759158099776)
--(axis cs:2776,0.486030903957363)
--(axis cs:2777,0.486303941008055)
--(axis cs:2778,0.486578232881875)
--(axis cs:2779,0.486853743113313)
--(axis cs:2780,0.487130435146055)
--(axis cs:2781,0.487408272337705)
--(axis cs:2782,0.487687217964526)
--(axis cs:2783,0.487967235226167)
--(axis cs:2784,0.488248287250406)
--(axis cs:2785,0.488530337097881)
--(axis cs:2786,0.488813347766831)
--(axis cs:2787,0.489097282197833)
--(axis cs:2788,0.489165601013795)
--(axis cs:2789,0.489183085669236)
--(axis cs:2790,0.489201895160945)
--(axis cs:2791,0.489222024892216)
--(axis cs:2792,0.489243470108853)
--(axis cs:2793,0.489266225900035)
--(axis cs:2794,0.489290287199194)
--(axis cs:2795,0.489315648784917)
--(axis cs:2796,0.489342305281855)
--(axis cs:2797,0.489370251161661)
--(axis cs:2798,0.48939948074394)
--(axis cs:2799,0.489429988197216)
--(axis cs:2800,0.489461767539917)
--(axis cs:2801,0.489494812641382)
--(axis cs:2802,0.489529117222873)
--(axis cs:2803,0.489564674858619)
--(axis cs:2804,0.489601478976866)
--(axis cs:2805,0.489639522860945)
--(axis cs:2806,0.489678799650359)
--(axis cs:2807,0.489719302341887)
--(axis cs:2808,0.4897610237907)
--(axis cs:2809,0.489803956711495)
--(axis cs:2810,0.489848093679643)
--(axis cs:2811,0.489893427132361)
--(axis cs:2812,0.489939949369882)
--(axis cs:2813,0.48998765255666)
--(axis cs:2814,0.490036528722573)
--(axis cs:2815,0.490086569764154)
--(axis cs:2816,0.490137767445828)
--(axis cs:2817,0.490190113401167)
--(axis cs:2818,0.490243599134159)
--(axis cs:2819,0.49029821602049)
--(axis cs:2820,0.49035395530884)
--(axis cs:2821,0.490410808122195)
--(axis cs:2822,0.490468765459172)
--(axis cs:2823,0.49052781819535)
--(axis cs:2824,0.490587957084629)
--(axis cs:2825,0.490649172760585)
--(axis cs:2826,0.490711455737852)
--(axis cs:2827,0.490774796413506)
--(axis cs:2828,0.490839185068471)
--(axis cs:2829,0.490904611868928)
--(axis cs:2830,0.49097106686774)
--(axis cs:2831,0.491038540005892)
--(axis cs:2832,0.491107021113937)
--(axis cs:2833,0.491176499913455)
--(axis cs:2834,0.491246966018528)
--(axis cs:2835,0.491318408937216)
--(axis cs:2836,0.491390818073056)
--(axis cs:2837,0.491464182726559)
--(axis cs:2838,0.49153849209673)
--(axis cs:2839,0.491613735282586)
--(axis cs:2840,0.491689901284693)
--(axis cs:2841,0.491766979006709)
--(axis cs:2842,0.491844957256936)
--(axis cs:2843,0.491923824749884)
--(axis cs:2844,0.492003570107838)
--(axis cs:2845,0.492084181862446)
--(axis cs:2846,0.492165648456298)
--(axis cs:2847,0.492247958244534)
--(axis cs:2848,0.492331099496439)
--(axis cs:2849,0.492415060397067)
--(axis cs:2850,0.492499829048853)
--(axis cs:2851,0.492585393473249)
--(axis cs:2852,0.492671741612357)
--(axis cs:2853,0.492758861330574)
--(axis cs:2854,0.49284674041624)
--(axis cs:2855,0.4929353665833)
--(axis cs:2856,0.493024727472964)
--(axis cs:2857,0.493114810655377)
--(axis cs:2858,0.493205603631297)
--(axis cs:2859,0.493297093833777)
--(axis cs:2860,0.493389268629852)
--(axis cs:2861,0.493482115322231)
--(axis cs:2862,0.493575621150996)
--(axis cs:2863,0.493669773295306)
--(axis cs:2864,0.493764558875105)
--(axis cs:2865,0.493859964952832)
--(axis cs:2866,0.493955978535141)
--(axis cs:2867,0.494052586574621)
--(axis cs:2868,0.494149775971518)
--(axis cs:2869,0.494247533575466)
--(axis cs:2870,0.49434584618722)
--(axis cs:2871,0.494444700560387)
--(axis cs:2872,0.494544083403168)
--(axis cs:2873,0.494246104836378)
--(axis cs:2874,0.493840305760233)
--(axis cs:2875,0.493435964625629)
--(axis cs:2876,0.493033129579925)
--(axis cs:2877,0.492631848500512)
--(axis cs:2878,0.49223216898928)
--(axis cs:2879,0.491834138367121)
--(axis cs:2880,0.491437803668487)
--(axis cs:2881,0.49104321163598)
--(axis cs:2882,0.490650408715)
--(axis cs:2883,0.490259441048427)
--(axis cs:2884,0.489870354471365)
--(axis cs:2885,0.48948319450592)
--(axis cs:2886,0.489098006356028)
--(axis cs:2887,0.488714834902344)
--(axis cs:2888,0.48833372469716)
--(axis cs:2889,0.487954719959391)
--(axis cs:2890,0.487577864569601)
--(axis cs:2891,0.48720320206508)
--(axis cs:2892,0.486830775634981)
--(axis cs:2893,0.486460628115495)
--(axis cs:2894,0.48609280198509)
--(axis cs:2895,0.485727339359799)
--(axis cs:2896,0.48536428198856)
--(axis cs:2897,0.48500367124861)
--(axis cs:2898,0.484645548140935)
--(axis cs:2899,0.484289953285774)
--(axis cs:2900,0.483936926918178)
--(axis cs:2901,0.483586508883625)
--(axis cs:2902,0.483238738633692)
--(axis cs:2903,0.482893655221781)
--(axis cs:2904,0.482551297298905)
--(axis cs:2905,0.482211703109529)
--(axis cs:2906,0.481874910487473)
--(axis cs:2907,0.481540956851869)
--(axis cs:2908,0.481209879203176)
--(axis cs:2909,0.48088171411926)
--(axis cs:2910,0.48055649775153)
--(axis cs:2911,0.48023426582113)
--(axis cs:2912,0.4799150536152)
--(axis cs:2913,0.47959889598319)
--(axis cs:2914,0.479285827333239)
--(axis cs:2915,0.478975881628613)
--(axis cs:2916,0.478669092384207)
--(axis cs:2917,0.47836549266311)
--(axis cs:2918,0.478065115073226)
--(axis cs:2919,0.477767991763966)
--(axis cs:2920,0.477474154422995)
--(axis cs:2921,0.477183634273053)
--(axis cs:2922,0.476896462068827)
--(axis cs:2923,0.476612668093893)
--(axis cs:2924,0.476332282157725)
--(axis cs:2925,0.476055333592767)
--(axis cs:2926,0.47578185125156)
--(axis cs:2927,0.475511863503952)
--(axis cs:2928,0.475245398234355)
--(axis cs:2929,0.47498248283908)
--(axis cs:2930,0.474723144223733)
--(axis cs:2931,0.474467408800676)
--(axis cs:2932,0.474215302486553)
--(axis cs:2933,0.473966850699889)
--(axis cs:2934,0.473722078358746)
--(axis cs:2935,0.473481009878453)
--(axis cs:2936,0.473243669169401)
--(axis cs:2937,0.4730100796349)
--(axis cs:2938,0.47278026416911)
--(axis cs:2939,0.472554245155038)
--(axis cs:2940,0.472332044462595)
--(axis cs:2941,0.472113683446733)
--(axis cs:2942,0.471899182945637)
--(axis cs:2943,0.471688563278996)
--(axis cs:2944,0.471481844246331)
--(axis cs:2945,0.4712790451254)
--(axis cs:2946,0.471080184670667)
--(axis cs:2947,0.470885281111837)
--(axis cs:2948,0.470694352152467)
--(axis cs:2949,0.470507414968632)
--(axis cs:2950,0.470324486207674)
--(axis cs:2951,0.470145581987009)
--(axis cs:2952,0.469970717893007)
--(axis cs:2953,0.469799908979939)
--(axis cs:2954,0.469633169768992)
--(axis cs:2955,0.469470514247352)
--(axis cs:2956,0.46931195586736)
--(axis cs:2957,0.46915750754573)
--(axis cs:2958,0.469007181662836)
--(axis cs:2959,0.468860990062074)
--(axis cs:2960,0.468718944049286)
--(axis cs:2961,0.468581054392252)
--(axis cs:2962,0.468447331320254)
--(axis cs:2963,0.468317784523708)
--(axis cs:2964,0.468192423153859)
--(axis cs:2965,0.468071255822548)
--(axis cs:2966,0.467954290602051)
--(axis cs:2967,0.467841535024973)
--(axis cs:2968,0.467732996084227)
--(axis cs:2969,0.467628680233063)
--(axis cs:2970,0.46752859338518)
--(axis cs:2971,0.467432740914893)
--(axis cs:2972,0.467341127657378)
--(axis cs:2973,0.467253757908972)
--(axis cs:2974,0.467170635427552)
--(axis cs:2975,0.467091763432975)
--(axis cs:2976,0.467017144607581)
--(axis cs:2977,0.466946781096771)
--(axis cs:2978,0.466880674509644)
--(axis cs:2979,0.466818825919702)
--(axis cs:2980,0.466761235865626)
--(axis cs:2981,0.466707904352106)
--(axis cs:2982,0.466658830850753)
--(axis cs:2983,0.466614014301057)
--(axis cs:2984,0.466573453111426)
--(axis cs:2985,0.466537145160284)
--(axis cs:2986,0.466505087797227)
--(axis cs:2987,0.466477277844256)
--(axis cs:2988,0.466453711597065)
--(axis cs:2989,0.466434384826393)
--(axis cs:2990,0.466419292779442)
--(axis cs:2991,0.46640843018136)
--(axis cs:2992,0.466401791236782)
--(axis cs:2993,0.466399369631437)
--(axis cs:2994,0.466401158533814)
--(axis cs:2995,0.466407150596896)
--(axis cs:2996,0.466417337959948)
--(axis cs:2997,0.46643171225037)
--(axis cs:2998,0.466450264585615)
--(axis cs:2999,0.466472985575158)
--(axis cs:3000,0.466499865322535)
--(axis cs:3001,0.466530893427436)
--(axis cs:3002,0.466566058987857)
--(axis cs:3003,0.466605350602318)
--(axis cs:3004,0.46664875637213)
--(axis cs:3005,0.466696263903731)
--(axis cs:3006,0.466747860311068)
--(axis cs:3007,0.466803532218049)
--(axis cs:3008,0.466863265761043)
--(axis cs:3009,0.46692704659144)
--(axis cs:3010,0.466994859878269)
--(axis cs:3011,0.46706669031087)
--(axis cs:3012,0.467142522101622)
--(axis cs:3013,0.467222338988725)
--(axis cs:3014,0.467306124239038)
--(axis cs:3015,0.467393860650973)
--(axis cs:3016,0.467485530557438)
--(axis cs:3017,0.467445016207161)
--(axis cs:3018,0.467266616776908)
--(axis cs:3019,0.467092616741567)
--(axis cs:3020,0.466923030440434)
--(axis cs:3021,0.466757871636047)
--(axis cs:3022,0.466597153513435)
--(axis cs:3023,0.466440888679446)
--(axis cs:3024,0.466289089162146)
--(axis cs:3025,0.466141766410293)
--(axis cs:3026,0.465998931292884)
--(axis cs:3027,0.465860594098773)
--(axis cs:3028,0.465726764536367)
--(axis cs:3029,0.465597451733391)
--(axis cs:3030,0.46547266423673)
--(axis cs:3031,0.465352410012336)
--(axis cs:3032,0.46523669644522)
--(axis cs:3033,0.465125530339507)
--(axis cs:3034,0.465018917918565)
--(axis cs:3035,0.464916864825213)
--(axis cs:3036,0.464819376121994)
--(axis cs:3037,0.46472645629152)
--(axis cs:3038,0.464638109236897)
--(axis cs:3039,0.464554338282215)
--(axis cs:3040,0.464475146173108)
--(axis cs:3041,0.464400535077394)
--(axis cs:3042,0.464330506585777)
--(axis cs:3043,0.464265061712625)
--(axis cs:3044,0.46420420089682)
--(axis cs:3045,0.464147924002673)
--(axis cs:3046,0.464096230320914)
--(axis cs:3047,0.464049118569755)
--(axis cs:3048,0.464006586896013)
--(axis cs:3049,0.46396863287631)
--(axis cs:3050,0.463935253518345)
--(axis cs:3051,0.463906445262225)
--(axis cs:3052,0.463882203981874)
--(axis cs:3053,0.463862524986507)
--(axis cs:3054,0.463847403022172)
--(axis cs:3055,0.46383683227336)
--(axis cs:3056,0.463830806364683)
--(axis cs:3057,0.463829318362619)
--(axis cs:3058,0.463832360777325)
--(axis cs:3059,0.463839925564513)
--(axis cs:3060,0.463852004127399)
--(axis cs:3061,0.463868587318709)
--(axis cs:3062,0.463889665442759)
--(axis cs:3063,0.463915228257594)
--(axis cs:3064,0.463945264977194)
--(axis cs:3065,0.463979764273748)
--(axis cs:3066,0.464018714279982)
--(axis cs:3067,0.464062102591563)
--(axis cs:3068,0.464109916269558)
--(axis cs:3069,0.464162141842958)
--(axis cs:3070,0.464218765311262)
--(axis cs:3071,0.464279772147131)
--(axis cs:3072,0.464345147299091)
--(axis cs:3073,0.464414875194307)
--(axis cs:3074,0.464488939741416)
--(axis cs:3075,0.464567324333414)
--(axis cs:3076,0.46465001185061)
--(axis cs:3077,0.464736984663638)
--(axis cs:3078,0.46482822463652)
--(axis cs:3079,0.464923713129798)
--(axis cs:3080,0.46502343100372)
--(axis cs:3081,0.465127358621476)
--(axis cs:3082,0.465235475852502)
--(axis cs:3083,0.465347762075836)
--(axis cs:3084,0.465464196183523)
--(axis cs:3085,0.465584756584087)
--(axis cs:3086,0.465709421206048)
--(axis cs:3087,0.465838167501499)
--(axis cs:3088,0.465970972449733)
--(axis cs:3089,0.466107812560924)
--(axis cs:3090,0.466248663879863)
--(axis cs:3091,0.466393501989742)
--(axis cs:3092,0.466542302015993)
--(axis cs:3093,0.466695038630174)
--(axis cs:3094,0.466851686053908)
--(axis cs:3095,0.467012218062872)
--(axis cs:3096,0.467176607990834)
--(axis cs:3097,0.467344828733736)
--(axis cs:3098,0.467516852753832)
--(axis cs:3099,0.467692652083862)
--(axis cs:3100,0.467872198331288)
--(axis cs:3101,0.468055462682559)
--(axis cs:3102,0.468242415907438)
--(axis cs:3103,0.468433028363357)
--(axis cs:3104,0.468627269999835)
--(axis cs:3105,0.46882511036292)
--(axis cs:3106,0.46902651859969)
--(axis cs:3107,0.469231463462789)
--(axis cs:3108,0.469439913315005)
--(axis cs:3109,0.469651836133887)
--(axis cs:3110,0.46986719951641)
--(axis cs:3111,0.470085970683673)
--(axis cs:3112,0.470308116485637)
--(axis cs:3113,0.470533603405901)
--(axis cs:3114,0.470762397566524)
--(axis cs:3115,0.470994464732868)
--(axis cs:3116,0.471229770318496)
--(axis cs:3117,0.471468279390088)
--(axis cs:3118,0.471709956672408)
--(axis cs:3119,0.471954766553292)
--(axis cs:3120,0.472202673088683)
--(axis cs:3121,0.472453640007682)
--(axis cs:3122,0.47270763071765)
--(axis cs:3123,0.47296460830933)
--(axis cs:3124,0.473224535562)
--(axis cs:3125,0.473487374948663)
--(axis cs:3126,0.473753088641262)
--(axis cs:3127,0.474021638515921)
--(axis cs:3128,0.474292986158222)
--(axis cs:3129,0.474567092868504)
--(axis cs:3130,0.474843919667187)
--(axis cs:3131,0.47512342730013)
--(axis cs:3132,0.475405576244004)
--(axis cs:3133,0.475690326711699)
--(axis cs:3134,0.475977638657748)
--(axis cs:3135,0.476267471783778)
--(axis cs:3136,0.476559785543981)
--(axis cs:3137,0.476854539150612)
--(axis cs:3138,0.477151691579497)
--(axis cs:3139,0.477451201575576)
--(axis cs:3140,0.477753027658452)
--(axis cs:3141,0.478057128127968)
--(axis cs:3142,0.478363461069797)
--(axis cs:3143,0.478671984361051)
--(axis cs:3144,0.478982655675909)
--(axis cs:3145,0.479295432491254)
--(axis cs:3146,0.479610272092336)
--(axis cs:3147,0.479927131578436)
--(axis cs:3148,0.480245967868557)
--(axis cs:3149,0.48056673770712)
--(axis cs:3150,0.480889397669669)
--(axis cs:3151,0.481213904168602)
--(axis cs:3152,0.481521736315099)
--(axis cs:3153,0.481463571423659)
--(axis cs:3154,0.481407824945968)
--(axis cs:3155,0.481354499770757)
--(axis cs:3156,0.481303598478768)
--(axis cs:3157,0.481255123342956)
--(axis cs:3158,0.481209076328723)
--(axis cs:3159,0.48116545909419)
--(axis cs:3160,0.481124272990518)
--(axis cs:3161,0.481085519062246)
--(axis cs:3162,0.481049198047688)
--(axis cs:3163,0.481015310379356)
--(axis cs:3164,0.480983856184422)
--(axis cs:3165,0.480954835285217)
--(axis cs:3166,0.480928247199776)
--(axis cs:3167,0.480904091142404)
--(axis cs:3168,0.480882366024293)
--(axis cs:3169,0.480863070454172)
--(axis cs:3170,0.480846202738991)
--(axis cs:3171,0.480831760884641)
--(axis cs:3172,0.480819742596717)
--(axis cs:3173,0.480810145281314)
--(axis cs:3174,0.480802966045851)
--(axis cs:3175,0.480798201699948)
--(axis cs:3176,0.48079584875632)
--(axis cs:3177,0.480795903431724)
--(axis cs:3178,0.480798361647926)
--(axis cs:3179,0.480803219032716)
--(axis cs:3180,0.480810470920948)
--(axis cs:3181,0.480820112355625)
--(axis cs:3182,0.480832138089008)
--(axis cs:3183,0.480846542583766)
--(axis cs:3184,0.480863320014162)
--(axis cs:3185,0.480882464267265)
--(axis cs:3186,0.480903968944207)
--(axis cs:3187,0.480927827361462)
--(axis cs:3188,0.480954032552168)
--(axis cs:3189,0.480982577267477)
--(axis cs:3190,0.481013453977937)
--(axis cs:3191,0.481046654874916)
--(axis cs:3192,0.481082171872043)
--(axis cs:3193,0.481119996606698)
--(axis cs:3194,0.48116012044152)
--(axis cs:3195,0.481202534465957)
--(axis cs:3196,0.481247229497839)
--(axis cs:3197,0.481294196084995)
--(axis cs:3198,0.481343424506882)
--(axis cs:3199,0.481394904776266)
--(axis cs:3200,0.481448626640917)
--(axis cs:3201,0.481504579585341)
--(axis cs:3202,0.481562752832547)
--(axis cs:3203,0.481623135345829)
--(axis cs:3204,0.481685715830598)
--(axis cs:3205,0.481750482736223)
--(axis cs:3206,0.481817424257913)
--(axis cs:3207,0.481886528338628)
--(axis cs:3208,0.481957782671009)
--(axis cs:3209,0.482031174699347)
--(axis cs:3210,0.482106691621571)
--(axis cs:3211,0.482184320391271)
--(axis cs:3212,0.482264047719742)
--(axis cs:3213,0.482345860078058)
--(axis cs:3214,0.482429743699171)
--(axis cs:3215,0.482386109949099)
--(axis cs:3216,0.482329866584471)
--(axis cs:3217,0.482275930787972)
--(axis cs:3218,0.482224305406321)
--(axis cs:3219,0.482174992992214)
--(axis cs:3220,0.482127995804498)
--(axis cs:3221,0.482083315808388)
--(axis cs:3222,0.482040954675717)
--(axis cs:3223,0.48200091378522)
--(axis cs:3224,0.481963194222864)
--(axis cs:3225,0.4819277967822)
--(axis cs:3226,0.481894721964763)
--(axis cs:3227,0.481863969980498)
--(axis cs:3228,0.481835540748236)
--(axis cs:3229,0.481809433896185)
--(axis cs:3230,0.481785648762479)
--(axis cs:3231,0.481764184395743)
--(axis cs:3232,0.481745039555707)
--(axis cs:3233,0.481728212713848)
--(axis cs:3234,0.481713702054069)
--(axis cs:3235,0.481701505473412)
--(axis cs:3236,0.481691620582808)
--(axis cs:3237,0.48168404470786)
--(axis cs:3238,0.481678774889658)
--(axis cs:3239,0.481675807885633)
--(axis cs:3240,0.481675140170444)
--(axis cs:3241,0.481676767936891)
--(axis cs:3242,0.481680687096878)
--(axis cs:3243,0.481686893282391)
--(axis cs:3244,0.481695381846523)
--(axis cs:3245,0.481706147864528)
--(axis cs:3246,0.481719186134904)
--(axis cs:3247,0.481734491180515)
--(axis cs:3248,0.48175205724974)
--(axis cs:3249,0.481771878317663)
--(axis cs:3250,0.481793948087281)
--(axis cs:3251,0.481818259990761)
--(axis cs:3252,0.481844807190714)
--(axis cs:3253,0.48187358258151)
--(axis cs:3254,0.48190457879062)
--(axis cs:3255,0.481937788179991)
--(axis cs:3256,0.481973202847451)
--(axis cs:3257,0.482010814628143)
--(axis cs:3258,0.482050615095996)
--(axis cs:3259,0.482092595565217)
--(axis cs:3260,0.482136747091821)
--(axis cs:3261,0.482183060475183)
--(axis cs:3262,0.482231526259629)
--(axis cs:3263,0.482282134736046)
--(axis cs:3264,0.482334875943532)
--(axis cs:3265,0.482389739671063)
--(axis cs:3266,0.482446715459197)
--(axis cs:3267,0.482505792601804)
--(axis cs:3268,0.48256696014782)
--(axis cs:3269,0.482630206903038)
--(axis cs:3270,0.482695521431915)
--(axis cs:3271,0.482762892059415)
--(axis cs:3272,0.482832306872874)
--(axis cs:3273,0.482903753723894)
--(axis cs:3274,0.482977220230261)
--(axis cs:3275,0.483052693777893)
--(axis cs:3276,0.483130161522809)
--(axis cs:3277,0.483209610393127)
--(axis cs:3278,0.483291027091083)
--(axis cs:3279,0.483374398095082)
--(axis cs:3280,0.483459709661768)
--(axis cs:3281,0.483546947828115)
--(axis cs:3282,0.483636098413554)
--(axis cs:3283,0.483727147022109)
--(axis cs:3284,0.483820079044568)
--(axis cs:3285,0.48391487966067)
--(axis cs:3286,0.484011533841318)
--(axis cs:3287,0.484110026350815)
--(axis cs:3288,0.484210341749119)
--(axis cs:3289,0.48431246439412)
--(axis cs:3290,0.484416378443942)
--(axis cs:3291,0.484522067859264)
--(axis cs:3292,0.484629516405663)
--(axis cs:3293,0.48473870765597)
--(axis cs:3294,0.484849624992661)
--(axis cs:3295,0.484962251610252)
--(axis cs:3296,0.485076570517726)
--(axis cs:3297,0.485192564540968)
--(axis cs:3298,0.485310216325231)
--(axis cs:3299,0.48542950833761)
--(axis cs:3300,0.485550422869536)
--(axis cs:3301,0.485672942039297)
--(axis cs:3302,0.485797047794561)
--(axis cs:3303,0.485922721914931)
--(axis cs:3304,0.486049946014507)
--(axis cs:3305,0.486178701544467)
--(axis cs:3306,0.486308969795665)
--(axis cs:3307,0.486440731901247)
--(axis cs:3308,0.486573968839273)
--(axis cs:3309,0.486708661435368)
--(axis cs:3310,0.486844790365375)
--(axis cs:3311,0.486982336158029)
--(axis cs:3312,0.487121279197643)
--(axis cs:3313,0.487261599726807)
--(axis cs:3314,0.487403277849104)
--(axis cs:3315,0.487546293531831)
--(axis cs:3316,0.487690626608741)
--(axis cs:3317,0.487836256782791)
--(axis cs:3318,0.487983163628905)
--(axis cs:3319,0.488131326596749)
--(axis cs:3320,0.488280725013512)
--(axis cs:3321,0.488431338086701)
--(axis cs:3322,0.488583144906951)
--(axis cs:3323,0.488736124450835)
--(axis cs:3324,0.488890255583689)
--(axis cs:3325,0.489045517062451)
--(axis cs:3326,0.489201887538496)
--(axis cs:3327,0.489359345560492)
--(axis cs:3328,0.489517869577259)
--(axis cs:3329,0.489677437940633)
--(axis cs:3330,0.48983802890834)
--(axis cs:3331,0.48999962064688)
--(axis cs:3332,0.490162191234412)
--(axis cs:3333,0.490325718663647)
--(axis cs:3334,0.49049018084475)
--(axis cs:3335,0.490655555608242)
--(axis cs:3336,0.490821820707911)
--(axis cs:3337,0.490988953823726)
--(axis cs:3338,0.491156932564759)
--(axis cs:3339,0.491325734472103)
--(axis cs:3340,0.491495337021801)
--(axis cs:3341,0.491665717627775)
--(axis cs:3342,0.491836853644758)
--(axis cs:3343,0.492008722371231)
--(axis cs:3344,0.492181301052357)
--(axis cs:3345,0.49235456688292)
--(axis cs:3346,0.492528497010268)
--(axis cs:3347,0.492703068537249)
--(axis cs:3348,0.492878258525157)
--(axis cs:3349,0.493054043996672)
--(axis cs:3350,0.4932304019388)
--(axis cs:3351,0.493271646673824)
--(axis cs:3352,0.493282545362661)
--(axis cs:3353,0.493294266555252)
--(axis cs:3354,0.493306807392913)
--(axis cs:3355,0.493320164919194)
--(axis cs:3356,0.493334336080412)
--(axis cs:3357,0.493349317726201)
--(axis cs:3358,0.49336510661007)
--(axis cs:3359,0.493381699389969)
--(axis cs:3360,0.49339909262887)
--(axis cs:3361,0.493417282795362)
--(axis cs:3362,0.493436266264246)
--(axis cs:3363,0.493456039317151)
--(axis cs:3364,0.493476598143159)
--(axis cs:3365,0.493497938839435)
--(axis cs:3366,0.493520057411872)
--(axis cs:3367,0.493542949775746)
--(axis cs:3368,0.493566611756382)
--(axis cs:3369,0.493591039089824)
--(axis cs:3370,0.493616227423525)
--(axis cs:3371,0.49364217231704)
--(axis cs:3372,0.493668869242729)
--(axis cs:3373,0.493696313586472)
--(axis cs:3374,0.493724500648394)
--(axis cs:3375,0.493753425643598)
--(axis cs:3376,0.493783083702907)
--(axis cs:3377,0.493813469873615)
--(axis cs:3378,0.493844579120253)
--(axis cs:3379,0.493876406325352)
--(axis cs:3380,0.493908946290229)
--(axis cs:3381,0.493942193735773)
--(axis cs:3382,0.493976143303239)
--(axis cs:3383,0.494010789555058)
--(axis cs:3384,0.494046126975647)
--(axis cs:3385,0.494082149972235)
--(axis cs:3386,0.494118852875691)
--(axis cs:3387,0.494156229941363)
--(axis cs:3388,0.494194275349927)
--(axis cs:3389,0.49423298320824)
--(axis cs:3390,0.494272347550202)
--(axis cs:3391,0.494312362337629)
--(axis cs:3392,0.494353021461126)
--(axis cs:3393,0.494394318740977)
--(axis cs:3394,0.494436247928037)
--(axis cs:3395,0.494478802704627)
--(axis cs:3396,0.494521976685447)
--(axis cs:3397,0.494565763418485)
--(axis cs:3398,0.494610156385941)
--(axis cs:3399,0.49465514900515)
--(axis cs:3400,0.494700734629521)
--(axis cs:3401,0.494746906549472)
--(axis cs:3402,0.49479365799338)
--(axis cs:3403,0.494840982128533)
--(axis cs:3404,0.494888872062085)
--(axis cs:3405,0.494937320842028)
--(axis cs:3406,0.494986321458154)
--(axis cs:3407,0.495035866843038)
--(axis cs:3408,0.495085949873013)
--(axis cs:3409,0.495136563369164)
--(axis cs:3410,0.495187700098312)
--(axis cs:3411,0.49523935277402)
--(axis cs:3412,0.495291514057588)
--(axis cs:3413,0.495344176559062)
--(axis cs:3414,0.49539733283825)
--(axis cs:3415,0.495450975405731)
--(axis cs:3416,0.495505096723883)
--(axis cs:3417,0.495559689207901)
--(axis cs:3418,0.495614745226835)
--(axis cs:3419,0.495670257104613)
--(axis cs:3420,0.495726217121087)
--(axis cs:3421,0.495782617513069)
--(axis cs:3422,0.495839450475378)
--(axis cs:3423,0.495896708161887)
--(axis cs:3424,0.495954382686572)
--(axis cs:3425,0.496012466124574)
--(axis cs:3426,0.496070950513247)
--(axis cs:3427,0.496129827853227)
--(axis cs:3428,0.49618909010949)
--(axis cs:3429,0.496248729212422)
--(axis cs:3430,0.496308737058884)
--(axis cs:3431,0.496369105513285)
--(axis cs:3432,0.496429826408657)
--(axis cs:3433,0.496490891547728)
--(axis cs:3434,0.496552292703997)
--(axis cs:3435,0.496614021622821)
--(axis cs:3436,0.496414013314325)
--(axis cs:3437,0.496162081988515)
--(axis cs:3438,0.495911057299408)
--(axis cs:3439,0.495660969136232)
--(axis cs:3440,0.495411847220422)
--(axis cs:3441,0.49516372110219)
--(axis cs:3442,0.494916620157109)
--(axis cs:3443,0.494670573582737)
--(axis cs:3444,0.494425610395258)
--(axis cs:3445,0.49418175942616)
--(axis cs:3446,0.493939049318938)
--(axis cs:3447,0.493697508525824)
--(axis cs:3448,0.493457165304551)
--(axis cs:3449,0.493218047715145)
--(axis cs:3450,0.492980183616747)
--(axis cs:3451,0.492743600664462)
--(axis cs:3452,0.492508326306246)
--(axis cs:3453,0.492274387779821)
--(axis cs:3454,0.492041812109618)
--(axis cs:3455,0.491810626103755)
--(axis cs:3456,0.49158085635105)
--(axis cs:3457,0.491352529218062)
--(axis cs:3458,0.491125670846165)
--(axis cs:3459,0.490900307148659)
--(axis cs:3460,0.490676463807911)
--(axis cs:3461,0.490454166272528)
--(axis cs:3462,0.490233439754573)
--(axis cs:3463,0.490014309226803)
--(axis cs:3464,0.489796799419952)
--(axis cs:3465,0.489580934820039)
--(axis cs:3466,0.489366739665725)
--(axis cs:3467,0.48915423794569)
--(axis cs:3468,0.488943453396056)
--(axis cs:3469,0.488734409497844)
--(axis cs:3470,0.488527129474464)
--(axis cs:3471,0.488321636289243)
--(axis cs:3472,0.488117952642994)
--(axis cs:3473,0.487916100971616)
--(axis cs:3474,0.487716103443732)
--(axis cs:3475,0.487517981958369)
--(axis cs:3476,0.487321758142673)
--(axis cs:3477,0.487127453349658)
--(axis cs:3478,0.486935088655999)
--(axis cs:3479,0.486744684859863)
--(axis cs:3480,0.486556262478773)
--(axis cs:3481,0.486369841747516)
--(axis cs:3482,0.486185442616088)
--(axis cs:3483,0.48600308474768)
--(axis cs:3484,0.485822787516699)
--(axis cs:3485,0.485644570006833)
--(axis cs:3486,0.485468451009153)
--(axis cs:3487,0.485294449020256)
--(axis cs:3488,0.485122582240449)
--(axis cs:3489,0.484952868571969)
--(axis cs:3490,0.484785325617249)
--(axis cs:3491,0.484619970677219)
--(axis cs:3492,0.484456820749655)
--(axis cs:3493,0.484295892527557)
--(axis cs:3494,0.484137202397581)
--(axis cs:3495,0.483980766438503)
--(axis cs:3496,0.483826600419728)
--(axis cs:3497,0.483674719799838)
--(axis cs:3498,0.483525139725185)
--(axis cs:3499,0.483377875028521)
--(axis cs:3500,0.483232940227671)
--(axis cs:3501,0.483090349524253)
--(axis cs:3502,0.482950116802429)
--(axis cs:3503,0.482812255627709)
--(axis cs:3504,0.482676779245788)
--(axis cs:3505,0.482543700581432)
--(axis cs:3506,0.482413032237401)
--(axis cs:3507,0.482284786493417)
--(axis cs:3508,0.482158975305172)
--(axis cs:3509,0.48203561030338)
--(axis cs:3510,0.481914702792874)
--(axis cs:3511,0.481796263751737)
--(axis cs:3512,0.481680303830482)
--(axis cs:3513,0.481566833351275)
--(axis cs:3514,0.481455862307197)
--(axis cs:3515,0.481347400361548)
--(axis cs:3516,0.481241456847198)
--(axis cs:3517,0.481138040765977)
--(axis cs:3518,0.481037160788106)
--(axis cs:3519,0.480938825251675)
--(axis cs:3520,0.480843042162159)
--(axis cs:3521,0.480749819191981)
--(axis cs:3522,0.480659163680112)
--(axis cs:3523,0.480571082631719)
--(axis cs:3524,0.480485582717852)
--(axis cs:3525,0.480402670275172)
--(axis cs:3526,0.480322351305726)
--(axis cs:3527,0.480244631476762)
--(axis cs:3528,0.480169516120581)
--(axis cs:3529,0.480097010234444)
--(axis cs:3530,0.480027118480506)
--(axis cs:3531,0.479959845185803)
--(axis cs:3532,0.479895194342276)
--(axis cs:3533,0.479833169606838)
--(axis cs:3534,0.479773774301484)
--(axis cs:3535,0.47971701141344)
--(axis cs:3536,0.479662883595358)
--(axis cs:3537,0.479611393165547)
--(axis cs:3538,0.479562542108248)
--(axis cs:3539,0.479516332073955)
--(axis cs:3540,0.479472764379768)
--(axis cs:3541,0.479431840009794)
--(axis cs:3542,0.479393559615589)
--(axis cs:3543,0.479357923516635)
--(axis cs:3544,0.479324931700866)
--(axis cs:3545,0.479294583825226)
--(axis cs:3546,0.479266879216275)
--(axis cs:3547,0.479241816870831)
--(axis cs:3548,0.479219395456654)
--(axis cs:3549,0.479199613313167)
--(axis cs:3550,0.479182468452224)
--(axis cs:3551,0.479167958558906)
--(axis cs:3552,0.47915608099237)
--(axis cs:3553,0.479146832786729)
--(axis cs:3554,0.479140210651971)
--(axis cs:3555,0.479136210974921)
--(axis cs:3556,0.479134829820239)
--(axis cs:3557,0.479136062931459)
--(axis cs:3558,0.479139905732063)
--(axis cs:3559,0.479146353326596)
--(axis cs:3560,0.47915540050182)
--(axis cs:3561,0.479167041727901)
--(axis cs:3562,0.479181271159639)
--(axis cs:3563,0.479198082637734)
--(axis cs:3564,0.479217469690085)
--(axis cs:3565,0.47923942553313)
--(axis cs:3566,0.479263943073226)
--(axis cs:3567,0.479291014908057)
--(axis cs:3568,0.479320633328085)
--(axis cs:3569,0.479352790318032)
--(axis cs:3570,0.479387477558405)
--(axis cs:3571,0.479424686427048)
--(axis cs:3572,0.479464408000736)
--(axis cs:3573,0.479506633056798)
--(axis cs:3574,0.479551352074782)
--(axis cs:3575,0.479598555238147)
--(axis cs:3576,0.479648232435996)
--(axis cs:3577,0.479700373264836)
--(axis cs:3578,0.479754967030378)
--(axis cs:3579,0.479812002749365)
--(axis cs:3580,0.479779813167888)
--(axis cs:3581,0.479669162496605)
--(axis cs:3582,0.479561243999503)
--(axis cs:3583,0.479456066564227)
--(axis cs:3584,0.479353638720265)
--(axis cs:3585,0.479253968638487)
--(axis cs:3586,0.479157064130727)
--(axis cs:3587,0.479062932649415)
--(axis cs:3588,0.47897158128725)
--(axis cs:3589,0.478883016776923)
--(axis cs:3590,0.478797245490878)
--(axis cs:3591,0.478714273441131)
--(axis cs:3592,0.47863410627912)
--(axis cs:3593,0.478556749295612)
--(axis cs:3594,0.478482207420651)
--(axis cs:3595,0.478410485223546)
--(axis cs:3596,0.478341586912915)
--(axis cs:3597,0.478275516336766)
--(axis cs:3598,0.478212276982625)
--(axis cs:3599,0.478151871977708)
--(axis cs:3600,0.478094304089143)
--(axis cs:3601,0.478039575724227)
--(axis cs:3602,0.477987688930739)
--(axis cs:3603,0.477938645397288)
--(axis cs:3604,0.47789244645371)
--(axis cs:3605,0.47784909307151)
--(axis cs:3606,0.477808585864344)
--(axis cs:3607,0.477770925088549)
--(axis cs:3608,0.477736110643715)
--(axis cs:3609,0.477704142073301)
--(axis cs:3610,0.477675018565296)
--(axis cs:3611,0.477648738952918)
--(axis cs:3612,0.477625301715364)
--(axis cs:3613,0.477604704978598)
--(axis cs:3614,0.477586946516183)
--(axis cs:3615,0.477572023750153)
--(axis cs:3616,0.477559933751938)
--(axis cs:3617,0.477550673243314)
--(axis cs:3618,0.477544238597411)
--(axis cs:3619,0.477540625839757)
--(axis cs:3620,0.477539830649359)
--(axis cs:3621,0.477541848359834)
--(axis cs:3622,0.477546673960575)
--(axis cs:3623,0.477554302097964)
--(axis cs:3624,0.477564727076617)
--(axis cs:3625,0.477577942860679)
--(axis cs:3626,0.477593943075154)
--(axis cs:3627,0.477612721007279)
--(axis cs:3628,0.477634269607931)
--(axis cs:3629,0.477658581493083)
--(axis cs:3630,0.477685648945291)
--(axis cs:3631,0.477715463915228)
--(axis cs:3632,0.477748018023248)
--(axis cs:3633,0.477783302561)
--(axis cs:3634,0.477821308493068)
--(axis cs:3635,0.477862026458659)
--(axis cs:3636,0.477905446773324)
--(axis cs:3637,0.477951559430716)
--(axis cs:3638,0.478000354104393)
--(axis cs:3639,0.478051820149644)
--(axis cs:3640,0.478105946605365)
--(axis cs:3641,0.478162722195966)
--(axis cs:3642,0.478222135333312)
--(axis cs:3643,0.478284174118705)
--(axis cs:3644,0.478348826344898)
--(axis cs:3645,0.478416079498142)
--(axis cs:3646,0.478485920760275)
--(axis cs:3647,0.478558337010842)
--(axis cs:3648,0.478633314829242)
--(axis cs:3649,0.478710840496925)
--(axis cs:3650,0.478790899999605)
--(axis cs:3651,0.478873479029519)
--(axis cs:3652,0.478958562987716)
--(axis cs:3653,0.479046136986372)
--(axis cs:3654,0.479136185851144)
--(axis cs:3655,0.479228694123558)
--(axis cs:3656,0.479323646063419)
--(axis cs:3657,0.479421025651262)
--(axis cs:3658,0.479520816590828)
--(axis cs:3659,0.479623002311572)
--(axis cs:3660,0.479727565971201)
--(axis cs:3661,0.479834490458245)
--(axis cs:3662,0.479943758394648)
--(axis cs:3663,0.480055352138401)
--(axis cs:3664,0.480169253786194)
--(axis cs:3665,0.480285445176097)
--(axis cs:3666,0.480403907890276)
--(axis cs:3667,0.480524623257726)
--(axis cs:3668,0.48064757235704)
--(axis cs:3669,0.480772736019201)
--(axis cs:3670,0.480900094830396)
--(axis cs:3671,0.481029629134869)
--(axis cs:3672,0.48116131903778)
--(axis cs:3673,0.481295144408108)
--(axis cs:3674,0.481431084881569)
--(axis cs:3675,0.481569119863555)
--(axis cs:3676,0.481709228532108)
--(axis cs:3677,0.481851389840908)
--(axis cs:3678,0.481995582522284)
--(axis cs:3679,0.482141785090258)
--(axis cs:3680,0.482289975843596)
--(axis cs:3681,0.482440132868896)
--(axis cs:3682,0.482592234043684)
--(axis cs:3683,0.482746257039539)
--(axis cs:3684,0.482902179325237)
--(axis cs:3685,0.483059978169916)
--(axis cs:3686,0.483219630646255)
--(axis cs:3687,0.483381113633679)
--(axis cs:3688,0.48354440382158)
--(axis cs:3689,0.483709477712556)
--(axis cs:3690,0.483876311625668)
--(axis cs:3691,0.484044881699717)
--(axis cs:3692,0.484215163896531)
--(axis cs:3693,0.48438713400428)
--(axis cs:3694,0.484560767640794)
--(axis cs:3695,0.484736040256909)
--(axis cs:3696,0.484912927139817)
--(axis cs:3697,0.485091403416441)
--(axis cs:3698,0.485271444056818)
--(axis cs:3699,0.485453023877496)
--(axis cs:3700,0.485636117544949)
--(axis cs:3701,0.485820699578999)
--(axis cs:3702,0.486006744356257)
--(axis cs:3703,0.486194226113571)
--(axis cs:3704,0.486383118951484)
--(axis cs:3705,0.486573396837714)
--(axis cs:3706,0.486765033610631)
--(axis cs:3707,0.486958002982755)
--(axis cs:3708,0.487152278544256)
--(axis cs:3709,0.487347833766468)
--(axis cs:3710,0.487544642005414)
--(axis cs:3711,0.48774267650533)
--(axis cs:3712,0.487941910402209)
--(axis cs:3713,0.488142316727346)
--(axis cs:3714,0.488343868410888)
--(axis cs:3715,0.488525650078632)
--(axis cs:3716,0.488489596989681)
--(axis cs:3717,0.48845504569359)
--(axis cs:3718,0.488421997975366)
--(axis cs:3719,0.488390455428781)
--(axis cs:3720,0.488360419456494)
--(axis cs:3721,0.488331891270201)
--(axis cs:3722,0.488304871890802)
--(axis cs:3723,0.488279362148601)
--(axis cs:3724,0.48825536268352)
--(axis cs:3725,0.488232873945346)
--(axis cs:3726,0.488211896193989)
--(axis cs:3727,0.488192429499778)
--(axis cs:3728,0.48817447374377)
--(axis cs:3729,0.488158028618083)
--(axis cs:3730,0.488143093626256)
--(axis cs:3731,0.488129668083632)
--(axis cs:3732,0.488117751117759)
--(axis cs:3733,0.488107341668817)
--(axis cs:3734,0.488098438490071)
--(axis cs:3735,0.488091040148337)
--(axis cs:3736,0.488085145024486)
--(axis cs:3737,0.48808075131395)
--(axis cs:3738,0.488077857027272)
--(axis cs:3739,0.488076459990661)
--(axis cs:3740,0.488076557846578)
--(axis cs:3741,0.488078148054343)
--(axis cs:3742,0.48808122789076)
--(axis cs:3743,0.488085794450771)
--(axis cs:3744,0.488091844648122)
--(axis cs:3745,0.488099375216061)
--(axis cs:3746,0.488108382708048)
--(axis cs:3747,0.488118863498493)
--(axis cs:3748,0.488130813783512)
--(axis cs:3749,0.488144229581705)
--(axis cs:3750,0.488159106734954)
--(axis cs:3751,0.488175440909242)
--(axis cs:3752,0.488193227595496)
--(axis cs:3753,0.488212462110444)
--(axis cs:3754,0.488233139597498)
--(axis cs:3755,0.488255255027653)
--(axis cs:3756,0.488278803200413)
--(axis cs:3757,0.488303778744725)
--(axis cs:3758,0.488330176119945)
--(axis cs:3759,0.488357989616818)
--(axis cs:3760,0.488387213358475)
--(axis cs:3761,0.488417841301455)
--(axis cs:3762,0.488449867236744)
--(axis cs:3763,0.488483284790827)
--(axis cs:3764,0.488518087426771)
--(axis cs:3765,0.488554268445315)
--(axis cs:3766,0.488591820985984)
--(axis cs:3767,0.488630738028222)
--(axis cs:3768,0.488671012392541)
--(axis cs:3769,0.488712636741687)
--(axis cs:3770,0.488755603581829)
--(axis cs:3771,0.488799905263755)
--(axis cs:3772,0.488845533984102)
--(axis cs:3773,0.488892481786585)
--(axis cs:3774,0.488940740563257)
--(axis cs:3775,0.488990302055776)
--(axis cs:3776,0.489041157856699)
--(axis cs:3777,0.48909329941078)
--(axis cs:3778,0.489059375977366)
--(axis cs:3779,0.489024523185022)
--(axis cs:3780,0.488991103321054)
--(axis cs:3781,0.488959118144894)
--(axis cs:3782,0.488928569233405)
--(axis cs:3783,0.488899457980996)
--(axis cs:3784,0.488871785599752)
--(axis cs:3785,0.488845553119591)
--(axis cs:3786,0.488820761388446)
--(axis cs:3787,0.488797411072464)
--(axis cs:3788,0.488775502656232)
--(axis cs:3789,0.488755036443022)
--(axis cs:3790,0.48873601255506)
--(axis cs:3791,0.488718430933817)
--(axis cs:3792,0.488702291340324)
--(axis cs:3793,0.488687593355502)
--(axis cs:3794,0.488674336380527)
--(axis cs:3795,0.4886625196372)
--(axis cs:3796,0.488652142168356)
--(axis cs:3797,0.48864320283828)
--(axis cs:3798,0.488635700333155)
--(axis cs:3799,0.488629633161529)
--(axis cs:3800,0.488624999654796)
--(axis cs:3801,0.48862179796771)
--(axis cs:3802,0.488620026078915)
--(axis cs:3803,0.488619681791492)
--(axis cs:3804,0.488620762733533)
--(axis cs:3805,0.488623266358736)
--(axis cs:3806,0.488627189947015)
--(axis cs:3807,0.488632530605135)
--(axis cs:3808,0.488639285267372)
--(axis cs:3809,0.488647450696181)
--(axis cs:3810,0.488657023482897)
--(axis cs:3811,0.488668000048451)
--(axis cs:3812,0.488680376644103)
--(axis cs:3813,0.488694149352201)
--(axis cs:3814,0.488709314086958)
--(axis cs:3815,0.488725866595244)
--(axis cs:3816,0.488743802457404)
--(axis cs:3817,0.488763117088093)
--(axis cs:3818,0.488783805737132)
--(axis cs:3819,0.488805863490376)
--(axis cs:3820,0.488829285270611)
--(axis cs:3821,0.488854065838465)
--(axis cs:3822,0.488880199793337)
--(axis cs:3823,0.488907681574345)
--(axis cs:3824,0.488936505461296)
--(axis cs:3825,0.488966665575669)
--(axis cs:3826,0.488998155881618)
--(axis cs:3827,0.489030970186999)
--(axis cs:3828,0.489065102144402)
--(axis cs:3829,0.489100545252214)
--(axis cs:3830,0.48913729285569)
--(axis cs:3831,0.489175338148048)
--(axis cs:3832,0.489214674171577)
--(axis cs:3833,0.489255293818761)
--(axis cs:3834,0.489297189833426)
--(axis cs:3835,0.489340354811898)
--(axis cs:3836,0.489384781204179)
--(axis cs:3837,0.489430461315139)
--(axis cs:3838,0.489477387305727)
--(axis cs:3839,0.489525551194194)
--(axis cs:3840,0.489574944857333)
--(axis cs:3841,0.489625560031736)
--(axis cs:3842,0.489677388315067)
--(axis cs:3843,0.489730421167346)
--(axis cs:3844,0.489784649912253)
--(axis cs:3845,0.489840065738443)
--(axis cs:3846,0.489896659700879)
--(axis cs:3847,0.489954422722177)
--(axis cs:3848,0.490013345593965)
--(axis cs:3849,0.490073418978261)
--(axis cs:3850,0.490134633408857)
--(axis cs:3851,0.490196979292723)
--(axis cs:3852,0.490260446911422)
--(axis cs:3853,0.490325026422538)
--(axis cs:3854,0.49039070786112)
--(axis cs:3855,0.490457481141132)
--(axis cs:3856,0.490525336056927)
--(axis cs:3857,0.490594262284721)
--(axis cs:3858,0.490664249384088)
--(axis cs:3859,0.490735286799463)
--(axis cs:3860,0.49080736386166)
--(axis cs:3861,0.490880469789397)
--(axis cs:3862,0.490954593690838)
--(axis cs:3863,0.491029724565142)
--(axis cs:3864,0.491105851304023)
--(axis cs:3865,0.491182962693325)
--(axis cs:3866,0.491261047414603)
--(axis cs:3867,0.491340094046718)
--(axis cs:3868,0.491420091067439)
--(axis cs:3869,0.491501026855056)
--(axis cs:3870,0.491582889690003)
--(axis cs:3871,0.491665667756492)
--(axis cs:3872,0.491749349144156)
--(axis cs:3873,0.491833921849694)
--(axis cs:3874,0.491919373778538)
--(axis cs:3875,0.492005692746518)
--(axis cs:3876,0.492092866481536)
--(axis cs:3877,0.492180882625256)
--(axis cs:3878,0.492269728734796)
--(axis cs:3879,0.492359392284424)
--(axis cs:3880,0.492449860667271)
--(axis cs:3881,0.492541121197045)
--(axis cs:3882,0.492633161109754)
--(axis cs:3883,0.492725967565431)
--(axis cs:3884,0.492819527649877)
--(axis cs:3885,0.492913828376397)
--(axis cs:3886,0.49300885668755)
--(axis cs:3887,0.493104599456907)
--(axis cs:3888,0.493201043490804)
--(axis cs:3889,0.493298175530113)
--(axis cs:3890,0.49339598225201)
--(axis cs:3891,0.493494450271749)
--(axis cs:3892,0.493593566144448)
--(axis cs:3893,0.493693316366865)
--(axis cs:3894,0.493793687379197)
--(axis cs:3895,0.493894665566863)
--(axis cs:3896,0.493996237262309)
--(axis cs:3897,0.494098388746805)
--(axis cs:3898,0.494201106252249)
--(axis cs:3899,0.494304375962972)
--(axis cs:3900,0.494408184017554)
--(axis cs:3901,0.494512516510629)
--(axis cs:3902,0.494617359494706)
--(axis cs:3903,0.494722698981983)
--(axis cs:3904,0.494828520946167)
--(axis cs:3905,0.494934811324295)
--(axis cs:3906,0.495041556018555)
--(axis cs:3907,0.495148740898112)
--(axis cs:3908,0.495256351800934)
--(axis cs:3909,0.49536437453561)
--(axis cs:3910,0.495472794883187)
--(axis cs:3911,0.495581598598987)
--(axis cs:3912,0.49569077141444)
--(axis cs:3913,0.495800299038906)
--(axis cs:3914,0.495822186732536)
--(axis cs:3915,0.495828978040045)
--(axis cs:3916,0.495836279992834)
--(axis cs:3917,0.495844090813074)
--(axis cs:3918,0.495852408662244)
--(axis cs:3919,0.495861231641462)
--(axis cs:3920,0.495870557791829)
--(axis cs:3921,0.495880385094772)
--(axis cs:3922,0.495890711472397)
--(axis cs:3923,0.495901534787854)
--(axis cs:3924,0.495912852845699)
--(axis cs:3925,0.495924663392271)
--(axis cs:3926,0.495936964116073)
--(axis cs:3927,0.495949752648156)
--(axis cs:3928,0.495963026562516)
--(axis cs:3929,0.495976783376494)
--(axis cs:3930,0.495991020551179)
--(axis cs:3931,0.496005735491825)
--(axis cs:3932,0.496020925548269)
--(axis cs:3933,0.496036588015357)
--(axis cs:3934,0.496052720133372)
--(axis cs:3935,0.496069319088477)
--(axis cs:3936,0.496086382013157)
--(axis cs:3937,0.496103905986665)
--(axis cs:3938,0.496121888035485)
--(axis cs:3939,0.496140325133787)
--(axis cs:3940,0.496159214203896)
--(axis cs:3941,0.496178552116767)
--(axis cs:3942,0.496198335692461)
--(axis cs:3943,0.496218561700631)
--(axis cs:3944,0.496239226861011)
--(axis cs:3945,0.496260327843911)
--(axis cs:3946,0.496281861270716)
--(axis cs:3947,0.496303823714394)
--(axis cs:3948,0.496326211700007)
--(axis cs:3949,0.496349021705224)
--(axis cs:3950,0.496372250160846)
--(axis cs:3951,0.496395893451328)
--(axis cs:3952,0.496419947915314)
--(axis cs:3953,0.496444409846171)
--(axis cs:3954,0.496469275492527)
--(axis cs:3955,0.49649454105882)
--(axis cs:3956,0.496520202705849)
--(axis cs:3957,0.496546256551324)
--(axis cs:3958,0.496572698670425)
--(axis cs:3959,0.49659952509637)
--(axis cs:3960,0.49662673182098)
--(axis cs:3961,0.496654314795247)
--(axis cs:3962,0.496682269929918)
--(axis cs:3963,0.496710593096066)
--(axis cs:3964,0.496739280125681)
--(axis cs:3965,0.496768326812255)
--(axis cs:3966,0.496797728911371)
--(axis cs:3967,0.496827482141306)
--(axis cs:3968,0.49685758218362)
--(axis cs:3969,0.496888024683769)
--(axis cs:3970,0.496918805251703)
--(axis cs:3971,0.49694991946248)
--(axis cs:3972,0.496981362856878)
--(axis cs:3973,0.497013130942009)
--(axis cs:3974,0.497045219191942)
--(axis cs:3975,0.497077623048323)
--(axis cs:3976,0.497110337921003)
--(axis cs:3977,0.497143359188662)
--(axis cs:3978,0.497176682199443)
--(axis cs:3979,0.497210302271588)
--(axis cs:3980,0.49724421469407)
--(axis cs:3981,0.497278414727236)
--(axis cs:3982,0.497312897603446)
--(axis cs:3983,0.497347658527719)
--(axis cs:3984,0.49738269267838)
--(axis cs:3985,0.497417995207706)
--(axis cs:3986,0.49745356124258)
--(axis cs:3987,0.497489385885141)
--(axis cs:3988,0.497525464213442)
--(axis cs:3989,0.497561791282105)
--(axis cs:3990,0.497598362122978)
--(axis cs:3991,0.497635171745802)
--(axis cs:3992,0.497672215138863)
--(axis cs:3993,0.497709487269665)
--(axis cs:3994,0.49774698308559)
--(axis cs:3995,0.497784697514566)
--(axis cs:3996,0.497822625465735)
--(axis cs:3997,0.497860761830121)
--(axis cs:3998,0.497899101481301)
--(axis cs:3999,0.497765948142344)
--(axis cs:4000,0.497609539531278)
--(axis cs:4001,0.497453694729662)
--(axis cs:4002,0.497298432292287)
--(axis cs:4003,0.497143770669659)
--(axis cs:4004,0.496989728205866)
--(axis cs:4005,0.496836323136461)
--(axis cs:4006,0.496683573586362)
--(axis cs:4007,0.496531497567776)
--(axis cs:4008,0.496380112978127)
--(axis cs:4009,0.496229437598014)
--(axis cs:4010,0.496079489089184)
--(axis cs:4011,0.495930284992519)
--(axis cs:4012,0.495781842726046)
--(axis cs:4013,0.495634179582966)
--(axis cs:4014,0.495487312729697)
--(axis cs:4015,0.495341259203942)
--(axis cs:4016,0.495196035912776)
--(axis cs:4017,0.495051659630744)
--(axis cs:4018,0.494908146997993)
--(axis cs:4019,0.49476551451841)
--(axis cs:4020,0.494623778557791)
--(axis cs:4021,0.494482955342024)
--(axis cs:4022,0.494343060955294)
--(axis cs:4023,0.49420411133831)
--(axis cs:4024,0.494066122286553)
--(axis cs:4025,0.493929109448542)
--(axis cs:4026,0.493793088324129)
--(axis cs:4027,0.493658074262801)
--(axis cs:4028,0.493524082462024)
--(axis cs:4029,0.493391127965589)
--(axis cs:4030,0.493259225661992)
--(axis cs:4031,0.493128390282834)
--(axis cs:4032,0.49299863640124)
--(axis cs:4033,0.492869978430306)
--(axis cs:4034,0.492742430621562)
--(axis cs:4035,0.492616007063463)
--(axis cs:4036,0.492490721679901)
--(axis cs:4037,0.492366588228741)
--(axis cs:4038,0.492243620300378)
--(axis cs:4039,0.492121831316321)
--(axis cs:4040,0.492001234527797)
--(axis cs:4041,0.491881843014381)
--(axis cs:4042,0.491763669682651)
--(axis cs:4043,0.49164672726486)
--(axis cs:4044,0.491531028317641)
--(axis cs:4045,0.491416585220732)
--(axis cs:4046,0.491303410175724)
--(axis cs:4047,0.491191515204837)
--(axis cs:4048,0.491080912149716)
--(axis cs:4049,0.490971612670255)
--(axis cs:4050,0.490863628243446)
--(axis cs:4051,0.490756970162251)
--(axis cs:4052,0.490651649534499)
--(axis cs:4053,0.490547677281809)
--(axis cs:4054,0.49044506413854)
--(axis cs:4055,0.490343820650759)
--(axis cs:4056,0.490243957175245)
--(axis cs:4057,0.490145483878508)
--(axis cs:4058,0.490048410735841)
--(axis cs:4059,0.489952747530396)
--(axis cs:4060,0.489858503852281)
--(axis cs:4061,0.489765689097685)
--(axis cs:4062,0.489674312468037)
--(axis cs:4063,0.489584382969175)
--(axis cs:4064,0.489495909410556)
--(axis cs:4065,0.489408900404481)
--(axis cs:4066,0.489323364365353)
--(axis cs:4067,0.489239309508958)
--(axis cs:4068,0.489156743851771)
--(axis cs:4069,0.489075675210293)
--(axis cs:4070,0.488996111200405)
--(axis cs:4071,0.488918059236761)
--(axis cs:4072,0.488841526532196)
--(axis cs:4073,0.488766520097164)
--(axis cs:4074,0.488693046739205)
--(axis cs:4075,0.488621113062434)
--(axis cs:4076,0.488550725467062)
--(axis cs:4077,0.488481890148935)
--(axis cs:4078,0.488414613099108)
--(axis cs:4079,0.488348900103436)
--(axis cs:4080,0.488284756742206)
--(axis cs:4081,0.488222188389777)
--(axis cs:4082,0.488161200214261)
--(axis cs:4083,0.488101797177222)
--(axis cs:4084,0.488043984033407)
--(axis cs:4085,0.487987765330498)
--(axis cs:4086,0.487933145408894)
--(axis cs:4087,0.487880128401521)
--(axis cs:4088,0.487828718233659)
--(axis cs:4089,0.487778918622809)
--(axis cs:4090,0.487730733078574)
--(axis cs:4091,0.487684164902576)
--(axis cs:4092,0.487639217188389)
--(axis cs:4093,0.487595892821507)
--(axis cs:4094,0.487554194479337)
--(axis cs:4095,0.487514124631209)
--(axis cs:4096,0.487475685538426)
--(axis cs:4097,0.487438879254327)
--(axis cs:4098,0.487403707624388)
--(axis cs:4099,0.487370172286336)
--(axis cs:4100,0.4873382746703)
--(axis cs:4101,0.487308015998981)
--(axis cs:4102,0.48727939728785)
--(axis cs:4103,0.487252419345373)
--(axis cs:4104,0.487227082773258)
--(axis cs:4105,0.487203387966729)
--(axis cs:4106,0.487181335114829)
--(axis cs:4107,0.487160924200742)
--(axis cs:4108,0.487142155002144)
--(axis cs:4109,0.48712502709158)
--(axis cs:4110,0.487109539836862)
--(axis cs:4111,0.487095692401495)
--(axis cs:4112,0.487083483745131)
--(axis cs:4113,0.487072912624037)
--(axis cs:4114,0.487063977591603)
--(axis cs:4115,0.487056676998859)
--(axis cs:4116,0.487051008995027)
--(axis cs:4117,0.487046971528094)
--(axis cs:4118,0.487044562345411)
--(axis cs:4119,0.487043778994309)
--(axis cs:4120,0.487044618822751)
--(axis cs:4121,0.487047078979994)
--(axis cs:4122,0.48705115641729)
--(axis cs:4123,0.487056847888596)
--(axis cs:4124,0.487064149951316)
--(axis cs:4125,0.487073058967067)
--(axis cs:4126,0.487083571102463)
--(axis cs:4127,0.487095682329923)
--(axis cs:4128,0.487109388428508)
--(axis cs:4129,0.487124684984775)
--(axis cs:4130,0.487141567393652)
--(axis cs:4131,0.487160030859342)
--(axis cs:4132,0.487180070396246)
--(axis cs:4133,0.487201680829906)
--(axis cs:4134,0.487224856797974)
--(axis cs:4135,0.487249592751198)
--(axis cs:4136,0.487275882954439)
--(axis cs:4137,0.487303721487696)
--(axis cs:4138,0.487333102247165)
--(axis cs:4139,0.487364018946312)
--(axis cs:4140,0.487396465116968)
--(axis cs:4141,0.487430434110449)
--(axis cs:4142,0.487465919098691)
--(axis cs:4143,0.487441239885098)
--(axis cs:4144,0.487372609306819)
--(axis cs:4145,0.487305675503264)
--(axis cs:4146,0.487240443983062)
--(axis cs:4147,0.487176920032433)
--(axis cs:4148,0.487115108714906)
--(axis cs:4149,0.487055014871056)
--(axis cs:4150,0.48699664311828)
--(axis cs:4151,0.486939997850597)
--(axis cs:4152,0.48688508323847)
--(axis cs:4153,0.48683190322867)
--(axis cs:4154,0.486780461544153)
--(axis cs:4155,0.486730761683977)
--(axis cs:4156,0.486682806923242)
--(axis cs:4157,0.486636600313058)
--(axis cs:4158,0.486592144680541)
--(axis cs:4159,0.486549442628843)
--(axis cs:4160,0.486508496537196)
--(axis cs:4161,0.486469308561003)
--(axis cs:4162,0.486431880631939)
--(axis cs:4163,0.486396214458091)
--(axis cs:4164,0.486362311524124)
--(axis cs:4165,0.486330173091468)
--(axis cs:4166,0.486299800198544)
--(axis cs:4167,0.486271193661005)
--(axis cs:4168,0.486244354072015)
--(axis cs:4169,0.48621928180255)
--(axis cs:4170,0.486195977001727)
--(axis cs:4171,0.48617443959716)
--(axis cs:4172,0.486154669295346)
--(axis cs:4173,0.486136665582074)
--(axis cs:4174,0.48612042772286)
--(axis cs:4175,0.486105954763419)
--(axis cs:4176,0.486093245530149)
--(axis cs:4177,0.486082298630651)
--(axis cs:4178,0.486073112454277)
--(axis cs:4179,0.486065685172694)
--(axis cs:4180,0.486060014740488)
--(axis cs:4181,0.486056098895783)
--(axis cs:4182,0.48605393516089)
--(axis cs:4183,0.486053520842985)
--(axis cs:4184,0.48605485303481)
--(axis cs:4185,0.486057928615395)
--(axis cs:4186,0.486062744250815)
--(axis cs:4187,0.486069296394967)
--(axis cs:4188,0.486077581290369)
--(axis cs:4189,0.486087594968993)
--(axis cs:4190,0.486099333253114)
--(axis cs:4191,0.486112791756191)
--(axis cs:4192,0.486127965883765)
--(axis cs:4193,0.48614485083439)
--(axis cs:4194,0.486163441600581)
--(axis cs:4195,0.486183732969793)
--(axis cs:4196,0.486205719525416)
--(axis cs:4197,0.486229395647801)
--(axis cs:4198,0.486254755515307)
--(axis cs:4199,0.486281793105369)
--(axis cs:4200,0.486310502195594)
--(axis cs:4201,0.486340876364879)
--(axis cs:4202,0.486372908994548)
--(axis cs:4203,0.486406593269515)
--(axis cs:4204,0.486441922179471)
--(axis cs:4205,0.486478888520092)
--(axis cs:4206,0.486517484894267)
--(axis cs:4207,0.486557703713351)
--(axis cs:4208,0.486599537198439)
--(axis cs:4209,0.486642977381663)
--(axis cs:4210,0.486688016107506)
--(axis cs:4211,0.486734645034143)
--(axis cs:4212,0.486782855634798)
--(axis cs:4213,0.486832639199127)
--(axis cs:4214,0.486883986834617)
--(axis cs:4215,0.486936889468006)
--(axis cs:4216,0.486991337846728)
--(axis cs:4217,0.487047322540374)
--(axis cs:4218,0.487104833942168)
--(axis cs:4219,0.487163862270475)
--(axis cs:4220,0.487224397570318)
--(axis cs:4221,0.487286429714916)
--(axis cs:4222,0.487349948407244)
--(axis cs:4223,0.487414943181611)
--(axis cs:4224,0.487481403405253)
--(axis cs:4225,0.487549318279949)
--(axis cs:4226,0.487618676843648)
--(axis cs:4227,0.487689467972125)
--(axis cs:4228,0.487761680380644)
--(axis cs:4229,0.48783530262564)
--(axis cs:4230,0.487910323106426)
--(axis cs:4231,0.487986730066905)
--(axis cs:4232,0.488064511597308)
--(axis cs:4233,0.488143655635945)
--(axis cs:4234,0.488224149970968)
--(axis cs:4235,0.488305982242161)
--(axis cs:4236,0.488389139942728)
--(axis cs:4237,0.488473610421116)
--(axis cs:4238,0.488559380882839)
--(axis cs:4239,0.48864643839232)
--(axis cs:4240,0.488734769874755)
--(axis cs:4241,0.488824362117977)
--(axis cs:4242,0.48891520177435)
--(axis cs:4243,0.489007275362661)
--(axis cs:4244,0.489100569270042)
--(axis cs:4245,0.489195069753891)
--(axis cs:4246,0.489290762943814)
--(axis cs:4247,0.489387634843575)
--(axis cs:4248,0.489485671333066)
--(axis cs:4249,0.489584858170276)
--(axis cs:4250,0.48968518099329)
--(axis cs:4251,0.489786625322281)
--(axis cs:4252,0.489889176561526)
--(axis cs:4253,0.48999282000143)
--(axis cs:4254,0.490097540820557)
--(axis cs:4255,0.490203324087675)
--(axis cs:4256,0.490310154763815)
--(axis cs:4257,0.49041801770433)
--(axis cs:4258,0.490526897660973)
--(axis cs:4259,0.49063677928398)
--(axis cs:4260,0.490747647124163)
--(axis cs:4261,0.490859485635014)
--(axis cs:4262,0.490972279174811)
--(axis cs:4263,0.491086012008743)
--(axis cs:4264,0.491200668311033)
--(axis cs:4265,0.491316232167075)
--(axis cs:4266,0.491432687575575)
--(axis cs:4267,0.491550018450702)
--(axis cs:4268,0.491668208624243)
--(axis cs:4269,0.491787241847768)
--(axis cs:4270,0.491907101794798)
--(axis cs:4271,0.492027772062982)
--(axis cs:4272,0.492149236176279)
--(axis cs:4273,0.492271477587144)
--(axis cs:4274,0.492394479678718)
--(axis cs:4275,0.492518225767032)
--(axis cs:4276,0.492642699103203)
--(axis cs:4277,0.492767882875642)
--(axis cs:4278,0.492874251490377)
--(axis cs:4279,0.49285190627694)
--(axis cs:4280,0.4928304936439)
--(axis cs:4281,0.492810014694249)
--(axis cs:4282,0.492790470412235)
--(axis cs:4283,0.49277186166344)
--(axis cs:4284,0.492754189194871)
--(axis cs:4285,0.492737453635072)
--(axis cs:4286,0.492721655494241)
--(axis cs:4287,0.492706795164366)
--(axis cs:4288,0.492692872919379)
--(axis cs:4289,0.49267988891532)
--(axis cs:4290,0.492667843190518)
--(axis cs:4291,0.492656735665782)
--(axis cs:4292,0.492646566144614)
--(axis cs:4293,0.492637334313427)
--(axis cs:4294,0.492629039741788)
--(axis cs:4295,0.492621681882666)
--(axis cs:4296,0.492615260072698)
--(axis cs:4297,0.492609773532469)
--(axis cs:4298,0.492605221366807)
--(axis cs:4299,0.492601602565089)
--(axis cs:4300,0.492598916001565)
--(axis cs:4301,0.492597160435691)
--(axis cs:4302,0.492596334512481)
--(axis cs:4303,0.492596436762869)
--(axis cs:4304,0.492597465604085)
--(axis cs:4305,0.492599419340047)
--(axis cs:4306,0.492602296161765)
--(axis cs:4307,0.492606094147757)
--(axis cs:4308,0.492610811264481)
--(axis cs:4309,0.492616445366778)
--(axis cs:4310,0.492622994198331)
--(axis cs:4311,0.492630455392134)
--(axis cs:4312,0.492638826470976)
--(axis cs:4313,0.492648104847938)
--(axis cs:4314,0.492658287826902)
--(axis cs:4315,0.492669372603072)
--(axis cs:4316,0.492681356263512)
--(axis cs:4317,0.49269423578769)
--(axis cs:4318,0.49270800804804)
--(axis cs:4319,0.492722669810535)
--(axis cs:4320,0.492738217735271)
--(axis cs:4321,0.492754648377064)
--(axis cs:4322,0.49277195818606)
--(axis cs:4323,0.492790143508356)
--(axis cs:4324,0.492809200586634)
--(axis cs:4325,0.492829125560805)
--(axis cs:4326,0.492849914468668)
--(axis cs:4327,0.492871563246576)
--(axis cs:4328,0.492894067730119)
--(axis cs:4329,0.492917423654814)
--(axis cs:4330,0.492941626656809)
--(axis cs:4331,0.492966672273597)
--(axis cs:4332,0.492992555944742)
--(axis cs:4333,0.493019273012613)
--(axis cs:4334,0.493046818723135)
--(axis cs:4335,0.493075188226547)
--(axis cs:4336,0.493104376578167)
--(axis cs:4337,0.493134378739175)
--(axis cs:4338,0.493165189577402)
--(axis cs:4339,0.493196803868133)
--(axis cs:4340,0.493227728097415)
--(axis cs:4341,0.49320523918972)
--(axis cs:4342,0.493183638894799)
--(axis cs:4343,0.493162928413441)
--(axis cs:4344,0.493143108833019)
--(axis cs:4345,0.493124181127541)
--(axis cs:4346,0.493106146157727)
--(axis cs:4347,0.493089004671088)
--(axis cs:4348,0.493072757302026)
--(axis cs:4349,0.493057404571944)
--(axis cs:4350,0.493042946889375)
--(axis cs:4351,0.493029384550119)
--(axis cs:4352,0.493016717737397)
--(axis cs:4353,0.49300494652202)
--(axis cs:4354,0.492994070862568)
--(axis cs:4355,0.492984090605588)
--(axis cs:4356,0.4929750054858)
--(axis cs:4357,0.492966815126321)
--(axis cs:4358,0.4929595190389)
--(axis cs:4359,0.492953116624168)
--(axis cs:4360,0.492947607171901)
--(axis cs:4361,0.492942989861295)
--(axis cs:4362,0.49293926376126)
--(axis cs:4363,0.492936427830717)
--(axis cs:4364,0.492934480918919)
--(axis cs:4365,0.492933421765779)
--(axis cs:4366,0.492933249002213)
--(axis cs:4367,0.492933961150495)
--(axis cs:4368,0.492935556624626)
--(axis cs:4369,0.492938033730718)
--(axis cs:4370,0.492941390667383)
--(axis cs:4371,0.492945625526146)
--(axis cs:4372,0.492950736291863)
--(axis cs:4373,0.492956720843153)
--(axis cs:4374,0.492963576952844)
--(axis cs:4375,0.492971302288429)
--(axis cs:4376,0.49297989441254)
--(axis cs:4377,0.492989350783427)
--(axis cs:4378,0.492999668755454)
--(axis cs:4379,0.493010845579605)
--(axis cs:4380,0.493022878404005)
--(axis cs:4381,0.493035764274449)
--(axis cs:4382,0.493049500134945)
--(axis cs:4383,0.493064082828272)
--(axis cs:4384,0.49307950909654)
--(axis cs:4385,0.493095775581775)
--(axis cs:4386,0.493112878826504)
--(axis cs:4387,0.493130815274358)
--(axis cs:4388,0.493149581270685)
--(axis cs:4389,0.49316917306317)
--(axis cs:4390,0.493189586802475)
--(axis cs:4391,0.493210818542884)
--(axis cs:4392,0.493232864242955)
--(axis cs:4393,0.493255719766195)
--(axis cs:4394,0.493279380881733)
--(axis cs:4395,0.493303843265011)
--(axis cs:4396,0.493329102498486)
--(axis cs:4397,0.493355154072336)
--(axis cs:4398,0.493381993385186)
--(axis cs:4399,0.493409615744832)
--(axis cs:4400,0.49343801636899)
--(axis cs:4401,0.49346719038604)
--(axis cs:4402,0.493497132835791)
--(axis cs:4403,0.493527838670249)
--(axis cs:4404,0.493559302754402)
--(axis cs:4405,0.493591519867004)
--(axis cs:4406,0.493624484701379)
--(axis cs:4407,0.493658191866227)
--(axis cs:4408,0.493692635886445)
--(axis cs:4409,0.49372781120395)
--(axis cs:4410,0.49376371217852)
--(axis cs:4411,0.493800333088634)
--(axis cs:4412,0.49383766813233)
--(axis cs:4413,0.493875711428064)
--(axis cs:4414,0.493914457015583)
--(axis cs:4415,0.493953898856804)
--(axis cs:4416,0.493994030836701)
--(axis cs:4417,0.494034846764199)
--(axis cs:4418,0.494076340373083)
--(axis cs:4419,0.494118505322902)
--(axis cs:4420,0.494161335199894)
--(axis cs:4421,0.49420482351791)
--(axis cs:4422,0.49424896371935)
--(axis cs:4423,0.494293749176105)
--(axis cs:4424,0.494339173190503)
--(axis cs:4425,0.494385228996268)
--(axis cs:4426,0.494431909759482)
--(axis cs:4427,0.494479208579557)
--(axis cs:4428,0.494527118490205)
--(axis cs:4429,0.494575632460431)
--(axis cs:4430,0.494624743395513)
--(axis cs:4431,0.494674444138004)
--(axis cs:4432,0.494724727468735)
--(axis cs:4433,0.494775586107815)
--(axis cs:4434,0.494827012715654)
--(axis cs:4435,0.494878999893979)
--(axis cs:4436,0.494931540186858)
--(axis cs:4437,0.494984626081733)
--(axis cs:4438,0.495038250010457)
--(axis cs:4439,0.495092404350332)
--(axis cs:4440,0.495147081425157)
--(axis cs:4441,0.495202273506283)
--(axis cs:4442,0.495257972813662)
--(axis cs:4443,0.495314171516915)
--(axis cs:4444,0.495370861736393)
--(axis cs:4445,0.495428035544248)
--(axis cs:4446,0.495485684965505)
--(axis cs:4447,0.495543801979146)
--(axis cs:4448,0.495602378519183)
--(axis cs:4449,0.495661406475753)
--(axis cs:4450,0.495720877696199)
--(axis cs:4451,0.495780783986169)
--(axis cs:4452,0.49584111711071)
--(axis cs:4453,0.495901868795368)
--(axis cs:4454,0.495963030727289)
--(axis cs:4455,0.496024594556327)
--(axis cs:4456,0.496086551896149)
--(axis cs:4457,0.496148894325353)
--(axis cs:4458,0.49621161338857)
--(axis cs:4459,0.496274700597593)
--(axis cs:4460,0.496338147432484)
--(axis cs:4461,0.496401945342701)
--(axis cs:4462,0.496466085748217)
--(axis cs:4463,0.496530560040646)
--(axis cs:4464,0.496595359584367)
--(axis cs:4465,0.49666047571765)
--(axis cs:4466,0.496725899753788)
--(axis cs:4467,0.496791622982224)
--(axis cs:4468,0.496857636669682)
--(axis cs:4469,0.496923932061298)
--(axis cs:4470,0.496990500381755)
--(axis cs:4471,0.497057332836413)
--(axis cs:4472,0.497124420612445)
--(axis cs:4473,0.497191754879971)
--(axis cs:4474,0.497259326793189)
--(axis cs:4475,0.497327127491512)
--(axis cs:4476,0.497395148100702)
--(axis cs:4477,0.497405977505384)
--(axis cs:4478,0.497410209013876)
--(axis cs:4479,0.497414757553608)
--(axis cs:4480,0.49741962201894)
--(axis cs:4481,0.497424801266554)
--(axis cs:4482,0.497430294115663)
--(axis cs:4483,0.49743609934822)
--(axis cs:4484,0.497442215709135)
--(axis cs:4485,0.497448641906493)
--(axis cs:4486,0.497455376611783)
--(axis cs:4487,0.497462418460117)
--(axis cs:4488,0.497469766050471)
--(axis cs:4489,0.497477417945919)
--(axis cs:4490,0.497485372673872)
--(axis cs:4491,0.497493628726322)
--(axis cs:4492,0.497502184560094)
--(axis cs:4493,0.497511038597098)
--(axis cs:4494,0.497520189224581)
--(axis cs:4495,0.497529634795395)
--(axis cs:4496,0.497539373628256)
--(axis cs:4497,0.497549404008011)
--(axis cs:4498,0.497559724185917)
--(axis cs:4499,0.497570332379909)
--(axis cs:4500,0.497581226774885)
--(axis cs:4501,0.497592405522985)
--(axis cs:4502,0.497603866743881)
--(axis cs:4503,0.497615608525065)
--(axis cs:4504,0.497627628922144)
--(axis cs:4505,0.497639925959138)
--(axis cs:4506,0.497652497628778)
--(axis cs:4507,0.497665341892813)
--(axis cs:4508,0.497678456682317)
--(axis cs:4509,0.497691839897999)
--(axis cs:4510,0.497705489410518)
--(axis cs:4511,0.497719403060799)
--(axis cs:4512,0.497733578660355)
--(axis cs:4513,0.497748013991611)
--(axis cs:4514,0.497762706808229)
--(axis cs:4515,0.49777765483544)
--(axis cs:4516,0.497792855770375)
--(axis cs:4517,0.497808307282401)
--(axis cs:4518,0.497824007013461)
--(axis cs:4519,0.497839952578415)
--(axis cs:4520,0.497856141565385)
--(axis cs:4521,0.497872571536098)
--(axis cs:4522,0.497889240026243)
--(axis cs:4523,0.497906144545818)
--(axis cs:4524,0.497923282579486)
--(axis cs:4525,0.497940651586936)
--(axis cs:4526,0.497958249003239)
--(axis cs:4527,0.497976072239214)
--(axis cs:4528,0.497994118681788)
--(axis cs:4529,0.498012385694373)
--(axis cs:4530,0.498030870617225)
--(axis cs:4531,0.498049570767824)
--(axis cs:4532,0.498068483441245)
--(axis cs:4533,0.498087605910533)
--(axis cs:4534,0.498106935427086)
--(axis cs:4535,0.498126469221033)
--(axis cs:4536,0.498146204501615)
--(axis cs:4537,0.498166138457574)
--(axis cs:4538,0.498186268257535)
--(axis cs:4539,0.498206591050399)
--(axis cs:4540,0.49822710396573)
--(axis cs:4541,0.498247804114147)
--(axis cs:4542,0.498268688587719)
--(axis cs:4543,0.498289754460362)
--(axis cs:4544,0.498310998788232)
--(axis cs:4545,0.498332418610126)
--(axis cs:4546,0.498354010947882)
--(axis cs:4547,0.498375772806781)
--(axis cs:4548,0.498397701175947)
--(axis cs:4549,0.498419793028755)
--(axis cs:4550,0.498442045323234)
--(axis cs:4551,0.498464455002475)
--(axis cs:4552,0.498487018995038)
--(axis cs:4553,0.498509734215363)
--(axis cs:4554,0.498532597564175)
--(axis cs:4555,0.498555605928903)
--(axis cs:4556,0.498578756184086)
--(axis cs:4557,0.498602045191787)
--(axis cs:4558,0.498625469802011)
--(axis cs:4559,0.498649026853112)
--(axis cs:4560,0.498672713172218)
--(axis cs:4561,0.498696525575638)
--(axis cs:4562,0.498608333434198)
--(axis cs:4563,0.498511228601819)
--(axis cs:4564,0.498414474385631)
--(axis cs:4565,0.498318082304164)
--(axis cs:4566,0.498222063811136)
--(axis cs:4567,0.498126430294125)
--(axis cs:4568,0.498031193073254)
--(axis cs:4569,0.497936363399893)
--(axis cs:4570,0.497841952455362)
--(axis cs:4571,0.497747971349655)
--(axis cs:4572,0.497654431120162)
--(axis cs:4573,0.497561342730419)
--(axis cs:4574,0.497468717068855)
--(axis cs:4575,0.497376564947557)
--(axis cs:4576,0.497284897101047)
--(axis cs:4577,0.497193724185068)
--(axis cs:4578,0.497103056775385)
--(axis cs:4579,0.497012905366595)
--(axis cs:4580,0.496923280370951)
--(axis cs:4581,0.496834192117197)
--(axis cs:4582,0.496745650849418)
--(axis cs:4583,0.496657666725901)
--(axis cs:4584,0.496570249818007)
--(axis cs:4585,0.496483410109057)
--(axis cs:4586,0.496397157493233)
--(axis cs:4587,0.496311501774489)
--(axis cs:4588,0.496226452665478)
--(axis cs:4589,0.496142019786487)
--(axis cs:4590,0.496058212664393)
--(axis cs:4591,0.495975040731628)
--(axis cs:4592,0.495892513325153)
--(axis cs:4593,0.495810639685458)
--(axis cs:4594,0.495729428955564)
--(axis cs:4595,0.495648890180042)
--(axis cs:4596,0.495569032304054)
--(axis cs:4597,0.495489864172394)
--(axis cs:4598,0.495411394528553)
--(axis cs:4599,0.495333632013799)
--(axis cs:4600,0.495256585166264)
--(axis cs:4601,0.495180262420052)
--(axis cs:4602,0.495104672104358)
--(axis cs:4603,0.495029822442604)
--(axis cs:4604,0.494955721551586)
--(axis cs:4605,0.494882377440644)
--(axis cs:4606,0.494809798010833)
--(axis cs:4607,0.494737991054124)
--(axis cs:4608,0.49466696425261)
--(axis cs:4609,0.49459672517773)
--(axis cs:4610,0.494527281289511)
--(axis cs:4611,0.494458639935819)
--(axis cs:4612,0.494390808351632)
--(axis cs:4613,0.494323793658321)
--(axis cs:4614,0.494257602862959)
--(axis cs:4615,0.494192242857627)
--(axis cs:4616,0.494127720418752)
--(axis cs:4617,0.494064042206455)
--(axis cs:4618,0.49400121476391)
--(axis cs:4619,0.493939244516725)
--(axis cs:4620,0.493878137772336)
--(axis cs:4621,0.493817900719419)
--(axis cs:4622,0.493758539427315)
--(axis cs:4623,0.493700059845469)
--(axis cs:4624,0.493642467802893)
--(axis cs:4625,0.493585769007639)
--(axis cs:4626,0.493529969046286)
--(axis cs:4627,0.49347507338345)
--(axis cs:4628,0.493421087361303)
--(axis cs:4629,0.493368016199114)
--(axis cs:4630,0.493315864992801)
--(axis cs:4631,0.493264638714504)
--(axis cs:4632,0.493214342212171)
--(axis cs:4633,0.493164980209163)
--(axis cs:4634,0.493116557303868)
--(axis cs:4635,0.493069077969344)
--(axis cs:4636,0.493022546552966)
--(axis cs:4637,0.492976967276097)
--(axis cs:4638,0.492932344233769)
--(axis cs:4639,0.492888681394391)
--(axis cs:4640,0.492845982599459)
--(axis cs:4641,0.492804251563294)
--(axis cs:4642,0.492763491872792)
--(axis cs:4643,0.492723706987188)
--(axis cs:4644,0.492684900237842)
--(axis cs:4645,0.492647074828036)
--(axis cs:4646,0.492610233832791)
--(axis cs:4647,0.4925743801987)
--(axis cs:4648,0.492539516743772)
--(axis cs:4649,0.492505646157301)
--(axis cs:4650,0.492472770999748)
--(axis cs:4651,0.492440893702632)
--(axis cs:4652,0.492410016568452)
--(axis cs:4653,0.49238014177061)
--(axis cs:4654,0.492351271353361)
--(axis cs:4655,0.492323407231776)
--(axis cs:4656,0.492296551191718)
--(axis cs:4657,0.492270704889839)
--(axis cs:4658,0.492245869853592)
--(axis cs:4659,0.492222047481255)
--(axis cs:4660,0.492199239041978)
--(axis cs:4661,0.492177445675841)
--(axis cs:4662,0.492156668393929)
--(axis cs:4663,0.492136908078425)
--(axis cs:4664,0.492118165482716)
--(axis cs:4665,0.492100441231518)
--(axis cs:4666,0.492083735821016)
--(axis cs:4667,0.492068049619016)
--(axis cs:4668,0.492053382865121)
--(axis cs:4669,0.492039735670913)
--(axis cs:4670,0.492027108020159)
--(axis cs:4671,0.492015499769027)
--(axis cs:4672,0.492004910646321)
--(axis cs:4673,0.491995340253732)
--(axis cs:4674,0.491986788066098)
--(axis cs:4675,0.49197925343169)
--(axis cs:4676,0.491972735572504)
--(axis cs:4677,0.491967233584573)
--(axis cs:4678,0.491962746438294)
--(axis cs:4679,0.491959272978768)
--(axis cs:4680,0.491956811926156)
--(axis cs:4681,0.491955361876054)
--(axis cs:4682,0.491954921299877)
--(axis cs:4683,0.491955488545258)
--(axis cs:4684,0.491957061836471)
--(axis cs:4685,0.491959639274853)
--(axis cs:4686,0.491963218839258)
--(axis cs:4687,0.491967798386513)
--(axis cs:4688,0.491973375651892)
--(axis cs:4689,0.491979948249607)
--(axis cs:4690,0.491987513673311)
--(axis cs:4691,0.491996069296615)
--(axis cs:4692,0.49200561237362)
--(axis cs:4693,0.492016140039466)
--(axis cs:4694,0.492027649310885)
--(axis cs:4695,0.49204013708678)
--(axis cs:4696,0.492053600148813)
--(axis cs:4697,0.492068035162002)
--(axis cs:4698,0.49208343867534)
--(axis cs:4699,0.492099807122421)
--(axis cs:4700,0.492117136822081)
--(axis cs:4701,0.492135423979055)
--(axis cs:4702,0.492154664684643)
--(axis cs:4703,0.492174854917394)
--(axis cs:4704,0.492195990543798)
--(axis cs:4705,0.492218067318991)
--(axis cs:4706,0.492199781259991)
--(axis cs:4707,0.492157213428602)
--(axis cs:4708,0.492115699353025)
--(axis cs:4709,0.492075242447534)
--(axis cs:4710,0.492035845988297)
--(axis cs:4711,0.491997513113191)
--(axis cs:4712,0.491960246821649)
--(axis cs:4713,0.491924049974515)
--(axis cs:4714,0.491888925293924)
--(axis cs:4715,0.491854875363192)
--(axis cs:4716,0.49182190262673)
--(axis cs:4717,0.491790009389971)
--(axis cs:4718,0.49175919781932)
--(axis cs:4719,0.491729469942113)
--(axis cs:4720,0.491700827646602)
--(axis cs:4721,0.491673272681955)
--(axis cs:4722,0.491646806658267)
--(axis cs:4723,0.491621431046599)
--(axis cs:4724,0.491597147179027)
--(axis cs:4725,0.491573956248709)
--(axis cs:4726,0.491551859309972)
--(axis cs:4727,0.491530857278418)
--(axis cs:4728,0.491510950931036)
--(axis cs:4729,0.491492140906348)
--(axis cs:4730,0.491474427704557)
--(axis cs:4731,0.491457811687722)
--(axis cs:4732,0.491442293079944)
--(axis cs:4733,0.491427871967573)
--(axis cs:4734,0.491414548299429)
--(axis cs:4735,0.491402321887042)
--(axis cs:4736,0.491391192404907)
--(axis cs:4737,0.491381159390759)
--(axis cs:4738,0.491372222245856)
--(axis cs:4739,0.491364380235291)
--(axis cs:4740,0.491357632488315)
--(axis cs:4741,0.491351977998668)
--(axis cs:4742,0.491347415624942)
--(axis cs:4743,0.49134394409095)
--(axis cs:4744,0.491341561986111)
--(axis cs:4745,0.49134026776586)
--(axis cs:4746,0.491340059752061)
--(axis cs:4747,0.491340936133448)
--(axis cs:4748,0.491342894966073)
--(axis cs:4749,0.49134593417378)
--(axis cs:4750,0.49135005154868)
--(axis cs:4751,0.491355244751657)
--(axis cs:4752,0.491361511312881)
--(axis cs:4753,0.491368848632337)
--(axis cs:4754,0.49137725398037)
--(axis cs:4755,0.49138672449825)
--(axis cs:4756,0.491397257198744)
--(axis cs:4757,0.491408848966709)
--(axis cs:4758,0.491421496559697)
--(axis cs:4759,0.491435196608581)
--(axis cs:4760,0.491449945618184)
--(axis cs:4761,0.491465739967934)
--(axis cs:4762,0.491482575912529)
--(axis cs:4763,0.491500449582617)
--(axis cs:4764,0.491519356985486)
--(axis cs:4765,0.491539294005781)
--(axis cs:4766,0.491560256406218)
--(axis cs:4767,0.491582239828326)
--(axis cs:4768,0.491605239793194)
--(axis cs:4769,0.491629251702238)
--(axis cs:4770,0.491654270837979)
--(axis cs:4771,0.491680292364833)
--(axis cs:4772,0.491707311329918)
--(axis cs:4773,0.49173532266387)
--(axis cs:4774,0.491764321181678)
--(axis cs:4775,0.491794301583523)
--(axis cs:4776,0.491825258455643)
--(axis cs:4777,0.491857186271198)
--(axis cs:4778,0.491890079391155)
--(axis cs:4779,0.491923932065184)
--(axis cs:4780,0.491958738432565)
--(axis cs:4781,0.491994492523108)
--(axis cs:4782,0.492031188258089)
--(axis cs:4783,0.49206881945119)
--(axis cs:4784,0.492107379809457)
--(axis cs:4785,0.49214686293427)
--(axis cs:4786,0.49218726232232)
--(axis cs:4787,0.492228571366601)
--(axis cs:4788,0.492270783357415)
--(axis cs:4789,0.49231389148338)
--(axis cs:4790,0.492357888832461)
--(axis cs:4791,0.492402768393001)
--(axis cs:4792,0.49244852305477)
--(axis cs:4793,0.492495145610018)
--(axis cs:4794,0.492542628754548)
--(axis cs:4795,0.492590965088787)
--(axis cs:4796,0.49264014711888)
--(axis cs:4797,0.492690167257782)
--(axis cs:4798,0.492741017826368)
--(axis cs:4799,0.492792691054551)
--(axis cs:4800,0.492845179082407)
--(axis cs:4801,0.49289847396131)
--(axis cs:4802,0.492952567655079)
--(axis cs:4803,0.493007452041131)
--(axis cs:4804,0.493063118911645)
--(axis cs:4805,0.49311955997473)
--(axis cs:4806,0.493176766855612)
--(axis cs:4807,0.493234731097815)
--(axis cs:4808,0.493293444164363)
--(axis cs:4809,0.493352897438984)
--(axis cs:4810,0.493413082227318)
--(axis cs:4811,0.493473989758147)
--(axis cs:4812,0.493535611184611)
--(axis cs:4813,0.493597937585454)
--(axis cs:4814,0.49366095996626)
--(axis cs:4815,0.493724669260706)
--(axis cs:4816,0.493789056331818)
--(axis cs:4817,0.49385411197323)
--(axis cs:4818,0.493919826910462)
--(axis cs:4819,0.493986191802189)
--(axis cs:4820,0.494053197241527)
--(axis cs:4821,0.494120833757321)
--(axis cs:4822,0.494189091815436)
--(axis cs:4823,0.494257961820063)
--(axis cs:4824,0.49432743411502)
--(axis cs:4825,0.494397498985065)
--(axis cs:4826,0.494468146657209)
--(axis cs:4827,0.494539367302042)
--(axis cs:4828,0.494611151035055)
--(axis cs:4829,0.494683487917972)
--(axis cs:4830,0.494756367960083)
--(axis cs:4831,0.494829781119587)
--(axis cs:4832,0.494903717304933)
--(axis cs:4833,0.494978166376168)
--(axis cs:4834,0.495053118146288)
--(axis cs:4835,0.495128562382591)
--(axis cs:4836,0.49520448880804)
--(axis cs:4837,0.495280887102619)
--(axis cs:4838,0.495357746904703)
--(axis cs:4839,0.495435057812419)
--(axis cs:4840,0.495512809385022)
--(axis cs:4841,0.495574713546246)
--(axis cs:4842,0.495560864632022)
--(axis cs:4843,0.495547594828608)
--(axis cs:4844,0.495534904817551)
--(axis cs:4845,0.495522795206667)
--(axis cs:4846,0.495511266530089)
--(axis cs:4847,0.495500319248327)
--(axis cs:4848,0.495489953748334)
--(axis cs:4849,0.49548017034358)
--(axis cs:4850,0.495470969274139)
--(axis cs:4851,0.495462350706783)
--(axis cs:4852,0.495454314735085)
--(axis cs:4853,0.495446861379532)
--(axis cs:4854,0.495439990587642)
--(axis cs:4855,0.4954337022341)
--(axis cs:4856,0.495427996120892)
--(axis cs:4857,0.495422871977457)
--(axis cs:4858,0.495418329460837)
--(axis cs:4859,0.495414368155851)
--(axis cs:4860,0.495410987575263)
--(axis cs:4861,0.495408187159966)
--(axis cs:4862,0.495405966279174)
--(axis cs:4863,0.495404324230624)
--(axis cs:4864,0.495403260240783)
--(axis cs:4865,0.495402773465063)
--(axis cs:4866,0.495402862988053)
--(axis cs:4867,0.495403527823747)
--(axis cs:4868,0.495404766915791)
--(axis cs:4869,0.495406579137735)
--(axis cs:4870,0.495408963293285)
--(axis cs:4871,0.495411918116583)
--(axis cs:4872,0.495415442272471)
--(axis cs:4873,0.495419534356784)
--(axis cs:4874,0.495424192896639)
--(axis cs:4875,0.495429416350735)
--(axis cs:4876,0.495435203109664)
--(axis cs:4877,0.495441551496224)
--(axis cs:4878,0.495448459765749)
--(axis cs:4879,0.495455926106436)
--(axis cs:4880,0.495463948639689)
--(axis cs:4881,0.495472525420466)
--(axis cs:4882,0.495481654437634)
--(axis cs:4883,0.495491333614335)
--(axis cs:4884,0.495501560808354)
--(axis cs:4885,0.495512333812498)
--(axis cs:4886,0.495523650354988)
--(axis cs:4887,0.495535508099843)
--(axis cs:4888,0.495547904647288)
--(axis cs:4889,0.495560837534163)
--(axis cs:4890,0.495574304234331)
--(axis cs:4891,0.49558830215911)
--(axis cs:4892,0.495602828657696)
--(axis cs:4893,0.495617881017604)
--(axis cs:4894,0.495633456465108)
--(axis cs:4895,0.495649552165697)
--(axis cs:4896,0.495666165224527)
--(axis cs:4897,0.495683292686891)
--(axis cs:4898,0.495700931538685)
--(axis cs:4899,0.49571907870689)
--(axis cs:4900,0.495737731060051)
--(axis cs:4901,0.495756885408776)
--(axis cs:4902,0.495776538506224)
--(axis cs:4903,0.495794129101623)
--(axis cs:4904,0.495780189954771)
--(axis cs:4905,0.495766802619311)
--(axis cs:4906,0.495753967837668)
--(axis cs:4907,0.495741686281843)
--(axis cs:4908,0.495729958553452)
--(axis cs:4909,0.495718785183761)
--(axis cs:4910,0.495708166633745)
--(axis cs:4911,0.49569810329415)
--(axis cs:4912,0.495688595485555)
--(axis cs:4913,0.495679643458462)
--(axis cs:4914,0.495671247393372)
--(axis cs:4915,0.495663407400889)
--(axis cs:4916,0.49565612352182)
--(axis cs:4917,0.49564939572729)
--(axis cs:4918,0.495643223918862)
--(axis cs:4919,0.495637607928669)
--(axis cs:4920,0.495632547519549)
--(axis cs:4921,0.495628042385196)
--(axis cs:4922,0.495624092150312)
--(axis cs:4923,0.495620696370773)
--(axis cs:4924,0.495617854533801)
--(axis cs:4925,0.49561556605814)
--(axis cs:4926,0.495613830294251)
--(axis cs:4927,0.495612646524506)
--(axis cs:4928,0.49561201396339)
--(axis cs:4929,0.49561193175772)
--(axis cs:4930,0.49561239898686)
--(axis cs:4931,0.495613414662957)
--(axis cs:4932,0.495614977731173)
--(axis cs:4933,0.495617087069932)
--(axis cs:4934,0.495619741491173)
--(axis cs:4935,0.495622939740615)
--(axis cs:4936,0.495626680498019)
--(axis cs:4937,0.49563096237747)
--(axis cs:4938,0.495635783927661)
--(axis cs:4939,0.495641143632182)
--(axis cs:4940,0.495647039909826)
--(axis cs:4941,0.495653471114888)
--(axis cs:4942,0.495660435537491)
--(axis cs:4943,0.495667931403897)
--(axis cs:4944,0.495675956876845)
--(axis cs:4945,0.495684510055888)
--(axis cs:4946,0.495693588977733)
--(axis cs:4947,0.495703191616596)
--(axis cs:4948,0.495713315884564)
--(axis cs:4949,0.495723959631954)
--(axis cs:4950,0.495735120647697)
--(axis cs:4951,0.495746796659708)
--(axis cs:4952,0.495758985335282)
--(axis cs:4953,0.495771684281481)
--(axis cs:4954,0.495784891045544)
--(axis cs:4955,0.495798603115287)
--(axis cs:4956,0.495812817919524)
--(axis cs:4957,0.495827532828485)
--(axis cs:4958,0.495842745154246)
--(axis cs:4959,0.495858452151165)
--(axis cs:4960,0.495874651016319)
--(axis cs:4961,0.495891338889955)
--(axis cs:4962,0.495908512855946)
--(axis cs:4963,0.495926169942247)
--(axis cs:4964,0.495944307121365)
--(axis cs:4965,0.495962921310828)
--(axis cs:4966,0.495982009373669)
--(axis cs:4967,0.496001568118906)
--(axis cs:4968,0.496021594302037)
--(axis cs:4969,0.496042084625533)
--(axis cs:4970,0.496063035739343)
--(axis cs:4971,0.496084444241401)
--(axis cs:4972,0.49610630667814)
--(axis cs:4973,0.496128619545012)
--(axis cs:4974,0.496151379287012)
--(axis cs:4975,0.496174582299208)
--(axis cs:4976,0.49619822492728)
--(axis cs:4977,0.496222303468057)
--(axis cs:4978,0.496246814170064)
--(axis cs:4979,0.496271753234077)
--(axis cs:4980,0.496297116813672)
--(axis cs:4981,0.496322901015794)
--(axis cs:4982,0.49634910190132)
--(axis cs:4983,0.496375715485628)
--(axis cs:4984,0.496402737739176)
--(axis cs:4985,0.496430164588081)
--(axis cs:4986,0.496457991914704)
--(axis cs:4987,0.496486215558239)
--(axis cs:4988,0.496514831315308)
--(axis cs:4989,0.496543834940559)
--(axis cs:4990,0.496573222147268)
--(axis cs:4991,0.496602988607943)
--(axis cs:4992,0.496633129954941)
--(axis cs:4993,0.496663641781077)
--(axis cs:4994,0.496694519640244)
--(axis cs:4995,0.496725759048037)
--(axis cs:4996,0.496757355482378)
--(axis cs:4997,0.496789304384145)
--(axis cs:4998,0.496821601157807)
--(axis cs:4999,0.496854241172059)
--(axis cs:5000,0.496887219760465)
--(axis cs:5001,0.496920532222097)
--(axis cs:5002,0.496954173822188)
--(axis cs:5003,0.496988139792777)
--(axis cs:5004,0.497022425333362)
--(axis cs:5005,0.49705702561156)
--(axis cs:5006,0.497091935763763)
--(axis cs:5007,0.497127150895799)
--(axis cs:5008,0.497162666083597)
--(axis cs:5009,0.497198476373857)
--(axis cs:5010,0.497234576784714)
--(axis cs:5011,0.497270962306413)
--(axis cs:5012,0.497307627901985)
--(axis cs:5013,0.497344568507919)
--(axis cs:5014,0.497381779034847)
--(axis cs:5015,0.497419254368216)
--(axis cs:5016,0.497456989368981)
--(axis cs:5017,0.497494978874282)
--(axis cs:5018,0.497533217698134)
--(axis cs:5019,0.497571700632115)
--(axis cs:5020,0.497610422446054)
--(axis cs:5021,0.497649377888725)
--(axis cs:5022,0.49768856168854)
--(axis cs:5023,0.49772796855424)
--(axis cs:5024,0.497767593175596)
--(axis cs:5025,0.497807430224099)
--(axis cs:5026,0.497847474353665)
--(axis cs:5027,0.49788772020133)
--(axis cs:5028,0.497928162387948)
--(axis cs:5029,0.497968795518898)
--(axis cs:5030,0.498009614184778)
--(axis cs:5031,0.498050612962114)
--(axis cs:5032,0.498091786414057)
--(axis cs:5033,0.498133129091092)
--(axis cs:5034,0.498174635531735)
--(axis cs:5035,0.498216300263241)
--(axis cs:5036,0.49825811780231)
--(axis cs:5037,0.498300082655785)
--(axis cs:5038,0.498342189321363)
--(axis cs:5039,0.498384432288294)
--(axis cs:5040,0.498389374369826)
--(axis cs:5041,0.498392010847199)
--(axis cs:5042,0.498394844151732)
--(axis cs:5043,0.498397873595823)
--(axis cs:5044,0.49840109846848)
--(axis cs:5045,0.498404518035452)
--(axis cs:5046,0.498408131539356)
--(axis cs:5047,0.498411938199816)
--(axis cs:5048,0.498415937213594)
--(axis cs:5049,0.498420127754735)
--(axis cs:5050,0.498424508974703)
--(axis cs:5051,0.498429080002531)
--(axis cs:5052,0.498433839944962)
--(axis cs:5053,0.498438787886605)
--(axis cs:5054,0.498443922890083)
--(axis cs:5055,0.498449243996186)
--(axis cs:5056,0.498454750224034)
--(axis cs:5057,0.49846044057123)
--(axis cs:5058,0.498466314014026)
--(axis cs:5059,0.498472369507486)
--(axis cs:5060,0.498478605985651)
--(axis cs:5061,0.498485022361711)
--(axis cs:5062,0.498491617528176)
--(axis cs:5063,0.498498390357045)
--(axis cs:5064,0.498505339699989)
--(axis cs:5065,0.498512464388523)
--(axis cs:5066,0.49851976323419)
--(axis cs:5067,0.498527235028743)
--(axis cs:5068,0.498534878544328)
--(axis cs:5069,0.498542692533673)
--(axis cs:5070,0.498550675730275)
--(axis cs:5071,0.498558826848592)
--(axis cs:5072,0.498567144584238)
--(axis cs:5073,0.498575627614175)
--(axis cs:5074,0.49858427459691)
--(axis cs:5075,0.4985930841727)
--(axis cs:5076,0.498602054963744)
--(axis cs:5077,0.498611185574393)
--(axis cs:5078,0.498620474591354)
--(axis cs:5079,0.498629920583892)
--(axis cs:5080,0.498639522104045)
--(axis cs:5081,0.498649277686831)
--(axis cs:5082,0.498659185850458)
--(axis cs:5083,0.498669245096544)
--(axis cs:5084,0.498679453910328)
--(axis cs:5085,0.498689810760886)
--(axis cs:5086,0.498700314101356)
--(axis cs:5087,0.498710962369154)
--(axis cs:5088,0.498721753986195)
--(axis cs:5089,0.498732687359122)
--(axis cs:5090,0.498743760879527)
--(axis cs:5091,0.498754972924178)
--(axis cs:5092,0.498766321855251)
--(axis cs:5093,0.498777806020554)
--(axis cs:5094,0.498789423753764)
--(axis cs:5095,0.498801173374655)
--(axis cs:5096,0.498813053189333)
--(axis cs:5097,0.498825061490473)
--(axis cs:5098,0.498837196557554)
--(axis cs:5099,0.498849456657095)
--(axis cs:5100,0.498861840042899)
--(axis cs:5101,0.498874344956287)
--(axis cs:5102,0.498886969626344)
--(axis cs:5103,0.498899712270157)
--(axis cs:5104,0.498912571093062)
--(axis cs:5105,0.49892554428889)
--(axis cs:5106,0.498938630040207)
--(axis cs:5107,0.498951826518564)
--(axis cs:5108,0.498965131884745)
--(axis cs:5109,0.498978544289014)
--(axis cs:5110,0.498992061871365)
--(axis cs:5111,0.499005682761772)
--(axis cs:5112,0.49901940508044)
--(axis cs:5113,0.499033226938058)
--(axis cs:5114,0.499047146436049)
--(axis cs:5115,0.499061161666826)
--(axis cs:5116,0.499075270714044)
--(axis cs:5117,0.499089471652856)
--(axis cs:5118,0.49910376255017)
--(axis cs:5119,0.499118141464899)
--(axis cs:5120,0.499132606448223)
--(axis cs:5121,0.499147155543847)
--(axis cs:5122,0.499161786788252)
--(axis cs:5123,0.49917649821096)
--(axis cs:5124,0.499191287834787)
--(axis cs:5125,0.499133111236231)
--(axis cs:5126,0.499072824558972)
--(axis cs:5127,0.499012755919046)
--(axis cs:5128,0.498952912466979)
--(axis cs:5129,0.498893301313013)
--(axis cs:5130,0.498833929526286)
--(axis cs:5131,0.498774804134014)
--(axis cs:5132,0.498715932120682)
--(axis cs:5133,0.498657320427245)
--(axis cs:5134,0.49859897595033)
--(axis cs:5135,0.498540905541449)
--(axis cs:5136,0.498483116006216)
--(axis cs:5137,0.498425614103575)
--(axis cs:5138,0.498368406545032)
--(axis cs:5139,0.498311499993893)
--(axis cs:5140,0.498254901064516)
--(axis cs:5141,0.498198616321561)
--(axis cs:5142,0.498142652279255)
--(axis cs:5143,0.498087015400661)
--(axis cs:5144,0.498031712096957)
--(axis cs:5145,0.497976748726719)
--(axis cs:5146,0.497922131595215)
--(axis cs:5147,0.497867866953705)
--(axis cs:5148,0.497813960998754)
--(axis cs:5149,0.497760419871541)
--(axis cs:5150,0.497707249657192)
--(axis cs:5151,0.497654456384108)
--(axis cs:5152,0.497602046023309)
--(axis cs:5153,0.49755002448778)
--(axis cs:5154,0.497498397631835)
--(axis cs:5155,0.497447171250478)
--(axis cs:5156,0.497396351078778)
--(axis cs:5157,0.497345942791258)
--(axis cs:5158,0.497295952001282)
--(axis cs:5159,0.497246384260455)
--(axis cs:5160,0.497197245058037)
--(axis cs:5161,0.497148539820358)
--(axis cs:5162,0.497100273910247)
--(axis cs:5163,0.497052452626467)
--(axis cs:5164,0.497005081203159)
--(axis cs:5165,0.496958164809299)
--(axis cs:5166,0.496911708548158)
--(axis cs:5167,0.496865717456778)
--(axis cs:5168,0.49682019650545)
--(axis cs:5169,0.496775150597207)
--(axis cs:5170,0.496730584567321)
--(axis cs:5171,0.496686503182817)
--(axis cs:5172,0.496642911141989)
--(axis cs:5173,0.496599813073926)
--(axis cs:5174,0.496557213538055)
--(axis cs:5175,0.496515117023682)
--(axis cs:5176,0.496473527949554)
--(axis cs:5177,0.496432450663423)
--(axis cs:5178,0.496391889441619)
--(axis cs:5179,0.496351848488641)
--(axis cs:5180,0.496312331936747)
--(axis cs:5181,0.496273343845565)
--(axis cs:5182,0.496234888201699)
--(axis cs:5183,0.496196968918363)
--(axis cs:5184,0.496159589835008)
--(axis cs:5185,0.49612275471697)
--(axis cs:5186,0.496086467255122)
--(axis cs:5187,0.49605073106554)
--(axis cs:5188,0.496015549689176)
--(axis cs:5189,0.49598092659154)
--(axis cs:5190,0.495946865162395)
--(axis cs:5191,0.495913368715465)
--(axis cs:5192,0.49588044048814)
--(axis cs:5193,0.495848083641207)
--(axis cs:5194,0.495816301258584)
--(axis cs:5195,0.495785096347056)
--(axis cs:5196,0.495754471836041)
--(axis cs:5197,0.495724430577345)
--(axis cs:5198,0.495694975344937)
--(axis cs:5199,0.495666108834741)
--(axis cs:5200,0.49563783366442)
--(axis cs:5201,0.49561015237319)
--(axis cs:5202,0.495583067421628)
--(axis cs:5203,0.4955565811915)
--(axis cs:5204,0.495530695985598)
--(axis cs:5205,0.495505414027581)
--(axis cs:5206,0.495480737461833)
--(axis cs:5207,0.495456668353329)
--(axis cs:5208,0.495433208687511)
--(axis cs:5209,0.495410360370172)
--(axis cs:5210,0.495388125227352)
--(axis cs:5211,0.49536650500525)
--(axis cs:5212,0.495345501370131)
--(axis cs:5213,0.495325115908261)
--(axis cs:5214,0.495305350125841)
--(axis cs:5215,0.49528620544895)
--(axis cs:5216,0.49526768322351)
--(axis cs:5217,0.495249784715243)
--(axis cs:5218,0.49523251110966)
--(axis cs:5219,0.495215863512036)
--(axis cs:5220,0.495199842947418)
--(axis cs:5221,0.495184450360625)
--(axis cs:5222,0.49516968661627)
--(axis cs:5223,0.495155552498784)
--(axis cs:5224,0.495142048712455)
--(axis cs:5225,0.495129175881478)
--(axis cs:5226,0.495116934550007)
--(axis cs:5227,0.495105325182226)
--(axis cs:5228,0.495094348162426)
--(axis cs:5229,0.495084003795091)
--(axis cs:5230,0.495074292304993)
--(axis cs:5231,0.495065213837304)
--(axis cs:5232,0.495056768457707)
--(axis cs:5233,0.495048956152526)
--(axis cs:5234,0.49504177682886)
--(axis cs:5235,0.495035230314729)
--(axis cs:5236,0.495029316359229)
--(axis cs:5237,0.495024034632699)
--(axis cs:5238,0.49501938472689)
--(axis cs:5239,0.495015366155158)
--(axis cs:5240,0.495011978352649)
--(axis cs:5241,0.495009220676505)
--(axis cs:5242,0.495007092406079)
--(axis cs:5243,0.495005592743154)
--(axis cs:5244,0.495004720812173)
--(axis cs:5245,0.495004475660482)
--(axis cs:5246,0.49500485625858)
--(axis cs:5247,0.495005861500376)
--(axis cs:5248,0.495007490203456)
--(axis cs:5249,0.495009741109364)
--(axis cs:5250,0.495012612883884)
--(axis cs:5251,0.495016104117339)
--(axis cs:5252,0.495020213324892)
--(axis cs:5253,0.49502493894686)
--(axis cs:5254,0.495030279349037)
--(axis cs:5255,0.495036232823023)
--(axis cs:5256,0.495042797586563)
--(axis cs:5257,0.495049971783898)
--(axis cs:5258,0.495057753486119)
--(axis cs:5259,0.495066140691532)
--(axis cs:5260,0.495075131326033)
--(axis cs:5261,0.49508472324349)
--(axis cs:5262,0.495094914226133)
--(axis cs:5263,0.495105701984953)
--(axis cs:5264,0.495117084160108)
--(axis cs:5265,0.495129058321341)
--(axis cs:5266,0.495141621968399)
--(axis cs:5267,0.49515477253147)
--(axis cs:5268,0.495168507371616)
--(axis cs:5269,0.49515530654175)
--(axis cs:5270,0.495128904045687)
--(axis cs:5271,0.495103155968296)
--(axis cs:5272,0.495078064425753)
--(axis cs:5273,0.495053631448474)
--(axis cs:5274,0.495029858981001)
--(axis cs:5275,0.495006748881904)
--(axis cs:5276,0.494984302923695)
--(axis cs:5277,0.494962522792752)
--(axis cs:5278,0.494941410089252)
--(axis cs:5279,0.494920966327118)
--(axis cs:5280,0.494901192933975)
--(axis cs:5281,0.494882091251115)
--(axis cs:5282,0.494863662533479)
--(axis cs:5283,0.494845907949645)
--(axis cs:5284,0.494828828581826)
--(axis cs:5285,0.49481242542588)
--(axis cs:5286,0.494796699391335)
--(axis cs:5287,0.494781651301418)
--(axis cs:5288,0.4947672818931)
--(axis cs:5289,0.494753591817148)
--(axis cs:5290,0.494740581638191)
--(axis cs:5291,0.494728251834793)
--(axis cs:5292,0.494716602799539)
--(axis cs:5293,0.494705634839135)
--(axis cs:5294,0.494695348174509)
--(axis cs:5295,0.494685742940932)
--(axis cs:5296,0.494676819188147)
--(axis cs:5297,0.494668576880504)
--(axis cs:5298,0.494661015897111)
--(axis cs:5299,0.494654136031992)
--(axis cs:5300,0.494647936994261)
--(axis cs:5301,0.494642418408296)
--(axis cs:5302,0.494637579813931)
--(axis cs:5303,0.49463342066666)
--(axis cs:5304,0.494629940337846)
--(axis cs:5305,0.494627138114938)
--(axis cs:5306,0.494625013201709)
--(axis cs:5307,0.494623564718494)
--(axis cs:5308,0.494622791702437)
--(axis cs:5309,0.49462269310776)
--(axis cs:5310,0.494623267806031)
--(axis cs:5311,0.494624514586442)
--(axis cs:5312,0.494626432156103)
--(axis cs:5313,0.494629019140344)
--(axis cs:5314,0.494632274083021)
--(axis cs:5315,0.494636195446841)
--(axis cs:5316,0.494640781613688)
--(axis cs:5317,0.494646030884964)
--(axis cs:5318,0.494651941481937)
--(axis cs:5319,0.4946585115461)
--(axis cs:5320,0.494665739139538)
--(axis cs:5321,0.494673622245306)
--(axis cs:5322,0.494682158767812)
--(axis cs:5323,0.494691346533216)
--(axis cs:5324,0.494701183289835)
--(axis cs:5325,0.49471166670855)
--(axis cs:5326,0.494722794383237)
--(axis cs:5327,0.494734563831194)
--(axis cs:5328,0.49474697249358)
--(axis cs:5329,0.494760017735868)
--(axis cs:5330,0.494773696848299)
--(axis cs:5331,0.494788007046352)
--(axis cs:5332,0.494802945471217)
--(axis cs:5333,0.494818509190278)
--(axis cs:5334,0.494834695197606)
--(axis cs:5335,0.49485150041446)
--(axis cs:5336,0.494868921689792)
--(axis cs:5337,0.494886955800769)
--(axis cs:5338,0.494905599453295)
--(axis cs:5339,0.494924849282543)
--(axis cs:5340,0.494944701853498)
--(axis cs:5341,0.494965153661502)
--(axis cs:5342,0.494986201132817)
--(axis cs:5343,0.495007840625183)
--(axis cs:5344,0.495030068428394)
--(axis cs:5345,0.495052880764872)
--(axis cs:5346,0.495076273790261)
--(axis cs:5347,0.495100243594016)
--(axis cs:5348,0.495124786200007)
--(axis cs:5349,0.495149897567126)
--(axis cs:5350,0.495175573589904)
--(axis cs:5351,0.495201810099132)
--(axis cs:5352,0.495228602862493)
--(axis cs:5353,0.495255947585199)
--(axis cs:5354,0.49528383991063)
--(axis cs:5355,0.495312275420988)
--(axis cs:5356,0.495341249637954)
--(axis cs:5357,0.495370758023346)
--(axis cs:5358,0.495400795979795)
--(axis cs:5359,0.495431358851413)
--(axis cs:5360,0.495462441924483)
--(axis cs:5361,0.495494040428142)
--(axis cs:5362,0.495526149535074)
--(axis cs:5363,0.495558764362212)
--(axis cs:5364,0.495591879971445)
--(axis cs:5365,0.495625491370326)
--(axis cs:5366,0.495659593512789)
--(axis cs:5367,0.495694181299875)
--(axis cs:5368,0.495729249580455)
--(axis cs:5369,0.495764793151967)
--(axis cs:5370,0.495800806761151)
--(axis cs:5371,0.495837285104797)
--(axis cs:5372,0.495874222830486)
--(axis cs:5373,0.495911614537351)
--(axis cs:5374,0.49594945477683)
--(axis cs:5375,0.495987738053431)
--(axis cs:5376,0.496026458825498)
--(axis cs:5377,0.496065611505984)
--(axis cs:5378,0.496105190463225)
--(axis cs:5379,0.496145190021724)
--(axis cs:5380,0.496185604462933)
--(axis cs:5381,0.496226428026041)
--(axis cs:5382,0.49626765490877)
--(axis cs:5383,0.496309279268167)
--(axis cs:5384,0.496351295221408)
--(axis cs:5385,0.496393696846601)
--(axis cs:5386,0.49643647818359)
--(axis cs:5387,0.496479633234771)
--(axis cs:5388,0.496523155965903)
--(axis cs:5389,0.496567040306927)
--(axis cs:5390,0.496611280152783)
--(axis cs:5391,0.496655869364238)
--(axis cs:5392,0.496700801768711)
--(axis cs:5393,0.496746071161097)
--(axis cs:5394,0.496791671304608)
--(axis cs:5395,0.4968375959316)
--(axis cs:5396,0.496883838744411)
--(axis cs:5397,0.496930393416204)
--(axis cs:5398,0.496977253591803)
--(axis cs:5399,0.497024412888541)
--(axis cs:5400,0.497071864897102)
--(axis cs:5401,0.497119603182371)
--(axis cs:5402,0.497167621284281)
--(axis cs:5403,0.497215912718666)
--(axis cs:5404,0.497251762579458)
--(axis cs:5405,0.497243179500652)
--(axis cs:5406,0.497234956035992)
--(axis cs:5407,0.4972270926066)
--(axis cs:5408,0.497219589587819)
--(axis cs:5409,0.497212447309239)
--(axis cs:5410,0.497205666054737)
--(axis cs:5411,0.497199246062518)
--(axis cs:5412,0.49719318752516)
--(axis cs:5413,0.497187490589668)
--(axis cs:5414,0.497182155357536)
--(axis cs:5415,0.497177181884806)
--(axis cs:5416,0.497172570182143)
--(axis cs:5417,0.497168320214905)
--(axis cs:5418,0.497164431903229)
--(axis cs:5419,0.497160905122116)
--(axis cs:5420,0.497157739701519)
--(axis cs:5421,0.497154935426448)
--(axis cs:5422,0.497152492037067)
--(axis cs:5423,0.497150409228803)
--(axis cs:5424,0.497148686652463)
--(axis cs:5425,0.497147323914349)
--(axis cs:5426,0.497146320576387)
--(axis cs:5427,0.497145676156254)
--(axis cs:5428,0.497145390127512)
--(axis cs:5429,0.497145461919753)
--(axis cs:5430,0.497145890918741)
--(axis cs:5431,0.497146676466564)
--(axis cs:5432,0.497147817861789)
--(axis cs:5433,0.497149314359629)
--(axis cs:5434,0.497151165172101)
--(axis cs:5435,0.497153369468205)
--(axis cs:5436,0.497155926374095)
--(axis cs:5437,0.497158834973267)
--(axis cs:5438,0.497162094306741)
--(axis cs:5439,0.497165703373254)
--(axis cs:5440,0.497169661129459)
--(axis cs:5441,0.497173966490123)
--(axis cs:5442,0.497178618328338)
--(axis cs:5443,0.497183615475728)
--(axis cs:5444,0.497188956722671)
--(axis cs:5445,0.497194640818514)
--(axis cs:5446,0.497200666471804)
--(axis cs:5447,0.497207032350516)
--(axis cs:5448,0.497213737082289)
--(axis cs:5449,0.497220779254665)
--(axis cs:5450,0.497228157415335)
--(axis cs:5451,0.497235870072391)
--(axis cs:5452,0.497243915694572)
--(axis cs:5453,0.497252292711529)
--(axis cs:5454,0.497260999514087)
--(axis cs:5455,0.497270034454507)
--(axis cs:5456,0.497279395846765)
--(axis cs:5457,0.497289081966821)
--(axis cs:5458,0.497299091052904)
--(axis cs:5459,0.497309421305793)
--(axis cs:5460,0.497320070889108)
--(axis cs:5461,0.497331037929602)
--(axis cs:5462,0.497342320517457)
--(axis cs:5463,0.497353916706585)
--(axis cs:5464,0.497365824514934)
--(axis cs:5465,0.497378041924797)
--(axis cs:5466,0.497387994200629)
--(axis cs:5467,0.49737935435799)
--(axis cs:5468,0.497371057179706)
--(axis cs:5469,0.497363103124799)
--(axis cs:5470,0.49735549260856)
--(axis cs:5471,0.497348226002572)
--(axis cs:5472,0.497341303634743)
--(axis cs:5473,0.497334725789332)
--(axis cs:5474,0.497328492706992)
--(axis cs:5475,0.49732260458481)
--(axis cs:5476,0.49731706157636)
--(axis cs:5477,0.497311863791753)
--(axis cs:5478,0.497307011297701)
--(axis cs:5479,0.497302504117578)
--(axis cs:5480,0.497298342231495)
--(axis cs:5481,0.497294525576371)
--(axis cs:5482,0.497291054046016)
--(axis cs:5483,0.497287927491218)
--(axis cs:5484,0.497285145719834)
--(axis cs:5485,0.497282708496885)
--(axis cs:5486,0.497280615544661)
--(axis cs:5487,0.497278866542825)
--(axis cs:5488,0.497277461128526)
--(axis cs:5489,0.497276398896519)
--(axis cs:5490,0.497275679399284)
--(axis cs:5491,0.497275302147153)
--(axis cs:5492,0.497275266608447)
--(axis cs:5493,0.497275572209609)
--(axis cs:5494,0.497276218335351)
--(axis cs:5495,0.497277204328797)
--(axis cs:5496,0.497278529491639)
--(axis cs:5497,0.497280193084292)
--(axis cs:5498,0.497282194326059)
--(axis cs:5499,0.497284532395297)
--(axis cs:5500,0.497287206429587)
--(axis cs:5501,0.497290215525916)
--(axis cs:5502,0.497293558740853)
--(axis cs:5503,0.497297235090741)
--(axis cs:5504,0.497301243551882)
--(axis cs:5505,0.497305583060739)
--(axis cs:5506,0.497310252514132)
--(axis cs:5507,0.497315250769446)
--(axis cs:5508,0.497320576644838)
--(axis cs:5509,0.497326228919456)
--(axis cs:5510,0.497332206333651)
--(axis cs:5511,0.497338507589206)
--(axis cs:5512,0.497345131349563)
--(axis cs:5513,0.49735207624005)
--(axis cs:5514,0.497359340848126)
--(axis cs:5515,0.497366923723615)
--(axis cs:5516,0.497374823378953)
--(axis cs:5517,0.497383038289439)
--(axis cs:5518,0.497391566893488)
--(axis cs:5519,0.497400407592888)
--(axis cs:5520,0.497409558753062)
--(axis cs:5521,0.497419018703336)
--(axis cs:5522,0.497428785737207)
--(axis cs:5523,0.497438858112618)
--(axis cs:5524,0.497449234052237)
--(axis cs:5525,0.497459911743738)
--(axis cs:5526,0.497470889340087)
--(axis cs:5527,0.497482164959834)
--(axis cs:5528,0.497493736687403)
--(axis cs:5529,0.497505602573394)
--(axis cs:5530,0.49751776063488)
--(axis cs:5531,0.497530208855715)
--(axis cs:5532,0.497542945186841)
--(axis cs:5533,0.4975559675466)
--(axis cs:5534,0.497569273821052)
--(axis cs:5535,0.497582861864291)
--(axis cs:5536,0.49759672949877)
--(axis cs:5537,0.497610874515625)
--(axis cs:5538,0.497625294675008)
--(axis cs:5539,0.497639987706416)
--(axis cs:5540,0.497654951309029)
--(axis cs:5541,0.497670183152049)
--(axis cs:5542,0.497685680875043)
--(axis cs:5543,0.497701442088287)
--(axis cs:5544,0.497717464373117)
--(axis cs:5545,0.497733745282278)
--(axis cs:5546,0.497750282340281)
--(axis cs:5547,0.49776707304376)
--(axis cs:5548,0.497784114861832)
--(axis cs:5549,0.497801405236461)
--(axis cs:5550,0.497818941582823)
--(axis cs:5551,0.497836721289676)
--(axis cs:5552,0.497854741719732)
--(axis cs:5553,0.49787300021003)
--(axis cs:5554,0.497891494072312)
--(axis cs:5555,0.497910220593406)
--(axis cs:5556,0.497929177035603)
--(axis cs:5557,0.497948360637044)
--(axis cs:5558,0.497967768612108)
--(axis cs:5559,0.497987398151797)
--(axis cs:5560,0.498007246424129)
--(axis cs:5561,0.498027310574532)
--(axis cs:5562,0.49804758772624)
--(axis cs:5563,0.498068074980688)
--(axis cs:5564,0.498088769417915)
--(axis cs:5565,0.498109668096964)
--(axis cs:5566,0.498130768056284)
--(axis cs:5567,0.498152066314139)
--(axis cs:5568,0.498173559869013)
--(axis cs:5569,0.498195245700021)
--(axis cs:5570,0.498217120767319)
--(axis cs:5571,0.498239182012513)
--(axis cs:5572,0.498261426359082)
--(axis cs:5573,0.498283850712784)
--(axis cs:5574,0.49830645196208)
--(axis cs:5575,0.49832922697855)
--(axis cs:5576,0.498352172617314)
--(axis cs:5577,0.498375285717452)
--(axis cs:5578,0.498398563102429)
--(axis cs:5579,0.498422001580519)
--(axis cs:5580,0.498445597945227)
--(axis cs:5581,0.498469348975719)
--(axis cs:5582,0.498493251437248)
--(axis cs:5583,0.498517302081582)
--(axis cs:5584,0.498541497647436)
--(axis cs:5585,0.498565834860897)
--(axis cs:5586,0.498590310435861)
--(axis cs:5587,0.498614921074462)
--(axis cs:5588,0.498639663467503)
--(axis cs:5589,0.498664534294896)
--(axis cs:5590,0.498689530226087)
--(axis cs:5591,0.498714647920498)
--(axis cs:5592,0.498739884027958)
--(axis cs:5593,0.498765235189141)
--(axis cs:5594,0.498790698036)
--(axis cs:5595,0.498816269192205)
--(axis cs:5596,0.498841945273579)
--(axis cs:5597,0.498867722888533)
--(axis cs:5598,0.498893598638509)
--(axis cs:5599,0.498919569118409)
--(axis cs:5600,0.498945630917038)
--(axis cs:5601,0.49897178061754)
--(axis cs:5602,0.498998014797836)
--(axis cs:5603,0.498999966709715)
--(axis cs:5604,0.499001609362567)
--(axis cs:5605,0.499003374214504)
--(axis cs:5606,0.499005260837906)
--(axis cs:5607,0.499007268790633)
--(axis cs:5608,0.499009397616102)
--(axis cs:5609,0.499011646843376)
--(axis cs:5610,0.49901401598724)
--(axis cs:5611,0.499016504548289)
--(axis cs:5612,0.499019112013014)
--(axis cs:5613,0.499021837853892)
--(axis cs:5614,0.499024681529473)
--(axis cs:5615,0.499027642484472)
--(axis cs:5616,0.499030720149862)
--(axis cs:5617,0.499033913942971)
--(axis cs:5618,0.499037223267574)
--(axis cs:5619,0.499040647513992)
--(axis cs:5620,0.499044186059192)
--(axis cs:5621,0.499047838266889)
--(axis cs:5622,0.499051603487642)
--(axis cs:5623,0.499055481058966)
--(axis cs:5624,0.49905947030543)
--(axis cs:5625,0.499063570538767)
--(axis cs:5626,0.49906778105798)
--(axis cs:5627,0.499072101149454)
--(axis cs:5628,0.499076530087062)
--(axis cs:5629,0.499081067132285)
--(axis cs:5630,0.499085711534314)
--(axis cs:5631,0.499090462530177)
--(axis cs:5632,0.499095319344845)
--(axis cs:5633,0.499100281191355)
--(axis cs:5634,0.49910534727093)
--(axis cs:5635,0.499110516773092)
--(axis cs:5636,0.49911578887579)
--(axis cs:5637,0.49912116274552)
--(axis cs:5638,0.499126637537448)
--(axis cs:5639,0.499132212395537)
--(axis cs:5640,0.499137886452669)
--(axis cs:5641,0.499143658830779)
--(axis cs:5642,0.499149528640976)
--(axis cs:5643,0.499155494983678)
--(axis cs:5644,0.499161556948741)
--(axis cs:5645,0.499167713615589)
--(axis cs:5646,0.499173964053349)
--(axis cs:5647,0.499180307320986)
--(axis cs:5648,0.499186742467435)
--(axis cs:5649,0.499193268531738)
--(axis cs:5650,0.499199884543182)
--(axis cs:5651,0.499206589521437)
--(axis cs:5652,0.499213382476694)
--(axis cs:5653,0.499220262409805)
--(axis cs:5654,0.499227228312424)
--(axis cs:5655,0.49923427916715)
--(axis cs:5656,0.499241413947669)
--(axis cs:5657,0.499248631618895)
--(axis cs:5658,0.499255931137119)
--(axis cs:5659,0.499263311450152)
--(axis cs:5660,0.499270771497468)
--(axis cs:5661,0.499278310210357)
--(axis cs:5662,0.499285926512069)
--(axis cs:5663,0.49929361931796)
--(axis cs:5664,0.499301387535647)
--(axis cs:5665,0.499309230065155)
--(axis cs:5666,0.499317145799064)
--(axis cs:5667,0.499325133622667)
--(axis cs:5668,0.499333192414116)
--(axis cs:5669,0.499341321044579)
--(axis cs:5670,0.499349518378389)
--(axis cs:5671,0.499357783273202)
--(axis cs:5672,0.499366114580146)
--(axis cs:5673,0.499374511143981)
--(axis cs:5674,0.499382971803253)
--(axis cs:5675,0.499391495390447)
--(axis cs:5676,0.499400080732147)
--(axis cs:5677,0.499408726649191)
--(axis cs:5678,0.49941743195683)
--(axis cs:5679,0.499426195464881)
--(axis cs:5680,0.499435015977893)
--(axis cs:5681,0.499443892295299)
--(axis cs:5682,0.499452823211578)
--(axis cs:5683,0.499461807516412)
--(axis cs:5684,0.499470843994848)
--(axis cs:5685,0.499479931427459)
--(axis cs:5686,0.499489068590499)
--(axis cs:5687,0.499497570737863)
--(axis cs:5688,0.499460011161028)
--(axis cs:5689,0.499422582711066)
--(axis cs:5690,0.499385289851437)
--(axis cs:5691,0.499348137021074)
--(axis cs:5692,0.499311128633877)
--(axis cs:5693,0.499274269078194)
--(axis cs:5694,0.499237562716325)
--(axis cs:5695,0.49920101388401)
--(axis cs:5696,0.499164626889937)
--(axis cs:5697,0.499128406015249)
--(axis cs:5698,0.49909235551305)
--(axis cs:5699,0.499056479607926)
--(axis cs:5700,0.499020782495459)
--(axis cs:5701,0.498985268341753)
--(axis cs:5702,0.498949941282964)
--(axis cs:5703,0.49891480542483)
--(axis cs:5704,0.498879864842211)
--(axis cs:5705,0.498845123578629)
--(axis cs:5706,0.498810585645816)
--(axis cs:5707,0.498776255023268)
--(axis cs:5708,0.498742135657794)
--(axis cs:5709,0.498708231463086)
--(axis cs:5710,0.49867454631928)
--(axis cs:5711,0.498641084072527)
--(axis cs:5712,0.498607848534573)
--(axis cs:5713,0.498574843482334)
--(axis cs:5714,0.498542072657489)
--(axis cs:5715,0.498509539766063)
--(axis cs:5716,0.498477248478033)
--(axis cs:5717,0.498445202426922)
--(axis cs:5718,0.498413405209408)
--(axis cs:5719,0.498381860384937)
--(axis cs:5720,0.498350571475341)
--(axis cs:5721,0.498319541964459)
--(axis cs:5722,0.498288775297765)
--(axis cs:5723,0.498258274882003)
--(axis cs:5724,0.498228044084826)
--(axis cs:5725,0.49819808623444)
--(axis cs:5726,0.498168404619254)
--(axis cs:5727,0.498139002487535)
--(axis cs:5728,0.498109883047071)
--(axis cs:5729,0.498081049464837)
--(axis cs:5730,0.498052504866668)
--(axis cs:5731,0.498024252336936)
--(axis cs:5732,0.497996294918235)
--(axis cs:5733,0.497968635611072)
--(axis cs:5734,0.49794127737356)
--(axis cs:5735,0.497914223121121)
--(axis cs:5736,0.497887475726195)
--(axis cs:5737,0.497861038017948)
--(axis cs:5738,0.497834912781997)
--(axis cs:5739,0.49780910276013)
--(axis cs:5740,0.49778361065004)
--(axis cs:5741,0.497758439105062)
--(axis cs:5742,0.497733590733913)
--(axis cs:5743,0.497709068100444)
--(axis cs:5744,0.497684873723394)
--(axis cs:5745,0.49766101007615)
--(axis cs:5746,0.497637479586515)
--(axis cs:5747,0.497614284636481)
--(axis cs:5748,0.497591427562009)
--(axis cs:5749,0.497568910652813)
--(axis cs:5750,0.497546736152152)
--(axis cs:5751,0.497524906256631)
--(axis cs:5752,0.497503423115998)
--(axis cs:5753,0.497482288832962)
--(axis cs:5754,0.497461505463003)
--(axis cs:5755,0.497441075014198)
--(axis cs:5756,0.49742099944705)
--(axis cs:5757,0.497401280674321)
--(axis cs:5758,0.497381920560875)
--(axis cs:5759,0.497362920923524)
--(axis cs:5760,0.497344283530884)
--(axis cs:5761,0.497326010103233)
--(axis cs:5762,0.49730810231238)
--(axis cs:5763,0.497290561781534)
--(axis cs:5764,0.497273390085186)
--(axis cs:5765,0.497256588748995)
--(axis cs:5766,0.497240159249675)
--(axis cs:5767,0.497224103014897)
--(axis cs:5768,0.497208421423195)
--(axis cs:5769,0.49719311580387)
--(axis cs:5770,0.497178187436912)
--(axis cs:5771,0.497163637552923)
--(axis cs:5772,0.497149467333043)
--(axis cs:5773,0.49713567790889)
--(axis cs:5774,0.4971222703625)
--(axis cs:5775,0.497109245726274)
--(axis cs:5776,0.497096604982938)
--(axis cs:5777,0.497084349065496)
--(axis cs:5778,0.497072478857204)
--(axis cs:5779,0.497060995191543)
--(axis cs:5780,0.497049898852192)
--(axis cs:5781,0.497039190573025)
--(axis cs:5782,0.497028871038095)
--(axis cs:5783,0.497018940881634)
--(axis cs:5784,0.497009400688061)
--(axis cs:5785,0.497000250991992)
--(axis cs:5786,0.496991492278255)
--(axis cs:5787,0.496983124981914)
--(axis cs:5788,0.496975149488304)
--(axis cs:5789,0.496967566133059)
--(axis cs:5790,0.496960375202159)
--(axis cs:5791,0.496953576931976)
--(axis cs:5792,0.496947171509332)
--(axis cs:5793,0.496941159071554)
--(axis cs:5794,0.496935539706543)
--(axis cs:5795,0.49693031345285)
--(axis cs:5796,0.496925480299749)
--(axis cs:5797,0.496921040187324)
--(axis cs:5798,0.496916993006562)
--(axis cs:5799,0.496913338599444)
--(axis cs:5800,0.496910076759055)
--(axis cs:5801,0.496907207229686)
--(axis cs:5802,0.496904729706954)
--(axis cs:5803,0.496902643837919)
--(axis cs:5804,0.496900949221209)
--(axis cs:5805,0.496899645407157)
--(axis cs:5806,0.496898731897935)
--(axis cs:5807,0.4968982081477)
--(axis cs:5808,0.496898073562741)
--(axis cs:5809,0.496898327501638)
--(axis cs:5810,0.49689896927542)
--(axis cs:5811,0.496899998147732)
--(axis cs:5812,0.496901413335007)
--(axis cs:5813,0.496903214006649)
--(axis cs:5814,0.496905399285207)
--(axis cs:5815,0.496907968246574)
--(axis cs:5816,0.496910919920175)
--(axis cs:5817,0.496914253289168)
--(axis cs:5818,0.496917967290653)
--(axis cs:5819,0.496922060815879)
--(axis cs:5820,0.496926532710463)
--(axis cs:5821,0.496931381774611)
--(axis cs:5822,0.496936606763344)
--(axis cs:5823,0.496942206386731)
--(axis cs:5824,0.496948179310126)
--(axis cs:5825,0.496954524154413)
--(axis cs:5826,0.496961239496249)
--(axis cs:5827,0.496968323868324)
--(axis cs:5828,0.496975775759612)
--(axis cs:5829,0.496983593615639)
--(axis cs:5830,0.496991775838747)
--(axis cs:5831,0.497000320788371)
--(axis cs:5832,0.49699097641207)
--(axis cs:5833,0.496974600410262)
--(axis cs:5834,0.496958630824888)
--(axis cs:5835,0.496943068967556)
--(axis cs:5836,0.496927916096618)
--(axis cs:5837,0.496913173417102)
--(axis cs:5838,0.496898842080646)
--(axis cs:5839,0.496884923185454)
--(axis cs:5840,0.49687141777624)
--(axis cs:5841,0.496858326844191)
--(axis cs:5842,0.496845651326935)
--(axis cs:5843,0.496833392108513)
--(axis cs:5844,0.496821550019356)
--(axis cs:5845,0.496810125836278)
--(axis cs:5846,0.496799120282464)
--(axis cs:5847,0.496788534027473)
--(axis cs:5848,0.496778367687243)
--(axis cs:5849,0.496768621824106)
--(axis cs:5850,0.496759296946808)
--(axis cs:5851,0.496750393510537)
--(axis cs:5852,0.496741911916954)
--(axis cs:5853,0.496733852514234)
--(axis cs:5854,0.496726215597116)
--(axis cs:5855,0.496719001406953)
--(axis cs:5856,0.496712210131772)
--(axis cs:5857,0.496705841906344)
--(axis cs:5858,0.496699896812253)
--(axis cs:5859,0.496694374877979)
--(axis cs:5860,0.496689276078984)
--(axis cs:5861,0.496684600337802)
--(axis cs:5862,0.496680347524141)
--(axis cs:5863,0.496676517454987)
--(axis cs:5864,0.496673109894718)
--(axis cs:5865,0.49667012455522)
--(axis cs:5866,0.496667561096015)
--(axis cs:5867,0.496665419124388)
--(axis cs:5868,0.496663698195528)
--(axis cs:5869,0.496662397812671)
--(axis cs:5870,0.49666151742725)
--(axis cs:5871,0.496661056439049)
--(axis cs:5872,0.49666101419637)
--(axis cs:5873,0.496661389996198)
--(axis cs:5874,0.496662183084377)
--(axis cs:5875,0.49666339265579)
--(axis cs:5876,0.49666501785455)
--(axis cs:5877,0.496667057774186)
--(axis cs:5878,0.496669511457847)
--(axis cs:5879,0.496672377898509)
--(axis cs:5880,0.496675656039178)
--(axis cs:5881,0.496679344773116)
--(axis cs:5882,0.496683442944056)
--(axis cs:5883,0.496687949346436)
--(axis cs:5884,0.496692862725631)
--(axis cs:5885,0.496698181778191)
--(axis cs:5886,0.496703905152093)
--(axis cs:5887,0.496710031446984)
--(axis cs:5888,0.496716559214445)
--(axis cs:5889,0.496723486958252)
--(axis cs:5890,0.496730813134639)
--(axis cs:5891,0.496738536152581)
--(axis cs:5892,0.496746654374065)
--(axis cs:5893,0.496755166114376)
--(axis cs:5894,0.496764069642393)
--(axis cs:5895,0.496773363180875)
--(axis cs:5896,0.496783044906769)
--(axis cs:5897,0.496793112951512)
--(axis cs:5898,0.496803565401341)
--(axis cs:5899,0.496814400297612)
--(axis cs:5900,0.496825615637121)
--(axis cs:5901,0.496837209372426)
--(axis cs:5902,0.496849179412184)
--(axis cs:5903,0.496861523621482)
--(axis cs:5904,0.496874239822181)
--(axis cs:5905,0.496887325793259)
--(axis cs:5906,0.496900779271166)
--(axis cs:5907,0.496914597950176)
--(axis cs:5908,0.496928779482745)
--(axis cs:5909,0.496943321479881)
--(axis cs:5910,0.49695822151151)
--(axis cs:5911,0.496973477106848)
--(axis cs:5912,0.496989085754784)
--(axis cs:5913,0.497005044904257)
--(axis cs:5914,0.497021351964649)
--(axis cs:5915,0.497038004306168)
--(axis cs:5916,0.497054999260254)
--(axis cs:5917,0.497072334119969)
--(axis cs:5918,0.497090006140405)
--(axis cs:5919,0.497108012539093)
--(axis cs:5920,0.497126350496412)
--(axis cs:5921,0.497145017156008)
--(axis cs:5922,0.497164009625209)
--(axis cs:5923,0.497183324975454)
--(axis cs:5924,0.497202960242717)
--(axis cs:5925,0.497222912427938)
--(axis cs:5926,0.497243178497458)
--(axis cs:5927,0.49726375538346)
--(axis cs:5928,0.497284639984406)
--(axis cs:5929,0.497305829165486)
--(axis cs:5930,0.497327319759064)
--(axis cs:5931,0.497349108565134)
--(axis cs:5932,0.497371192351771)
--(axis cs:5933,0.497393567855592)
--(axis cs:5934,0.497416231782216)
--(axis cs:5935,0.497439180806732)
--(axis cs:5936,0.497462411574163)
--(axis cs:5937,0.497485920699939)
--(axis cs:5938,0.49750970477037)
--(axis cs:5939,0.497533760343125)
--(axis cs:5940,0.497558083947706)
--(axis cs:5941,0.497582672085935)
--(axis cs:5942,0.497607521232439)
--(axis cs:5943,0.497632627835131)
--(axis cs:5944,0.497657988315708)
--(axis cs:5945,0.497683599070138)
--(axis cs:5946,0.497709456469156)
--(axis cs:5947,0.497735556858761)
--(axis cs:5948,0.497761896560715)
--(axis cs:5949,0.497788471873047)
--(axis cs:5950,0.497815279070552)
--(axis cs:5951,0.497842314405301)
--(axis cs:5952,0.497869574107143)
--(axis cs:5953,0.497897054384222)
--(axis cs:5954,0.497924751423483)
--(axis cs:5955,0.497952661391187)
--(axis cs:5956,0.497980780433424)
--(axis cs:5957,0.498009104676633)
--(axis cs:5958,0.498037630228117)
--(axis cs:5959,0.498066353176565)
--(axis cs:5960,0.49809526959257)
--(axis cs:5961,0.498124375529156)
--(axis cs:5962,0.498153667022299)
--(axis cs:5963,0.498183140091449)
--(axis cs:5964,0.498212790740063)
--(axis cs:5965,0.498242614956127)
--(axis cs:5966,0.498272608712689)
--(axis cs:5967,0.498293259519258)
--(axis cs:5968,0.49828794004983)
--(axis cs:5969,0.498282843892217)
--(axis cs:5970,0.498277971306622)
--(axis cs:5971,0.498273322524822)
--(axis cs:5972,0.498268897750184)
--(axis cs:5973,0.498264697157694)
--(axis cs:5974,0.498260720893977)
--(axis cs:5975,0.498256969077327)
--(axis cs:5976,0.498253441797744)
--(axis cs:5977,0.498250139116969)
--(axis cs:5978,0.498247061068521)
--(axis cs:5979,0.498244207657746)
--(axis cs:5980,0.498241578861858)
--(axis cs:5981,0.498239174629996)
--(axis cs:5982,0.49823699488327)
--(axis cs:5983,0.498235039514826)
--(axis cs:5984,0.498233308389902)
--(axis cs:5985,0.498231801345895)
--(axis cs:5986,0.498230518192423)
--(axis cs:5987,0.498229458711403)
--(axis cs:5988,0.498228622657121)
--(axis cs:5989,0.49822800975631)
--(axis cs:5990,0.498227619708231)
--(axis cs:5991,0.498227452184757)
--(axis cs:5992,0.498227506830462)
--(axis cs:5993,0.498227783262708)
--(axis cs:5994,0.498228281071743)
--(axis cs:5995,0.498228999820795)
--(axis cs:5996,0.498229939046176)
--(axis cs:5997,0.498231098257381)
--(axis cs:5998,0.498232476937198)
--(axis cs:5999,0.498234074541816)
--(axis cs:6000,0.498235890500941)
--(axis cs:6001,0.498237924217909)
--(axis cs:6002,0.498240175069807)
--(axis cs:6003,0.498242642407593)
--(axis cs:6004,0.498245325556227)
--(axis cs:6005,0.498248223814792)
--(axis cs:6006,0.498251336456632)
--(axis cs:6007,0.498254662729484)
--(axis cs:6008,0.498258201855612)
--(axis cs:6009,0.498261953031954)
--(axis cs:6010,0.498265915430262)
--(axis cs:6011,0.498270088197247)
--(axis cs:6012,0.498274470454729)
--(axis cs:6013,0.498279061299792)
--(axis cs:6014,0.498283859804935)
--(axis cs:6015,0.498288865018232)
--(axis cs:6016,0.498294075963489)
--(axis cs:6017,0.498299491640414)
--(axis cs:6018,0.498305111024776)
--(axis cs:6019,0.498310933068578)
--(axis cs:6020,0.498316956700225)
--(axis cs:6021,0.498323180824702)
--(axis cs:6022,0.498329604323748)
--(axis cs:6023,0.498336226056036)
--(axis cs:6024,0.498343044857356)
--(axis cs:6025,0.498350059540795)
--(axis cs:6026,0.498357268896932)
--(axis cs:6027,0.498364671694018)
--(axis cs:6028,0.498372266678177)
--(axis cs:6029,0.498377848442775)
--(axis cs:6030,0.498372493253726)
--(axis cs:6031,0.498367350852687)
--(axis cs:6032,0.498362421523451)
--(axis cs:6033,0.498357705522659)
--(axis cs:6034,0.498353203079811)
--(axis cs:6035,0.49834891439729)
--(axis cs:6036,0.498344839650375)
--(axis cs:6037,0.498340978987269)
--(axis cs:6038,0.498337332529127)
--(axis cs:6039,0.498333900370083)
--(axis cs:6040,0.498330682577288)
--(axis cs:6041,0.498327679190943)
--(axis cs:6042,0.498324890224345)
--(axis cs:6043,0.498322315663924)
--(axis cs:6044,0.498319955469296)
--(axis cs:6045,0.498317809573311)
--(axis cs:6046,0.498315877882107)
--(axis cs:6047,0.498314160275165)
--(axis cs:6048,0.498312656605374)
--(axis cs:6049,0.498311366699089)
--(axis cs:6050,0.498310290356201)
--(axis cs:6051,0.498309427350206)
--(axis cs:6052,0.498308777428278)
--(axis cs:6053,0.498308340311342)
--(axis cs:6054,0.498308115694162)
--(axis cs:6055,0.498308103245412)
--(axis cs:6056,0.498308302607771)
--(axis cs:6057,0.498308713398007)
--(axis cs:6058,0.49830933520707)
--(axis cs:6059,0.498310167600187)
--(axis cs:6060,0.49831121011696)
--(axis cs:6061,0.498312462271464)
--(axis cs:6062,0.498313923552358)
--(axis cs:6063,0.498315593422984)
--(axis cs:6064,0.498317471321482)
--(axis cs:6065,0.498319556660904)
--(axis cs:6066,0.498321848829323)
--(axis cs:6067,0.49832434718996)
--(axis cs:6068,0.498327051081301)
--(axis cs:6069,0.498329959817222)
--(axis cs:6070,0.498333072687119)
--(axis cs:6071,0.498336388956035)
--(axis cs:6072,0.498339907864795)
--(axis cs:6073,0.498343628630145)
--(axis cs:6074,0.498347550444882)
--(axis cs:6075,0.498351672478007)
--(axis cs:6076,0.49835599387486)
--(axis cs:6077,0.49836051375727)
--(axis cs:6078,0.498365231223708)
--(axis cs:6079,0.498370145349435)
--(axis cs:6080,0.498375255186659)
--(axis cs:6081,0.49838055976469)
--(axis cs:6082,0.498386058090106)
--(axis cs:6083,0.498391749146909)
--(axis cs:6084,0.498397631896697)
--(axis cs:6085,0.498403705278825)
--(axis cs:6086,0.498409968210582)
--(axis cs:6087,0.498416419587358)
--(axis cs:6088,0.498423058282824)
--(axis cs:6089,0.498429883149107)
--(axis cs:6090,0.49843689301697)
--(axis cs:6091,0.498444086695999)
--(axis cs:6092,0.498451462974779)
--(axis cs:6093,0.498459020621092)
--(axis cs:6094,0.498466758382095)
--(axis cs:6095,0.498474674984523)
--(axis cs:6096,0.498482769134874)
--(axis cs:6097,0.498491039519611)
--(axis cs:6098,0.498499484805355)
--(axis cs:6099,0.498508103639092)
--(axis cs:6100,0.498516894648369)
--(axis cs:6101,0.498525856441504)
--(axis cs:6102,0.498534987607788)
--(axis cs:6103,0.4985442867177)
--(axis cs:6104,0.49855375232311)
--(axis cs:6105,0.498563382957497)
--(axis cs:6106,0.498573177136165)
--(axis cs:6107,0.498583133356452)
--(axis cs:6108,0.498593250097959)
--(axis cs:6109,0.498603525822762)
--(axis cs:6110,0.498613958975635)
--(axis cs:6111,0.498624547984281)
--(axis cs:6112,0.498635291259548)
--(axis cs:6113,0.498646187195663)
--(axis cs:6114,0.49865723417046)
--(axis cs:6115,0.498668430545609)
--(axis cs:6116,0.49867977466685)
--(axis cs:6117,0.498691264864224)
--(axis cs:6118,0.498702899452315)
--(axis cs:6119,0.498714676730481)
--(axis cs:6120,0.498726594983095)
--(axis cs:6121,0.498738652479784)
--(axis cs:6122,0.498750847475673)
--(axis cs:6123,0.498763178211626)
--(axis cs:6124,0.49877564291449)
--(axis cs:6125,0.498788239797343)
--(axis cs:6126,0.498800967059737)
--(axis cs:6127,0.498813822887952)
--(axis cs:6128,0.498826805455238)
--(axis cs:6129,0.498839912922074)
--(axis cs:6130,0.498853143436412)
--(axis cs:6131,0.498866495133936)
--(axis cs:6132,0.498879966138314)
--(axis cs:6133,0.498893554561452)
--(axis cs:6134,0.498907258503751)
--(axis cs:6135,0.498921076054367)
--(axis cs:6136,0.498935005291464)
--(axis cs:6137,0.498949044282477)
--(axis cs:6138,0.498963191084372)
--(axis cs:6139,0.498977443743904)
--(axis cs:6140,0.498991800297882)
--(axis cs:6141,0.49900625877343)
--(axis cs:6142,0.499020817188251)
--(axis cs:6143,0.49903547355089)
--(axis cs:6144,0.499050225861001)
--(axis cs:6145,0.49906507210961)
--(axis cs:6146,0.49908001027938)
--(axis cs:6147,0.499095038344883)
--(axis cs:6148,0.499110154272863)
--(axis cs:6149,0.499125356022503)
--(axis cs:6150,0.499140641545697)
--(axis cs:6151,0.499156008787316)
--(axis cs:6152,0.499171455685477)
--(axis cs:6153,0.499186980171814)
--(axis cs:6154,0.499202580171748)
--(axis cs:6155,0.499218253604754)
--(axis cs:6156,0.499233998384637)
--(axis cs:6157,0.499249812419798)
--(axis cs:6158,0.499265693613505)
--(axis cs:6159,0.499281639864169)
--(axis cs:6160,0.499297649065611)
--(axis cs:6161,0.499313719107332)
--(axis cs:6162,0.499329847874791)
--(axis cs:6163,0.499346033249669)
--(axis cs:6164,0.499362273110145)
--(axis cs:6165,0.499378135072921)
--(axis cs:6166,0.499379082388267)
--(axis cs:6167,0.499380105827116)
--(axis cs:6168,0.499381205132596)
--(axis cs:6169,0.499382380038767)
--(axis cs:6170,0.499383630270679)
--(axis cs:6171,0.499384955544417)
--(axis cs:6172,0.49938635556715)
--(axis cs:6173,0.499387830037191)
--(axis cs:6174,0.499389378644037)
--(axis cs:6175,0.499391001068436)
--(axis cs:6176,0.499392696982431)
--(axis cs:6177,0.499394466049424)
--(axis cs:6178,0.499396307924227)
--(axis cs:6179,0.499398222253122)
--(axis cs:6180,0.49940020867392)
--(axis cs:6181,0.49940226681602)
--(axis cs:6182,0.499404396300471)
--(axis cs:6183,0.499406596740031)
--(axis cs:6184,0.499408867739231)
--(axis cs:6185,0.499411208894439)
--(axis cs:6186,0.499413619793923)
--(axis cs:6187,0.499416100017918)
--(axis cs:6188,0.49941864913869)
--(axis cs:6189,0.499421266720605)
--(axis cs:6190,0.499423952320195)
--(axis cs:6191,0.499426705486228)
--(axis cs:6192,0.499429525759777)
--(axis cs:6193,0.499432412674293)
--(axis cs:6194,0.499435365755671)
--(axis cs:6195,0.499438384522327)
--(axis cs:6196,0.499441468485269)
--(axis cs:6197,0.499444617148171)
--(axis cs:6198,0.499447830007446)
--(axis cs:6199,0.499451106552326)
--(axis cs:6200,0.499454446264932)
--(axis cs:6201,0.499457848620353)
--(axis cs:6202,0.499461313086728)
--(axis cs:6203,0.499464839125317)
--(axis cs:6204,0.499468426190587)
--(axis cs:6205,0.499472073730285)
--(axis cs:6206,0.499475781185524)
--(axis cs:6207,0.499479547990862)
--(axis cs:6208,0.499483373574385)
--(axis cs:6209,0.499487257357787)
--(axis cs:6210,0.499491198756454)
--(axis cs:6211,0.499495197179552)
--(axis cs:6212,0.499499252030105)
--(axis cs:6213,0.499503362705084)
--(axis cs:6214,0.499507528595493)
--(axis cs:6215,0.499511749086453)
--(axis cs:6216,0.499516023557292)
--(axis cs:6217,0.499520351381628)
--(axis cs:6218,0.499524731927463)
--(axis cs:6219,0.499529164557266)
--(axis cs:6220,0.499533648628064)
--(axis cs:6221,0.499538183491535)
--(axis cs:6222,0.499542768494094)
--(axis cs:6223,0.499547402976984)
--(axis cs:6224,0.49955208627637)
--(axis cs:6225,0.499556817723429)
--(axis cs:6226,0.499561596644441)
--(axis cs:6227,0.499566422360885)
--(axis cs:6228,0.499571294189527)
--(axis cs:6229,0.499576211442519)
--(axis cs:6230,0.499581173427489)
--(axis cs:6231,0.499586179447636)
--(axis cs:6232,0.499591228801828)
--(axis cs:6233,0.499596320784691)
--(axis cs:6234,0.49960145468671)
--(axis cs:6235,0.499606629794323)
--(axis cs:6236,0.499611845390015)
--(axis cs:6237,0.499617100752419)
--(axis cs:6238,0.499622395156409)
--(axis cs:6239,0.499627727873196)
--(axis cs:6240,0.499633098170432)
--(axis cs:6241,0.499638505312302)
--(axis cs:6242,0.499643948559621)
--(axis cs:6243,0.499649427169937)
--(axis cs:6244,0.499654940397628)
--(axis cs:6245,0.499660487493997)
--(axis cs:6246,0.499666067707376)
--(axis cs:6247,0.499671680283223)
--(axis cs:6248,0.499677324464219)
--(axis cs:6249,0.499682999490373)
--(axis cs:6250,0.4996869611518)
--(axis cs:6251,0.499663642486713)
--(axis cs:6252,0.499640405369771)
--(axis cs:6253,0.499617252571837)
--(axis cs:6254,0.499594186848532)
--(axis cs:6255,0.499571210939915)
--(axis cs:6256,0.499548327570167)
--(axis cs:6257,0.49952553944728)
--(axis cs:6258,0.499502849262738)
--(axis cs:6259,0.499480259691217)
--(axis cs:6260,0.499457773390272)
--(axis cs:6261,0.499435393000035)
--(axis cs:6262,0.499413121142915)
--(axis cs:6263,0.499390960423301)
--(axis cs:6264,0.499368913427261)
--(axis cs:6265,0.499346982722256)
--(axis cs:6266,0.499325170856845)
--(axis cs:6267,0.499303480360402)
--(axis cs:6268,0.499281913742827)
--(axis cs:6269,0.49926047349427)
--(axis cs:6270,0.49923916208485)
--(axis cs:6271,0.499217981964377)
--(axis cs:6272,0.499196935562085)
--(axis cs:6273,0.499176025286361)
--(axis cs:6274,0.499155253524476)
--(axis cs:6275,0.499134622642325)
--(axis cs:6276,0.499114134984167)
--(axis cs:6277,0.499093792872363)
--(axis cs:6278,0.499073598607132)
--(axis cs:6279,0.499053554466291)
--(axis cs:6280,0.499033662705014)
--(axis cs:6281,0.499013925555582)
--(axis cs:6282,0.49899434522715)
--(axis cs:6283,0.498974923905505)
--(axis cs:6284,0.49895566375283)
--(axis cs:6285,0.498936566907477)
--(axis cs:6286,0.49891763548374)
--(axis cs:6287,0.498898871571626)
--(axis cs:6288,0.498880277236641)
--(axis cs:6289,0.498861854519569)
--(axis cs:6290,0.498843605436257)
--(axis cs:6291,0.49882553197741)
--(axis cs:6292,0.498807636108378)
--(axis cs:6293,0.498789919768959)
--(axis cs:6294,0.498772384873195)
--(axis cs:6295,0.498755033309178)
--(axis cs:6296,0.498737866938856)
--(axis cs:6297,0.498720887597847)
--(axis cs:6298,0.498704097095251)
--(axis cs:6299,0.498687497213468)
--(axis cs:6300,0.498671089708024)
--(axis cs:6301,0.498654876307392)
--(axis cs:6302,0.498638858712824)
--(axis cs:6303,0.498623038598183)
--(axis cs:6304,0.498607417609783)
--(axis cs:6305,0.498591997366223)
--(axis cs:6306,0.498576779458237)
--(axis cs:6307,0.498561765448541)
--(axis cs:6308,0.498546956871682)
--(axis cs:6309,0.498532355233898)
--(axis cs:6310,0.498517962012971)
--(axis cs:6311,0.498503778658098)
--(axis cs:6312,0.498489806589751)
--(axis cs:6313,0.498476047199552)
--(axis cs:6314,0.498462501850146)
--(axis cs:6315,0.498449171875079)
--(axis cs:6316,0.498436058578681)
--(axis cs:6317,0.498423163235955)
--(axis cs:6318,0.498410487092459)
--(axis cs:6319,0.498398031364209)
--(axis cs:6320,0.498385797237572)
--(axis cs:6321,0.498373785869167)
--(axis cs:6322,0.498361998385773)
--(axis cs:6323,0.498350435884238)
--(axis cs:6324,0.49833909943139)
--(axis cs:6325,0.498327990063957)
--(axis cs:6326,0.498317108788487)
--(axis cs:6327,0.498306456581272)
--(axis cs:6328,0.498296034388281)
--(axis cs:6329,0.498285843125087)
--(axis cs:6330,0.498275883676807)
--(axis cs:6331,0.498266156898043)
--(axis cs:6332,0.498256663612828)
--(axis cs:6333,0.49824740461457)
--(axis cs:6334,0.498238380666008)
--(axis cs:6335,0.498229592499167)
--(axis cs:6336,0.498221040815321)
--(axis cs:6337,0.498212726284953)
--(axis cs:6338,0.498204649547725)
--(axis cs:6339,0.498196811212452)
--(axis cs:6340,0.498189211857074)
--(axis cs:6341,0.498181852028642)
--(axis cs:6342,0.498174732243293)
--(axis cs:6343,0.498167852986247)
--(axis cs:6344,0.498161214711791)
--(axis cs:6345,0.498154817843278)
--(axis cs:6346,0.498148662773129)
--(axis cs:6347,0.49814274986283)
--(axis cs:6348,0.498137079442942)
--(axis cs:6349,0.498131651813115)
--(axis cs:6350,0.498126467242097)
--(axis cs:6351,0.498121525967756)
--(axis cs:6352,0.498116828197105)
--(axis cs:6353,0.498112374106321)
--(axis cs:6354,0.498108163840782)
--(axis cs:6355,0.498104197515098)
--(axis cs:6356,0.498100475213148)
--(axis cs:6357,0.498096996988124)
--(axis cs:6358,0.498093762862573)
--(axis cs:6359,0.498090772828449)
--(axis cs:6360,0.498088026847163)
--(axis cs:6361,0.498085524849644)
--(axis cs:6362,0.498083266736392)
--(axis cs:6363,0.49808125237755)
--(axis cs:6364,0.498079481612965)
--(axis cs:6365,0.498077954252264)
--(axis cs:6366,0.498076670074924)
--(axis cs:6367,0.498075628830358)
--(axis cs:6368,0.498074830237988)
--(axis cs:6369,0.498074273987339)
--(axis cs:6370,0.498073959738124)
--(axis cs:6371,0.498073887120337)
--(axis cs:6372,0.498074055734353)
--(axis cs:6373,0.498074465151024)
--(axis cs:6374,0.498075114911785)
--(axis cs:6375,0.49807600452876)
--(axis cs:6376,0.498077133484874)
--(axis cs:6377,0.498078501233967)
--(axis cs:6378,0.49808010720091)
--(axis cs:6379,0.498081950781726)
--(axis cs:6380,0.498084031343718)
--(axis cs:6381,0.498086348225591)
--(axis cs:6382,0.498088900737589)
--(axis cs:6383,0.498091688161624)
--(axis cs:6384,0.498094709751421)
--(axis cs:6385,0.498097964732649)
--(axis cs:6386,0.498101452303075)
--(axis cs:6387,0.498105171632707)
--(axis cs:6388,0.498109121863944)
--(axis cs:6389,0.498113302111733)
--(axis cs:6390,0.498117711463726)
--(axis cs:6391,0.498122348980436)
--(axis cs:6392,0.498127213695405)
--(axis cs:6393,0.498132304615371)
--(axis cs:6394,0.498137620720434)
--(axis cs:6395,0.498131105810443)
--(axis cs:6396,0.498120948700385)
--(axis cs:6397,0.498111043988795)
--(axis cs:6398,0.498101392488607)
--(axis cs:6399,0.498091994979682)
--(axis cs:6400,0.498082852208768)
--(axis cs:6401,0.498073964889463)
--(axis cs:6402,0.49806533370218)
--(axis cs:6403,0.498056959294117)
--(axis cs:6404,0.498048842279238)
--(axis cs:6405,0.498040983238244)
--(axis cs:6406,0.498033382718564)
--(axis cs:6407,0.498026041234336)
--(axis cs:6408,0.498018959266407)
--(axis cs:6409,0.498012137262322)
--(axis cs:6410,0.498005575636327)
--(axis cs:6411,0.497999274769374)
--(axis cs:6412,0.497993235009128)
--(axis cs:6413,0.497987456669982)
--(axis cs:6414,0.497981940033074)
--(axis cs:6415,0.497976685346303)
--(axis cs:6416,0.497971692824362)
--(axis cs:6417,0.497966962648761)
--(axis cs:6418,0.497962494967863)
--(axis cs:6419,0.497958289896922)
--(axis cs:6420,0.497954347518123)
--(axis cs:6421,0.497950667880629)
--(axis cs:6422,0.49794725100063)
--(axis cs:6423,0.497944096861396)
--(axis cs:6424,0.497941205413338)
--(axis cs:6425,0.497938576574064)
--(axis cs:6426,0.497936210228452)
--(axis cs:6427,0.497934106228712)
--(axis cs:6428,0.497932264394467)
--(axis cs:6429,0.497930684512827)
--(axis cs:6430,0.49792936633847)
--(axis cs:6431,0.49792830959373)
--(axis cs:6432,0.497927513968683)
--(axis cs:6433,0.497926979121244)
--(axis cs:6434,0.497926704677264)
--(axis cs:6435,0.497926690230627)
--(axis cs:6436,0.49792693534336)
--(axis cs:6437,0.497927439545739)
--(axis cs:6438,0.4979282023364)
--(axis cs:6439,0.49792922318246)
--(axis cs:6440,0.497930501519633)
--(axis cs:6441,0.497932036752355)
--(axis cs:6442,0.497933828253911)
--(axis cs:6443,0.497935875366567)
--(axis cs:6444,0.497938177401705)
--(axis cs:6445,0.49794073363996)
--(axis cs:6446,0.497943543331363)
--(axis cs:6447,0.497946605695487)
--(axis cs:6448,0.497949919921595)
--(axis cs:6449,0.497953485168794)
--(axis cs:6450,0.497957300566191)
--(axis cs:6451,0.497961365213053)
--(axis cs:6452,0.497965678178968)
--(axis cs:6453,0.497970238504015)
--(axis cs:6454,0.497975045198931)
--(axis cs:6455,0.497980097245289)
--(axis cs:6456,0.497985393595668)
--(axis cs:6457,0.497990933173839)
--(axis cs:6458,0.497996714874947)
--(axis cs:6459,0.498002737565696)
--(axis cs:6460,0.49800900008454)
--(axis cs:6461,0.498015501241877)
--(axis cs:6462,0.498022239820244)
--(axis cs:6463,0.498029214574518)
--(axis cs:6464,0.498036424232118)
--(axis cs:6465,0.498043867493208)
--(axis cs:6466,0.498051543030911)
--(axis cs:6467,0.498059449491519)
--(axis cs:6468,0.498067585494704)
--(axis cs:6469,0.498075949633741)
--(axis cs:6470,0.498084540475727)
--(axis cs:6471,0.498093356561802)
--(axis cs:6472,0.498102396407381)
--(axis cs:6473,0.498111658502376)
--(axis cs:6474,0.498121141311437)
--(axis cs:6475,0.498130843274179)
--(axis cs:6476,0.498140762805423)
--(axis cs:6477,0.498150898295439)
--(axis cs:6478,0.498161248110184)
--(axis cs:6479,0.498171810591549)
--(axis cs:6480,0.498182584057612)
--(axis cs:6481,0.498193566802881)
--(axis cs:6482,0.498204757098554)
--(axis cs:6483,0.498216153192773)
--(axis cs:6484,0.498227753310878)
--(axis cs:6485,0.498239555655674)
--(axis cs:6486,0.498251558407692)
--(axis cs:6487,0.498263759725451)
--(axis cs:6488,0.498276157745732)
--(axis cs:6489,0.498288750583842)
--(axis cs:6490,0.498301536333889)
--(axis cs:6491,0.498314513069059)
--(axis cs:6492,0.498327678841885)
--(axis cs:6493,0.498341031684535)
--(axis cs:6494,0.498354569609087)
--(axis cs:6495,0.498368290607812)
--(axis cs:6496,0.498382192653462)
--(axis cs:6497,0.498396273699552)
--(axis cs:6498,0.498410531680654)
--(axis cs:6499,0.498424964512684)
--(axis cs:6500,0.498439570093196)
--(axis cs:6501,0.498454346301675)
--(axis cs:6502,0.498469290999835)
--(axis cs:6503,0.498484402031915)
--(axis cs:6504,0.498499677224978)
--(axis cs:6505,0.498515114389214)
--(axis cs:6506,0.498530711318241)
--(axis cs:6507,0.498546465789411)
--(axis cs:6508,0.498562375564113)
--(axis cs:6509,0.498578438388084)
--(axis cs:6510,0.498594651991712)
--(axis cs:6511,0.498611014090353)
--(axis cs:6512,0.498627522384638)
--(axis cs:6513,0.498644174560786)
--(axis cs:6514,0.49866096829092)
--(axis cs:6515,0.498677901233378)
--(axis cs:6516,0.498694971033037)
--(axis cs:6517,0.498712175321622)
--(axis cs:6518,0.49872951171803)
--(axis cs:6519,0.498746977828651)
--(axis cs:6520,0.498764571247682)
--(axis cs:6521,0.498782289557456)
--(axis cs:6522,0.49880013032876)
--(axis cs:6523,0.498818091121162)
--(axis cs:6524,0.498836169483332)
--(axis cs:6525,0.498854362953371)
--(axis cs:6526,0.498872669059135)
--(axis cs:6527,0.49889108531856)
--(axis cs:6528,0.498909609239993)
--(axis cs:6529,0.498928238322519)
--(axis cs:6530,0.49894006135533)
--(axis cs:6531,0.498936764561552)
--(axis cs:6532,0.498933606439051)
--(axis cs:6533,0.498930587148595)
--(axis cs:6534,0.498927706833304)
--(axis cs:6535,0.498924965618658)
--(axis cs:6536,0.498922363612514)
--(axis cs:6537,0.498919900905117)
--(axis cs:6538,0.498917577569127)
--(axis cs:6539,0.498915393659629)
--(axis cs:6540,0.498913349214167)
--(axis cs:6541,0.49891144425276)
--(axis cs:6542,0.498909678777935)
--(axis cs:6543,0.49890805277475)
--(axis cs:6544,0.498906566210834)
--(axis cs:6545,0.498905219036414)
--(axis cs:6546,0.498904011184352)
--(axis cs:6547,0.498902942570183)
--(axis cs:6548,0.498902013092158)
--(axis cs:6549,0.498901222631278)
--(axis cs:6550,0.49890057105135)
--(axis cs:6551,0.49890005819902)
--(axis cs:6552,0.498899683903831)
--(axis cs:6553,0.498899447978271)
--(axis cs:6554,0.49889935021782)
--(axis cs:6555,0.498899390401012)
--(axis cs:6556,0.498899568289488)
--(axis cs:6557,0.498899883628052)
--(axis cs:6558,0.498900336144736)
--(axis cs:6559,0.498900925550858)
--(axis cs:6560,0.498901651541092)
--(axis cs:6561,0.498902513793527)
--(axis cs:6562,0.498903511969743)
--(axis cs:6563,0.498904645714875)
--(axis cs:6564,0.498905914657688)
--(axis cs:6565,0.498907318410653)
--(axis cs:6566,0.49890885657002)
--(axis cs:6567,0.498910528715896)
--(axis cs:6568,0.498912334412327)
--(axis cs:6569,0.498914273207379)
--(axis cs:6570,0.498916344633221)
--(axis cs:6571,0.49891854820621)
--(axis cs:6572,0.498920883426981)
--(axis cs:6573,0.498923349780531)
--(axis cs:6574,0.498925946736316)
--(axis cs:6575,0.498928673748338)
--(axis cs:6576,0.498931530255246)
--(axis cs:6577,0.498934515680424)
--(axis cs:6578,0.498937629432098)
--(axis cs:6579,0.498940870903427)
--(axis cs:6580,0.498944239472611)
--(axis cs:6581,0.498947734502992)
--(axis cs:6582,0.498951355343157)
--(axis cs:6583,0.498955101327048)
--(axis cs:6584,0.498958971774067)
--(axis cs:6585,0.498962965989187)
--(axis cs:6586,0.498967083263064)
--(axis cs:6587,0.498971322872149)
--(axis cs:6588,0.498975684078804)
--(axis cs:6589,0.498980166131415)
--(axis cs:6590,0.498984768264516)
--(axis cs:6591,0.4989894896989)
--(axis cs:6592,0.498992585024695)
--(axis cs:6593,0.498989265755215)
--(axis cs:6594,0.49898607862299)
--(axis cs:6595,0.498983023803472)
--(axis cs:6596,0.498980101455255)
--(axis cs:6597,0.498977311720083)
--(axis cs:6598,0.498974654722859)
--(axis cs:6599,0.498972130571658)
--(axis cs:6600,0.498969739357744)
--(axis cs:6601,0.498967481155585)
--(axis cs:6602,0.498965356022873)
--(axis cs:6603,0.498963364000545)
--(axis cs:6604,0.498961505112805)
--(axis cs:6605,0.498959779367152)
--(axis cs:6606,0.498958186754405)
--(axis cs:6607,0.498956727248733)
--(axis cs:6608,0.498955400807687)
--(axis cs:6609,0.498954207372231)
--(axis cs:6610,0.498953146866782)
--(axis cs:6611,0.498952219199244)
--(axis cs:6612,0.498951424261046)
--(axis cs:6613,0.49895076192719)
--(axis cs:6614,0.498950232056286)
--(axis cs:6615,0.498949834490604)
--(axis cs:6616,0.498949569056118)
--(axis cs:6617,0.498949435562557)
--(axis cs:6618,0.498949433803454)
--(axis cs:6619,0.498949563556204)
--(axis cs:6620,0.498949824582112)
--(axis cs:6621,0.498950216626457)
--(axis cs:6622,0.498950739418547)
--(axis cs:6623,0.498951392671782)
--(axis cs:6624,0.498952176083714)
--(axis cs:6625,0.498953089336114)
--(axis cs:6626,0.49895413209504)
--(axis cs:6627,0.498955304010901)
--(axis cs:6628,0.49895660471853)
--(axis cs:6629,0.498958033837257)
--(axis cs:6630,0.498959590970979)
--(axis cs:6631,0.498961275708241)
--(axis cs:6632,0.498963087622308)
--(axis cs:6633,0.49896502627125)
--(axis cs:6634,0.498967091198018)
--(axis cs:6635,0.498969281930528)
--(axis cs:6636,0.498971597981748)
--(axis cs:6637,0.498974038849782)
--(axis cs:6638,0.498976604017958)
--(axis cs:6639,0.498979292954919)
--(axis cs:6640,0.498982105114713)
--(axis cs:6641,0.498985039936887)
--(axis cs:6642,0.49898809684658)
--(axis cs:6643,0.498991275254622)
--(axis cs:6644,0.49899457455763)
--(axis cs:6645,0.498997994138108)
--(axis cs:6646,0.499001533364548)
--(axis cs:6647,0.499005191591534)
--(axis cs:6648,0.499008968159844)
--(axis cs:6649,0.499012862396559)
--(axis cs:6650,0.499016873615166)
--(axis cs:6651,0.499021001115672)
--(axis cs:6652,0.499025244184711)
--(axis cs:6653,0.499029602095657)
--(axis cs:6654,0.499034074108738)
--(axis cs:6655,0.499038659471147)
--(axis cs:6656,0.499043357417166)
--(axis cs:6657,0.499048167168276)
--(axis cs:6658,0.49905308793328)
--(axis cs:6659,0.499058118908423)
--(axis cs:6660,0.499063259277513)
--(axis cs:6661,0.499068508212045)
--(axis cs:6662,0.499073864871326)
--(axis cs:6663,0.499079328402598)
--(axis cs:6664,0.49908489794117)
--(axis cs:6665,0.499090572610542)
--(axis cs:6666,0.499096351522537)
--(axis cs:6667,0.499102233777431)
--(axis cs:6668,0.499108218464086)
--(axis cs:6669,0.499114304660082)
--(axis cs:6670,0.499120491431855)
--(axis cs:6671,0.499126777834825)
--(axis cs:6672,0.499133162913544)
--(axis cs:6673,0.499139645701823)
--(axis cs:6674,0.49914622522288)
--(axis cs:6675,0.499152900489474)
--(axis cs:6676,0.499159670504048)
--(axis cs:6677,0.499166534258875)
--(axis cs:6678,0.499173490736195)
--(axis cs:6679,0.499180538908364)
--(axis cs:6680,0.499187677737998)
--(axis cs:6681,0.499194906178119)
--(axis cs:6682,0.499202223172303)
--(axis cs:6683,0.499209627654827)
--(axis cs:6684,0.499217118550821)
--(axis cs:6685,0.499224694776413)
--(axis cs:6686,0.499232355238884)
--(axis cs:6687,0.499240098836821)
--(axis cs:6688,0.499247924460264)
--(axis cs:6689,0.499255830990864)
--(axis cs:6690,0.499263817302035)
--(axis cs:6691,0.499271882259111)
--(axis cs:6692,0.4992800247195)
--(axis cs:6693,0.49928824353284)
--(axis cs:6694,0.499296537541159)
--(axis cs:6695,0.499304905579028)
--(axis cs:6696,0.499313346473725)
--(axis cs:6697,0.49932185904539)
--(axis cs:6698,0.499330442107187)
--(axis cs:6699,0.499339094465464)
--(axis cs:6700,0.499347814919912)
--(axis cs:6701,0.499356602263728)
--(axis cs:6702,0.499365455283781)
--(axis cs:6703,0.499374372760765)
--(axis cs:6704,0.499383353469373)
--(axis cs:6705,0.499392396178451)
--(axis cs:6706,0.49940149965117)
--(axis cs:6707,0.499410662645184)
--(axis cs:6708,0.499419883912799)
--(axis cs:6709,0.499429162201137)
--(axis cs:6710,0.499438496252299)
--(axis cs:6711,0.499447884803538)
--(axis cs:6712,0.499457326587415)
--(axis cs:6713,0.499466820331977)
--(axis cs:6714,0.499476364760914)
--(axis cs:6715,0.499485958593731)
--(axis cs:6716,0.499495600545915)
--(axis cs:6717,0.499505289329104)
--(axis cs:6718,0.49951502365125)
--(axis cs:6719,0.499524802216792)
--(axis cs:6720,0.49953462372682)
--(axis cs:6721,0.499544486879248)
--(axis cs:6722,0.499554390368979)
--(axis cs:6723,0.499564332888072)
--(axis cs:6724,0.499574313125915)
--(axis cs:6725,0.49958432976939)
--(axis cs:6726,0.499594381503045)
--(axis cs:6727,0.499604467009257)
--(axis cs:6728,0.499613883925315)
--(axis cs:6729,0.499614474300066)
--(axis cs:6730,0.499615111935945)
--(axis cs:6731,0.49961579667319)
--(axis cs:6732,0.499616528346417)
--(axis cs:6733,0.499617306784642)
--(axis cs:6734,0.49961813181132)
--(axis cs:6735,0.499619003244371)
--(axis cs:6736,0.499619920896214)
--(axis cs:6737,0.499620884573799)
--(axis cs:6738,0.499621894078642)
--(axis cs:6739,0.499622949206859)
--(axis cs:6740,0.499624049749198)
--(axis cs:6741,0.499625195491076)
--(axis cs:6742,0.499626386212616)
--(axis cs:6743,0.499627621688683)
--(axis cs:6744,0.499628901688919)
--(axis cs:6745,0.499630225977783)
--(axis cs:6746,0.499631594314588)
--(axis cs:6747,0.499633006453539)
--(axis cs:6748,0.499634462143777)
--(axis cs:6749,0.499635961129413)
--(axis cs:6750,0.499637503149571)
--(axis cs:6751,0.499639087938431)
--(axis cs:6752,0.499640715225268)
--(axis cs:6753,0.499642384734494)
--(axis cs:6754,0.499644096185704)
--(axis cs:6755,0.499645849293715)
--(axis cs:6756,0.499647643768612)
--(axis cs:6757,0.499649479315795)
--(axis cs:6758,0.499651355636017)
--(axis cs:6759,0.499653272425435)
--(axis cs:6760,0.499655229375654)
--(axis cs:6761,0.499657226173774)
--(axis cs:6762,0.499659262502436)
--(axis cs:6763,0.499661338039867)
--(axis cs:6764,0.499663452459933)
--(axis cs:6765,0.499665605432184)
--(axis cs:6766,0.499667796621903)
--(axis cs:6767,0.499670025690152)
--(axis cs:6768,0.49967229229383)
--(axis cs:6769,0.499674596085714)
--(axis cs:6770,0.499676936714513)
--(axis cs:6771,0.499679313824922)
--(axis cs:6772,0.499681727057668)
--(axis cs:6773,0.499684176049564)
--(axis cs:6774,0.499686660433561)
--(axis cs:6775,0.499689179838801)
--(axis cs:6776,0.49969173389067)
--(axis cs:6777,0.49969432221085)
--(axis cs:6778,0.499696944417372)
--(axis cs:6779,0.499699600124673)
--(axis cs:6780,0.499702288943648)
--(axis cs:6781,0.499705010481705)
--(axis cs:6782,0.499707764342821)
--(axis cs:6783,0.499710550127595)
--(axis cs:6784,0.499713367433309)
--(axis cs:6785,0.499716215853976)
--(axis cs:6786,0.499719094980404)
--(axis cs:6787,0.499722004400247)
--(axis cs:6788,0.499724943698067)
--(axis cs:6789,0.499727912455388)
--(axis cs:6790,0.499730910250751)
--(axis cs:6791,0.499733936659779)
--(axis cs:6792,0.499736991255229)
--(axis cs:6793,0.499740073607053)
--(axis cs:6794,0.499743183282455)
--(axis cs:6795,0.499746319845951)
--(axis cs:6796,0.499749482859429)
--(axis cs:6797,0.499752671882207)
--(axis cs:6798,0.499755886471089)
--(axis cs:6799,0.499759126180434)
--(axis cs:6800,0.499762390562206)
--(axis cs:6801,0.499765679166039)
--(axis cs:6802,0.499768991539299)
--(axis cs:6803,0.49977232722714)
--(axis cs:6804,0.499775685772567)
--(axis cs:6805,0.499779066716497)
--(axis cs:6806,0.499782469597821)
--(axis cs:6807,0.499785893953461)
--(axis cs:6808,0.499789339318438)
--(axis cs:6809,0.499792805225926)
--(axis cs:6810,0.49979629120732)
--(axis cs:6811,0.499799796792292)
--(axis cs:6812,0.499803321508857)
--(axis cs:6813,0.499804963358645)
--(axis cs:6814,0.499790486092173)
--(axis cs:6815,0.499776059540567)
--(axis cs:6816,0.499761685423944)
--(axis cs:6817,0.49974736545295)
--(axis cs:6818,0.499733101328558)
--(axis cs:6819,0.499718894741874)
--(axis cs:6820,0.499704747373941)
--(axis cs:6821,0.499690660895544)
--(axis cs:6822,0.499676636967023)
--(axis cs:6823,0.499662677238075)
--(axis cs:6824,0.499648783347575)
--(axis cs:6825,0.49963495692338)
--(axis cs:6826,0.499621199582152)
--(axis cs:6827,0.499607512929168)
--(axis cs:6828,0.499593898558142)
--(axis cs:6829,0.499580358051044)
--(axis cs:6830,0.499566892977921)
--(axis cs:6831,0.499553504896723)
--(axis cs:6832,0.499540195353127)
--(axis cs:6833,0.499526965880362)
--(axis cs:6834,0.499513817999043)
--(axis cs:6835,0.499500753216998)
--(axis cs:6836,0.499487773029103)
--(axis cs:6837,0.499474878917115)
--(axis cs:6838,0.499462072349511)
--(axis cs:6839,0.499449354781323)
--(axis cs:6840,0.499436727653984)
--(axis cs:6841,0.499424192395166)
--(axis cs:6842,0.499411750418626)
--(axis cs:6843,0.499399403124054)
--(axis cs:6844,0.499387151896917)
--(axis cs:6845,0.499374998108316)
--(axis cs:6846,0.499362943114836)
--(axis cs:6847,0.499350988258397)
--(axis cs:6848,0.499339134866116)
--(axis cs:6849,0.499327384250165)
--(axis cs:6850,0.49931573770763)
--(axis cs:6851,0.499304196520374)
--(axis cs:6852,0.499292761954905)
--(axis cs:6853,0.499281435262243)
--(axis cs:6854,0.499270217677785)
--(axis cs:6855,0.499259110421183)
--(axis cs:6856,0.499248114696216)
--(axis cs:6857,0.499237231690662)
--(axis cs:6858,0.499226462576182)
--(axis cs:6859,0.499215808508199)
--(axis cs:6860,0.499205270625779)
--(axis cs:6861,0.499194850051518)
--(axis cs:6862,0.499184547891428)
--(axis cs:6863,0.499174365234826)
--(axis cs:6864,0.499164303154231)
--(axis cs:6865,0.49915436270525)
--(axis cs:6866,0.499144544926482)
--(axis cs:6867,0.499134850839411)
--(axis cs:6868,0.49912528144831)
--(axis cs:6869,0.499115837740146)
--(axis cs:6870,0.499106520684481)
--(axis cs:6871,0.499097331233385)
--(axis cs:6872,0.499088270321343)
--(axis cs:6873,0.499079338865169)
--(axis cs:6874,0.499070537763921)
--(axis cs:6875,0.499061867898818)
--(axis cs:6876,0.499053330133163)
--(axis cs:6877,0.499044925312259)
--(axis cs:6878,0.499036654263339)
--(axis cs:6879,0.499028517795493)
--(axis cs:6880,0.499020516699593)
--(axis cs:6881,0.499012651748229)
--(axis cs:6882,0.49900492369564)
--(axis cs:6883,0.498997333277656)
--(axis cs:6884,0.498989881211629)
--(axis cs:6885,0.498982568196381)
--(axis cs:6886,0.498975394912147)
--(axis cs:6887,0.498968362020518)
--(axis cs:6888,0.498961470164392)
--(axis cs:6889,0.498954719967926)
--(axis cs:6890,0.498948112036486)
--(axis cs:6891,0.498941646956608)
--(axis cs:6892,0.498935325295953)
--(axis cs:6893,0.498929147603269)
--(axis cs:6894,0.498923114408353)
--(axis cs:6895,0.498917226222018)
--(axis cs:6896,0.498911483536062)
--(axis cs:6897,0.498905886823237)
--(axis cs:6898,0.498900436537222)
--(axis cs:6899,0.498895133112599)
--(axis cs:6900,0.498889976964833)
--(axis cs:6901,0.498884968490248)
--(axis cs:6902,0.498880108066012)
--(axis cs:6903,0.498875396050123)
--(axis cs:6904,0.498870832781397)
--(axis cs:6905,0.498866418579454)
--(axis cs:6906,0.498862153744716)
--(axis cs:6907,0.498858038558399)
--(axis cs:6908,0.498854073282508)
--(axis cs:6909,0.498850258159842)
--(axis cs:6910,0.498846593413991)
--(axis cs:6911,0.498843079249345)
--(axis cs:6912,0.498839715851097)
--(axis cs:6913,0.498836503385255)
--(axis cs:6914,0.498833441998651)
--(axis cs:6915,0.498830531818959)
--(axis cs:6916,0.498827772954707)
--(axis cs:6917,0.4988251654953)
--(axis cs:6918,0.498822709511037)
--(axis cs:6919,0.498820405053137)
--(axis cs:6920,0.498818252153766)
--(axis cs:6921,0.498816250826062)
--(axis cs:6922,0.498814401064168)
--(axis cs:6923,0.498812702843264)
--(axis cs:6924,0.4988111561196)
--(axis cs:6925,0.498809760830541)
--(axis cs:6926,0.498808516894595)
--(axis cs:6927,0.498807424211467)
--(axis cs:6928,0.498806482662095)
--(axis cs:6929,0.498805692108701)
--(axis cs:6930,0.498805052394836)
--(axis cs:6931,0.498804563345438)
--(axis cs:6932,0.498804224766878)
--(axis cs:6933,0.498804036447018)
--(axis cs:6934,0.498803998155273)
--(axis cs:6935,0.498804109642664)
--(axis cs:6936,0.498804370641887)
--(axis cs:6937,0.498804780867372)
--(axis cs:6938,0.498805340015354)
--(axis cs:6939,0.498806047763937)
--(axis cs:6940,0.498806903773172)
--(axis cs:6941,0.498807907685122)
--(axis cs:6942,0.498809059123943)
--(axis cs:6943,0.498810357695959)
--(axis cs:6944,0.498811802989743)
--(axis cs:6945,0.498813394576195)
--(axis cs:6946,0.49881513200863)
--(axis cs:6947,0.498817014822863)
--(axis cs:6948,0.498819042537291)
--(axis cs:6949,0.498821214652991)
--(axis cs:6950,0.498823530653807)
--(axis cs:6951,0.498825990006444)
--(axis cs:6952,0.498828592160564)
--(axis cs:6953,0.498831336548887)
--(axis cs:6954,0.498834222587283)
--(axis cs:6955,0.498837249674884)
--(axis cs:6956,0.498840417194177)
--(axis cs:6957,0.498843724511117)
--(axis cs:6958,0.498839236660925)
--(axis cs:6959,0.498832936787588)
--(axis cs:6960,0.498826793662264)
--(axis cs:6961,0.498820807788805)
--(axis cs:6962,0.498814979650529)
--(axis cs:6963,0.498809309710188)
--(axis cs:6964,0.498803798409951)
--(axis cs:6965,0.49879844617138)
--(axis cs:6966,0.498793253395411)
--(axis cs:6967,0.498788220462342)
--(axis cs:6968,0.498783347731819)
--(axis cs:6969,0.498778635542825)
--(axis cs:6970,0.498774084213674)
--(axis cs:6971,0.498769694042003)
--(axis cs:6972,0.498765465304775)
--(axis cs:6973,0.498761398258274)
--(axis cs:6974,0.498757493138112)
--(axis cs:6975,0.498753750159231)
--(axis cs:6976,0.498750169515915)
--(axis cs:6977,0.498746751381796)
--(axis cs:6978,0.498743495909869)
--(axis cs:6979,0.498740403232513)
--(axis cs:6980,0.498737473461499)
--(axis cs:6981,0.49873470668802)
--(axis cs:6982,0.498732102982709)
--(axis cs:6983,0.498729662395668)
--(axis cs:6984,0.498727384956495)
--(axis cs:6985,0.498725270674314)
--(axis cs:6986,0.498723319537813)
--(axis cs:6987,0.498721531515273)
--(axis cs:6988,0.498719906554612)
--(axis cs:6989,0.498718444583424)
--(axis cs:6990,0.498717145509022)
--(axis cs:6991,0.498716009218486)
--(axis cs:6992,0.498715035578708)
--(axis cs:6993,0.498714224436446)
--(axis cs:6994,0.498713575618376)
--(axis cs:6995,0.498713088931146)
--(axis cs:6996,0.498712764161438)
--(axis cs:6997,0.498712601076023)
--(axis cs:6998,0.498712599421831)
--(axis cs:6999,0.498712758926009)
--(axis cs:7000,0.498713079295994)
--(axis cs:7001,0.498713560219579)
--(axis cs:7002,0.498714201364989)
--(axis cs:7003,0.498715002380951)
--(axis cs:7004,0.498715962896778)
--(axis cs:7005,0.498717082522439)
--(axis cs:7006,0.49871836084865)
--(axis cs:7007,0.498719797446951)
--(axis cs:7008,0.498721391869794)
--(axis cs:7009,0.498723143650633)
--(axis cs:7010,0.498725052304013)
--(axis cs:7011,0.498727117325662)
--(axis cs:7012,0.498729338192588)
--(axis cs:7013,0.498731714363174)
--(axis cs:7014,0.49873424527728)
--(axis cs:7015,0.498736930356342)
--(axis cs:7016,0.498739769003475)
--(axis cs:7017,0.498742760603582)
--(axis cs:7018,0.49874590452346)
--(axis cs:7019,0.498749200111909)
--(axis cs:7020,0.498752646699844)
--(axis cs:7021,0.498756243600412)
--(axis cs:7022,0.498759990109103)
--(axis cs:7023,0.498763885503873)
--(axis cs:7024,0.498767929045262)
--(axis cs:7025,0.498772119976514)
--(axis cs:7026,0.498776457523706)
--(axis cs:7027,0.498780940895866)
--(axis cs:7028,0.498785569285112)
--(axis cs:7029,0.49879034186677)
--(axis cs:7030,0.498795257799513)
--(axis cs:7031,0.498800316225494)
--(axis cs:7032,0.498805516270478)
--(axis cs:7033,0.498810857043981)
--(axis cs:7034,0.49881633763941)
--(axis cs:7035,0.498821957134203)
--(axis cs:7036,0.498827714589969)
--(axis cs:7037,0.498833609052637)
--(axis cs:7038,0.498839639552599)
--(axis cs:7039,0.498845805104855)
--(axis cs:7040,0.498852104709171)
--(axis cs:7041,0.498858537350218)
--(axis cs:7042,0.498865101997737)
--(axis cs:7043,0.498871797606682)
--(axis cs:7044,0.498878623117385)
--(axis cs:7045,0.498885577455708)
--(axis cs:7046,0.498892659533203)
--(axis cs:7047,0.498899868247272)
--(axis cs:7048,0.498907202481333)
--(axis cs:7049,0.498914661104976)
--(axis cs:7050,0.498922242974136)
--(axis cs:7051,0.498929946931252)
--(axis cs:7052,0.498937771805441)
--(axis cs:7053,0.498945716412663)
--(axis cs:7054,0.498953779555892)
--(axis cs:7055,0.498961960025289)
--(axis cs:7056,0.498970256598377)
--(axis cs:7057,0.498978668040208)
--(axis cs:7058,0.49898719310355)
--(axis cs:7059,0.498995830529051)
--(axis cs:7060,0.49900457904543)
--(axis cs:7061,0.499013437369646)
--(axis cs:7062,0.499022404207084)
--(axis cs:7063,0.499031478251735)
--(axis cs:7064,0.499040658186379)
--(axis cs:7065,0.499049942682769)
--(axis cs:7066,0.499059330401817)
--(axis cs:7067,0.499068819993776)
--(axis cs:7068,0.499078410098431)
--(axis cs:7069,0.499088099345288)
--(axis cs:7070,0.499097886353756)
--(axis cs:7071,0.499107769733346)
--(axis cs:7072,0.499117748083854)
--(axis cs:7073,0.499127819995559)
--(axis cs:7074,0.49913798404941)
--(axis cs:7075,0.499148238817223)
--(axis cs:7076,0.499158582861876)
--(axis cs:7077,0.4991690147375)
--(axis cs:7078,0.499179532989677)
--(axis cs:7079,0.499190136155638)
--(axis cs:7080,0.499200822764458)
--(axis cs:7081,0.499211591337256)
--(axis cs:7082,0.49922244038739)
--(axis cs:7083,0.499233368420661)
--(axis cs:7084,0.499244373935508)
--(axis cs:7085,0.499255455423213)
--(axis cs:7086,0.499266611368099)
--(axis cs:7087,0.499277840247731)
--(axis cs:7088,0.499289140533122)
--(axis cs:7089,0.49930051068893)
--(axis cs:7090,0.499311949173665)
--(axis cs:7091,0.499323454439891)
--(axis cs:7092,0.49933502493443)
--(axis cs:7093,0.499341745453034)
--(axis cs:7094,0.499339702240297)
--(axis cs:7095,0.499337745139069)
--(axis cs:7096,0.499335874248683)
--(axis cs:7097,0.499334089657509)
--(axis cs:7098,0.499332391442968)
--(axis cs:7099,0.499330779671535)
--(axis cs:7100,0.499329254398752)
--(axis cs:7101,0.499327815669241)
--(axis cs:7102,0.499326463516714)
--(axis cs:7103,0.499325197963987)
--(axis cs:7104,0.499324019022999)
--(axis cs:7105,0.499322926694826)
--(axis cs:7106,0.4993219209697)
--(axis cs:7107,0.499321001827029)
--(axis cs:7108,0.499320169235417)
--(axis cs:7109,0.499319423152687)
--(axis cs:7110,0.499318763525905)
--(axis cs:7111,0.499318190291402)
--(axis cs:7112,0.499317703374804)
--(axis cs:7113,0.499317302691057)
--(axis cs:7114,0.499316988144457)
--(axis cs:7115,0.499316759628678)
--(axis cs:7116,0.499316617026806)
--(axis cs:7117,0.49931656021137)
--(axis cs:7118,0.499316589044374)
--(axis cs:7119,0.499316703377336)
--(axis cs:7120,0.499316903051322)
--(axis cs:7121,0.499317187896984)
--(axis cs:7122,0.499317557734597)
--(axis cs:7123,0.499318012374104)
--(axis cs:7124,0.499318551615152)
--(axis cs:7125,0.499319175247136)
--(axis cs:7126,0.499319883049246)
--(axis cs:7127,0.499320674790505)
--(axis cs:7128,0.499321550229823)
--(axis cs:7129,0.499322509116038)
--(axis cs:7130,0.49932355118797)
--(axis cs:7131,0.499324676174464)
--(axis cs:7132,0.499325883794447)
--(axis cs:7133,0.499327173756977)
--(axis cs:7134,0.499328545761296)
--(axis cs:7135,0.499329999496886)
--(axis cs:7136,0.499331534643521)
--(axis cs:7137,0.499333150871329)
--(axis cs:7138,0.499334847840842)
--(axis cs:7139,0.499336625203063)
--(axis cs:7140,0.49933848259952)
--(axis cs:7141,0.499340419662328)
--(axis cs:7142,0.499342436014254)
--(axis cs:7143,0.499344531268776)
--(axis cs:7144,0.499346705030149)
--(axis cs:7145,0.499348956893471)
--(axis cs:7146,0.499351286444747)
--(axis cs:7147,0.499353693260957)
--(axis cs:7148,0.499356176910127)
--(axis cs:7149,0.499358736951393)
--(axis cs:7150,0.499361372935075)
--(axis cs:7151,0.499364084402749)
--(axis cs:7152,0.499366870887314)
--(axis cs:7153,0.499369731913072)
--(axis cs:7154,0.499372666995796)
--(axis cs:7155,0.499374358996344)
--(axis cs:7156,0.499372301643415)
--(axis cs:7157,0.499370326345153)
--(axis cs:7158,0.49936843321003)
--(axis cs:7159,0.499366622336048)
--(axis cs:7160,0.499364893810747)
--(axis cs:7161,0.499363247711211)
--(axis cs:7162,0.499361684104074)
--(axis cs:7163,0.499360203045533)
--(axis cs:7164,0.499358804581355)
--(axis cs:7165,0.499357488746891)
--(axis cs:7166,0.499356255567089)
--(axis cs:7167,0.499355105056509)
--(axis cs:7168,0.499354037219334)
--(axis cs:7169,0.499353052049397)
--(axis cs:7170,0.499352149530188)
--(axis cs:7171,0.499351329634882)
--(axis cs:7172,0.499350592326354)
--(axis cs:7173,0.499349937557206)
--(axis cs:7174,0.499349365269788)
--(axis cs:7175,0.49934887539622)
--(axis cs:7176,0.499348467858422)
--(axis cs:7177,0.49934814256814)
--(axis cs:7178,0.499347899426973)
--(axis cs:7179,0.499347738326403)
--(axis cs:7180,0.499347659147824)
--(axis cs:7181,0.49934766176258)
--(axis cs:7182,0.49934774603199)
--(axis cs:7183,0.499347911807388)
--(axis cs:7184,0.499348158930155)
--(axis cs:7185,0.499348487231759)
--(axis cs:7186,0.49934889653379)
--(axis cs:7187,0.499349386648002)
--(axis cs:7188,0.499349957376349)
--(axis cs:7189,0.499350608511031)
--(axis cs:7190,0.499351339834532)
--(axis cs:7191,0.499352151119669)
--(axis cs:7192,0.49935304212963)
--(axis cs:7193,0.499354012618027)
--(axis cs:7194,0.499355062328938)
--(axis cs:7195,0.499356190996957)
--(axis cs:7196,0.499357398347245)
--(axis cs:7197,0.499358684095574)
--(axis cs:7198,0.499360047948389)
--(axis cs:7199,0.49936148960285)
--(axis cs:7200,0.499363008746891)
--(axis cs:7201,0.499364605059276)
--(axis cs:7202,0.49936627820965)
--(axis cs:7203,0.499368027858599)
--(axis cs:7204,0.499369853657707)
--(axis cs:7205,0.499371755249616)
--(axis cs:7206,0.499373732268083)
--(axis cs:7207,0.499375784338044)
--(axis cs:7208,0.499377911075675)
--(axis cs:7209,0.499380112088452)
--(axis cs:7210,0.499382386975221)
--(axis cs:7211,0.499384735326255)
--(axis cs:7212,0.499387156723326)
--(axis cs:7213,0.499389650739771)
--(axis cs:7214,0.499392216940555)
--(axis cs:7215,0.499394854882345)
--(axis cs:7216,0.499397564113577)
--(axis cs:7217,0.499400344174527)
--(axis cs:7218,0.499403194597381)
--(axis cs:7219,0.499406114906312)
--(axis cs:7220,0.499409104617544)
--(axis cs:7221,0.499412163239437)
--(axis cs:7222,0.499415290272553)
--(axis cs:7223,0.499418485209737)
--(axis cs:7224,0.49942174753619)
--(axis cs:7225,0.49942507672955)
--(axis cs:7226,0.499428472259967)
--(axis cs:7227,0.499431933590182)
--(axis cs:7228,0.499435460175612)
--(axis cs:7229,0.499439051464422)
--(axis cs:7230,0.499442706897614)
--(axis cs:7231,0.499446425909104)
--(axis cs:7232,0.499450207925809)
--(axis cs:7233,0.499454052367726)
--(axis cs:7234,0.499457958648021)
--(axis cs:7235,0.499461926173111)
--(axis cs:7236,0.499465954342749)
--(axis cs:7237,0.499470042550113)
--(axis cs:7238,0.499474190181894)
--(axis cs:7239,0.499478396618378)
--(axis cs:7240,0.49948266123354)
--(axis cs:7241,0.499486983395131)
--(axis cs:7242,0.499491362464769)
--(axis cs:7243,0.499495797798026)
--(axis cs:7244,0.499500288744523)
--(axis cs:7245,0.499504834648017)
--(axis cs:7246,0.499509434846499)
--(axis cs:7247,0.499514088672279)
--(axis cs:7248,0.499518795452088)
--(axis cs:7249,0.499523554507163)
--(axis cs:7250,0.499528365153347)
--(axis cs:7251,0.499533226701184)
--(axis cs:7252,0.499538138456009)
--(axis cs:7253,0.499543099718049)
--(axis cs:7254,0.499548109782517)
--(axis cs:7255,0.49955316793971)
--(axis cs:7256,0.499558273475104)
--(axis cs:7257,0.499563425669454)
--(axis cs:7258,0.499568623798889)
--(axis cs:7259,0.499573867135014)
--(axis cs:7260,0.499579154945006)
--(axis cs:7261,0.499584486491717)
--(axis cs:7262,0.499589861033767)
--(axis cs:7263,0.499595277825651)
--(axis cs:7264,0.499600736117835)
--(axis cs:7265,0.499606235156857)
--(axis cs:7266,0.499611774185431)
--(axis cs:7267,0.499617352442544)
--(axis cs:7268,0.499622969163561)
--(axis cs:7269,0.499628623580325)
--(axis cs:7270,0.49963431492126)
--(axis cs:7271,0.499640042411472)
--(axis cs:7272,0.499645805272853)
--(axis cs:7273,0.499651602724184)
--(axis cs:7274,0.499657433981237)
--(axis cs:7275,0.49966329825688)
--(axis cs:7276,0.499669194761176)
--(axis cs:7277,0.499675122701494)
--(axis cs:7278,0.499681081282605)
--(axis cs:7279,0.499687069706791)
--(axis cs:7280,0.499693087173948)
--(axis cs:7281,0.49969913288169)
--(axis cs:7282,0.499705206025452)
--(axis cs:7283,0.499711305798596)
--(axis cs:7284,0.499717431392514)
--(axis cs:7285,0.499723581996736)
--(axis cs:7286,0.49972975679903)
--(axis cs:7287,0.499735954985509)
--(axis cs:7288,0.499742175740737)
--(axis cs:7289,0.49974841824783)
--(axis cs:7290,0.499754681688565)
--(axis cs:7291,0.499760260510137)
--(axis cs:7292,0.499760628431472)
--(axis cs:7293,0.499761025694777)
--(axis cs:7294,0.499761452200691)
--(axis cs:7295,0.49976190784636)
--(axis cs:7296,0.499762392525459)
--(axis cs:7297,0.499762906128205)
--(axis cs:7298,0.499763448541383)
--(axis cs:7299,0.499764019648361)
--(axis cs:7300,0.499764619329113)
--(axis cs:7301,0.49976524746024)
--(axis cs:7302,0.49976590391499)
--(axis cs:7303,0.499766588563278)
--(axis cs:7304,0.499767301271713)
--(axis cs:7305,0.499768041903615)
--(axis cs:7306,0.49976881031904)
--(axis cs:7307,0.499769606374803)
--(axis cs:7308,0.499770429924501)
--(axis cs:7309,0.499771280818537)
--(axis cs:7310,0.499772158904146)
--(axis cs:7311,0.499773064025414)
--(axis cs:7312,0.499773996023309)
--(axis cs:7313,0.499774954735703)
--(axis cs:7314,0.499775939997397)
--(axis cs:7315,0.499776951640151)
--(axis cs:7316,0.499777989492704)
--(axis cs:7317,0.499779053380805)
--(axis cs:7318,0.49978014312724)
--(axis cs:7319,0.499781258551855)
--(axis cs:7320,0.499782399471589)
--(axis cs:7321,0.499783565700497)
--(axis cs:7322,0.499784757049782)
--(axis cs:7323,0.499785973327821)
--(axis cs:7324,0.499787214340196)
--(axis cs:7325,0.499788479889719)
--(axis cs:7326,0.499789769776466)
--(axis cs:7327,0.499791083797804)
--(axis cs:7328,0.499792421748422)
--(axis cs:7329,0.49979378342036)
--(axis cs:7330,0.499795168603041)
--(axis cs:7331,0.499796577083302)
--(axis cs:7332,0.499798008645422)
--(axis cs:7333,0.499799463071157)
--(axis cs:7334,0.49980094013977)
--(axis cs:7335,0.499802439628063)
--(axis cs:7336,0.499803961310409)
--(axis cs:7337,0.499805504958784)
--(axis cs:7338,0.4998070703428)
--(axis cs:7339,0.499808657229739)
--(axis cs:7340,0.499810265384584)
--(axis cs:7341,0.499811894570053)
--(axis cs:7342,0.499813544546632)
--(axis cs:7343,0.499815215072612)
--(axis cs:7344,0.499816905904119)
--(axis cs:7345,0.49981861679515)
--(axis cs:7346,0.499820347497606)
--(axis cs:7347,0.499822097761329)
--(axis cs:7348,0.499823867334134)
--(axis cs:7349,0.499825655961849)
--(axis cs:7350,0.499827463388342)
--(axis cs:7351,0.499829289355564)
--(axis cs:7352,0.49983113360358)
--(axis cs:7353,0.499832995870608)
--(axis cs:7354,0.499834875893052)
--(axis cs:7355,0.49983677340554)
--(axis cs:7356,0.499838688140957)
--(axis cs:7357,0.499840619830489)
--(axis cs:7358,0.499842568203648)
--(axis cs:7359,0.499844532988321)
--(axis cs:7360,0.499846513910797)
--(axis cs:7361,0.49984851069581)
--(axis cs:7362,0.499850523066572)
--(axis cs:7363,0.499852550744813)
--(axis cs:7364,0.499854593450819)
--(axis cs:7365,0.499856650903467)
--(axis cs:7366,0.499858722820262)
--(axis cs:7367,0.499860808917377)
--(axis cs:7368,0.499862908909693)
--(axis cs:7369,0.499865022510829)
--(axis cs:7370,0.499867149433189)
--(axis cs:7371,0.499869289387993)
--(axis cs:7372,0.49987144208532)
--(axis cs:7373,0.499873607234143)
--(axis cs:7374,0.49987578454237)
--(axis cs:7375,0.49987797371688)
--(axis cs:7376,0.499878485253758)
--(axis cs:7377,0.499869497123957)
--(axis cs:7378,0.499860540533689)
--(axis cs:7379,0.499851616550784)
--(axis cs:7380,0.499842726237181)
--(axis cs:7381,0.499833870648811)
--(axis cs:7382,0.499825050835471)
--(axis cs:7383,0.499816267840703)
--(axis cs:7384,0.499807522701677)
--(axis cs:7385,0.499798816449067)
--(axis cs:7386,0.499790150106938)
--(axis cs:7387,0.499781524692626)
--(axis cs:7388,0.499772941216625)
--(axis cs:7389,0.499764400682466)
--(axis cs:7390,0.49975590408661)
--(axis cs:7391,0.499747452418333)
--(axis cs:7392,0.49973904665961)
--(axis cs:7393,0.499730687785012)
--(axis cs:7394,0.499722376761591)
--(axis cs:7395,0.499714114548772)
--(axis cs:7396,0.49970590209825)
--(axis cs:7397,0.499697740353879)
--(axis cs:7398,0.499689630251568)
--(axis cs:7399,0.499681572719182)
--(axis cs:7400,0.499673568676433)
--(axis cs:7401,0.499665619034782)
--(axis cs:7402,0.499657724697339)
--(axis cs:7403,0.499649886558763)
--(axis cs:7404,0.499642105505166)
--(axis cs:7405,0.499634382414014)
--(axis cs:7406,0.499626718154032)
--(axis cs:7407,0.499619113585114)
--(axis cs:7408,0.499611569558226)
--(axis cs:7409,0.499604086915315)
--(axis cs:7410,0.499596666489222)
--(axis cs:7411,0.499589309103589)
--(axis cs:7412,0.499582015572774)
--(axis cs:7413,0.499574786701766)
--(axis cs:7414,0.499567623286096)
--(axis cs:7415,0.499560526111756)
--(axis cs:7416,0.499553495955119)
--(axis cs:7417,0.499546533582852)
--(axis cs:7418,0.499539639751842)
--(axis cs:7419,0.499532815209116)
--(axis cs:7420,0.499526060691763)
--(axis cs:7421,0.49951937692686)
--(axis cs:7422,0.499512764631398)
--(axis cs:7423,0.499506224512208)
--(axis cs:7424,0.49949975726589)
--(axis cs:7425,0.499493363578744)
--(axis cs:7426,0.499487044126703)
--(axis cs:7427,0.49948079957526)
--(axis cs:7428,0.499474630579409)
--(axis cs:7429,0.499468537783579)
--(axis cs:7430,0.499462521821568)
--(axis cs:7431,0.499456583316485)
--(axis cs:7432,0.499450722880689)
--(axis cs:7433,0.499444941115731)
--(axis cs:7434,0.499439238612295)
--(axis cs:7435,0.499433615950146)
--(axis cs:7436,0.499428073698072)
--(axis cs:7437,0.499422612413836)
--(axis cs:7438,0.499417232644118)
--(axis cs:7439,0.499411934924473)
--(axis cs:7440,0.499406719779277)
--(axis cs:7441,0.499401587721685)
--(axis cs:7442,0.499396539253579)
--(axis cs:7443,0.499391574865532)
--(axis cs:7444,0.499386695036762)
--(axis cs:7445,0.499381900235088)
--(axis cs:7446,0.499377190916899)
--(axis cs:7447,0.499372567527107)
--(axis cs:7448,0.499368030499117)
--(axis cs:7449,0.49936358025479)
--(axis cs:7450,0.49935921720441)
--(axis cs:7451,0.499354941746652)
--(axis cs:7452,0.499350754268552)
--(axis cs:7453,0.499346655145477)
--(axis cs:7454,0.499342644741102)
--(axis cs:7455,0.499338723407377)
--(axis cs:7456,0.499334891484509)
--(axis cs:7457,0.499331149300939)
--(axis cs:7458,0.499327497173315)
--(axis cs:7459,0.49932393540648)
--(axis cs:7460,0.499320464293447)
--(axis cs:7461,0.499317084115387)
--(axis cs:7462,0.499313795141614)
--(axis cs:7463,0.499310597629565)
--(axis cs:7464,0.499307491824797)
--(axis cs:7465,0.499304477960969)
--(axis cs:7466,0.499301556259837)
--(axis cs:7467,0.499298726931244)
--(axis cs:7468,0.499295990173117)
--(axis cs:7469,0.499293346171458)
--(axis cs:7470,0.499290795100345)
--(axis cs:7471,0.499288337121927)
--(axis cs:7472,0.499285972386427)
--(axis cs:7473,0.49928370103214)
--(axis cs:7474,0.49928152318544)
--(axis cs:7475,0.49927943896078)
--(axis cs:7476,0.499277448460701)
--(axis cs:7477,0.499275551775838)
--(axis cs:7478,0.499273748984929)
--(axis cs:7479,0.499272040154825)
--(axis cs:7480,0.499270425340503)
--(axis cs:7481,0.499268904585077)
--(axis cs:7482,0.499267477919813)
--(axis cs:7483,0.499266145364149)
--(axis cs:7484,0.499264906925707)
--(axis cs:7485,0.499263762600315)
--(axis cs:7486,0.499262712372029)
--(axis cs:7487,0.49926175621315)
--(axis cs:7488,0.499260894084253)
--(axis cs:7489,0.499260125934207)
--(axis cs:7490,0.499259451700204)
--(axis cs:7491,0.499258871307788)
--(axis cs:7492,0.499258384670878)
--(axis cs:7493,0.499257991691806)
--(axis cs:7494,0.499257692261342)
--(axis cs:7495,0.499257486258734)
--(axis cs:7496,0.499257373551736)
--(axis cs:7497,0.499257353996649)
--(axis cs:7498,0.499257427438355)
--(axis cs:7499,0.499257593710358)
--(axis cs:7500,0.499257852634823)
--(axis cs:7501,0.499258204022617)
--(axis cs:7502,0.499258647673353)
--(axis cs:7503,0.499259183375435)
--(axis cs:7504,0.499259810906099)
--(axis cs:7505,0.499260530031466)
--(axis cs:7506,0.499261340506584)
--(axis cs:7507,0.499262242075482)
--(axis cs:7508,0.499263234471219)
--(axis cs:7509,0.499264317415934)
--(axis cs:7510,0.499265490620904)
--(axis cs:7511,0.499266753786594)
--(axis cs:7512,0.499268106602714)
--(axis cs:7513,0.499269548748278)
--(axis cs:7514,0.499271079891659)
--(axis cs:7515,0.499272699690652)
--(axis cs:7516,0.499274407792532)
--(axis cs:7517,0.499276203834117)
--(axis cs:7518,0.499278087441832)
--(axis cs:7519,0.499280058231772)
--(axis cs:7520,0.499282115809766)
--(axis cs:7521,0.499279054386065)
--(axis cs:7522,0.499275146941258)
--(axis cs:7523,0.499271336842257)
--(axis cs:7524,0.499267624401347)
--(axis cs:7525,0.49926400991806)
--(axis cs:7526,0.499260493679161)
--(axis cs:7527,0.499257075958629)
--(axis cs:7528,0.499253757017649)
--(axis cs:7529,0.499250537104597)
--(axis cs:7530,0.499247416455037)
--(axis cs:7531,0.499244395291703)
--(axis cs:7532,0.499241473824504)
--(axis cs:7533,0.49923865225051)
--(axis cs:7534,0.499235930753955)
--(axis cs:7535,0.499233309506235)
--(axis cs:7536,0.499230788665904)
--(axis cs:7537,0.499228368378682)
--(axis cs:7538,0.499226048777453)
--(axis cs:7539,0.499223829982273)
--(axis cs:7540,0.499221712100378)
--(axis cs:7541,0.499219695226187)
--(axis cs:7542,0.499217779441318)
--(axis cs:7543,0.499215964814597)
--(axis cs:7544,0.499214251402067)
--(axis cs:7545,0.499212639247011)
--(axis cs:7546,0.499211128379961)
--(axis cs:7547,0.499209718818717)
--(axis cs:7548,0.49920841056837)
--(axis cs:7549,0.49920720362132)
--(axis cs:7550,0.499206097957297)
--(axis cs:7551,0.499205093543389)
--(axis cs:7552,0.499204190334064)
--(axis cs:7553,0.499203388271198)
--(axis cs:7554,0.499202687284106)
--(axis cs:7555,0.499202087289567)
--(axis cs:7556,0.49920158819186)
--(axis cs:7557,0.499201189882797)
--(axis cs:7558,0.499200892241755)
--(axis cs:7559,0.499200695135713)
--(axis cs:7560,0.499200598419291)
--(axis cs:7561,0.499200601934789)
--(axis cs:7562,0.499200705512225)
--(axis cs:7563,0.49920090896938)
--(axis cs:7564,0.499201212111841)
--(axis cs:7565,0.499201614733043)
--(axis cs:7566,0.499202116614319)
--(axis cs:7567,0.499202717524949)
--(axis cs:7568,0.499203417222203)
--(axis cs:7569,0.499204215451397)
--(axis cs:7570,0.499205111945945)
--(axis cs:7571,0.49920610642741)
--(axis cs:7572,0.499207198605559)
--(axis cs:7573,0.499208388178422)
--(axis cs:7574,0.499209674832348)
--(axis cs:7575,0.499211058242064)
--(axis cs:7576,0.499212538070733)
--(axis cs:7577,0.499214113970021)
--(axis cs:7578,0.499215785580157)
--(axis cs:7579,0.499217552529995)
--(axis cs:7580,0.499219414437086)
--(axis cs:7581,0.499221370907738)
--(axis cs:7582,0.499223421537088)
--(axis cs:7583,0.499225565909174)
--(axis cs:7584,0.499227803597)
--(axis cs:7585,0.499230134162611)
--(axis cs:7586,0.499232557157169)
--(axis cs:7587,0.499235072121023)
--(axis cs:7588,0.499237678583787)
--(axis cs:7589,0.499240376064416)
--(axis cs:7590,0.499243164071289)
--(axis cs:7591,0.499246042102281)
--(axis cs:7592,0.499249009644847)
--(axis cs:7593,0.499252066176106)
--(axis cs:7594,0.499255211162921)
--(axis cs:7595,0.499258444061984)
--(axis cs:7596,0.499261764319902)
--(axis cs:7597,0.499265171373281)
--(axis cs:7598,0.499268664648817)
--(axis cs:7599,0.49927224356338)
--(axis cs:7600,0.499275907524108)
--(axis cs:7601,0.499279655928496)
--(axis cs:7602,0.499283488164487)
--(axis cs:7603,0.499287403610565)
--(axis cs:7604,0.499291401635848)
--(axis cs:7605,0.499295481600188)
--(axis cs:7606,0.499299642854258)
--(axis cs:7607,0.499303884739656)
--(axis cs:7608,0.499308206589001)
--(axis cs:7609,0.499312607726029)
--(axis cs:7610,0.499317087465695)
--(axis cs:7611,0.499321645114277)
--(axis cs:7612,0.499326279969468)
--(axis cs:7613,0.499330991320488)
--(axis cs:7614,0.499335778448184)
--(axis cs:7615,0.499340640625132)
--(axis cs:7616,0.499345577115744)
--(axis cs:7617,0.499350587176375)
--(axis cs:7618,0.499355670055427)
--(axis cs:7619,0.499360824993459)
--(axis cs:7620,0.499366051223293)
--(axis cs:7621,0.499371347970127)
--(axis cs:7622,0.499376714451639)
--(axis cs:7623,0.499382149878104)
--(axis cs:7624,0.4993876534525)
--(axis cs:7625,0.499393224370624)
--(axis cs:7626,0.499398861821203)
--(axis cs:7627,0.499404564986007)
--(axis cs:7628,0.499410333039965)
--(axis cs:7629,0.499416165151278)
--(axis cs:7630,0.499422060481536)
--(axis cs:7631,0.499428018185832)
--(axis cs:7632,0.499434037412883)
--(axis cs:7633,0.499440117305141)
--(axis cs:7634,0.499446256998919)
--(axis cs:7635,0.4994524556245)
--(axis cs:7636,0.499458712306265)
--(axis cs:7637,0.499465026162808)
--(axis cs:7638,0.499471396307054)
--(axis cs:7639,0.499477821846386)
--(axis cs:7640,0.49948430188276)
--(axis cs:7641,0.499490835512832)
--(axis cs:7642,0.499497421828073)
--(axis cs:7643,0.499504059914899)
--(axis cs:7644,0.499510748854791)
--(axis cs:7645,0.499517487724415)
--(axis cs:7646,0.49952427559575)
--(axis cs:7647,0.499531111536213)
--(axis cs:7648,0.499537994608777)
--(axis cs:7649,0.499544923872103)
--(axis cs:7650,0.499551898380662)
--(axis cs:7651,0.499558917184859)
--(axis cs:7652,0.499565979331162)
--(axis cs:7653,0.499573083862225)
--(axis cs:7654,0.499580229817017)
--(axis cs:7655,0.499587416230946)
--(axis cs:7656,0.49959120376209)
--(axis cs:7657,0.499589937470415)
--(axis cs:7658,0.499588724651892)
--(axis cs:7659,0.499587565367889)
--(axis cs:7660,0.499586459672974)
--(axis cs:7661,0.49958540761491)
--(axis cs:7662,0.499584409234667)
--(axis cs:7663,0.499583464566425)
--(axis cs:7664,0.499582573637585)
--(axis cs:7665,0.499581736468772)
--(axis cs:7666,0.499580953073848)
--(axis cs:7667,0.49958022345992)
--(axis cs:7668,0.49957954762735)
--(axis cs:7669,0.499578925569768)
--(axis cs:7670,0.499578357274082)
--(axis cs:7671,0.499577842720494)
--(axis cs:7672,0.499577381882511)
--(axis cs:7673,0.499576974726961)
--(axis cs:7674,0.499576621214009)
--(axis cs:7675,0.49957632129717)
--(axis cs:7676,0.499576074923331)
--(axis cs:7677,0.499575882032766)
--(axis cs:7678,0.499575742559153)
--(axis cs:7679,0.499575656429599)
--(axis cs:7680,0.499575623564654)
--(axis cs:7681,0.499575643878335)
--(axis cs:7682,0.499575717278149)
--(axis cs:7683,0.499575843665113)
--(axis cs:7684,0.49957602293378)
--(axis cs:7685,0.499576254972258)
--(axis cs:7686,0.499576539662244)
--(axis cs:7687,0.499576876879039)
--(axis cs:7688,0.499577266491584)
--(axis cs:7689,0.49957770836248)
--(axis cs:7690,0.49957820234802)
--(axis cs:7691,0.499578748298216)
--(axis cs:7692,0.499579346056829)
--(axis cs:7693,0.499579995461398)
--(axis cs:7694,0.499580696343274)
--(axis cs:7695,0.499581448527647)
--(axis cs:7696,0.499582251833583)
--(axis cs:7697,0.499583106074052)
--(axis cs:7698,0.499584011055967)
--(axis cs:7699,0.499584966580214)
--(axis cs:7700,0.49958597244169)
--(axis cs:7701,0.499587028429337)
--(axis cs:7702,0.499588134326181)
--(axis cs:7703,0.499589289909364)
--(axis cs:7704,0.499590494950189)
--(axis cs:7705,0.499591749214153)
--(axis cs:7706,0.499593052460988)
--(axis cs:7707,0.4995944044447)
--(axis cs:7708,0.499595804913612)
--(axis cs:7709,0.499597253610403)
--(axis cs:7710,0.499598750272149)
--(axis cs:7711,0.499600294630367)
--(axis cs:7712,0.499601886411058)
--(axis cs:7713,0.499603525334751)
--(axis cs:7714,0.499605211116543)
--(axis cs:7715,0.499606943466151)
--(axis cs:7716,0.499608722087952)
--(axis cs:7717,0.499610546681031)
--(axis cs:7718,0.49961145451425)
--(axis cs:7719,0.499610179327985)
--(axis cs:7720,0.499608955096061)
--(axis cs:7721,0.499607781885537)
--(axis cs:7722,0.499606659756972)
--(axis cs:7723,0.499605588764428)
--(axis cs:7724,0.499604568955476)
--(axis cs:7725,0.499603600371197)
--(axis cs:7726,0.499602683046193)
--(axis cs:7727,0.499601817008589)
--(axis cs:7728,0.499601002280043)
--(axis cs:7729,0.499600238875752)
--(axis cs:7730,0.499599526804465)
--(axis cs:7731,0.49959886606849)
--(axis cs:7732,0.499598256663702)
--(axis cs:7733,0.499597698579562)
--(axis cs:7734,0.49959719179912)
--(axis cs:7735,0.499596736299037)
--(axis cs:7736,0.49959633204959)
--(axis cs:7737,0.499595979014694)
--(axis cs:7738,0.499595677151913)
--(axis cs:7739,0.499595426412476)
--(axis cs:7740,0.499595226741296)
--(axis cs:7741,0.499595078076986)
--(axis cs:7742,0.49959498035188)
--(axis cs:7743,0.499594933492046)
--(axis cs:7744,0.499594937417313)
--(axis cs:7745,0.499594992041286)
--(axis cs:7746,0.499595097271373)
--(axis cs:7747,0.499595253008801)
--(axis cs:7748,0.499595459148642)
--(axis cs:7749,0.499595715579836)
--(axis cs:7750,0.499596022185217)
--(axis cs:7751,0.499596378841536)
--(axis cs:7752,0.499596785419485)
--(axis cs:7753,0.499597241783728)
--(axis cs:7754,0.499597747792924)
--(axis cs:7755,0.499598303299759)
--(axis cs:7756,0.49959890815097)
--(axis cs:7757,0.499599562187377)
--(axis cs:7758,0.499600265243911)
--(axis cs:7759,0.499601017149648)
--(axis cs:7760,0.499601817727838)
--(axis cs:7761,0.499602666795935)
--(axis cs:7762,0.499603564165635)
--(axis cs:7763,0.499604509642904)
--(axis cs:7764,0.499605503028014)
--(axis cs:7765,0.49960654411558)
--(axis cs:7766,0.499607632694589)
--(axis cs:7767,0.499608768548446)
--(axis cs:7768,0.499609951454998)
--(axis cs:7769,0.499611181186582)
--(axis cs:7770,0.499612457510059)
--(axis cs:7771,0.499613780186848)
--(axis cs:7772,0.499615148972972)
--(axis cs:7773,0.499616563619095)
--(axis cs:7774,0.499618023870562)
--(axis cs:7775,0.499619529467438)
--(axis cs:7776,0.499621080144553)
--(axis cs:7777,0.499622675631542)
--(axis cs:7778,0.499624315652888)
--(axis cs:7779,0.499625999927966)
--(axis cs:7780,0.499627728171085)
--(axis cs:7781,0.499629500091534)
--(axis cs:7782,0.499631315393626)
--(axis cs:7783,0.499633173776743)
--(axis cs:7784,0.499635074935384)
--(axis cs:7785,0.49963701855921)
--(axis cs:7786,0.49963900433309)
--(axis cs:7787,0.499641031937151)
--(axis cs:7788,0.499643101046824)
--(axis cs:7789,0.499645211332893)
--(axis cs:7790,0.499647362461545)
--(axis cs:7791,0.499649554094421)
--(axis cs:7792,0.499651785888659)
--(axis cs:7793,0.499654057496956)
--(axis cs:7794,0.499656368567607)
--(axis cs:7795,0.499658718744565)
--(axis cs:7796,0.499661107667489)
--(axis cs:7797,0.499663534971798)
--(axis cs:7798,0.499666000288723)
--(axis cs:7799,0.49966850324536)
--(axis cs:7800,0.499671043464723)
--(axis cs:7801,0.499673620565802)
--(axis cs:7802,0.499676234163612)
--(axis cs:7803,0.499678883869251)
--(axis cs:7804,0.499681569289957)
--(axis cs:7805,0.499684290029159)
--(axis cs:7806,0.499687045686538)
--(axis cs:7807,0.499689835858078)
--(axis cs:7808,0.499692660136128)
--(axis cs:7809,0.499695518109458)
--(axis cs:7810,0.499698409363313)
--(axis cs:7811,0.499701333479477)
--(axis cs:7812,0.499704290036324)
--(axis cs:7813,0.499707278608882)
--(axis cs:7814,0.499710298768892)
--(axis cs:7815,0.499713350084861)
--(axis cs:7816,0.499716432122131)
--(axis cs:7817,0.499719544442928)
--(axis cs:7818,0.499722686606433)
--(axis cs:7819,0.499725858168833)
--(axis cs:7820,0.499729058683387)
--(axis cs:7821,0.499732287700485)
--(axis cs:7822,0.499735544767712)
--(axis cs:7823,0.499738829429903)
--(axis cs:7824,0.499742141229211)
--(axis cs:7825,0.499745479705167)
--(axis cs:7826,0.49974884439474)
--(axis cs:7827,0.499752234832401)
--(axis cs:7828,0.499755650550186)
--(axis cs:7829,0.499759091077758)
--(axis cs:7830,0.499762555942469)
--(axis cs:7831,0.499766044669425)
--(axis cs:7832,0.499769556781547)
--(axis cs:7833,0.499773091799638)
--(axis cs:7834,0.499776649242442)
--(axis cs:7835,0.49978022862671)
--(axis cs:7836,0.499783829467265)
--(axis cs:7837,0.499787451277064)
--(axis cs:7838,0.499791093567263)
--(axis cs:7839,0.499794755847281)
--(axis cs:7840,0.499798437624866)
--(axis cs:7841,0.499802138406155)
--(axis cs:7842,0.499805857695745)
--(axis cs:7843,0.49980959499675)
--(axis cs:7844,0.499813349810875)
--(axis cs:7845,0.499817121638471)
--(axis cs:7846,0.499820909978606)
--(axis cs:7847,0.499824714329129)
--(axis cs:7848,0.499828534186733)
--(axis cs:7849,0.499832369047023)
--(axis cs:7850,0.499836218404577)
--(axis cs:7851,0.499840081753015)
--(axis cs:7852,0.499843958585061)
--(axis cs:7853,0.49984784839261)
--(axis cs:7854,0.499851145778228)
--(axis cs:7855,0.499851375063537)
--(axis cs:7856,0.499851622565739)
--(axis cs:7857,0.49985188822304)
--(axis cs:7858,0.499852171971476)
--(axis cs:7859,0.499852473744926)
--(axis cs:7860,0.499852793475125)
--(axis cs:7861,0.499853131091676)
--(axis cs:7862,0.499853486522063)
--(axis cs:7863,0.49985385969166)
--(axis cs:7864,0.49985425052375)
--(axis cs:7865,0.499854658939532)
--(axis cs:7866,0.499855084858139)
--(axis cs:7867,0.499855528196649)
--(axis cs:7868,0.499855988870099)
--(axis cs:7869,0.499856466791502)
--(axis cs:7870,0.499856961871856)
--(axis cs:7871,0.499857474020163)
--(axis cs:7872,0.499858003143445)
--(axis cs:7873,0.499858549146751)
--(axis cs:7874,0.499859111933182)
--(axis cs:7875,0.4998596914039)
--(axis cs:7876,0.499860287458147)
--(axis cs:7877,0.499860899993258)
--(axis cs:7878,0.499861528904679)
--(axis cs:7879,0.499862174085983)
--(axis cs:7880,0.499862835428887)
--(axis cs:7881,0.499863512823268)
--(axis cs:7882,0.499864206157179)
--(axis cs:7883,0.499864915316868)
--(axis cs:7884,0.499865640186793)
--(axis cs:7885,0.499866380649643)
--(axis cs:7886,0.499867136586352)
--(axis cs:7887,0.499867907876118)
--(axis cs:7888,0.499868694396423)
--(axis cs:7889,0.499869496023048)
--(axis cs:7890,0.499870312630096)
--(axis cs:7891,0.499871144090003)
--(axis cs:7892,0.499871990273566)
--(axis cs:7893,0.499872851049955)
--(axis cs:7894,0.499873726286736)
--(axis cs:7895,0.499874615849887)
--(axis cs:7896,0.499875519603821)
--(axis cs:7897,0.499876437411404)
--(axis cs:7898,0.499877369133973)
--(axis cs:7899,0.49987831463136)
--(axis cs:7900,0.499879273761907)
--(axis cs:7901,0.499880246382493)
--(axis cs:7902,0.499881232348546)
--(axis cs:7903,0.499882231514071)
--(axis cs:7904,0.499883243731666)
--(axis cs:7905,0.499884268852546)
--(axis cs:7906,0.499885306726562)
--(axis cs:7907,0.49988635720222)
--(axis cs:7908,0.499887420126709)
--(axis cs:7909,0.499888495345916)
--(axis cs:7910,0.499889582704448)
--(axis cs:7911,0.499890682045659)
--(axis cs:7912,0.499891793211664)
--(axis cs:7913,0.499892916043369)
--(axis cs:7914,0.499894050380485)
--(axis cs:7915,0.499895196061556)
--(axis cs:7916,0.499896352923979)
--(axis cs:7917,0.499897520804025)
--(axis cs:7918,0.499898699536865)
--(axis cs:7919,0.499899888956588)
--(axis cs:7920,0.499901088896227)
--(axis cs:7921,0.49990229918778)
--(axis cs:7922,0.499903519662235)
--(axis cs:7923,0.499904750149589)
--(axis cs:7924,0.499905990478874)
--(axis cs:7925,0.499907240478179)
--(axis cs:7926,0.499908499974675)
--(axis cs:7927,0.499909768794634)
--(axis cs:7928,0.499911046763456)
--(axis cs:7929,0.49991233370569)
--(axis cs:7930,0.499913629445061)
--(axis cs:7931,0.499914933804488)
--(axis cs:7932,0.499916246606113)
--(axis cs:7933,0.49991756767132)
--(axis cs:7934,0.499918896820762)
--(axis cs:7935,0.499920233874383)
--(axis cs:7936,0.499921578651442)
--(axis cs:7937,0.499922930970536)
--(axis cs:7938,0.499924290649628)
--(axis cs:7939,0.499924292898051)
--(axis cs:7940,0.499918712669509)
--(axis cs:7941,0.499913152055324)
--(axis cs:7942,0.499907611718391)
--(axis cs:7943,0.499902092317944)
--(axis cs:7944,0.499896594509484)
--(axis cs:7945,0.499891118944698)
--(axis cs:7946,0.499885666271387)
--(axis cs:7947,0.499880237133392)
--(axis cs:7948,0.499874832170515)
--(axis cs:7949,0.499869452018455)
--(axis cs:7950,0.499864097308725)
--(axis cs:7951,0.499858768668589)
--(axis cs:7952,0.499853466720983)
--(axis cs:7953,0.49984819208445)
--(axis cs:7954,0.499842945373068)
--(axis cs:7955,0.499837727196381)
--(axis cs:7956,0.499832538159328)
--(axis cs:7957,0.499827378862178)
--(axis cs:7958,0.499822249900464)
--(axis cs:7959,0.499817151864911)
--(axis cs:7960,0.499812085341376)
--(axis cs:7961,0.499807050910778)
--(axis cs:7962,0.499802049149039)
--(axis cs:7963,0.499797080627015)
--(axis cs:7964,0.499792145910437)
--(axis cs:7965,0.499787245559845)
--(axis cs:7966,0.499782380130532)
--(axis cs:7967,0.499777550172478)
--(axis cs:7968,0.499772756230294)
--(axis cs:7969,0.499767998843161)
--(axis cs:7970,0.499763278544771)
--(axis cs:7971,0.499758595863271)
--(axis cs:7972,0.499753951321207)
--(axis cs:7973,0.499749345435465)
--(axis cs:7974,0.49974477871722)
--(axis cs:7975,0.499740251671877)
--(axis cs:7976,0.499735764799022)
--(axis cs:7977,0.499731318592365)
--(axis cs:7978,0.499726913539692)
--(axis cs:7979,0.499722550122811)
--(axis cs:7980,0.499718228817506)
--(axis cs:7981,0.499713950093481)
--(axis cs:7982,0.499709714414318)
--(axis cs:7983,0.499705522237424)
--(axis cs:7984,0.499701374013989)
--(axis cs:7985,0.499697270188937)
--(axis cs:7986,0.499693211200882)
--(axis cs:7987,0.499689197482082)
--(axis cs:7988,0.499685229458398)
--(axis cs:7989,0.499681307549252)
--(axis cs:7990,0.499677432167582)
--(axis cs:7991,0.499673603719803)
--(axis cs:7992,0.49966982260577)
--(axis cs:7993,0.499666089218734)
--(axis cs:7994,0.499662403945307)
--(axis cs:7995,0.499658767165425)
--(axis cs:7996,0.499655179252309)
--(axis cs:7997,0.499651640572435)
--(axis cs:7998,0.499648151485493)
--(axis cs:7999,0.499644712344357)
--(axis cs:8000,0.499641323495055)
--(axis cs:8001,0.49963798527673)
--(axis cs:8002,0.499634698021616)
--(axis cs:8003,0.499631462055004)
--(axis cs:8004,0.499628277695217)
--(axis cs:8005,0.499625145253576)
--(axis cs:8006,0.499622065034379)
--(axis cs:8007,0.499619037334872)
--(axis cs:8008,0.499616062445222)
--(axis cs:8009,0.499613140648496)
--(axis cs:8010,0.499610272220636)
--(axis cs:8011,0.499607457430436)
--(axis cs:8012,0.499604696539521)
--(axis cs:8013,0.499601989802327)
--(axis cs:8014,0.499599337466081)
--(axis cs:8015,0.499596739770781)
--(axis cs:8016,0.499594196949179)
--(axis cs:8017,0.499591709226765)
--(axis cs:8018,0.499589276821751)
--(axis cs:8019,0.499586899945053)
--(axis cs:8020,0.499584578800282)
--(axis cs:8021,0.499582313583726)
--(axis cs:8022,0.499580104484342)
--(axis cs:8023,0.49957795168374)
--(axis cs:8024,0.499575855356177)
--(axis cs:8025,0.499573815668547)
--(axis cs:8026,0.49957183278037)
--(axis cs:8027,0.499569906843785)
--(axis cs:8028,0.499568038003548)
--(axis cs:8029,0.499566226397019)
--(axis cs:8030,0.499564472154165)
--(axis cs:8031,0.49956277539755)
--(axis cs:8032,0.499561136242334)
--(axis cs:8033,0.499559554796273)
--(axis cs:8034,0.499558031159718)
--(axis cs:8035,0.499556565425611)
--(axis cs:8036,0.499555157679491)
--(axis cs:8037,0.499553807999492)
--(axis cs:8038,0.499552516456346)
--(axis cs:8039,0.499551283113392)
--(axis cs:8040,0.499550108026572)
--(axis cs:8041,0.499548991244443)
--(axis cs:8042,0.499547932808181)
--(axis cs:8043,0.49954693275159)
--(axis cs:8044,0.499545991101106)
--(axis cs:8045,0.499545107875811)
--(axis cs:8046,0.499544283087442)
--(axis cs:8047,0.499543516740398)
--(axis cs:8048,0.499542808831759)
--(axis cs:8049,0.499542159351291)
--(axis cs:8050,0.499541568281465)
--(axis cs:8051,0.49954103559747)
--(axis cs:8052,0.499540561267229)
--(axis cs:8053,0.499540145251411)
--(axis cs:8054,0.499539787503456)
--(axis cs:8055,0.499539487969588)
--(axis cs:8056,0.499539246588832)
--(axis cs:8057,0.49953906329304)
--(axis cs:8058,0.499538938006906)
--(axis cs:8059,0.499538870647992)
--(axis cs:8060,0.499538861126744)
--(axis cs:8061,0.499538909346525)
--(axis cs:8062,0.499539015203629)
--(axis cs:8063,0.499539178587313)
--(axis cs:8064,0.499539399379819)
--(axis cs:8065,0.499539677456402)
--(axis cs:8066,0.499540012685357)
--(axis cs:8067,0.499540404928049)
--(axis cs:8068,0.499540854038938)
--(axis cs:8069,0.499541359865614)
--(axis cs:8070,0.499541922248823)
--(axis cs:8071,0.499542541022502)
--(axis cs:8072,0.499543216013811)
--(axis cs:8073,0.499543947043163)
--(axis cs:8074,0.49954473392426)
--(axis cs:8075,0.499545576464129)
--(axis cs:8076,0.499546474463157)
--(axis cs:8077,0.499547427715122)
--(axis cs:8078,0.49954843600724)
--(axis cs:8079,0.499549499120192)
--(axis cs:8080,0.499550616828171)
--(axis cs:8081,0.499551788898917)
--(axis cs:8082,0.499553015093756)
--(axis cs:8083,0.499554295167645)
--(axis cs:8084,0.499552223623619)
--(axis cs:8085,0.499549800066498)
--(axis cs:8086,0.499547436964391)
--(axis cs:8087,0.499545134510849)
--(axis cs:8088,0.499542892891505)
--(axis cs:8089,0.499540712284062)
--(axis cs:8090,0.499538592858286)
--(axis cs:8091,0.499536534775996)
--(axis cs:8092,0.499534538191059)
--(axis cs:8093,0.499532603249385)
--(axis cs:8094,0.499530730088918)
--(axis cs:8095,0.499528918839636)
--(axis cs:8096,0.499527169623549)
--(axis cs:8097,0.499525482554693)
--(axis cs:8098,0.499523857739132)
--(axis cs:8099,0.499522295274959)
--(axis cs:8100,0.499520795252294)
--(axis cs:8101,0.49951935775329)
--(axis cs:8102,0.499517982852135)
--(axis cs:8103,0.499516670615052)
--(axis cs:8104,0.499515421100312)
--(axis cs:8105,0.499514234358233)
--(axis cs:8106,0.499513110431192)
--(axis cs:8107,0.499512049353629)
--(axis cs:8108,0.49951105115206)
--(axis cs:8109,0.499510115845086)
--(axis cs:8110,0.499509243443401)
--(axis cs:8111,0.499508433949809)
--(axis cs:8112,0.499507687359232)
--(axis cs:8113,0.49950700365873)
--(axis cs:8114,0.499506382827508)
--(axis cs:8115,0.49950582483694)
--(axis cs:8116,0.499505329650579)
--(axis cs:8117,0.499504897224181)
--(axis cs:8118,0.499504527505719)
--(axis cs:8119,0.499504220435403)
--(axis cs:8120,0.499503975945704)
--(axis cs:8121,0.499503793961372)
--(axis cs:8122,0.499503674399462)
--(axis cs:8123,0.499503617169353)
--(axis cs:8124,0.499503622172776)
--(axis cs:8125,0.499503689303837)
--(axis cs:8126,0.499503818449044)
--(axis cs:8127,0.499504009487335)
--(axis cs:8128,0.499504262290106)
--(axis cs:8129,0.499504576721235)
--(axis cs:8130,0.49950495263712)
--(axis cs:8131,0.499505389886703)
--(axis cs:8132,0.499505888311505)
--(axis cs:8133,0.499506447745655)
--(axis cs:8134,0.499507068015929)
--(axis cs:8135,0.499507748941777)
--(axis cs:8136,0.499508490335364)
--(axis cs:8137,0.499509292001602)
--(axis cs:8138,0.49951015373819)
--(axis cs:8139,0.499511075335647)
--(axis cs:8140,0.499512056577355)
--(axis cs:8141,0.499513097239596)
--(axis cs:8142,0.499514197091592)
--(axis cs:8143,0.499515355895544)
--(axis cs:8144,0.49951657340668)
--(axis cs:8145,0.499517849373289)
--(axis cs:8146,0.49951918353677)
--(axis cs:8147,0.499520575631675)
--(axis cs:8148,0.499522025385753)
--(axis cs:8149,0.499523532519995)
--(axis cs:8150,0.499525096748682)
--(axis cs:8151,0.499526717779429)
--(axis cs:8152,0.499528395313239)
--(axis cs:8153,0.499530129044545)
--(axis cs:8154,0.499531918661263)
--(axis cs:8155,0.49953376384484)
--(axis cs:8156,0.499535664270309)
--(axis cs:8157,0.499537619606334)
--(axis cs:8158,0.499539629515267)
--(axis cs:8159,0.499541693653202)
--(axis cs:8160,0.499543811670023)
--(axis cs:8161,0.499545983209464)
--(axis cs:8162,0.499548207909161)
--(axis cs:8163,0.499550485400707)
--(axis cs:8164,0.499552815309713)
--(axis cs:8165,0.499555197255858)
--(axis cs:8166,0.499557630852953)
--(axis cs:8167,0.499560115708996)
--(axis cs:8168,0.499562651426231)
--(axis cs:8169,0.499565237601207)
--(axis cs:8170,0.499567873824842)
--(axis cs:8171,0.499570559682479)
--(axis cs:8172,0.49957329475395)
--(axis cs:8173,0.499576078613636)
--(axis cs:8174,0.499578910830532)
--(axis cs:8175,0.499581790968307)
--(axis cs:8176,0.499584718585373)
--(axis cs:8177,0.49958769323494)
--(axis cs:8178,0.499590714465092)
--(axis cs:8179,0.499593781818842)
--(axis cs:8180,0.499596894834206)
--(axis cs:8181,0.499600053044262)
--(axis cs:8182,0.499603255977222)
--(axis cs:8183,0.499606503156499)
--(axis cs:8184,0.499609794100771)
--(axis cs:8185,0.499613128324053)
--(axis cs:8186,0.499616505335764)
--(axis cs:8187,0.499619924640798)
--(axis cs:8188,0.49962338573959)
--(axis cs:8189,0.49962688812819)
--(axis cs:8190,0.49963043129833)
--(axis cs:8191,0.499634014737499)
--(axis cs:8192,0.499637637929011)
--(axis cs:8193,0.499641300352077)
--(axis cs:8194,0.499645001481879)
--(axis cs:8195,0.499648740789642)
--(axis cs:8196,0.499652517742704)
--(axis cs:8197,0.499656331804594)
--(axis cs:8198,0.499660182435102)
--(axis cs:8199,0.499664069090354)
--(axis cs:8200,0.499667991222888)
--(axis cs:8201,0.499671948281725)
--(axis cs:8202,0.499675939712447)
--(axis cs:8203,0.499679964957271)
--(axis cs:8204,0.499684023455124)
--(axis cs:8205,0.49968811464172)
--(axis cs:8206,0.499692237949637)
--(axis cs:8207,0.499696392808388)
--(axis cs:8208,0.499700578644507)
--(axis cs:8209,0.499704794881615)
--(axis cs:8210,0.499709040940505)
--(axis cs:8211,0.499713316239216)
--(axis cs:8212,0.499717620193113)
--(axis cs:8213,0.499721952214959)
--(axis cs:8214,0.499726311715001)
--(axis cs:8215,0.49973069810104)
--(axis cs:8216,0.499735110778517)
--(axis cs:8217,0.499739549150585)
--(axis cs:8218,0.49974401261819)
--(axis cs:8219,0.499746125086085)
--(axis cs:8220,0.499745340298227)
--(axis cs:8221,0.499744588715886)
--(axis cs:8222,0.499743870376978)
--(axis cs:8223,0.499743185315191)
--(axis cs:8224,0.499742533559994)
--(axis cs:8225,0.499741915136636)
--(axis cs:8226,0.499741330066149)
--(axis cs:8227,0.499740778365356)
--(axis cs:8228,0.499740260046874)
--(axis cs:8229,0.49973977511912)
--(axis cs:8230,0.499739323586317)
--(axis cs:8231,0.499738905448499)
--(axis cs:8232,0.499738520701523)
--(axis cs:8233,0.49973816933707)
--(axis cs:8234,0.499737851342657)
--(axis cs:8235,0.499737566701645)
--(axis cs:8236,0.499737315393249)
--(axis cs:8237,0.499737097392546)
--(axis cs:8238,0.499736912670485)
--(axis cs:8239,0.499736761193899)
--(axis cs:8240,0.499736642925516)
--(axis cs:8241,0.499736557823969)
--(axis cs:8242,0.499736505843809)
--(axis cs:8243,0.499736486935519)
--(axis cs:8244,0.499736501045526)
--(axis cs:8245,0.499736548116213)
--(axis cs:8246,0.499736628085934)
--(axis cs:8247,0.499736740889033)
--(axis cs:8248,0.499736886455849)
--(axis cs:8249,0.499737064712743)
--(axis cs:8250,0.499737275582105)
--(axis cs:8251,0.499737518982376)
--(axis cs:8252,0.49973779482806)
--(axis cs:8253,0.499738103029748)
--(axis cs:8254,0.499738443494128)
--(axis cs:8255,0.49973881612401)
--(axis cs:8256,0.499739220818341)
--(axis cs:8257,0.499739657472225)
--(axis cs:8258,0.499740125976942)
--(axis cs:8259,0.499740626219972)
--(axis cs:8260,0.499741158085008)
--(axis cs:8261,0.499741721451984)
--(axis cs:8262,0.499742316197094)
--(axis cs:8263,0.499742942192811)
--(axis cs:8264,0.499743599307915)
--(axis cs:8265,0.49974428740751)
--(axis cs:8266,0.499745006353051)
--(axis cs:8267,0.499745756002365)
--(axis cs:8268,0.499746536209677)
--(axis cs:8269,0.499747346825633)
--(axis cs:8270,0.499748187697325)
--(axis cs:8271,0.499749058668315)
--(axis cs:8272,0.499749959578666)
--(axis cs:8273,0.499750890264958)
--(axis cs:8274,0.499751850560324)
--(axis cs:8275,0.499752840294472)
--(axis cs:8276,0.499753859293713)
--(axis cs:8277,0.499754907380987)
--(axis cs:8278,0.499755984375894)
--(axis cs:8279,0.49975709009472)
--(axis cs:8280,0.499758224350466)
--(axis cs:8281,0.499758699400251)
--(axis cs:8282,0.499757909018362)
--(axis cs:8283,0.499757150278113)
--(axis cs:8284,0.499756423220958)
--(axis cs:8285,0.49975572788432)
--(axis cs:8286,0.499755064301585)
--(axis cs:8287,0.499754432502107)
--(axis cs:8288,0.499753832511215)
--(axis cs:8289,0.499753264350211)
--(axis cs:8290,0.499752728036376)
--(axis cs:8291,0.499752223582977)
--(axis cs:8292,0.49975175099927)
--(axis cs:8293,0.499751310290504)
--(axis cs:8294,0.499750901457931)
--(axis cs:8295,0.499750524498811)
--(axis cs:8296,0.499750179406417)
--(axis cs:8297,0.499749866170045)
--(axis cs:8298,0.499749584775021)
--(axis cs:8299,0.499749335202713)
--(axis cs:8300,0.499749117430532)
--(axis cs:8301,0.499748931431949)
--(axis cs:8302,0.499748777176504)
--(axis cs:8303,0.499748654629813)
--(axis cs:8304,0.499748563753581)
--(axis cs:8305,0.499748504505614)
--(axis cs:8306,0.499748476839829)
--(axis cs:8307,0.499748480706269)
--(axis cs:8308,0.499748516051113)
--(axis cs:8309,0.499748582816692)
--(axis cs:8310,0.499748680941501)
--(axis cs:8311,0.499748810360211)
--(axis cs:8312,0.49974897100369)
--(axis cs:8313,0.499749162799013)
--(axis cs:8314,0.499749385669476)
--(axis cs:8315,0.499749639534619)
--(axis cs:8316,0.499749924310236)
--(axis cs:8317,0.499750239908394)
--(axis cs:8318,0.499750586237451)
--(axis cs:8319,0.499750963202073)
--(axis cs:8320,0.499751370703252)
--(axis cs:8321,0.499751808638325)
--(axis cs:8322,0.499752276900993)
--(axis cs:8323,0.499752775381342)
--(axis cs:8324,0.499753303965859)
--(axis cs:8325,0.499753862537455)
--(axis cs:8326,0.499754450975486)
--(axis cs:8327,0.499755069155773)
--(axis cs:8328,0.499755716950625)
--(axis cs:8329,0.499756394228859)
--(axis cs:8330,0.499757100855822)
--(axis cs:8331,0.499757836693417)
--(axis cs:8332,0.499758601600122)
--(axis cs:8333,0.499759395431019)
--(axis cs:8334,0.49976021803781)
--(axis cs:8335,0.499761069268849)
--(axis cs:8336,0.499761948969161)
--(axis cs:8337,0.499762856980472)
--(axis cs:8338,0.499763793141229)
--(axis cs:8339,0.49976475728663)
--(axis cs:8340,0.499765749248649)
--(axis cs:8341,0.499766768856062)
--(axis cs:8342,0.499767815934473)
--(axis cs:8343,0.499768890306344)
--(axis cs:8344,0.499769991791018)
--(axis cs:8345,0.499771120204752)
--(axis cs:8346,0.499772275360742)
--(axis cs:8347,0.499773457069153)
--(axis cs:8348,0.499774665137146)
--(axis cs:8349,0.49977589936891)
--(axis cs:8350,0.499777159565689)
--(axis cs:8351,0.499778445525813)
--(axis cs:8352,0.499779757044729)
--(axis cs:8353,0.499781093915029)
--(axis cs:8354,0.499782455926485)
--(axis cs:8355,0.499783842866074)
--(axis cs:8356,0.499785254518015)
--(axis cs:8357,0.499786690663799)
--(axis cs:8358,0.499788151082219)
--(axis cs:8359,0.499789635549404)
--(axis cs:8360,0.499791143838852)
--(axis cs:8361,0.499792675721462)
--(axis cs:8362,0.499794230965567)
--(axis cs:8363,0.499795809336966)
--(axis cs:8364,0.499797410598962)
--(axis cs:8365,0.499799034512391)
--(axis cs:8366,0.499800680835658)
--(axis cs:8367,0.499802349324773)
--(axis cs:8368,0.499804039733381)
--(axis cs:8369,0.499805751812803)
--(axis cs:8370,0.499807485312066)
--(axis cs:8371,0.499809239977942)
--(axis cs:8372,0.499811015554979)
--(axis cs:8373,0.499812811785542)
--(axis cs:8374,0.499814628409845)
--(axis cs:8375,0.49981646516599)
--(axis cs:8376,0.499818321789999)
--(axis cs:8377,0.499820198015857)
--(axis cs:8378,0.499822093575542)
--(axis cs:8379,0.499824008199068)
--(axis cs:8380,0.499825941614518)
--(axis cs:8381,0.499827893548082)
--(axis cs:8382,0.499829863724096)
--(axis cs:8383,0.499831851865078)
--(axis cs:8384,0.499833857691767)
--(axis cs:8385,0.499835880923161)
--(axis cs:8386,0.499837921276553)
--(axis cs:8387,0.499839978467573)
--(axis cs:8388,0.499842052210222)
--(axis cs:8389,0.499844142216915)
--(axis cs:8390,0.499846248198516)
--(axis cs:8391,0.499848369864379)
--(axis cs:8392,0.499850506922386)
--(axis cs:8393,0.499852659078986)
--(axis cs:8394,0.499854826039237)
--(axis cs:8395,0.499857007506839)
--(axis cs:8396,0.499859203184179)
--(axis cs:8397,0.49986141277237)
--(axis cs:8398,0.499863635971286)
--(axis cs:8399,0.499865872479608)
--(axis cs:8400,0.499868121994859)
--(axis cs:8401,0.499870384213445)
--(axis cs:8402,0.499872658830698)
--(axis cs:8403,0.49987494554091)
--(axis cs:8404,0.499877244037377)
--(axis cs:8405,0.499879554012441)
--(axis cs:8406,0.499881875157525)
--(axis cs:8407,0.499884207163175)
--(axis cs:8408,0.499886549719104)
--(axis cs:8409,0.499888902514227)
--(axis cs:8410,0.499891265236703)
--(axis cs:8411,0.499893637573978)
--(axis cs:8412,0.49989601921282)
--(axis cs:8413,0.499898409839366)
--(axis cs:8414,0.499900809139156)
--(axis cs:8415,0.499903216797178)
--(axis cs:8416,0.499905632497905)
--(axis cs:8417,0.49990757645469)
--(axis cs:8418,0.499907719341319)
--(axis cs:8419,0.499907873537862)
--(axis cs:8420,0.499908039005886)
--(axis cs:8421,0.499908215705612)
--(axis cs:8422,0.499908403595922)
--(axis cs:8423,0.499908602634369)
--(axis cs:8424,0.499908812777179)
--(axis cs:8425,0.499909033979265)
--(axis cs:8426,0.49990926619423)
--(axis cs:8427,0.499909509374377)
--(axis cs:8428,0.499909763470718)
--(axis cs:8429,0.49991002843298)
--(axis cs:8430,0.499910304209616)
--(axis cs:8431,0.499910590747814)
--(axis cs:8432,0.499910887993499)
--(axis cs:8433,0.499911195891354)
--(axis cs:8434,0.499911514384816)
--(axis cs:8435,0.499911843416095)
--(axis cs:8436,0.499912182926179)
--(axis cs:8437,0.499912532854843)
--(axis cs:8438,0.499912893140661)
--(axis cs:8439,0.499913263721012)
--(axis cs:8440,0.499913644532097)
--(axis cs:8441,0.499914035508939)
--(axis cs:8442,0.499914436585401)
--(axis cs:8443,0.499914847694194)
--(axis cs:8444,0.499915268766885)
--(axis cs:8445,0.499915699733912)
--(axis cs:8446,0.499916140524591)
--(axis cs:8447,0.499916591067126)
--(axis cs:8448,0.499917051288625)
--(axis cs:8449,0.499917521115105)
--(axis cs:8450,0.499918000471508)
--(axis cs:8451,0.499918489281708)
--(axis cs:8452,0.499918987468525)
--(axis cs:8453,0.499919494953736)
--(axis cs:8454,0.499920011658087)
--(axis cs:8455,0.499920537501304)
--(axis cs:8456,0.499921072402103)
--(axis cs:8457,0.499921616278205)
--(axis cs:8458,0.499922169046346)
--(axis cs:8459,0.499922730622292)
--(axis cs:8460,0.499923300920846)
--(axis cs:8461,0.499923879855864)
--(axis cs:8462,0.499924467340268)
--(axis cs:8463,0.499925063286055)
--(axis cs:8464,0.499925667604314)
--(axis cs:8465,0.499926280205234)
--(axis cs:8466,0.49992690099812)
--(axis cs:8467,0.499927529891407)
--(axis cs:8468,0.499928166792667)
--(axis cs:8469,0.499928811608629)
--(axis cs:8470,0.499929464245187)
--(axis cs:8471,0.499930124607417)
--(axis cs:8472,0.499930792599588)
--(axis cs:8473,0.499931468125174)
--(axis cs:8474,0.499932151086872)
--(axis cs:8475,0.499932841386611)
--(axis cs:8476,0.499933538925567)
--(axis cs:8477,0.499934243604179)
--(axis cs:8478,0.499934955322158)
--(axis cs:8479,0.499935673978506)
--(axis cs:8480,0.499936399471526)
--(axis cs:8481,0.499937131698836)
--(axis cs:8482,0.499937870557387)
--(axis cs:8483,0.499938615943472)
--(axis cs:8484,0.499939367752744)
--(axis cs:8485,0.499940125880226)
--(axis cs:8486,0.49994089022033)
--(axis cs:8487,0.499941660666868)
--(axis cs:8488,0.499942437113068)
--(axis cs:8489,0.499943219451585)
--(axis cs:8490,0.499944007574521)
--(axis cs:8491,0.499944801373436)
--(axis cs:8492,0.499945600739361)
--(axis cs:8493,0.499946405562816)
--(axis cs:8494,0.499947215733823)
--(axis cs:8495,0.499948031141919)
--(axis cs:8496,0.499948851676175)
--(axis cs:8497,0.499949677225206)
--(axis cs:8498,0.499950507677187)
--(axis cs:8499,0.499951342919871)
--(axis cs:8500,0.4999521828406)
--(axis cs:8501,0.499953027326319)
--(axis cs:8502,0.499952832901322)
--(axis cs:8503,0.499949368449556)
--(axis cs:8504,0.499945916195875)
--(axis cs:8505,0.499942476551797)
--(axis cs:8506,0.499939049926564)
--(axis cs:8507,0.499935636727096)
--(axis cs:8508,0.499932237357945)
--(axis cs:8509,0.499928852221247)
--(axis cs:8510,0.499925481716676)
--(axis cs:8511,0.499922126241398)
--(axis cs:8512,0.499918786190027)
--(axis cs:8513,0.499915461954577)
--(axis cs:8514,0.499912153924422)
--(axis cs:8515,0.499908862486246)
--(axis cs:8516,0.499905588024003)
--(axis cs:8517,0.499902330918872)
--(axis cs:8518,0.499899091549216)
--(axis cs:8519,0.499895870290536)
--(axis cs:8520,0.499892667515431)
--(axis cs:8521,0.499889483593559)
--(axis cs:8522,0.499886318891588)
--(axis cs:8523,0.499883173773163)
--(axis cs:8524,0.499880048598861)
--(axis cs:8525,0.499876943726154)
--(axis cs:8526,0.499873859509367)
--(axis cs:8527,0.499870796299639)
--(axis cs:8528,0.499867754444888)
--(axis cs:8529,0.499864734289768)
--(axis cs:8530,0.499861736175634)
--(axis cs:8531,0.499858760440506)
--(axis cs:8532,0.499855807419029)
--(axis cs:8533,0.49985287744244)
--(axis cs:8534,0.499849970838531)
--(axis cs:8535,0.499847087931612)
--(axis cs:8536,0.499844229042481)
--(axis cs:8537,0.499841394488384)
--(axis cs:8538,0.499838584582985)
--(axis cs:8539,0.499835799636334)
--(axis cs:8540,0.499833039954829)
--(axis cs:8541,0.499830305841189)
--(axis cs:8542,0.499827597594421)
--(axis cs:8543,0.499824915509785)
--(axis cs:8544,0.499822259878772)
--(axis cs:8545,0.499819630989063)
--(axis cs:8546,0.499817029124508)
--(axis cs:8547,0.499814454565093)
--(axis cs:8548,0.499811907586913)
--(axis cs:8549,0.499809388462142)
--(axis cs:8550,0.49980689745901)
--(axis cs:8551,0.499804434841769)
--(axis cs:8552,0.499802000870674)
--(axis cs:8553,0.499799595801951)
--(axis cs:8554,0.499797219887778)
--(axis cs:8555,0.499794873376254)
--(axis cs:8556,0.499792556511379)
--(axis cs:8557,0.499790269533029)
--(axis cs:8558,0.499788012676933)
--(axis cs:8559,0.499785786174652)
--(axis cs:8560,0.499783590253552)
--(axis cs:8561,0.499781425136791)
--(axis cs:8562,0.499779291043289)
--(axis cs:8563,0.499777188187715)
--(axis cs:8564,0.499775116780465)
--(axis cs:8565,0.49977307702764)
--(axis cs:8566,0.499771069131032)
--(axis cs:8567,0.499769093288103)
--(axis cs:8568,0.499767149691968)
--(axis cs:8569,0.499765238531381)
--(axis cs:8570,0.499763359990713)
--(axis cs:8571,0.499761514249943)
--(axis cs:8572,0.499759701484639)
--(axis cs:8573,0.499757921865942)
--(axis cs:8574,0.499756175560557)
--(axis cs:8575,0.499754462730736)
--(axis cs:8576,0.499752783534265)
--(axis cs:8577,0.499751138124454)
--(axis cs:8578,0.499749526650125)
--(axis cs:8579,0.499747949255598)
--(axis cs:8580,0.499746406080685)
--(axis cs:8581,0.499744897260678)
--(axis cs:8582,0.499743422926337)
--(axis cs:8583,0.499741983203887)
--(axis cs:8584,0.499740578215004)
--(axis cs:8585,0.499739208076814)
--(axis cs:8586,0.499737872901878)
--(axis cs:8587,0.499736572798193)
--(axis cs:8588,0.499735307869182)
--(axis cs:8589,0.49973407821369)
--(axis cs:8590,0.49973288392598)
--(axis cs:8591,0.499731725095727)
--(axis cs:8592,0.499730601808016)
--(axis cs:8593,0.49972951414334)
--(axis cs:8594,0.499728462177596)
--(axis cs:8595,0.499727445982084)
--(axis cs:8596,0.499726465623504)
--(axis cs:8597,0.49972552116396)
--(axis cs:8598,0.499724612660956)
--(axis cs:8599,0.499723740167396)
--(axis cs:8600,0.49972290373159)
--(axis cs:8601,0.49972210339725)
--(axis cs:8602,0.499721339203496)
--(axis cs:8603,0.499720611184858)
--(axis cs:8604,0.499719919371279)
--(axis cs:8605,0.499719263788119)
--(axis cs:8606,0.49971864445616)
--(axis cs:8607,0.499718061391611)
--(axis cs:8608,0.499717514606113)
--(axis cs:8609,0.499717004106747)
--(axis cs:8610,0.49971652989604)
--(axis cs:8611,0.49971609197197)
--(axis cs:8612,0.499715690327979)
--(axis cs:8613,0.499715324952976)
--(axis cs:8614,0.49971499583135)
--(axis cs:8615,0.499714702942979)
--(axis cs:8616,0.499714446263236)
--(axis cs:8617,0.499714225763008)
--(axis cs:8618,0.499714041408699)
--(axis cs:8619,0.499713893162245)
--(axis cs:8620,0.499713780981129)
--(axis cs:8621,0.499713704818388)
--(axis cs:8622,0.499713664622633)
--(axis cs:8623,0.499713660338056)
--(axis cs:8624,0.499713691904452)
--(axis cs:8625,0.499713759257227)
--(axis cs:8626,0.499713862327417)
--(axis cs:8627,0.499714001041706)
--(axis cs:8628,0.499714175322437)
--(axis cs:8629,0.499714385087634)
--(axis cs:8630,0.499714630251017)
--(axis cs:8631,0.499714910722022)
--(axis cs:8632,0.499715226405816)
--(axis cs:8633,0.499715577203321)
--(axis cs:8634,0.49971596301123)
--(axis cs:8635,0.499716383722028)
--(axis cs:8636,0.499716839224013)
--(axis cs:8637,0.499717329401318)
--(axis cs:8638,0.499717854133928)
--(axis cs:8639,0.49971841329771)
--(axis cs:8640,0.499719006764427)
--(axis cs:8641,0.499719634401766)
--(axis cs:8642,0.499720296073363)
--(axis cs:8643,0.499720991638819)
--(axis cs:8644,0.499721720953736)
--(axis cs:8645,0.49972248386973)
--(axis cs:8646,0.499723280234464)
--(axis cs:8647,0.499721888015622)
--(axis cs:8648,0.499720384828525)
--(axis cs:8649,0.499718919186009)
--(axis cs:8650,0.499717491208037)
--(axis cs:8651,0.499716101009651)
--(axis cs:8652,0.499714748700972)
--(axis cs:8653,0.499713434387191)
--(axis cs:8654,0.499712158168565)
--(axis cs:8655,0.499710920140411)
--(axis cs:8656,0.499709720393106)
--(axis cs:8657,0.499708559012082)
--(axis cs:8658,0.499707436077824)
--(axis cs:8659,0.499706351665866)
--(axis cs:8660,0.499705305846795)
--(axis cs:8661,0.499704298686246)
--(axis cs:8662,0.499703330244903)
--(axis cs:8663,0.499702400578503)
--(axis cs:8664,0.499701509737833)
--(axis cs:8665,0.499700657768734)
--(axis cs:8666,0.499699844712103)
--(axis cs:8667,0.4996990706039)
--(axis cs:8668,0.499698335475144)
--(axis cs:8669,0.499697639351926)
--(axis cs:8670,0.499696982255409)
--(axis cs:8671,0.499696364201833)
--(axis cs:8672,0.499695785202525)
--(axis cs:8673,0.499695245263905)
--(axis cs:8674,0.49969474438749)
--(axis cs:8675,0.499694282569907)
--(axis cs:8676,0.499693859802897)
--(axis cs:8677,0.49969347607333)
--(axis cs:8678,0.499693131363208)
--(axis cs:8679,0.499692825649681)
--(axis cs:8680,0.499692558905056)
--(axis cs:8681,0.499692331096808)
--(axis cs:8682,0.499692142187593)
--(axis cs:8683,0.499691992135263)
--(axis cs:8684,0.499691880892874)
--(axis cs:8685,0.499691808408705)
--(axis cs:8686,0.49969177462627)
--(axis cs:8687,0.499691779484335)
--(axis cs:8688,0.499691822916932)
--(axis cs:8689,0.499691904853376)
--(axis cs:8690,0.49969202521828)
--(axis cs:8691,0.499692183931578)
--(axis cs:8692,0.499692380908534)
--(axis cs:8693,0.49969261605977)
--(axis cs:8694,0.499692889291278)
--(axis cs:8695,0.499693200504443)
--(axis cs:8696,0.499693549596063)
--(axis cs:8697,0.499693936458366)
--(axis cs:8698,0.499694360979037)
--(axis cs:8699,0.499694823041238)
--(axis cs:8700,0.499695322523626)
--(axis cs:8701,0.49969585930038)
--(axis cs:8702,0.499696433241225)
--(axis cs:8703,0.499697044211452)
--(axis cs:8704,0.499697692071947)
--(axis cs:8705,0.499698376679211)
--(axis cs:8706,0.499699097885389)
--(axis cs:8707,0.499699855538294)
--(axis cs:8708,0.499700649481436)
--(axis cs:8709,0.499701479554044)
--(axis cs:8710,0.499702345591098)
--(axis cs:8711,0.499703247423356)
--(axis cs:8712,0.499704184877379)
--(axis cs:8713,0.499705157775565)
--(axis cs:8714,0.499706165936173)
--(axis cs:8715,0.499707209173357)
--(axis cs:8716,0.499708287297193)
--(axis cs:8717,0.499709400113714)
--(axis cs:8718,0.499710547424935)
--(axis cs:8719,0.49971172902889)
--(axis cs:8720,0.499712944719662)
--(axis cs:8721,0.499714194287412)
--(axis cs:8722,0.49971547751842)
--(axis cs:8723,0.499716794195111)
--(axis cs:8724,0.499718144096092)
--(axis cs:8725,0.499719526996184)
--(axis cs:8726,0.49972094266646)
--(axis cs:8727,0.499722390874278)
--(axis cs:8728,0.499723871383315)
--(axis cs:8729,0.499725383953606)
--(axis cs:8730,0.499726928341576)
--(axis cs:8731,0.499728504300083)
--(axis cs:8732,0.499730111578448)
--(axis cs:8733,0.499731749922496)
--(axis cs:8734,0.499733419074594)
--(axis cs:8735,0.499735118773687)
--(axis cs:8736,0.499736848755338)
--(axis cs:8737,0.499738608751769)
--(axis cs:8738,0.499740398491893)
--(axis cs:8739,0.499742217701364)
--(axis cs:8740,0.499744066102606)
--(axis cs:8741,0.49974594341486)
--(axis cs:8742,0.499747849354225)
--(axis cs:8743,0.499749783633694)
--(axis cs:8744,0.499751745963198)
--(axis cs:8745,0.49975373604965)
--(axis cs:8746,0.499755753596981)
--(axis cs:8747,0.499757798306187)
--(axis cs:8748,0.49975986987537)
--(axis cs:8749,0.499761967999779)
--(axis cs:8750,0.499764092371854)
--(axis cs:8751,0.499766242681272)
--(axis cs:8752,0.499768418614986)
--(axis cs:8753,0.499770619857271)
--(axis cs:8754,0.49977284608977)
--(axis cs:8755,0.499775096991534)
--(axis cs:8756,0.499777372239068)
--(axis cs:8757,0.499779671506381)
--(axis cs:8758,0.499781994465021)
--(axis cs:8759,0.499784340784131)
--(axis cs:8760,0.499786710130485)
--(axis cs:8761,0.499789102168542)
--(axis cs:8762,0.499791516560485)
--(axis cs:8763,0.499793952966272)
--(axis cs:8764,0.499796411043679)
--(axis cs:8765,0.499798890448351)
--(axis cs:8766,0.499801390833842)
--(axis cs:8767,0.499803911851667)
--(axis cs:8768,0.499806453151349)
--(axis cs:8769,0.499809014380464)
--(axis cs:8770,0.49981159518469)
--(axis cs:8771,0.499814195207852)
--(axis cs:8772,0.499816814091973)
--(axis cs:8773,0.499819451477322)
--(axis cs:8774,0.499822107002458)
--(axis cs:8775,0.499824780304281)
--(axis cs:8776,0.499827471018082)
--(axis cs:8777,0.499830178777588)
--(axis cs:8778,0.49983290321501)
--(axis cs:8779,0.499835643961096)
--(axis cs:8780,0.499838400645177)
--(axis cs:8781,0.499841172895213)
--(axis cs:8782,0.499842335991971)
--(axis cs:8783,0.499841849619314)
--(axis cs:8784,0.499841383866463)
--(axis cs:8785,0.499840938756843)
--(axis cs:8786,0.499840514311254)
--(axis cs:8787,0.499840110547876)
--(axis cs:8788,0.499839727482267)
--(axis cs:8789,0.499839365127369)
--(axis cs:8790,0.49983902349351)
--(axis cs:8791,0.499838702588404)
--(axis cs:8792,0.499838402417162)
--(axis cs:8793,0.499838122982286)
--(axis cs:8794,0.49983786428368)
--(axis cs:8795,0.499837626318654)
--(axis cs:8796,0.499837409081925)
--(axis cs:8797,0.499837212565624)
--(axis cs:8798,0.499837036759304)
--(axis cs:8799,0.49983688164994)
--(axis cs:8800,0.49983674722194)
--(axis cs:8801,0.499836633457151)
--(axis cs:8802,0.499836540334861)
--(axis cs:8803,0.49983646783181)
--(axis cs:8804,0.499836415922197)
--(axis cs:8805,0.499836384577687)
--(axis cs:8806,0.499836373767419)
--(axis cs:8807,0.49983638345801)
--(axis cs:8808,0.499836413613572)
--(axis cs:8809,0.499836464195714)
--(axis cs:8810,0.499836535163552)
--(axis cs:8811,0.499836626473721)
--(axis cs:8812,0.499836738080381)
--(axis cs:8813,0.499836869935231)
--(axis cs:8814,0.499837021987516)
--(axis cs:8815,0.499837194184037)
--(axis cs:8816,0.499837386469167)
--(axis cs:8817,0.499837598784855)
--(axis cs:8818,0.499837831070642)
--(axis cs:8819,0.499838083263672)
--(axis cs:8820,0.499838355298703)
--(axis cs:8821,0.499838647108119)
--(axis cs:8822,0.499838958621943)
--(axis cs:8823,0.499839289767852)
--(axis cs:8824,0.499839640471184)
--(axis cs:8825,0.499840010654958)
--(axis cs:8826,0.499840400239885)
--(axis cs:8827,0.499840809144378)
--(axis cs:8828,0.499841237284574)
--(axis cs:8829,0.49984168457434)
--(axis cs:8830,0.499842150925295)
--(axis cs:8831,0.49984263624682)
--(axis cs:8832,0.499843140446073)
--(axis cs:8833,0.499843663428008)
--(axis cs:8834,0.499844205095388)
--(axis cs:8835,0.499844765348802)
--(axis cs:8836,0.499845344086679)
--(axis cs:8837,0.499845941205308)
--(axis cs:8838,0.499846556598851)
--(axis cs:8839,0.499847190159361)
--(axis cs:8840,0.499847841776801)
--(axis cs:8841,0.499848511339059)
--(axis cs:8842,0.499849198731966)
--(axis cs:8843,0.499849903839316)
--(axis cs:8844,0.499850143768322)
--(axis cs:8845,0.499849653878008)
--(axis cs:8846,0.499849183636522)
--(axis cs:8847,0.49984873306949)
--(axis cs:8848,0.499848302200037)
--(axis cs:8849,0.49984789104878)
--(axis cs:8850,0.499847499633832)
--(axis cs:8851,0.499847127970808)
--(axis cs:8852,0.499846776072822)
--(axis cs:8853,0.499846443950491)
--(axis cs:8854,0.49984613161194)
--(axis cs:8855,0.499845839062803)
--(axis cs:8856,0.499845566306229)
--(axis cs:8857,0.49984531334288)
--(axis cs:8858,0.499845080170943)
--(axis cs:8859,0.49984486678613)
--(axis cs:8860,0.499844673181682)
--(axis cs:8861,0.499844499348376)
--(axis cs:8862,0.499844345274529)
--(axis cs:8863,0.499844210946006)
--(axis cs:8864,0.499844096346222)
--(axis cs:8865,0.499844001456153)
--(axis cs:8866,0.499843926254337)
--(axis cs:8867,0.499843870716887)
--(axis cs:8868,0.499843834817491)
--(axis cs:8869,0.499843818527427)
--(axis cs:8870,0.499843821815565)
--(axis cs:8871,0.499843844648377)
--(axis cs:8872,0.499843886989944)
--(axis cs:8873,0.499843948801969)
--(axis cs:8874,0.499844030043779)
--(axis cs:8875,0.499844130672339)
--(axis cs:8876,0.499844250642261)
--(axis cs:8877,0.49984438990581)
--(axis cs:8878,0.49984454841292)
--(axis cs:8879,0.499844726111198)
--(axis cs:8880,0.499844922945938)
--(axis cs:8881,0.499845138860132)
--(axis cs:8882,0.499845373794479)
--(axis cs:8883,0.499845627687397)
--(axis cs:8884,0.499845900475038)
--(axis cs:8885,0.499846192091293)
--(axis cs:8886,0.499846502467809)
--(axis cs:8887,0.499846831534001)
--(axis cs:8888,0.499847179217065)
--(axis cs:8889,0.499847545441985)
--(axis cs:8890,0.499847930131557)
--(axis cs:8891,0.499848333206392)
--(axis cs:8892,0.499848754584935)
--(axis cs:8893,0.499849194183477)
--(axis cs:8894,0.499849651916172)
--(axis cs:8895,0.499850127695047)
--(axis cs:8896,0.49985062143002)
--(axis cs:8897,0.499851133028913)
--(axis cs:8898,0.499851662397468)
--(axis cs:8899,0.499852209439361)
--(axis cs:8900,0.499852774056221)
--(axis cs:8901,0.499853356147641)
--(axis cs:8902,0.499853955611199)
--(axis cs:8903,0.499854572342467)
--(axis cs:8904,0.499855206235038)
--(axis cs:8905,0.499855857180532)
--(axis cs:8906,0.499856525068621)
--(axis cs:8907,0.499857209787039)
--(axis cs:8908,0.499857911221608)
--(axis cs:8909,0.499858629256246)
--(axis cs:8910,0.499859363772991)
--(axis cs:8911,0.499860114652019)
--(axis cs:8912,0.499860881771659)
--(axis cs:8913,0.499861665008412)
--(axis cs:8914,0.499862464236972)
--(axis cs:8915,0.499863279330242)
--(axis cs:8916,0.499864110159354)
--(axis cs:8917,0.49986495659369)
--(axis cs:8918,0.499865818500897)
--(axis cs:8919,0.499866695746911)
--(axis cs:8920,0.499867588195972)
--(axis cs:8921,0.499868495710651)
--(axis cs:8922,0.49986941815186)
--(axis cs:8923,0.499870355378883)
--(axis cs:8924,0.499871307249388)
--(axis cs:8925,0.499872273619451)
--(axis cs:8926,0.499873254343577)
--(axis cs:8927,0.499874249274721)
--(axis cs:8928,0.499875258264306)
--(axis cs:8929,0.49987628116225)
--(axis cs:8930,0.49987731781698)
--(axis cs:8931,0.49987836807546)
--(axis cs:8932,0.499879431783209)
--(axis cs:8933,0.499880508784324)
--(axis cs:8934,0.499881598921501)
--(axis cs:8935,0.499882702036058)
--(axis cs:8936,0.499883817967958)
--(axis cs:8937,0.499884946555828)
--(axis cs:8938,0.499886087636986)
--(axis cs:8939,0.499887241047461)
--(axis cs:8940,0.499888406622014)
--(axis cs:8941,0.499889584194164)
--(axis cs:8942,0.499890773596211)
--(axis cs:8943,0.499891974659256)
--(axis cs:8944,0.499893187213227)
--(axis cs:8945,0.499894411086901)
--(axis cs:8946,0.499895646107926)
--(axis cs:8947,0.49989689210285)
--(axis cs:8948,0.499898148897136)
--(axis cs:8949,0.499899416315195)
--(axis cs:8950,0.499900694180401)
--(axis cs:8951,0.499901982315121)
--(axis cs:8952,0.499903280540738)
--(axis cs:8953,0.499904588677672)
--(axis cs:8954,0.499905906545407)
--(axis cs:8955,0.499907233962514)
--(axis cs:8956,0.499908570746675)
--(axis cs:8957,0.499909916714709)
--(axis cs:8958,0.499911271682595)
--(axis cs:8959,0.499912635465495)
--(axis cs:8960,0.499914007877782)
--(axis cs:8961,0.499915388733063)
--(axis cs:8962,0.499916777844202)
--(axis cs:8963,0.499918175023347)
--(axis cs:8964,0.499919580081953)
--(axis cs:8965,0.499920992830809)
--(axis cs:8966,0.499922413080059)
--(axis cs:8967,0.499923840639232)
--(axis cs:8968,0.499925275317263)
--(axis cs:8969,0.499926716922518)
--(axis cs:8970,0.499928165262821)
--(axis cs:8971,0.499929620145479)
--(axis cs:8972,0.499931081377304)
--(axis cs:8973,0.49993254876464)
--(axis cs:8974,0.499934022113391)
--(axis cs:8975,0.499935501229039)
--(axis cs:8976,0.499936985916677)
--(axis cs:8977,0.499938475981026)
--(axis cs:8978,0.499939971226469)
--(axis cs:8979,0.499941471457067)
--(axis cs:8980,0.499942614260945)
--(axis cs:8981,0.499942703304216)
--(axis cs:8982,0.499942799369217)
--(axis cs:8983,0.499942902432046)
--(axis cs:8984,0.499943012467964)
--(axis cs:8985,0.499943129451402)
--(axis cs:8986,0.499943253355965)
--(axis cs:8987,0.499943384154436)
--(axis cs:8988,0.49994352181878)
--(axis cs:8989,0.499943666320151)
--(axis cs:8990,0.499943817628896)
--(axis cs:8991,0.49994397571456)
--(axis cs:8992,0.49994414054589)
--(axis cs:8993,0.499944312090843)
--(axis cs:8994,0.499944490316589)
--(axis cs:8995,0.499944675189518)
--(axis cs:8996,0.499944866675243)
--(axis cs:8997,0.499945064738609)
--(axis cs:8998,0.499945269343697)
--(axis cs:8999,0.49994548045383)
--(axis cs:9000,0.499945698031576)
--(axis cs:9001,0.499945922038762)
--(axis cs:9002,0.499946152436469)
--(axis cs:9003,0.499946389185048)
--(axis cs:9004,0.49994663224412)
--(axis cs:9005,0.499946881572586)
--(axis cs:9006,0.499947137128629)
--(axis cs:9007,0.499947398869726)
--(axis cs:9008,0.499947666752651)
--(axis cs:9009,0.49994794073348)
--(axis cs:9010,0.499948220767604)
--(axis cs:9011,0.499948506809729)
--(axis cs:9012,0.499948798813885)
--(axis cs:9013,0.499949096733435)
--(axis cs:9014,0.49994940052108)
--(axis cs:9015,0.499949710128866)
--(axis cs:9016,0.499950025508193)
--(axis cs:9017,0.499950346609818)
--(axis cs:9018,0.499950673383869)
--(axis cs:9019,0.499951005779843)
--(axis cs:9020,0.499951343746624)
--(axis cs:9021,0.499951687232481)
--(axis cs:9022,0.499952036185082)
--(axis cs:9023,0.499952390551499)
--(axis cs:9024,0.499952750278214)
--(axis cs:9025,0.499953115311132)
--(axis cs:9026,0.499953485595581)
--(axis cs:9027,0.499953861076327)
--(axis cs:9028,0.499954241697579)
--(axis cs:9029,0.499954627402995)
--(axis cs:9030,0.499955018135693)
--(axis cs:9031,0.499955413838259)
--(axis cs:9032,0.499955814452752)
--(axis cs:9033,0.499956219920715)
--(axis cs:9034,0.499956630183183)
--(axis cs:9035,0.499957045180689)
--(axis cs:9036,0.499957464853275)
--(axis cs:9037,0.499957889140499)
--(axis cs:9038,0.499958317981443)
--(axis cs:9039,0.499958751314724)
--(axis cs:9040,0.499959189078498)
--(axis cs:9041,0.499959631210472)
--(axis cs:9042,0.499960077647912)
--(axis cs:9043,0.49996052832765)
--(axis cs:9044,0.499960983186096)
--(axis cs:9045,0.499961442159241)
--(axis cs:9046,0.499961905182673)
--(axis cs:9047,0.49996237219158)
--(axis cs:9048,0.499962843120759)
--(axis cs:9049,0.499963317904631)
--(axis cs:9050,0.499963796477241)
--(axis cs:9051,0.499964278772274)
--(axis cs:9052,0.49996476472306)
--(axis cs:9053,0.499965254262584)
--(axis cs:9054,0.499965747323497)
--(axis cs:9055,0.499966243838121)
--(axis cs:9056,0.49996674373846)
--(axis cs:9057,0.499967246956212)
--(axis cs:9058,0.499967753422771)
--(axis cs:9059,0.499968263069245)
--(axis cs:9060,0.499968775826456)
--(axis cs:9061,0.499969291624958)
--(axis cs:9062,0.499969810395037)
--(axis cs:9063,0.49997033206673)
--(axis cs:9064,0.499970856569824)
--(axis cs:9065,0.499970614259203)
--(axis cs:9066,0.49996846337547)
--(axis cs:9067,0.499966320077654)
--(axis cs:9068,0.49996418462122)
--(axis cs:9069,0.499962057260218)
--(axis cs:9070,0.499959938247257)
--(axis cs:9071,0.499957827833472)
--(axis cs:9072,0.499955726268496)
--(axis cs:9073,0.499953633800434)
--(axis cs:9074,0.499951550675832)
--(axis cs:9075,0.499949477139649)
--(axis cs:9076,0.49994741343523)
--(axis cs:9077,0.499945359804277)
--(axis cs:9078,0.499943316486822)
--(axis cs:9079,0.4999412837212)
--(axis cs:9080,0.499939261744024)
--(axis cs:9081,0.499937250790154)
--(axis cs:9082,0.499935251092672)
--(axis cs:9083,0.49993326288286)
--(axis cs:9084,0.499931286390168)
--(axis cs:9085,0.499929321842193)
--(axis cs:9086,0.49992736946465)
--(axis cs:9087,0.49992542948135)
--(axis cs:9088,0.499923502114174)
--(axis cs:9089,0.499921587583046)
--(axis cs:9090,0.499919686105916)
--(axis cs:9091,0.499917797898726)
--(axis cs:9092,0.499915923175396)
--(axis cs:9093,0.499914062147793)
--(axis cs:9094,0.499912215025713)
--(axis cs:9095,0.499910382016855)
--(axis cs:9096,0.499908563326803)
--(axis cs:9097,0.499906759158997)
--(axis cs:9098,0.499904969714717)
--(axis cs:9099,0.49990319519306)
--(axis cs:9100,0.499901435790917)
--(axis cs:9101,0.499899691702954)
--(axis cs:9102,0.49989796312159)
--(axis cs:9103,0.499896250236979)
--(axis cs:9104,0.499894553236987)
--(axis cs:9105,0.499892872307173)
--(axis cs:9106,0.499891207630774)
--(axis cs:9107,0.499889559388678)
--(axis cs:9108,0.499887927759413)
--(axis cs:9109,0.499886312919124)
--(axis cs:9110,0.499884715041557)
--(axis cs:9111,0.49988313429804)
--(axis cs:9112,0.499881570857468)
--(axis cs:9113,0.499880024886283)
--(axis cs:9114,0.499878496548459)
--(axis cs:9115,0.499876986005484)
--(axis cs:9116,0.499875493416348)
--(axis cs:9117,0.499874018937523)
--(axis cs:9118,0.499872562722949)
--(axis cs:9119,0.49987112492402)
--(axis cs:9120,0.499869705689568)
--(axis cs:9121,0.499868305165851)
--(axis cs:9122,0.499866923496535)
--(axis cs:9123,0.499865560822685)
--(axis cs:9124,0.499864217282748)
--(axis cs:9125,0.499862893012542)
--(axis cs:9126,0.499861588145245)
--(axis cs:9127,0.499860302811377)
--(axis cs:9128,0.499859037138796)
--(axis cs:9129,0.49985779125268)
--(axis cs:9130,0.49985656527552)
--(axis cs:9131,0.499855359327106)
--(axis cs:9132,0.499854173524519)
--(axis cs:9133,0.499853007982122)
--(axis cs:9134,0.499851862811545)
--(axis cs:9135,0.499850738121681)
--(axis cs:9136,0.499849634018674)
--(axis cs:9137,0.499848550605914)
--(axis cs:9138,0.499847487984023)
--(axis cs:9139,0.499846446250852)
--(axis cs:9140,0.49984542550147)
--(axis cs:9141,0.499844425828161)
--(axis cs:9142,0.499843447320413)
--(axis cs:9143,0.499842490064913)
--(axis cs:9144,0.499841554145542)
--(axis cs:9145,0.499840639643366)
--(axis cs:9146,0.499839746636637)
--(axis cs:9147,0.49983887520078)
--(axis cs:9148,0.499838025408394)
--(axis cs:9149,0.499837197329245)
--(axis cs:9150,0.499836391030264)
--(axis cs:9151,0.499835606575542)
--(axis cs:9152,0.499834844026327)
--(axis cs:9153,0.499834103441021)
--(axis cs:9154,0.499833384875178)
--(axis cs:9155,0.499832688381502)
--(axis cs:9156,0.499832014009845)
--(axis cs:9157,0.499831361807204)
--(axis cs:9158,0.499830731817724)
--(axis cs:9159,0.499830124082691)
--(axis cs:9160,0.49982953864054)
--(axis cs:9161,0.499828975526846)
--(axis cs:9162,0.499828434774332)
--(axis cs:9163,0.499827916412865)
--(axis cs:9164,0.499827420469459)
--(axis cs:9165,0.499826946968275)
--(axis cs:9166,0.499826495930625)
--(axis cs:9167,0.499826067374973)
--(axis cs:9168,0.499825661316937)
--(axis cs:9169,0.499825277769292)
--(axis cs:9170,0.499824916741975)
--(axis cs:9171,0.499824578242086)
--(axis cs:9172,0.499824262273893)
--(axis cs:9173,0.499823968838837)
--(axis cs:9174,0.499823697935534)
--(axis cs:9175,0.499823449559785)
--(axis cs:9176,0.499823223704576)
--(axis cs:9177,0.499823020360085)
--(axis cs:9178,0.49982283951369)
--(axis cs:9179,0.499822681149975)
--(axis cs:9180,0.499822545250735)
--(axis cs:9181,0.499822431794982)
--(axis cs:9182,0.499822340758955)
--(axis cs:9183,0.499822272116129)
--(axis cs:9184,0.499822225837218)
--(axis cs:9185,0.499822201890186)
--(axis cs:9186,0.499822200240258)
--(axis cs:9187,0.499822220849924)
--(axis cs:9188,0.499822263678953)
--(axis cs:9189,0.4998223286844)
--(axis cs:9190,0.499822415820617)
--(axis cs:9191,0.499822525039261)
--(axis cs:9192,0.499822656289308)
--(axis cs:9193,0.499822809517064)
--(axis cs:9194,0.499822984666173)
--(axis cs:9195,0.499823181677628)
--(axis cs:9196,0.49982340048979)
--(axis cs:9197,0.499823641038391)
--(axis cs:9198,0.499823903256554)
--(axis cs:9199,0.499824187074799)
--(axis cs:9200,0.499824492421064)
--(axis cs:9201,0.499824819220709)
--(axis cs:9202,0.49982516739654)
--(axis cs:9203,0.499825536868813)
--(axis cs:9204,0.499825927555257)
--(axis cs:9205,0.499826339371081)
--(axis cs:9206,0.499826772228995)
--(axis cs:9207,0.499827226039222)
--(axis cs:9208,0.499827700709514)
--(axis cs:9209,0.499828196145167)
--(axis cs:9210,0.499827265899328)
--(axis cs:9211,0.499826333563896)
--(axis cs:9212,0.499825424544897)
--(axis cs:9213,0.49982453891668)
--(axis cs:9214,0.499823676750543)
--(axis cs:9215,0.499822838114725)
--(axis cs:9216,0.499822023074403)
--(axis cs:9217,0.499821231691694)
--(axis cs:9218,0.499820464025643)
--(axis cs:9219,0.499819720132232)
--(axis cs:9220,0.499819000064369)
--(axis cs:9221,0.499818303871889)
--(axis cs:9222,0.499817631601558)
--(axis cs:9223,0.499816983297066)
--(axis cs:9224,0.499816358999028)
--(axis cs:9225,0.499815758744987)
--(axis cs:9226,0.499815182569412)
--(axis cs:9227,0.4998146305037)
--(axis cs:9228,0.499814102576176)
--(axis cs:9229,0.499813598812097)
--(axis cs:9230,0.49981311923365)
--(axis cs:9231,0.49981266385996)
--(axis cs:9232,0.499812232707088)
--(axis cs:9233,0.499811825788035)
--(axis cs:9234,0.499811443112748)
--(axis cs:9235,0.499811084688123)
--(axis cs:9236,0.499810750518006)
--(axis cs:9237,0.499810440603202)
--(axis cs:9238,0.49981015494148)
--(axis cs:9239,0.499809893527573)
--(axis cs:9240,0.499809656353191)
--(axis cs:9241,0.499809443407022)
--(axis cs:9242,0.499809254674741)
--(axis cs:9243,0.499809090139015)
--(axis cs:9244,0.499808949779513)
--(axis cs:9245,0.499808833572911)
--(axis cs:9246,0.499808741492902)
--(axis cs:9247,0.499808673510201)
--(axis cs:9248,0.499808629592559)
--(axis cs:9249,0.499808609704768)
--(axis cs:9250,0.499808613808671)
--(axis cs:9251,0.499808641863172)
--(axis cs:9252,0.499808693824248)
--(axis cs:9253,0.499808769644956)
--(axis cs:9254,0.499808869275448)
--(axis cs:9255,0.499808992662976)
--(axis cs:9256,0.499809139751912)
--(axis cs:9257,0.499809310483752)
--(axis cs:9258,0.499809504797133)
--(axis cs:9259,0.499809722627842)
--(axis cs:9260,0.499809963908832)
--(axis cs:9261,0.499810228570235)
--(axis cs:9262,0.499810516539372)
--(axis cs:9263,0.499810827740771)
--(axis cs:9264,0.499811162096179)
--(axis cs:9265,0.499811519524578)
--(axis cs:9266,0.499811899942196)
--(axis cs:9267,0.499812303262528)
--(axis cs:9268,0.499812729396347)
--(axis cs:9269,0.49981317825172)
--(axis cs:9270,0.499813649734028)
--(axis cs:9271,0.499814143745977)
--(axis cs:9272,0.49981466018762)
--(axis cs:9273,0.499815198956368)
--(axis cs:9274,0.499815759947013)
--(axis cs:9275,0.499816343051744)
--(axis cs:9276,0.499816948160161)
--(axis cs:9277,0.499817575159299)
--(axis cs:9278,0.499818223933642)
--(axis cs:9279,0.499818894365146)
--(axis cs:9280,0.499819586333254)
--(axis cs:9281,0.499820299714916)
--(axis cs:9282,0.499821034384612)
--(axis cs:9283,0.499821790214368)
--(axis cs:9284,0.499822567073778)
--(axis cs:9285,0.499823364830023)
--(axis cs:9286,0.499824183347896)
--(axis cs:9287,0.499825022489816)
--(axis cs:9288,0.499825882115855)
--(axis cs:9289,0.499826762083758)
--(axis cs:9290,0.499827662248963)
--(axis cs:9291,0.499828582464624)
--(axis cs:9292,0.499829522581635)
--(axis cs:9293,0.49983048244865)
--(axis cs:9294,0.499831461912107)
--(axis cs:9295,0.49983246081625)
--(axis cs:9296,0.499833479003155)
--(axis cs:9297,0.499834516312748)
--(axis cs:9298,0.499835572582834)
--(axis cs:9299,0.499836647649119)
--(axis cs:9300,0.499837741345235)
--(axis cs:9301,0.49983885350276)
--(axis cs:9302,0.499839983951249)
--(axis cs:9303,0.499841132518255)
--(axis cs:9304,0.499842299029353)
--(axis cs:9305,0.499843483308169)
--(axis cs:9306,0.499844685176402)
--(axis cs:9307,0.49984590445385)
--(axis cs:9308,0.49984714095844)
--(axis cs:9309,0.499848394506246)
--(axis cs:9310,0.499849664911522)
--(axis cs:9311,0.499850951986726)
--(axis cs:9312,0.499852255542546)
--(axis cs:9313,0.499853575387928)
--(axis cs:9314,0.499854911330101)
--(axis cs:9315,0.499856263174605)
--(axis cs:9316,0.499857630725319)
--(axis cs:9317,0.499859013784489)
--(axis cs:9318,0.49986041215275)
--(axis cs:9319,0.499861825629162)
--(axis cs:9320,0.499863254011233)
--(axis cs:9321,0.499864697094945)
--(axis cs:9322,0.499866154674787)
--(axis cs:9323,0.499867626543781)
--(axis cs:9324,0.499869112493509)
--(axis cs:9325,0.499870612314145)
--(axis cs:9326,0.49987212579448)
--(axis cs:9327,0.499873652721953)
--(axis cs:9328,0.499875192882679)
--(axis cs:9329,0.499876746061477)
--(axis cs:9330,0.499878312041903)
--(axis cs:9331,0.499879890606276)
--(axis cs:9332,0.499881481535705)
--(axis cs:9333,0.499883084610125)
--(axis cs:9334,0.499884699608322)
--(axis cs:9335,0.499886326307962)
--(axis cs:9336,0.499887964485624)
--(axis cs:9337,0.499889613916827)
--(axis cs:9338,0.499891274376063)
--(axis cs:9339,0.499892945636822)
--(axis cs:9340,0.499894627471628)
--(axis cs:9341,0.499896319652063)
--(axis cs:9342,0.499898021948804)
--(axis cs:9343,0.499899734131645)
--(axis cs:9344,0.499901455969536)
--(axis cs:9345,0.49990208590576)
--(axis cs:9346,0.499901784477215)
--(axis cs:9347,0.499901495853058)
--(axis cs:9348,0.49990122004776)
--(axis cs:9349,0.499900957074162)
--(axis cs:9350,0.49990070694348)
--(axis cs:9351,0.499900469665301)
--(axis cs:9352,0.499900245247587)
--(axis cs:9353,0.499900033696676)
--(axis cs:9354,0.499899835017288)
--(axis cs:9355,0.49989964921252)
--(axis cs:9356,0.499899476283854)
--(axis cs:9357,0.499899316231157)
--(axis cs:9358,0.499899169052686)
--(axis cs:9359,0.499899034745086)
--(axis cs:9360,0.499898913303399)
--(axis cs:9361,0.499898804721066)
--(axis cs:9362,0.499898708989927)
--(axis cs:9363,0.499898626100227)
--(axis cs:9364,0.499898556040622)
--(axis cs:9365,0.499898498798179)
--(axis cs:9366,0.499898454358385)
--(axis cs:9367,0.499898422705147)
--(axis cs:9368,0.499898403820797)
--(axis cs:9369,0.499898397686104)
--(axis cs:9370,0.499898404280267)
--(axis cs:9371,0.499898423580931)
--(axis cs:9372,0.499898455564187)
--(axis cs:9373,0.49989850020458)
--(axis cs:9374,0.49989855747511)
--(axis cs:9375,0.499898627347247)
--(axis cs:9376,0.499898709790928)
--(axis cs:9377,0.499898804774567)
--(axis cs:9378,0.499898912265064)
--(axis cs:9379,0.499899032227809)
--(axis cs:9380,0.499899164626687)
--(axis cs:9381,0.499899309424089)
--(axis cs:9382,0.499899466580919)
--(axis cs:9383,0.499899636056596)
--(axis cs:9384,0.499899817809071)
--(axis cs:9385,0.499900011794824)
--(axis cs:9386,0.49990021796888)
--(axis cs:9387,0.499900436284814)
--(axis cs:9388,0.499900666694761)
--(axis cs:9389,0.49990090914942)
--(axis cs:9390,0.499901163598068)
--(axis cs:9391,0.499901429988565)
--(axis cs:9392,0.499901708267366)
--(axis cs:9393,0.499901998379527)
--(axis cs:9394,0.499902300268716)
--(axis cs:9395,0.499902613877222)
--(axis cs:9396,0.499902939145965)
--(axis cs:9397,0.499903276014504)
--(axis cs:9398,0.499903624421051)
--(axis cs:9399,0.499903984302475)
--(axis cs:9400,0.499904355594317)
--(axis cs:9401,0.499904738230799)
--(axis cs:9402,0.499905132144833)
--(axis cs:9403,0.499905537268034)
--(axis cs:9404,0.499905953530728)
--(axis cs:9405,0.499906380861967)
--(axis cs:9406,0.499906819189534)
--(axis cs:9407,0.499906933991772)
--(axis cs:9408,0.499906630351593)
--(axis cs:9409,0.49990633891294)
--(axis cs:9410,0.499906059691658)
--(axis cs:9411,0.499905792702033)
--(axis cs:9412,0.499905537956797)
--(axis cs:9413,0.499905295467127)
--(axis cs:9414,0.499905065242648)
--(axis cs:9415,0.499904847291433)
--(axis cs:9416,0.499904641620005)
--(axis cs:9417,0.499904448233339)
--(axis cs:9418,0.499904267134862)
--(axis cs:9419,0.499904098326459)
--(axis cs:9420,0.499903941808473)
--(axis cs:9421,0.499903797579708)
--(axis cs:9422,0.499903665637431)
--(axis cs:9423,0.499903545977376)
--(axis cs:9424,0.499903438593747)
--(axis cs:9425,0.49990334347922)
--(axis cs:9426,0.499903260624949)
--(axis cs:9427,0.499903190020568)
--(axis cs:9428,0.499903131654193)
--(axis cs:9429,0.499903085512431)
--(axis cs:9430,0.49990305158038)
--(axis cs:9431,0.499903029841635)
--(axis cs:9432,0.499903020278293)
--(axis cs:9433,0.499903022870956)
--(axis cs:9434,0.499903037598737)
--(axis cs:9435,0.499903064439267)
--(axis cs:9436,0.499903103368697)
--(axis cs:9437,0.499903154361706)
--(axis cs:9438,0.499903217391506)
--(axis cs:9439,0.499903292429846)
--(axis cs:9440,0.49990337944702)
--(axis cs:9441,0.499903478411874)
--(axis cs:9442,0.499903589291811)
--(axis cs:9443,0.499903712052795)
--(axis cs:9444,0.499903846659364)
--(axis cs:9445,0.499903993074631)
--(axis cs:9446,0.499904151260293)
--(axis cs:9447,0.49990432117664)
--(axis cs:9448,0.499904502782559)
--(axis cs:9449,0.499904696035544)
--(axis cs:9450,0.499904900891703)
--(axis cs:9451,0.499905117305766)
--(axis cs:9452,0.499905345231092)
--(axis cs:9453,0.499905584619679)
--(axis cs:9454,0.49990583542217)
--(axis cs:9455,0.499906097587863)
--(axis cs:9456,0.49990637106472)
--(axis cs:9457,0.499906655799375)
--(axis cs:9458,0.499906951737143)
--(axis cs:9459,0.499907258822029)
--(axis cs:9460,0.499907576996735)
--(axis cs:9461,0.499907906202677)
--(axis cs:9462,0.499908246379984)
--(axis cs:9463,0.499908597467516)
--(axis cs:9464,0.499908959402869)
--(axis cs:9465,0.499909332122388)
--(axis cs:9466,0.499909715561175)
--(axis cs:9467,0.4999101096531)
--(axis cs:9468,0.49991051433081)
--(axis cs:9469,0.499910929525744)
--(axis cs:9470,0.499911355168138)
--(axis cs:9471,0.499911791187038)
--(axis cs:9472,0.499912237510312)
--(axis cs:9473,0.49991269406466)
--(axis cs:9474,0.499913160775626)
--(axis cs:9475,0.499913637567607)
--(axis cs:9476,0.499914124363868)
--(axis cs:9477,0.499914621086548)
--(axis cs:9478,0.499915127656679)
--(axis cs:9479,0.499915643994192)
--(axis cs:9480,0.49991617001793)
--(axis cs:9481,0.499916705645663)
--(axis cs:9482,0.499917250794095)
--(axis cs:9483,0.499917805378883)
--(axis cs:9484,0.499918369314641)
--(axis cs:9485,0.49991894251496)
--(axis cs:9486,0.499919524892416)
--(axis cs:9487,0.499920116358585)
--(axis cs:9488,0.499920716824055)
--(axis cs:9489,0.499921326198436)
--(axis cs:9490,0.49992194439038)
--(axis cs:9491,0.499922571307586)
--(axis cs:9492,0.499923206856819)
--(axis cs:9493,0.499923850943921)
--(axis cs:9494,0.499924503473824)
--(axis cs:9495,0.499925164350563)
--(axis cs:9496,0.499925833477293)
--(axis cs:9497,0.499926510756298)
--(axis cs:9498,0.499927196089006)
--(axis cs:9499,0.499927889376007)
--(axis cs:9500,0.499928590517061)
--(axis cs:9501,0.499929299411114)
--(axis cs:9502,0.499930015956314)
--(axis cs:9503,0.499930740050023)
--(axis cs:9504,0.49993147158883)
--(axis cs:9505,0.499932210468569)
--(axis cs:9506,0.499932956584332)
--(axis cs:9507,0.499933709830479)
--(axis cs:9508,0.49993447010066)
--(axis cs:9509,0.499935237287824)
--(axis cs:9510,0.499936011284235)
--(axis cs:9511,0.499936791981486)
--(axis cs:9512,0.499937579270518)
--(axis cs:9513,0.499938373041627)
--(axis cs:9514,0.499939173184485)
--(axis cs:9515,0.499939979588155)
--(axis cs:9516,0.499940792141101)
--(axis cs:9517,0.499941610731207)
--(axis cs:9518,0.499942435245791)
--(axis cs:9519,0.499943265571619)
--(axis cs:9520,0.499944101594924)
--(axis cs:9521,0.499944943201414)
--(axis cs:9522,0.499945790276295)
--(axis cs:9523,0.49994664270428)
--(axis cs:9524,0.49994750036961)
--(axis cs:9525,0.499948363156063)
--(axis cs:9526,0.499949230946974)
--(axis cs:9527,0.49995010362525)
--(axis cs:9528,0.499950981073381)
--(axis cs:9529,0.499951863173463)
--(axis cs:9530,0.499952749807205)
--(axis cs:9531,0.499953640855951)
--(axis cs:9532,0.499954536200693)
--(axis cs:9533,0.499955435722085)
--(axis cs:9534,0.499956339300462)
--(axis cs:9535,0.499957246815851)
--(axis cs:9536,0.499958158147993)
--(axis cs:9537,0.499959073176351)
--(axis cs:9538,0.499959991780131)
--(axis cs:9539,0.499960913838294)
--(axis cs:9540,0.499961839229576)
--(axis cs:9541,0.499962767832499)
--(axis cs:9542,0.499963699525389)
--(axis cs:9543,0.499964369228764)
--(axis cs:9544,0.499964424717497)
--(axis cs:9545,0.499964484565652)
--(axis cs:9546,0.499964548758363)
--(axis cs:9547,0.499964617280245)
--(axis cs:9548,0.499964690115398)
--(axis cs:9549,0.499964767247409)
--(axis cs:9550,0.499964848659355)
--(axis cs:9551,0.499964934333804)
--(axis cs:9552,0.499965024252822)
--(axis cs:9553,0.499965118397975)
--(axis cs:9554,0.499965216750327)
--(axis cs:9555,0.499965319290452)
--(axis cs:9556,0.499965425998429)
--(axis cs:9557,0.499965536853851)
--(axis cs:9558,0.499965651835827)
--(axis cs:9559,0.499965770922982)
--(axis cs:9560,0.499965894093466)
--(axis cs:9561,0.499966021324954)
--(axis cs:9562,0.499966152594649)
--(axis cs:9563,0.499966287879288)
--(axis cs:9564,0.499966427155147)
--(axis cs:9565,0.499966570398039)
--(axis cs:9566,0.499966717583323)
--(axis cs:9567,0.499966868685905)
--(axis cs:9568,0.499967023680246)
--(axis cs:9569,0.49996718254036)
--(axis cs:9570,0.499967345239822)
--(axis cs:9571,0.499967511751772)
--(axis cs:9572,0.499967682048917)
--(axis cs:9573,0.499967856103536)
--(axis cs:9574,0.499968033887487)
--(axis cs:9575,0.499968215372205)
--(axis cs:9576,0.499968400528714)
--(axis cs:9577,0.499968589327625)
--(axis cs:9578,0.499968781739142)
--(axis cs:9579,0.499968977733069)
--(axis cs:9580,0.499969177278814)
--(axis cs:9581,0.499969380345387)
--(axis cs:9582,0.499969586901415)
--(axis cs:9583,0.499969796915139)
--(axis cs:9584,0.499970010354421)
--(axis cs:9585,0.499970227186747)
--(axis cs:9586,0.499970447379237)
--(axis cs:9587,0.499970670898643)
--(axis cs:9588,0.499970897711358)
--(axis cs:9589,0.499971127783418)
--(axis cs:9590,0.499971361080511)
--(axis cs:9591,0.499971597567977)
--(axis cs:9592,0.499971837210817)
--(axis cs:9593,0.499972079973694)
--(axis cs:9594,0.499972325820944)
--(axis cs:9595,0.499972574716574)
--(axis cs:9596,0.49997282662427)
--(axis cs:9597,0.499973081507405)
--(axis cs:9598,0.499973339329039)
--(axis cs:9599,0.499973600051929)
--(axis cs:9600,0.499973863638529)
--(axis cs:9601,0.499974130051001)
--(axis cs:9602,0.499974399251215)
--(axis cs:9603,0.499974671200757)
--(axis cs:9604,0.499974945860935)
--(axis cs:9605,0.499975223192781)
--(axis cs:9606,0.499975503157062)
--(axis cs:9607,0.499975785714278)
--(axis cs:9608,0.499976070824672)
--(axis cs:9609,0.499976358448238)
--(axis cs:9610,0.499976648544719)
--(axis cs:9611,0.499976941073618)
--(axis cs:9612,0.499977235994202)
--(axis cs:9613,0.499977533265508)
--(axis cs:9614,0.499977832846348)
--(axis cs:9615,0.499978134695314)
--(axis cs:9616,0.499978438770784)
--(axis cs:9617,0.499978745030928)
--(axis cs:9618,0.499979053433714)
--(axis cs:9619,0.499979363936912)
--(axis cs:9620,0.499979676498099)
--(axis cs:9621,0.49997999107467)
--(axis cs:9622,0.499980307623837)
--(axis cs:9623,0.499980626102638)
--(axis cs:9624,0.499980946467941)
--(axis cs:9625,0.499981268676454)
--(axis cs:9626,0.499981592684724)
--(axis cs:9627,0.499981918449149)
--(axis cs:9628,0.49998169249768)
--(axis cs:9629,0.499980357135004)
--(axis cs:9630,0.499979026489952)
--(axis cs:9631,0.499977700721114)
--(axis cs:9632,0.499976379986199)
--(axis cs:9633,0.499975064442021)
--(axis cs:9634,0.499973754244479)
--(axis cs:9635,0.499972449548538)
--(axis cs:9636,0.499971150508213)
--(axis cs:9637,0.49996985727655)
--(axis cs:9638,0.49996857000561)
--(axis cs:9639,0.499967288846449)
--(axis cs:9640,0.499966013949103)
--(axis cs:9641,0.499964745462571)
--(axis cs:9642,0.499963483534798)
--(axis cs:9643,0.499962228312656)
--(axis cs:9644,0.499960979941929)
--(axis cs:9645,0.4999597385673)
--(axis cs:9646,0.499958504332328)
--(axis cs:9647,0.499957277379437)
--(axis cs:9648,0.499956057849898)
--(axis cs:9649,0.499954845883814)
--(axis cs:9650,0.499953641620104)
--(axis cs:9651,0.499952445196489)
--(axis cs:9652,0.499951256749475)
--(axis cs:9653,0.499950076414337)
--(axis cs:9654,0.499948904325107)
--(axis cs:9655,0.49994774061456)
--(axis cs:9656,0.499946585414194)
--(axis cs:9657,0.499945438854221)
--(axis cs:9658,0.499944301063553)
--(axis cs:9659,0.499943172169783)
--(axis cs:9660,0.499942052299175)
--(axis cs:9661,0.499940941576652)
--(axis cs:9662,0.49993984012578)
--(axis cs:9663,0.499938748068753)
--(axis cs:9664,0.499937665526385)
--(axis cs:9665,0.499936592618094)
--(axis cs:9666,0.499935529461888)
--(axis cs:9667,0.499934476174359)
--(axis cs:9668,0.499933432870662)
--(axis cs:9669,0.499932399664509)
--(axis cs:9670,0.499931376668157)
--(axis cs:9671,0.499930363992393)
--(axis cs:9672,0.499929361746527)
--(axis cs:9673,0.499928370038375)
--(axis cs:9674,0.499927388974256)
--(axis cs:9675,0.499926418658973)
--(axis cs:9676,0.499925459195808)
--(axis cs:9677,0.499924510686509)
--(axis cs:9678,0.499923573231282)
--(axis cs:9679,0.499922646928778)
--(axis cs:9680,0.499921731876086)
--(axis cs:9681,0.499920828168724)
--(axis cs:9682,0.499919935900625)
--(axis cs:9683,0.499919055164134)
--(axis cs:9684,0.499918186049995)
--(axis cs:9685,0.499917328647343)
--(axis cs:9686,0.499916483043698)
--(axis cs:9687,0.499915649324953)
--(axis cs:9688,0.49991482757537)
--(axis cs:9689,0.499914017877569)
--(axis cs:9690,0.499913220312521)
--(axis cs:9691,0.499912434959542)
--(axis cs:9692,0.499911661896286)
--(axis cs:9693,0.499910901198737)
--(axis cs:9694,0.4999101529412)
--(axis cs:9695,0.4999094171963)
--(axis cs:9696,0.499908694034972)
--(axis cs:9697,0.499907983526456)
--(axis cs:9698,0.49990728573829)
--(axis cs:9699,0.499906600736306)
--(axis cs:9700,0.499905928584625)
--(axis cs:9701,0.49990526934565)
--(axis cs:9702,0.499904623080062)
--(axis cs:9703,0.499903989846816)
--(axis cs:9704,0.499903369703134)
--(axis cs:9705,0.499902762704507)
--(axis cs:9706,0.499902168904681)
--(axis cs:9707,0.499901588355663)
--(axis cs:9708,0.499901021107712)
--(axis cs:9709,0.499900467209336)
--(axis cs:9710,0.499899926707292)
--(axis cs:9711,0.49989939964658)
--(axis cs:9712,0.49989888607044)
--(axis cs:9713,0.499898386020353)
--(axis cs:9714,0.499897899536034)
--(axis cs:9715,0.499897426655437)
--(axis cs:9716,0.499896967414744)
--(axis cs:9717,0.499896521848371)
--(axis cs:9718,0.499896089988964)
--(axis cs:9719,0.499895671867397)
--(axis cs:9720,0.499895267512774)
--(axis cs:9721,0.499894876952424)
--(axis cs:9722,0.499894500211904)
--(axis cs:9723,0.499894137314999)
--(axis cs:9724,0.499893788283719)
--(axis cs:9725,0.499893453138301)
--(axis cs:9726,0.499893131897213)
--(axis cs:9727,0.499892824577146)
--(axis cs:9728,0.499892531193024)
--(axis cs:9729,0.499892251758)
--(axis cs:9730,0.499891986283459)
--(axis cs:9731,0.499891734779018)
--(axis cs:9732,0.49989149725253)
--(axis cs:9733,0.499891273710086)
--(axis cs:9734,0.499891064156014)
--(axis cs:9735,0.499890868592885)
--(axis cs:9736,0.499890687021513)
--(axis cs:9737,0.499890519440961)
--(axis cs:9738,0.499890365848541)
--(axis cs:9739,0.499890226239819)
--(axis cs:9740,0.499890100608617)
--(axis cs:9741,0.49988998894702)
--(axis cs:9742,0.499889891245375)
--(axis cs:9743,0.499889807492299)
--(axis cs:9744,0.499889737674684)
--(axis cs:9745,0.499889681777696)
--(axis cs:9746,0.499889639784788)
--(axis cs:9747,0.499889611677695)
--(axis cs:9748,0.49988959743645)
--(axis cs:9749,0.499889597039382)
--(axis cs:9750,0.499889610463121)
--(axis cs:9751,0.499889637682611)
--(axis cs:9752,0.49988967867111)
--(axis cs:9753,0.499889733400194)
--(axis cs:9754,0.499889801839773)
--(axis cs:9755,0.499889883958087)
--(axis cs:9756,0.49988997972172)
--(axis cs:9757,0.499890089095603)
--(axis cs:9758,0.499890212043024)
--(axis cs:9759,0.499890348525631)
--(axis cs:9760,0.499890498503447)
--(axis cs:9761,0.49989066193487)
--(axis cs:9762,0.499890838776685)
--(axis cs:9763,0.499891028984071)
--(axis cs:9764,0.499891232510612)
--(axis cs:9765,0.4998914493083)
--(axis cs:9766,0.499891679327549)
--(axis cs:9767,0.499891922517202)
--(axis cs:9768,0.499892178824538)
--(axis cs:9769,0.499892448195286)
--(axis cs:9770,0.499892730573628)
--(axis cs:9771,0.499893025902215)
--(axis cs:9772,0.499893308366842)
--(axis cs:9773,0.499892715664483)
--(axis cs:9774,0.499892137394423)
--(axis cs:9775,0.499891573604637)
--(axis cs:9776,0.499891024341207)
--(axis cs:9777,0.499890489648318)
--(axis cs:9778,0.499889969568256)
--(axis cs:9779,0.499889464141407)
--(axis cs:9780,0.499888973406254)
--(axis cs:9781,0.499888497399376)
--(axis cs:9782,0.499888036155447)
--(axis cs:9783,0.499887589707233)
--(axis cs:9784,0.499887158085593)
--(axis cs:9785,0.499886741319479)
--(axis cs:9786,0.499886339435932)
--(axis cs:9787,0.499885952460087)
--(axis cs:9788,0.499885580415169)
--(axis cs:9789,0.499885223322494)
--(axis cs:9790,0.499884881201472)
--(axis cs:9791,0.499884554069604)
--(axis cs:9792,0.499884241942487)
--(axis cs:9793,0.499883944833811)
--(axis cs:9794,0.499883662755366)
--(axis cs:9795,0.499883395717037)
--(axis cs:9796,0.499883143726814)
--(axis cs:9797,0.499882906790785)
--(axis cs:9798,0.499882684913146)
--(axis cs:9799,0.4998824780962)
--(axis cs:9800,0.499882286340363)
--(axis cs:9801,0.499882109644161)
--(axis cs:9802,0.49988194800424)
--(axis cs:9803,0.499881801415368)
--(axis cs:9804,0.499881669870434)
--(axis cs:9805,0.499881553360459)
--(axis cs:9806,0.499881451874596)
--(axis cs:9807,0.499881365400136)
--(axis cs:9808,0.499881293922512)
--(axis cs:9809,0.499881237425305)
--(axis cs:9810,0.499881195890248)
--(axis cs:9811,0.499881169297231)
--(axis cs:9812,0.49988115762431)
--(axis cs:9813,0.499881160847709)
--(axis cs:9814,0.499881178941826)
--(axis cs:9815,0.499881211879244)
--(axis cs:9816,0.499881259630731)
--(axis cs:9817,0.499881322165254)
--(axis cs:9818,0.499881399449978)
--(axis cs:9819,0.499881491450279)
--(axis cs:9820,0.499881598129749)
--(axis cs:9821,0.499881719450205)
--(axis cs:9822,0.499881855371696)
--(axis cs:9823,0.499882005852508)
--(axis cs:9824,0.499882170849178)
--(axis cs:9825,0.499882350316499)
--(axis cs:9826,0.499882544207528)
--(axis cs:9827,0.499882752473596)
--(axis cs:9828,0.499882975064319)
--(axis cs:9829,0.499883211927601)
--(axis cs:9830,0.499883463009651)
--(axis cs:9831,0.499883728254987)
--(axis cs:9832,0.499884007606451)
--(axis cs:9833,0.499884301005211)
--(axis cs:9834,0.499884608390781)
--(axis cs:9835,0.499884929701023)
--(axis cs:9836,0.499885264872163)
--(axis cs:9837,0.499885613838799)
--(axis cs:9838,0.499885976533912)
--(axis cs:9839,0.499886352888879)
--(axis cs:9840,0.499886742833483)
--(axis cs:9841,0.499887146295924)
--(axis cs:9842,0.499887563202833)
--(axis cs:9843,0.499887993479279)
--(axis cs:9844,0.499888437048787)
--(axis cs:9845,0.499888893833347)
--(axis cs:9846,0.499889363753424)
--(axis cs:9847,0.499889846727977)
--(axis cs:9848,0.499890342674466)
--(axis cs:9849,0.499890851508867)
--(axis cs:9850,0.499891373145685)
--(axis cs:9851,0.499891907497966)
--(axis cs:9852,0.499892454477312)
--(axis cs:9853,0.499893013993896)
--(axis cs:9854,0.49989358595647)
--(axis cs:9855,0.499894170272385)
--(axis cs:9856,0.499894766847601)
--(axis cs:9857,0.499895375586703)
--(axis cs:9858,0.499895996392914)
--(axis cs:9859,0.499896629168111)
--(axis cs:9860,0.499897273812839)
--(axis cs:9861,0.499897930226324)
--(axis cs:9862,0.49989859830649)
--(axis cs:9863,0.499899277949974)
--(axis cs:9864,0.49989996905214)
--(axis cs:9865,0.499900671507093)
--(axis cs:9866,0.499901385207699)
--(axis cs:9867,0.499902110045594)
--(axis cs:9868,0.499902845911205)
--(axis cs:9869,0.499903592693766)
--(axis cs:9870,0.499904350281327)
--(axis cs:9871,0.499905118560778)
--(axis cs:9872,0.499905897417862)
--(axis cs:9873,0.499906686737191)
--(axis cs:9874,0.49990748640226)
--(axis cs:9875,0.49990829629547)
--(axis cs:9876,0.499909116298138)
--(axis cs:9877,0.499909946290516)
--(axis cs:9878,0.49991078615181)
--(axis cs:9879,0.499911635760193)
--(axis cs:9880,0.499912494992825)
--(axis cs:9881,0.499913363725869)
--(axis cs:9882,0.499914241834508)
--(axis cs:9883,0.499915129192962)
--(axis cs:9884,0.499916025674507)
--(axis cs:9885,0.499916931151491)
--(axis cs:9886,0.49991784549535)
--(axis cs:9887,0.499918768576631)
--(axis cs:9888,0.499919700265003)
--(axis cs:9889,0.49992064042928)
--(axis cs:9890,0.499921588937436)
--(axis cs:9891,0.499922545656624)
--(axis cs:9892,0.499923510453194)
--(axis cs:9893,0.499924483192711)
--(axis cs:9894,0.499925463739973)
--(axis cs:9895,0.49992645195903)
--(axis cs:9896,0.4999274477132)
--(axis cs:9897,0.49992845086509)
--(axis cs:9898,0.499929461276613)
--(axis cs:9899,0.499930478809008)
--(axis cs:9900,0.499931503322856)
--(axis cs:9901,0.4999325346781)
--(axis cs:9902,0.499933572734064)
--(axis cs:9903,0.499934617349471)
--(axis cs:9904,0.499935668382462)
--(axis cs:9905,0.499936725690614)
--(axis cs:9906,0.49993778913096)
--(axis cs:9907,0.499938858560007)
--(axis cs:9908,0.499939192418104)
--(axis cs:9909,0.49993900560904)
--(axis cs:9910,0.499938826751181)
--(axis cs:9911,0.499938655853466)
--(axis cs:9912,0.499938492923824)
--(axis cs:9913,0.499938337969172)
--(axis cs:9914,0.499938190995418)
--(axis cs:9915,0.499938052007461)
--(axis cs:9916,0.49993792100919)
--(axis cs:9917,0.49993779800349)
--(axis cs:9918,0.499937682992239)
--(axis cs:9919,0.499937575976311)
--(axis cs:9920,0.499937476955579)
--(axis cs:9921,0.499937385928915)
--(axis cs:9922,0.49993730289419)
--(axis cs:9923,0.499937227848281)
--(axis cs:9924,0.499937160787069)
--(axis cs:9925,0.499937101705443)
--(axis cs:9926,0.499937050597301)
--(axis cs:9927,0.499937007455553)
--(axis cs:9928,0.499936972272126)
--(axis cs:9929,0.499936945037962)
--(axis cs:9930,0.499936925743024)
--(axis cs:9931,0.499936914376298)
--(axis cs:9932,0.499936910925797)
--(axis cs:9933,0.499936915378562)
--(axis cs:9934,0.499936927720668)
--(axis cs:9935,0.499936947937225)
--(axis cs:9936,0.499936976012383)
--(axis cs:9937,0.499937011929334)
--(axis cs:9938,0.499937055670319)
--(axis cs:9939,0.499937107216627)
--(axis cs:9940,0.499937166548604)
--(axis cs:9941,0.499937233645653)
--(axis cs:9942,0.49993730848624)
--(axis cs:9943,0.499937391047899)
--(axis cs:9944,0.499937481307235)
--(axis cs:9945,0.499937579239928)
--(axis cs:9946,0.499937684820741)
--(axis cs:9947,0.499937798023519)
--(axis cs:9948,0.4999379188212)
--(axis cs:9949,0.499938047185816)
--(axis cs:9950,0.499938183088499)
--(axis cs:9951,0.499938326499486)
--(axis cs:9952,0.499938477388124)
--(axis cs:9953,0.499938635722879)
--(axis cs:9954,0.499938801471333)
--(axis cs:9955,0.499938974600199)
--(axis cs:9956,0.499939155075321)
--(axis cs:9957,0.499939342861681)
--(axis cs:9958,0.499939537923406)
--(axis cs:9959,0.499939740223771)
--(axis cs:9960,0.499939949725208)
--(axis cs:9961,0.499940166389312)
--(axis cs:9962,0.499940390176846)
--(axis cs:9963,0.499940621047747)
--(axis cs:9964,0.499940858961132)
--(axis cs:9965,0.499941103875309)
--(axis cs:9966,0.499941355747778)
--(axis cs:9967,0.499941614535238)
--(axis cs:9968,0.499941880193599)
--(axis cs:9969,0.499942152677985)
--(axis cs:9970,0.499942202741523)
--(axis cs:9971,0.499942014542167)
--(axis cs:9972,0.499941833919712)
--(axis cs:9973,0.499941660883951)
--(axis cs:9974,0.499941495443714)
--(axis cs:9975,0.49994133760686)
--(axis cs:9976,0.499941187380288)
--(axis cs:9977,0.49994104476993)
--(axis cs:9978,0.499940909780754)
--(axis cs:9979,0.499940782416768)
--(axis cs:9980,0.499940662681018)
--(axis cs:9981,0.499940550575587)
--(axis cs:9982,0.499940446101603)
--(axis cs:9983,0.499940349259236)
--(axis cs:9984,0.499940260047699)
--(axis cs:9985,0.499940178465252)
--(axis cs:9986,0.499940104509204)
--(axis cs:9987,0.499940038175911)
--(axis cs:9988,0.499939979460784)
--(axis cs:9989,0.499939928358287)
--(axis cs:9990,0.499939884861939)
--(axis cs:9991,0.499939848964321)
--(axis cs:9992,0.499939820657072)
--(axis cs:9993,0.499939799930897)
--(axis cs:9994,0.499939786775566)
--(axis cs:9995,0.499939781179922)
--(axis cs:9996,0.499939783131877)
--(axis cs:9997,0.49993979261842)
--(axis cs:9998,0.49993980962562)
--(axis cs:9999,0.499939834138625)
--(axis cs:9999,0.500081719835385)
--(axis cs:9999,0.500081719835385)
--(axis cs:9998,0.500081374372168)
--(axis cs:9997,0.500081018119988)
--(axis cs:9996,0.500080651105238)
--(axis cs:9995,0.5000802733557)
--(axis cs:9994,0.500079884900554)
--(axis cs:9993,0.500079485770369)
--(axis cs:9992,0.500079075997104)
--(axis cs:9991,0.50007865561411)
--(axis cs:9990,0.500078224656121)
--(axis cs:9989,0.500077783159258)
--(axis cs:9988,0.500077331161024)
--(axis cs:9987,0.500076868700303)
--(axis cs:9986,0.500076395817356)
--(axis cs:9985,0.50007591255382)
--(axis cs:9984,0.500075418952702)
--(axis cs:9983,0.500074915058382)
--(axis cs:9982,0.500074400916602)
--(axis cs:9981,0.500073876574468)
--(axis cs:9980,0.500073342080446)
--(axis cs:9979,0.500072797484354)
--(axis cs:9978,0.500072242837365)
--(axis cs:9977,0.500071678191996)
--(axis cs:9976,0.500071103602108)
--(axis cs:9975,0.5000705191229)
--(axis cs:9974,0.500069924810904)
--(axis cs:9973,0.500069320723982)
--(axis cs:9972,0.500068706921319)
--(axis cs:9971,0.500068083463417)
--(axis cs:9970,0.500067450412095)
--(axis cs:9969,0.500066807830476)
--(axis cs:9968,0.500066155782986)
--(axis cs:9967,0.500065494335349)
--(axis cs:9966,0.500064823554576)
--(axis cs:9965,0.500064143508964)
--(axis cs:9964,0.500063454268087)
--(axis cs:9963,0.500062755902789)
--(axis cs:9962,0.500062048485179)
--(axis cs:9961,0.500061332088624)
--(axis cs:9960,0.500060606787739)
--(axis cs:9959,0.500059872658383)
--(axis cs:9958,0.500059129777653)
--(axis cs:9957,0.500058378223869)
--(axis cs:9956,0.500057618076576)
--(axis cs:9955,0.500056849416528)
--(axis cs:9954,0.500056072325686)
--(axis cs:9953,0.500055286887204)
--(axis cs:9952,0.500054493185426)
--(axis cs:9951,0.500053691305873)
--(axis cs:9950,0.50005288133524)
--(axis cs:9949,0.500052063361379)
--(axis cs:9948,0.500051237473297)
--(axis cs:9947,0.500050403761143)
--(axis cs:9946,0.500049562316202)
--(axis cs:9945,0.50004871323088)
--(axis cs:9944,0.5000478565987)
--(axis cs:9943,0.500046992514288)
--(axis cs:9942,0.500046121073368)
--(axis cs:9941,0.500045242372744)
--(axis cs:9940,0.500044356510299)
--(axis cs:9939,0.500043463584976)
--(axis cs:9938,0.500042563696773)
--(axis cs:9937,0.500041656946731)
--(axis cs:9936,0.500040743436923)
--(axis cs:9935,0.500039823270439)
--(axis cs:9934,0.500038896551384)
--(axis cs:9933,0.500037963384856)
--(axis cs:9932,0.500037023876941)
--(axis cs:9931,0.500036078134703)
--(axis cs:9930,0.500035126266164)
--(axis cs:9929,0.500034168380301)
--(axis cs:9928,0.500033204587028)
--(axis cs:9927,0.500032234997189)
--(axis cs:9926,0.500031259722538)
--(axis cs:9925,0.500030278875735)
--(axis cs:9924,0.500029292570328)
--(axis cs:9923,0.500028300920743)
--(axis cs:9922,0.500027304042268)
--(axis cs:9921,0.500026302051043)
--(axis cs:9920,0.500025295064048)
--(axis cs:9919,0.500024283199083)
--(axis cs:9918,0.500023266574763)
--(axis cs:9917,0.500022245310501)
--(axis cs:9916,0.500021219526491)
--(axis cs:9915,0.5000201893437)
--(axis cs:9914,0.50001915488385)
--(axis cs:9913,0.500018116269407)
--(axis cs:9912,0.500017073623564)
--(axis cs:9911,0.50001602707023)
--(axis cs:9910,0.500014976734011)
--(axis cs:9909,0.500014113521194)
--(axis cs:9908,0.50001437093263)
--(axis cs:9907,0.500014626978225)
--(axis cs:9906,0.500014881623558)
--(axis cs:9905,0.500015134834327)
--(axis cs:9904,0.500015386576349)
--(axis cs:9903,0.500015636815572)
--(axis cs:9902,0.50001588551807)
--(axis cs:9901,0.500016132650055)
--(axis cs:9900,0.500016378177877)
--(axis cs:9899,0.500016622068032)
--(axis cs:9898,0.500016864287163)
--(axis cs:9897,0.500017104802066)
--(axis cs:9896,0.500017343579696)
--(axis cs:9895,0.500017580587168)
--(axis cs:9894,0.500017815791765)
--(axis cs:9893,0.50001804916094)
--(axis cs:9892,0.500018280662319)
--(axis cs:9891,0.50001851026371)
--(axis cs:9890,0.500018737933104)
--(axis cs:9889,0.50001896363868)
--(axis cs:9888,0.500019187348808)
--(axis cs:9887,0.500019409032057)
--(axis cs:9886,0.500019628657195)
--(axis cs:9885,0.500019846193196)
--(axis cs:9884,0.500020061609243)
--(axis cs:9883,0.500020274874733)
--(axis cs:9882,0.50002048595928)
--(axis cs:9881,0.500020694832721)
--(axis cs:9880,0.500020901465119)
--(axis cs:9879,0.500021105826767)
--(axis cs:9878,0.500021307888192)
--(axis cs:9877,0.50002150762016)
--(axis cs:9876,0.50002170499368)
--(axis cs:9875,0.500021899980006)
--(axis cs:9874,0.500022092550644)
--(axis cs:9873,0.500022282677355)
--(axis cs:9872,0.500022470332158)
--(axis cs:9871,0.500022655487333)
--(axis cs:9870,0.500022838115429)
--(axis cs:9869,0.500023018189265)
--(axis cs:9868,0.500023195681932)
--(axis cs:9867,0.500023370566802)
--(axis cs:9866,0.500023542817526)
--(axis cs:9865,0.500023712408043)
--(axis cs:9864,0.500023879312581)
--(axis cs:9863,0.500024043505659)
--(axis cs:9862,0.500024204962097)
--(axis cs:9861,0.50002436365701)
--(axis cs:9860,0.500024519565822)
--(axis cs:9859,0.500024672664263)
--(axis cs:9858,0.500024822928372)
--(axis cs:9857,0.500024970334507)
--(axis cs:9856,0.500025114859341)
--(axis cs:9855,0.500025256479871)
--(axis cs:9854,0.500025395173417)
--(axis cs:9853,0.500025530917629)
--(axis cs:9852,0.500025663690489)
--(axis cs:9851,0.500025793470314)
--(axis cs:9850,0.500025920235759)
--(axis cs:9849,0.500026043965821)
--(axis cs:9848,0.500026164639843)
--(axis cs:9847,0.500026282237516)
--(axis cs:9846,0.500026396738881)
--(axis cs:9845,0.500026508124334)
--(axis cs:9844,0.500026616374631)
--(axis cs:9843,0.500026721470883)
--(axis cs:9842,0.50002682339457)
--(axis cs:9841,0.500026922127536)
--(axis cs:9840,0.500027017651994)
--(axis cs:9839,0.50002710995053)
--(axis cs:9838,0.500027199006105)
--(axis cs:9837,0.500027284802057)
--(axis cs:9836,0.500027367322105)
--(axis cs:9835,0.500027446550352)
--(axis cs:9834,0.500027522471285)
--(axis cs:9833,0.500027595069781)
--(axis cs:9832,0.500027664331107)
--(axis cs:9831,0.500027730240924)
--(axis cs:9830,0.50002779278529)
--(axis cs:9829,0.500027851950658)
--(axis cs:9828,0.500027907723886)
--(axis cs:9827,0.500027960092232)
--(axis cs:9826,0.50002800904336)
--(axis cs:9825,0.500028054565343)
--(axis cs:9824,0.500028220042383)
--(axis cs:9823,0.500028955449339)
--(axis cs:9822,0.500029688471579)
--(axis cs:9821,0.500030419013145)
--(axis cs:9820,0.500031146978233)
--(axis cs:9819,0.500031872271195)
--(axis cs:9818,0.50003259479656)
--(axis cs:9817,0.500033314459039)
--(axis cs:9816,0.500034031163543)
--(axis cs:9815,0.500034744815191)
--(axis cs:9814,0.500035455319326)
--(axis cs:9813,0.500036162581522)
--(axis cs:9812,0.500036866507603)
--(axis cs:9811,0.50003756700365)
--(axis cs:9810,0.500038263976016)
--(axis cs:9809,0.500038957331336)
--(axis cs:9808,0.50003964697654)
--(axis cs:9807,0.500040332818867)
--(axis cs:9806,0.500041014765876)
--(axis cs:9805,0.500041692725455)
--(axis cs:9804,0.50004236660584)
--(axis cs:9803,0.500043036315618)
--(axis cs:9802,0.500043701763749)
--(axis cs:9801,0.500044362859571)
--(axis cs:9800,0.500045019512812)
--(axis cs:9799,0.500045671633609)
--(axis cs:9798,0.50004631913251)
--(axis cs:9797,0.500046961920494)
--(axis cs:9796,0.50004759990898)
--(axis cs:9795,0.500048233009836)
--(axis cs:9794,0.500048861135397)
--(axis cs:9793,0.500049484198472)
--(axis cs:9792,0.500050102112355)
--(axis cs:9791,0.500050714790842)
--(axis cs:9790,0.500051322148237)
--(axis cs:9789,0.500051924099367)
--(axis cs:9788,0.500052520559594)
--(axis cs:9787,0.500053111444822)
--(axis cs:9786,0.500053696671513)
--(axis cs:9785,0.500054276156699)
--(axis cs:9784,0.500054849817988)
--(axis cs:9783,0.500055417573581)
--(axis cs:9782,0.50005597934228)
--(axis cs:9781,0.5000565350435)
--(axis cs:9780,0.50005708459728)
--(axis cs:9779,0.500057627924296)
--(axis cs:9778,0.500058164945869)
--(axis cs:9777,0.500058695583978)
--(axis cs:9776,0.500059219761268)
--(axis cs:9775,0.500059737401067)
--(axis cs:9774,0.50006024842739)
--(axis cs:9773,0.500060752764953)
--(axis cs:9772,0.500061250339183)
--(axis cs:9771,0.50006174107623)
--(axis cs:9770,0.500062224902975)
--(axis cs:9769,0.500062701747042)
--(axis cs:9768,0.500063171536808)
--(axis cs:9767,0.500063634201413)
--(axis cs:9766,0.50006408967077)
--(axis cs:9765,0.500064537875576)
--(axis cs:9764,0.500064978747322)
--(axis cs:9763,0.500065412218301)
--(axis cs:9762,0.50006583822162)
--(axis cs:9761,0.50006625669121)
--(axis cs:9760,0.500066667561833)
--(axis cs:9759,0.500067070769095)
--(axis cs:9758,0.500067466249451)
--(axis cs:9757,0.500067853940222)
--(axis cs:9756,0.500068233779595)
--(axis cs:9755,0.500068605706638)
--(axis cs:9754,0.500068969661309)
--(axis cs:9753,0.500069325584464)
--(axis cs:9752,0.500069673417864)
--(axis cs:9751,0.500070013104188)
--(axis cs:9750,0.500070344587037)
--(axis cs:9749,0.500070667810948)
--(axis cs:9748,0.500070982721396)
--(axis cs:9747,0.50007128926481)
--(axis cs:9746,0.500071587388575)
--(axis cs:9745,0.500071877041042)
--(axis cs:9744,0.500072158171538)
--(axis cs:9743,0.500072430730374)
--(axis cs:9742,0.500072694668849)
--(axis cs:9741,0.500072949939261)
--(axis cs:9740,0.500073196494916)
--(axis cs:9739,0.500073434290131)
--(axis cs:9738,0.500073663280246)
--(axis cs:9737,0.500073883421628)
--(axis cs:9736,0.500074094671681)
--(axis cs:9735,0.500074296988851)
--(axis cs:9734,0.500074490332633)
--(axis cs:9733,0.500074674663581)
--(axis cs:9732,0.500074849943309)
--(axis cs:9731,0.500075016134503)
--(axis cs:9730,0.500075173200925)
--(axis cs:9729,0.500075321107419)
--(axis cs:9728,0.50007545981992)
--(axis cs:9727,0.500075589305456)
--(axis cs:9726,0.500075709532158)
--(axis cs:9725,0.500075820469261)
--(axis cs:9724,0.500075922087115)
--(axis cs:9723,0.500076014357189)
--(axis cs:9722,0.500076097252075)
--(axis cs:9721,0.500076170745492)
--(axis cs:9720,0.500076234812296)
--(axis cs:9719,0.500076289428482)
--(axis cs:9718,0.500076334571189)
--(axis cs:9717,0.500076370218705)
--(axis cs:9716,0.500076396350471)
--(axis cs:9715,0.500076412947089)
--(axis cs:9714,0.50007641999032)
--(axis cs:9713,0.500076417463095)
--(axis cs:9712,0.500076405349515)
--(axis cs:9711,0.500076383634857)
--(axis cs:9710,0.500076352305575)
--(axis cs:9709,0.500076311349308)
--(axis cs:9708,0.50007626075488)
--(axis cs:9707,0.500076200512303)
--(axis cs:9706,0.500076130612785)
--(axis cs:9705,0.500076051048728)
--(axis cs:9704,0.500075961813734)
--(axis cs:9703,0.500075862902606)
--(axis cs:9702,0.500075754311352)
--(axis cs:9701,0.500075636037186)
--(axis cs:9700,0.500075508078533)
--(axis cs:9699,0.500075370435028)
--(axis cs:9698,0.500075223107523)
--(axis cs:9697,0.500075066098081)
--(axis cs:9696,0.500074899409986)
--(axis cs:9695,0.50007472304774)
--(axis cs:9694,0.500074537017065)
--(axis cs:9693,0.500074341324908)
--(axis cs:9692,0.500074135979435)
--(axis cs:9691,0.50007392099004)
--(axis cs:9690,0.500073696367339)
--(axis cs:9689,0.500073462123177)
--(axis cs:9688,0.500073242365592)
--(axis cs:9687,0.500073592273089)
--(axis cs:9686,0.500073933545633)
--(axis cs:9685,0.500074266125803)
--(axis cs:9684,0.500074589957166)
--(axis cs:9683,0.500074904984294)
--(axis cs:9682,0.500075211152769)
--(axis cs:9681,0.500075508409188)
--(axis cs:9680,0.50007579670118)
--(axis cs:9679,0.500076075977405)
--(axis cs:9678,0.500076346187569)
--(axis cs:9677,0.50007660728243)
--(axis cs:9676,0.500076859213803)
--(axis cs:9675,0.500077101934572)
--(axis cs:9674,0.500077335398696)
--(axis cs:9673,0.500077559561217)
--(axis cs:9672,0.500077774378267)
--(axis cs:9671,0.500077979807075)
--(axis cs:9670,0.500078175805975)
--(axis cs:9669,0.500078362334413)
--(axis cs:9668,0.500078539352953)
--(axis cs:9667,0.500078706823287)
--(axis cs:9666,0.500078864708236)
--(axis cs:9665,0.500079012971762)
--(axis cs:9664,0.500079151578972)
--(axis cs:9663,0.500079280496126)
--(axis cs:9662,0.500079399690638)
--(axis cs:9661,0.500079509131091)
--(axis cs:9660,0.500079608787234)
--(axis cs:9659,0.500079698629992)
--(axis cs:9658,0.500079778631475)
--(axis cs:9657,0.500079848764974)
--(axis cs:9656,0.500079909004976)
--(axis cs:9655,0.500079959327165)
--(axis cs:9654,0.500079999708427)
--(axis cs:9653,0.500080030126854)
--(axis cs:9652,0.500080050561752)
--(axis cs:9651,0.500080060993642)
--(axis cs:9650,0.500080061404268)
--(axis cs:9649,0.500080051776599)
--(axis cs:9648,0.500080032094835)
--(axis cs:9647,0.500080002344406)
--(axis cs:9646,0.500079962511985)
--(axis cs:9645,0.500079912585483)
--(axis cs:9644,0.500079852554057)
--(axis cs:9643,0.500079782408114)
--(axis cs:9642,0.500079702139313)
--(axis cs:9641,0.500079611740565)
--(axis cs:9640,0.500079511206043)
--(axis cs:9639,0.500079400531179)
--(axis cs:9638,0.500079279712669)
--(axis cs:9637,0.500079148748477)
--(axis cs:9636,0.500079007637833)
--(axis cs:9635,0.50007885638124)
--(axis cs:9634,0.500078694980474)
--(axis cs:9633,0.500078523438584)
--(axis cs:9632,0.500078341759898)
--(axis cs:9631,0.500078149950022)
--(axis cs:9630,0.50007794801584)
--(axis cs:9629,0.50007773596552)
--(axis cs:9628,0.500077513808511)
--(axis cs:9627,0.500077281555544)
--(axis cs:9626,0.500077039218636)
--(axis cs:9625,0.500078301106844)
--(axis cs:9624,0.500079654303539)
--(axis cs:9623,0.500080999805083)
--(axis cs:9622,0.500082337429724)
--(axis cs:9621,0.50008366699639)
--(axis cs:9620,0.500084988324712)
--(axis cs:9619,0.500086301235047)
--(axis cs:9618,0.500087605548507)
--(axis cs:9617,0.500088901086975)
--(axis cs:9616,0.500090187673134)
--(axis cs:9615,0.50009146513049)
--(axis cs:9614,0.500092733283392)
--(axis cs:9613,0.500093991957062)
--(axis cs:9612,0.500095240977611)
--(axis cs:9611,0.500096480172068)
--(axis cs:9610,0.500097709368399)
--(axis cs:9609,0.500098928395534)
--(axis cs:9608,0.500100137083387)
--(axis cs:9607,0.500101335262882)
--(axis cs:9606,0.500102522765972)
--(axis cs:9605,0.500103699425665)
--(axis cs:9604,0.500104865076047)
--(axis cs:9603,0.5001060195523)
--(axis cs:9602,0.500107162690732)
--(axis cs:9601,0.500108294328792)
--(axis cs:9600,0.500109414305098)
--(axis cs:9599,0.500110522459455)
--(axis cs:9598,0.500111618632879)
--(axis cs:9597,0.500112702667622)
--(axis cs:9596,0.500113774407186)
--(axis cs:9595,0.500114833696353)
--(axis cs:9594,0.500115880381202)
--(axis cs:9593,0.500116914309131)
--(axis cs:9592,0.500117935328882)
--(axis cs:9591,0.500118943290556)
--(axis cs:9590,0.500119938045638)
--(axis cs:9589,0.500120919447018)
--(axis cs:9588,0.500121887349012)
--(axis cs:9587,0.50012284160738)
--(axis cs:9586,0.500123782079349)
--(axis cs:9585,0.500124708623635)
--(axis cs:9584,0.500125621100457)
--(axis cs:9583,0.500126519371565)
--(axis cs:9582,0.500127403300253)
--(axis cs:9581,0.500128272751383)
--(axis cs:9580,0.500129127591404)
--(axis cs:9579,0.500129967688371)
--(axis cs:9578,0.500130792911962)
--(axis cs:9577,0.500131603133501)
--(axis cs:9576,0.500132398225974)
--(axis cs:9575,0.500133178064051)
--(axis cs:9574,0.500133942524099)
--(axis cs:9573,0.500134691484208)
--(axis cs:9572,0.5001354248242)
--(axis cs:9571,0.500136142425657)
--(axis cs:9570,0.50013684417193)
--(axis cs:9569,0.500137529948162)
--(axis cs:9568,0.500138199641305)
--(axis cs:9567,0.500138853140133)
--(axis cs:9566,0.500139490335267)
--(axis cs:9565,0.500140111119181)
--(axis cs:9564,0.50014071538623)
--(axis cs:9563,0.500141303032658)
--(axis cs:9562,0.500141873956619)
--(axis cs:9561,0.500142428058189)
--(axis cs:9560,0.500142965239387)
--(axis cs:9559,0.500143485404184)
--(axis cs:9558,0.500143988458527)
--(axis cs:9557,0.500144474310344)
--(axis cs:9556,0.500144942869567)
--(axis cs:9555,0.500145394048144)
--(axis cs:9554,0.500145827760051)
--(axis cs:9553,0.50014624392131)
--(axis cs:9552,0.500146642450001)
--(axis cs:9551,0.500147023266277)
--(axis cs:9550,0.500147386292375)
--(axis cs:9549,0.500147731452632)
--(axis cs:9548,0.500148058673497)
--(axis cs:9547,0.500148367883544)
--(axis cs:9546,0.500148659013484)
--(axis cs:9545,0.500148931996178)
--(axis cs:9544,0.500149186766649)
--(axis cs:9543,0.500149423262091)
--(axis cs:9542,0.500149641421888)
--(axis cs:9541,0.500149841187615)
--(axis cs:9540,0.500150022503059)
--(axis cs:9539,0.500150185314222)
--(axis cs:9538,0.500150329569338)
--(axis cs:9537,0.500150455218876)
--(axis cs:9536,0.500150562215558)
--(axis cs:9535,0.500150650514362)
--(axis cs:9534,0.500150720072535)
--(axis cs:9533,0.500150770849603)
--(axis cs:9532,0.500150802807376)
--(axis cs:9531,0.500150815909962)
--(axis cs:9530,0.500150810123768)
--(axis cs:9529,0.500150785417518)
--(axis cs:9528,0.50015074176225)
--(axis cs:9527,0.500150679131334)
--(axis cs:9526,0.500150597500471)
--(axis cs:9525,0.500150496847704)
--(axis cs:9524,0.500150377153424)
--(axis cs:9523,0.500150238400377)
--(axis cs:9522,0.500150080573669)
--(axis cs:9521,0.500149903660773)
--(axis cs:9520,0.500149707651533)
--(axis cs:9519,0.50014949253817)
--(axis cs:9518,0.50014925831529)
--(axis cs:9517,0.500149004979883)
--(axis cs:9516,0.500148732531332)
--(axis cs:9515,0.500148440971414)
--(axis cs:9514,0.500148130304309)
--(axis cs:9513,0.500147800536596)
--(axis cs:9512,0.500147451677263)
--(axis cs:9511,0.500147083737704)
--(axis cs:9510,0.500146696731728)
--(axis cs:9509,0.500146290675557)
--(axis cs:9508,0.500145865587828)
--(axis cs:9507,0.500145421489598)
--(axis cs:9506,0.500144958404343)
--(axis cs:9505,0.500144476357957)
--(axis cs:9504,0.50014397537876)
--(axis cs:9503,0.50014345549749)
--(axis cs:9502,0.500142916747308)
--(axis cs:9501,0.5001423591638)
--(axis cs:9500,0.50014178278497)
--(axis cs:9499,0.500141187651246)
--(axis cs:9498,0.500140573805474)
--(axis cs:9497,0.500139941292921)
--(axis cs:9496,0.50013929016127)
--(axis cs:9495,0.500138620460619)
--(axis cs:9494,0.500137932243481)
--(axis cs:9493,0.500137225564779)
--(axis cs:9492,0.500136500481844)
--(axis cs:9491,0.50013575705441)
--(axis cs:9490,0.500135569544317)
--(axis cs:9489,0.500135952145799)
--(axis cs:9488,0.50013631834835)
--(axis cs:9487,0.500136668078263)
--(axis cs:9486,0.500137001263777)
--(axis cs:9485,0.500137317835079)
--(axis cs:9484,0.500137617724326)
--(axis cs:9483,0.500137900865647)
--(axis cs:9482,0.500138167195163)
--(axis cs:9481,0.500138416650993)
--(axis cs:9480,0.500138649173268)
--(axis cs:9479,0.50013886470414)
--(axis cs:9478,0.500139063187794)
--(axis cs:9477,0.500139244570457)
--(axis cs:9476,0.500139408800411)
--(axis cs:9475,0.500139555828001)
--(axis cs:9474,0.500139685605642)
--(axis cs:9473,0.500139798087836)
--(axis cs:9472,0.500139893231172)
--(axis cs:9471,0.500139970994343)
--(axis cs:9470,0.50014003133815)
--(axis cs:9469,0.500140074225511)
--(axis cs:9468,0.500140099621472)
--(axis cs:9467,0.500140107493211)
--(axis cs:9466,0.500140097810049)
--(axis cs:9465,0.500140070543457)
--(axis cs:9464,0.50014002566706)
--(axis cs:9463,0.500139963156648)
--(axis cs:9462,0.500139882990182)
--(axis cs:9461,0.500139785147798)
--(axis cs:9460,0.500139669611815)
--(axis cs:9459,0.500139536366741)
--(axis cs:9458,0.50013938539928)
--(axis cs:9457,0.500139216698332)
--(axis cs:9456,0.500139030255004)
--(axis cs:9455,0.500138826062613)
--(axis cs:9454,0.500138604116689)
--(axis cs:9453,0.500138364414983)
--(axis cs:9452,0.500138106957465)
--(axis cs:9451,0.500137831746335)
--(axis cs:9450,0.500137538786019)
--(axis cs:9449,0.500137228083181)
--(axis cs:9448,0.500136899646716)
--(axis cs:9447,0.50013655348776)
--(axis cs:9446,0.500136189619692)
--(axis cs:9445,0.500135808058131)
--(axis cs:9444,0.500135408820942)
--(axis cs:9443,0.500134991928238)
--(axis cs:9442,0.500134557402378)
--(axis cs:9441,0.500134105267972)
--(axis cs:9440,0.500133635551878)
--(axis cs:9439,0.500133148283205)
--(axis cs:9438,0.500132643493312)
--(axis cs:9437,0.500132121215807)
--(axis cs:9436,0.500131581486549)
--(axis cs:9435,0.500131024343647)
--(axis cs:9434,0.500130449827455)
--(axis cs:9433,0.500129857980578)
--(axis cs:9432,0.500129248847863)
--(axis cs:9431,0.500128622476401)
--(axis cs:9430,0.500127978915526)
--(axis cs:9429,0.500127318216809)
--(axis cs:9428,0.500126640434058)
--(axis cs:9427,0.500125945623316)
--(axis cs:9426,0.500125233842853)
--(axis cs:9425,0.500124505153168)
--(axis cs:9424,0.500123759616982)
--(axis cs:9423,0.500122997299235)
--(axis cs:9422,0.500122218267081)
--(axis cs:9421,0.500121422589883)
--(axis cs:9420,0.500120610339209)
--(axis cs:9419,0.500119781588828)
--(axis cs:9418,0.500118936414701)
--(axis cs:9417,0.500118074894978)
--(axis cs:9416,0.500117197109989)
--(axis cs:9415,0.500116303142244)
--(axis cs:9414,0.500115393076418)
--(axis cs:9413,0.500114466999349)
--(axis cs:9412,0.500113525000031)
--(axis cs:9411,0.500112567169604)
--(axis cs:9410,0.500111593601348)
--(axis cs:9409,0.500110604390674)
--(axis cs:9408,0.500109599635117)
--(axis cs:9407,0.500108579434326)
--(axis cs:9406,0.500107543890056)
--(axis cs:9405,0.500106493106156)
--(axis cs:9404,0.500105427188565)
--(axis cs:9403,0.500104346245297)
--(axis cs:9402,0.500103250386435)
--(axis cs:9401,0.500102139724117)
--(axis cs:9400,0.500101014372528)
--(axis cs:9399,0.500099874447888)
--(axis cs:9398,0.500098720068442)
--(axis cs:9397,0.500097551354448)
--(axis cs:9396,0.500096368428163)
--(axis cs:9395,0.500095171413837)
--(axis cs:9394,0.500093960437692)
--(axis cs:9393,0.50009273562792)
--(axis cs:9392,0.500091497114661)
--(axis cs:9391,0.500090245029996)
--(axis cs:9390,0.500088979507929)
--(axis cs:9389,0.500087700684379)
--(axis cs:9388,0.500086408697161)
--(axis cs:9387,0.500085103685975)
--(axis cs:9386,0.50008378579239)
--(axis cs:9385,0.500082455159832)
--(axis cs:9384,0.500081111933566)
--(axis cs:9383,0.500079756260682)
--(axis cs:9382,0.50007838829008)
--(axis cs:9381,0.500077008172456)
--(axis cs:9380,0.500075616060282)
--(axis cs:9379,0.500074212107794)
--(axis cs:9378,0.500072796470974)
--(axis cs:9377,0.500071369307532)
--(axis cs:9376,0.500069930776892)
--(axis cs:9375,0.500068481040173)
--(axis cs:9374,0.500067020260172)
--(axis cs:9373,0.500065548601346)
--(axis cs:9372,0.500064066229797)
--(axis cs:9371,0.500062573313248)
--(axis cs:9370,0.500061070021033)
--(axis cs:9369,0.500059556524069)
--(axis cs:9368,0.500058032994846)
--(axis cs:9367,0.500056499607403)
--(axis cs:9366,0.50005495653731)
--(axis cs:9365,0.500053403961647)
--(axis cs:9364,0.50005184205899)
--(axis cs:9363,0.500050271009382)
--(axis cs:9362,0.500048690994321)
--(axis cs:9361,0.500047102196738)
--(axis cs:9360,0.500045504800972)
--(axis cs:9359,0.500043898992754)
--(axis cs:9358,0.500042284959184)
--(axis cs:9357,0.500040662888712)
--(axis cs:9356,0.500039032971114)
--(axis cs:9355,0.50003739539747)
--(axis cs:9354,0.500035750360147)
--(axis cs:9353,0.50003409805277)
--(axis cs:9352,0.500032438670207)
--(axis cs:9351,0.500030772408542)
--(axis cs:9350,0.500029099465053)
--(axis cs:9349,0.500027420038192)
--(axis cs:9348,0.500025734327558)
--(axis cs:9347,0.500024042533878)
--(axis cs:9346,0.500022748079652)
--(axis cs:9345,0.500023162531336)
--(axis cs:9344,0.500023574780871)
--(axis cs:9343,0.500023984772834)
--(axis cs:9342,0.500024392451989)
--(axis cs:9341,0.500024797763301)
--(axis cs:9340,0.500025200651932)
--(axis cs:9339,0.500025601063262)
--(axis cs:9338,0.500025998942882)
--(axis cs:9337,0.500026394236615)
--(axis cs:9336,0.500026786890511)
--(axis cs:9335,0.500027176850863)
--(axis cs:9334,0.50002756406421)
--(axis cs:9333,0.500027948477343)
--(axis cs:9332,0.500028330037316)
--(axis cs:9331,0.500028708691451)
--(axis cs:9330,0.500029084387345)
--(axis cs:9329,0.500029457072876)
--(axis cs:9328,0.500029826696211)
--(axis cs:9327,0.500030193205816)
--(axis cs:9326,0.500030556550457)
--(axis cs:9325,0.500030916679212)
--(axis cs:9324,0.500031273541474)
--(axis cs:9323,0.500031627086962)
--(axis cs:9322,0.500031977265724)
--(axis cs:9321,0.500032324028148)
--(axis cs:9320,0.500032667324962)
--(axis cs:9319,0.50003300710725)
--(axis cs:9318,0.50003334332645)
--(axis cs:9317,0.500033675934367)
--(axis cs:9316,0.500034004883175)
--(axis cs:9315,0.500034330125427)
--(axis cs:9314,0.500034651614061)
--(axis cs:9313,0.500034969302405)
--(axis cs:9312,0.500035283144185)
--(axis cs:9311,0.50003559309353)
--(axis cs:9310,0.50003589910498)
--(axis cs:9309,0.500036201133492)
--(axis cs:9308,0.500036499134446)
--(axis cs:9307,0.50003679306365)
--(axis cs:9306,0.50003708287735)
--(axis cs:9305,0.500037368532233)
--(axis cs:9304,0.500037649985433)
--(axis cs:9303,0.50003792719454)
--(axis cs:9302,0.500038200117602)
--(axis cs:9301,0.500038468713137)
--(axis cs:9300,0.500038732940131)
--(axis cs:9299,0.500038992758052)
--(axis cs:9298,0.50003924812685)
--(axis cs:9297,0.500039499006965)
--(axis cs:9296,0.500039745359335)
--(axis cs:9295,0.500039987145396)
--(axis cs:9294,0.500040224327095)
--(axis cs:9293,0.500040456866889)
--(axis cs:9292,0.500040684727755)
--(axis cs:9291,0.500040907873194)
--(axis cs:9290,0.500041126267235)
--(axis cs:9289,0.500041339874442)
--(axis cs:9288,0.500041548659922)
--(axis cs:9287,0.500041752589325)
--(axis cs:9286,0.500041951628851)
--(axis cs:9285,0.500042145745258)
--(axis cs:9284,0.500042334905864)
--(axis cs:9283,0.500042519078553)
--(axis cs:9282,0.500042698231779)
--(axis cs:9281,0.500042872334574)
--(axis cs:9280,0.50004304135655)
--(axis cs:9279,0.500043205267904)
--(axis cs:9278,0.500043364039425)
--(axis cs:9277,0.500043517642493)
--(axis cs:9276,0.500043666049093)
--(axis cs:9275,0.500043809231811)
--(axis cs:9274,0.500043947163841)
--(axis cs:9273,0.500044079818991)
--(axis cs:9272,0.500044207171688)
--(axis cs:9271,0.500044329196977)
--(axis cs:9270,0.500044445870532)
--(axis cs:9269,0.500044557168655)
--(axis cs:9268,0.500044663068281)
--(axis cs:9267,0.500044763546986)
--(axis cs:9266,0.500044858582986)
--(axis cs:9265,0.500044948155141)
--(axis cs:9264,0.500045032242962)
--(axis cs:9263,0.500045110826614)
--(axis cs:9262,0.500045183886916)
--(axis cs:9261,0.500045500986142)
--(axis cs:9260,0.50004668515715)
--(axis cs:9259,0.500047865480657)
--(axis cs:9258,0.500049041802142)
--(axis cs:9257,0.500050213967324)
--(axis cs:9256,0.500051381822182)
--(axis cs:9255,0.500052545212972)
--(axis cs:9254,0.500053703986254)
--(axis cs:9253,0.500054857988904)
--(axis cs:9252,0.500056007068135)
--(axis cs:9251,0.500057151071523)
--(axis cs:9250,0.500058289847019)
--(axis cs:9249,0.500059423242973)
--(axis cs:9248,0.500060551108152)
--(axis cs:9247,0.50006167329176)
--(axis cs:9246,0.50006278964346)
--(axis cs:9245,0.500063900013389)
--(axis cs:9244,0.500065004252181)
--(axis cs:9243,0.500066102210987)
--(axis cs:9242,0.500067193741492)
--(axis cs:9241,0.500068278695935)
--(axis cs:9240,0.500069356927131)
--(axis cs:9239,0.500070428288487)
--(axis cs:9238,0.500071492634024)
--(axis cs:9237,0.500072549818396)
--(axis cs:9236,0.500073599696908)
--(axis cs:9235,0.500074642125535)
--(axis cs:9234,0.500075676960943)
--(axis cs:9233,0.500076704060507)
--(axis cs:9232,0.500077723282332)
--(axis cs:9231,0.500078734485267)
--(axis cs:9230,0.500079737528931)
--(axis cs:9229,0.500080732273726)
--(axis cs:9228,0.500081718580857)
--(axis cs:9227,0.500082696312356)
--(axis cs:9226,0.500083665331092)
--(axis cs:9225,0.500084625500798)
--(axis cs:9224,0.500085576686082)
--(axis cs:9223,0.500086518752451)
--(axis cs:9222,0.500087451566329)
--(axis cs:9221,0.500088374995072)
--(axis cs:9220,0.500089288906988)
--(axis cs:9219,0.500090193171356)
--(axis cs:9218,0.500091087658443)
--(axis cs:9217,0.500091972239522)
--(axis cs:9216,0.500092846786889)
--(axis cs:9215,0.500093711173884)
--(axis cs:9214,0.500094565274906)
--(axis cs:9213,0.500095408965428)
--(axis cs:9212,0.500096242122022)
--(axis cs:9211,0.500097064622368)
--(axis cs:9210,0.500097876345276)
--(axis cs:9209,0.500098677170704)
--(axis cs:9208,0.500099466979769)
--(axis cs:9207,0.500100245654773)
--(axis cs:9206,0.500101013079209)
--(axis cs:9205,0.500101769137789)
--(axis cs:9204,0.500102513716451)
--(axis cs:9203,0.500103246702381)
--(axis cs:9202,0.500103967984026)
--(axis cs:9201,0.500104677451113)
--(axis cs:9200,0.500105374994663)
--(axis cs:9199,0.500106060507008)
--(axis cs:9198,0.500106733881805)
--(axis cs:9197,0.500107395014053)
--(axis cs:9196,0.50010804380011)
--(axis cs:9195,0.500108680137705)
--(axis cs:9194,0.500109303925954)
--(axis cs:9193,0.500109915065376)
--(axis cs:9192,0.50011051345791)
--(axis cs:9191,0.500111099006923)
--(axis cs:9190,0.500111671617232)
--(axis cs:9189,0.500112231195114)
--(axis cs:9188,0.500112777648321)
--(axis cs:9187,0.500113310886095)
--(axis cs:9186,0.500113830819181)
--(axis cs:9185,0.500114337359841)
--(axis cs:9184,0.500114830421868)
--(axis cs:9183,0.500115309920599)
--(axis cs:9182,0.500115775772927)
--(axis cs:9181,0.500116227897318)
--(axis cs:9180,0.500116666213819)
--(axis cs:9179,0.500117090644073)
--(axis cs:9178,0.500117501111333)
--(axis cs:9177,0.500117897540471)
--(axis cs:9176,0.500118279857993)
--(axis cs:9175,0.50011864799205)
--(axis cs:9174,0.500119001872448)
--(axis cs:9173,0.500119341430665)
--(axis cs:9172,0.500119666599856)
--(axis cs:9171,0.500119977314866)
--(axis cs:9170,0.500120273512245)
--(axis cs:9169,0.500120555130254)
--(axis cs:9168,0.500120822108879)
--(axis cs:9167,0.500121074389837)
--(axis cs:9166,0.500121311916593)
--(axis cs:9165,0.500121534634364)
--(axis cs:9164,0.500121742490131)
--(axis cs:9163,0.500121935432649)
--(axis cs:9162,0.500122113412457)
--(axis cs:9161,0.500122276381886)
--(axis cs:9160,0.500122424295067)
--(axis cs:9159,0.500122557107944)
--(axis cs:9158,0.500122674778277)
--(axis cs:9157,0.500122777265655)
--(axis cs:9156,0.500122864531502)
--(axis cs:9155,0.500122936539084)
--(axis cs:9154,0.500122993253519)
--(axis cs:9153,0.500123034641785)
--(axis cs:9152,0.500123060672722)
--(axis cs:9151,0.500123071317047)
--(axis cs:9150,0.500123066547355)
--(axis cs:9149,0.500123046338127)
--(axis cs:9148,0.500123010665736)
--(axis cs:9147,0.500122959508456)
--(axis cs:9146,0.500122892846464)
--(axis cs:9145,0.500122810661849)
--(axis cs:9144,0.500122712938616)
--(axis cs:9143,0.500122599662689)
--(axis cs:9142,0.500122470821922)
--(axis cs:9141,0.500122326406097)
--(axis cs:9140,0.500122166406932)
--(axis cs:9139,0.500121990818088)
--(axis cs:9138,0.500121799635166)
--(axis cs:9137,0.500121592855718)
--(axis cs:9136,0.500121370479245)
--(axis cs:9135,0.500121132507205)
--(axis cs:9134,0.500120878943013)
--(axis cs:9133,0.500120609792046)
--(axis cs:9132,0.500120325061642)
--(axis cs:9131,0.500120024761107)
--(axis cs:9130,0.500119708901716)
--(axis cs:9129,0.500119377496711)
--(axis cs:9128,0.500119030561309)
--(axis cs:9127,0.500118668112698)
--(axis cs:9126,0.500118290170041)
--(axis cs:9125,0.500117979596342)
--(axis cs:9124,0.500118542478868)
--(axis cs:9123,0.50011909145094)
--(axis cs:9122,0.500119626420151)
--(axis cs:9121,0.500120147295696)
--(axis cs:9120,0.500120653988382)
--(axis cs:9119,0.500121146410643)
--(axis cs:9118,0.500121624476555)
--(axis cs:9117,0.500122088101848)
--(axis cs:9116,0.50012253720392)
--(axis cs:9115,0.500122971701849)
--(axis cs:9114,0.50012339151641)
--(axis cs:9113,0.500123796570082)
--(axis cs:9112,0.500124186787064)
--(axis cs:9111,0.50012456209329)
--(axis cs:9110,0.500124922416434)
--(axis cs:9109,0.500125267685928)
--(axis cs:9108,0.500125597832973)
--(axis cs:9107,0.500125912790548)
--(axis cs:9106,0.500126212493424)
--(axis cs:9105,0.500126496878174)
--(axis cs:9104,0.500126765883185)
--(axis cs:9103,0.500127019448667)
--(axis cs:9102,0.500127257516664)
--(axis cs:9101,0.500127480031068)
--(axis cs:9100,0.500127686937623)
--(axis cs:9099,0.500127878183941)
--(axis cs:9098,0.500128053719506)
--(axis cs:9097,0.500128213495688)
--(axis cs:9096,0.500128357465751)
--(axis cs:9095,0.500128485584862)
--(axis cs:9094,0.500128597810097)
--(axis cs:9093,0.500128694100456)
--(axis cs:9092,0.500128774416864)
--(axis cs:9091,0.500128838722186)
--(axis cs:9090,0.50012888698123)
--(axis cs:9089,0.500128919160756)
--(axis cs:9088,0.500128935229484)
--(axis cs:9087,0.500128935158103)
--(axis cs:9086,0.500128918919275)
--(axis cs:9085,0.500128886487643)
--(axis cs:9084,0.500128837839836)
--(axis cs:9083,0.500128772954478)
--(axis cs:9082,0.500128691812194)
--(axis cs:9081,0.500128594395614)
--(axis cs:9080,0.500128480689378)
--(axis cs:9079,0.500128350680142)
--(axis cs:9078,0.500128204356587)
--(axis cs:9077,0.500128041709418)
--(axis cs:9076,0.500127862731371)
--(axis cs:9075,0.500127667417218)
--(axis cs:9074,0.500127455763771)
--(axis cs:9073,0.500127227769885)
--(axis cs:9072,0.500126983436462)
--(axis cs:9071,0.500126722766453)
--(axis cs:9070,0.500126445764865)
--(axis cs:9069,0.50012615243876)
--(axis cs:9068,0.500125842797258)
--(axis cs:9067,0.500125516851543)
--(axis cs:9066,0.500125174614859)
--(axis cs:9065,0.500124816102517)
--(axis cs:9064,0.500124441331896)
--(axis cs:9063,0.50012405032244)
--(axis cs:9062,0.500126199736083)
--(axis cs:9061,0.500128378446477)
--(axis cs:9060,0.500130544750857)
--(axis cs:9059,0.500132698356567)
--(axis cs:9058,0.500134838972048)
--(axis cs:9057,0.500136966306875)
--(axis cs:9056,0.500139080071798)
--(axis cs:9055,0.500141179978777)
--(axis cs:9054,0.500143265741022)
--(axis cs:9053,0.50014533707303)
--(axis cs:9052,0.500147393690626)
--(axis cs:9051,0.500149435310996)
--(axis cs:9050,0.500151461652728)
--(axis cs:9049,0.500153472435849)
--(axis cs:9048,0.500155467381864)
--(axis cs:9047,0.500157446213791)
--(axis cs:9046,0.500159408656197)
--(axis cs:9045,0.500161354435242)
--(axis cs:9044,0.500163283278707)
--(axis cs:9043,0.500165194916038)
--(axis cs:9042,0.500167089078379)
--(axis cs:9041,0.500168965498611)
--(axis cs:9040,0.500170823911385)
--(axis cs:9039,0.500172664053162)
--(axis cs:9038,0.500174485662247)
--(axis cs:9037,0.500176288478825)
--(axis cs:9036,0.500178072244998)
--(axis cs:9035,0.500179836704819)
--(axis cs:9034,0.50018158160433)
--(axis cs:9033,0.500183306691593)
--(axis cs:9032,0.500185011716727)
--(axis cs:9031,0.500186696431947)
--(axis cs:9030,0.500188360591592)
--(axis cs:9029,0.500190003952161)
--(axis cs:9028,0.500191626272352)
--(axis cs:9027,0.500193227313089)
--(axis cs:9026,0.500194806837563)
--(axis cs:9025,0.500196364611257)
--(axis cs:9024,0.500197900401988)
--(axis cs:9023,0.500199413979934)
--(axis cs:9022,0.50020090511767)
--(axis cs:9021,0.500202373590198)
--(axis cs:9020,0.500203819174982)
--(axis cs:9019,0.500205241651979)
--(axis cs:9018,0.50020664080367)
--(axis cs:9017,0.500208016415093)
--(axis cs:9016,0.500209368273871)
--(axis cs:9015,0.50021069617025)
--(axis cs:9014,0.500211999897121)
--(axis cs:9013,0.500213279250058)
--(axis cs:9012,0.500214534027342)
--(axis cs:9011,0.500215764029995)
--(axis cs:9010,0.500216969061811)
--(axis cs:9009,0.500218148929377)
--(axis cs:9008,0.500219303442114)
--(axis cs:9007,0.500220432412294)
--(axis cs:9006,0.500221535655077)
--(axis cs:9005,0.500222612988535)
--(axis cs:9004,0.50022366423368)
--(axis cs:9003,0.500224689214493)
--(axis cs:9002,0.500225687757948)
--(axis cs:9001,0.500226659694044)
--(axis cs:9000,0.500227604855825)
--(axis cs:8999,0.500228523079412)
--(axis cs:8998,0.500229414204024)
--(axis cs:8997,0.500230278072008)
--(axis cs:8996,0.500231114528859)
--(axis cs:8995,0.50023192342325)
--(axis cs:8994,0.500232704607051)
--(axis cs:8993,0.500233457935358)
--(axis cs:8992,0.500234183266512)
--(axis cs:8991,0.500234880462126)
--(axis cs:8990,0.500235549387107)
--(axis cs:8989,0.500236189909678)
--(axis cs:8988,0.500236801901397)
--(axis cs:8987,0.500237385237187)
--(axis cs:8986,0.500237939795348)
--(axis cs:8985,0.500238465457584)
--(axis cs:8984,0.500238962109022)
--(axis cs:8983,0.500239429638232)
--(axis cs:8982,0.500239867937246)
--(axis cs:8981,0.500240276901579)
--(axis cs:8980,0.500240656430248)
--(axis cs:8979,0.500241006425788)
--(axis cs:8978,0.500241326794274)
--(axis cs:8977,0.500241617445335)
--(axis cs:8976,0.500241878292174)
--(axis cs:8975,0.500242109251586)
--(axis cs:8974,0.500242310243969)
--(axis cs:8973,0.500242481193347)
--(axis cs:8972,0.50024262202738)
--(axis cs:8971,0.500242732677383)
--(axis cs:8970,0.500242813078339)
--(axis cs:8969,0.500242863168913)
--(axis cs:8968,0.500242882891469)
--(axis cs:8967,0.50024287219208)
--(axis cs:8966,0.50024283102054)
--(axis cs:8965,0.500242759330383)
--(axis cs:8964,0.500242657078888)
--(axis cs:8963,0.500242524227095)
--(axis cs:8962,0.500242360739815)
--(axis cs:8961,0.50024216658564)
--(axis cs:8960,0.500241941736955)
--(axis cs:8959,0.500241686169947)
--(axis cs:8958,0.500241399864613)
--(axis cs:8957,0.500241082804773)
--(axis cs:8956,0.500240734978073)
--(axis cs:8955,0.500240356375998)
--(axis cs:8954,0.500239946993878)
--(axis cs:8953,0.500239506830892)
--(axis cs:8952,0.500239035890081)
--(axis cs:8951,0.500238534178346)
--(axis cs:8950,0.500238001706461)
--(axis cs:8949,0.500237438489076)
--(axis cs:8948,0.500236844544718)
--(axis cs:8947,0.500236219895801)
--(axis cs:8946,0.500235564568627)
--(axis cs:8945,0.500234878593386)
--(axis cs:8944,0.500234162004166)
--(axis cs:8943,0.50023341483895)
--(axis cs:8942,0.50023263713962)
--(axis cs:8941,0.500231828951955)
--(axis cs:8940,0.500230990325639)
--(axis cs:8939,0.500230121314252)
--(axis cs:8938,0.50022922197528)
--(axis cs:8937,0.500228292370104)
--(axis cs:8936,0.500227332564008)
--(axis cs:8935,0.500226342626172)
--(axis cs:8934,0.500225322629671)
--(axis cs:8933,0.500224272651475)
--(axis cs:8932,0.50022319277244)
--(axis cs:8931,0.500222083077313)
--(axis cs:8930,0.50022094365472)
--(axis cs:8929,0.500219774597165)
--(axis cs:8928,0.500218576001026)
--(axis cs:8927,0.500218357544545)
--(axis cs:8926,0.500218972512818)
--(axis cs:8925,0.500219561065851)
--(axis cs:8924,0.500220123085089)
--(axis cs:8923,0.500220658455101)
--(axis cs:8922,0.500221167063604)
--(axis cs:8921,0.500221648801479)
--(axis cs:8920,0.500222103562793)
--(axis cs:8919,0.500222531244813)
--(axis cs:8918,0.500222931748032)
--(axis cs:8917,0.500223304976179)
--(axis cs:8916,0.50022365083624)
--(axis cs:8915,0.500223969238477)
--(axis cs:8914,0.500224260096441)
--(axis cs:8913,0.500224523326993)
--(axis cs:8912,0.500224758850314)
--(axis cs:8911,0.500224966589926)
--(axis cs:8910,0.500225146472706)
--(axis cs:8909,0.500225298428897)
--(axis cs:8908,0.500225422392129)
--(axis cs:8907,0.500225518299428)
--(axis cs:8906,0.500225586091231)
--(axis cs:8905,0.5002256257114)
--(axis cs:8904,0.500225637107234)
--(axis cs:8903,0.500225620229482)
--(axis cs:8902,0.500225575032356)
--(axis cs:8901,0.50022550147354)
--(axis cs:8900,0.500225399514201)
--(axis cs:8899,0.500225269119006)
--(axis cs:8898,0.500225110256123)
--(axis cs:8897,0.500224922897239)
--(axis cs:8896,0.500224707017563)
--(axis cs:8895,0.500224462595843)
--(axis cs:8894,0.500224189614364)
--(axis cs:8893,0.500223888058967)
--(axis cs:8892,0.50022355791905)
--(axis cs:8891,0.500223199187577)
--(axis cs:8890,0.500222811861085)
--(axis cs:8889,0.500222395939691)
--(axis cs:8888,0.5002219514271)
--(axis cs:8887,0.500221478330604)
--(axis cs:8886,0.500220976661095)
--(axis cs:8885,0.500220446433066)
--(axis cs:8884,0.500219887664613)
--(axis cs:8883,0.500219300377444)
--(axis cs:8882,0.500218684596878)
--(axis cs:8881,0.500218040351851)
--(axis cs:8880,0.500217367674918)
--(axis cs:8879,0.500216666602251)
--(axis cs:8878,0.500215937173647)
--(axis cs:8877,0.500215179432525)
--(axis cs:8876,0.500214393425927)
--(axis cs:8875,0.50021357920452)
--(axis cs:8874,0.500212736822594)
--(axis cs:8873,0.500211866338063)
--(axis cs:8872,0.500210967812462)
--(axis cs:8871,0.500210041310946)
--(axis cs:8870,0.500209086902289)
--(axis cs:8869,0.500208104658882)
--(axis cs:8868,0.500207094656727)
--(axis cs:8867,0.500206056975436)
--(axis cs:8866,0.500204991698228)
--(axis cs:8865,0.50020389891192)
--(axis cs:8864,0.500202778706929)
--(axis cs:8863,0.500201631177262)
--(axis cs:8862,0.50020045642051)
--(axis cs:8861,0.500199254537847)
--(axis cs:8860,0.500198025634015)
--(axis cs:8859,0.500196769817327)
--(axis cs:8858,0.500195487199649)
--(axis cs:8857,0.500194177896401)
--(axis cs:8856,0.500192842026542)
--(axis cs:8855,0.500191479712566)
--(axis cs:8854,0.50019009108049)
--(axis cs:8853,0.500188676259842)
--(axis cs:8852,0.500187235383657)
--(axis cs:8851,0.500185768588461)
--(axis cs:8850,0.500184276014259)
--(axis cs:8849,0.50018275780453)
--(axis cs:8848,0.500181214106208)
--(axis cs:8847,0.500179645069671)
--(axis cs:8846,0.500178050848733)
--(axis cs:8845,0.500176431600621)
--(axis cs:8844,0.500174787485972)
--(axis cs:8843,0.500173118668809)
--(axis cs:8842,0.500171425316532)
--(axis cs:8841,0.500169707599903)
--(axis cs:8840,0.500167965693025)
--(axis cs:8839,0.500166199773332)
--(axis cs:8838,0.500164410021567)
--(axis cs:8837,0.50016259662177)
--(axis cs:8836,0.500160759761258)
--(axis cs:8835,0.500158899630604)
--(axis cs:8834,0.500157016423627)
--(axis cs:8833,0.500155110337362)
--(axis cs:8832,0.500153181572052)
--(axis cs:8831,0.50015123033112)
--(axis cs:8830,0.500149256821152)
--(axis cs:8829,0.500147261251878)
--(axis cs:8828,0.500145243836148)
--(axis cs:8827,0.500143204789913)
--(axis cs:8826,0.500141144332201)
--(axis cs:8825,0.500139062685097)
--(axis cs:8824,0.500136960073718)
--(axis cs:8823,0.500134836726192)
--(axis cs:8822,0.500132692873635)
--(axis cs:8821,0.500130528750123)
--(axis cs:8820,0.500128344592673)
--(axis cs:8819,0.500126140641212)
--(axis cs:8818,0.500123917138561)
--(axis cs:8817,0.500121674330398)
--(axis cs:8816,0.500119412465243)
--(axis cs:8815,0.500117131794424)
--(axis cs:8814,0.500114832572054)
--(axis cs:8813,0.500112515055001)
--(axis cs:8812,0.500110179502864)
--(axis cs:8811,0.500107826177943)
--(axis cs:8810,0.50010545534521)
--(axis cs:8809,0.500103067272283)
--(axis cs:8808,0.500100662229394)
--(axis cs:8807,0.50009824048936)
--(axis cs:8806,0.500095802327556)
--(axis cs:8805,0.500093348021881)
--(axis cs:8804,0.50009087785273)
--(axis cs:8803,0.500088392102962)
--(axis cs:8802,0.500085891057869)
--(axis cs:8801,0.500083375005144)
--(axis cs:8800,0.50008084423485)
--(axis cs:8799,0.500078299039385)
--(axis cs:8798,0.500075739713454)
--(axis cs:8797,0.500073166554032)
--(axis cs:8796,0.50007057986033)
--(axis cs:8795,0.500067979933766)
--(axis cs:8794,0.500065367077926)
--(axis cs:8793,0.500062741598533)
--(axis cs:8792,0.500060103803409)
--(axis cs:8791,0.500057454002443)
--(axis cs:8790,0.500054792507556)
--(axis cs:8789,0.50005211963266)
--(axis cs:8788,0.50004943569363)
--(axis cs:8787,0.50004674100826)
--(axis cs:8786,0.500044035896233)
--(axis cs:8785,0.500041320679079)
--(axis cs:8784,0.50003859568014)
--(axis cs:8783,0.500036665171301)
--(axis cs:8782,0.500037332469317)
--(axis cs:8781,0.50003799621681)
--(axis cs:8780,0.500038656324538)
--(axis cs:8779,0.500039312703561)
--(axis cs:8778,0.500039965265256)
--(axis cs:8777,0.500040613921332)
--(axis cs:8776,0.500041258583835)
--(axis cs:8775,0.500041899165163)
--(axis cs:8774,0.500042535578077)
--(axis cs:8773,0.500043167735716)
--(axis cs:8772,0.500043795551601)
--(axis cs:8771,0.500044418939654)
--(axis cs:8770,0.500045037814206)
--(axis cs:8769,0.500045652090007)
--(axis cs:8768,0.50004626168224)
--(axis cs:8767,0.500046866506533)
--(axis cs:8766,0.500047466478967)
--(axis cs:8765,0.500048061516091)
--(axis cs:8764,0.500048651534929)
--(axis cs:8763,0.500049236452997)
--(axis cs:8762,0.500049816188307)
--(axis cs:8761,0.500050390659386)
--(axis cs:8760,0.500050959785278)
--(axis cs:8759,0.500051523485566)
--(axis cs:8758,0.500052081680373)
--(axis cs:8757,0.500052634290378)
--(axis cs:8756,0.500053181236825)
--(axis cs:8755,0.500053722441538)
--(axis cs:8754,0.500054257826924)
--(axis cs:8753,0.500054787315991)
--(axis cs:8752,0.500055310832356)
--(axis cs:8751,0.500055828300254)
--(axis cs:8750,0.500056339644552)
--(axis cs:8749,0.500056844790755)
--(axis cs:8748,0.500057343665021)
--(axis cs:8747,0.500057836194169)
--(axis cs:8746,0.500058322305689)
--(axis cs:8745,0.500058801927754)
--(axis cs:8744,0.500059274989227)
--(axis cs:8743,0.500059741419674)
--(axis cs:8742,0.500060201149375)
--(axis cs:8741,0.50006065410933)
--(axis cs:8740,0.500061100231271)
--(axis cs:8739,0.500061539447673)
--(axis cs:8738,0.500061971691761)
--(axis cs:8737,0.500062396897522)
--(axis cs:8736,0.500062814999714)
--(axis cs:8735,0.500063225933874)
--(axis cs:8734,0.500063629636329)
--(axis cs:8733,0.500064026044207)
--(axis cs:8732,0.500064415095442)
--(axis cs:8731,0.500064796728784)
--(axis cs:8730,0.500065170883812)
--(axis cs:8729,0.50006553750094)
--(axis cs:8728,0.500065896521424)
--(axis cs:8727,0.500066247887376)
--(axis cs:8726,0.500066591541768)
--(axis cs:8725,0.500066927428443)
--(axis cs:8724,0.500067255492122)
--(axis cs:8723,0.500067575678414)
--(axis cs:8722,0.500067887933823)
--(axis cs:8721,0.500068192205758)
--(axis cs:8720,0.500068488442538)
--(axis cs:8719,0.500068776593405)
--(axis cs:8718,0.500069056608525)
--(axis cs:8717,0.500069328439003)
--(axis cs:8716,0.500069592036886)
--(axis cs:8715,0.500069847355172)
--(axis cs:8714,0.500070094347818)
--(axis cs:8713,0.500070332969746)
--(axis cs:8712,0.500070563176853)
--(axis cs:8711,0.500070784926015)
--(axis cs:8710,0.500070998175096)
--(axis cs:8709,0.500071202882954)
--(axis cs:8708,0.500071399009449)
--(axis cs:8707,0.500071586515448)
--(axis cs:8706,0.500071765362834)
--(axis cs:8705,0.50007193551451)
--(axis cs:8704,0.500072096934407)
--(axis cs:8703,0.500072249587489)
--(axis cs:8702,0.500072393439761)
--(axis cs:8701,0.500072528458274)
--(axis cs:8700,0.50007265461113)
--(axis cs:8699,0.500072771867489)
--(axis cs:8698,0.50007336404647)
--(axis cs:8697,0.500075270828229)
--(axis cs:8696,0.500077171402454)
--(axis cs:8695,0.500079065520314)
--(axis cs:8694,0.500080952933364)
--(axis cs:8693,0.500082833393577)
--(axis cs:8692,0.500084706653381)
--(axis cs:8691,0.500086572465685)
--(axis cs:8690,0.500088430583914)
--(axis cs:8689,0.500090280762041)
--(axis cs:8688,0.500092122754615)
--(axis cs:8687,0.500093956316799)
--(axis cs:8686,0.500095781204395)
--(axis cs:8685,0.500097597173881)
--(axis cs:8684,0.50009940398244)
--(axis cs:8683,0.500101201387993)
--(axis cs:8682,0.500102989149228)
--(axis cs:8681,0.500104767025636)
--(axis cs:8680,0.500106534777538)
--(axis cs:8679,0.500108292166119)
--(axis cs:8678,0.500110038953459)
--(axis cs:8677,0.500111774902565)
--(axis cs:8676,0.500113499777399)
--(axis cs:8675,0.500115213342914)
--(axis cs:8674,0.500116915365082)
--(axis cs:8673,0.500118605610927)
--(axis cs:8672,0.500120283848552)
--(axis cs:8671,0.500121949847176)
--(axis cs:8670,0.50012360337716)
--(axis cs:8669,0.50012524421004)
--(axis cs:8668,0.500126872118556)
--(axis cs:8667,0.500128486876685)
--(axis cs:8666,0.500130088259669)
--(axis cs:8665,0.500131676044046)
--(axis cs:8664,0.500133250007682)
--(axis cs:8663,0.500134809929798)
--(axis cs:8662,0.500136355591003)
--(axis cs:8661,0.50013788677332)
--(axis cs:8660,0.500139403260222)
--(axis cs:8659,0.500140904836655)
--(axis cs:8658,0.500142391289071)
--(axis cs:8657,0.500143862405457)
--(axis cs:8656,0.500145317975362)
--(axis cs:8655,0.500146757789931)
--(axis cs:8654,0.500148181641927)
--(axis cs:8653,0.500149589325767)
--(axis cs:8652,0.500150980637545)
--(axis cs:8651,0.500152355375062)
--(axis cs:8650,0.500153713337857)
--(axis cs:8649,0.500155054327229)
--(axis cs:8648,0.500156378146272)
--(axis cs:8647,0.500157684599899)
--(axis cs:8646,0.500158973494868)
--(axis cs:8645,0.500160244639812)
--(axis cs:8644,0.500161497845268)
--(axis cs:8643,0.500162732923697)
--(axis cs:8642,0.500163949689519)
--(axis cs:8641,0.500165147959133)
--(axis cs:8640,0.500166327550949)
--(axis cs:8639,0.500167488285409)
--(axis cs:8638,0.500168629985016)
--(axis cs:8637,0.500169752474359)
--(axis cs:8636,0.50017085558014)
--(axis cs:8635,0.500171939131196)
--(axis cs:8634,0.500173002958526)
--(axis cs:8633,0.500174046895318)
--(axis cs:8632,0.500175070776969)
--(axis cs:8631,0.500176074441112)
--(axis cs:8630,0.500177057727643)
--(axis cs:8629,0.500178020478738)
--(axis cs:8628,0.500178962538883)
--(axis cs:8627,0.500179883754894)
--(axis cs:8626,0.500180783975941)
--(axis cs:8625,0.500181663053571)
--(axis cs:8624,0.500182520841733)
--(axis cs:8623,0.500183357196794)
--(axis cs:8622,0.500184171977569)
--(axis cs:8621,0.500184965045335)
--(axis cs:8620,0.500185736263861)
--(axis cs:8619,0.500186485499421)
--(axis cs:8618,0.500187212620822)
--(axis cs:8617,0.50018791749942)
--(axis cs:8616,0.500188600009141)
--(axis cs:8615,0.500189260026505)
--(axis cs:8614,0.50018989743064)
--(axis cs:8613,0.500190512103309)
--(axis cs:8612,0.50019110392892)
--(axis cs:8611,0.500191672794553)
--(axis cs:8610,0.500192218589976)
--(axis cs:8609,0.500192741207661)
--(axis cs:8608,0.500193240542804)
--(axis cs:8607,0.500193716493346)
--(axis cs:8606,0.500194168959985)
--(axis cs:8605,0.500194597846194)
--(axis cs:8604,0.500195003058243)
--(axis cs:8603,0.500195384505208)
--(axis cs:8602,0.500195742098993)
--(axis cs:8601,0.500196075754343)
--(axis cs:8600,0.500196385388861)
--(axis cs:8599,0.500196670923021)
--(axis cs:8598,0.500196932280186)
--(axis cs:8597,0.500197169386619)
--(axis cs:8596,0.5001973821715)
--(axis cs:8595,0.500197570566938)
--(axis cs:8594,0.500197734507986)
--(axis cs:8593,0.500197873932652)
--(axis cs:8592,0.500197988781915)
--(axis cs:8591,0.500198078999734)
--(axis cs:8590,0.500198144533063)
--(axis cs:8589,0.500198185331859)
--(axis cs:8588,0.500198201349098)
--(axis cs:8587,0.500198192540782)
--(axis cs:8586,0.500198158865953)
--(axis cs:8585,0.500198100286702)
--(axis cs:8584,0.500198016768175)
--(axis cs:8583,0.50019790827859)
--(axis cs:8582,0.500197774789241)
--(axis cs:8581,0.500197616274507)
--(axis cs:8580,0.500197432711863)
--(axis cs:8579,0.500197224081886)
--(axis cs:8578,0.500196990368264)
--(axis cs:8577,0.500196731557802)
--(axis cs:8576,0.500196447640428)
--(axis cs:8575,0.500196138609205)
--(axis cs:8574,0.50019580446033)
--(axis cs:8573,0.500195445193144)
--(axis cs:8572,0.500195060810136)
--(axis cs:8571,0.500194651316951)
--(axis cs:8570,0.500194216722389)
--(axis cs:8569,0.500193757038414)
--(axis cs:8568,0.500193272280155)
--(axis cs:8567,0.500192762465913)
--(axis cs:8566,0.500192227617161)
--(axis cs:8565,0.500191667758545)
--(axis cs:8564,0.500191082917892)
--(axis cs:8563,0.500190473126208)
--(axis cs:8562,0.500190042757599)
--(axis cs:8561,0.500190948243298)
--(axis cs:8560,0.500191831319992)
--(axis cs:8559,0.500192691838981)
--(axis cs:8558,0.500193529654145)
--(axis cs:8557,0.500194344621959)
--(axis cs:8556,0.500195136601524)
--(axis cs:8555,0.50019590545458)
--(axis cs:8554,0.500196651045537)
--(axis cs:8553,0.50019737324149)
--(axis cs:8552,0.500198071912242)
--(axis cs:8551,0.500198746930326)
--(axis cs:8550,0.500199398171025)
--(axis cs:8549,0.500200025512392)
--(axis cs:8548,0.500200628835269)
--(axis cs:8547,0.500201208023311)
--(axis cs:8546,0.500201762962998)
--(axis cs:8545,0.500202293543661)
--(axis cs:8544,0.500202799657497)
--(axis cs:8543,0.500203281199588)
--(axis cs:8542,0.500203738067921)
--(axis cs:8541,0.500204170163401)
--(axis cs:8540,0.500204577389874)
--(axis cs:8539,0.50020495965414)
--(axis cs:8538,0.500205316865973)
--(axis cs:8537,0.500205648938132)
--(axis cs:8536,0.500205955786384)
--(axis cs:8535,0.500206237329515)
--(axis cs:8534,0.500206493489345)
--(axis cs:8533,0.500206724190746)
--(axis cs:8532,0.500206929361655)
--(axis cs:8531,0.500207108933088)
--(axis cs:8530,0.500207262839152)
--(axis cs:8529,0.500207391017064)
--(axis cs:8528,0.500207493407159)
--(axis cs:8527,0.500207569952903)
--(axis cs:8526,0.50020762060091)
--(axis cs:8525,0.500207645300949)
--(axis cs:8524,0.500207644005957)
--(axis cs:8523,0.500207616672053)
--(axis cs:8522,0.500207563258544)
--(axis cs:8521,0.500207483727939)
--(axis cs:8520,0.500207378045961)
--(axis cs:8519,0.50020724618155)
--(axis cs:8518,0.500207088106879)
--(axis cs:8517,0.50020690379736)
--(axis cs:8516,0.500206693231653)
--(axis cs:8515,0.500206456391672)
--(axis cs:8514,0.500206193262599)
--(axis cs:8513,0.500205903832884)
--(axis cs:8512,0.500205588094256)
--(axis cs:8511,0.50020524604173)
--(axis cs:8510,0.50020487767361)
--(axis cs:8509,0.5002044829915)
--(axis cs:8508,0.500204062000303)
--(axis cs:8507,0.500203614708231)
--(axis cs:8506,0.500203141126808)
--(axis cs:8505,0.500202641270874)
--(axis cs:8504,0.500202115158586)
--(axis cs:8503,0.500201562811428)
--(axis cs:8502,0.500200984254208)
--(axis cs:8501,0.500200379515063)
--(axis cs:8500,0.500199871565199)
--(axis cs:8499,0.500203398918158)
--(axis cs:8498,0.500206906743278)
--(axis cs:8497,0.50021039456762)
--(axis cs:8496,0.500213861919955)
--(axis cs:8495,0.500217308330819)
--(axis cs:8494,0.500220733332582)
--(axis cs:8493,0.500224136459504)
--(axis cs:8492,0.5002275172478)
--(axis cs:8491,0.500230875235698)
--(axis cs:8490,0.500234209963506)
--(axis cs:8489,0.500237520973666)
--(axis cs:8488,0.500240807810823)
--(axis cs:8487,0.500244070021876)
--(axis cs:8486,0.50024730715605)
--(axis cs:8485,0.500250518764947)
--(axis cs:8484,0.50025370440261)
--(axis cs:8483,0.500256863625585)
--(axis cs:8482,0.500259995992977)
--(axis cs:8481,0.500263101066513)
--(axis cs:8480,0.500266178410598)
--(axis cs:8479,0.500269227592376)
--(axis cs:8478,0.500272248181791)
--(axis cs:8477,0.500275239751643)
--(axis cs:8476,0.500278201877644)
--(axis cs:8475,0.500281134138483)
--(axis cs:8474,0.500284036115877)
--(axis cs:8473,0.500286907394635)
--(axis cs:8472,0.500289747562708)
--(axis cs:8471,0.500292556211252)
--(axis cs:8470,0.500295332934682)
--(axis cs:8469,0.50029807733073)
--(axis cs:8468,0.500300789000497)
--(axis cs:8467,0.500303467548516)
--(axis cs:8466,0.5003061125828)
--(axis cs:8465,0.500308723714901)
--(axis cs:8464,0.500311300559964)
--(axis cs:8463,0.50031384273678)
--(axis cs:8462,0.500316349867844)
--(axis cs:8461,0.500318821579403)
--(axis cs:8460,0.500321257501514)
--(axis cs:8459,0.500323657268093)
--(axis cs:8458,0.500326020516971)
--(axis cs:8457,0.500328346889943)
--(axis cs:8456,0.500330636032822)
--(axis cs:8455,0.500332887595489)
--(axis cs:8454,0.500335101231943)
--(axis cs:8453,0.500337276600354)
--(axis cs:8452,0.500339413363111)
--(axis cs:8451,0.50034151118687)
--(axis cs:8450,0.500343569742607)
--(axis cs:8449,0.500345588705662)
--(axis cs:8448,0.500347567755793)
--(axis cs:8447,0.500349506577217)
--(axis cs:8446,0.500351404858661)
--(axis cs:8445,0.500353262293409)
--(axis cs:8444,0.500355078579346)
--(axis cs:8443,0.500356853419005)
--(axis cs:8442,0.500358586519612)
--(axis cs:8441,0.500360277593132)
--(axis cs:8440,0.50036192635631)
--(axis cs:8439,0.500363532530716)
--(axis cs:8438,0.500365095842791)
--(axis cs:8437,0.500366616023885)
--(axis cs:8436,0.500368092810302)
--(axis cs:8435,0.500369525943339)
--(axis cs:8434,0.500370915169331)
--(axis cs:8433,0.500372260239687)
--(axis cs:8432,0.500373560910931)
--(axis cs:8431,0.500374816944743)
--(axis cs:8430,0.500376028107997)
--(axis cs:8429,0.500377194172795)
--(axis cs:8428,0.500378314916512)
--(axis cs:8427,0.500379390121826)
--(axis cs:8426,0.500380419576758)
--(axis cs:8425,0.500381403074706)
--(axis cs:8424,0.50038234041448)
--(axis cs:8423,0.500383231400338)
--(axis cs:8422,0.500384075842019)
--(axis cs:8421,0.500384873554775)
--(axis cs:8420,0.500385624359404)
--(axis cs:8419,0.500386328082284)
--(axis cs:8418,0.5003869845554)
--(axis cs:8417,0.500387593616378)
--(axis cs:8416,0.500388155108516)
--(axis cs:8415,0.500388668880808)
--(axis cs:8414,0.500389134787977)
--(axis cs:8413,0.500389552690503)
--(axis cs:8412,0.500389922454648)
--(axis cs:8411,0.500390243952483)
--(axis cs:8410,0.500390517061914)
--(axis cs:8409,0.500390741666709)
--(axis cs:8408,0.500390917656521)
--(axis cs:8407,0.500391044926911)
--(axis cs:8406,0.500391123379373)
--(axis cs:8405,0.500391152921354)
--(axis cs:8404,0.50039113346628)
--(axis cs:8403,0.50039106493357)
--(axis cs:8402,0.500390947248663)
--(axis cs:8401,0.500390780343035)
--(axis cs:8400,0.500390564154218)
--(axis cs:8399,0.500390298625815)
--(axis cs:8398,0.500389983707524)
--(axis cs:8397,0.500389619355147)
--(axis cs:8396,0.500389205530614)
--(axis cs:8395,0.500388742201991)
--(axis cs:8394,0.500388229343497)
--(axis cs:8393,0.50038766693552)
--(axis cs:8392,0.500387054964625)
--(axis cs:8391,0.500386393423572)
--(axis cs:8390,0.500385682311323)
--(axis cs:8389,0.500384921633054)
--(axis cs:8388,0.500384111400164)
--(axis cs:8387,0.500383251630287)
--(axis cs:8386,0.500382342347297)
--(axis cs:8385,0.500381383581317)
--(axis cs:8384,0.500380375368726)
--(axis cs:8383,0.500379317752166)
--(axis cs:8382,0.500378210780545)
--(axis cs:8381,0.500377054509041)
--(axis cs:8380,0.500375848999109)
--(axis cs:8379,0.500374594318483)
--(axis cs:8378,0.500373290541176)
--(axis cs:8377,0.500371937747483)
--(axis cs:8376,0.500370536023981)
--(axis cs:8375,0.500369085463529)
--(axis cs:8374,0.500367586165268)
--(axis cs:8373,0.500366038234618)
--(axis cs:8372,0.500364441783274)
--(axis cs:8371,0.500362796929207)
--(axis cs:8370,0.500361103796655)
--(axis cs:8369,0.500359362516122)
--(axis cs:8368,0.500357573224368)
--(axis cs:8367,0.500355736064407)
--(axis cs:8366,0.500353851185497)
--(axis cs:8365,0.500351918743132)
--(axis cs:8364,0.500351701445036)
--(axis cs:8363,0.500352689900154)
--(axis cs:8362,0.500353635805875)
--(axis cs:8361,0.500354538971499)
--(axis cs:8360,0.500355399211358)
--(axis cs:8359,0.500356216344854)
--(axis cs:8358,0.500356990196491)
--(axis cs:8357,0.500357720595897)
--(axis cs:8356,0.500358407377865)
--(axis cs:8355,0.500359050382374)
--(axis cs:8354,0.500359649454623)
--(axis cs:8353,0.500360204445057)
--(axis cs:8352,0.500360715209395)
--(axis cs:8351,0.500361181608656)
--(axis cs:8350,0.500361603509189)
--(axis cs:8349,0.500361980782695)
--(axis cs:8348,0.500362313306251)
--(axis cs:8347,0.500362600962342)
--(axis cs:8346,0.500362843638875)
--(axis cs:8345,0.500363041229211)
--(axis cs:8344,0.50036319363218)
--(axis cs:8343,0.500363300752111)
--(axis cs:8342,0.500363362498844)
--(axis cs:8341,0.500363378787761)
--(axis cs:8340,0.500363349539796)
--(axis cs:8339,0.500363274681461)
--(axis cs:8338,0.500363154144864)
--(axis cs:8337,0.500362987867722)
--(axis cs:8336,0.500362775793386)
--(axis cs:8335,0.50036251787085)
--(axis cs:8334,0.500362214054774)
--(axis cs:8333,0.500361864305492)
--(axis cs:8332,0.500361468589033)
--(axis cs:8331,0.500361026877132)
--(axis cs:8330,0.500360539147243)
--(axis cs:8329,0.500360005382552)
--(axis cs:8328,0.50035942557199)
--(axis cs:8327,0.500358799710242)
--(axis cs:8326,0.500358127797758)
--(axis cs:8325,0.500357409840764)
--(axis cs:8324,0.500356645851269)
--(axis cs:8323,0.500355835847076)
--(axis cs:8322,0.500354979851787)
--(axis cs:8321,0.500354077894812)
--(axis cs:8320,0.500353130011371)
--(axis cs:8319,0.500352136242506)
--(axis cs:8318,0.50035109663508)
--(axis cs:8317,0.500350011241785)
--(axis cs:8316,0.50034888012114)
--(axis cs:8315,0.500347703337502)
--(axis cs:8314,0.500346480961058)
--(axis cs:8313,0.500345213067834)
--(axis cs:8312,0.50034389973969)
--(axis cs:8311,0.500342541064324)
--(axis cs:8310,0.500341137135267)
--(axis cs:8309,0.500339688051883)
--(axis cs:8308,0.500338193919368)
--(axis cs:8307,0.500336654848743)
--(axis cs:8306,0.500335070956854)
--(axis cs:8305,0.500333442366362)
--(axis cs:8304,0.500331769205744)
--(axis cs:8303,0.500330051609281)
--(axis cs:8302,0.500328289717056)
--(axis cs:8301,0.50032648367494)
--(axis cs:8300,0.500324633634591)
--(axis cs:8299,0.500322739753437)
--(axis cs:8298,0.500320802194674)
--(axis cs:8297,0.500318821127249)
--(axis cs:8296,0.500316796725851)
--(axis cs:8295,0.500314729170898)
--(axis cs:8294,0.500312618648527)
--(axis cs:8293,0.500310465350577)
--(axis cs:8292,0.500308269474575)
--(axis cs:8291,0.500306031223721)
--(axis cs:8290,0.500303750806876)
--(axis cs:8289,0.500301428438538)
--(axis cs:8288,0.500299064338833)
--(axis cs:8287,0.500296658733488)
--(axis cs:8286,0.500294211853821)
--(axis cs:8285,0.500291723936715)
--(axis cs:8284,0.500289195224601)
--(axis cs:8283,0.500286625965436)
--(axis cs:8282,0.500284016412682)
--(axis cs:8281,0.500281366825281)
--(axis cs:8280,0.500278677467636)
--(axis cs:8279,0.500275948609583)
--(axis cs:8278,0.50027318052637)
--(axis cs:8277,0.500270373498627)
--(axis cs:8276,0.500267527812346)
--(axis cs:8275,0.50026464375885)
--(axis cs:8274,0.500261721634765)
--(axis cs:8273,0.500258761741994)
--(axis cs:8272,0.50025576438769)
--(axis cs:8271,0.50025272988422)
--(axis cs:8270,0.50024965854914)
--(axis cs:8269,0.500246550705163)
--(axis cs:8268,0.500243406680126)
--(axis cs:8267,0.500240226806959)
--(axis cs:8266,0.500237011423649)
--(axis cs:8265,0.500233760873211)
--(axis cs:8264,0.500230475503649)
--(axis cs:8263,0.500227155667924)
--(axis cs:8262,0.500223801723916)
--(axis cs:8261,0.500220414034388)
--(axis cs:8260,0.50021699296695)
--(axis cs:8259,0.500213538894019)
--(axis cs:8258,0.500210052192782)
--(axis cs:8257,0.500206533245157)
--(axis cs:8256,0.500202982437752)
--(axis cs:8255,0.500199400161826)
--(axis cs:8254,0.500195786813244)
--(axis cs:8253,0.500192142792441)
--(axis cs:8252,0.500188468504375)
--(axis cs:8251,0.500184764358486)
--(axis cs:8250,0.500181030768652)
--(axis cs:8249,0.500177268153142)
--(axis cs:8248,0.500173476934576)
--(axis cs:8247,0.500169657539875)
--(axis cs:8246,0.500165810400218)
--(axis cs:8245,0.500161935950991)
--(axis cs:8244,0.500158034631745)
--(axis cs:8243,0.500154106886142)
--(axis cs:8242,0.500150153161912)
--(axis cs:8241,0.5001461739108)
--(axis cs:8240,0.500142169588517)
--(axis cs:8239,0.50013814065469)
--(axis cs:8238,0.500134087572811)
--(axis cs:8237,0.500130010810186)
--(axis cs:8236,0.50012591083788)
--(axis cs:8235,0.500121788130668)
--(axis cs:8234,0.500117643166981)
--(axis cs:8233,0.50011347642885)
--(axis cs:8232,0.500109288401854)
--(axis cs:8231,0.500105079575062)
--(axis cs:8230,0.500100850440982)
--(axis cs:8229,0.500096601495503)
--(axis cs:8228,0.500092333237837)
--(axis cs:8227,0.500088046170465)
--(axis cs:8226,0.500083740799075)
--(axis cs:8225,0.500079417632511)
--(axis cs:8224,0.500075077182707)
--(axis cs:8223,0.500070719964634)
--(axis cs:8222,0.500066346496236)
--(axis cs:8221,0.500061957298375)
--(axis cs:8220,0.500059096575428)
--(axis cs:8219,0.500060170974475)
--(axis cs:8218,0.500061239649026)
--(axis cs:8217,0.500062302455381)
--(axis cs:8216,0.500063359250329)
--(axis cs:8215,0.500064409891172)
--(axis cs:8214,0.500065454235743)
--(axis cs:8213,0.500066492142421)
--(axis cs:8212,0.500067523470154)
--(axis cs:8211,0.500068548078476)
--(axis cs:8210,0.500069565827525)
--(axis cs:8209,0.500070576578062)
--(axis cs:8208,0.50007158019149)
--(axis cs:8207,0.500072576529872)
--(axis cs:8206,0.500073565455949)
--(axis cs:8205,0.500074546833161)
--(axis cs:8204,0.500075520525659)
--(axis cs:8203,0.500076486398332)
--(axis cs:8202,0.500077444316818)
--(axis cs:8201,0.500078394147525)
--(axis cs:8200,0.50007933575765)
--(axis cs:8199,0.500080269015194)
--(axis cs:8198,0.500081193788982)
--(axis cs:8197,0.500082109948682)
--(axis cs:8196,0.500083017364821)
--(axis cs:8195,0.500083915908801)
--(axis cs:8194,0.50008480545292)
--(axis cs:8193,0.500085685870389)
--(axis cs:8192,0.500086557035348)
--(axis cs:8191,0.500087418822882)
--(axis cs:8190,0.500088271109044)
--(axis cs:8189,0.500089113770864)
--(axis cs:8188,0.500089946686373)
--(axis cs:8187,0.500090769734619)
--(axis cs:8186,0.500091582795678)
--(axis cs:8185,0.500092385750679)
--(axis cs:8184,0.500093178481815)
--(axis cs:8183,0.500093960872361)
--(axis cs:8182,0.500094732806693)
--(axis cs:8181,0.500095494170299)
--(axis cs:8180,0.500096244849802)
--(axis cs:8179,0.500096984732969)
--(axis cs:8178,0.500097713708734)
--(axis cs:8177,0.500098431667208)
--(axis cs:8176,0.500099138499698)
--(axis cs:8175,0.500099834098723)
--(axis cs:8174,0.500100518358027)
--(axis cs:8173,0.500101191172596)
--(axis cs:8172,0.500101852438675)
--(axis cs:8171,0.500102502053778)
--(axis cs:8170,0.50010313991671)
--(axis cs:8169,0.500103765927575)
--(axis cs:8168,0.500104379987796)
--(axis cs:8167,0.500104982000126)
--(axis cs:8166,0.500105571868665)
--(axis cs:8165,0.500106149498873)
--(axis cs:8164,0.500106714797583)
--(axis cs:8163,0.50010726767302)
--(axis cs:8162,0.500107808034807)
--(axis cs:8161,0.500108335793985)
--(axis cs:8160,0.500108850863025)
--(axis cs:8159,0.50010935315584)
--(axis cs:8158,0.5001098425878)
--(axis cs:8157,0.500110319075743)
--(axis cs:8156,0.500110782537991)
--(axis cs:8155,0.500111232894358)
--(axis cs:8154,0.500111670066169)
--(axis cs:8153,0.500112093976267)
--(axis cs:8152,0.500112504549026)
--(axis cs:8151,0.500112901710367)
--(axis cs:8150,0.500113285387766)
--(axis cs:8149,0.500113655510266)
--(axis cs:8148,0.50011401200849)
--(axis cs:8147,0.500114354814652)
--(axis cs:8146,0.500114683862568)
--(axis cs:8145,0.500114999087668)
--(axis cs:8144,0.500115300427003)
--(axis cs:8143,0.500115587819262)
--(axis cs:8142,0.500115861204777)
--(axis cs:8141,0.500116120525534)
--(axis cs:8140,0.500116365725188)
--(axis cs:8139,0.500116596749065)
--(axis cs:8138,0.500116813544179)
--(axis cs:8137,0.500117016059237)
--(axis cs:8136,0.50011720424465)
--(axis cs:8135,0.500118289192708)
--(axis cs:8134,0.500121359539472)
--(axis cs:8133,0.500124419871076)
--(axis cs:8132,0.500127469786815)
--(axis cs:8131,0.500130508886606)
--(axis cs:8130,0.500133536771049)
--(axis cs:8129,0.500136553041469)
--(axis cs:8128,0.500139557299977)
--(axis cs:8127,0.500142549149511)
--(axis cs:8126,0.500145528193894)
--(axis cs:8125,0.500148494037886)
--(axis cs:8124,0.500151446287229)
--(axis cs:8123,0.500154384548703)
--(axis cs:8122,0.500157308430175)
--(axis cs:8121,0.500160217540653)
--(axis cs:8120,0.500163111490331)
--(axis cs:8119,0.500165989890648)
--(axis cs:8118,0.50016885235433)
--(axis cs:8117,0.500171698495448)
--(axis cs:8116,0.500174527929464)
--(axis cs:8115,0.500177340273286)
--(axis cs:8114,0.500180135145313)
--(axis cs:8113,0.500182912165489)
--(axis cs:8112,0.500185670955354)
--(axis cs:8111,0.500188411138091)
--(axis cs:8110,0.500191132338579)
--(axis cs:8109,0.50019383418344)
--(axis cs:8108,0.500196516301092)
--(axis cs:8107,0.500199178321796)
--(axis cs:8106,0.500201819877707)
--(axis cs:8105,0.500204440602922)
--(axis cs:8104,0.500207040133532)
--(axis cs:8103,0.500209618107667)
--(axis cs:8102,0.500212174165548)
--(axis cs:8101,0.500214707949533)
--(axis cs:8100,0.500217219104169)
--(axis cs:8099,0.500219707276238)
--(axis cs:8098,0.500222172114803)
--(axis cs:8097,0.500224613271261)
--(axis cs:8096,0.500227030399387)
--(axis cs:8095,0.500229423155381)
--(axis cs:8094,0.500231791197919)
--(axis cs:8093,0.500234134188194)
--(axis cs:8092,0.500236451789971)
--(axis cs:8091,0.500238743669624)
--(axis cs:8090,0.50024100949619)
--(axis cs:8089,0.500243248941412)
--(axis cs:8088,0.500245461679783)
--(axis cs:8087,0.500247647388596)
--(axis cs:8086,0.500249805747982)
--(axis cs:8085,0.500251936440965)
--(axis cs:8084,0.500254039153497)
--(axis cs:8083,0.500256113574508)
--(axis cs:8082,0.500258159395949)
--(axis cs:8081,0.500260176312832)
--(axis cs:8080,0.500262164023281)
--(axis cs:8079,0.500264122228568)
--(axis cs:8078,0.50026605063316)
--(axis cs:8077,0.500267948944758)
--(axis cs:8076,0.500269816874343)
--(axis cs:8075,0.500271654136216)
--(axis cs:8074,0.500273460448037)
--(axis cs:8073,0.500275235530872)
--(axis cs:8072,0.500276979109227)
--(axis cs:8071,0.500278690911094)
--(axis cs:8070,0.500280370667987)
--(axis cs:8069,0.500282018114984)
--(axis cs:8068,0.500283632990765)
--(axis cs:8067,0.500285215037652)
--(axis cs:8066,0.500286764001648)
--(axis cs:8065,0.50028827963247)
--(axis cs:8064,0.500289761683595)
--(axis cs:8063,0.50029120991229)
--(axis cs:8062,0.500292624079653)
--(axis cs:8061,0.500294003950649)
--(axis cs:8060,0.500295349294143)
--(axis cs:8059,0.50029665988294)
--(axis cs:8058,0.500297935493816)
--(axis cs:8057,0.500299175907557)
--(axis cs:8056,0.500300380908989)
--(axis cs:8055,0.500301550287014)
--(axis cs:8054,0.500302683834645)
--(axis cs:8053,0.500303781349034)
--(axis cs:8052,0.500304842631512)
--(axis cs:8051,0.500305867487611)
--(axis cs:8050,0.500306855727106)
--(axis cs:8049,0.500307807164038)
--(axis cs:8048,0.50030872161675)
--(axis cs:8047,0.500309598907912)
--(axis cs:8046,0.500310438864555)
--(axis cs:8045,0.500311241318098)
--(axis cs:8044,0.500312006104378)
--(axis cs:8043,0.500312733063674)
--(axis cs:8042,0.500313422040741)
--(axis cs:8041,0.500314072884832)
--(axis cs:8040,0.500314685449725)
--(axis cs:8039,0.500315259593752)
--(axis cs:8038,0.500315795179822)
--(axis cs:8037,0.500316292075447)
--(axis cs:8036,0.500316750152764)
--(axis cs:8035,0.500317169288564)
--(axis cs:8034,0.500317549364309)
--(axis cs:8033,0.500317890266159)
--(axis cs:8032,0.500318191884995)
--(axis cs:8031,0.500318454116437)
--(axis cs:8030,0.500318676860866)
--(axis cs:8029,0.500318860023448)
--(axis cs:8028,0.500319003514151)
--(axis cs:8027,0.500319107247763)
--(axis cs:8026,0.500319171143915)
--(axis cs:8025,0.500319195127096)
--(axis cs:8024,0.500319179126671)
--(axis cs:8023,0.500319123076902)
--(axis cs:8022,0.500319026916958)
--(axis cs:8021,0.500318890590937)
--(axis cs:8020,0.500318714047876)
--(axis cs:8019,0.500318497241771)
--(axis cs:8018,0.500318240131587)
--(axis cs:8017,0.500317942681275)
--(axis cs:8016,0.500317604859782)
--(axis cs:8015,0.500317226641064)
--(axis cs:8014,0.5003168080041)
--(axis cs:8013,0.5003163489329)
--(axis cs:8012,0.500315849416517)
--(axis cs:8011,0.500315309449059)
--(axis cs:8010,0.500314729029694)
--(axis cs:8009,0.500314108162662)
--(axis cs:8008,0.50031344685728)
--(axis cs:8007,0.500312745127955)
--(axis cs:8006,0.500312002994184)
--(axis cs:8005,0.500311220480565)
--(axis cs:8004,0.500310397616801)
--(axis cs:8003,0.500309534437703)
--(axis cs:8002,0.500308630983199)
--(axis cs:8001,0.500307687298333)
--(axis cs:8000,0.50030670343327)
--(axis cs:7999,0.500306122756731)
--(axis cs:7998,0.500307579371574)
--(axis cs:7997,0.500308999886709)
--(axis cs:7996,0.500310384062851)
--(axis cs:7995,0.500311731664864)
--(axis cs:7994,0.500313042461803)
--(axis cs:7993,0.500314316226944)
--(axis cs:7992,0.500315552737822)
--(axis cs:7991,0.50031675177627)
--(axis cs:7990,0.500317913128446)
--(axis cs:7989,0.500319036584873)
--(axis cs:7988,0.500320121940471)
--(axis cs:7987,0.50032116899459)
--(axis cs:7986,0.500322177551042)
--(axis cs:7985,0.500323147418134)
--(axis cs:7984,0.500324078408701)
--(axis cs:7983,0.500324970340133)
--(axis cs:7982,0.500325823034411)
--(axis cs:7981,0.500326636318132)
--(axis cs:7980,0.500327410022543)
--(axis cs:7979,0.500328143983567)
--(axis cs:7978,0.500328838041832)
--(axis cs:7977,0.500329492042699)
--(axis cs:7976,0.500330105836292)
--(axis cs:7975,0.500330679277521)
--(axis cs:7974,0.50033121222611)
--(axis cs:7973,0.500331704546624)
--(axis cs:7972,0.500332156108492)
--(axis cs:7971,0.500332566786031)
--(axis cs:7970,0.500332936458475)
--(axis cs:7969,0.500333265009992)
--(axis cs:7968,0.500333552329712)
--(axis cs:7967,0.500333798311746)
--(axis cs:7966,0.50033400285521)
--(axis cs:7965,0.500334165864243)
--(axis cs:7964,0.500334287248033)
--(axis cs:7963,0.50033436692083)
--(axis cs:7962,0.500334404801972)
--(axis cs:7961,0.500334400815898)
--(axis cs:7960,0.500334354892171)
--(axis cs:7959,0.500334266965491)
--(axis cs:7958,0.500334136975717)
--(axis cs:7957,0.500333964867877)
--(axis cs:7956,0.50033375059219)
--(axis cs:7955,0.500333494104077)
--(axis cs:7954,0.500333195364177)
--(axis cs:7953,0.500332854338359)
--(axis cs:7952,0.500332470997737)
--(axis cs:7951,0.500332045318684)
--(axis cs:7950,0.500331577282838)
--(axis cs:7949,0.500331066877121)
--(axis cs:7948,0.500330514093743)
--(axis cs:7947,0.500329918930215)
--(axis cs:7946,0.500329281389359)
--(axis cs:7945,0.500328601479314)
--(axis cs:7944,0.500327879213547)
--(axis cs:7943,0.500327114610859)
--(axis cs:7942,0.500326307695389)
--(axis cs:7941,0.500325458496625)
--(axis cs:7940,0.500324567049406)
--(axis cs:7939,0.500323633393928)
--(axis cs:7938,0.500322657575747)
--(axis cs:7937,0.500322143045339)
--(axis cs:7936,0.500327822288445)
--(axis cs:7935,0.500333470048185)
--(axis cs:7934,0.500339085563037)
--(axis cs:7933,0.50034466807423)
--(axis cs:7932,0.500350216825846)
--(axis cs:7931,0.500355731064922)
--(axis cs:7930,0.500361210041543)
--(axis cs:7929,0.500366653008948)
--(axis cs:7928,0.500372059223624)
--(axis cs:7927,0.500377427945408)
--(axis cs:7926,0.500382758437584)
--(axis cs:7925,0.50038804996698)
--(axis cs:7924,0.500393301804069)
--(axis cs:7923,0.500398513223064)
--(axis cs:7922,0.500403683502018)
--(axis cs:7921,0.500408811922916)
--(axis cs:7920,0.500413897771778)
--(axis cs:7919,0.500418940338752)
--(axis cs:7918,0.50042393891821)
--(axis cs:7917,0.500428892808843)
--(axis cs:7916,0.500433801313759)
--(axis cs:7915,0.500438663740576)
--(axis cs:7914,0.500443479401515)
--(axis cs:7913,0.500448247613498)
--(axis cs:7912,0.500452967698238)
--(axis cs:7911,0.500457638982333)
--(axis cs:7910,0.50046226079736)
--(axis cs:7909,0.500466832479967)
--(axis cs:7908,0.500471353371962)
--(axis cs:7907,0.50047582282041)
--(axis cs:7906,0.500480240177716)
--(axis cs:7905,0.500484604801723)
--(axis cs:7904,0.500488916055797)
--(axis cs:7903,0.500493173308917)
--(axis cs:7902,0.500497375935765)
--(axis cs:7901,0.500501523316812)
--(axis cs:7900,0.500505614838407)
--(axis cs:7899,0.500509649892865)
--(axis cs:7898,0.50051362787855)
--(axis cs:7897,0.500517548199963)
--(axis cs:7896,0.500521410267827)
--(axis cs:7895,0.50052521349917)
--(axis cs:7894,0.500528957317412)
--(axis cs:7893,0.500532641152444)
--(axis cs:7892,0.500536264440712)
--(axis cs:7891,0.500539826625302)
--(axis cs:7890,0.500543327156015)
--(axis cs:7889,0.500546765489452)
--(axis cs:7888,0.500550141089093)
--(axis cs:7887,0.500553453425374)
--(axis cs:7886,0.500556701975767)
--(axis cs:7885,0.500559886224857)
--(axis cs:7884,0.500563005664418)
--(axis cs:7883,0.50056605979349)
--(axis cs:7882,0.500569048118452)
--(axis cs:7881,0.500571970153101)
--(axis cs:7880,0.500574825418719)
--(axis cs:7879,0.500577613444151)
--(axis cs:7878,0.500580333765875)
--(axis cs:7877,0.500582985928073)
--(axis cs:7876,0.500585569482701)
--(axis cs:7875,0.500588083989558)
--(axis cs:7874,0.500590529016355)
--(axis cs:7873,0.500592904138786)
--(axis cs:7872,0.500595208940587)
--(axis cs:7871,0.50059744301361)
--(axis cs:7870,0.50059960595788)
--(axis cs:7869,0.500601697381668)
--(axis cs:7868,0.500603716901546)
--(axis cs:7867,0.500605664142453)
--(axis cs:7866,0.500607538737757)
--(axis cs:7865,0.500609340329313)
--(axis cs:7864,0.500611068567523)
--(axis cs:7863,0.500612723111394)
--(axis cs:7862,0.500614303628598)
--(axis cs:7861,0.500615809795524)
--(axis cs:7860,0.500617241297337)
--(axis cs:7859,0.50061859782803)
--(axis cs:7858,0.500619879090477)
--(axis cs:7857,0.50062108479649)
--(axis cs:7856,0.500622214666864)
--(axis cs:7855,0.500623268431432)
--(axis cs:7854,0.500624245829109)
--(axis cs:7853,0.500625146607947)
--(axis cs:7852,0.500625970525177)
--(axis cs:7851,0.500626717347255)
--(axis cs:7850,0.500627386849912)
--(axis cs:7849,0.500627978818189)
--(axis cs:7848,0.50062849304649)
--(axis cs:7847,0.500628929338616)
--(axis cs:7846,0.500629287507808)
--(axis cs:7845,0.500629567376787)
--(axis cs:7844,0.500629768777791)
--(axis cs:7843,0.500629891552615)
--(axis cs:7842,0.500629935552642)
--(axis cs:7841,0.500629900638884)
--(axis cs:7840,0.50062978668201)
--(axis cs:7839,0.500629593562383)
--(axis cs:7838,0.500629321170088)
--(axis cs:7837,0.500628969404964)
--(axis cs:7836,0.500628538176636)
--(axis cs:7835,0.500628027404536)
--(axis cs:7834,0.500627437017934)
--(axis cs:7833,0.500626766955966)
--(axis cs:7832,0.500626017167653)
--(axis cs:7831,0.500625187611927)
--(axis cs:7830,0.500624278257653)
--(axis cs:7829,0.500623289083649)
--(axis cs:7828,0.500622220078705)
--(axis cs:7827,0.500621071241604)
--(axis cs:7826,0.500619842581135)
--(axis cs:7825,0.500618534116114)
--(axis cs:7824,0.500617145875392)
--(axis cs:7823,0.500615677897875)
--(axis cs:7822,0.500614130232531)
--(axis cs:7821,0.500612502938405)
--(axis cs:7820,0.500610796084626)
--(axis cs:7819,0.500609009750416)
--(axis cs:7818,0.500607144025097)
--(axis cs:7817,0.500605199008098)
--(axis cs:7816,0.50060317480896)
--(axis cs:7815,0.500601071547336)
--(axis cs:7814,0.500598889352996)
--(axis cs:7813,0.500596628365829)
--(axis cs:7812,0.50059428873584)
--(axis cs:7811,0.500591870623149)
--(axis cs:7810,0.500589374197987)
--(axis cs:7809,0.500586799640697)
--(axis cs:7808,0.50058414714172)
--(axis cs:7807,0.500581416901597)
--(axis cs:7806,0.500578609130953)
--(axis cs:7805,0.500575724050495)
--(axis cs:7804,0.500572761890996)
--(axis cs:7803,0.500569722893285)
--(axis cs:7802,0.500566607308236)
--(axis cs:7801,0.500566474009332)
--(axis cs:7800,0.500568062773271)
--(axis cs:7799,0.500569582999098)
--(axis cs:7798,0.500571034380063)
--(axis cs:7797,0.500572416617528)
--(axis cs:7796,0.50057372942102)
--(axis cs:7795,0.500574972508278)
--(axis cs:7794,0.500576145605307)
--(axis cs:7793,0.500577248446423)
--(axis cs:7792,0.5005782807743)
--(axis cs:7791,0.500579242340019)
--(axis cs:7790,0.500580132903114)
--(axis cs:7789,0.50058095223161)
--(axis cs:7788,0.500581700102076)
--(axis cs:7787,0.500582376299659)
--(axis cs:7786,0.500582980618132)
--(axis cs:7785,0.500583512859929)
--(axis cs:7784,0.500583972836189)
--(axis cs:7783,0.500584360366792)
--(axis cs:7782,0.500584675280395)
--(axis cs:7781,0.500584917414474)
--(axis cs:7780,0.500585086615351)
--(axis cs:7779,0.500585182738237)
--(axis cs:7778,0.500585205647258)
--(axis cs:7777,0.500585155215491)
--(axis cs:7776,0.500585031324996)
--(axis cs:7775,0.500584833866841)
--(axis cs:7774,0.500584562741137)
--(axis cs:7773,0.500584217857061)
--(axis cs:7772,0.500583799132887)
--(axis cs:7771,0.500583306496006)
--(axis cs:7770,0.500582739882959)
--(axis cs:7769,0.50058209923945)
--(axis cs:7768,0.500581384520377)
--(axis cs:7767,0.500580595689849)
--(axis cs:7766,0.500579732721208)
--(axis cs:7765,0.500578795597046)
--(axis cs:7764,0.500577784309225)
--(axis cs:7763,0.500576698858892)
--(axis cs:7762,0.500575539256494)
--(axis cs:7761,0.500574305521796)
--(axis cs:7760,0.500572997683892)
--(axis cs:7759,0.500571615781215)
--(axis cs:7758,0.500570159861552)
--(axis cs:7757,0.500568629982051)
--(axis cs:7756,0.500567026209232)
--(axis cs:7755,0.500565348618992)
--(axis cs:7754,0.500563597296613)
--(axis cs:7753,0.500561772336768)
--(axis cs:7752,0.500559873843522)
--(axis cs:7751,0.500557901930337)
--(axis cs:7750,0.500555856720076)
--(axis cs:7749,0.500553738344998)
--(axis cs:7748,0.500551546946761)
--(axis cs:7747,0.50054928267642)
--(axis cs:7746,0.500546945694424)
--(axis cs:7745,0.500544536170611)
--(axis cs:7744,0.500542054284201)
--(axis cs:7743,0.500539500223794)
--(axis cs:7742,0.500536874187357)
--(axis cs:7741,0.500534176382221)
--(axis cs:7740,0.500531407025063)
--(axis cs:7739,0.500528566341903)
--(axis cs:7738,0.500525654568085)
--(axis cs:7737,0.500522671948268)
--(axis cs:7736,0.500519618736407)
--(axis cs:7735,0.50051649519574)
--(axis cs:7734,0.50051330159877)
--(axis cs:7733,0.500510038227246)
--(axis cs:7732,0.500506705372142)
--(axis cs:7731,0.500503303333639)
--(axis cs:7730,0.500499832421102)
--(axis cs:7729,0.500496292953055)
--(axis cs:7728,0.500492685257159)
--(axis cs:7727,0.500489009670185)
--(axis cs:7726,0.500485266537987)
--(axis cs:7725,0.500481456215477)
--(axis cs:7724,0.500477579066589)
--(axis cs:7723,0.500473635464258)
--(axis cs:7722,0.500469625790379)
--(axis cs:7721,0.500465550435783)
--(axis cs:7720,0.500461409800196)
--(axis cs:7719,0.500457204292207)
--(axis cs:7718,0.500452934329235)
--(axis cs:7717,0.500448600337484)
--(axis cs:7716,0.500444202751912)
--(axis cs:7715,0.500439742016186)
--(axis cs:7714,0.500435218582645)
--(axis cs:7713,0.500430632912254)
--(axis cs:7712,0.500425985474565)
--(axis cs:7711,0.50042127674767)
--(axis cs:7710,0.500416507218156)
--(axis cs:7709,0.500411677381058)
--(axis cs:7708,0.500406787739814)
--(axis cs:7707,0.50040183880621)
--(axis cs:7706,0.500396831100338)
--(axis cs:7705,0.500391765150538)
--(axis cs:7704,0.50038664149335)
--(axis cs:7703,0.500381460673459)
--(axis cs:7702,0.500376223243639)
--(axis cs:7701,0.5003709297647)
--(axis cs:7700,0.500365580805431)
--(axis cs:7699,0.500360176942541)
--(axis cs:7698,0.5003547187606)
--(axis cs:7697,0.50034920685198)
--(axis cs:7696,0.500343641816794)
--(axis cs:7695,0.500338024262832)
--(axis cs:7694,0.500332354805501)
--(axis cs:7693,0.500326634067757)
--(axis cs:7692,0.500320862680044)
--(axis cs:7691,0.500315041280223)
--(axis cs:7690,0.500309170513508)
--(axis cs:7689,0.500303251032397)
--(axis cs:7688,0.5002972834966)
--(axis cs:7687,0.500291268572972)
--(axis cs:7686,0.500285206935439)
--(axis cs:7685,0.500279099264927)
--(axis cs:7684,0.500272946249288)
--(axis cs:7683,0.500266748583225)
--(axis cs:7682,0.500260506968216)
--(axis cs:7681,0.50025422211244)
--(axis cs:7680,0.500247894730696)
--(axis cs:7679,0.500241525544329)
--(axis cs:7678,0.500235115281146)
--(axis cs:7677,0.500228664675338)
--(axis cs:7676,0.500222174467401)
--(axis cs:7675,0.500215645404048)
--(axis cs:7674,0.500209078238131)
--(axis cs:7673,0.500202473728555)
--(axis cs:7672,0.500195832640195)
--(axis cs:7671,0.500189155743806)
--(axis cs:7670,0.500182443815941)
--(axis cs:7669,0.500175697638859)
--(axis cs:7668,0.500168918000443)
--(axis cs:7667,0.500162105694102)
--(axis cs:7666,0.50015526151869)
--(axis cs:7665,0.500148386278407)
--(axis cs:7664,0.500141480782712)
--(axis cs:7663,0.500134545846231)
--(axis cs:7662,0.50012758228866)
--(axis cs:7661,0.500120590934672)
--(axis cs:7660,0.500113572613826)
--(axis cs:7659,0.500106528160464)
--(axis cs:7658,0.500099458413621)
--(axis cs:7657,0.500095251216404)
--(axis cs:7656,0.500096981077576)
--(axis cs:7655,0.500098701709177)
--(axis cs:7654,0.500100412879815)
--(axis cs:7653,0.500102114358896)
--(axis cs:7652,0.500103805916648)
--(axis cs:7651,0.500105487324154)
--(axis cs:7650,0.500107158353383)
--(axis cs:7649,0.500108818777218)
--(axis cs:7648,0.500110468369487)
--(axis cs:7647,0.500112106904993)
--(axis cs:7646,0.500113734159545)
--(axis cs:7645,0.500115349909985)
--(axis cs:7644,0.500116953934221)
--(axis cs:7643,0.500118546011254)
--(axis cs:7642,0.500120125921208)
--(axis cs:7641,0.500121693445362)
--(axis cs:7640,0.500123248366175)
--(axis cs:7639,0.500124790467321)
--(axis cs:7638,0.500126319533712)
--(axis cs:7637,0.500127835351532)
--(axis cs:7636,0.500129337708263)
--(axis cs:7635,0.500130826392713)
--(axis cs:7634,0.500132301195051)
--(axis cs:7633,0.500133761906828)
--(axis cs:7632,0.500135208321008)
--(axis cs:7631,0.500136640232)
--(axis cs:7630,0.50013805743568)
--(axis cs:7629,0.500139459729425)
--(axis cs:7628,0.500140846912137)
--(axis cs:7627,0.500142218784271)
--(axis cs:7626,0.500143575147866)
--(axis cs:7625,0.500144915806569)
--(axis cs:7624,0.500146240565664)
--(axis cs:7623,0.500147549232097)
--(axis cs:7622,0.500148841614507)
--(axis cs:7621,0.50015011752325)
--(axis cs:7620,0.500151376770425)
--(axis cs:7619,0.500152619169905)
--(axis cs:7618,0.500153844537357)
--(axis cs:7617,0.500155052690272)
--(axis cs:7616,0.500156243447991)
--(axis cs:7615,0.500157416631731)
--(axis cs:7614,0.500158572064608)
--(axis cs:7613,0.500159709571665)
--(axis cs:7612,0.500160828979895)
--(axis cs:7611,0.500161930118269)
--(axis cs:7610,0.500163012817758)
--(axis cs:7609,0.50016407691136)
--(axis cs:7608,0.500165122234121)
--(axis cs:7607,0.500166148623164)
--(axis cs:7606,0.500167155917707)
--(axis cs:7605,0.500168143959091)
--(axis cs:7604,0.500169112590805)
--(axis cs:7603,0.500170061658502)
--(axis cs:7602,0.500170991010029)
--(axis cs:7601,0.50017190049545)
--(axis cs:7600,0.50017278996706)
--(axis cs:7599,0.500173659279419)
--(axis cs:7598,0.500174508289365)
--(axis cs:7597,0.500175336856041)
--(axis cs:7596,0.500176144840913)
--(axis cs:7595,0.500176932107795)
--(axis cs:7594,0.500177698522866)
--(axis cs:7593,0.500178443954695)
--(axis cs:7592,0.500179168274257)
--(axis cs:7591,0.500179871354959)
--(axis cs:7590,0.500180553072654)
--(axis cs:7589,0.500181213305664)
--(axis cs:7588,0.500181851934799)
--(axis cs:7587,0.500182468843375)
--(axis cs:7586,0.500183063917237)
--(axis cs:7585,0.500183637044771)
--(axis cs:7584,0.500184188116927)
--(axis cs:7583,0.500184717027235)
--(axis cs:7582,0.500185223671827)
--(axis cs:7581,0.500185707949445)
--(axis cs:7580,0.50018616976147)
--(axis cs:7579,0.500186609011929)
--(axis cs:7578,0.500187025607516)
--(axis cs:7577,0.50018741945761)
--(axis cs:7576,0.500187790474285)
--(axis cs:7575,0.500188138572332)
--(axis cs:7574,0.50018846366927)
--(axis cs:7573,0.500188765685362)
--(axis cs:7572,0.500190724367854)
--(axis cs:7571,0.500195668314101)
--(axis cs:7570,0.500200596102067)
--(axis cs:7569,0.500205507086473)
--(axis cs:7568,0.500210400623056)
--(axis cs:7567,0.500215276068644)
--(axis cs:7566,0.500220132781249)
--(axis cs:7565,0.50022497012014)
--(axis cs:7564,0.500229787445934)
--(axis cs:7563,0.500234584120671)
--(axis cs:7562,0.500239359507899)
--(axis cs:7561,0.500244112972759)
--(axis cs:7560,0.500248843882065)
--(axis cs:7559,0.500253551604385)
--(axis cs:7558,0.500258235510126)
--(axis cs:7557,0.500262894971614)
--(axis cs:7556,0.500267529363175)
--(axis cs:7555,0.500272138061223)
--(axis cs:7554,0.500276720444331)
--(axis cs:7553,0.500281275893325)
--(axis cs:7552,0.500285803791353)
--(axis cs:7551,0.500290303523979)
--(axis cs:7550,0.500294774479251)
--(axis cs:7549,0.500299216047794)
--(axis cs:7548,0.500303627622883)
--(axis cs:7547,0.500308008600525)
--(axis cs:7546,0.500312358379542)
--(axis cs:7545,0.500316676361649)
--(axis cs:7544,0.500320961951533)
--(axis cs:7543,0.500325214556936)
--(axis cs:7542,0.500329433588732)
--(axis cs:7541,0.500333618461005)
--(axis cs:7540,0.500337768591132)
--(axis cs:7539,0.500341883399857)
--(axis cs:7538,0.500345962311374)
--(axis cs:7537,0.500350004753399)
--(axis cs:7536,0.500354010157255)
--(axis cs:7535,0.500357977957943)
--(axis cs:7534,0.500361907594223)
--(axis cs:7533,0.500365798508691)
--(axis cs:7532,0.500369650147851)
--(axis cs:7531,0.500373461962195)
--(axis cs:7530,0.500377233406278)
--(axis cs:7529,0.500380963938794)
--(axis cs:7528,0.500384653022648)
--(axis cs:7527,0.500388300125033)
--(axis cs:7526,0.500391904717503)
--(axis cs:7525,0.500395466276047)
--(axis cs:7524,0.500398984281163)
--(axis cs:7523,0.500402458217929)
--(axis cs:7522,0.500405887576076)
--(axis cs:7521,0.500409271850063)
--(axis cs:7520,0.500412610539142)
--(axis cs:7519,0.500415903147434)
--(axis cs:7518,0.500419149183999)
--(axis cs:7517,0.500422348162903)
--(axis cs:7516,0.50042549960329)
--(axis cs:7515,0.50042860302945)
--(axis cs:7514,0.500431657970889)
--(axis cs:7513,0.500434663962393)
--(axis cs:7512,0.500437620544099)
--(axis cs:7511,0.500440527261561)
--(axis cs:7510,0.500443383665814)
--(axis cs:7509,0.500446189313442)
--(axis cs:7508,0.500448943766642)
--(axis cs:7507,0.500451646593289)
--(axis cs:7506,0.500454297366998)
--(axis cs:7505,0.500456895667189)
--(axis cs:7504,0.500459441079151)
--(axis cs:7503,0.5004619331941)
--(axis cs:7502,0.500464371609242)
--(axis cs:7501,0.500466755927836)
--(axis cs:7500,0.50046908575925)
--(axis cs:7499,0.500471360719025)
--(axis cs:7498,0.500473580428927)
--(axis cs:7497,0.500475744517012)
--(axis cs:7496,0.50047785261768)
--(axis cs:7495,0.500479904371731)
--(axis cs:7494,0.500481899426423)
--(axis cs:7493,0.500483837435524)
--(axis cs:7492,0.500485718059369)
--(axis cs:7491,0.500487540964915)
--(axis cs:7490,0.50048930582579)
--(axis cs:7489,0.500491012322347)
--(axis cs:7488,0.500492660141719)
--(axis cs:7487,0.500494248977861)
--(axis cs:7486,0.500495778531611)
--(axis cs:7485,0.50049724851073)
--(axis cs:7484,0.500498658629956)
--(axis cs:7483,0.500500008611048)
--(axis cs:7482,0.500501298182836)
--(axis cs:7481,0.500502527081263)
--(axis cs:7480,0.500503695049435)
--(axis cs:7479,0.500504801837662)
--(axis cs:7478,0.500505847203501)
--(axis cs:7477,0.500506830911802)
--(axis cs:7476,0.500507752734746)
--(axis cs:7475,0.500508612451891)
--(axis cs:7474,0.500509409850205)
--(axis cs:7473,0.500510144724111)
--(axis cs:7472,0.500510816875526)
--(axis cs:7471,0.500511426113892)
--(axis cs:7470,0.50051197225622)
--(axis cs:7469,0.500512455127121)
--(axis cs:7468,0.500512874558844)
--(axis cs:7467,0.500513230391306)
--(axis cs:7466,0.500513522472131)
--(axis cs:7465,0.500513750656676)
--(axis cs:7464,0.500513914808066)
--(axis cs:7463,0.500514014797223)
--(axis cs:7462,0.500514050502895)
--(axis cs:7461,0.500514021811687)
--(axis cs:7460,0.500513928618085)
--(axis cs:7459,0.500513770824485)
--(axis cs:7458,0.500513548341218)
--(axis cs:7457,0.500513261086573)
--(axis cs:7456,0.500512908986825)
--(axis cs:7455,0.500512491976253)
--(axis cs:7454,0.500512009997165)
--(axis cs:7453,0.500511462999917)
--(axis cs:7452,0.500510850942934)
--(axis cs:7451,0.500510173792727)
--(axis cs:7450,0.500509431523916)
--(axis cs:7449,0.50050862411924)
--(axis cs:7448,0.500507751569577)
--(axis cs:7447,0.500506813873958)
--(axis cs:7446,0.500505811039582)
--(axis cs:7445,0.500504743081828)
--(axis cs:7444,0.500503610024265)
--(axis cs:7443,0.500502411898668)
--(axis cs:7442,0.500501148745022)
--(axis cs:7441,0.500499820611535)
--(axis cs:7440,0.500498427554644)
--(axis cs:7439,0.500496969639024)
--(axis cs:7438,0.50049544693759)
--(axis cs:7437,0.500493859531505)
--(axis cs:7436,0.500493105426165)
--(axis cs:7435,0.500495448614366)
--(axis cs:7434,0.500497733647889)
--(axis cs:7433,0.500499960141677)
--(axis cs:7432,0.500502127717359)
--(axis cs:7431,0.500504236003314)
--(axis cs:7430,0.500506284634722)
--(axis cs:7429,0.500508273253628)
--(axis cs:7428,0.500510201508994)
--(axis cs:7427,0.500512069056756)
--(axis cs:7426,0.500513875559881)
--(axis cs:7425,0.500515620688419)
--(axis cs:7424,0.500517304119554)
--(axis cs:7423,0.500518925537663)
--(axis cs:7422,0.500520484634362)
--(axis cs:7421,0.50052198110856)
--(axis cs:7420,0.500523414666508)
--(axis cs:7419,0.500524785021847)
--(axis cs:7418,0.50052609189566)
--(axis cs:7417,0.500527335016515)
--(axis cs:7416,0.500528514120518)
--(axis cs:7415,0.500529628951351)
--(axis cs:7414,0.500530679260323)
--(axis cs:7413,0.500531664806411)
--(axis cs:7412,0.500532585356307)
--(axis cs:7411,0.500533440684453)
--(axis cs:7410,0.500534230573092)
--(axis cs:7409,0.500534954812301)
--(axis cs:7408,0.500535613200032)
--(axis cs:7407,0.500536205542155)
--(axis cs:7406,0.50053673165249)
--(axis cs:7405,0.500537191352848)
--(axis cs:7404,0.500537584473064)
--(axis cs:7403,0.500537910851034)
--(axis cs:7402,0.500538170332748)
--(axis cs:7401,0.500538362772325)
--(axis cs:7400,0.500538488032039)
--(axis cs:7399,0.50053854598236)
--(axis cs:7398,0.500538536501973)
--(axis cs:7397,0.500538459477817)
--(axis cs:7396,0.500538314805107)
--(axis cs:7395,0.500538102387363)
--(axis cs:7394,0.500537822136435)
--(axis cs:7393,0.500537473972533)
--(axis cs:7392,0.500537057824243)
--(axis cs:7391,0.500536573628557)
--(axis cs:7390,0.500536021330894)
--(axis cs:7389,0.500535400885116)
--(axis cs:7388,0.500534712253557)
--(axis cs:7387,0.500533955407033)
--(axis cs:7386,0.500533130324866)
--(axis cs:7385,0.500532236994898)
--(axis cs:7384,0.50053127541351)
--(axis cs:7383,0.500530245585633)
--(axis cs:7382,0.500529147524765)
--(axis cs:7381,0.500527981252981)
--(axis cs:7380,0.50052674680095)
--(axis cs:7379,0.500525444207938)
--(axis cs:7378,0.500524073521825)
--(axis cs:7377,0.500522634799108)
--(axis cs:7376,0.500521128104913)
--(axis cs:7375,0.500519553512998)
--(axis cs:7374,0.500519213698648)
--(axis cs:7373,0.500528357606762)
--(axis cs:7372,0.500537450756524)
--(axis cs:7371,0.500546491921732)
--(axis cs:7370,0.500555479880624)
--(axis cs:7369,0.500564413416039)
--(axis cs:7368,0.500573291315578)
--(axis cs:7367,0.500582112371764)
--(axis cs:7366,0.500590875382203)
--(axis cs:7365,0.50059957914974)
--(axis cs:7364,0.500608222482622)
--(axis cs:7363,0.500616804194653)
--(axis cs:7362,0.500625323105356)
--(axis cs:7361,0.500633778040128)
--(axis cs:7360,0.500642167830395)
--(axis cs:7359,0.500650491313775)
--(axis cs:7358,0.50065874733423)
--(axis cs:7357,0.500666934742222)
--(axis cs:7356,0.500675052394869)
--(axis cs:7355,0.500683099156098)
--(axis cs:7354,0.500691073896802)
--(axis cs:7353,0.500698975494992)
--(axis cs:7352,0.500706802835946)
--(axis cs:7351,0.500714554812369)
--(axis cs:7350,0.500722230324536)
--(axis cs:7349,0.50072982828045)
--(axis cs:7348,0.500737347595985)
--(axis cs:7347,0.500744787195043)
--(axis cs:7346,0.500752146009694)
--(axis cs:7345,0.500759422980333)
--(axis cs:7344,0.500766617055817)
--(axis cs:7343,0.500773727193621)
--(axis cs:7342,0.500780752359977)
--(axis cs:7341,0.500787691530017)
--(axis cs:7340,0.500794543687925)
--(axis cs:7339,0.500801307827071)
--(axis cs:7338,0.500807982950156)
--(axis cs:7337,0.500814568069356)
--(axis cs:7336,0.500821062206456)
--(axis cs:7335,0.500827464392992)
--(axis cs:7334,0.500833773670391)
--(axis cs:7333,0.500839989090104)
--(axis cs:7332,0.500846109713745)
--(axis cs:7331,0.500852134613223)
--(axis cs:7330,0.500858062870879)
--(axis cs:7329,0.500863893579617)
--(axis cs:7328,0.500869625843035)
--(axis cs:7327,0.500875258775557)
--(axis cs:7326,0.500880791502561)
--(axis cs:7325,0.500886223160509)
--(axis cs:7324,0.500891552897073)
--(axis cs:7323,0.500896779871259)
--(axis cs:7322,0.500901903253536)
--(axis cs:7321,0.500906922225955)
--(axis cs:7320,0.500911835982276)
--(axis cs:7319,0.500916643728082)
--(axis cs:7318,0.500921344680907)
--(axis cs:7317,0.500925938070346)
--(axis cs:7316,0.50093042313818)
--(axis cs:7315,0.500934799138486)
--(axis cs:7314,0.500939065337753)
--(axis cs:7313,0.500943221014995)
--(axis cs:7312,0.500947265461865)
--(axis cs:7311,0.50095119798276)
--(axis cs:7310,0.500955017894935)
--(axis cs:7309,0.500958724528609)
--(axis cs:7308,0.500962317227069)
--(axis cs:7307,0.500965795346774)
--(axis cs:7306,0.500969158257464)
--(axis cs:7305,0.500972405342254)
--(axis cs:7304,0.500975535997738)
--(axis cs:7303,0.500978549634087)
--(axis cs:7302,0.500981445675148)
--(axis cs:7301,0.500984223558532)
--(axis cs:7300,0.500986882735719)
--(axis cs:7299,0.50098942267214)
--(axis cs:7298,0.500991842847273)
--(axis cs:7297,0.500994142754733)
--(axis cs:7296,0.500996321902355)
--(axis cs:7295,0.500998379812284)
--(axis cs:7294,0.501000316021056)
--(axis cs:7293,0.501002130079684)
--(axis cs:7292,0.501003821553734)
--(axis cs:7291,0.50100539002341)
--(axis cs:7290,0.501006835083627)
--(axis cs:7289,0.501008156344087)
--(axis cs:7288,0.501009353429355)
--(axis cs:7287,0.501010425978931)
--(axis cs:7286,0.50101137364732)
--(axis cs:7285,0.501012196104098)
--(axis cs:7284,0.501012893033986)
--(axis cs:7283,0.501013464136906)
--(axis cs:7282,0.501013909128053)
--(axis cs:7281,0.50101422773795)
--(axis cs:7280,0.501014419712513)
--(axis cs:7279,0.501014484813103)
--(axis cs:7278,0.50101442281659)
--(axis cs:7277,0.501014233515398)
--(axis cs:7276,0.501013916717567)
--(axis cs:7275,0.501013472246794)
--(axis cs:7274,0.501012899942491)
--(axis cs:7273,0.501012199659822)
--(axis cs:7272,0.501011371269758)
--(axis cs:7271,0.501010414659112)
--(axis cs:7270,0.501009329730582)
--(axis cs:7269,0.501008116402795)
--(axis cs:7268,0.501006774610335)
--(axis cs:7267,0.501005304303789)
--(axis cs:7266,0.501003705449771)
--(axis cs:7265,0.501001978030959)
--(axis cs:7264,0.501000122046121)
--(axis cs:7263,0.500998137510144)
--(axis cs:7262,0.500996024454062)
--(axis cs:7261,0.500993782925074)
--(axis cs:7260,0.500991412986569)
--(axis cs:7259,0.500988914718146)
--(axis cs:7258,0.50098628821563)
--(axis cs:7257,0.500983533591085)
--(axis cs:7256,0.500980650972835)
--(axis cs:7255,0.500977640505467)
--(axis cs:7254,0.500974502349846)
--(axis cs:7253,0.500971236683119)
--(axis cs:7252,0.500967843698724)
--(axis cs:7251,0.500964323606388)
--(axis cs:7250,0.500960676632136)
--(axis cs:7249,0.500956903018282)
--(axis cs:7248,0.500953003023433)
--(axis cs:7247,0.500948976922477)
--(axis cs:7246,0.500944825006586)
--(axis cs:7245,0.500940547583197)
--(axis cs:7244,0.500936144976007)
--(axis cs:7243,0.500931617524958)
--(axis cs:7242,0.500926965586224)
--(axis cs:7241,0.500922189532189)
--(axis cs:7240,0.500917289751434)
--(axis cs:7239,0.500912266648712)
--(axis cs:7238,0.500912400910369)
--(axis cs:7237,0.500914954552067)
--(axis cs:7236,0.500917397793342)
--(axis cs:7235,0.500919730140776)
--(axis cs:7234,0.50092195111402)
--(axis cs:7233,0.500924060245875)
--(axis cs:7232,0.500926057082378)
--(axis cs:7231,0.500927941182874)
--(axis cs:7230,0.500929712120099)
--(axis cs:7229,0.500931369480255)
--(axis cs:7228,0.500932912863083)
--(axis cs:7227,0.50093434188194)
--(axis cs:7226,0.500935656163866)
--(axis cs:7225,0.500936855349656)
--(axis cs:7224,0.500937939093931)
--(axis cs:7223,0.5009389070652)
--(axis cs:7222,0.500939758945926)
--(axis cs:7221,0.500940494432593)
--(axis cs:7220,0.500941113235765)
--(axis cs:7219,0.500941615080147)
--(axis cs:7218,0.500941999704643)
--(axis cs:7217,0.500942266862411)
--(axis cs:7216,0.500942416320922)
--(axis cs:7215,0.500942447862012)
--(axis cs:7214,0.500942361281932)
--(axis cs:7213,0.500942156391399)
--(axis cs:7212,0.500941833015645)
--(axis cs:7211,0.500941390994463)
--(axis cs:7210,0.50094083018225)
--(axis cs:7209,0.500940150448054)
--(axis cs:7208,0.500939351675611)
--(axis cs:7207,0.500938433763388)
--(axis cs:7206,0.500937396624617)
--(axis cs:7205,0.500936240187336)
--(axis cs:7204,0.500934964394417)
--(axis cs:7203,0.500933569203602)
--(axis cs:7202,0.500932054587534)
--(axis cs:7201,0.500930420533783)
--(axis cs:7200,0.500928667044877)
--(axis cs:7199,0.500926794138321)
--(axis cs:7198,0.500924801846626)
--(axis cs:7197,0.500922690217326)
--(axis cs:7196,0.500920459313002)
--(axis cs:7195,0.500918109211295)
--(axis cs:7194,0.500915640004925)
--(axis cs:7193,0.500913051801702)
--(axis cs:7192,0.500910344724542)
--(axis cs:7191,0.500907518911473)
--(axis cs:7190,0.500904574515648)
--(axis cs:7189,0.500901511705345)
--(axis cs:7188,0.500898330663979)
--(axis cs:7187,0.500895031590099)
--(axis cs:7186,0.50089161469739)
--(axis cs:7185,0.500888080214674)
--(axis cs:7184,0.500884428385904)
--(axis cs:7183,0.500880659470162)
--(axis cs:7182,0.50087677374165)
--(axis cs:7181,0.500872771489682)
--(axis cs:7180,0.500868653018672)
--(axis cs:7179,0.500864418648125)
--(axis cs:7178,0.500860068712618)
--(axis cs:7177,0.500855603561786)
--(axis cs:7176,0.500851023560305)
--(axis cs:7175,0.500846329087868)
--(axis cs:7174,0.500841520539167)
--(axis cs:7173,0.500836598323865)
--(axis cs:7172,0.500831562866573)
--(axis cs:7171,0.500826414606821)
--(axis cs:7170,0.500821153999028)
--(axis cs:7169,0.50081578151247)
--(axis cs:7168,0.500810297631248)
--(axis cs:7167,0.500804702854249)
--(axis cs:7166,0.500798997695112)
--(axis cs:7165,0.500793182682188)
--(axis cs:7164,0.500787258358496)
--(axis cs:7163,0.500781225281683)
--(axis cs:7162,0.500775084023977)
--(axis cs:7161,0.500768835172141)
--(axis cs:7160,0.500762479327423)
--(axis cs:7159,0.500756017105506)
--(axis cs:7158,0.500749449136454)
--(axis cs:7157,0.50074277606466)
--(axis cs:7156,0.500735998548787)
--(axis cs:7155,0.500729117261709)
--(axis cs:7154,0.500722132890455)
--(axis cs:7153,0.500715046136141)
--(axis cs:7152,0.500707857713911)
--(axis cs:7151,0.500700568352868)
--(axis cs:7150,0.500693178796006)
--(axis cs:7149,0.500685689800145)
--(axis cs:7148,0.500678102135852)
--(axis cs:7147,0.500670416587375)
--(axis cs:7146,0.500662633952562)
--(axis cs:7145,0.500654755042789)
--(axis cs:7144,0.500646780682877)
--(axis cs:7143,0.500638711711014)
--(axis cs:7142,0.500630548978672)
--(axis cs:7141,0.500622293350522)
--(axis cs:7140,0.500613945704347)
--(axis cs:7139,0.500605506930958)
--(axis cs:7138,0.5005969779341)
--(axis cs:7137,0.500588359630364)
--(axis cs:7136,0.500579652949091)
--(axis cs:7135,0.500570858832279)
--(axis cs:7134,0.500561978234486)
--(axis cs:7133,0.50055301212273)
--(axis cs:7132,0.500543961476392)
--(axis cs:7131,0.500534827287112)
--(axis cs:7130,0.500525610558683)
--(axis cs:7129,0.500516312306952)
--(axis cs:7128,0.500506933559709)
--(axis cs:7127,0.500497475356576)
--(axis cs:7126,0.500487938748903)
--(axis cs:7125,0.50047832479965)
--(axis cs:7124,0.500468634583278)
--(axis cs:7123,0.50045886918563)
--(axis cs:7122,0.500449029703818)
--(axis cs:7121,0.5004391172461)
--(axis cs:7120,0.500429132931763)
--(axis cs:7119,0.500419077891003)
--(axis cs:7118,0.500408953264795)
--(axis cs:7117,0.500398760204777)
--(axis cs:7116,0.500388499873117)
--(axis cs:7115,0.500378173442387)
--(axis cs:7114,0.500367782095435)
--(axis cs:7113,0.500357327025253)
--(axis cs:7112,0.500346809434845)
--(axis cs:7111,0.500336230537091)
--(axis cs:7110,0.500325591554616)
--(axis cs:7109,0.500314893719649)
--(axis cs:7108,0.500304138273887)
--(axis cs:7107,0.500293326468354)
--(axis cs:7106,0.500282459563262)
--(axis cs:7105,0.500271538827865)
--(axis cs:7104,0.500260565540321)
--(axis cs:7103,0.50024954098754)
--(axis cs:7102,0.500238466465041)
--(axis cs:7101,0.500227343276807)
--(axis cs:7100,0.500216172735128)
--(axis cs:7099,0.500204956160458)
--(axis cs:7098,0.500193694881261)
--(axis cs:7097,0.500182390233856)
--(axis cs:7096,0.500171043562263)
--(axis cs:7095,0.500159656218053)
--(axis cs:7094,0.500153524739073)
--(axis cs:7093,0.500156309941358)
--(axis cs:7092,0.500159080262879)
--(axis cs:7091,0.500161835331048)
--(axis cs:7090,0.500164574774559)
--(axis cs:7089,0.500167298223437)
--(axis cs:7088,0.500170005309086)
--(axis cs:7087,0.500172695664334)
--(axis cs:7086,0.500175368923489)
--(axis cs:7085,0.500178024722381)
--(axis cs:7084,0.500180662698412)
--(axis cs:7083,0.500183282490605)
--(axis cs:7082,0.500185883739651)
--(axis cs:7081,0.500188466087958)
--(axis cs:7080,0.500191029179699)
--(axis cs:7079,0.500193572660856)
--(axis cs:7078,0.500196096179273)
--(axis cs:7077,0.500198599384698)
--(axis cs:7076,0.500201081928835)
--(axis cs:7075,0.500203543465387)
--(axis cs:7074,0.500205983650104)
--(axis cs:7073,0.500208402140833)
--(axis cs:7072,0.500210798597557)
--(axis cs:7071,0.500213172682449)
--(axis cs:7070,0.500215524059915)
--(axis cs:7069,0.500217852396638)
--(axis cs:7068,0.500220157361625)
--(axis cs:7067,0.500222438626256)
--(axis cs:7066,0.500224695864322)
--(axis cs:7065,0.500226928752076)
--(axis cs:7064,0.500229136968277)
--(axis cs:7063,0.500231320194231)
--(axis cs:7062,0.500233478113838)
--(axis cs:7061,0.500235610413637)
--(axis cs:7060,0.500237716782847)
--(axis cs:7059,0.500239796913412)
--(axis cs:7058,0.500241850500046)
--(axis cs:7057,0.500243877240271)
--(axis cs:7056,0.500245876834466)
--(axis cs:7055,0.500247848985903)
--(axis cs:7054,0.500249793400795)
--(axis cs:7053,0.500251709788333)
--(axis cs:7052,0.500253597860733)
--(axis cs:7051,0.500255457333269)
--(axis cs:7050,0.500257287924323)
--(axis cs:7049,0.500259089355418)
--(axis cs:7048,0.500260861351266)
--(axis cs:7047,0.500262603639798)
--(axis cs:7046,0.500264315952213)
--(axis cs:7045,0.500265998023012)
--(axis cs:7044,0.500267649590038)
--(axis cs:7043,0.500269270394516)
--(axis cs:7042,0.500270860181087)
--(axis cs:7041,0.500272418697851)
--(axis cs:7040,0.500273945696403)
--(axis cs:7039,0.500275440931867)
--(axis cs:7038,0.500276904162936)
--(axis cs:7037,0.500278335151907)
--(axis cs:7036,0.500279733664717)
--(axis cs:7035,0.500281099470979)
--(axis cs:7034,0.500282432344016)
--(axis cs:7033,0.500283732060898)
--(axis cs:7032,0.500284998402473)
--(axis cs:7031,0.500286231153404)
--(axis cs:7030,0.5002874301022)
--(axis cs:7029,0.500288595041251)
--(axis cs:7028,0.500289725766859)
--(axis cs:7027,0.500290822079272)
--(axis cs:7026,0.500291883782714)
--(axis cs:7025,0.500292910685416)
--(axis cs:7024,0.50029390259965)
--(axis cs:7023,0.500294859341755)
--(axis cs:7022,0.50029578073217)
--(axis cs:7021,0.500296666595464)
--(axis cs:7020,0.50029751676036)
--(axis cs:7019,0.50029833105977)
--(axis cs:7018,0.50029910933082)
--(axis cs:7017,0.500299851414876)
--(axis cs:7016,0.500300557157574)
--(axis cs:7015,0.500301226408846)
--(axis cs:7014,0.500301859022942)
--(axis cs:7013,0.500302454858464)
--(axis cs:7012,0.500303013778382)
--(axis cs:7011,0.500303535650065)
--(axis cs:7010,0.500304020345302)
--(axis cs:7009,0.500307515233443)
--(axis cs:7008,0.50031547609238)
--(axis cs:7007,0.50032341088192)
--(axis cs:7006,0.500331318562939)
--(axis cs:7005,0.500339198097954)
--(axis cs:7004,0.50034704845125)
--(axis cs:7003,0.50035486858902)
--(axis cs:7002,0.500362657479491)
--(axis cs:7001,0.500370414093062)
--(axis cs:7000,0.500378137402433)
--(axis cs:6999,0.500385826382741)
--(axis cs:6998,0.50039348001169)
--(axis cs:6997,0.500401097269685)
--(axis cs:6996,0.500408677139965)
--(axis cs:6995,0.500416218608732)
--(axis cs:6994,0.500423720665289)
--(axis cs:6993,0.500431182302164)
--(axis cs:6992,0.50043860251525)
--(axis cs:6991,0.500445980303931)
--(axis cs:6990,0.500453314671215)
--(axis cs:6989,0.500460604623868)
--(axis cs:6988,0.50046784917254)
--(axis cs:6987,0.500475047331897)
--(axis cs:6986,0.500482198120755)
--(axis cs:6985,0.500489300562206)
--(axis cs:6984,0.500496353683748)
--(axis cs:6983,0.500503356517418)
--(axis cs:6982,0.500510308099916)
--(axis cs:6981,0.500517207472739)
--(axis cs:6980,0.500524053682305)
--(axis cs:6979,0.500530845780081)
--(axis cs:6978,0.500537582822716)
--(axis cs:6977,0.50054426387216)
--(axis cs:6976,0.500550887995796)
--(axis cs:6975,0.500557454266567)
--(axis cs:6974,0.500563961763096)
--(axis cs:6973,0.500570409569817)
--(axis cs:6972,0.500576796777096)
--(axis cs:6971,0.500583122481357)
--(axis cs:6970,0.500589385785206)
--(axis cs:6969,0.500595585797551)
--(axis cs:6968,0.500601721633727)
--(axis cs:6967,0.500607792415617)
--(axis cs:6966,0.500613797271775)
--(axis cs:6965,0.500619735337543)
--(axis cs:6964,0.500625605755174)
--(axis cs:6963,0.50063140767395)
--(axis cs:6962,0.500637140250299)
--(axis cs:6961,0.500642802647918)
--(axis cs:6960,0.500648394037885)
--(axis cs:6959,0.500653913598775)
--(axis cs:6958,0.500659360516783)
--(axis cs:6957,0.500664733985828)
--(axis cs:6956,0.500670033207679)
--(axis cs:6955,0.500675257392057)
--(axis cs:6954,0.500680405756758)
--(axis cs:6953,0.500685477527755)
--(axis cs:6952,0.500690471939318)
--(axis cs:6951,0.500695388234117)
--(axis cs:6950,0.500700225663335)
--(axis cs:6949,0.500704983486774)
--(axis cs:6948,0.500709660972967)
--(axis cs:6947,0.500714257399277)
--(axis cs:6946,0.500718772052009)
--(axis cs:6945,0.500723204226513)
--(axis cs:6944,0.500727553227286)
--(axis cs:6943,0.500731818368076)
--(axis cs:6942,0.500735998971984)
--(axis cs:6941,0.500740094371564)
--(axis cs:6940,0.500744103908922)
--(axis cs:6939,0.500748026935818)
--(axis cs:6938,0.500751862813759)
--(axis cs:6937,0.500755610914099)
--(axis cs:6936,0.500759270618133)
--(axis cs:6935,0.500762841317192)
--(axis cs:6934,0.500766322412737)
--(axis cs:6933,0.500769713316448)
--(axis cs:6932,0.500773013450319)
--(axis cs:6931,0.500776222246748)
--(axis cs:6930,0.50077933914862)
--(axis cs:6929,0.500782363609403)
--(axis cs:6928,0.500785295093229)
--(axis cs:6927,0.500788133074978)
--(axis cs:6926,0.500790877040368)
--(axis cs:6925,0.500793526486033)
--(axis cs:6924,0.500796080919607)
--(axis cs:6923,0.500798539859801)
--(axis cs:6922,0.500800902836487)
--(axis cs:6921,0.500803169390772)
--(axis cs:6920,0.500805339075078)
--(axis cs:6919,0.500807411453212)
--(axis cs:6918,0.500809386100447)
--(axis cs:6917,0.500811262603587)
--(axis cs:6916,0.500813040561046)
--(axis cs:6915,0.500814719582912)
--(axis cs:6914,0.500816299291019)
--(axis cs:6913,0.500817779319012)
--(axis cs:6912,0.500819159312417)
--(axis cs:6911,0.500820438928699)
--(axis cs:6910,0.500821617837333)
--(axis cs:6909,0.50082269571986)
--(axis cs:6908,0.500823672269947)
--(axis cs:6907,0.500824547193453)
--(axis cs:6906,0.500825320208477)
--(axis cs:6905,0.500825991045421)
--(axis cs:6904,0.500826559447044)
--(axis cs:6903,0.50082702516851)
--(axis cs:6902,0.500827387977446)
--(axis cs:6901,0.500827647653988)
--(axis cs:6900,0.500827803990833)
--(axis cs:6899,0.500827856793284)
--(axis cs:6898,0.500827805879295)
--(axis cs:6897,0.500827651079519)
--(axis cs:6896,0.500827392237347)
--(axis cs:6895,0.50082702920895)
--(axis cs:6894,0.500826561863322)
--(axis cs:6893,0.500825990082312)
--(axis cs:6892,0.500825313760667)
--(axis cs:6891,0.500824532806063)
--(axis cs:6890,0.500823647139139)
--(axis cs:6889,0.50082265669353)
--(axis cs:6888,0.500821561415898)
--(axis cs:6887,0.500820361265957)
--(axis cs:6886,0.500819056216506)
--(axis cs:6885,0.500817646253449)
--(axis cs:6884,0.500816131375823)
--(axis cs:6883,0.500814511595817)
--(axis cs:6882,0.500812786938795)
--(axis cs:6881,0.500810957443316)
--(axis cs:6880,0.500809023161149)
--(axis cs:6879,0.500806984157289)
--(axis cs:6878,0.500804840509975)
--(axis cs:6877,0.500802592310698)
--(axis cs:6876,0.500800239664213)
--(axis cs:6875,0.500797782688553)
--(axis cs:6874,0.500795221515028)
--(axis cs:6873,0.500794298640329)
--(axis cs:6872,0.500798068011584)
--(axis cs:6871,0.500801743698828)
--(axis cs:6870,0.500805325082426)
--(axis cs:6869,0.500808811553523)
--(axis cs:6868,0.500812202514129)
--(axis cs:6867,0.500815497377219)
--(axis cs:6866,0.500818695566825)
--(axis cs:6865,0.500821796518122)
--(axis cs:6864,0.500824799677523)
--(axis cs:6863,0.500827704502764)
--(axis cs:6862,0.500830510462992)
--(axis cs:6861,0.500833217038853)
--(axis cs:6860,0.500835823722574)
--(axis cs:6859,0.500838330018047)
--(axis cs:6858,0.500840735440912)
--(axis cs:6857,0.500843039518637)
--(axis cs:6856,0.500845241790596)
--(axis cs:6855,0.500847341808148)
--(axis cs:6854,0.500849339134715)
--(axis cs:6853,0.500851233345855)
--(axis cs:6852,0.500853024029336)
--(axis cs:6851,0.500854710785211)
--(axis cs:6850,0.500856293225886)
--(axis cs:6849,0.500857770976188)
--(axis cs:6848,0.50085914367344)
--(axis cs:6847,0.500860410967519)
--(axis cs:6846,0.500861572520929)
--(axis cs:6845,0.500862628008858)
--(axis cs:6844,0.500863577119245)
--(axis cs:6843,0.50086441955284)
--(axis cs:6842,0.50086515502326)
--(axis cs:6841,0.500865783257051)
--(axis cs:6840,0.50086630399374)
--(axis cs:6839,0.500866716985894)
--(axis cs:6838,0.50086702199917)
--(axis cs:6837,0.500867218812368)
--(axis cs:6836,0.50086730721748)
--(axis cs:6835,0.500867287019738)
--(axis cs:6834,0.500867158037665)
--(axis cs:6833,0.500866920103113)
--(axis cs:6832,0.500866573061315)
--(axis cs:6831,0.500866116770919)
--(axis cs:6830,0.500865551104035)
--(axis cs:6829,0.50086487594627)
--(axis cs:6828,0.500864091196767)
--(axis cs:6827,0.500863196768238)
--(axis cs:6826,0.500862192587003)
--(axis cs:6825,0.500861078593017)
--(axis cs:6824,0.500859854739903)
--(axis cs:6823,0.500858520994981)
--(axis cs:6822,0.500857077339296)
--(axis cs:6821,0.500855523767642)
--(axis cs:6820,0.500853860288586)
--(axis cs:6819,0.500852086924491)
--(axis cs:6818,0.500850203711539)
--(axis cs:6817,0.500848210699744)
--(axis cs:6816,0.500846107952974)
--(axis cs:6815,0.500843895548965)
--(axis cs:6814,0.500841573579335)
--(axis cs:6813,0.500839142149596)
--(axis cs:6812,0.500836601379163)
--(axis cs:6811,0.500836841407313)
--(axis cs:6810,0.500851563620418)
--(axis cs:6809,0.500866203999623)
--(axis cs:6808,0.500880760570497)
--(axis cs:6807,0.500895231365773)
--(axis cs:6806,0.500909614425609)
--(axis cs:6805,0.500923907797842)
--(axis cs:6804,0.500938109538246)
--(axis cs:6803,0.500952217710793)
--(axis cs:6802,0.500966230387905)
--(axis cs:6801,0.500980145650714)
--(axis cs:6800,0.500993961589316)
--(axis cs:6799,0.501007676303022)
--(axis cs:6798,0.50102128790062)
--(axis cs:6797,0.501034794500621)
--(axis cs:6796,0.501048194231513)
--(axis cs:6795,0.501061485232014)
--(axis cs:6794,0.501074665651324)
--(axis cs:6793,0.50108773364937)
--(axis cs:6792,0.501100687397061)
--(axis cs:6791,0.501113525076531)
--(axis cs:6790,0.501126244881387)
--(axis cs:6789,0.501138845016958)
--(axis cs:6788,0.501151323700537)
--(axis cs:6787,0.501163679161624)
--(axis cs:6786,0.501175909642171)
--(axis cs:6785,0.501188013396824)
--(axis cs:6784,0.501199988693161)
--(axis cs:6783,0.50121183381193)
--(axis cs:6782,0.501223547047294)
--(axis cs:6781,0.501235126707058)
--(axis cs:6780,0.501246571112913)
--(axis cs:6779,0.501257878600662)
--(axis cs:6778,0.501269047520459)
--(axis cs:6777,0.501280076237038)
--(axis cs:6776,0.501290963129941)
--(axis cs:6775,0.50130170659375)
--(axis cs:6774,0.501312305038309)
--(axis cs:6773,0.501322756888953)
--(axis cs:6772,0.501333060586732)
--(axis cs:6771,0.501343214588629)
--(axis cs:6770,0.501353217367785)
--(axis cs:6769,0.501363067413715)
--(axis cs:6768,0.501372763232526)
--(axis cs:6767,0.501382303347134)
--(axis cs:6766,0.501391686297475)
--(axis cs:6765,0.501400910640718)
--(axis cs:6764,0.501409974951476)
--(axis cs:6763,0.501418877822013)
--(axis cs:6762,0.50142761786245)
--(axis cs:6761,0.501436193700974)
--(axis cs:6760,0.501444603984033)
--(axis cs:6759,0.501452847376542)
--(axis cs:6758,0.501460922562083)
--(axis cs:6757,0.501468828243096)
--(axis cs:6756,0.501476563141078)
--(axis cs:6755,0.501484125996776)
--(axis cs:6754,0.501491515570372)
--(axis cs:6753,0.50149873064168)
--(axis cs:6752,0.501505770010324)
--(axis cs:6751,0.501512632495928)
--(axis cs:6750,0.501519316938294)
--(axis cs:6749,0.501525822197585)
--(axis cs:6748,0.501532147154499)
--(axis cs:6747,0.501538290710447)
--(axis cs:6746,0.501544251787723)
--(axis cs:6745,0.501550029329678)
--(axis cs:6744,0.501555622300886)
--(axis cs:6743,0.50156102968731)
--(axis cs:6742,0.501566250496465)
--(axis cs:6741,0.501571283757581)
--(axis cs:6740,0.501576128521757)
--(axis cs:6739,0.501580783862124)
--(axis cs:6738,0.501585248873991)
--(axis cs:6737,0.501589522675003)
--(axis cs:6736,0.501593604405284)
--(axis cs:6735,0.501597493227585)
--(axis cs:6734,0.501601188327427)
--(axis cs:6733,0.501604688913245)
--(axis cs:6732,0.50160799421652)
--(axis cs:6731,0.501611103491918)
--(axis cs:6730,0.501614016017424)
--(axis cs:6729,0.501616731094468)
--(axis cs:6728,0.501619248048058)
--(axis cs:6727,0.501621566226897)
--(axis cs:6726,0.501623685003513)
--(axis cs:6725,0.50162560377437)
--(axis cs:6724,0.501627321959994)
--(axis cs:6723,0.501628839005074)
--(axis cs:6722,0.501630154378586)
--(axis cs:6721,0.501631267573888)
--(axis cs:6720,0.501632178108836)
--(axis cs:6719,0.501632885525878)
--(axis cs:6718,0.501633389392157)
--(axis cs:6717,0.501633689299604)
--(axis cs:6716,0.501633784865037)
--(axis cs:6715,0.501633675730245)
--(axis cs:6714,0.501633361562077)
--(axis cs:6713,0.501632842052529)
--(axis cs:6712,0.501632116918822)
--(axis cs:6711,0.50163118590348)
--(axis cs:6710,0.501630048774409)
--(axis cs:6709,0.501628705324966)
--(axis cs:6708,0.501627155374026)
--(axis cs:6707,0.501625398766055)
--(axis cs:6706,0.501623435371164)
--(axis cs:6705,0.501621265085176)
--(axis cs:6704,0.50161888782968)
--(axis cs:6703,0.501616303552081)
--(axis cs:6702,0.501613512225658)
--(axis cs:6701,0.501610513849604)
--(axis cs:6700,0.501607308449074)
--(axis cs:6699,0.501603896075223)
--(axis cs:6698,0.501600276805248)
--(axis cs:6697,0.501596450742417)
--(axis cs:6696,0.501592418016105)
--(axis cs:6695,0.501588178781819)
--(axis cs:6694,0.501583733221223)
--(axis cs:6693,0.501579081542163)
--(axis cs:6692,0.501574223978679)
--(axis cs:6691,0.501569160791027)
--(axis cs:6690,0.501563892265685)
--(axis cs:6689,0.501558418715365)
--(axis cs:6688,0.501552740479017)
--(axis cs:6687,0.501546857921832)
--(axis cs:6686,0.501540771435236)
--(axis cs:6685,0.501534481436895)
--(axis cs:6684,0.501527988370697)
--(axis cs:6683,0.501521292706747)
--(axis cs:6682,0.501514394941348)
--(axis cs:6681,0.501507295596989)
--(axis cs:6680,0.501499995222319)
--(axis cs:6679,0.501492494392123)
--(axis cs:6678,0.501484793707296)
--(axis cs:6677,0.501476893794812)
--(axis cs:6676,0.501468795307688)
--(axis cs:6675,0.501469573520641)
--(axis cs:6674,0.501473678006004)
--(axis cs:6673,0.501477604659652)
--(axis cs:6672,0.501481352687907)
--(axis cs:6671,0.501484921318144)
--(axis cs:6670,0.501488309798926)
--(axis cs:6669,0.501491517400131)
--(axis cs:6668,0.501494543413079)
--(axis cs:6667,0.501497387150661)
--(axis cs:6666,0.501500047947458)
--(axis cs:6665,0.501502525159863)
--(axis cs:6664,0.5015048181662)
--(axis cs:6663,0.501506926366836)
--(axis cs:6662,0.501508849184294)
--(axis cs:6661,0.501510586063366)
--(axis cs:6660,0.501512136471217)
--(axis cs:6659,0.501513499897492)
--(axis cs:6658,0.501514675854416)
--(axis cs:6657,0.501515663876895)
--(axis cs:6656,0.501516463522613)
--(axis cs:6655,0.501517074372124)
--(axis cs:6654,0.501517496028946)
--(axis cs:6653,0.501517728119647)
--(axis cs:6652,0.501517770293934)
--(axis cs:6651,0.501517622224733)
--(axis cs:6650,0.501517283608269)
--(axis cs:6649,0.50151675416415)
--(axis cs:6648,0.501516033635432)
--(axis cs:6647,0.501515121788698)
--(axis cs:6646,0.501514018414127)
--(axis cs:6645,0.501512723325555)
--(axis cs:6644,0.501511236360544)
--(axis cs:6643,0.501509557380439)
--(axis cs:6642,0.501507686270429)
--(axis cs:6641,0.501505622939598)
--(axis cs:6640,0.50150336732098)
--(axis cs:6639,0.501500919371605)
--(axis cs:6638,0.501498279072549)
--(axis cs:6637,0.501495446428973)
--(axis cs:6636,0.501492421470166)
--(axis cs:6635,0.501489204249581)
--(axis cs:6634,0.50148579484487)
--(axis cs:6633,0.501482193357914)
--(axis cs:6632,0.501478399914853)
--(axis cs:6631,0.501474414666108)
--(axis cs:6630,0.501470237786409)
--(axis cs:6629,0.501465869474809)
--(axis cs:6628,0.501461309954702)
--(axis cs:6627,0.501456559473835)
--(axis cs:6626,0.501451618304324)
--(axis cs:6625,0.501446486742653)
--(axis cs:6624,0.501441165109681)
--(axis cs:6623,0.501435653750648)
--(axis cs:6622,0.501429953035166)
--(axis cs:6621,0.501424063357217)
--(axis cs:6620,0.501417985135145)
--(axis cs:6619,0.501411718811645)
--(axis cs:6618,0.501405264853749)
--(axis cs:6617,0.501398623752806)
--(axis cs:6616,0.501391796024466)
--(axis cs:6615,0.501384782208652)
--(axis cs:6614,0.501377582869537)
--(axis cs:6613,0.501370198595512)
--(axis cs:6612,0.501362629999154)
--(axis cs:6611,0.501354877717191)
--(axis cs:6610,0.501346942410463)
--(axis cs:6609,0.501338824763877)
--(axis cs:6608,0.501330525486367)
--(axis cs:6607,0.501322045310842)
--(axis cs:6606,0.501313384994135)
--(axis cs:6605,0.501304545316951)
--(axis cs:6604,0.501295527083806)
--(axis cs:6603,0.501286331122971)
--(axis cs:6602,0.501276958286403)
--(axis cs:6601,0.501267409449684)
--(axis cs:6600,0.501257685511947)
--(axis cs:6599,0.501247787395804)
--(axis cs:6598,0.501237716047271)
--(axis cs:6597,0.50122747243569)
--(axis cs:6596,0.501217057553644)
--(axis cs:6595,0.501206472416874)
--(axis cs:6594,0.501195718064192)
--(axis cs:6593,0.501184795557386)
--(axis cs:6592,0.501173705981129)
--(axis cs:6591,0.501162450442881)
--(axis cs:6590,0.501151030072789)
--(axis cs:6589,0.501139446023582)
--(axis cs:6588,0.501127699470468)
--(axis cs:6587,0.50111579161102)
--(axis cs:6586,0.50110372366507)
--(axis cs:6585,0.501091496874588)
--(axis cs:6584,0.501079112503566)
--(axis cs:6583,0.501066571837896)
--(axis cs:6582,0.501053876185251)
--(axis cs:6581,0.501041026874948)
--(axis cs:6580,0.501028025257828)
--(axis cs:6579,0.501014872706115)
--(axis cs:6578,0.501001570613289)
--(axis cs:6577,0.500988120393936)
--(axis cs:6576,0.500974523483618)
--(axis cs:6575,0.500960781338719)
--(axis cs:6574,0.500946895436305)
--(axis cs:6573,0.500932867273968)
--(axis cs:6572,0.500918698369677)
--(axis cs:6571,0.500904390261621)
--(axis cs:6570,0.500889944508049)
--(axis cs:6569,0.50087536268711)
--(axis cs:6568,0.50086064639669)
--(axis cs:6567,0.500845797254243)
--(axis cs:6566,0.50083081689662)
--(axis cs:6565,0.500815706979901)
--(axis cs:6564,0.500800469179217)
--(axis cs:6563,0.500785105188572)
--(axis cs:6562,0.500769616720665)
--(axis cs:6561,0.500754005506704)
--(axis cs:6560,0.50073827329622)
--(axis cs:6559,0.500722421856884)
--(axis cs:6558,0.500706452974309)
--(axis cs:6557,0.500690368451862)
--(axis cs:6556,0.500674170110465)
--(axis cs:6555,0.500657859788395)
--(axis cs:6554,0.500641439341089)
--(axis cs:6553,0.500624910640934)
--(axis cs:6552,0.500608275577064)
--(axis cs:6551,0.500591536055151)
--(axis cs:6550,0.500574693997193)
--(axis cs:6549,0.500557751341304)
--(axis cs:6548,0.500540710041494)
--(axis cs:6547,0.500523572067453)
--(axis cs:6546,0.50050633940433)
--(axis cs:6545,0.500489014052514)
--(axis cs:6544,0.500471598027401)
--(axis cs:6543,0.500454093359174)
--(axis cs:6542,0.500436502092572)
--(axis cs:6541,0.500418826286654)
--(axis cs:6540,0.500401068014571)
--(axis cs:6539,0.500383229363325)
--(axis cs:6538,0.500365312433536)
--(axis cs:6537,0.500347319339195)
--(axis cs:6536,0.500329252207428)
--(axis cs:6535,0.500311113178248)
--(axis cs:6534,0.500292904404308)
--(axis cs:6533,0.500274628050654)
--(axis cs:6532,0.500256286294477)
--(axis cs:6531,0.500247449075035)
--(axis cs:6530,0.500251933451782)
--(axis cs:6529,0.500256393836426)
--(axis cs:6528,0.500260829629023)
--(axis cs:6527,0.500265240231697)
--(axis cs:6526,0.500269625048717)
--(axis cs:6525,0.500273983486575)
--(axis cs:6524,0.500278314954067)
--(axis cs:6523,0.500282618862367)
--(axis cs:6522,0.500286894625109)
--(axis cs:6521,0.500291141658461)
--(axis cs:6520,0.500295359381205)
--(axis cs:6519,0.500299547214813)
--(axis cs:6518,0.500303704583526)
--(axis cs:6517,0.500307830914427)
--(axis cs:6516,0.500311925637524)
--(axis cs:6515,0.500315988185818)
--(axis cs:6514,0.500320017995387)
--(axis cs:6513,0.500324014505457)
--(axis cs:6512,0.500327977158481)
--(axis cs:6511,0.500331905400211)
--(axis cs:6510,0.500335798679775)
--(axis cs:6509,0.500339656449753)
--(axis cs:6508,0.500343478166247)
--(axis cs:6507,0.500347263288963)
--(axis cs:6506,0.500351011281275)
--(axis cs:6505,0.500354721610308)
--(axis cs:6504,0.500358393747003)
--(axis cs:6503,0.500362027166196)
--(axis cs:6502,0.500365621346688)
--(axis cs:6501,0.500369175771315)
--(axis cs:6500,0.500372689927024)
--(axis cs:6499,0.50037616330494)
--(axis cs:6498,0.500379595400443)
--(axis cs:6497,0.500382985713228)
--(axis cs:6496,0.500386333747389)
--(axis cs:6495,0.500389639011474)
--(axis cs:6494,0.500392901018566)
--(axis cs:6493,0.500396119286345)
--(axis cs:6492,0.50039929333716)
--(axis cs:6491,0.500402422698093)
--(axis cs:6490,0.500405506901029)
--(axis cs:6489,0.500408545482724)
--(axis cs:6488,0.500411537984868)
--(axis cs:6487,0.500414483954152)
--(axis cs:6486,0.500417382942335)
--(axis cs:6485,0.500420234506306)
--(axis cs:6484,0.500423038208152)
--(axis cs:6483,0.500425793615218)
--(axis cs:6482,0.500428500300172)
--(axis cs:6481,0.500431157841066)
--(axis cs:6480,0.500433765821402)
--(axis cs:6479,0.500436323830189)
--(axis cs:6478,0.500438831462006)
--(axis cs:6477,0.50044128831706)
--(axis cs:6476,0.500443694001252)
--(axis cs:6475,0.500446048126228)
--(axis cs:6474,0.500448350309441)
--(axis cs:6473,0.500450600174212)
--(axis cs:6472,0.50045279734978)
--(axis cs:6471,0.500454941471365)
--(axis cs:6470,0.500457032180222)
--(axis cs:6469,0.500459069123694)
--(axis cs:6468,0.500461051955268)
--(axis cs:6467,0.500462980334631)
--(axis cs:6466,0.500464853927719)
--(axis cs:6465,0.500466672406774)
--(axis cs:6464,0.50046843545039)
--(axis cs:6463,0.500470142743572)
--(axis cs:6462,0.500471793977779)
--(axis cs:6461,0.500473388850977)
--(axis cs:6460,0.500474927067687)
--(axis cs:6459,0.500476408339035)
--(axis cs:6458,0.500477832382797)
--(axis cs:6457,0.500479198923446)
--(axis cs:6456,0.5004805076922)
--(axis cs:6455,0.500481758427065)
--(axis cs:6454,0.500482950872879)
--(axis cs:6453,0.50048408478136)
--(axis cs:6452,0.50048515991114)
--(axis cs:6451,0.500486176027818)
--(axis cs:6450,0.500487132903991)
--(axis cs:6449,0.500488030319302)
--(axis cs:6448,0.500488868060475)
--(axis cs:6447,0.500489645921356)
--(axis cs:6446,0.50049582274804)
--(axis cs:6445,0.500508641507421)
--(axis cs:6444,0.50052141820718)
--(axis cs:6443,0.500534151173971)
--(axis cs:6442,0.500546838737091)
--(axis cs:6441,0.500559479228705)
--(axis cs:6440,0.500572070984049)
--(axis cs:6439,0.500584612341653)
--(axis cs:6438,0.500597101643551)
--(axis cs:6437,0.500609537235494)
--(axis cs:6436,0.500621917467164)
--(axis cs:6435,0.500634240692392)
--(axis cs:6434,0.500646505269364)
--(axis cs:6433,0.500658709560841)
--(axis cs:6432,0.500670851934368)
--(axis cs:6431,0.500682930762487)
--(axis cs:6430,0.500694944422953)
--(axis cs:6429,0.500706891298942)
--(axis cs:6428,0.500718769779264)
--(axis cs:6427,0.500730578258578)
--(axis cs:6426,0.500742315137598)
--(axis cs:6425,0.500753978823307)
--(axis cs:6424,0.500765567729167)
--(axis cs:6423,0.50077708027533)
--(axis cs:6422,0.500788514888842)
--(axis cs:6421,0.50079987000386)
--(axis cs:6420,0.500811144061853)
--(axis cs:6419,0.500822335511817)
--(axis cs:6418,0.500833442810475)
--(axis cs:6417,0.500844464422488)
--(axis cs:6416,0.50085539882066)
--(axis cs:6415,0.500866244486144)
--(axis cs:6414,0.500876999908645)
--(axis cs:6413,0.500887663586624)
--(axis cs:6412,0.500898234027504)
--(axis cs:6411,0.500908709747868)
--(axis cs:6410,0.500919089273663)
--(axis cs:6409,0.500929371140401)
--(axis cs:6408,0.500939553893359)
--(axis cs:6407,0.500949636087776)
--(axis cs:6406,0.500959616289052)
--(axis cs:6405,0.500969493072946)
--(axis cs:6404,0.500979265025772)
--(axis cs:6403,0.500988930744591)
--(axis cs:6402,0.500998488837411)
--(axis cs:6401,0.501007937923375)
--(axis cs:6400,0.501017276632956)
--(axis cs:6399,0.501026503608145)
--(axis cs:6398,0.501035617502644)
--(axis cs:6397,0.501044616982052)
--(axis cs:6396,0.501053500724056)
--(axis cs:6395,0.501062267418612)
--(axis cs:6394,0.501070915768135)
--(axis cs:6393,0.501079444487681)
--(axis cs:6392,0.501087852305127)
--(axis cs:6391,0.501096137961358)
--(axis cs:6390,0.501104300210441)
--(axis cs:6389,0.501112337819808)
--(axis cs:6388,0.501120249570429)
--(axis cs:6387,0.501128034256992)
--(axis cs:6386,0.501135690688075)
--(axis cs:6385,0.501143217686319)
--(axis cs:6384,0.5011506140886)
--(axis cs:6383,0.5011578787462)
--(axis cs:6382,0.501165010524972)
--(axis cs:6381,0.501172008305512)
--(axis cs:6380,0.501178870983319)
--(axis cs:6379,0.501185597468962)
--(axis cs:6378,0.501192186688242)
--(axis cs:6377,0.501198637582352)
--(axis cs:6376,0.501204949108035)
--(axis cs:6375,0.501211120237743)
--(axis cs:6374,0.501217149959789)
--(axis cs:6373,0.501223037278506)
--(axis cs:6372,0.501228781214395)
--(axis cs:6371,0.501234380804275)
--(axis cs:6370,0.501239835101435)
--(axis cs:6369,0.501245143175778)
--(axis cs:6368,0.501250304113963)
--(axis cs:6367,0.501255317019556)
--(axis cs:6366,0.501260181013161)
--(axis cs:6365,0.50126489523257)
--(axis cs:6364,0.501269458832888)
--(axis cs:6363,0.501273870986681)
--(axis cs:6362,0.501278130884098)
--(axis cs:6361,0.50128223773301)
--(axis cs:6360,0.501286190759137)
--(axis cs:6359,0.501289989206174)
--(axis cs:6358,0.501293632335917)
--(axis cs:6357,0.501297119428389)
--(axis cs:6356,0.501300449781956)
--(axis cs:6355,0.501303622713452)
--(axis cs:6354,0.501306637558288)
--(axis cs:6353,0.501309493670577)
--(axis cs:6352,0.501312190423238)
--(axis cs:6351,0.50131472720811)
--(axis cs:6350,0.501317103436062)
--(axis cs:6349,0.501319318537095)
--(axis cs:6348,0.501321371960449)
--(axis cs:6347,0.501323263174705)
--(axis cs:6346,0.50132499166788)
--(axis cs:6345,0.501326556947531)
--(axis cs:6344,0.501327958540844)
--(axis cs:6343,0.50132919599473)
--(axis cs:6342,0.501330268875911)
--(axis cs:6341,0.501331176771014)
--(axis cs:6340,0.501331919286653)
--(axis cs:6339,0.501332496049511)
--(axis cs:6338,0.501332906706424)
--(axis cs:6337,0.501333150924456)
--(axis cs:6336,0.501333228390979)
--(axis cs:6335,0.501333138813744)
--(axis cs:6334,0.501332881920951)
--(axis cs:6333,0.50133245746132)
--(axis cs:6332,0.501331865204159)
--(axis cs:6331,0.501331104939421)
--(axis cs:6330,0.501330176477775)
--(axis cs:6329,0.501329079650655)
--(axis cs:6328,0.501327814310323)
--(axis cs:6327,0.501326380329921)
--(axis cs:6326,0.501324777603522)
--(axis cs:6325,0.501323006046178)
--(axis cs:6324,0.501321065593967)
--(axis cs:6323,0.501318956204038)
--(axis cs:6322,0.501316677854648)
--(axis cs:6321,0.501314230545207)
--(axis cs:6320,0.501311614296306)
--(axis cs:6319,0.501308829149757)
--(axis cs:6318,0.501305875168621)
--(axis cs:6317,0.501302752437235)
--(axis cs:6316,0.501299461061239)
--(axis cs:6315,0.5012960011676)
--(axis cs:6314,0.501292372904629)
--(axis cs:6313,0.501288576442001)
--(axis cs:6312,0.501284611970769)
--(axis cs:6311,0.501280479703377)
--(axis cs:6310,0.501279462963494)
--(axis cs:6309,0.501285526555202)
--(axis cs:6308,0.501291439227129)
--(axis cs:6307,0.501297199982165)
--(axis cs:6306,0.501302807840563)
--(axis cs:6305,0.501308261840085)
--(axis cs:6304,0.501313561036157)
--(axis cs:6303,0.501318704502015)
--(axis cs:6302,0.501323691328852)
--(axis cs:6301,0.501328520625962)
--(axis cs:6300,0.501333191520883)
--(axis cs:6299,0.501337703159537)
--(axis cs:6298,0.501342054706368)
--(axis cs:6297,0.501346245344478)
--(axis cs:6296,0.501350274275762)
--(axis cs:6295,0.501354140721039)
--(axis cs:6294,0.501357843920183)
--(axis cs:6293,0.501361383132249)
--(axis cs:6292,0.501364757635598)
--(axis cs:6291,0.501367966728023)
--(axis cs:6290,0.501371009726867)
--(axis cs:6289,0.501373885969145)
--(axis cs:6288,0.501376594811656)
--(axis cs:6287,0.501379135631102)
--(axis cs:6286,0.501381507824195)
--(axis cs:6285,0.50138371080777)
--(axis cs:6284,0.501385744018893)
--(axis cs:6283,0.501387606914963)
--(axis cs:6282,0.501389298973813)
--(axis cs:6281,0.501390819693818)
--(axis cs:6280,0.501392168593983)
--(axis cs:6279,0.501393345214044)
--(axis cs:6278,0.501394349114561)
--(axis cs:6277,0.501395179877006)
--(axis cs:6276,0.50139583710385)
--(axis cs:6275,0.501396320418653)
--(axis cs:6274,0.501396629466143)
--(axis cs:6273,0.501396763912298)
--(axis cs:6272,0.501396723444423)
--(axis cs:6271,0.501396507771226)
--(axis cs:6270,0.501396116622891)
--(axis cs:6269,0.501395549751147)
--(axis cs:6268,0.501394806929337)
--(axis cs:6267,0.501393887952484)
--(axis cs:6266,0.50139279263735)
--(axis cs:6265,0.501391520822498)
--(axis cs:6264,0.501390072368349)
--(axis cs:6263,0.501388447157238)
--(axis cs:6262,0.501386645093463)
--(axis cs:6261,0.501384666103335)
--(axis cs:6260,0.501382510135227)
--(axis cs:6259,0.501380177159615)
--(axis cs:6258,0.50137766716912)
--(axis cs:6257,0.501374980178546)
--(axis cs:6256,0.501372116224918)
--(axis cs:6255,0.501369075367513)
--(axis cs:6254,0.501365857687888)
--(axis cs:6253,0.501362463289914)
--(axis cs:6252,0.501358892299794)
--(axis cs:6251,0.50135514486609)
--(axis cs:6250,0.501351221159739)
--(axis cs:6249,0.501347121374069)
--(axis cs:6248,0.501348775969085)
--(axis cs:6247,0.501372479563091)
--(axis cs:6246,0.501396051222585)
--(axis cs:6245,0.501419487768348)
--(axis cs:6244,0.501442786032714)
--(axis cs:6243,0.501465942859989)
--(axis cs:6242,0.501488955106868)
--(axis cs:6241,0.501511819642848)
--(axis cs:6240,0.501534533350645)
--(axis cs:6239,0.501557093126605)
--(axis cs:6238,0.501579495881117)
--(axis cs:6237,0.501601738539025)
--(axis cs:6236,0.501623818040035)
--(axis cs:6235,0.501645731339129)
--(axis cs:6234,0.501667475406968)
--(axis cs:6233,0.501689047230301)
--(axis cs:6232,0.50171044381237)
--(axis cs:6231,0.501731662173312)
--(axis cs:6230,0.501752699350563)
--(axis cs:6229,0.501773552399259)
--(axis cs:6228,0.501794218392632)
--(axis cs:6227,0.501814694422413)
--(axis cs:6226,0.501834977599224)
--(axis cs:6225,0.501855065052972)
--(axis cs:6224,0.501874953933245)
--(axis cs:6223,0.5018946414097)
--(axis cs:6222,0.501914124672452)
--(axis cs:6221,0.501933400932464)
--(axis cs:6220,0.501952467421926)
--(axis cs:6219,0.501971321394645)
--(axis cs:6218,0.501989960126421)
--(axis cs:6217,0.502008380915427)
--(axis cs:6216,0.502026581082589)
--(axis cs:6215,0.502044557971955)
--(axis cs:6214,0.502062308951071)
--(axis cs:6213,0.502079831411349)
--(axis cs:6212,0.502097122768437)
--(axis cs:6211,0.502114180462581)
--(axis cs:6210,0.50213100195899)
--(axis cs:6209,0.502147584748195)
--(axis cs:6208,0.502163926346406)
--(axis cs:6207,0.50218002429587)
--(axis cs:6206,0.502195876165218)
--(axis cs:6205,0.502211479549821)
--(axis cs:6204,0.502226832072131)
--(axis cs:6203,0.502241931382029)
--(axis cs:6202,0.502256775157162)
--(axis cs:6201,0.502271361103289)
--(axis cs:6200,0.502285686954605)
--(axis cs:6199,0.502299750474085)
--(axis cs:6198,0.502313549453805)
--(axis cs:6197,0.50232708171527)
--(axis cs:6196,0.502340345109741)
--(axis cs:6195,0.502353337518549)
--(axis cs:6194,0.502366056853417)
--(axis cs:6193,0.502378501056767)
--(axis cs:6192,0.502390668102039)
--(axis cs:6191,0.502402555993987)
--(axis cs:6190,0.502414162768991)
--(axis cs:6189,0.502425486495354)
--(axis cs:6188,0.502436525273596)
--(axis cs:6187,0.502447277236749)
--(axis cs:6186,0.502457740550645)
--(axis cs:6185,0.502467913414205)
--(axis cs:6184,0.502477794059716)
--(axis cs:6183,0.502487380753112)
--(axis cs:6182,0.502496671794247)
--(axis cs:6181,0.502505665517168)
--(axis cs:6180,0.50251436029038)
--(axis cs:6179,0.502522754517109)
--(axis cs:6178,0.502530846635561)
--(axis cs:6177,0.502538635119177)
--(axis cs:6176,0.502546118476887)
--(axis cs:6175,0.502553295253353)
--(axis cs:6174,0.502560164029213)
--(axis cs:6173,0.502566723421322)
--(axis cs:6172,0.502572972082985)
--(axis cs:6171,0.502578908704187)
--(axis cs:6170,0.502584532011823)
--(axis cs:6169,0.502589840769916)
--(axis cs:6168,0.502594833779836)
--(axis cs:6167,0.502599509880514)
--(axis cs:6166,0.502603867948654)
--(axis cs:6165,0.502607906898933)
--(axis cs:6164,0.502611625684203)
--(axis cs:6163,0.502615023295689)
--(axis cs:6162,0.502618098763179)
--(axis cs:6161,0.50262085115521)
--(axis cs:6160,0.502623279579254)
--(axis cs:6159,0.502625383181891)
--(axis cs:6158,0.502627161148986)
--(axis cs:6157,0.502628612705855)
--(axis cs:6156,0.502629737117433)
--(axis cs:6155,0.502630533688427)
--(axis cs:6154,0.502631001763478)
--(axis cs:6153,0.502631140727305)
--(axis cs:6152,0.502630950004852)
--(axis cs:6151,0.502630429061428)
--(axis cs:6150,0.502629577402846)
--(axis cs:6149,0.502628394575546)
--(axis cs:6148,0.502626880166728)
--(axis cs:6147,0.502625033804469)
--(axis cs:6146,0.502622855157841)
--(axis cs:6145,0.502620343937018)
--(axis cs:6144,0.502617499893389)
--(axis cs:6143,0.50261432281965)
--(axis cs:6142,0.502610812549909)
--(axis cs:6141,0.50260696895977)
--(axis cs:6140,0.502602791966423)
--(axis cs:6139,0.502598281528723)
--(axis cs:6138,0.502593437647266)
--(axis cs:6137,0.502588260364462)
--(axis cs:6136,0.502582749764594)
--(axis cs:6135,0.502576905973888)
--(axis cs:6134,0.502570729160559)
--(axis cs:6133,0.502564219534867)
--(axis cs:6132,0.502557377349159)
--(axis cs:6131,0.502550202897912)
--(axis cs:6130,0.502542696517762)
--(axis cs:6129,0.502534858587539)
--(axis cs:6128,0.502526689528285)
--(axis cs:6127,0.50251818980328)
--(axis cs:6126,0.502509359918049)
--(axis cs:6125,0.502500200420373)
--(axis cs:6124,0.502490711900292)
--(axis cs:6123,0.502480894990102)
--(axis cs:6122,0.502470750364348)
--(axis cs:6121,0.50246027873981)
--(axis cs:6120,0.502449480875485)
--(axis cs:6119,0.502438357572565)
--(axis cs:6118,0.502426909674406)
--(axis cs:6117,0.502415138066492)
--(axis cs:6116,0.502403043676401)
--(axis cs:6115,0.502390627473756)
--(axis cs:6114,0.502377890470173)
--(axis cs:6113,0.502364833719211)
--(axis cs:6112,0.502366992154229)
--(axis cs:6111,0.502373589293053)
--(axis cs:6110,0.502379899982701)
--(axis cs:6109,0.502385922946525)
--(axis cs:6108,0.502391656941787)
--(axis cs:6107,0.502397100759881)
--(axis cs:6106,0.502402253226538)
--(axis cs:6105,0.502407113202031)
--(axis cs:6104,0.50241167958138)
--(axis cs:6103,0.502415951294546)
--(axis cs:6102,0.502419927306624)
--(axis cs:6101,0.502423606618036)
--(axis cs:6100,0.502426988264713)
--(axis cs:6099,0.502430071318277)
--(axis cs:6098,0.50243285488622)
--(axis cs:6097,0.50243533811207)
--(axis cs:6096,0.502437520175569)
--(axis cs:6095,0.502439400292829)
--(axis cs:6094,0.502440977716497)
--(axis cs:6093,0.502442251735908)
--(axis cs:6092,0.502443221677237)
--(axis cs:6091,0.502443886903647)
--(axis cs:6090,0.502444246815429)
--(axis cs:6089,0.502444300850142)
--(axis cs:6088,0.502444048482748)
--(axis cs:6087,0.502443489225737)
--(axis cs:6086,0.502442622629256)
--(axis cs:6085,0.502441448281227)
--(axis cs:6084,0.502439965807463)
--(axis cs:6083,0.502438174871779)
--(axis cs:6082,0.502436075176099)
--(axis cs:6081,0.502433666460558)
--(axis cs:6080,0.502430948503598)
--(axis cs:6079,0.502427921122063)
--(axis cs:6078,0.502424584171286)
--(axis cs:6077,0.502420937545171)
--(axis cs:6076,0.502416981176272)
--(axis cs:6075,0.502412715035871)
--(axis cs:6074,0.50240813913404)
--(axis cs:6073,0.502403253519712)
--(axis cs:6072,0.502398058280737)
--(axis cs:6071,0.502392553543939)
--(axis cs:6070,0.502386739475165)
--(axis cs:6069,0.502380616279328)
--(axis cs:6068,0.502374184200455)
--(axis cs:6067,0.502367443521712)
--(axis cs:6066,0.502360394565444)
--(axis cs:6065,0.502353037693198)
--(axis cs:6064,0.502345373305741)
--(axis cs:6063,0.502337401843079)
--(axis cs:6062,0.502329123784471)
--(axis cs:6061,0.502320539648429)
--(axis cs:6060,0.502311649992724)
--(axis cs:6059,0.502302455414383)
--(axis cs:6058,0.502292956549677)
--(axis cs:6057,0.502283154074112)
--(axis cs:6056,0.502273048702406)
--(axis cs:6055,0.502262641188471)
--(axis cs:6054,0.502251932325381)
--(axis cs:6053,0.502240922945341)
--(axis cs:6052,0.502229613919648)
--(axis cs:6051,0.502218006158648)
--(axis cs:6050,0.502206100611687)
--(axis cs:6049,0.502193898267062)
--(axis cs:6048,0.502181400151958)
--(axis cs:6047,0.502168607332388)
--(axis cs:6046,0.502155520913126)
--(axis cs:6045,0.502142142037631)
--(axis cs:6044,0.50212847188797)
--(axis cs:6043,0.502114511684739)
--(axis cs:6042,0.50210026268697)
--(axis cs:6041,0.50208572619204)
--(axis cs:6040,0.502070903535577)
--(axis cs:6039,0.50205579609135)
--(axis cs:6038,0.502040405271169)
--(axis cs:6037,0.502024732524767)
--(axis cs:6036,0.502008779339686)
--(axis cs:6035,0.50199254724115)
--(axis cs:6034,0.501976037791943)
--(axis cs:6033,0.501959252592274)
--(axis cs:6032,0.501942193279641)
--(axis cs:6031,0.501924861528684)
--(axis cs:6030,0.501907259051045)
--(axis cs:6029,0.501889387595213)
--(axis cs:6028,0.501871248946366)
--(axis cs:6027,0.501852844926209)
--(axis cs:6026,0.501834177392813)
--(axis cs:6025,0.501815248240434)
--(axis cs:6024,0.501796059399347)
--(axis cs:6023,0.501776612835657)
--(axis cs:6022,0.501756910551119)
--(axis cs:6021,0.501736954582942)
--(axis cs:6020,0.501716747003599)
--(axis cs:6019,0.501696289920623)
--(axis cs:6018,0.501675585476403)
--(axis cs:6017,0.501654635847976)
--(axis cs:6016,0.501633443246812)
--(axis cs:6015,0.501612009918592)
--(axis cs:6014,0.501590338142991)
--(axis cs:6013,0.501568430233442)
--(axis cs:6012,0.501546288536908)
--(axis cs:6011,0.501523915433645)
--(axis cs:6010,0.501501313336958)
--(axis cs:6009,0.501478484692952)
--(axis cs:6008,0.501455431980286)
--(axis cs:6007,0.501432157709915)
--(axis cs:6006,0.501408664424829)
--(axis cs:6005,0.50138495469979)
--(axis cs:6004,0.501361031141062)
--(axis cs:6003,0.501336896386136)
--(axis cs:6002,0.501312553103457)
--(axis cs:6001,0.501288003992136)
--(axis cs:6000,0.501263251781669)
--(axis cs:5999,0.501238299231641)
--(axis cs:5998,0.501213149131436)
--(axis cs:5997,0.501187804299933)
--(axis cs:5996,0.501162267585206)
--(axis cs:5995,0.501136541864215)
--(axis cs:5994,0.501110630042493)
--(axis cs:5993,0.501084535053835)
--(axis cs:5992,0.501058259859969)
--(axis cs:5991,0.501031807450243)
--(axis cs:5990,0.501005180841286)
--(axis cs:5989,0.500978383076686)
--(axis cs:5988,0.500951417226646)
--(axis cs:5987,0.500924286387649)
--(axis cs:5986,0.500896993682112)
--(axis cs:5985,0.500869542258039)
--(axis cs:5984,0.500841935288672)
--(axis cs:5983,0.500814175972129)
--(axis cs:5982,0.500786267531055)
--(axis cs:5981,0.500758213212249)
--(axis cs:5980,0.500730016286308)
--(axis cs:5979,0.500701680047249)
--(axis cs:5978,0.50067320781214)
--(axis cs:5977,0.500644602920721)
--(axis cs:5976,0.500615868735026)
--(axis cs:5975,0.500587008638997)
--(axis cs:5974,0.500558026038098)
--(axis cs:5973,0.500528924358923)
--(axis cs:5972,0.500499707048805)
--(axis cs:5971,0.500470377575415)
--(axis cs:5970,0.500440939426367)
--(axis cs:5969,0.500411396108808)
--(axis cs:5968,0.500398834722682)
--(axis cs:5967,0.500406054890689)
--(axis cs:5966,0.500413236376534)
--(axis cs:5965,0.500420378214182)
--(axis cs:5964,0.500427479440931)
--(axis cs:5963,0.500434539097542)
--(axis cs:5962,0.500441556228361)
--(axis cs:5961,0.500448529881449)
--(axis cs:5960,0.500455459108704)
--(axis cs:5959,0.500462342965991)
--(axis cs:5958,0.500469180513261)
--(axis cs:5957,0.500475970814681)
--(axis cs:5956,0.500482712938757)
--(axis cs:5955,0.500489405958457)
--(axis cs:5954,0.500496048951334)
--(axis cs:5953,0.500502640999653)
--(axis cs:5952,0.500509181190513)
--(axis cs:5951,0.500515668615965)
--(axis cs:5950,0.500522102373142)
--(axis cs:5949,0.500528481564373)
--(axis cs:5948,0.500534805297312)
--(axis cs:5947,0.500541072685051)
--(axis cs:5946,0.500547282846248)
--(axis cs:5945,0.500553434905241)
--(axis cs:5944,0.500559527992172)
--(axis cs:5943,0.5005655612431)
--(axis cs:5942,0.500571533800127)
--(axis cs:5941,0.500577444811511)
--(axis cs:5940,0.500583293431782)
--(axis cs:5939,0.500589078821863)
--(axis cs:5938,0.500594800149183)
--(axis cs:5937,0.500600456587794)
--(axis cs:5936,0.500606047318483)
--(axis cs:5935,0.50061157152889)
--(axis cs:5934,0.50061702841362)
--(axis cs:5933,0.500622417174353)
--(axis cs:5932,0.500627737019962)
--(axis cs:5931,0.500632987166617)
--(axis cs:5930,0.500638166837903)
--(axis cs:5929,0.500643275264924)
--(axis cs:5928,0.500648311686416)
--(axis cs:5927,0.500653275348853)
--(axis cs:5926,0.500658165506557)
--(axis cs:5925,0.500662981421803)
--(axis cs:5924,0.500667722364923)
--(axis cs:5923,0.500672387614417)
--(axis cs:5922,0.500676976457053)
--(axis cs:5921,0.500681488187969)
--(axis cs:5920,0.50068592211078)
--(axis cs:5919,0.500690277537677)
--(axis cs:5918,0.500694553789528)
--(axis cs:5917,0.500698750195979)
--(axis cs:5916,0.500702866095552)
--(axis cs:5915,0.500706900835741)
--(axis cs:5914,0.500710853773114)
--(axis cs:5913,0.500714724273404)
--(axis cs:5912,0.500718511711608)
--(axis cs:5911,0.500722215472077)
--(axis cs:5910,0.500725834948614)
--(axis cs:5909,0.50072936954456)
--(axis cs:5908,0.500732818672893)
--(axis cs:5907,0.500736181756309)
--(axis cs:5906,0.500739458227317)
--(axis cs:5905,0.500742647528324)
--(axis cs:5904,0.500745749111723)
--(axis cs:5903,0.50074876243998)
--(axis cs:5902,0.500751686985713)
--(axis cs:5901,0.500754522231782)
--(axis cs:5900,0.500757267671367)
--(axis cs:5899,0.500759922808051)
--(axis cs:5898,0.500762487155897)
--(axis cs:5897,0.500764960239531)
--(axis cs:5896,0.500767341594216)
--(axis cs:5895,0.50076963076593)
--(axis cs:5894,0.500771827311441)
--(axis cs:5893,0.50077393079838)
--(axis cs:5892,0.500775940805315)
--(axis cs:5891,0.500777856921819)
--(axis cs:5890,0.500779678748547)
--(axis cs:5889,0.500781405897295)
--(axis cs:5888,0.500783037991079)
--(axis cs:5887,0.500784574664189)
--(axis cs:5886,0.500786015562266)
--(axis cs:5885,0.500787360342357)
--(axis cs:5884,0.50078860867298)
--(axis cs:5883,0.500799439755698)
--(axis cs:5882,0.500820080813801)
--(axis cs:5881,0.500840654014347)
--(axis cs:5880,0.500861156662663)
--(axis cs:5879,0.50088158606836)
--(axis cs:5878,0.500901939545671)
--(axis cs:5877,0.500922214413803)
--(axis cs:5876,0.500942407997274)
--(axis cs:5875,0.500962517626264)
--(axis cs:5874,0.500982540636954)
--(axis cs:5873,0.501002474371876)
--(axis cs:5872,0.50102231618025)
--(axis cs:5871,0.501042063418333)
--(axis cs:5870,0.501061713449763)
--(axis cs:5869,0.501081263645897)
--(axis cs:5868,0.501100711386157)
--(axis cs:5867,0.501120054058372)
--(axis cs:5866,0.501139289059122)
--(axis cs:5865,0.501158413794073)
--(axis cs:5864,0.501177425678326)
--(axis cs:5863,0.501196322136748)
--(axis cs:5862,0.50121510060432)
--(axis cs:5861,0.50123375852647)
--(axis cs:5860,0.501252293359414)
--(axis cs:5859,0.501270702570491)
--(axis cs:5858,0.501288983638502)
--(axis cs:5857,0.501307134054044)
--(axis cs:5856,0.501325151319844)
--(axis cs:5855,0.501343032951095)
--(axis cs:5854,0.501360776475784)
--(axis cs:5853,0.501378379435031)
--(axis cs:5852,0.501395839383413)
--(axis cs:5851,0.501413153889296)
--(axis cs:5850,0.501430320535165)
--(axis cs:5849,0.501447336917946)
--(axis cs:5848,0.501464200649339)
--(axis cs:5847,0.501480909356134)
--(axis cs:5846,0.501497460680542)
--(axis cs:5845,0.501513852280513)
--(axis cs:5844,0.501530081830055)
--(axis cs:5843,0.501546147019557)
--(axis cs:5842,0.501562045556102)
--(axis cs:5841,0.501577775163787)
--(axis cs:5840,0.501593333584031)
--(axis cs:5839,0.501608718575897)
--(axis cs:5838,0.501623927916392)
--(axis cs:5837,0.501638959400787)
--(axis cs:5836,0.501653810842913)
--(axis cs:5835,0.501668480075479)
--(axis cs:5834,0.501682964950364)
--(axis cs:5833,0.501697263338927)
--(axis cs:5832,0.501711373132302)
--(axis cs:5831,0.501725292241701)
--(axis cs:5830,0.501739018598705)
--(axis cs:5829,0.501752550155559)
--(axis cs:5828,0.501765884885466)
--(axis cs:5827,0.501779020782876)
--(axis cs:5826,0.50179195586377)
--(axis cs:5825,0.50180468816595)
--(axis cs:5824,0.50181721574932)
--(axis cs:5823,0.501829536696166)
--(axis cs:5822,0.501841649111435)
--(axis cs:5821,0.501853551123012)
--(axis cs:5820,0.501865240881993)
--(axis cs:5819,0.501876716562954)
--(axis cs:5818,0.501887976364223)
--(axis cs:5817,0.501899018508144)
--(axis cs:5816,0.501909841241343)
--(axis cs:5815,0.501920442834985)
--(axis cs:5814,0.501930821585036)
--(axis cs:5813,0.501940975812518)
--(axis cs:5812,0.50195090386376)
--(axis cs:5811,0.501960604110649)
--(axis cs:5810,0.501970074950881)
--(axis cs:5809,0.5019793148082)
--(axis cs:5808,0.501988322132644)
--(axis cs:5807,0.50199709540078)
--(axis cs:5806,0.502005633115946)
--(axis cs:5805,0.502013933808478)
--(axis cs:5804,0.502021996035942)
--(axis cs:5803,0.502029818383363)
--(axis cs:5802,0.502037399463446)
--(axis cs:5801,0.5020447379168)
--(axis cs:5800,0.502051832412152)
--(axis cs:5799,0.502058681646565)
--(axis cs:5798,0.502065284345646)
--(axis cs:5797,0.502071639263759)
--(axis cs:5796,0.502077745184224)
--(axis cs:5795,0.502083600919524)
--(axis cs:5794,0.502089205311499)
--(axis cs:5793,0.502094557231544)
--(axis cs:5792,0.5020996555808)
--(axis cs:5791,0.50210449929034)
--(axis cs:5790,0.502109087321356)
--(axis cs:5789,0.502113418665341)
--(axis cs:5788,0.502117492344265)
--(axis cs:5787,0.502121307410748)
--(axis cs:5786,0.502124862948235)
--(axis cs:5785,0.502128158071159)
--(axis cs:5784,0.502131191925107)
--(axis cs:5783,0.502133963686979)
--(axis cs:5782,0.502136472565144)
--(axis cs:5781,0.502138717799594)
--(axis cs:5780,0.502140698662091)
--(axis cs:5779,0.502142414456312)
--(axis cs:5778,0.502143864517993)
--(axis cs:5777,0.502145048215066)
--(axis cs:5776,0.502145964947789)
--(axis cs:5775,0.502146614148881)
--(axis cs:5774,0.502146995283644)
--(axis cs:5773,0.50214710785009)
--(axis cs:5772,0.502146951379053)
--(axis cs:5771,0.50214652543431)
--(axis cs:5770,0.502145829612687)
--(axis cs:5769,0.502144863544168)
--(axis cs:5768,0.502143626891995)
--(axis cs:5767,0.502142119352769)
--(axis cs:5766,0.502140340656545)
--(axis cs:5765,0.50213829056692)
--(axis cs:5764,0.502135968881121)
--(axis cs:5763,0.502133375430087)
--(axis cs:5762,0.502130510078548)
--(axis cs:5761,0.502127372725098)
--(axis cs:5760,0.502123963302267)
--(axis cs:5759,0.502120281776585)
--(axis cs:5758,0.502116328148644)
--(axis cs:5757,0.502112102453158)
--(axis cs:5756,0.502107604759012)
--(axis cs:5755,0.502102835169317)
--(axis cs:5754,0.502097793821449)
--(axis cs:5753,0.502092480887096)
--(axis cs:5752,0.502086896572288)
--(axis cs:5751,0.502081041117436)
--(axis cs:5750,0.502074914797354)
--(axis cs:5749,0.502068517921288)
--(axis cs:5748,0.502061850832933)
--(axis cs:5747,0.502060968917144)
--(axis cs:5746,0.502070723085573)
--(axis cs:5745,0.502080234130626)
--(axis cs:5744,0.502089500447763)
--(axis cs:5743,0.502098520460417)
--(axis cs:5742,0.502107292620229)
--(axis cs:5741,0.502115815407298)
--(axis cs:5740,0.502124087330417)
--(axis cs:5739,0.502132106927307)
--(axis cs:5738,0.502139872764852)
--(axis cs:5737,0.502147383439326)
--(axis cs:5736,0.502154637576621)
--(axis cs:5735,0.502161633832467)
--(axis cs:5734,0.502168370892654)
--(axis cs:5733,0.502174847473244)
--(axis cs:5732,0.502181062320787)
--(axis cs:5731,0.502187014212527)
--(axis cs:5730,0.502192701956611)
--(axis cs:5729,0.502198124392285)
--(axis cs:5728,0.502203280390097)
--(axis cs:5727,0.502208168852092)
--(axis cs:5726,0.502212788711999)
--(axis cs:5725,0.502217138935421)
--(axis cs:5724,0.502221218520019)
--(axis cs:5723,0.502225026495691)
--(axis cs:5722,0.50222856192475)
--(axis cs:5721,0.502231823902094)
--(axis cs:5720,0.502234811555374)
--(axis cs:5719,0.502237524045164)
--(axis cs:5718,0.502239960565118)
--(axis cs:5717,0.502242120342126)
--(axis cs:5716,0.502244002636472)
--(axis cs:5715,0.502245606741977)
--(axis cs:5714,0.502246931986152)
--(axis cs:5713,0.502247977730332)
--(axis cs:5712,0.502248743369819)
--(axis cs:5711,0.502249228334011)
--(axis cs:5710,0.502249432086535)
--(axis cs:5709,0.50224935412537)
--(axis cs:5708,0.50224899398297)
--(axis cs:5707,0.502248351226376)
--(axis cs:5706,0.502247425457338)
--(axis cs:5705,0.502246216312415)
--(axis cs:5704,0.502244723463083)
--(axis cs:5703,0.502242946615838)
--(axis cs:5702,0.502240885512287)
--(axis cs:5701,0.502238539929243)
--(axis cs:5700,0.502235909678813)
--(axis cs:5699,0.50223299460848)
--(axis cs:5698,0.502229794601181)
--(axis cs:5697,0.502226309575386)
--(axis cs:5696,0.502222539485162)
--(axis cs:5695,0.502218484320247)
--(axis cs:5694,0.502214144106103)
--(axis cs:5693,0.502209518903982)
--(axis cs:5692,0.502204608810972)
--(axis cs:5691,0.50219941396005)
--(axis cs:5690,0.502193934520122)
--(axis cs:5689,0.502188170696067)
--(axis cs:5688,0.502182122728771)
--(axis cs:5687,0.502175790895155)
--(axis cs:5686,0.502169175508206)
--(axis cs:5685,0.502173882800695)
--(axis cs:5684,0.502212046912095)
--(axis cs:5683,0.502249998315915)
--(axis cs:5682,0.502287731892983)
--(axis cs:5681,0.502325242542767)
--(axis cs:5680,0.502362525184046)
--(axis cs:5679,0.502399574755581)
--(axis cs:5678,0.502436386216781)
--(axis cs:5677,0.502472954548372)
--(axis cs:5676,0.502509274753062)
--(axis cs:5675,0.502545341856204)
--(axis cs:5674,0.50258115090646)
--(axis cs:5673,0.502616696976459)
--(axis cs:5672,0.502651975163458)
--(axis cs:5671,0.502686980589996)
--(axis cs:5670,0.50272170840455)
--(axis cs:5669,0.502756153782187)
--(axis cs:5668,0.502790311925215)
--(axis cs:5667,0.502824178063826)
--(axis cs:5666,0.50285774745675)
--(axis cs:5665,0.50289101539189)
--(axis cs:5664,0.502923977186966)
--(axis cs:5663,0.50295662819015)
--(axis cs:5662,0.502988963780706)
--(axis cs:5661,0.503020979369615)
--(axis cs:5660,0.503052670400213)
--(axis cs:5659,0.503084032348806)
--(axis cs:5658,0.503115060725304)
--(axis cs:5657,0.503145751073834)
--(axis cs:5656,0.50317609897336)
--(axis cs:5655,0.503206100038294)
--(axis cs:5654,0.503235749919109)
--(axis cs:5653,0.503265044302941)
--(axis cs:5652,0.503293978914198)
--(axis cs:5651,0.503322549515153)
--(axis cs:5650,0.503350751906544)
--(axis cs:5649,0.503378581928164)
--(axis cs:5648,0.50340603545945)
--(axis cs:5647,0.503433108420063)
--(axis cs:5646,0.503459796770473)
--(axis cs:5645,0.503486096512533)
--(axis cs:5644,0.503512003690047)
--(axis cs:5643,0.503537514389342)
--(axis cs:5642,0.503562624739828)
--(axis cs:5641,0.503587330914557)
--(axis cs:5640,0.503611629130778)
--(axis cs:5639,0.503635515650483)
--(axis cs:5638,0.503658986780956)
--(axis cs:5637,0.503682038875308)
--(axis cs:5636,0.503704668333016)
--(axis cs:5635,0.50372687160045)
--(axis cs:5634,0.5037486451714)
--(axis cs:5633,0.503769985587597)
--(axis cs:5632,0.503790889439223)
--(axis cs:5631,0.503811353365427)
--(axis cs:5630,0.503831374054824)
--(axis cs:5629,0.503850948245997)
--(axis cs:5628,0.50387007272799)
--(axis cs:5627,0.503888744340797)
--(axis cs:5626,0.503906959975843)
--(axis cs:5625,0.50392471657646)
--(axis cs:5624,0.503942011138362)
--(axis cs:5623,0.503958840710108)
--(axis cs:5622,0.503975202393559)
--(axis cs:5621,0.503991093344339)
--(axis cs:5620,0.504006510772276)
--(axis cs:5619,0.504021451941845)
--(axis cs:5618,0.504035914172606)
--(axis cs:5617,0.504049894839632)
--(axis cs:5616,0.504063391373933)
--(axis cs:5615,0.50407640126287)
--(axis cs:5614,0.504088922050569)
--(axis cs:5613,0.504100951338325)
--(axis cs:5612,0.504112486784997)
--(axis cs:5611,0.504123526107401)
--(axis cs:5610,0.504134067080693)
--(axis cs:5609,0.50414410753875)
--(axis cs:5608,0.504153645374537)
--(axis cs:5607,0.504162678540475)
--(axis cs:5606,0.504171205048796)
--(axis cs:5605,0.504179222971893)
--(axis cs:5604,0.504186730442668)
--(axis cs:5603,0.504193725654864)
--(axis cs:5602,0.504200206863396)
--(axis cs:5601,0.504206172384674)
--(axis cs:5600,0.504211620596918)
--(axis cs:5599,0.504216549940467)
--(axis cs:5598,0.504220958918077)
--(axis cs:5597,0.504224846095218)
--(axis cs:5596,0.504228210100358)
--(axis cs:5595,0.504231049625242)
--(axis cs:5594,0.504233363425165)
--(axis cs:5593,0.504235150319233)
--(axis cs:5592,0.504236409190619)
--(axis cs:5591,0.504237138986817)
--(axis cs:5590,0.504237338719875)
--(axis cs:5589,0.504237007466635)
--(axis cs:5588,0.504236144368955)
--(axis cs:5587,0.504234748633926)
--(axis cs:5586,0.504232819534086)
--(axis cs:5585,0.504230356407619)
--(axis cs:5584,0.504227358658549)
--(axis cs:5583,0.504223825756927)
--(axis cs:5582,0.504219757239012)
--(axis cs:5581,0.504215152707434)
--(axis cs:5580,0.504210011831367)
--(axis cs:5579,0.504204334346672)
--(axis cs:5578,0.504198120056051)
--(axis cs:5577,0.504191368829184)
--(axis cs:5576,0.504184080602853)
--(axis cs:5575,0.504176255381071)
--(axis cs:5574,0.504167893235193)
--(axis cs:5573,0.504158994304016)
--(axis cs:5572,0.504149558793886)
--(axis cs:5571,0.504139586978776)
--(axis cs:5570,0.504129079200374)
--(axis cs:5569,0.504118035868152)
--(axis cs:5568,0.504106457459427)
--(axis cs:5567,0.504094344519421)
--(axis cs:5566,0.504081697661305)
--(axis cs:5565,0.504068517566237)
--(axis cs:5564,0.504054804983392)
--(axis cs:5563,0.504040560729983)
--(axis cs:5562,0.504025785691278)
--(axis cs:5561,0.504010480820596)
--(axis cs:5560,0.50399464713931)
--(axis cs:5559,0.503978285736832)
--(axis cs:5558,0.50396139777059)
--(axis cs:5557,0.503943984466001)
--(axis cs:5556,0.50392604711643)
--(axis cs:5555,0.503907587083145)
--(axis cs:5554,0.503888605795259)
--(axis cs:5553,0.503869104749668)
--(axis cs:5552,0.503849085510977)
--(axis cs:5551,0.50382854971142)
--(axis cs:5550,0.503807499050767)
--(axis cs:5549,0.503812433113293)
--(axis cs:5548,0.503823036649309)
--(axis cs:5547,0.503833178776597)
--(axis cs:5546,0.503842857441633)
--(axis cs:5545,0.50385207064553)
--(axis cs:5544,0.503860816444378)
--(axis cs:5543,0.503869092949583)
--(axis cs:5542,0.503876898328195)
--(axis cs:5541,0.503884230803233)
--(axis cs:5540,0.503891088654006)
--(axis cs:5539,0.503897470216418)
--(axis cs:5538,0.503903373883277)
--(axis cs:5537,0.503908798104592)
--(axis cs:5536,0.503913741387864)
--(axis cs:5535,0.50391820229837)
--(axis cs:5534,0.503922179459441)
--(axis cs:5533,0.503925671552735)
--(axis cs:5532,0.503928677318498)
--(axis cs:5531,0.503931195555823)
--(axis cs:5530,0.5039332251229)
--(axis cs:5529,0.50393476493726)
--(axis cs:5528,0.503935813976009)
--(axis cs:5527,0.50393637127606)
--(axis cs:5526,0.503936435934354)
--(axis cs:5525,0.503936007108074)
--(axis cs:5524,0.503935084014855)
--(axis cs:5523,0.503933665932981)
--(axis cs:5522,0.503931752201581)
--(axis cs:5521,0.503929342220816)
--(axis cs:5520,0.503926435452054)
--(axis cs:5519,0.503923031418043)
--(axis cs:5518,0.503919129703078)
--(axis cs:5517,0.50391472995315)
--(axis cs:5516,0.503909831876103)
--(axis cs:5515,0.503904435241771)
--(axis cs:5514,0.50389853988211)
--(axis cs:5513,0.503892145691331)
--(axis cs:5512,0.503885252626013)
--(axis cs:5511,0.503877860705214)
--(axis cs:5510,0.50386997001058)
--(axis cs:5509,0.503861580686433)
--(axis cs:5508,0.503852692939869)
--(axis cs:5507,0.503843307040826)
--(axis cs:5506,0.503833423322168)
--(axis cs:5505,0.503823042179743)
--(axis cs:5504,0.503812164072443)
--(axis cs:5503,0.503800789522253)
--(axis cs:5502,0.503788919114291)
--(axis cs:5501,0.503776553496843)
--(axis cs:5500,0.503763693381388)
--(axis cs:5499,0.503750339542616)
--(axis cs:5498,0.50373649281844)
--(axis cs:5497,0.503722154109993)
--(axis cs:5496,0.503707324381628)
--(axis cs:5495,0.5036920046609)
--(axis cs:5494,0.503676196038546)
--(axis cs:5493,0.503659899668457)
--(axis cs:5492,0.503643116767635)
--(axis cs:5491,0.503625848616152)
--(axis cs:5490,0.503608096557097)
--(axis cs:5489,0.50358986199651)
--(axis cs:5488,0.503571146403315)
--(axis cs:5487,0.503551951309243)
--(axis cs:5486,0.503532278308744)
--(axis cs:5485,0.503512129058898)
--(axis cs:5484,0.503491505279307)
--(axis cs:5483,0.503470408751988)
--(axis cs:5482,0.503448841321259)
--(axis cs:5481,0.503426804893608)
--(axis cs:5480,0.50340430143756)
--(axis cs:5479,0.503381332983539)
--(axis cs:5478,0.503357901623716)
--(axis cs:5477,0.503334009511849)
--(axis cs:5476,0.503309658863121)
--(axis cs:5475,0.503284851953964)
--(axis cs:5474,0.503259591121879)
--(axis cs:5473,0.503233878765245)
--(axis cs:5472,0.503207717343121)
--(axis cs:5471,0.503181109375043)
--(axis cs:5470,0.503154057440808)
--(axis cs:5469,0.503126564180253)
--(axis cs:5468,0.503098632293027)
--(axis cs:5467,0.503070264538354)
--(axis cs:5466,0.503041463734784)
--(axis cs:5465,0.503012232759946)
--(axis cs:5464,0.502982574550283)
--(axis cs:5463,0.502952492100786)
--(axis cs:5462,0.502921988464715)
--(axis cs:5461,0.502891066753318)
--(axis cs:5460,0.502859730135535)
--(axis cs:5459,0.502827981837703)
--(axis cs:5458,0.502795825143247)
--(axis cs:5457,0.502763263392363)
--(axis cs:5456,0.502730299981698)
--(axis cs:5455,0.502696938364017)
--(axis cs:5454,0.50266318204787)
--(axis cs:5453,0.50262903459724)
--(axis cs:5452,0.502594499631196)
--(axis cs:5451,0.502559580823529)
--(axis cs:5450,0.502524281902384)
--(axis cs:5449,0.502488606649888)
--(axis cs:5448,0.502452558901762)
--(axis cs:5447,0.502416142546937)
--(axis cs:5446,0.502379361527151)
--(axis cs:5445,0.502342219836546)
--(axis cs:5444,0.502304721521259)
--(axis cs:5443,0.502266870678997)
--(axis cs:5442,0.502228671458616)
--(axis cs:5441,0.502190128059685)
--(axis cs:5440,0.502151244732044)
--(axis cs:5439,0.502112025775359)
--(axis cs:5438,0.502072475538666)
--(axis cs:5437,0.502032598419909)
--(axis cs:5436,0.501992398865472)
--(axis cs:5435,0.501951881369703)
--(axis cs:5434,0.501911050474433)
--(axis cs:5433,0.501869910768485)
--(axis cs:5432,0.501828466887179)
--(axis cs:5431,0.501786723511831)
--(axis cs:5430,0.501744685369241)
--(axis cs:5429,0.501702357231181)
--(axis cs:5428,0.501659743913869)
--(axis cs:5427,0.501616850277445)
--(axis cs:5426,0.501573681225431)
--(axis cs:5425,0.501530241704191)
--(axis cs:5424,0.501486536702388)
--(axis cs:5423,0.501442571250424)
--(axis cs:5422,0.501398350419882)
--(axis cs:5421,0.501353879322961)
--(axis cs:5420,0.501309163111905)
--(axis cs:5419,0.501264206978419)
--(axis cs:5418,0.501219016153092)
--(axis cs:5417,0.501173595904802)
--(axis cs:5416,0.501127951540122)
--(axis cs:5415,0.50108208840272)
--(axis cs:5414,0.501036011872748)
--(axis cs:5413,0.500989727366234)
--(axis cs:5412,0.500943240334458)
--(axis cs:5411,0.500896556263334)
--(axis cs:5410,0.500849680672776)
--(axis cs:5409,0.500802619116067)
--(axis cs:5408,0.500755377179217)
--(axis cs:5407,0.50070796048032)
--(axis cs:5406,0.5006603746689)
--(axis cs:5405,0.50064283552524)
--(axis cs:5404,0.500654460510203)
--(axis cs:5403,0.500666023128504)
--(axis cs:5402,0.50067752182462)
--(axis cs:5401,0.500688955048412)
--(axis cs:5400,0.500700321255322)
--(axis cs:5399,0.500711618906577)
--(axis cs:5398,0.500722846469395)
--(axis cs:5397,0.500734002417185)
--(axis cs:5396,0.500745085229748)
--(axis cs:5395,0.500756093393481)
--(axis cs:5394,0.500767025401578)
--(axis cs:5393,0.500777879754226)
--(axis cs:5392,0.50078865495881)
--(axis cs:5391,0.500799349530111)
--(axis cs:5390,0.500809961990502)
--(axis cs:5389,0.500820490870152)
--(axis cs:5388,0.500830934707215)
--(axis cs:5387,0.500841292048037)
--(axis cs:5386,0.500851561447342)
--(axis cs:5385,0.500861741468436)
--(axis cs:5384,0.500871830683395)
--(axis cs:5383,0.500881827673265)
--(axis cs:5382,0.500891731028249)
--(axis cs:5381,0.500901539347905)
--(axis cs:5380,0.500911251241332)
--(axis cs:5379,0.500920865327366)
--(axis cs:5378,0.500930380234764)
--(axis cs:5377,0.500939794602399)
--(axis cs:5376,0.500949107079442)
--(axis cs:5375,0.500958316325554)
--(axis cs:5374,0.500967421011065)
--(axis cs:5373,0.500976419817168)
--(axis cs:5372,0.500985311436095)
--(axis cs:5371,0.500994094571302)
--(axis cs:5370,0.501002767937654)
--(axis cs:5369,0.501011330261598)
--(axis cs:5368,0.501019780281352)
--(axis cs:5367,0.501028116747075)
--(axis cs:5366,0.501036338421047)
--(axis cs:5365,0.501044444077845)
--(axis cs:5364,0.501052432504519)
--(axis cs:5363,0.501060302500761)
--(axis cs:5362,0.50106805287908)
--(axis cs:5361,0.501075682464974)
--(axis cs:5360,0.501083190097094)
--(axis cs:5359,0.501090574627418)
--(axis cs:5358,0.501097834921413)
--(axis cs:5357,0.501104969858203)
--(axis cs:5356,0.50111197833073)
--(axis cs:5355,0.501118859245919)
--(axis cs:5354,0.501125611524838)
--(axis cs:5353,0.501132234102855)
--(axis cs:5352,0.501138725929799)
--(axis cs:5351,0.501145085970115)
--(axis cs:5350,0.501151313203015)
--(axis cs:5349,0.501157406622639)
--(axis cs:5348,0.501163365238197)
--(axis cs:5347,0.501169188074129)
--(axis cs:5346,0.501174874170242)
--(axis cs:5345,0.501180422581865)
--(axis cs:5344,0.501185832379991)
--(axis cs:5343,0.50119110265142)
--(axis cs:5342,0.501196232498898)
--(axis cs:5341,0.50120122104126)
--(axis cs:5340,0.501206067413567)
--(axis cs:5339,0.50121077076724)
--(axis cs:5338,0.501215330270197)
--(axis cs:5337,0.501219745106983)
--(axis cs:5336,0.501224014478901)
--(axis cs:5335,0.501228137604141)
--(axis cs:5334,0.501232113717906)
--(axis cs:5333,0.501235942072538)
--(axis cs:5332,0.501239621937639)
--(axis cs:5331,0.501243152600192)
--(axis cs:5330,0.501246533364683)
--(axis cs:5329,0.501249763553214)
--(axis cs:5328,0.501252842505618)
--(axis cs:5327,0.501255769579576)
--(axis cs:5326,0.501258544150722)
--(axis cs:5325,0.501261165612757)
--(axis cs:5324,0.501263633377552)
--(axis cs:5323,0.501265946875254)
--(axis cs:5322,0.501268105554387)
--(axis cs:5321,0.501270108881956)
--(axis cs:5320,0.501288976474547)
--(axis cs:5319,0.501322213172703)
--(axis cs:5318,0.50135534039218)
--(axis cs:5317,0.501388353793623)
--(axis cs:5316,0.501421249044598)
--(axis cs:5315,0.501454021820145)
--(axis cs:5314,0.501486667803332)
--(axis cs:5313,0.501519182685813)
--(axis cs:5312,0.50155156216838)
--(axis cs:5311,0.50158380196152)
--(axis cs:5310,0.501615897785966)
--(axis cs:5309,0.501647845373253)
--(axis cs:5308,0.501679640466273)
--(axis cs:5307,0.501711278819825)
--(axis cs:5306,0.501742756201169)
--(axis cs:5305,0.501774068390578)
--(axis cs:5304,0.501805211181889)
--(axis cs:5303,0.501836180383053)
--(axis cs:5302,0.501866971816685)
--(axis cs:5301,0.501897581320612)
--(axis cs:5300,0.501928004748423)
--(axis cs:5299,0.501958237970012)
--(axis cs:5298,0.501988276872125)
--(axis cs:5297,0.502018117358907)
--(axis cs:5296,0.502047755352439)
--(axis cs:5295,0.502077186793288)
--(axis cs:5294,0.502106407641039)
--(axis cs:5293,0.502135413874839)
--(axis cs:5292,0.502164201493933)
--(axis cs:5291,0.502192766518201)
--(axis cs:5290,0.502221104988687)
--(axis cs:5289,0.502249212968139)
--(axis cs:5288,0.502277086541533)
--(axis cs:5287,0.502304721816605)
--(axis cs:5286,0.502332114924376)
--(axis cs:5285,0.502359262019678)
--(axis cs:5284,0.502386159281675)
--(axis cs:5283,0.502412802914385)
--(axis cs:5282,0.502439189147195)
--(axis cs:5281,0.502465314235382)
--(axis cs:5280,0.502491174460621)
--(axis cs:5279,0.5025167661315)
--(axis cs:5278,0.502542085584024)
--(axis cs:5277,0.502567129182127)
--(axis cs:5276,0.50259189331817)
--(axis cs:5275,0.502616374413443)
--(axis cs:5274,0.502640568918666)
--(axis cs:5273,0.502664473314478)
--(axis cs:5272,0.502688084111934)
--(axis cs:5271,0.502711397852991)
--(axis cs:5270,0.502734411110995)
--(axis cs:5269,0.502757120491166)
--(axis cs:5268,0.502779522631073)
--(axis cs:5267,0.502801614201114)
--(axis cs:5266,0.50282339190499)
--(axis cs:5265,0.502844852480171)
--(axis cs:5264,0.502865992698363)
--(axis cs:5263,0.502886809365975)
--(axis cs:5262,0.502907299324574)
--(axis cs:5261,0.502927459451342)
--(axis cs:5260,0.502947286659527)
--(axis cs:5259,0.502966777898894)
--(axis cs:5258,0.502985930156165)
--(axis cs:5257,0.503004740455463)
--(axis cs:5256,0.503023205858748)
--(axis cs:5255,0.503041323466248)
--(axis cs:5254,0.503059090416887)
--(axis cs:5253,0.503076503888714)
--(axis cs:5252,0.503093561099316)
--(axis cs:5251,0.50311025930624)
--(axis cs:5250,0.503126595807401)
--(axis cs:5249,0.503142567941491)
--(axis cs:5248,0.503158173088382)
--(axis cs:5247,0.503173408669522)
--(axis cs:5246,0.503188272148331)
--(axis cs:5245,0.503202761030589)
--(axis cs:5244,0.503216872864822)
--(axis cs:5243,0.50323060524268)
--(axis cs:5242,0.503243955799313)
--(axis cs:5241,0.503256922213742)
--(axis cs:5240,0.503269502209222)
--(axis cs:5239,0.503281693553605)
--(axis cs:5238,0.503293494059693)
--(axis cs:5237,0.503304901585592)
--(axis cs:5236,0.503315914035054)
--(axis cs:5235,0.503326529357817)
--(axis cs:5234,0.503336745549943)
--(axis cs:5233,0.503346560654146)
--(axis cs:5232,0.503355972760116)
--(axis cs:5231,0.503364980004838)
--(axis cs:5230,0.503373580572908)
--(axis cs:5229,0.503381772696839)
--(axis cs:5228,0.503389554657365)
--(axis cs:5227,0.503396924783736)
--(axis cs:5226,0.503403881454013)
--(axis cs:5225,0.503410423095353)
--(axis cs:5224,0.503416548184287)
--(axis cs:5223,0.503422255247001)
--(axis cs:5222,0.503427542859595)
--(axis cs:5221,0.503432409648355)
--(axis cs:5220,0.503436854290008)
--(axis cs:5219,0.503440875511969)
--(axis cs:5218,0.503444472092593)
--(axis cs:5217,0.50344764286141)
--(axis cs:5216,0.503450386699359)
--(axis cs:5215,0.503452702539019)
--(axis cs:5214,0.503454589364825)
--(axis cs:5213,0.503456046213287)
--(axis cs:5212,0.503457072173197)
--(axis cs:5211,0.503457666385833)
--(axis cs:5210,0.503457828045157)
--(axis cs:5209,0.503457556398001)
--(axis cs:5208,0.503456850744256)
--(axis cs:5207,0.503455710437046)
--(axis cs:5206,0.503454134882899)
--(axis cs:5205,0.503452123541918)
--(axis cs:5204,0.503449675927932)
--(axis cs:5203,0.503446791608651)
--(axis cs:5202,0.503443470205812)
--(axis cs:5201,0.503439711395318)
--(axis cs:5200,0.50343551490737)
--(axis cs:5199,0.503430880526591)
--(axis cs:5198,0.503425808092149)
--(axis cs:5197,0.503420297497867)
--(axis cs:5196,0.503414348692329)
--(axis cs:5195,0.503407961678979)
--(axis cs:5194,0.503401136516217)
--(axis cs:5193,0.503393873317479)
--(axis cs:5192,0.503386172251321)
--(axis cs:5191,0.503378033541487)
--(axis cs:5190,0.503369457466979)
--(axis cs:5189,0.503360444362114)
--(axis cs:5188,0.503350994616572)
--(axis cs:5187,0.503341108675447)
--(axis cs:5186,0.503330787039281)
--(axis cs:5185,0.503320030264096)
--(axis cs:5184,0.503319822218057)
--(axis cs:5183,0.503335513184654)
--(axis cs:5182,0.50335081249312)
--(axis cs:5181,0.503365717561447)
--(axis cs:5180,0.503380225852689)
--(axis cs:5179,0.503394334875354)
--(axis cs:5178,0.50340804218379)
--(axis cs:5177,0.503421345378577)
--(axis cs:5176,0.503434242106898)
--(axis cs:5175,0.50344673006292)
--(axis cs:5174,0.503458806988156)
--(axis cs:5173,0.503470470671836)
--(axis cs:5172,0.503481718951257)
--(axis cs:5171,0.503492549712143)
--(axis cs:5170,0.503502960888986)
--(axis cs:5169,0.503512950465393)
--(axis cs:5168,0.503522516474417)
--(axis cs:5167,0.503531656998892)
--(axis cs:5166,0.503540370171754)
--(axis cs:5165,0.503548654176362)
--(axis cs:5164,0.503556507246813)
--(axis cs:5163,0.503563927668243)
--(axis cs:5162,0.503570913777137)
--(axis cs:5161,0.503577463961619)
--(axis cs:5160,0.503583576661741)
--(axis cs:5159,0.50358925036977)
--(axis cs:5158,0.503594483630466)
--(axis cs:5157,0.503599275041348)
--(axis cs:5156,0.503603623252965)
--(axis cs:5155,0.503607526969153)
--(axis cs:5154,0.503610984947285)
--(axis cs:5153,0.503613995998524)
--(axis cs:5152,0.503616558988056)
--(axis cs:5151,0.50361867283533)
--(axis cs:5150,0.503620336514279)
--(axis cs:5149,0.503621549053549)
--(axis cs:5148,0.503622309536706)
--(axis cs:5147,0.503622617102447)
--(axis cs:5146,0.503622470944804)
--(axis cs:5145,0.503621870313333)
--(axis cs:5144,0.503620814513309)
--(axis cs:5143,0.503619302905901)
--(axis cs:5142,0.503617334908351)
--(axis cs:5141,0.503614909994142)
--(axis cs:5140,0.503612027693155)
--(axis cs:5139,0.503608687591831)
--(axis cs:5138,0.50360488933331)
--(axis cs:5137,0.50360063261758)
--(axis cs:5136,0.503595917201604)
--(axis cs:5135,0.503590742899453)
--(axis cs:5134,0.50358510958242)
--(axis cs:5133,0.50357901717914)
--(axis cs:5132,0.50357246567569)
--(axis cs:5131,0.503565455115691)
--(axis cs:5130,0.5035579856004)
--(axis cs:5129,0.503550057288793)
--(axis cs:5128,0.503541670397646)
--(axis cs:5127,0.503532825201604)
--(axis cs:5126,0.503523522033244)
--(axis cs:5125,0.503513761283132)
--(axis cs:5124,0.503503543399874)
--(axis cs:5123,0.503492868890154)
--(axis cs:5122,0.503503741986443)
--(axis cs:5121,0.503565188319614)
--(axis cs:5120,0.503626291721644)
--(axis cs:5119,0.503687043949662)
--(axis cs:5118,0.503747436790864)
--(axis cs:5117,0.503807462063595)
--(axis cs:5116,0.503867111618426)
--(axis cs:5115,0.503926377339234)
--(axis cs:5114,0.503985251144272)
--(axis cs:5113,0.504043724987243)
--(axis cs:5112,0.504101790858368)
--(axis cs:5111,0.504159440785453)
--(axis cs:5110,0.504216666834953)
--(axis cs:5109,0.504273461113029)
--(axis cs:5108,0.504329815766609)
--(axis cs:5107,0.504385722984441)
--(axis cs:5106,0.504441174998139)
--(axis cs:5105,0.504496164083237)
--(axis cs:5104,0.504550682560226)
--(axis cs:5103,0.504604722795597)
--(axis cs:5102,0.504658277202871)
--(axis cs:5101,0.504711338243637)
--(axis cs:5100,0.504763898428574)
--(axis cs:5099,0.504815950318474)
--(axis cs:5098,0.504867486525259)
--(axis cs:5097,0.504918499712996)
--(axis cs:5096,0.504968982598906)
--(axis cs:5095,0.505018927954364)
--(axis cs:5094,0.505068328605897)
--(axis cs:5093,0.505117177436181)
--(axis cs:5092,0.505165467385026)
--(axis cs:5091,0.505213191450357)
--(axis cs:5090,0.505260342689194)
--(axis cs:5089,0.505306914218619)
--(axis cs:5088,0.505352899216742)
--(axis cs:5087,0.50539829092366)
--(axis cs:5086,0.505443082642411)
--(axis cs:5085,0.50548726773992)
--(axis cs:5084,0.505530839647935)
--(axis cs:5083,0.505573791863966)
--(axis cs:5082,0.505616117952209)
--(axis cs:5081,0.505657811544466)
--(axis cs:5080,0.505698866341058)
--(axis cs:5079,0.505739276111733)
--(axis cs:5078,0.505779034696561)
--(axis cs:5077,0.50581813600683)
--(axis cs:5076,0.505856574025927)
--(axis cs:5075,0.505894342810215)
--(axis cs:5074,0.505931436489904)
--(axis cs:5073,0.50596784926991)
--(axis cs:5072,0.506003575430707)
--(axis cs:5071,0.506038609329177)
--(axis cs:5070,0.506072945399443)
--(axis cs:5069,0.506106578153698)
--(axis cs:5068,0.506139502183027)
--(axis cs:5067,0.506171712158219)
--(axis cs:5066,0.506203202830569)
--(axis cs:5065,0.506233969032671)
--(axis cs:5064,0.50626400567921)
--(axis cs:5063,0.50629330776773)
--(axis cs:5062,0.50632187037941)
--(axis cs:5061,0.506349688679815)
--(axis cs:5060,0.506376757919651)
--(axis cs:5059,0.506403073435504)
--(axis cs:5058,0.506428630650565)
--(axis cs:5057,0.506453425075357)
--(axis cs:5056,0.506477452308443)
--(axis cs:5055,0.506500708037127)
--(axis cs:5054,0.506523188038147)
--(axis cs:5053,0.506544888178353)
--(axis cs:5052,0.506565804415379)
--(axis cs:5051,0.506585932798308)
--(axis cs:5050,0.506605269468314)
--(axis cs:5049,0.50662381065931)
--(axis cs:5048,0.506641552698572)
--(axis cs:5047,0.506658492007361)
--(axis cs:5046,0.506674625101529)
--(axis cs:5045,0.506689948592116)
--(axis cs:5044,0.506704459185939)
--(axis cs:5043,0.506718153686163)
--(axis cs:5042,0.506731028992869)
--(axis cs:5041,0.506743082103605)
--(axis cs:5040,0.506754310113926)
--(axis cs:5039,0.50676471021793)
--(axis cs:5038,0.506774279708769)
--(axis cs:5037,0.506783015979162)
--(axis cs:5036,0.506790916521889)
--(axis cs:5035,0.506797978930274)
--(axis cs:5034,0.506804200898658)
--(axis cs:5033,0.50680958022286)
--(axis cs:5032,0.506814114800623)
--(axis cs:5031,0.506817802632053)
--(axis cs:5030,0.506820641820042)
--(axis cs:5029,0.506822630570678)
--(axis cs:5028,0.506823767193649)
--(axis cs:5027,0.506824050102628)
--(axis cs:5026,0.506823477815648)
--(axis cs:5025,0.506822048955463)
--(axis cs:5024,0.506819762249905)
--(axis cs:5023,0.506816616532212)
--(axis cs:5022,0.506812610741359)
--(axis cs:5021,0.506807743922371)
--(axis cs:5020,0.506802015226617)
--(axis cs:5019,0.506795423912102)
--(axis cs:5018,0.506787969343737)
--(axis cs:5017,0.506779650993603)
--(axis cs:5016,0.506770468441196)
--(axis cs:5015,0.506760421373663)
--(axis cs:5014,0.506749509586023)
--(axis cs:5013,0.506737732981377)
--(axis cs:5012,0.506725091571102)
--(axis cs:5011,0.506711585475033)
--(axis cs:5010,0.506697214921631)
--(axis cs:5009,0.506681980248141)
--(axis cs:5008,0.506665881900731)
--(axis cs:5007,0.506648920434624)
--(axis cs:5006,0.506631096514208)
--(axis cs:5005,0.506612410913145)
--(axis cs:5004,0.506592864514451)
--(axis cs:5003,0.506572458310577)
--(axis cs:5002,0.506551193403466)
--(axis cs:5001,0.506529071004604)
--(axis cs:5000,0.506506092435049)
--(axis cs:4999,0.506482259125456)
--(axis cs:4998,0.506457572616078)
--(axis cs:4997,0.506432034556764)
--(axis cs:4996,0.506405646706934)
--(axis cs:4995,0.506378410935546)
--(axis cs:4994,0.506350329221046)
--(axis cs:4993,0.506321403651306)
--(axis cs:4992,0.506291636423547)
--(axis cs:4991,0.506261029844251)
--(axis cs:4990,0.506229586329054)
--(axis cs:4989,0.506197308402629)
--(axis cs:4988,0.506164198698555)
--(axis cs:4987,0.50613025995917)
--(axis cs:4986,0.506140555389096)
--(axis cs:4985,0.506157598312547)
--(axis cs:4984,0.506173898004848)
--(axis cs:4983,0.506189451162868)
--(axis cs:4982,0.506204254571486)
--(axis cs:4981,0.506218305104148)
--(axis cs:4980,0.506231599723404)
--(axis cs:4979,0.506244135481444)
--(axis cs:4978,0.506255909520617)
--(axis cs:4977,0.506266919073943)
--(axis cs:4976,0.506277161465614)
--(axis cs:4975,0.506286634111483)
--(axis cs:4974,0.506295334519544)
--(axis cs:4973,0.506303260290401)
--(axis cs:4972,0.506310409117725)
--(axis cs:4971,0.5063167787887)
--(axis cs:4970,0.506322367184461)
--(axis cs:4969,0.506327172280518)
--(axis cs:4968,0.506331192147169)
--(axis cs:4967,0.506334424949905)
--(axis cs:4966,0.506336868949797)
--(axis cs:4965,0.506338522503879)
--(axis cs:4964,0.506339384065518)
--(axis cs:4963,0.506339452184768)
--(axis cs:4962,0.506338725508717)
--(axis cs:4961,0.50633720278182)
--(axis cs:4960,0.506334882846225)
--(axis cs:4959,0.506331764642079)
--(axis cs:4958,0.506327847207829)
--(axis cs:4957,0.50632312968051)
--(axis cs:4956,0.50631761129602)
--(axis cs:4955,0.506311291389381)
--(axis cs:4954,0.506304169394993)
--(axis cs:4953,0.506296244846873)
--(axis cs:4952,0.50628751737888)
--(axis cs:4951,0.506277986724933)
--(axis cs:4950,0.506267652719213)
--(axis cs:4949,0.506256515296351)
--(axis cs:4948,0.506244574491611)
--(axis cs:4947,0.506231830441053)
--(axis cs:4946,0.506218283381687)
--(axis cs:4945,0.506203933651615)
--(axis cs:4944,0.506188781690159)
--(axis cs:4943,0.50617282803798)
--(axis cs:4942,0.506156073337177)
--(axis cs:4941,0.506138518331385)
--(axis cs:4940,0.506120163865848)
--(axis cs:4939,0.506101010887486)
--(axis cs:4938,0.506081060444953)
--(axis cs:4937,0.506060313688672)
--(axis cs:4936,0.506038771870868)
--(axis cs:4935,0.50601643634558)
--(axis cs:4934,0.505993308568666)
--(axis cs:4933,0.505969390097791)
--(axis cs:4932,0.505944682592407)
--(axis cs:4931,0.505919187813713)
--(axis cs:4930,0.505892907624611)
--(axis cs:4929,0.505865843989644)
--(axis cs:4928,0.505837998974918)
--(axis cs:4927,0.505809374748021)
--(axis cs:4926,0.505779973577916)
--(axis cs:4925,0.505749797834837)
--(axis cs:4924,0.505718849990154)
--(axis cs:4923,0.505687132616242)
--(axis cs:4922,0.505654648386326)
--(axis cs:4921,0.505621400074316)
--(axis cs:4920,0.505587390554635)
--(axis cs:4919,0.505552622802019)
--(axis cs:4918,0.505517099891326)
--(axis cs:4917,0.505480824997309)
--(axis cs:4916,0.505443801394396)
--(axis cs:4915,0.505406032456443)
--(axis cs:4914,0.50536752165648)
--(axis cs:4913,0.505328272566446)
--(axis cs:4912,0.505288288856907)
--(axis cs:4911,0.505247574296761)
--(axis cs:4910,0.505206132752937)
--(axis cs:4909,0.505163968190071)
--(axis cs:4908,0.505121084670178)
--(axis cs:4907,0.505077486352307)
--(axis cs:4906,0.50503317749218)
--(axis cs:4905,0.504988162441828)
--(axis cs:4904,0.504942445649207)
--(axis cs:4903,0.504896031657798)
--(axis cs:4902,0.504848925106206)
--(axis cs:4901,0.504801130727736)
--(axis cs:4900,0.504752653349958)
--(axis cs:4899,0.504703497894266)
--(axis cs:4898,0.504653669375417)
--(axis cs:4897,0.50460317290106)
--(axis cs:4896,0.504552013671256)
--(axis cs:4895,0.504500196977977)
--(axis cs:4894,0.504447728204605)
--(axis cs:4893,0.504394612825407)
--(axis cs:4892,0.504340856405003)
--(axis cs:4891,0.504286464597824)
--(axis cs:4890,0.504231443147553)
--(axis cs:4889,0.504175797886555)
--(axis cs:4888,0.504119534735301)
--(axis cs:4887,0.504062659701767)
--(axis cs:4886,0.504005178880836)
--(axis cs:4885,0.503947098453678)
--(axis cs:4884,0.50388842468712)
--(axis cs:4883,0.503829163933009)
--(axis cs:4882,0.503769322627555)
--(axis cs:4881,0.50370890729067)
--(axis cs:4880,0.503647924525293)
--(axis cs:4879,0.5035863810167)
--(axis cs:4878,0.503524283531805)
--(axis cs:4877,0.503461638918454)
--(axis cs:4876,0.503398454104699)
--(axis cs:4875,0.503334736098066)
--(axis cs:4874,0.503270491984816)
--(axis cs:4873,0.503205728929181)
--(axis cs:4872,0.503140454172605)
--(axis cs:4871,0.503074675032964)
--(axis cs:4870,0.503008398903777)
--(axis cs:4869,0.502941633253412)
--(axis cs:4868,0.502874385624267)
--(axis cs:4867,0.502806663631961)
--(axis cs:4866,0.502738474964494)
--(axis cs:4865,0.502669827381409)
--(axis cs:4864,0.502600728712944)
--(axis cs:4863,0.502531186859161)
--(axis cs:4862,0.502461209789083)
--(axis cs:4861,0.502390805539807)
--(axis cs:4860,0.502319982215611)
--(axis cs:4859,0.502248747987054)
--(axis cs:4858,0.50217711109006)
--(axis cs:4857,0.502105079825003)
--(axis cs:4856,0.502032662555767)
--(axis cs:4855,0.501959867708811)
--(axis cs:4854,0.501886703772216)
--(axis cs:4853,0.501813179294725)
--(axis cs:4852,0.501739302884775)
--(axis cs:4851,0.501665083209516)
--(axis cs:4850,0.501590528993828)
--(axis cs:4849,0.501515649019322)
--(axis cs:4848,0.501440452123334)
--(axis cs:4847,0.501364947197914)
--(axis cs:4846,0.501289143188802)
--(axis cs:4845,0.501213049094397)
--(axis cs:4844,0.501136673964721)
--(axis cs:4843,0.501060026900367)
--(axis cs:4842,0.501036112855263)
--(axis cs:4841,0.501054829908472)
--(axis cs:4840,0.501073446409021)
--(axis cs:4839,0.501091959852195)
--(axis cs:4838,0.501110367741957)
--(axis cs:4837,0.501128667591279)
--(axis cs:4836,0.501146856922463)
--(axis cs:4835,0.501164933267473)
--(axis cs:4834,0.501182894168258)
--(axis cs:4833,0.501200737177078)
--(axis cs:4832,0.501218459856829)
--(axis cs:4831,0.501236059781365)
--(axis cs:4830,0.501253534535822)
--(axis cs:4829,0.501270881716939)
--(axis cs:4828,0.501288098933381)
--(axis cs:4827,0.501305183806056)
--(axis cs:4826,0.501322133968436)
--(axis cs:4825,0.501338947066877)
--(axis cs:4824,0.501355620760931)
--(axis cs:4823,0.501372152723665)
--(axis cs:4822,0.501388540641977)
--(axis cs:4821,0.501404782216905)
--(axis cs:4820,0.501420875163943)
--(axis cs:4819,0.501436817213353)
--(axis cs:4818,0.501452606110469)
--(axis cs:4817,0.501468239616012)
--(axis cs:4816,0.50148371550639)
--(axis cs:4815,0.50149903157401)
--(axis cs:4814,0.501514185627578)
--(axis cs:4813,0.501529175492403)
--(axis cs:4812,0.501543999010695)
--(axis cs:4811,0.501558654041868)
--(axis cs:4810,0.501573138462835)
--(axis cs:4809,0.501587450168307)
--(axis cs:4808,0.501601587071081)
--(axis cs:4807,0.501615547102341)
--(axis cs:4806,0.501629328211939)
--(axis cs:4805,0.501642928368692)
--(axis cs:4804,0.501656345560664)
--(axis cs:4803,0.501669577795452)
--(axis cs:4802,0.50168262310047)
--(axis cs:4801,0.501695479523228)
--(axis cs:4800,0.501708145131613)
--(axis cs:4799,0.501720618014165)
--(axis cs:4798,0.501732896280349)
--(axis cs:4797,0.501744978060834)
--(axis cs:4796,0.501756861507755)
--(axis cs:4795,0.501768544794988)
--(axis cs:4794,0.501780026118413)
--(axis cs:4793,0.501791303696176)
--(axis cs:4792,0.501802375768954)
--(axis cs:4791,0.50181324060021)
--(axis cs:4790,0.501823896476452)
--(axis cs:4789,0.501834341707485)
--(axis cs:4788,0.501844574626663)
--(axis cs:4787,0.50185459359114)
--(axis cs:4786,0.501864396982111)
--(axis cs:4785,0.501873983205064)
--(axis cs:4784,0.501883350690013)
--(axis cs:4783,0.501892497891739)
--(axis cs:4782,0.501901423290029)
--(axis cs:4781,0.501910125389905)
--(axis cs:4780,0.501918602721856)
--(axis cs:4779,0.501926853842064)
--(axis cs:4778,0.501934877332632)
--(axis cs:4777,0.5019426718018)
--(axis cs:4776,0.50195023588417)
--(axis cs:4775,0.501957568240919)
--(axis cs:4774,0.501964667560008)
--(axis cs:4773,0.501971532556402)
--(axis cs:4772,0.501978161972265)
--(axis cs:4771,0.501984554577172)
--(axis cs:4770,0.501990709168308)
--(axis cs:4769,0.501996624570664)
--(axis cs:4768,0.502002299637231)
--(axis cs:4767,0.502007733249195)
--(axis cs:4766,0.502012924316121)
--(axis cs:4765,0.502017871776139)
--(axis cs:4764,0.502022574596127)
--(axis cs:4763,0.502027031771889)
--(axis cs:4762,0.502031242328327)
--(axis cs:4761,0.502035205319616)
--(axis cs:4760,0.502038919829371)
--(axis cs:4759,0.502042384970811)
--(axis cs:4758,0.502045599886922)
--(axis cs:4757,0.50207829002252)
--(axis cs:4756,0.502131808531018)
--(axis cs:4755,0.502185150411709)
--(axis cs:4754,0.502238308676735)
--(axis cs:4753,0.502291276349419)
--(axis cs:4752,0.502344046465164)
--(axis cs:4751,0.502396612072341)
--(axis cs:4750,0.502448966233191)
--(axis cs:4749,0.50250110202471)
--(axis cs:4748,0.502553012539547)
--(axis cs:4747,0.502604690886894)
--(axis cs:4746,0.502656130193381)
--(axis cs:4745,0.502707323603964)
--(axis cs:4744,0.502758264282818)
--(axis cs:4743,0.502808945414228)
--(axis cs:4742,0.502859360203472)
--(axis cs:4741,0.502909501877715)
--(axis cs:4740,0.502959363686892)
--(axis cs:4739,0.503008938904594)
--(axis cs:4738,0.503058220828949)
--(axis cs:4737,0.503107202783511)
--(axis cs:4736,0.503155878118129)
--(axis cs:4735,0.503204240209837)
--(axis cs:4734,0.503252282463722)
--(axis cs:4733,0.503299998313803)
--(axis cs:4732,0.503347381223903)
--(axis cs:4731,0.503394424688517)
--(axis cs:4730,0.50344112223368)
--(axis cs:4729,0.503487467417835)
--(axis cs:4728,0.503533453832692)
--(axis cs:4727,0.503579075104091)
--(axis cs:4726,0.503624324892858)
--(axis cs:4725,0.503669196895657)
--(axis cs:4724,0.503713684845844)
--(axis cs:4723,0.503757782514315)
--(axis cs:4722,0.503801483710347)
--(axis cs:4721,0.503844782282445)
--(axis cs:4720,0.503887672119174)
--(axis cs:4719,0.503930147149997)
--(axis cs:4718,0.503972201346105)
--(axis cs:4717,0.504013828721242)
--(axis cs:4716,0.50405502333253)
--(axis cs:4715,0.504095779281285)
--(axis cs:4714,0.504136090713833)
--(axis cs:4713,0.504175951822323)
--(axis cs:4712,0.504215356845526)
--(axis cs:4711,0.504254300069644)
--(axis cs:4710,0.504292775829101)
--(axis cs:4709,0.504330778507339)
--(axis cs:4708,0.504368302537603)
--(axis cs:4707,0.504405342403724)
--(axis cs:4706,0.504441892640897)
--(axis cs:4705,0.504477947836454)
--(axis cs:4704,0.504513502630628)
--(axis cs:4703,0.504548551717317)
--(axis cs:4702,0.50458308984484)
--(axis cs:4701,0.504617111816689)
--(axis cs:4700,0.504650612492271)
--(axis cs:4699,0.504683586787648)
--(axis cs:4698,0.504716029676275)
--(axis cs:4697,0.504747936189722)
--(axis cs:4696,0.504779301418395)
--(axis cs:4695,0.504810120512259)
--(axis cs:4694,0.504840388681537)
--(axis cs:4693,0.50487010119742)
--(axis cs:4692,0.504899253392761)
--(axis cs:4691,0.504927840662763)
--(axis cs:4690,0.504955858465664)
--(axis cs:4689,0.504983302323414)
--(axis cs:4688,0.505010167822342)
--(axis cs:4687,0.50503645061382)
--(axis cs:4686,0.505062146414919)
--(axis cs:4685,0.505087251009055)
--(axis cs:4684,0.505111760246634)
--(axis cs:4683,0.505135670045682)
--(axis cs:4682,0.505158976392473)
--(axis cs:4681,0.505181675342149)
--(axis cs:4680,0.50520376301933)
--(axis cs:4679,0.505225235618717)
--(axis cs:4678,0.50524608940569)
--(axis cs:4677,0.505266320716893)
--(axis cs:4676,0.505285925960819)
--(axis cs:4675,0.505304901618376)
--(axis cs:4674,0.505323244243457)
--(axis cs:4673,0.505340950463489)
--(axis cs:4672,0.505358016979988)
--(axis cs:4671,0.505374440569092)
--(axis cs:4670,0.505390218082096)
--(axis cs:4669,0.505405346445969)
--(axis cs:4668,0.505419822663875)
--(axis cs:4667,0.50543364381567)
--(axis cs:4666,0.505446807058405)
--(axis cs:4665,0.505459309626807)
--(axis cs:4664,0.505471148833762)
--(axis cs:4663,0.505482322070783)
--(axis cs:4662,0.50549282680847)
--(axis cs:4661,0.50550266059696)
--(axis cs:4660,0.505511821066371)
--(axis cs:4659,0.505520305927236)
--(axis cs:4658,0.505528112970919)
--(axis cs:4657,0.50553524007004)
--(axis cs:4656,0.505541685178869)
--(axis cs:4655,0.505547446333729)
--(axis cs:4654,0.505552521653373)
--(axis cs:4653,0.50555690933937)
--(axis cs:4652,0.505560607676461)
--(axis cs:4651,0.50556361503292)
--(axis cs:4650,0.505565929860899)
--(axis cs:4649,0.505567550696765)
--(axis cs:4648,0.505568476161425)
--(axis cs:4647,0.505568704960644)
--(axis cs:4646,0.505568235885348)
--(axis cs:4645,0.505567067811923)
--(axis cs:4644,0.505565199702498)
--(axis cs:4643,0.505562630605225)
--(axis cs:4642,0.505559359654536)
--(axis cs:4641,0.505555386071408)
--(axis cs:4640,0.505550709163598)
--(axis cs:4639,0.505545328325883)
--(axis cs:4638,0.50553924304028)
--(axis cs:4637,0.505532452876261)
--(axis cs:4636,0.505524957490952)
--(axis cs:4635,0.50551675662933)
--(axis cs:4634,0.505507850124397)
--(axis cs:4633,0.505498237897356)
--(axis cs:4632,0.505487919957766)
--(axis cs:4631,0.505476896403694)
--(axis cs:4630,0.50546516742185)
--(axis cs:4629,0.505452733287714)
--(axis cs:4628,0.505439594365655)
--(axis cs:4627,0.505425751109032)
--(axis cs:4626,0.505411204060289)
--(axis cs:4625,0.505395953851039)
--(axis cs:4624,0.505380001202137)
--(axis cs:4623,0.505363346923737)
--(axis cs:4622,0.505345991915344)
--(axis cs:4621,0.505347579006966)
--(axis cs:4620,0.50537282008013)
--(axis cs:4619,0.505397430214081)
--(axis cs:4618,0.505421405253883)
--(axis cs:4617,0.505444741117197)
--(axis cs:4616,0.505467433794913)
--(axis cs:4615,0.505489479351779)
--(axis cs:4614,0.505510873927016)
--(axis cs:4613,0.505531613734933)
--(axis cs:4612,0.505551695065527)
--(axis cs:4611,0.505571114285074)
--(axis cs:4610,0.505589867836718)
--(axis cs:4609,0.505607952241044)
--(axis cs:4608,0.505625364096648)
--(axis cs:4607,0.505642100080693)
--(axis cs:4606,0.505658156949461)
--(axis cs:4605,0.505673531538894)
--(axis cs:4604,0.505688220765122)
--(axis cs:4603,0.505702221624991)
--(axis cs:4602,0.505715531196572)
--(axis cs:4601,0.505728146639667)
--(axis cs:4600,0.505740065196305)
--(axis cs:4599,0.505751284191221)
--(axis cs:4598,0.505761801032342)
--(axis cs:4597,0.505771613211241)
--(axis cs:4596,0.505780718303603)
--(axis cs:4595,0.505789113969666)
--(axis cs:4594,0.505796797954661)
--(axis cs:4593,0.505803768089236)
--(axis cs:4592,0.505810022289873)
--(axis cs:4591,0.505815558559296)
--(axis cs:4590,0.505820374986869)
--(axis cs:4589,0.505824469748979)
--(axis cs:4588,0.505827841109412)
--(axis cs:4587,0.505830487419723)
--(axis cs:4586,0.505832407119588)
--(axis cs:4585,0.505833598737148)
--(axis cs:4584,0.505834060889349)
--(axis cs:4583,0.505833792282257)
--(axis cs:4582,0.505832791711381)
--(axis cs:4581,0.505831058061969)
--(axis cs:4580,0.5058285903093)
--(axis cs:4579,0.50582538751897)
--(axis cs:4578,0.505821448847157)
--(axis cs:4577,0.505816773540883)
--(axis cs:4576,0.50581136093826)
--(axis cs:4575,0.505805210468732)
--(axis cs:4574,0.505798321653295)
--(axis cs:4573,0.505790694104718)
--(axis cs:4572,0.505782327527742)
--(axis cs:4571,0.505773221719278)
--(axis cs:4570,0.505763376568584)
--(axis cs:4569,0.505752792057437)
--(axis cs:4568,0.505741468260294)
--(axis cs:4567,0.505729405344437)
--(axis cs:4566,0.50571660357011)
--(axis cs:4565,0.505703063290646)
--(axis cs:4564,0.505688784952577)
--(axis cs:4563,0.505673769095737)
--(axis cs:4562,0.505658016353355)
--(axis cs:4561,0.50564152745213)
--(axis cs:4560,0.505624303212301)
--(axis cs:4559,0.505647131976469)
--(axis cs:4558,0.505746063951014)
--(axis cs:4557,0.505844443046341)
--(axis cs:4556,0.505942255989814)
--(axis cs:4555,0.506039489557296)
--(axis cs:4554,0.506136130574893)
--(axis cs:4553,0.506232165920692)
--(axis cs:4552,0.506327582526491)
--(axis cs:4551,0.506422367379529)
--(axis cs:4550,0.506516507524217)
--(axis cs:4549,0.506609990063852)
--(axis cs:4548,0.506702802162338)
--(axis cs:4547,0.506794931045899)
--(axis cs:4546,0.506886364004782)
--(axis cs:4545,0.506977088394966)
--(axis cs:4544,0.50706709163985)
--(axis cs:4543,0.507156361231954)
--(axis cs:4542,0.507244884734594)
--(axis cs:4541,0.507332649783573)
--(axis cs:4540,0.507419644088842)
--(axis cs:4539,0.507505855436178)
--(axis cs:4538,0.507591271688835)
--(axis cs:4537,0.507675880789203)
--(axis cs:4536,0.507759670760451)
--(axis cs:4535,0.507842629708168)
--(axis cs:4534,0.507924745821989)
--(axis cs:4533,0.508006007377226)
--(axis cs:4532,0.508086402736478)
--(axis cs:4531,0.508165920351239)
--(axis cs:4530,0.508244548763496)
--(axis cs:4529,0.508322276607324)
--(axis cs:4528,0.508399092610459)
--(axis cs:4527,0.508474985595877)
--(axis cs:4526,0.508549944483354)
--(axis cs:4525,0.508623958291019)
--(axis cs:4524,0.508697016136901)
--(axis cs:4523,0.508769107240458)
--(axis cs:4522,0.508840220924102)
--(axis cs:4521,0.508910346614715)
--(axis cs:4520,0.50897947384515)
--(axis cs:4519,0.509047592255722)
--(axis cs:4518,0.509114691595691)
--(axis cs:4517,0.509180761724731)
--(axis cs:4516,0.509245792614388)
--(axis cs:4515,0.509309774349528)
--(axis cs:4514,0.509372697129771)
--(axis cs:4513,0.509434551270918)
--(axis cs:4512,0.509495327206357)
--(axis cs:4511,0.509555015488464)
--(axis cs:4510,0.509613606789991)
--(axis cs:4509,0.509671091905438)
--(axis cs:4508,0.509727461752412)
--(axis cs:4507,0.509782707372977)
--(axis cs:4506,0.509836819934988)
--(axis cs:4505,0.509889790733408)
--(axis cs:4504,0.509941611191622)
--(axis cs:4503,0.509992272862721)
--(axis cs:4502,0.510041767430788)
--(axis cs:4501,0.510090086712161)
--(axis cs:4500,0.510137222656681)
--(axis cs:4499,0.51018316734893)
--(axis cs:4498,0.510227913009449)
--(axis cs:4497,0.51027145199595)
--(axis cs:4496,0.510313776804498)
--(axis cs:4495,0.510354880070693)
--(axis cs:4494,0.510394754570829)
--(axis cs:4493,0.510433393223034)
--(axis cs:4492,0.510470789088403)
--(axis cs:4491,0.510506935372108)
--(axis cs:4490,0.510541825424494)
--(axis cs:4489,0.510575452742162)
--(axis cs:4488,0.510607810969026)
--(axis cs:4487,0.510638893897366)
--(axis cs:4486,0.510668695468855)
--(axis cs:4485,0.51069720977557)
--(axis cs:4484,0.51072443106099)
--(axis cs:4483,0.510750353720975)
--(axis cs:4482,0.510774972304726)
--(axis cs:4481,0.510798281515727)
--(axis cs:4480,0.51082027621267)
--(axis cs:4479,0.510840951410368)
--(axis cs:4478,0.510860302280638)
--(axis cs:4477,0.510878324153176)
--(axis cs:4476,0.51089501251641)
--(axis cs:4475,0.510910363018334)
--(axis cs:4474,0.510924371467323)
--(axis cs:4473,0.510937033832932)
--(axis cs:4472,0.510948346246674)
--(axis cs:4471,0.510958305002781)
--(axis cs:4470,0.51096690655894)
--(axis cs:4469,0.510974147537018)
--(axis cs:4468,0.510980024723765)
--(axis cs:4467,0.51098453507149)
--(axis cs:4466,0.51098767569873)
--(axis cs:4465,0.510989443890891)
--(axis cs:4464,0.510989837100869)
--(axis cs:4463,0.510988852949657)
--(axis cs:4462,0.510986489226924)
--(axis cs:4461,0.510982743891581)
--(axis cs:4460,0.510977615072322)
--(axis cs:4459,0.510971101068148)
--(axis cs:4458,0.510963200348868)
--(axis cs:4457,0.510953911555579)
--(axis cs:4456,0.510943233501127)
--(axis cs:4455,0.51093116517055)
--(axis cs:4454,0.510917705721493)
--(axis cs:4453,0.510902854484608)
--(axis cs:4452,0.510886610963932)
--(axis cs:4451,0.510868974837238)
--(axis cs:4450,0.510849945956378)
--(axis cs:4449,0.51082952434759)
--(axis cs:4448,0.510807710211792)
--(axis cs:4447,0.510784503924853)
--(axis cs:4446,0.510759906037842)
--(axis cs:4445,0.510733917277258)
--(axis cs:4444,0.510706538545232)
--(axis cs:4443,0.510677770919714)
--(axis cs:4442,0.510647615654636)
--(axis cs:4441,0.510616074180053)
--(axis cs:4440,0.51058314810226)
--(axis cs:4439,0.51054883920389)
--(axis cs:4438,0.510513149443993)
--(axis cs:4437,0.510476080958083)
--(axis cs:4436,0.510437636058173)
--(axis cs:4435,0.510397817232786)
--(axis cs:4434,0.510356627146935)
--(axis cs:4433,0.510314068642096)
--(axis cs:4432,0.510270144736147)
--(axis cs:4431,0.510224858623286)
--(axis cs:4430,0.510178213673934)
--(axis cs:4429,0.510130213434608)
--(axis cs:4428,0.510080861627776)
--(axis cs:4427,0.510030162151687)
--(axis cs:4426,0.509978119080181)
--(axis cs:4425,0.509924736662476)
--(axis cs:4424,0.509870019322931)
--(axis cs:4423,0.509890390870538)
--(axis cs:4422,0.509917783656687)
--(axis cs:4421,0.509943979256284)
--(axis cs:4420,0.509968972356184)
--(axis cs:4419,0.509992757785024)
--(axis cs:4418,0.51001533051411)
--(axis cs:4417,0.510036685658287)
--(axis cs:4416,0.510056818476799)
--(axis cs:4415,0.510075724374127)
--(axis cs:4414,0.51009339890081)
--(axis cs:4413,0.510109837754249)
--(axis cs:4412,0.510125036779502)
--(axis cs:4411,0.510138991970046)
--(axis cs:4410,0.510151699468537)
--(axis cs:4409,0.510163155567546)
--(axis cs:4408,0.510173356710276)
--(axis cs:4407,0.510182299491262)
--(axis cs:4406,0.510189980657061)
--(axis cs:4405,0.510196397106907)
--(axis cs:4404,0.51020154589337)
--(axis cs:4403,0.510205424222976)
--(axis cs:4402,0.510208029456823)
--(axis cs:4401,0.510209359111174)
--(axis cs:4400,0.510209410858029)
--(axis cs:4399,0.51020818252568)
--(axis cs:4398,0.510205672099254)
--(axis cs:4397,0.510201877721225)
--(axis cs:4396,0.510196797691915)
--(axis cs:4395,0.510190430469976)
--(axis cs:4394,0.510182774672854)
--(axis cs:4393,0.510173829077224)
--(axis cs:4392,0.510163592619421)
--(axis cs:4391,0.510152064395837)
--(axis cs:4390,0.510139243663313)
--(axis cs:4389,0.510125129839498)
--(axis cs:4388,0.510109722503195)
--(axis cs:4387,0.510093021394691)
--(axis cs:4386,0.510075026416059)
--(axis cs:4385,0.510055737631447)
--(axis cs:4384,0.510035155267343)
--(axis cs:4383,0.510013279712822)
--(axis cs:4382,0.509990111519773)
--(axis cs:4381,0.509965651403106)
--(axis cs:4380,0.509939900240938)
--(axis cs:4379,0.509912859074758)
--(axis cs:4378,0.509884529109577)
--(axis cs:4377,0.509854911714051)
--(axis cs:4376,0.509824008420587)
--(axis cs:4375,0.509791820925428)
--(axis cs:4374,0.50975835108872)
--(axis cs:4373,0.509723600934555)
--(axis cs:4372,0.509687572650994)
--(axis cs:4371,0.509650268590072)
--(axis cs:4370,0.50961169126778)
--(axis cs:4369,0.509571843364029)
--(axis cs:4368,0.509530727722588)
--(axis cs:4367,0.509488347351011)
--(axis cs:4366,0.50944470542053)
--(axis cs:4365,0.509399805265942)
--(axis cs:4364,0.509353650385461)
--(axis cs:4363,0.509306244440563)
--(axis cs:4362,0.509257591255798)
--(axis cs:4361,0.509207694818591)
--(axis cs:4360,0.509156559279013)
--(axis cs:4359,0.509104188949543)
--(axis cs:4358,0.509050588304796)
--(axis cs:4357,0.508995761981239)
--(axis cs:4356,0.508939714776886)
--(axis cs:4355,0.508882451650967)
--(axis cs:4354,0.508823977723581)
--(axis cs:4353,0.508764298275325)
--(axis cs:4352,0.508703418746907)
--(axis cs:4351,0.50864134473873)
--(axis cs:4350,0.508578082010466)
--(axis cs:4349,0.5085136364806)
--(axis cs:4348,0.508448014225956)
--(axis cs:4347,0.508381221481209)
--(axis cs:4346,0.508313264638364)
--(axis cs:4345,0.508244150246224)
--(axis cs:4344,0.508173885009836)
--(axis cs:4343,0.508102475789913)
--(axis cs:4342,0.508029929602236)
--(axis cs:4341,0.507956253617042)
--(axis cs:4340,0.50788145515838)
--(axis cs:4339,0.507805541703461)
--(axis cs:4338,0.507728520881972)
--(axis cs:4337,0.507650400475384)
--(axis cs:4336,0.507571188416229)
--(axis cs:4335,0.507490892787364)
--(axis cs:4334,0.50740952182121)
--(axis cs:4333,0.507327083898978)
--(axis cs:4332,0.507243587549862)
--(axis cs:4331,0.507159041450228)
--(axis cs:4330,0.507073454422771)
--(axis cs:4329,0.506986835435659)
--(axis cs:4328,0.506899193601652)
--(axis cs:4327,0.506810538177208)
--(axis cs:4326,0.506720878561563)
--(axis cs:4325,0.506630224295796)
--(axis cs:4324,0.506538585061873)
--(axis cs:4323,0.506445970681668)
--(axis cs:4322,0.506352391115974)
--(axis cs:4321,0.506257856463488)
--(axis cs:4320,0.506162376959774)
--(axis cs:4319,0.506065962976217)
--(axis cs:4318,0.505968625018948)
--(axis cs:4317,0.505870373727761)
--(axis cs:4316,0.505771219874998)
--(axis cs:4315,0.505671174364429)
--(axis cs:4314,0.505570248230103)
--(axis cs:4313,0.505468452635187)
--(axis cs:4312,0.505365798870787)
--(axis cs:4311,0.505262298354745)
--(axis cs:4310,0.505157962630425)
--(axis cs:4309,0.505052803365478)
--(axis cs:4308,0.504946832350587)
--(axis cs:4307,0.504840061498201)
--(axis cs:4306,0.504732502841243)
--(axis cs:4305,0.50462416853181)
--(axis cs:4304,0.504515070839848)
--(axis cs:4303,0.504405222151814)
--(axis cs:4302,0.504294634969321)
--(axis cs:4301,0.504183321907764)
--(axis cs:4300,0.504071295694932)
--(axis cs:4299,0.503958569169603)
--(axis cs:4298,0.50384515528012)
--(axis cs:4297,0.503731067082956)
--(axis cs:4296,0.503616317741258)
--(axis cs:4295,0.503500920523378)
--(axis cs:4294,0.503384888801385)
--(axis cs:4293,0.50326823604957)
--(axis cs:4292,0.503150975842923)
--(axis cs:4291,0.503033121855607)
--(axis cs:4290,0.502914687859405)
--(axis cs:4289,0.502795687722165)
--(axis cs:4288,0.502676135406221)
--(axis cs:4287,0.502556044966802)
--(axis cs:4286,0.502435430550428)
--(axis cs:4285,0.502314306393289)
--(axis cs:4284,0.502192686819614)
--(axis cs:4283,0.502070586240023)
--(axis cs:4282,0.501948019149868)
--(axis cs:4281,0.501825000127555)
--(axis cs:4280,0.501701543832862)
--(axis cs:4279,0.501670000538134)
--(axis cs:4278,0.501700136351389)
--(axis cs:4277,0.501730110045734)
--(axis cs:4276,0.501759917588054)
--(axis cs:4275,0.501789554959236)
--(axis cs:4274,0.501819018154693)
--(axis cs:4273,0.501848303184896)
--(axis cs:4272,0.501877406075893)
--(axis cs:4271,0.501906322869841)
--(axis cs:4270,0.501935049625524)
--(axis cs:4269,0.501963582418877)
--(axis cs:4268,0.501991917343509)
--(axis cs:4267,0.50202005051122)
--(axis cs:4266,0.50204797805252)
--(axis cs:4265,0.502075696117148)
--(axis cs:4264,0.502103200874586)
--(axis cs:4263,0.502130488514571)
--(axis cs:4262,0.50215755524761)
--(axis cs:4261,0.502184397305488)
--(axis cs:4260,0.502211010941778)
--(axis cs:4259,0.502237392432349)
--(axis cs:4258,0.502263538075866)
--(axis cs:4257,0.502289444194298)
--(axis cs:4256,0.502315107133415)
--(axis cs:4255,0.50234052326329)
--(axis cs:4254,0.502365688978791)
--(axis cs:4253,0.50239060070008)
--(axis cs:4252,0.5024152548731)
--(axis cs:4251,0.502439647970066)
--(axis cs:4250,0.502463776489955)
--(axis cs:4249,0.502487636958986)
--(axis cs:4248,0.502511225931104)
--(axis cs:4247,0.502534539988457)
--(axis cs:4246,0.502557575741875)
--(axis cs:4245,0.502580329831343)
--(axis cs:4244,0.502602798926471)
--(axis cs:4243,0.50262497972696)
--(axis cs:4242,0.502646868963072)
--(axis cs:4241,0.502668463396085)
--(axis cs:4240,0.502689759818759)
--(axis cs:4239,0.502710755055784)
--(axis cs:4238,0.502731445964238)
--(axis cs:4237,0.502751829434033)
--(axis cs:4236,0.502771902388363)
--(axis cs:4235,0.502791661784144)
--(axis cs:4234,0.502811104612452)
--(axis cs:4233,0.502830227898961)
--(axis cs:4232,0.502849028704374)
--(axis cs:4231,0.502867504124848)
--(axis cs:4230,0.502885651292421)
--(axis cs:4229,0.502903467375434)
--(axis cs:4228,0.502920949578942)
--(axis cs:4227,0.502938095145131)
--(axis cs:4226,0.502954901353726)
--(axis cs:4225,0.502971365522396)
--(axis cs:4224,0.502987485007153)
--(axis cs:4223,0.503003257202749)
--(axis cs:4222,0.503018679543071)
--(axis cs:4221,0.503033749501524)
--(axis cs:4220,0.50304846459142)
--(axis cs:4219,0.503062822366354)
--(axis cs:4218,0.503076820420581)
--(axis cs:4217,0.503090456389383)
--(axis cs:4216,0.503103727949441)
--(axis cs:4215,0.503116632819192)
--(axis cs:4214,0.503129168759186)
--(axis cs:4213,0.50314133357244)
--(axis cs:4212,0.503153125104784)
--(axis cs:4211,0.503164541245205)
--(axis cs:4210,0.503175579926184)
--(axis cs:4209,0.503186239124028)
--(axis cs:4208,0.503196516859201)
--(axis cs:4207,0.503206411196642)
--(axis cs:4206,0.503215920246089)
--(axis cs:4205,0.503225042162388)
--(axis cs:4204,0.5032337751458)
--(axis cs:4203,0.503242117442308)
--(axis cs:4202,0.50325006734391)
--(axis cs:4201,0.503257623188914)
--(axis cs:4200,0.503264783362223)
--(axis cs:4199,0.503271546295619)
--(axis cs:4198,0.503277910468034)
--(axis cs:4197,0.503283874405826)
--(axis cs:4196,0.503289436683042)
--(axis cs:4195,0.503294595921678)
--(axis cs:4194,0.503351022077357)
--(axis cs:4193,0.503437199083031)
--(axis cs:4192,0.503523091127508)
--(axis cs:4191,0.503608686957927)
--(axis cs:4190,0.503693975339499)
--(axis cs:4189,0.503778945056954)
--(axis cs:4188,0.503863584915978)
--(axis cs:4187,0.503947883744649)
--(axis cs:4186,0.504031830394879)
--(axis cs:4185,0.504115413743853)
--(axis cs:4184,0.504198622695463)
--(axis cs:4183,0.504281446181747)
--(axis cs:4182,0.504363873164325)
--(axis cs:4181,0.504445892635832)
--(axis cs:4180,0.50452749362135)
--(axis cs:4179,0.504608665179842)
--(axis cs:4178,0.504689396405579)
--(axis cs:4177,0.504769676429568)
--(axis cs:4176,0.504849494420975)
--(axis cs:4175,0.504928839588554)
--(axis cs:4174,0.505007701182058)
--(axis cs:4173,0.505086068493665)
--(axis cs:4172,0.505163930859388)
--(axis cs:4171,0.505241277660487)
--(axis cs:4170,0.505318098324878)
--(axis cs:4169,0.505394382328537)
--(axis cs:4168,0.505470119196901)
--(axis cs:4167,0.505545298506266)
--(axis cs:4166,0.505619909885179)
--(axis cs:4165,0.50569394301583)
--(axis cs:4164,0.505767387635432)
--(axis cs:4163,0.505840233537604)
--(axis cs:4162,0.505912470573747)
--(axis cs:4161,0.505984088654412)
--(axis cs:4160,0.506055077750668)
--(axis cs:4159,0.50612542789546)
--(axis cs:4158,0.506195129184963)
--(axis cs:4157,0.506264171779935)
--(axis cs:4156,0.506332545907056)
--(axis cs:4155,0.506400241860267)
--(axis cs:4154,0.506467250002101)
--(axis cs:4153,0.506533560765007)
--(axis cs:4152,0.506599164652668)
--(axis cs:4151,0.506664052241315)
--(axis cs:4150,0.506728214181028)
--(axis cs:4149,0.506791641197036)
--(axis cs:4148,0.506854324091005)
--(axis cs:4147,0.506916253742324)
--(axis cs:4146,0.506977421109377)
--(axis cs:4145,0.507037817230814)
--(axis cs:4144,0.507097433226808)
--(axis cs:4143,0.507156260300308)
--(axis cs:4142,0.50721428973828)
--(axis cs:4141,0.507271512912947)
--(axis cs:4140,0.507327921283009)
--(axis cs:4139,0.507383506394865)
--(axis cs:4138,0.50743825988382)
--(axis cs:4137,0.507492173475285)
--(axis cs:4136,0.507545238985965)
--(axis cs:4135,0.507597448325045)
--(axis cs:4134,0.507648793495354)
--(axis cs:4133,0.507699266594534)
--(axis cs:4132,0.507748859816185)
--(axis cs:4131,0.507797565451012)
--(axis cs:4130,0.50784537588795)
--(axis cs:4129,0.507892283615292)
--(axis cs:4128,0.507938281221793)
--(axis cs:4127,0.507983361397774)
--(axis cs:4126,0.508027516936206)
--(axis cs:4125,0.508070740733794)
--(axis cs:4124,0.508113025792036)
--(axis cs:4123,0.508154365218286)
--(axis cs:4122,0.508194752226789)
--(axis cs:4121,0.508234180139722)
--(axis cs:4120,0.508272642388207)
--(axis cs:4119,0.508310132513322)
--(axis cs:4118,0.5083466441671)
--(axis cs:4117,0.508382171113506)
--(axis cs:4116,0.508416707229416)
--(axis cs:4115,0.508450246505571)
--(axis cs:4114,0.508482783047528)
--(axis cs:4113,0.508514311076589)
--(axis cs:4112,0.508544824930722)
--(axis cs:4111,0.508574319065474)
--(axis cs:4110,0.50860278805486)
--(axis cs:4109,0.508630226592246)
--(axis cs:4108,0.508656629491216)
--(axis cs:4107,0.508681991686427)
--(axis cs:4106,0.508706308234449)
--(axis cs:4105,0.508729574314591)
--(axis cs:4104,0.508751785229715)
--(axis cs:4103,0.50877293640703)
--(axis cs:4102,0.508793023398882)
--(axis cs:4101,0.50881204188352)
--(axis cs:4100,0.508829987665852)
--(axis cs:4099,0.508846856678185)
--(axis cs:4098,0.508862644980951)
--(axis cs:4097,0.508877348763422)
--(axis cs:4096,0.508890964344399)
--(axis cs:4095,0.508903488172899)
--(axis cs:4094,0.508914916828819)
--(axis cs:4093,0.508925247023584)
--(axis cs:4092,0.508934475600787)
--(axis cs:4091,0.508942599536806)
--(axis cs:4090,0.508949615941408)
--(axis cs:4089,0.508955522058336)
--(axis cs:4088,0.508960315265888)
--(axis cs:4087,0.508963993077464)
--(axis cs:4086,0.508966553142115)
--(axis cs:4085,0.508967993245065)
--(axis cs:4084,0.508968311308217)
--(axis cs:4083,0.508967505390647)
--(axis cs:4082,0.508965573689083)
--(axis cs:4081,0.508962514538357)
--(axis cs:4080,0.508958326411856)
--(axis cs:4079,0.508953007921941)
--(axis cs:4078,0.508946557820363)
--(axis cs:4077,0.508938974998648)
--(axis cs:4076,0.508930258488482)
--(axis cs:4075,0.508920407462062)
--(axis cs:4074,0.508909421232443)
--(axis cs:4073,0.508897299253858)
--(axis cs:4072,0.508884041122031)
--(axis cs:4071,0.508869646574465)
--(axis cs:4070,0.508854115490714)
--(axis cs:4069,0.508837447892638)
--(axis cs:4068,0.508819643944648)
--(axis cs:4067,0.508800703953917)
--(axis cs:4066,0.508780628370592)
--(axis cs:4065,0.508759417787975)
--(axis cs:4064,0.508737072942691)
--(axis cs:4063,0.508713594714843)
--(axis cs:4062,0.50868898412814)
--(axis cs:4061,0.508663242350012)
--(axis cs:4060,0.508636370691713)
--(axis cs:4059,0.508608370608391)
--(axis cs:4058,0.508613821061965)
--(axis cs:4057,0.508654424484054)
--(axis cs:4056,0.508694011498086)
--(axis cs:4055,0.508732575417989)
--(axis cs:4054,0.508770109674653)
--(axis cs:4053,0.508806607816943)
--(axis cs:4052,0.508842063512717)
--(axis cs:4051,0.508876470549815)
--(axis cs:4050,0.508909822837046)
--(axis cs:4049,0.508942114405151)
--(axis cs:4048,0.508973339407765)
--(axis cs:4047,0.509003492122354)
--(axis cs:4046,0.509032566951141)
--(axis cs:4045,0.509060558422025)
--(axis cs:4044,0.509087461189474)
--(axis cs:4043,0.509113270035413)
--(axis cs:4042,0.509137979870094)
--(axis cs:4041,0.509161585732952)
--(axis cs:4040,0.509184082793444)
--(axis cs:4039,0.509205466351875)
--(axis cs:4038,0.509225731840213)
--(axis cs:4037,0.50924487482288)
--(axis cs:4036,0.509262890997535)
--(axis cs:4035,0.509279776195839)
--(axis cs:4034,0.509295526384205)
--(axis cs:4033,0.509310137664532)
--(axis cs:4032,0.509323606274921)
--(axis cs:4031,0.509335928590381)
--(axis cs:4030,0.509347101123514)
--(axis cs:4029,0.509357120525186)
--(axis cs:4028,0.509365983585179)
--(axis cs:4027,0.509373687232832)
--(axis cs:4026,0.50938022853766)
--(axis cs:4025,0.50938560470996)
--(axis cs:4024,0.509389813101401)
--(axis cs:4023,0.509392851205593)
--(axis cs:4022,0.509394716658641)
--(axis cs:4021,0.509395407239687)
--(axis cs:4020,0.509394920871428)
--(axis cs:4019,0.509393255620619)
--(axis cs:4018,0.509390409698562)
--(axis cs:4017,0.509386381461572)
--(axis cs:4016,0.509381169411433)
--(axis cs:4015,0.509374772195827)
--(axis cs:4014,0.509367188608757)
--(axis cs:4013,0.50935841759094)
--(axis cs:4012,0.509348458230193)
--(axis cs:4011,0.509337309761795)
--(axis cs:4010,0.509324971568832)
--(axis cs:4009,0.509311443182525)
--(axis cs:4008,0.509296724282541)
--(axis cs:4007,0.509280814697283)
--(axis cs:4006,0.509263714404166)
--(axis cs:4005,0.50924542352987)
--(axis cs:4004,0.509225942350576)
--(axis cs:4003,0.50920527129219)
--(axis cs:4002,0.509183410930535)
--(axis cs:4001,0.509160361991543)
--(axis cs:4000,0.509136125351408)
--(axis cs:3999,0.509110702036738)
--(axis cs:3998,0.509084093224679)
--(axis cs:3997,0.50905630024302)
--(axis cs:3996,0.509101734927972)
--(axis cs:3995,0.509261020847479)
--(axis cs:3994,0.509419415407436)
--(axis cs:3993,0.509576897236303)
--(axis cs:3992,0.509733445040777)
--(axis cs:3991,0.509889037608595)
--(axis cs:3990,0.510043653811334)
--(axis cs:3989,0.510197272607196)
--(axis cs:3988,0.510349873043799)
--(axis cs:3987,0.510501434260952)
--(axis cs:3986,0.510651935493429)
--(axis cs:3985,0.510801356073734)
--(axis cs:3984,0.510949675434857)
--(axis cs:3983,0.511096873113021)
--(axis cs:3982,0.511242928750429)
--(axis cs:3981,0.511387822097989)
--(axis cs:3980,0.511531533018044)
--(axis cs:3979,0.511674041487081)
--(axis cs:3978,0.511815327598436)
--(axis cs:3977,0.511955371564991)
--(axis cs:3976,0.512094153721854)
--(axis cs:3975,0.512231654529033)
--(axis cs:3974,0.512367854574102)
--(axis cs:3973,0.512502734574842)
--(axis cs:3972,0.51263627538189)
--(axis cs:3971,0.512768457981358)
--(axis cs:3970,0.512899263497449)
--(axis cs:3969,0.513028673195057)
--(axis cs:3968,0.513156668482358)
--(axis cs:3967,0.513283230913379)
--(axis cs:3966,0.513408342190563)
--(axis cs:3965,0.513531984167309)
--(axis cs:3964,0.513654138850509)
--(axis cs:3963,0.513774788403062)
--(axis cs:3962,0.513893915146373)
--(axis cs:3961,0.514011501562841)
--(axis cs:3960,0.514127530298327)
--(axis cs:3959,0.51424198416461)
--(axis cs:3958,0.514354846141815)
--(axis cs:3957,0.514466099380845)
--(axis cs:3956,0.514575727205771)
--(axis cs:3955,0.514683713116224)
--(axis cs:3954,0.514790040789759)
--(axis cs:3953,0.514894694084203)
--(axis cs:3952,0.514997657039984)
--(axis cs:3951,0.515098913882444)
--(axis cs:3950,0.515198449024127)
--(axis cs:3949,0.515296247067055)
--(axis cs:3948,0.515392292804974)
--(axis cs:3947,0.51548657122559)
--(axis cs:3946,0.515579067512781)
--(axis cs:3945,0.515669767048781)
--(axis cs:3944,0.515758655416357)
--(axis cs:3943,0.515845718400951)
--(axis cs:3942,0.515930941992806)
--(axis cs:3941,0.516014312389073)
--(axis cs:3940,0.51609581599589)
--(axis cs:3939,0.516175439430441)
--(axis cs:3938,0.516253169522992)
--(axis cs:3937,0.516328993318903)
--(axis cs:3936,0.516402898080617)
--(axis cs:3935,0.516474871289624)
--(axis cs:3934,0.516544900648406)
--(axis cs:3933,0.516612974082347)
--(axis cs:3932,0.516679079741628)
--(axis cs:3931,0.516743206003097)
--(axis cs:3930,0.516805341472105)
--(axis cs:3929,0.516865474984323)
--(axis cs:3928,0.516923595607537)
--(axis cs:3927,0.516979692643405)
--(axis cs:3926,0.517033755629199)
--(axis cs:3925,0.517085774339518)
--(axis cs:3924,0.517135738787966)
--(axis cs:3923,0.517183639228814)
--(axis cs:3922,0.51722946615863)
--(axis cs:3921,0.517273210317879)
--(axis cs:3920,0.517314862692497)
--(axis cs:3919,0.51735441451544)
--(axis cs:3918,0.517391857268198)
--(axis cs:3917,0.51742718268229)
--(axis cs:3916,0.517460382740716)
--(axis cs:3915,0.517491449679398)
--(axis cs:3914,0.517520375988573)
--(axis cs:3913,0.517547154414174)
--(axis cs:3912,0.517571777959166)
--(axis cs:3911,0.517594239884861)
--(axis cs:3910,0.517614533712203)
--(axis cs:3909,0.517632653223018)
--(axis cs:3908,0.517648592461236)
--(axis cs:3907,0.517662345734084)
--(axis cs:3906,0.51767390761324)
--(axis cs:3905,0.517683272935971)
--(axis cs:3904,0.517690436806221)
--(axis cs:3903,0.517695394595685)
--(axis cs:3902,0.517698141944834)
--(axis cs:3901,0.517698674763928)
--(axis cs:3900,0.517696989233975)
--(axis cs:3899,0.517693081807677)
--(axis cs:3898,0.517686949210331)
--(axis cs:3897,0.5176785884407)
--(axis cs:3896,0.517667996771858)
--(axis cs:3895,0.517655171751992)
--(axis cs:3894,0.517640111205179)
--(axis cs:3893,0.517622813232122)
--(axis cs:3892,0.517603276210861)
--(axis cs:3891,0.517581498797444)
--(axis cs:3890,0.517557479926569)
--(axis cs:3889,0.517531218812185)
--(axis cs:3888,0.51750271494807)
--(axis cs:3887,0.517471968108362)
--(axis cs:3886,0.517438978348069)
--(axis cs:3885,0.51740374600353)
--(axis cs:3884,0.51736627169286)
--(axis cs:3883,0.51732655631634)
--(axis cs:3882,0.517284601056787)
--(axis cs:3881,0.517240407379884)
--(axis cs:3880,0.517193977034476)
--(axis cs:3879,0.517145312052827)
--(axis cs:3878,0.517094414750852)
--(axis cs:3877,0.517041287728299)
--(axis cs:3876,0.516985933868912)
--(axis cs:3875,0.516928356340544)
--(axis cs:3874,0.516868558595244)
--(axis cs:3873,0.516806544369309)
--(axis cs:3872,0.516742317683288)
--(axis cs:3871,0.516675882841971)
--(axis cs:3870,0.516607244434321)
--(axis cs:3869,0.516536407333386)
--(axis cs:3868,0.516463376696166)
--(axis cs:3867,0.51638815796345)
--(axis cs:3866,0.516310756859614)
--(axis cs:3865,0.516231179392382)
--(axis cs:3864,0.516149431852554)
--(axis cs:3863,0.516065520813697)
--(axis cs:3862,0.515979453131799)
--(axis cs:3861,0.515891235944892)
--(axis cs:3860,0.51593019872817)
--(axis cs:3859,0.5159742267272)
--(axis cs:3858,0.516016326315938)
--(axis cs:3857,0.516056488948119)
--(axis cs:3856,0.516094706305873)
--(axis cs:3855,0.516130970301159)
--(axis cs:3854,0.516165273077165)
--(axis cs:3853,0.516197607009688)
--(axis cs:3852,0.51622796470848)
--(axis cs:3851,0.516256339018577)
--(axis cs:3850,0.516282723021589)
--(axis cs:3849,0.516307110036972)
--(axis cs:3848,0.516329493623268)
--(axis cs:3847,0.516349867579317)
--(axis cs:3846,0.516368225945441)
--(axis cs:3845,0.516384563004602)
--(axis cs:3844,0.516398873283532)
--(axis cs:3843,0.516411151553825)
--(axis cs:3842,0.516421392833016)
--(axis cs:3841,0.516429592385619)
--(axis cs:3840,0.516435745724136)
--(axis cs:3839,0.516439848610046)
--(axis cs:3838,0.516441897054754)
--(axis cs:3837,0.516441887320516)
--(axis cs:3836,0.516439815921331)
--(axis cs:3835,0.516435679623809)
--(axis cs:3834,0.516429475448)
--(axis cs:3833,0.516421200668198)
--(axis cs:3832,0.516410852813717)
--(axis cs:3831,0.516398429669628)
--(axis cs:3830,0.516383929277472)
--(axis cs:3829,0.516367349935942)
--(axis cs:3828,0.51634869020153)
--(axis cs:3827,0.516327948889143)
--(axis cs:3826,0.516305125072696)
--(axis cs:3825,0.516280218085658)
--(axis cs:3824,0.516253227521584)
--(axis cs:3823,0.5162241532346)
--(axis cs:3822,0.516192995339866)
--(axis cs:3821,0.516159754214005)
--(axis cs:3820,0.516124430495494)
--(axis cs:3819,0.516087025085033)
--(axis cs:3818,0.516047539145874)
--(axis cs:3817,0.51600597410412)
--(axis cs:3816,0.515962331648989)
--(axis cs:3815,0.515916613733055)
--(axis cs:3814,0.515868822572441)
--(axis cs:3813,0.515818960646994)
--(axis cs:3812,0.515767030700417)
--(axis cs:3811,0.515713035740376)
--(axis cs:3810,0.515656979038565)
--(axis cs:3809,0.515598864130747)
--(axis cs:3808,0.515538694816756)
--(axis cs:3807,0.515476475160471)
--(axis cs:3806,0.515412209489749)
--(axis cs:3805,0.515345902396334)
--(axis cs:3804,0.515277558735726)
--(axis cs:3803,0.515207183627019)
--(axis cs:3802,0.515134782452708)
--(axis cs:3801,0.515060360858456)
--(axis cs:3800,0.514983924752839)
--(axis cs:3799,0.514905480307042)
--(axis cs:3798,0.514825033954537)
--(axis cs:3797,0.514742592390717)
--(axis cs:3796,0.514658162572503)
--(axis cs:3795,0.514571751717911)
--(axis cs:3794,0.514483367305593)
--(axis cs:3793,0.514393017074339)
--(axis cs:3792,0.514300709022549)
--(axis cs:3791,0.514206451407666)
--(axis cs:3790,0.514110252745584)
--(axis cs:3789,0.514012121810016)
--(axis cs:3788,0.513912067631831)
--(axis cs:3787,0.513810099498358)
--(axis cs:3786,0.513706226952654)
--(axis cs:3785,0.513600459792743)
--(axis cs:3784,0.513492808070818)
--(axis cs:3783,0.513383282092411)
--(axis cs:3782,0.513271892415532)
--(axis cs:3781,0.51315864984977)
--(axis cs:3780,0.513043565455367)
--(axis cs:3779,0.512926650542252)
--(axis cs:3778,0.512807916669051)
--(axis cs:3777,0.512687375642054)
--(axis cs:3776,0.512565039514156)
--(axis cs:3775,0.512440920583766)
--(axis cs:3774,0.512315031393677)
--(axis cs:3773,0.51218738472991)
--(axis cs:3772,0.512057993620521)
--(axis cs:3771,0.511926871334379)
--(axis cs:3770,0.51179403137991)
--(axis cs:3769,0.511659487503808)
--(axis cs:3768,0.511523253689716)
--(axis cs:3767,0.511385344156874)
--(axis cs:3766,0.511245773358734)
--(axis cs:3765,0.511104555981547)
--(axis cs:3764,0.510961706942913)
--(axis cs:3763,0.510817241390304)
--(axis cs:3762,0.510671174699556)
--(axis cs:3761,0.510523522473323)
--(axis cs:3760,0.510374300539509)
--(axis cs:3759,0.510223524949664)
--(axis cs:3758,0.51007121197735)
--(axis cs:3757,0.509917378116477)
--(axis cs:3756,0.509762040079606)
--(axis cs:3755,0.509605214796227)
--(axis cs:3754,0.509446919411002)
--(axis cs:3753,0.509287171281981)
--(axis cs:3752,0.509125987978784)
--(axis cs:3751,0.508963387280761)
--(axis cs:3750,0.508799387175114)
--(axis cs:3749,0.508634005854996)
--(axis cs:3748,0.508467261717578)
--(axis cs:3747,0.508299173362086)
--(axis cs:3746,0.508129759587816)
--(axis cs:3745,0.507959039392111)
--(axis cs:3744,0.507787031968315)
--(axis cs:3743,0.507613756703702)
--(axis cs:3742,0.507439233177371)
--(axis cs:3741,0.507263481158114)
--(axis cs:3740,0.507086520602262)
--(axis cs:3739,0.506908371651499)
--(axis cs:3738,0.506729054630653)
--(axis cs:3737,0.50654859004545)
--(axis cs:3736,0.50636699858026)
--(axis cs:3735,0.506184301095797)
--(axis cs:3734,0.506000518626809)
--(axis cs:3733,0.505815672379729)
--(axis cs:3732,0.505629783730311)
--(axis cs:3731,0.505442874221237)
--(axis cs:3730,0.505254965559694)
--(axis cs:3729,0.505066079614935)
--(axis cs:3728,0.504876238415812)
--(axis cs:3727,0.504685464148279)
--(axis cs:3726,0.504493779152884)
--(axis cs:3725,0.504301205922221)
--(axis cs:3724,0.504107767098373)
--(axis cs:3723,0.503913485470327)
--(axis cs:3722,0.50371838397136)
--(axis cs:3721,0.503522485676412)
--(axis cs:3720,0.503325813799432)
--(axis cs:3719,0.503128391690702)
--(axis cs:3718,0.50293024283414)
--(axis cs:3717,0.502731390844583)
--(axis cs:3716,0.502691764483156)
--(axis cs:3715,0.502740285547785)
--(axis cs:3714,0.502788545232723)
--(axis cs:3713,0.502836537043818)
--(axis cs:3712,0.502884254509503)
--(axis cs:3711,0.502931691181647)
--(axis cs:3710,0.502978840636403)
--(axis cs:3709,0.503025696475053)
--(axis cs:3708,0.503072252324856)
--(axis cs:3707,0.50311850183989)
--(axis cs:3706,0.503164438701889)
--(axis cs:3705,0.50321005662109)
--(axis cs:3704,0.503255349337064)
--(axis cs:3703,0.50330031061955)
--(axis cs:3702,0.503344934269295)
--(axis cs:3701,0.503389214118874)
--(axis cs:3700,0.503433144033524)
--(axis cs:3699,0.503476717911967)
--(axis cs:3698,0.503519929687228)
--(axis cs:3697,0.503562773327461)
--(axis cs:3696,0.503605242836759)
--(axis cs:3695,0.503647332255969)
--(axis cs:3694,0.503689035663502)
--(axis cs:3693,0.503730347176137)
--(axis cs:3692,0.503771260949825)
--(axis cs:3691,0.503811771180491)
--(axis cs:3690,0.503851872104824)
--(axis cs:3689,0.503891558001071)
--(axis cs:3688,0.503930823189829)
--(axis cs:3687,0.503969662034821)
--(axis cs:3686,0.504008068943682)
--(axis cs:3685,0.504046038368734)
--(axis cs:3684,0.504083564807754)
--(axis cs:3683,0.504120642804744)
--(axis cs:3682,0.504157266950693)
--(axis cs:3681,0.504193431884332)
--(axis cs:3680,0.504229132292892)
--(axis cs:3679,0.504264362912849)
--(axis cs:3678,0.504299118530669)
--(axis cs:3677,0.504333393983543)
--(axis cs:3676,0.504367184160126)
--(axis cs:3675,0.504400484001261)
--(axis cs:3674,0.504433288500702)
--(axis cs:3673,0.504465592705835)
--(axis cs:3672,0.504497391718384)
--(axis cs:3671,0.504528680695122)
--(axis cs:3670,0.504559454848571)
--(axis cs:3669,0.504589709447694)
--(axis cs:3668,0.504619439818587)
--(axis cs:3667,0.504648641345159)
--(axis cs:3666,0.504677309469812)
--(axis cs:3665,0.504705439694109)
--(axis cs:3664,0.50473302757944)
--(axis cs:3663,0.504760068747678)
--(axis cs:3662,0.504786558881832)
--(axis cs:3661,0.504812493726693)
--(axis cs:3660,0.504837869089467)
--(axis cs:3659,0.504862680840415)
--(axis cs:3658,0.50488692491347)
--(axis cs:3657,0.504910597306857)
--(axis cs:3656,0.504933694083706)
--(axis cs:3655,0.504956211372655)
--(axis cs:3654,0.504978145368443)
--(axis cs:3653,0.504999492332502)
--(axis cs:3652,0.505020248593539)
--(axis cs:3651,0.505040410548111)
--(axis cs:3650,0.505059974661187)
--(axis cs:3649,0.505078937466714)
--(axis cs:3648,0.505097295568164)
--(axis cs:3647,0.505115045639078)
--(axis cs:3646,0.505132184423603)
--(axis cs:3645,0.505148708737021)
--(axis cs:3644,0.505164615466266)
--(axis cs:3643,0.505179901570437)
--(axis cs:3642,0.505194564081303)
--(axis cs:3641,0.505208600103795)
--(axis cs:3640,0.505222006816499)
--(axis cs:3639,0.505234781472125)
--(axis cs:3638,0.505246921397988)
--(axis cs:3637,0.505258423996461)
--(axis cs:3636,0.505269286745433)
--(axis cs:3635,0.505279507198749)
--(axis cs:3634,0.505289082986651)
--(axis cs:3633,0.505298011816198)
--(axis cs:3632,0.50530629147169)
--(axis cs:3631,0.505403705021037)
--(axis cs:3630,0.505542471457203)
--(axis cs:3629,0.50568077816101)
--(axis cs:3628,0.505818607011495)
--(axis cs:3627,0.505955939916911)
--(axis cs:3626,0.506092758817048)
--(axis cs:3625,0.506229045685547)
--(axis cs:3624,0.506364782532219)
--(axis cs:3623,0.506499951405363)
--(axis cs:3622,0.506634534394084)
--(axis cs:3621,0.506768513630603)
--(axis cs:3620,0.506901871292573)
--(axis cs:3619,0.507034589605394)
--(axis cs:3618,0.507166650844517)
--(axis cs:3617,0.507298037337755)
--(axis cs:3616,0.507428731467587)
--(axis cs:3615,0.507558715673459)
--(axis cs:3614,0.507687972454083)
--(axis cs:3613,0.507816484369732)
--(axis cs:3612,0.50794423404453)
--(axis cs:3611,0.508071204168742)
--(axis cs:3610,0.508197377501052)
--(axis cs:3609,0.508322736870844)
--(axis cs:3608,0.508447265180475)
--(axis cs:3607,0.508570945407541)
--(axis cs:3606,0.508693760607139)
--(axis cs:3605,0.508815693914125)
--(axis cs:3604,0.508936728545362)
--(axis cs:3603,0.509056847801964)
--(axis cs:3602,0.509176035071531)
--(axis cs:3601,0.509294273830383)
--(axis cs:3600,0.509411547645777)
--(axis cs:3599,0.509527840178125)
--(axis cs:3598,0.509643135183202)
--(axis cs:3597,0.509757416514337)
--(axis cs:3596,0.509870668124613)
--(axis cs:3595,0.509982874069041)
--(axis cs:3594,0.510094018506735)
--(axis cs:3593,0.510204085703073)
--(axis cs:3592,0.510313060031853)
--(axis cs:3591,0.510420925977433)
--(axis cs:3590,0.510527668136865)
--(axis cs:3589,0.510633271222018)
--(axis cs:3588,0.510737720061689)
--(axis cs:3587,0.510840999603702)
--(axis cs:3586,0.510943094917)
--(axis cs:3585,0.511043991193721)
--(axis cs:3584,0.511143673751262)
--(axis cs:3583,0.511242128034336)
--(axis cs:3582,0.511339339617007)
--(axis cs:3581,0.511435294204726)
--(axis cs:3580,0.511529977636339)
--(axis cs:3579,0.511623375886092)
--(axis cs:3578,0.511715475065618)
--(axis cs:3577,0.511806261425913)
--(axis cs:3576,0.511895721359293)
--(axis cs:3575,0.511983841401344)
--(axis cs:3574,0.51207060823285)
--(axis cs:3573,0.512156008681708)
--(axis cs:3572,0.512240029724832)
--(axis cs:3571,0.512322658490039)
--(axis cs:3570,0.512403882257915)
--(axis cs:3569,0.512483688463671)
--(axis cs:3568,0.51256206469898)
--(axis cs:3567,0.512638998713799)
--(axis cs:3566,0.512714478418173)
--(axis cs:3565,0.51278849188402)
--(axis cs:3564,0.512861027346905)
--(axis cs:3563,0.512932073207788)
--(axis cs:3562,0.513001618034762)
--(axis cs:3561,0.513069650564767)
--(axis cs:3560,0.513136159705293)
--(axis cs:3559,0.513201134536052)
--(axis cs:3558,0.513264564310649)
--(axis cs:3557,0.513326438458215)
--(axis cs:3556,0.513386746585035)
--(axis cs:3555,0.513445478476151)
--(axis cs:3554,0.513502624096944)
--(axis cs:3553,0.513558173594701)
--(axis cs:3552,0.513612117300154)
--(axis cs:3551,0.513664445729006)
--(axis cs:3550,0.513715149583436)
--(axis cs:3549,0.513764219753575)
--(axis cs:3548,0.513811647318973)
--(axis cs:3547,0.513857423550034)
--(axis cs:3546,0.513901539909434)
--(axis cs:3545,0.513943988053523)
--(axis cs:3544,0.513984759833691)
--(axis cs:3543,0.514023847297727)
--(axis cs:3542,0.514061242691146)
--(axis cs:3541,0.514096938458495)
--(axis cs:3540,0.514130927244642)
--(axis cs:3539,0.514163201896032)
--(axis cs:3538,0.514193755461932)
--(axis cs:3537,0.51422258119564)
--(axis cs:3536,0.514249672555681)
--(axis cs:3535,0.514275023206973)
--(axis cs:3534,0.514298627021971)
--(axis cs:3533,0.514320478081788)
--(axis cs:3532,0.514340570677291)
--(axis cs:3531,0.51435889931017)
--(axis cs:3530,0.514375458693988)
--(axis cs:3529,0.514390243755199)
--(axis cs:3528,0.514403249634149)
--(axis cs:3527,0.514414471686043)
--(axis cs:3526,0.514423905481897)
--(axis cs:3525,0.514431546809455)
--(axis cs:3524,0.514437391674086)
--(axis cs:3523,0.514441436299652)
--(axis cs:3522,0.514443677129354)
--(axis cs:3521,0.514444110826549)
--(axis cs:3520,0.514442734275539)
--(axis cs:3519,0.514439544582342)
--(axis cs:3518,0.514434539075421)
--(axis cs:3517,0.514427715306406)
--(axis cs:3516,0.514419071050774)
--(axis cs:3515,0.514408604308505)
--(axis cs:3514,0.514396313304719)
--(axis cs:3513,0.514382196490276)
--(axis cs:3512,0.514366252542354)
--(axis cs:3511,0.514348480364997)
--(axis cs:3510,0.51432887908964)
--(axis cs:3509,0.514307448075599)
--(axis cs:3508,0.514284186910541)
--(axis cs:3507,0.514259095410921)
--(axis cs:3506,0.514232173622392)
--(axis cs:3505,0.51420342182019)
--(axis cs:3504,0.514172840509486)
--(axis cs:3503,0.514140430425713)
--(axis cs:3502,0.514106192534865)
--(axis cs:3501,0.514070128033765)
--(axis cs:3500,0.514032238350307)
--(axis cs:3499,0.513992525143669)
--(axis cs:3498,0.513950990304496)
--(axis cs:3497,0.513907635955052)
--(axis cs:3496,0.513862464449355)
--(axis cs:3495,0.513874566112355)
--(axis cs:3494,0.513939880076611)
--(axis cs:3493,0.514003556659003)
--(axis cs:3492,0.51406558510038)
--(axis cs:3491,0.514125954830023)
--(axis cs:3490,0.514184655467286)
--(axis cs:3489,0.514241676823226)
--(axis cs:3488,0.514297008902201)
--(axis cs:3487,0.51435064190345)
--(axis cs:3486,0.514402566222656)
--(axis cs:3485,0.514452772453482)
--(axis cs:3484,0.514501251389083)
--(axis cs:3483,0.514547994023602)
--(axis cs:3482,0.514592991553638)
--(axis cs:3481,0.514636235379694)
--(axis cs:3480,0.514677717107598)
--(axis cs:3479,0.514717428549908)
--(axis cs:3478,0.514755361727284)
--(axis cs:3477,0.514791508869846)
--(axis cs:3476,0.514825862418499)
--(axis cs:3475,0.514858415026241)
--(axis cs:3474,0.514889159559441)
--(axis cs:3473,0.514918089099096)
--(axis cs:3472,0.514945196942065)
--(axis cs:3471,0.514970476602269)
--(axis cs:3470,0.514993921811881)
--(axis cs:3469,0.515015526522472)
--(axis cs:3468,0.515035284906147)
--(axis cs:3467,0.515053191356649)
--(axis cs:3466,0.515069240490437)
--(axis cs:3465,0.515083427147737)
--(axis cs:3464,0.51509574639357)
--(axis cs:3463,0.515106193518749)
--(axis cs:3462,0.515114764040857)
--(axis cs:3461,0.515121453705188)
--(axis cs:3460,0.515126258485669)
--(axis cs:3459,0.515129174585753)
--(axis cs:3458,0.51513019843928)
--(axis cs:3457,0.515129326711321)
--(axis cs:3456,0.51512655629898)
--(axis cs:3455,0.515121884332184)
--(axis cs:3454,0.515115308174431)
--(axis cs:3453,0.515106825423522)
--(axis cs:3452,0.515096433912253)
--(axis cs:3451,0.51508413170909)
--(axis cs:3450,0.51506991711881)
--(axis cs:3449,0.515053788683109)
--(axis cs:3448,0.515035745181194)
--(axis cs:3447,0.515015785630332)
--(axis cs:3446,0.51499390928638)
--(axis cs:3445,0.514970115644281)
--(axis cs:3444,0.514944404438532)
--(axis cs:3443,0.514916775643627)
--(axis cs:3442,0.514887229474462)
--(axis cs:3441,0.514855766386717)
--(axis cs:3440,0.514822387077208)
--(axis cs:3439,0.514787092484209)
--(axis cs:3438,0.514749883787739)
--(axis cs:3437,0.514710762409827)
--(axis cs:3436,0.514669730014746)
--(axis cs:3435,0.514626788509209)
--(axis cs:3434,0.514581940042544)
--(axis cs:3433,0.51466977029626)
--(axis cs:3432,0.514926229668667)
--(axis cs:3431,0.515181251982032)
--(axis cs:3430,0.515434802824012)
--(axis cs:3429,0.515686847908473)
--(axis cs:3428,0.515937353079993)
--(axis cs:3427,0.516186284318371)
--(axis cs:3426,0.516433607743124)
--(axis cs:3425,0.516679289617965)
--(axis cs:3424,0.516923296355286)
--(axis cs:3423,0.517165594520614)
--(axis cs:3422,0.51740615083707)
--(axis cs:3421,0.517644932189801)
--(axis cs:3420,0.517881905630413)
--(axis cs:3419,0.518117038381383)
--(axis cs:3418,0.518350297840455)
--(axis cs:3417,0.51858165158503)
--(axis cs:3416,0.518811067376533)
--(axis cs:3415,0.519038513164769)
--(axis cs:3414,0.519263957092257)
--(axis cs:3413,0.519487367498557)
--(axis cs:3412,0.519708712924569)
--(axis cs:3411,0.519927962116822)
--(axis cs:3410,0.52014508403174)
--(axis cs:3409,0.520360047839889)
--(axis cs:3408,0.520572822930207)
--(axis cs:3407,0.520783378914214)
--(axis cs:3406,0.520991685630197)
--(axis cs:3405,0.521197713147374)
--(axis cs:3404,0.521401431770046)
--(axis cs:3403,0.521602812041711)
--(axis cs:3402,0.521801824749168)
--(axis cs:3401,0.521998440926588)
--(axis cs:3400,0.522192631859571)
--(axis cs:3399,0.522384369089165)
--(axis cs:3398,0.522573624415876)
--(axis cs:3397,0.522760369903636)
--(axis cs:3396,0.522944577883755)
--(axis cs:3395,0.523126220958846)
--(axis cs:3394,0.523305272006716)
--(axis cs:3393,0.523481704184237)
--(axis cs:3392,0.523655490931179)
--(axis cs:3391,0.523826605974028)
--(axis cs:3390,0.523995023329759)
--(axis cs:3389,0.524160717309589)
--(axis cs:3388,0.524323662522697)
--(axis cs:3387,0.524483833879913)
--(axis cs:3386,0.524641206597375)
--(axis cs:3385,0.52479575620015)
--(axis cs:3384,0.524947458525833)
--(axis cs:3383,0.525096289728102)
--(axis cs:3382,0.525242226280244)
--(axis cs:3381,0.525385244978649)
--(axis cs:3380,0.525525322946263)
--(axis cs:3379,0.525662437636014)
--(axis cs:3378,0.525796566834194)
--(axis cs:3377,0.525927688663815)
--(axis cs:3376,0.526055781587918)
--(axis cs:3375,0.526180824412848)
--(axis cs:3374,0.526302796291502)
--(axis cs:3373,0.526421676726519)
--(axis cs:3372,0.526537445573452)
--(axis cs:3371,0.526650083043885)
--(axis cs:3370,0.526759569708524)
--(axis cs:3369,0.526865886500236)
--(axis cs:3368,0.526969014717057)
--(axis cs:3367,0.527068936025154)
--(axis cs:3366,0.527165632461748)
--(axis cs:3365,0.527259086437996)
--(axis cs:3364,0.52734928074183)
--(axis cs:3363,0.527436198540752)
--(axis cs:3362,0.527519823384589)
--(axis cs:3361,0.527600139208203)
--(axis cs:3360,0.527677130334161)
--(axis cs:3359,0.52775078147535)
--(axis cs:3358,0.527821077737565)
--(axis cs:3357,0.527888004622034)
--(axis cs:3356,0.52795154802791)
--(axis cs:3355,0.528011694254715)
--(axis cs:3354,0.52806843000473)
--(axis cs:3353,0.528121742385354)
--(axis cs:3352,0.528171618911398)
--(axis cs:3351,0.528218047507346)
--(axis cs:3350,0.528261016509562)
--(axis cs:3349,0.528300514668451)
--(axis cs:3348,0.52833653115057)
--(axis cs:3347,0.528369055540692)
--(axis cs:3346,0.528398077843822)
--(axis cs:3345,0.528423588487159)
--(axis cs:3344,0.528445578322015)
--(axis cs:3343,0.528464038625679)
--(axis cs:3342,0.528478961103233)
--(axis cs:3341,0.528490337889318)
--(axis cs:3340,0.528498161549844)
--(axis cs:3339,0.52850242508366)
--(axis cs:3338,0.528503121924159)
--(axis cs:3337,0.528500245940839)
--(axis cs:3336,0.528493791440813)
--(axis cs:3335,0.528483753170264)
--(axis cs:3334,0.528470126315843)
--(axis cs:3333,0.528452906506027)
--(axis cs:3332,0.528432089812409)
--(axis cs:3331,0.528407672750942)
--(axis cs:3330,0.528379652283134)
--(axis cs:3329,0.528348025817178)
--(axis cs:3328,0.528312791209036)
--(axis cs:3327,0.528273946763469)
--(axis cs:3326,0.528231491235004)
--(axis cs:3325,0.52818542382886)
--(axis cs:3324,0.528135744201804)
--(axis cs:3323,0.528082452462964)
--(axis cs:3322,0.52802554917458)
--(axis cs:3321,0.527965035352702)
--(axis cs:3320,0.527900912467828)
--(axis cs:3319,0.527833182445496)
--(axis cs:3318,0.527761847666808)
--(axis cs:3317,0.527686910968906)
--(axis cs:3316,0.527608375645388)
--(axis cs:3315,0.527526245446668)
--(axis cs:3314,0.527440524580283)
--(axis cs:3313,0.527351217711136)
--(axis cs:3312,0.527258329961685)
--(axis cs:3311,0.527161866912081)
--(axis cs:3310,0.527061834600242)
--(axis cs:3309,0.526958239521868)
--(axis cs:3308,0.526851088630407)
--(axis cs:3307,0.526740389336955)
--(axis cs:3306,0.526626149510103)
--(axis cs:3305,0.526508377475729)
--(axis cs:3304,0.526387082016724)
--(axis cs:3303,0.526262272372666)
--(axis cs:3302,0.526133958239438)
--(axis cs:3301,0.526002149768784)
--(axis cs:3300,0.525866857567806)
--(axis cs:3299,0.525728092698408)
--(axis cs:3298,0.525585866676681)
--(axis cs:3297,0.525658855542302)
--(axis cs:3296,0.525729622440912)
--(axis cs:3295,0.525797283091466)
--(axis cs:3294,0.525861823747223)
--(axis cs:3293,0.52592323102937)
--(axis cs:3292,0.525981491929325)
--(axis cs:3291,0.526036593810991)
--(axis cs:3290,0.526088524412981)
--(axis cs:3289,0.52613727185078)
--(axis cs:3288,0.526182824618881)
--(axis cs:3287,0.526225171592865)
--(axis cs:3286,0.526264302031446)
--(axis cs:3285,0.526300205578463)
--(axis cs:3284,0.526332872264835)
--(axis cs:3283,0.526362292510462)
--(axis cs:3282,0.52638845712609)
--(axis cs:3281,0.526411357315125)
--(axis cs:3280,0.526430984675397)
--(axis cs:3279,0.526447331200887)
--(axis cs:3278,0.526460389283399)
--(axis cs:3277,0.52647015171419)
--(axis cs:3276,0.526476611685548)
--(axis cs:3275,0.526479762792328)
--(axis cs:3274,0.526479599033437)
--(axis cs:3273,0.526476114813268)
--(axis cs:3272,0.526469304943092)
--(axis cs:3271,0.526459164642399)
--(axis cs:3270,0.526445689540183)
--(axis cs:3269,0.52642887567619)
--(axis cs:3268,0.52640871950211)
--(axis cs:3267,0.526385217882716)
--(axis cs:3266,0.52635836809696)
--(axis cs:3265,0.526328167839015)
--(axis cs:3264,0.526294615219271)
--(axis cs:3263,0.526257708765271)
--(axis cs:3262,0.526217447422606)
--(axis cs:3261,0.526173830555756)
--(axis cs:3260,0.52612685794888)
--(axis cs:3259,0.52607652980655)
--(axis cs:3258,0.526022846754443)
--(axis cs:3257,0.525965809839971)
--(axis cs:3256,0.52590542053287)
--(axis cs:3255,0.525841680725725)
--(axis cs:3254,0.525774592734454)
--(axis cs:3253,0.525704159298732)
--(axis cs:3252,0.525630383582369)
--(axis cs:3251,0.525553269173626)
--(axis cs:3250,0.52547282008549)
--(axis cs:3249,0.525389040755887)
--(axis cs:3248,0.525301936047848)
--(axis cs:3247,0.525211511249618)
--(axis cs:3246,0.525117772074711)
--(axis cs:3245,0.525020724661922)
--(axis cs:3244,0.524920375575266)
--(axis cs:3243,0.524816731803887)
--(axis cs:3242,0.524709800761896)
--(axis cs:3241,0.524599590288159)
--(axis cs:3240,0.524486108646042)
--(axis cs:3239,0.524369364523085)
--(axis cs:3238,0.524249367030639)
--(axis cs:3237,0.524126125703434)
--(axis cs:3236,0.523999650499108)
--(axis cs:3235,0.523869951797673)
--(axis cs:3234,0.523737040400923)
--(axis cs:3233,0.523600927531805)
--(axis cs:3232,0.523461624833715)
--(axis cs:3231,0.523319144369758)
--(axis cs:3230,0.523173498621941)
--(axis cs:3229,0.523024700490322)
--(axis cs:3228,0.522872763292098)
--(axis cs:3227,0.522717700760642)
--(axis cs:3226,0.522559527044489)
--(axis cs:3225,0.522398256706262)
--(axis cs:3224,0.522233904721549)
--(axis cs:3223,0.522066486477724)
--(axis cs:3222,0.521896017772718)
--(axis cs:3221,0.521722514813728)
--(axis cs:3220,0.521545994215887)
--(axis cs:3219,0.521366473000863)
--(axis cs:3218,0.521183968595418)
--(axis cs:3217,0.52099849882991)
--(axis cs:3216,0.520810081936738)
--(axis cs:3215,0.520618736548737)
--(axis cs:3214,0.520424481697526)
--(axis cs:3213,0.520227336811788)
--(axis cs:3212,0.520027321715516)
--(axis cs:3211,0.519824456626189)
--(axis cs:3210,0.519618762152908)
--(axis cs:3209,0.519410259294476)
--(axis cs:3208,0.519198969437423)
--(axis cs:3207,0.518984914353981)
--(axis cs:3206,0.518768116200009)
--(axis cs:3205,0.518548597512866)
--(axis cs:3204,0.518326381209227)
--(axis cs:3203,0.518101490582856)
--(axis cs:3202,0.517873949302324)
--(axis cs:3201,0.517643781408675)
--(axis cs:3200,0.517411011313041)
--(axis cs:3199,0.517175663794213)
--(axis cs:3198,0.516937763996151)
--(axis cs:3197,0.516697337425453)
--(axis cs:3196,0.516454409948774)
--(axis cs:3195,0.516209007790185)
--(axis cs:3194,0.515961157528499)
--(axis cs:3193,0.515710886094533)
--(axis cs:3192,0.515458220768329)
--(axis cs:3191,0.515203189176327)
--(axis cs:3190,0.514945819288487)
--(axis cs:3189,0.514686139415362)
--(axis cs:3188,0.514424178205128)
--(axis cs:3187,0.514159964640561)
--(axis cs:3186,0.513893528035973)
--(axis cs:3185,0.513624898034095)
--(axis cs:3184,0.513354104602918)
--(axis cs:3183,0.513081178032485)
--(axis cs:3182,0.512806148931641)
--(axis cs:3181,0.512529048224735)
--(axis cs:3180,0.512249907148272)
--(axis cs:3179,0.511968757247534)
--(axis cs:3178,0.511685630373137)
--(axis cs:3177,0.511400558677564)
--(axis cs:3176,0.511113574611639)
--(axis cs:3175,0.510824710920967)
--(axis cs:3174,0.510534000642324)
--(axis cs:3173,0.510241477100011)
--(axis cs:3172,0.509947173902162)
--(axis cs:3171,0.509651124937007)
--(axis cs:3170,0.509353364369104)
--(axis cs:3169,0.509053926635517)
--(axis cs:3168,0.508752846441964)
--(axis cs:3167,0.508450158758917)
--(axis cs:3166,0.508145898817668)
--(axis cs:3165,0.507840102106354)
--(axis cs:3164,0.507532804365939)
--(axis cs:3163,0.507224041586163)
--(axis cs:3162,0.50691385000145)
--(axis cs:3161,0.506602266086779)
--(axis cs:3160,0.506289326553522)
--(axis cs:3159,0.505975068345232)
--(axis cs:3158,0.505659528633413)
--(axis cs:3157,0.505342744813243)
--(axis cs:3156,0.50502475449926)
--(axis cs:3155,0.504705595521021)
--(axis cs:3154,0.504385305918723)
--(axis cs:3153,0.504339139676852)
--(axis cs:3152,0.504417264004317)
--(axis cs:3151,0.504494966922655)
--(axis cs:3150,0.504572237974951)
--(axis cs:3149,0.504649066740727)
--(axis cs:3148,0.504725442837305)
--(axis cs:3147,0.504801355921183)
--(axis cs:3146,0.504876795689388)
--(axis cs:3145,0.504951751880842)
--(axis cs:3144,0.505026214277718)
--(axis cs:3143,0.505100172706798)
--(axis cs:3142,0.505173617040817)
--(axis cs:3141,0.505246537199819)
--(axis cs:3140,0.505318923152494)
--(axis cs:3139,0.505390764917523)
--(axis cs:3138,0.505462052564913)
--(axis cs:3137,0.505532776217328)
--(axis cs:3136,0.505602926051418)
--(axis cs:3135,0.50567249229914)
--(axis cs:3134,0.505741465249082)
--(axis cs:3133,0.505809835247769)
--(axis cs:3132,0.505877592700979)
--(axis cs:3131,0.505944728075041)
--(axis cs:3130,0.506011231898135)
--(axis cs:3129,0.506077094761586)
--(axis cs:3128,0.506142307321148)
--(axis cs:3127,0.506206860298287)
--(axis cs:3126,0.506270744481455)
--(axis cs:3125,0.506333950727358)
--(axis cs:3124,0.506396469962218)
--(axis cs:3123,0.506458293183032)
--(axis cs:3122,0.506519411458814)
--(axis cs:3121,0.506579815931845)
--(axis cs:3120,0.506639497818901)
--(axis cs:3119,0.506698448412485)
--(axis cs:3118,0.506756659082044)
--(axis cs:3117,0.506814121275184)
--(axis cs:3116,0.506870826518873)
--(axis cs:3115,0.506926766420641)
--(axis cs:3114,0.506981932669764)
--(axis cs:3113,0.507036317038448)
--(axis cs:3112,0.507089911383002)
--(axis cs:3111,0.507142707644999)
--(axis cs:3110,0.50719469785243)
--(axis cs:3109,0.507245874120856)
--(axis cs:3108,0.507296228654539)
--(axis cs:3107,0.507345753747571)
--(axis cs:3106,0.507394441784995)
--(axis cs:3105,0.507442285243912)
--(axis cs:3104,0.50748927669458)
--(axis cs:3103,0.507535408801505)
--(axis cs:3102,0.507580674324519)
--(axis cs:3101,0.50762506611985)
--(axis cs:3100,0.50766857714118)
--(axis cs:3099,0.507711200440697)
--(axis cs:3098,0.50775292917013)
--(axis cs:3097,0.507793756581776)
--(axis cs:3096,0.507833676029518)
--(axis cs:3095,0.507872680969833)
--(axis cs:3094,0.507910764962779)
--(axis cs:3093,0.507947921672986)
--(axis cs:3092,0.507984144870624)
--(axis cs:3091,0.50801942843236)
--(axis cs:3090,0.508053766342313)
--(axis cs:3089,0.508087152692986)
--(axis cs:3088,0.508119581686189)
--(axis cs:3087,0.508151047633957)
--(axis cs:3086,0.508181544959442)
--(axis cs:3085,0.508211068197809)
--(axis cs:3084,0.508239611997106)
--(axis cs:3083,0.508267171119126)
--(axis cs:3082,0.50829374044026)
--(axis cs:3081,0.508319314952329)
--(axis cs:3080,0.508343889763412)
--(axis cs:3079,0.508367460098654)
--(axis cs:3078,0.508390021301065)
--(axis cs:3077,0.5084115688323)
--(axis cs:3076,0.508432098273432)
--(axis cs:3075,0.508451605325709)
--(axis cs:3074,0.508470085811294)
--(axis cs:3073,0.508487535673997)
--(axis cs:3072,0.508503950979985)
--(axis cs:3071,0.508519327918489)
--(axis cs:3070,0.508533662802483)
--(axis cs:3069,0.508546952069365)
--(axis cs:3068,0.508717383128354)
--(axis cs:3067,0.508940843817499)
--(axis cs:3066,0.5091635628569)
--(axis cs:3065,0.509385511065749)
--(axis cs:3064,0.509606659310458)
--(axis cs:3063,0.509826978508396)
--(axis cs:3062,0.51004643963162)
--(axis cs:3061,0.510265013710609)
--(axis cs:3060,0.510482671837993)
--(axis cs:3059,0.510699385172284)
--(axis cs:3058,0.510915124941607)
--(axis cs:3057,0.511129862447421)
--(axis cs:3056,0.511343569068246)
--(axis cs:3055,0.511556216263379)
--(axis cs:3054,0.511767775576613)
--(axis cs:3053,0.511978218639946)
--(axis cs:3052,0.512187517177287)
--(axis cs:3051,0.51239564300816)
--(axis cs:3050,0.512602568051399)
--(axis cs:3049,0.512808264328835)
--(axis cs:3048,0.51301270396898)
--(axis cs:3047,0.513215859210706)
--(axis cs:3046,0.513417702406906)
--(axis cs:3045,0.513618206028162)
--(axis cs:3044,0.513817342666389)
--(axis cs:3043,0.514015085038483)
--(axis cs:3042,0.514211405989951)
--(axis cs:3041,0.514406278498533)
--(axis cs:3040,0.514599675677818)
--(axis cs:3039,0.514791570780842)
--(axis cs:3038,0.51498193720368)
--(axis cs:3037,0.515170748489024)
--(axis cs:3036,0.515357978329749)
--(axis cs:3035,0.515543600572466)
--(axis cs:3034,0.51572758922106)
--(axis cs:3033,0.515909918440222)
--(axis cs:3032,0.516090562558952)
--(axis cs:3031,0.516269496074067)
--(axis cs:3030,0.516446693653674)
--(axis cs:3029,0.516622130140641)
--(axis cs:3028,0.516795780556048)
--(axis cs:3027,0.516967620102619)
--(axis cs:3026,0.517137624168141)
--(axis cs:3025,0.517305768328863)
--(axis cs:3024,0.517472028352878)
--(axis cs:3023,0.517636380203486)
--(axis cs:3022,0.517798800042539)
--(axis cs:3021,0.517959264233768)
--(axis cs:3020,0.518117749346087)
--(axis cs:3019,0.51827423215688)
--(axis cs:3018,0.518428689655263)
--(axis cs:3017,0.518581099045335)
--(axis cs:3016,0.518731437749393)
--(axis cs:3015,0.518879683411137)
--(axis cs:3014,0.519025813898849)
--(axis cs:3013,0.519169807308545)
--(axis cs:3012,0.519311641967113)
--(axis cs:3011,0.519451296435415)
--(axis cs:3010,0.519588749511378)
--(axis cs:3009,0.519723980233052)
--(axis cs:3008,0.519856967881642)
--(axis cs:3007,0.519987691984523)
--(axis cs:3006,0.520116132318223)
--(axis cs:3005,0.520242268911379)
--(axis cs:3004,0.52036608204767)
--(axis cs:3003,0.520487552268721)
--(axis cs:3002,0.520606660376979)
--(axis cs:3001,0.520723387438566)
--(axis cs:3000,0.520837714786094)
--(axis cs:2999,0.520949624021463)
--(axis cs:2998,0.521059097018621)
--(axis cs:2997,0.521166115926298)
--(axis cs:2996,0.52127066317071)
--(axis cs:2995,0.521372721458236)
--(axis cs:2994,0.521472273778056)
--(axis cs:2993,0.521569303404766)
--(axis cs:2992,0.521663793900961)
--(axis cs:2991,0.521755729119779)
--(axis cs:2990,0.521845093207423)
--(axis cs:2989,0.521931870605641)
--(axis cs:2988,0.522016046054182)
--(axis cs:2987,0.522097604593211)
--(axis cs:2986,0.522176531565696)
--(axis cs:2985,0.522252812619758)
--(axis cs:2984,0.522326433710989)
--(axis cs:2983,0.522397381104731)
--(axis cs:2982,0.522465641378327)
--(axis cs:2981,0.522531201423329)
--(axis cs:2980,0.522594048447678)
--(axis cs:2979,0.52265416997784)
--(axis cs:2978,0.522711553860913)
--(axis cs:2977,0.522766188266693)
--(axis cs:2976,0.522818061689704)
--(axis cs:2975,0.522867162951192)
--(axis cs:2974,0.522913481201077)
--(axis cs:2973,0.522957005919876)
--(axis cs:2972,0.522997726920579)
--(axis cs:2971,0.523035634350486)
--(axis cs:2970,0.523070718693018)
--(axis cs:2969,0.523102970769472)
--(axis cs:2968,0.523132381740747)
--(axis cs:2967,0.523158943109029)
--(axis cs:2966,0.523182646719433)
--(axis cs:2965,0.523203484761608)
--(axis cs:2964,0.5232214497713)
--(axis cs:2963,0.523236534631872)
--(axis cs:2962,0.523248732575789)
--(axis cs:2961,0.523258037186057)
--(axis cs:2960,0.52326444239762)
--(axis cs:2959,0.523267942498718)
--(axis cs:2958,0.523268532132204)
--(axis cs:2957,0.523266206296811)
--(axis cs:2956,0.523260960348388)
--(axis cs:2955,0.523252790001085)
--(axis cs:2954,0.523241691328497)
--(axis cs:2953,0.523227660764766)
--(axis cs:2952,0.523210695105639)
--(axis cs:2951,0.523190791509483)
--(axis cs:2950,0.523167947498256)
--(axis cs:2949,0.523142160958433)
--(axis cs:2948,0.523113430141888)
--(axis cs:2947,0.523081753666733)
--(axis cs:2946,0.523047130518114)
--(axis cs:2945,0.523009560048957)
--(axis cs:2944,0.522969041980674)
--(axis cs:2943,0.522925576403821)
--(axis cs:2942,0.522879163778716)
--(axis cs:2941,0.522829804936001)
--(axis cs:2940,0.522777501077172)
--(axis cs:2939,0.522722253775053)
--(axis cs:2938,0.52266406497423)
--(axis cs:2937,0.522602936991436)
--(axis cs:2936,0.52253887251589)
--(axis cs:2935,0.522471874609594)
--(axis cs:2934,0.522401946707577)
--(axis cs:2933,0.522329092618101)
--(axis cs:2932,0.522345041159575)
--(axis cs:2931,0.522450093196809)
--(axis cs:2930,0.522552507459654)
--(axis cs:2929,0.522652266634498)
--(axis cs:2928,0.522749353711308)
--(axis cs:2927,0.522843751986281)
--(axis cs:2926,0.522935445064453)
--(axis cs:2925,0.523024416862283)
--(axis cs:2924,0.523110651610193)
--(axis cs:2923,0.523194133855081)
--(axis cs:2922,0.523274848462792)
--(axis cs:2921,0.523352780620557)
--(axis cs:2920,0.523427915839395)
--(axis cs:2919,0.523500239956479)
--(axis cs:2918,0.523569739137464)
--(axis cs:2917,0.523636399878777)
--(axis cs:2916,0.523700209009872)
--(axis cs:2915,0.523761153695447)
--(axis cs:2914,0.523819221437617)
--(axis cs:2913,0.52387440007806)
--(axis cs:2912,0.523926677800108)
--(axis cs:2911,0.523976043130816)
--(axis cs:2910,0.524022484942975)
--(axis cs:2909,0.524065992457101)
--(axis cs:2908,0.524106555243369)
--(axis cs:2907,0.524144163223519)
--(axis cs:2906,0.524178806672709)
--(axis cs:2905,0.52421047622134)
--(axis cs:2904,0.524239162856827)
--(axis cs:2903,0.524264857925337)
--(axis cs:2902,0.524287553133483)
--(axis cs:2901,0.52430724054997)
--(axis cs:2900,0.524323912607209)
--(axis cs:2899,0.524337562102877)
--(axis cs:2898,0.524348182201441)
--(axis cs:2897,0.524355766435638)
--(axis cs:2896,0.524360308707907)
--(axis cs:2895,0.524361803291782)
--(axis cs:2894,0.52436024483324)
--(axis cs:2893,0.524355628351998)
--(axis cs:2892,0.524347949242776)
--(axis cs:2891,0.52433720327651)
--(axis cs:2890,0.524323386601515)
--(axis cs:2889,0.524306495744611)
--(axis cs:2888,0.524286527612199)
--(axis cs:2887,0.524263479491293)
--(axis cs:2886,0.524237349050503)
--(axis cs:2885,0.524208134340973)
--(axis cs:2884,0.52417583379728)
--(axis cs:2883,0.52414044623827)
--(axis cs:2882,0.524101970867867)
--(axis cs:2881,0.524060407275818)
--(axis cs:2880,0.524015755438402)
--(axis cs:2879,0.523968015719085)
--(axis cs:2878,0.523917188869134)
--(axis cs:2877,0.523863276028177)
--(axis cs:2876,0.523806278724719)
--(axis cs:2875,0.523746198876611)
--(axis cs:2874,0.523683038791464)
--(axis cs:2873,0.523616801167026)
--(axis cs:2872,0.523547489091503)
--(axis cs:2871,0.523475106043828)
--(axis cs:2870,0.523644790384349)
--(axis cs:2869,0.52405770684919)
--(axis cs:2868,0.52446830648407)
--(axis cs:2867,0.524876533878466)
--(axis cs:2866,0.52528233382543)
--(axis cs:2865,0.525685651328857)
--(axis cs:2864,0.526086431610738)
--(axis cs:2863,0.526484620118394)
--(axis cs:2862,0.526880162531707)
--(axis cs:2861,0.527273004770316)
--(axis cs:2860,0.527663093000812)
--(axis cs:2859,0.528050373643902)
--(axis cs:2858,0.528434793381558)
--(axis cs:2857,0.528816299164148)
--(axis cs:2856,0.529194838217542)
--(axis cs:2855,0.529570358050193)
--(axis cs:2854,0.529942806460203)
--(axis cs:2853,0.530312131542354)
--(axis cs:2852,0.530678281695125)
--(axis cs:2851,0.531041205627672)
--(axis cs:2850,0.531400852366786)
--(axis cs:2849,0.531757171263828)
--(axis cs:2848,0.532110112001624)
--(axis cs:2847,0.532459624601338)
--(axis cs:2846,0.532805659429314)
--(axis cs:2845,0.53314816720388)
--(axis cs:2844,0.53348709900213)
--(axis cs:2843,0.53382240626666)
--(axis cs:2842,0.534154040812283)
--(axis cs:2841,0.534481954832694)
--(axis cs:2840,0.534806100907111)
--(axis cs:2839,0.535126432006876)
--(axis cs:2838,0.535442901502011)
--(axis cs:2837,0.535755463167744)
--(axis cs:2836,0.536064071190992)
--(axis cs:2835,0.536368680176803)
--(axis cs:2834,0.536669245154754)
--(axis cs:2833,0.536965721585313)
--(axis cs:2832,0.537258065366149)
--(axis cs:2831,0.53754623283841)
--(axis cs:2830,0.537830180792942)
--(axis cs:2829,0.538109866476471)
--(axis cs:2828,0.53838524759774)
--(axis cs:2827,0.53865628233359)
--(axis cs:2826,0.538922929334998)
--(axis cs:2825,0.539185147733069)
--(axis cs:2824,0.539442897144969)
--(axis cs:2823,0.539696137679817)
--(axis cs:2822,0.539944829944516)
--(axis cs:2821,0.54018893504954)
--(axis cs:2820,0.54042841461466)
--(axis cs:2819,0.540663230774623)
--(axis cs:2818,0.540893346184769)
--(axis cs:2817,0.5411187240266)
--(axis cs:2816,0.541339328013283)
--(axis cs:2815,0.541555122395106)
--(axis cs:2814,0.541766071964866)
--(axis cs:2813,0.541972142063209)
--(axis cs:2812,0.542173298583897)
--(axis cs:2811,0.542369507979027)
--(axis cs:2810,0.542560737264181)
--(axis cs:2809,0.54274695402352)
--(axis cs:2808,0.542928126414807)
--(axis cs:2807,0.543104223174376)
--(axis cs:2806,0.54327521362203)
--(axis cs:2805,0.543441067665879)
--(axis cs:2804,0.543601755807107)
--(axis cs:2803,0.543757249144677)
--(axis cs:2802,0.54390751937997)
--(axis cs:2801,0.544052538821351)
--(axis cs:2800,0.544192280388672)
--(axis cs:2799,0.5443267176177)
--(axis cs:2798,0.544455824664485)
--(axis cs:2797,0.544579576309646)
--(axis cs:2796,0.544697947962596)
--(axis cs:2795,0.544810915665686)
--(axis cs:2794,0.544918456098285)
--(axis cs:2793,0.545020546580784)
--(axis cs:2792,0.545117165078524)
--(axis cs:2791,0.54520829020565)
--(axis cs:2790,0.545293901228898)
--(axis cs:2789,0.545373978071294)
--(axis cs:2788,0.545448501315788)
--(axis cs:2787,0.545517452208804)
--(axis cs:2786,0.545580812663717)
--(axis cs:2785,0.54563856526425)
--(axis cs:2784,0.545690693267797)
--(axis cs:2783,0.545737180608659)
--(axis cs:2782,0.545778011901207)
--(axis cs:2781,0.545813172442967)
--(axis cs:2780,0.545842648217616)
--(axis cs:2779,0.545866425897905)
--(axis cs:2778,0.545884492848497)
--(axis cs:2777,0.545896837128724)
--(axis cs:2776,0.54590344749526)
--(axis cs:2775,0.545904313404716)
--(axis cs:2774,0.545899425016141)
--(axis cs:2773,0.545888773193456)
--(axis cs:2772,0.545872349507783)
--(axis cs:2771,0.54585014623971)
--(axis cs:2770,0.545822156381453)
--(axis cs:2769,0.545788373638947)
--(axis cs:2768,0.545748792433841)
--(axis cs:2767,0.54570340790541)
--(axis cs:2766,0.54565221591238)
--(axis cs:2765,0.545595213034671)
--(axis cs:2764,0.545532396575041)
--(axis cs:2763,0.545463764560654)
--(axis cs:2762,0.545389315744553)
--(axis cs:2761,0.545309049607045)
--(axis cs:2760,0.545222966357001)
--(axis cs:2759,0.545131066933064)
--(axis cs:2758,0.545033353004763)
--(axis cs:2757,0.54492982697355)
--(axis cs:2756,0.544820491973732)
--(axis cs:2755,0.544705351873325)
--(axis cs:2754,0.544584411274808)
--(axis cs:2753,0.544457675515792)
--(axis cs:2752,0.544325150669597)
--(axis cs:2751,0.544186843545737)
--(axis cs:2750,0.544042761690312)
--(axis cs:2749,0.54389291338631)
--(axis cs:2748,0.54373730765382)
--(axis cs:2747,0.543575954250145)
--(axis cs:2746,0.543408863669832)
--(axis cs:2745,0.543236047144603)
--(axis cs:2744,0.543057516643196)
--(axis cs:2743,0.542873284871112)
--(axis cs:2742,0.542683365270274)
--(axis cs:2741,0.542487772018584)
--(axis cs:2740,0.542286520029396)
--(axis cs:2739,0.542079624950891)
--(axis cs:2738,0.54186710316536)
--(axis cs:2737,0.541648971788393)
--(axis cs:2736,0.541425248667975)
--(axis cs:2735,0.541213432038965)
--(axis cs:2734,0.541332168265627)
--(axis cs:2733,0.54144592374439)
--(axis cs:2732,0.541554675774734)
--(axis cs:2731,0.541658402245074)
--(axis cs:2730,0.54175708163653)
--(axis cs:2729,0.541850693026627)
--(axis cs:2728,0.541939216092933)
--(axis cs:2727,0.542022631116621)
--(axis cs:2726,0.542100918985967)
--(axis cs:2725,0.542174061199772)
--(axis cs:2724,0.542242039870718)
--(axis cs:2723,0.542304837728651)
--(axis cs:2722,0.542362438123792)
--(axis cs:2721,0.542414825029878)
--(axis cs:2720,0.542461983047223)
--(axis cs:2719,0.542503897405717)
--(axis cs:2718,0.542540553967738)
--(axis cs:2717,0.542571939231004)
--(axis cs:2716,0.542598040331335)
--(axis cs:2715,0.542618845045353)
--(axis cs:2714,0.542634341793097)
--(axis cs:2713,0.542644519640569)
--(axis cs:2712,0.542649368302194)
--(axis cs:2711,0.542648878143213)
--(axis cs:2710,0.542643040181993)
--(axis cs:2709,0.542631846092258)
--(axis cs:2708,0.542615288205245)
--(axis cs:2707,0.54259335951178)
--(axis cs:2706,0.542566053664273)
--(axis cs:2705,0.542533364978637)
--(axis cs:2704,0.542495288436122)
--(axis cs:2703,0.542451819685077)
--(axis cs:2702,0.542402955042617)
--(axis cs:2701,0.542348691496229)
--(axis cs:2700,0.542289026705276)
--(axis cs:2699,0.542223959002435)
--(axis cs:2698,0.542153487395044)
--(axis cs:2697,0.542077611566371)
--(axis cs:2696,0.541996331876798)
--(axis cs:2695,0.541909649364924)
--(axis cs:2694,0.541817565748584)
--(axis cs:2693,0.541720083425783)
--(axis cs:2692,0.54161720547555)
--(axis cs:2691,0.541508935658703)
--(axis cs:2690,0.541395278418537)
--(axis cs:2689,0.541276238881417)
--(axis cs:2688,0.5411518228573)
--(axis cs:2687,0.541022036840158)
--(axis cs:2686,0.540886888008328)
--(axis cs:2685,0.540746384224767)
--(axis cs:2684,0.54060053403723)
--(axis cs:2683,0.540449346678355)
--(axis cs:2682,0.540292832065669)
--(axis cs:2681,0.540131000801504)
--(axis cs:2680,0.539963864172824)
--(axis cs:2679,0.539791434150976)
--(axis cs:2678,0.539613723391346)
--(axis cs:2677,0.539430745232929)
--(axis cs:2676,0.539242513697817)
--(axis cs:2675,0.539049043490598)
--(axis cs:2674,0.538850349997667)
--(axis cs:2673,0.538646449286456)
--(axis cs:2672,0.538437358104568)
--(axis cs:2671,0.538223093878832)
--(axis cs:2670,0.538003674714271)
--(axis cs:2669,0.537779119392975)
--(axis cs:2668,0.537549447372901)
--(axis cs:2667,0.537314678786569)
--(axis cs:2666,0.53707483443969)
--(axis cs:2665,0.536829935809692)
--(axis cs:2664,0.536580005044164)
--(axis cs:2663,0.536325064959222)
--(axis cs:2662,0.53606513903777)
--(axis cs:2661,0.535800251427695)
--(axis cs:2660,0.53553042693996)
--(axis cs:2659,0.535255691046619)
--(axis cs:2658,0.534976069878743)
--(axis cs:2657,0.534691590224257)
--(axis cs:2656,0.534402279525699)
--(axis cs:2655,0.534108165877884)
--(axis cs:2654,0.53380927802549)
--(axis cs:2653,0.533505645360551)
--(axis cs:2652,0.53319729791987)
--(axis cs:2651,0.532884266382347)
--(axis cs:2650,0.532566582066217)
--(axis cs:2649,0.532244276926208)
--(axis cs:2648,0.531917383550613)
--(axis cs:2647,0.531585935158276)
--(axis cs:2646,0.531249965595497)
--(axis cs:2645,0.530909509332847)
--(axis cs:2644,0.530564601461908)
--(axis cs:2643,0.530215277691925)
--(axis cs:2642,0.529861574346371)
--(axis cs:2641,0.529503528359436)
--(axis cs:2640,0.52914117727243)
--(axis cs:2639,0.528774559230104)
--(axis cs:2638,0.528403712976892)
--(axis cs:2637,0.528028677853064)
--(axis cs:2636,0.527649493790807)
--(axis cs:2635,0.527266201310219)
--(axis cs:2634,0.526878841515224)
--(axis cs:2633,0.526487456089409)
--(axis cs:2632,0.526092087291777)
--(axis cs:2631,0.525692777952425)
--(axis cs:2630,0.52528957146814)
--(axis cs:2629,0.524882511797918)
--(axis cs:2628,0.524471643458405)
--(axis cs:2627,0.524057011519259)
--(axis cs:2626,0.523638661598437)
--(axis cs:2625,0.523216639857404)
--(axis cs:2624,0.522790992996262)
--(axis cs:2623,0.522361768248813)
--(axis cs:2622,0.521929013377535)
--(axis cs:2621,0.521492776668493)
--(axis cs:2620,0.521053106926169)
--(axis cs:2619,0.520610053468221)
--(axis cs:2618,0.52016366612017)
--(axis cs:2617,0.519713995210013)
--(axis cs:2616,0.519261091562759)
--(axis cs:2615,0.518805006494907)
--(axis cs:2614,0.518345791808834)
--(axis cs:2613,0.517883499787131)
--(axis cs:2612,0.517418183186856)
--(axis cs:2611,0.516949895233726)
--(axis cs:2610,0.516478689616235)
--(axis cs:2609,0.516004620479704)
--(axis cs:2608,0.515527742420272)
--(axis cs:2607,0.515048110478808)
--(axis cs:2606,0.514565780134766)
--(axis cs:2605,0.51408080729997)
--(axis cs:2604,0.513593248312338)
--(axis cs:2603,0.513103159929536)
--(axis cs:2602,0.512610599322577)
--(axis cs:2601,0.512115624069349)
--(axis cs:2600,0.511618292148086)
--(axis cs:2599,0.511118661930776)
--(axis cs:2598,0.51061679217651)
--(axis cs:2597,0.510112742024769)
--(axis cs:2596,0.509606570988654)
--(axis cs:2595,0.509098338948053)
--(axis cs:2594,0.508588106142762)
--(axis cs:2593,0.508075933165531)
--(axis cs:2592,0.507561880955074)
--(axis cs:2591,0.507046010789008)
--(axis cs:2590,0.506997800136742)
--(axis cs:2589,0.507123599394071)
--(axis cs:2588,0.50724871927104)
--(axis cs:2587,0.507373142929998)
--(axis cs:2586,0.507496853592075)
--(axis cs:2585,0.50761983453938)
--(axis cs:2584,0.507742069117207)
--(axis cs:2583,0.507863540736226)
--(axis cs:2582,0.507984232874675)
--(axis cs:2581,0.508104129080546)
--(axis cs:2580,0.508223212973769)
--(axis cs:2579,0.508341468248382)
--(axis cs:2578,0.508458878674707)
--(axis cs:2577,0.508575428101511)
--(axis cs:2576,0.508691100458165)
--(axis cs:2575,0.508805879756798)
--(axis cs:2574,0.508919750094435)
--(axis cs:2573,0.509032695655146)
--(axis cs:2572,0.509144700712165)
--(axis cs:2571,0.509255749630022)
--(axis cs:2570,0.509365826866654)
--(axis cs:2569,0.509474916975512)
--(axis cs:2568,0.509583004607661)
--(axis cs:2567,0.509690074513872)
--(axis cs:2566,0.509796111546697)
--(axis cs:2565,0.509901100662548)
--(axis cs:2564,0.510005026923754)
--(axis cs:2563,0.510107875500616)
--(axis cs:2562,0.51020963167345)
--(axis cs:2561,0.510310280834618)
--(axis cs:2560,0.510409808490547)
--(axis cs:2559,0.510508200263747)
--(axis cs:2558,0.510605441894801)
--(axis cs:2557,0.510701519244362)
--(axis cs:2556,0.510796418295124)
--(axis cs:2555,0.510890125153788)
--(axis cs:2554,0.510982626053012)
--(axis cs:2553,0.511073907353357)
--(axis cs:2552,0.511163955545206)
--(axis cs:2551,0.511252757250684)
--(axis cs:2550,0.511340299225556)
--(axis cs:2549,0.511426568361116)
--(axis cs:2548,0.511511551686056)
--(axis cs:2547,0.511595236368332)
--(axis cs:2546,0.511677609717002)
--(axis cs:2545,0.511758659184064)
--(axis cs:2544,0.511838372366263)
--(axis cs:2543,0.5119167370069)
--(axis cs:2542,0.511993740997611)
--(axis cs:2541,0.512069372380139)
--(axis cs:2540,0.512143619348089)
--(axis cs:2539,0.512216470248665)
--(axis cs:2538,0.512287913584388)
--(axis cs:2537,0.512357938014806)
--(axis cs:2536,0.51242653235818)
--(axis cs:2535,0.512493685593155)
--(axis cs:2534,0.512559386860413)
--(axis cs:2533,0.51262362546431)
--(axis cs:2532,0.512686390874496)
--(axis cs:2531,0.512747672727511)
--(axis cs:2530,0.512807460828373)
--(axis cs:2529,0.512865745152137)
--(axis cs:2528,0.512922515845445)
--(axis cs:2527,0.512977763228048)
--(axis cs:2526,0.513031477794313)
--(axis cs:2525,0.513083650214716)
--(axis cs:2524,0.513134271337304)
--(axis cs:2523,0.513183332189148)
--(axis cs:2522,0.513230823977769)
--(axis cs:2521,0.513276738092547)
--(axis cs:2520,0.51332106610611)
--(axis cs:2519,0.513363799775699)
--(axis cs:2518,0.513404931044515)
--(axis cs:2517,0.513444452043047)
--(axis cs:2516,0.513482355090372)
--(axis cs:2515,0.513518632695441)
--(axis cs:2514,0.513553277558338)
--(axis cs:2513,0.513586282571522)
--(axis cs:2512,0.513617640821039)
--(axis cs:2511,0.513647345587724)
--(axis cs:2510,0.513675390348365)
--(axis cs:2509,0.513701768776863)
--(axis cs:2508,0.513726474745351)
--(axis cs:2507,0.513749502325302)
--(axis cs:2506,0.513770845788609)
--(axis cs:2505,0.514087184677238)
--(axis cs:2504,0.514447112900915)
--(axis cs:2503,0.514805844957779)
--(axis cs:2502,0.515163333857911)
--(axis cs:2501,0.515519532687714)
--(axis cs:2500,0.51587439461593)
--(axis cs:2499,0.516227872899654)
--(axis cs:2498,0.516579920890338)
--(axis cs:2497,0.516930492039808)
--(axis cs:2496,0.517279539906266)
--(axis cs:2495,0.517627018160296)
--(axis cs:2494,0.517972880590862)
--(axis cs:2493,0.518317081111306)
--(axis cs:2492,0.518659573765338)
--(axis cs:2491,0.519000312733013)
--(axis cs:2490,0.519339252336719)
--(axis cs:2489,0.519676347047134)
--(axis cs:2488,0.520011551489196)
--(axis cs:2487,0.520344820448049)
--(axis cs:2486,0.520676108874985)
--(axis cs:2485,0.521005371893376)
--(axis cs:2484,0.521332564804592)
--(axis cs:2483,0.521657643093905)
--(axis cs:2482,0.521980562436389)
--(axis cs:2481,0.522301278702793)
--(axis cs:2480,0.52261974796541)
--(axis cs:2479,0.522935926503926)
--(axis cs:2478,0.523249770811254)
--(axis cs:2477,0.523561237599349)
--(axis cs:2476,0.523870283805012)
--(axis cs:2475,0.524176866595664)
--(axis cs:2474,0.524480943375115)
--(axis cs:2473,0.5247824717893)
--(axis cs:2472,0.525081409732005)
--(axis cs:2471,0.525377715350564)
--(axis cs:2470,0.525671347051537)
--(axis cs:2469,0.525962263506366)
--(axis cs:2468,0.526250423657005)
--(axis cs:2467,0.52653578672153)
--(axis cs:2466,0.526818312199717)
--(axis cs:2465,0.527097959878597)
--(axis cs:2464,0.527374689837993)
--(axis cs:2463,0.527648462456012)
--(axis cs:2462,0.527919238414525)
--(axis cs:2461,0.528186978704611)
--(axis cs:2460,0.528451644631972)
--(axis cs:2459,0.528713197822317)
--(axis cs:2458,0.528971600226721)
--(axis cs:2457,0.52922681412694)
--(axis cs:2456,0.529478802140708)
--(axis cs:2455,0.52972752722699)
--(axis cs:2454,0.529972952691206)
--(axis cs:2453,0.53021504219042)
--(axis cs:2452,0.530453759738493)
--(axis cs:2451,0.530689069711199)
--(axis cs:2450,0.530920936851306)
--(axis cs:2449,0.531149326273622)
--(axis cs:2448,0.531374203469994)
--(axis cs:2447,0.531595534314279)
--(axis cs:2446,0.531813285067268)
--(axis cs:2445,0.532027422381573)
--(axis cs:2444,0.532237913306476)
--(axis cs:2443,0.532444725292727)
--(axis cs:2442,0.532647826197309)
--(axis cs:2441,0.532847184288159)
--(axis cs:2440,0.53304276824884)
--(axis cs:2439,0.533234547183174)
--(axis cs:2438,0.533422490619828)
--(axis cs:2437,0.533606568516855)
--(axis cs:2436,0.53378675126619)
--(axis cs:2435,0.533963009698096)
--(axis cs:2434,0.534135315085565)
--(axis cs:2433,0.534303639148672)
--(axis cs:2432,0.534467954058877)
--(axis cs:2431,0.53462823244328)
--(axis cs:2430,0.534784447388828)
--(axis cs:2429,0.534936572446464)
--(axis cs:2428,0.535084581635236)
--(axis cs:2427,0.535228449446343)
--(axis cs:2426,0.535368150847136)
--(axis cs:2425,0.535503661285065)
--(axis cs:2424,0.53563495669157)
--(axis cs:2423,0.535762013485919)
--(axis cs:2422,0.535884808578993)
--(axis cs:2421,0.536003319377012)
--(axis cs:2420,0.536117523785211)
--(axis cs:2419,0.536227400211454)
--(axis cs:2418,0.536332927569795)
--(axis cs:2417,0.536434085283975)
--(axis cs:2416,0.536530853290875)
--(axis cs:2415,0.536623212043893)
--(axis cs:2414,0.536711142516273)
--(axis cs:2413,0.536794626204375)
--(axis cs:2412,0.536873645130879)
--(axis cs:2411,0.53694818184793)
--(axis cs:2410,0.537018219440225)
--(axis cs:2409,0.537083741528039)
--(axis cs:2408,0.53714473227018)
--(axis cs:2407,0.537201176366896)
--(axis cs:2406,0.537253059062705)
--(axis cs:2405,0.53730036614917)
--(axis cs:2404,0.537343083967609)
--(axis cs:2403,0.537381199411739)
--(axis cs:2402,0.537414699930251)
--(axis cs:2401,0.537443573529332)
--(axis cs:2400,0.53746780877511)
--(axis cs:2399,0.537487394796034)
--(axis cs:2398,0.537502321285197)
--(axis cs:2397,0.537512578502578)
--(axis cs:2396,0.537518157277231)
--(axis cs:2395,0.537519049009392)
--(axis cs:2394,0.537515245672534)
--(axis cs:2393,0.537506739815337)
--(axis cs:2392,0.537493524563604)
--(axis cs:2391,0.537475593622096)
--(axis cs:2390,0.537452941276304)
--(axis cs:2389,0.537425562394151)
--(axis cs:2388,0.537393452427624)
--(axis cs:2387,0.537356607414329)
--(axis cs:2386,0.537315023978986)
--(axis cs:2385,0.537268699334845)
--(axis cs:2384,0.53721763128503)
--(axis cs:2383,0.537161818223822)
--(axis cs:2382,0.537101259137853)
--(axis cs:2381,0.537035953607244)
--(axis cs:2380,0.536965901806659)
--(axis cs:2379,0.536891104506296)
--(axis cs:2378,0.536811563072793)
--(axis cs:2377,0.536727279470074)
--(axis cs:2376,0.536638256260111)
--(axis cs:2375,0.536544496603616)
--(axis cs:2374,0.536446004260664)
--(axis cs:2373,0.536342783591233)
--(axis cs:2372,0.536234839555676)
--(axis cs:2371,0.536122177715114)
--(axis cs:2370,0.536004804231761)
--(axis cs:2369,0.535965659455333)
--(axis cs:2368,0.536134555391281)
--(axis cs:2367,0.536299201711379)
--(axis cs:2366,0.536459570553802)
--(axis cs:2365,0.536615634545817)
--(axis cs:2364,0.536767366808049)
--(axis cs:2363,0.536914740958685)
--(axis cs:2362,0.537057731117623)
--(axis cs:2361,0.537196311910573)
--(axis cs:2360,0.537330458473087)
--(axis cs:2359,0.537460146454549)
--(axis cs:2358,0.537585352022092)
--(axis cs:2357,0.537706051864467)
--(axis cs:2356,0.537822223195851)
--(axis cs:2355,0.537933843759589)
--(axis cs:2354,0.538040891831887)
--(axis cs:2353,0.538143346225434)
--(axis cs:2352,0.538241186292971)
--(axis cs:2351,0.538334391930792)
--(axis cs:2350,0.538422943582188)
--(axis cs:2349,0.538506822240823)
--(axis cs:2348,0.538586009454055)
--(axis cs:2347,0.53866048732618)
--(axis cs:2346,0.538730238521625)
--(axis cs:2345,0.538795246268071)
--(axis cs:2344,0.538855494359505)
--(axis cs:2343,0.538910967159217)
--(axis cs:2342,0.538961649602722)
--(axis cs:2341,0.539007527200619)
--(axis cs:2340,0.539048586041384)
--(axis cs:2339,0.539084812794089)
--(axis cs:2338,0.539116194711061)
--(axis cs:2337,0.539142719630467)
--(axis cs:2336,0.539164375978831)
--(axis cs:2335,0.539181152773483)
--(axis cs:2334,0.539193039624936)
--(axis cs:2333,0.539200026739194)
--(axis cs:2332,0.539202104919988)
--(axis cs:2331,0.539199265570945)
--(axis cs:2330,0.539191500697678)
--(axis cs:2329,0.539178802909808)
--(axis cs:2328,0.539161165422919)
--(axis cs:2327,0.539138582060431)
--(axis cs:2326,0.539111047255402)
--(axis cs:2325,0.539078556052267)
--(axis cs:2324,0.539041104108487)
--(axis cs:2323,0.538998687696133)
--(axis cs:2322,0.538951303703402)
--(axis cs:2321,0.53889894963604)
--(axis cs:2320,0.538841623618709)
--(axis cs:2319,0.538779324396267)
--(axis cs:2318,0.538712051334978)
--(axis cs:2317,0.538639804423643)
--(axis cs:2316,0.538562584274654)
--(axis cs:2315,0.538480392124978)
--(axis cs:2314,0.538393229837056)
--(axis cs:2313,0.538301099899631)
--(axis cs:2312,0.538204005428498)
--(axis cs:2311,0.53810195016717)
--(axis cs:2310,0.53799493848748)
--(axis cs:2309,0.537882975390092)
--(axis cs:2308,0.537766066504939)
--(axis cs:2307,0.538115573796346)
--(axis cs:2306,0.538780412586173)
--(axis cs:2305,0.539441516237377)
--(axis cs:2304,0.540098795528514)
--(axis cs:2303,0.540752161566518)
--(axis cs:2302,0.541401525798409)
--(axis cs:2301,0.542046800022968)
--(axis cs:2300,0.542687896402399)
--(axis cs:2299,0.543324727473952)
--(axis cs:2298,0.543957206161531)
--(axis cs:2297,0.544585245787263)
--(axis cs:2296,0.545208760083047)
--(axis cs:2295,0.54582766320206)
--(axis cs:2294,0.546441869730241)
--(axis cs:2293,0.547051294697727)
--(axis cs:2292,0.547655853590269)
--(axis cs:2291,0.548255462360593)
--(axis cs:2290,0.548850037439736)
--(axis cs:2289,0.549439495748332)
--(axis cs:2288,0.550023754707862)
--(axis cs:2287,0.550602732251854)
--(axis cs:2286,0.551176346837042)
--(axis cs:2285,0.551744517454479)
--(axis cs:2284,0.552307163640597)
--(axis cs:2283,0.552864205488226)
--(axis cs:2282,0.55341556365755)
--(axis cs:2281,0.55396115938702)
--(axis cs:2280,0.55450091450421)
--(axis cs:2279,0.555034751436619)
--(axis cs:2278,0.555562593222409)
--(axis cs:2277,0.556084363521096)
--(axis cs:2276,0.556599986624172)
--(axis cs:2275,0.557109387465669)
--(axis cs:2274,0.557612491632663)
--(axis cs:2273,0.558109225375706)
--(axis cs:2272,0.558599515619205)
--(axis cs:2271,0.55908328997172)
--(axis cs:2270,0.559560476736206)
--(axis cs:2269,0.560031004920173)
--(axis cs:2268,0.560494804245791)
--(axis cs:2267,0.560951805159905)
--(axis cs:2266,0.561401938843986)
--(axis cs:2265,0.56184513722401)
--(axis cs:2264,0.562281332980249)
--(axis cs:2263,0.562710459556992)
--(axis cs:2262,0.563132451172189)
--(axis cs:2261,0.563547242827006)
--(axis cs:2260,0.563954770315304)
--(axis cs:2259,0.564354970233031)
--(axis cs:2258,0.564747779987537)
--(axis cs:2257,0.56513313780679)
--(axis cs:2256,0.565510982748518)
--(axis cs:2255,0.565881254709253)
--(axis cs:2254,0.566243894433292)
--(axis cs:2253,0.56659884352156)
--(axis cs:2252,0.566946044440385)
--(axis cs:2251,0.567285440530182)
--(axis cs:2250,0.567616976014034)
--(axis cs:2249,0.567940596006185)
--(axis cs:2248,0.568256246520431)
--(axis cs:2247,0.568563874478412)
--(axis cs:2246,0.568863427717808)
--(axis cs:2245,0.569154855000431)
--(axis cs:2244,0.569438106020216)
--(axis cs:2243,0.569713131411107)
--(axis cs:2242,0.569979882754844)
--(axis cs:2241,0.570238312588634)
--(axis cs:2240,0.570488374412725)
--(axis cs:2239,0.570730022697868)
--(axis cs:2238,0.570963212892672)
--(axis cs:2237,0.571187901430843)
--(axis cs:2236,0.571404045738319)
--(axis cs:2235,0.571611604240292)
--(axis cs:2234,0.571810536368108)
--(axis cs:2233,0.572000802566063)
--(axis cs:2232,0.57218236429808)
--(axis cs:2231,0.572355184054266)
--(axis cs:2230,0.572519225357355)
--(axis cs:2229,0.572674452769033)
--(axis cs:2228,0.57282083189614)
--(axis cs:2227,0.572958329396757)
--(axis cs:2226,0.573086912986163)
--(axis cs:2225,0.573206551442678)
--(axis cs:2224,0.573317214613378)
--(axis cs:2223,0.573418873419689)
--(axis cs:2222,0.573511499862849)
--(axis cs:2221,0.573595067029252)
--(axis cs:2220,0.573669549095662)
--(axis cs:2219,0.573734921334296)
--(axis cs:2218,0.57379116011778)
--(axis cs:2217,0.573838242923982)
--(axis cs:2216,0.573876148340702)
--(axis cs:2215,0.573904856070242)
--(axis cs:2214,0.573924346933836)
--(axis cs:2213,0.573934602875954)
--(axis cs:2212,0.573935606968469)
--(axis cs:2211,0.573927343414688)
--(axis cs:2210,0.57390979755325)
--(axis cs:2209,0.57388295586189)
--(axis cs:2208,0.573846805961063)
--(axis cs:2207,0.573801336617434)
--(axis cs:2206,0.573746537747227)
--(axis cs:2205,0.573682400419437)
--(axis cs:2204,0.573608916858906)
--(axis cs:2203,0.573526080449255)
--(axis cs:2202,0.573433885735674)
--(axis cs:2201,0.573332328427579)
--(axis cs:2200,0.573221405401119)
--(axis cs:2199,0.573101114701548)
--(axis cs:2198,0.572971455545447)
--(axis cs:2197,0.572832428322811)
--(axis cs:2196,0.572684034598984)
--(axis cs:2195,0.572526277116459)
--(axis cs:2194,0.572359159796526)
--(axis cs:2193,0.572182687740776)
--(axis cs:2192,0.571996867232466)
--(axis cs:2191,0.571801705737728)
--(axis cs:2190,0.571597211906641)
--(axis cs:2189,0.571383395574152)
--(axis cs:2188,0.571160267760847)
--(axis cs:2187,0.570927840673582)
--(axis cs:2186,0.570686127705962)
--(axis cs:2185,0.57043514343867)
--(axis cs:2184,0.570174903639652)
--(axis cs:2183,0.569905425264149)
--(axis cs:2182,0.569626726454589)
--(axis cs:2181,0.569338826540316)
--(axis cs:2180,0.569041746037182)
--(axis cs:2179,0.568735506646984)
--(axis cs:2178,0.56842013125675)
--(axis cs:2177,0.568095643937883)
--(axis cs:2176,0.567762069945143)
--(axis cs:2175,0.567419435715489)
--(axis cs:2174,0.567067768866767)
--(axis cs:2173,0.566707098196247)
--(axis cs:2172,0.566410408388577)
--(axis cs:2171,0.566601363024341)
--(axis cs:2170,0.566784295027491)
--(axis cs:2169,0.566959167883796)
--(axis cs:2168,0.567125946027764)
--(axis cs:2167,0.567284594848703)
--(axis cs:2166,0.567435080696681)
--(axis cs:2165,0.567577370888374)
--(axis cs:2164,0.567711433712801)
--(axis cs:2163,0.56783723843695)
--(axis cs:2162,0.567954755311285)
--(axis cs:2161,0.568063955575149)
--(axis cs:2160,0.568164811462039)
--(axis cs:2159,0.568257296204777)
--(axis cs:2158,0.568341384040559)
--(axis cs:2157,0.568417050215887)
--(axis cs:2156,0.568484270991381)
--(axis cs:2155,0.568543023646479)
--(axis cs:2154,0.568593286484009)
--(axis cs:2153,0.568635038834642)
--(axis cs:2152,0.568668261061232)
--(axis cs:2151,0.56869293456302)
--(axis cs:2150,0.568709041779729)
--(axis cs:2149,0.568716566195522)
--(axis cs:2148,0.56871549234285)
--(axis cs:2147,0.568705805806165)
--(axis cs:2146,0.568687493225507)
--(axis cs:2145,0.568660542299973)
--(axis cs:2144,0.568624941791052)
--(axis cs:2143,0.568580681525834)
--(axis cs:2142,0.568527752400092)
--(axis cs:2141,0.568466146381233)
--(axis cs:2140,0.568395856511124)
--(axis cs:2139,0.568316876908783)
--(axis cs:2138,0.568229202772942)
--(axis cs:2137,0.568132830384481)
--(axis cs:2136,0.568027757108722)
--(axis cs:2135,0.567913981397606)
--(axis cs:2134,0.56779150279172)
--(axis cs:2133,0.567660321922205)
--(axis cs:2132,0.56752044051252)
--(axis cs:2131,0.567371861380084)
--(axis cs:2130,0.567214588437769)
--(axis cs:2129,0.567048626695269)
--(axis cs:2128,0.566873982260332)
--(axis cs:2127,0.566690662339852)
--(axis cs:2126,0.566498675240828)
--(axis cs:2125,0.56629803037119)
--(axis cs:2124,0.566088738240481)
--(axis cs:2123,0.565870810460407)
--(axis cs:2122,0.565644259745251)
--(axis cs:2121,0.565409099912144)
--(axis cs:2120,0.565165345881202)
--(axis cs:2119,0.564913013675526)
--(axis cs:2118,0.564652120421061)
--(axis cs:2117,0.564382684346314)
--(axis cs:2116,0.564104724781944)
--(axis cs:2115,0.563818262160199)
--(axis cs:2114,0.563523318014223)
--(axis cs:2113,0.563219914977224)
--(axis cs:2112,0.562908076781495)
--(axis cs:2111,0.562587828257305)
--(axis cs:2110,0.562259195331644)
--(axis cs:2109,0.561922205026832)
--(axis cs:2108,0.561576885458984)
--(axis cs:2107,0.561223265836343)
--(axis cs:2106,0.56086137645746)
--(axis cs:2105,0.560491248709252)
--(axis cs:2104,0.560112915064904)
--(axis cs:2103,0.559726409081641)
--(axis cs:2102,0.559331765398355)
--(axis cs:2101,0.558929019733096)
--(axis cs:2100,0.558518208880423)
--(axis cs:2099,0.558099370708612)
--(axis cs:2098,0.557672544156729)
--(axis cs:2097,0.557237769231561)
--(axis cs:2096,0.556795087004411)
--(axis cs:2095,0.556344539607747)
--(axis cs:2094,0.555886170231722)
--(axis cs:2093,0.555420023120551)
--(axis cs:2092,0.554946143568743)
--(axis cs:2091,0.55446457791721)
--(axis cs:2090,0.553975373549223)
--(axis cs:2089,0.553478578886239)
--(axis cs:2088,0.552974243383588)
--(axis cs:2087,0.552462417526029)
--(axis cs:2086,0.551943152823153)
--(axis cs:2085,0.551416501804673)
--(axis cs:2084,0.550882518015558)
--(axis cs:2083,0.550341256011041)
--(axis cs:2082,0.549792771351494)
--(axis cs:2081,0.549237120597159)
--(axis cs:2080,0.548674361302754)
--(axis cs:2079,0.548104552011939)
--(axis cs:2078,0.547527752251655)
--(axis cs:2077,0.546944022526321)
--(axis cs:2076,0.546353424311906)
--(axis cs:2075,0.545756020049869)
--(axis cs:2074,0.545151873140962)
--(axis cs:2073,0.544541047938909)
--(axis cs:2072,0.543923609743947)
--(axis cs:2071,0.543299624796248)
--(axis cs:2070,0.5426691602692)
--(axis cs:2069,0.54203228426257)
--(axis cs:2068,0.541389065795532)
--(axis cs:2067,0.540739574799574)
--(axis cs:2066,0.540083882111269)
--(axis cs:2065,0.539422059464933)
--(axis cs:2064,0.53875417948515)
--(axis cs:2063,0.53808031567917)
--(axis cs:2062,0.537400542429195)
--(axis cs:2061,0.536714934984526)
--(axis cs:2060,0.536023569453605)
--(axis cs:2059,0.535326522795924)
--(axis cs:2058,0.534623872813817)
--(axis cs:2057,0.533915698144132)
--(axis cs:2056,0.533202078249787)
--(axis cs:2055,0.532483093411207)
--(axis cs:2054,0.531758824717636)
--(axis cs:2053,0.53102935405835)
--(axis cs:2052,0.530294764113736)
--(axis cs:2051,0.529555138346271)
--(axis cs:2050,0.528810560991378)
--(axis cs:2049,0.528061117048175)
--(axis cs:2048,0.527306892270114)
--(axis cs:2047,0.526547973155501)
--(axis cs:2046,0.525784446937917)
--(axis cs:2045,0.525016401576524)
--(axis cs:2044,0.524243925746265)
--(axis cs:2043,0.523467108827958)
--(axis cs:2042,0.522686040898288)
--(axis cs:2041,0.521900812719684)
--(axis cs:2040,0.521111515730108)
--(axis cs:2039,0.520318242032733)
--(axis cs:2038,0.519521084385517)
--(axis cs:2037,0.518720136190686)
--(axis cs:2036,0.517915491484112)
--(axis cs:2035,0.517107244924598)
--(axis cs:2034,0.516295491783061)
--(axis cs:2033,0.515480327931628)
--(axis cs:2032,0.514661849832626)
--(axis cs:2031,0.513840154527496)
--(axis cs:2030,0.513015339625598)
--(axis cs:2029,0.512187503292942)
--(axis cs:2028,0.511356744240815)
--(axis cs:2027,0.511305982447694)
--(axis cs:2026,0.511508619165868)
--(axis cs:2025,0.511710160846659)
--(axis cs:2024,0.511910580378997)
--(axis cs:2023,0.512109850746637)
--(axis cs:2022,0.512307945031708)
--(axis cs:2021,0.512504836418254)
--(axis cs:2020,0.51270049819577)
--(axis cs:2019,0.512894903762732)
--(axis cs:2018,0.513088026630114)
--(axis cs:2017,0.513279840424902)
--(axis cs:2016,0.513470318893599)
--(axis cs:2015,0.513659435905715)
--(axis cs:2014,0.51384716545726)
--(axis cs:2013,0.51403348167421)
--(axis cs:2012,0.51421835881598)
--(axis cs:2011,0.514401771278872)
--(axis cs:2010,0.51458369359952)
--(axis cs:2009,0.514764100458322)
--(axis cs:2008,0.514942966682857)
--(axis cs:2007,0.515120267251289)
--(axis cs:2006,0.515295977295766)
--(axis cs:2005,0.515470072105793)
--(axis cs:2004,0.515642527131599)
--(axis cs:2003,0.515813317987491)
--(axis cs:2002,0.515982420455186)
--(axis cs:2001,0.516149810487132)
--(axis cs:2000,0.516315464209818)
--(axis cs:1999,0.516479357927053)
--(axis cs:1998,0.516641468123249)
--(axis cs:1997,0.516801771466665)
--(axis cs:1996,0.516960244812654)
--(axis cs:1995,0.517116865206876)
--(axis cs:1994,0.517271609888502)
--(axis cs:1993,0.517424456293392)
--(axis cs:1992,0.517575382057264)
--(axis cs:1991,0.517724365018832)
--(axis cs:1990,0.517871383222933)
--(axis cs:1989,0.518016414923625)
--(axis cs:1988,0.518159438587271)
--(axis cs:1987,0.5183004328956)
--(axis cs:1986,0.518439376748744)
--(axis cs:1985,0.518576249268251)
--(axis cs:1984,0.518711029800086)
--(axis cs:1983,0.518843697917593)
--(axis cs:1982,0.518974233424446)
--(axis cs:1981,0.519102616357574)
--(axis cs:1980,0.519228826990053)
--(axis cs:1979,0.519352845833986)
--(axis cs:1978,0.51947465364335)
--(axis cs:1977,0.519594231416818)
--(axis cs:1976,0.519711560400557)
--(axis cs:1975,0.519826622091001)
--(axis cs:1974,0.519939398237593)
--(axis cs:1973,0.520049870845502)
--(axis cs:1972,0.520158022178316)
--(axis cs:1971,0.520263834760702)
--(axis cs:1970,0.52036729138104)
--(axis cs:1969,0.520468375094028)
--(axis cs:1968,0.520567069223258)
--(axis cs:1967,0.520663357363763)
--(axis cs:1966,0.520757223384537)
--(axis cs:1965,0.520848651431017)
--(axis cs:1964,0.520937625927545)
--(axis cs:1963,0.521024131579788)
--(axis cs:1962,0.521108153377138)
--(axis cs:1961,0.521189676595072)
--(axis cs:1960,0.521268686797485)
--(axis cs:1959,0.521345169838987)
--(axis cs:1958,0.521419111867172)
--(axis cs:1957,0.521490499324851)
--(axis cs:1956,0.521559318952249)
--(axis cs:1955,0.521625557789178)
--(axis cs:1954,0.521689203177163)
--(axis cs:1953,0.521750242761548)
--(axis cs:1952,0.521808664493552)
--(axis cs:1951,0.521864456632308)
--(axis cs:1950,0.521917607746846)
--(axis cs:1949,0.521968106718063)
--(axis cs:1948,0.522015942740636)
--(axis cs:1947,0.522061105324915)
--(axis cs:1946,0.522103584298772)
--(axis cs:1945,0.522143369809413)
--(axis cs:1944,0.522180452325157)
--(axis cs:1943,0.522342813029374)
--(axis cs:1942,0.522924941940538)
--(axis cs:1941,0.523505219221881)
--(axis cs:1940,0.524083569097887)
--(axis cs:1939,0.524659915906745)
--(axis cs:1938,0.52523418411003)
--(axis cs:1937,0.525806298302388)
--(axis cs:1936,0.526376183221214)
--(axis cs:1935,0.526943763756333)
--(axis cs:1934,0.527508964959682)
--(axis cs:1933,0.528071712054979)
--(axis cs:1932,0.528631930447396)
--(axis cs:1931,0.529189545733217)
--(axis cs:1930,0.529744483709495)
--(axis cs:1929,0.530296670383701)
--(axis cs:1928,0.530846031983355)
--(axis cs:1927,0.531392494965652)
--(axis cs:1926,0.531935986027076)
--(axis cs:1925,0.532476432113)
--(axis cs:1924,0.533013760427262)
--(axis cs:1923,0.533547898441741)
--(axis cs:1922,0.534078773905904)
--(axis cs:1921,0.534606314856334)
--(axis cs:1920,0.535130449626248)
--(axis cs:1919,0.535651106854981)
--(axis cs:1918,0.536168215497459)
--(axis cs:1917,0.53668170483364)
--(axis cs:1916,0.537191504477938)
--(axis cs:1915,0.537697544388613)
--(axis cs:1914,0.538199754877139)
--(axis cs:1913,0.538698066617545)
--(axis cs:1912,0.539192410655717)
--(axis cs:1911,0.539682718418685)
--(axis cs:1910,0.540168921723861)
--(axis cs:1909,0.540650952788255)
--(axis cs:1908,0.541128744237654)
--(axis cs:1907,0.541602229115759)
--(axis cs:1906,0.542071340893297)
--(axis cs:1905,0.542536013477086)
--(axis cs:1904,0.542996181219061)
--(axis cs:1903,0.543451778925262)
--(axis cs:1902,0.543902741864782)
--(axis cs:1901,0.544349005778667)
--(axis cs:1900,0.544790506888778)
--(axis cs:1899,0.545227181906601)
--(axis cs:1898,0.545658968042017)
--(axis cs:1897,0.546085803012019)
--(axis cs:1896,0.546507625049383)
--(axis cs:1895,0.546924372911291)
--(axis cs:1894,0.547335985887897)
--(axis cs:1893,0.547742403810847)
--(axis cs:1892,0.54814356706174)
--(axis cs:1891,0.548539416580542)
--(axis cs:1890,0.548929893873932)
--(axis cs:1889,0.549314941023604)
--(axis cs:1888,0.549694500694503)
--(axis cs:1887,0.550068516143007)
--(axis cs:1886,0.550436931225041)
--(axis cs:1885,0.550799690404139)
--(axis cs:1884,0.551156738759437)
--(axis cs:1883,0.551508021993605)
--(axis cs:1882,0.551853486440713)
--(axis cs:1881,0.55219307907403)
--(axis cs:1880,0.552526747513762)
--(axis cs:1879,0.552854440034716)
--(axis cs:1878,0.553176105573894)
--(axis cs:1877,0.553491693738024)
--(axis cs:1876,0.553801154811012)
--(axis cs:1875,0.554104439761326)
--(axis cs:1874,0.554401500249307)
--(axis cs:1873,0.554692288634403)
--(axis cs:1872,0.554976757982329)
--(axis cs:1871,0.555254862072152)
--(axis cs:1870,0.555526555403294)
--(axis cs:1869,0.555791793202465)
--(axis cs:1868,0.556050531430504)
--(axis cs:1867,0.556302726789155)
--(axis cs:1866,0.556548336727745)
--(axis cs:1865,0.556787319449796)
--(axis cs:1864,0.557019633919538)
--(axis cs:1863,0.557245239868351)
--(axis cs:1862,0.557464097801114)
--(axis cs:1861,0.557676169002468)
--(axis cs:1860,0.557881415542997)
--(axis cs:1859,0.558079800285315)
--(axis cs:1858,0.558271286890066)
--(axis cs:1857,0.558455839821837)
--(axis cs:1856,0.558633424354976)
--(axis cs:1855,0.558804006579322)
--(axis cs:1854,0.558967553405838)
--(axis cs:1853,0.559124032572156)
--(axis cs:1852,0.559273412648021)
--(axis cs:1851,0.559415663040649)
--(axis cs:1850,0.559550753999982)
--(axis cs:1849,0.559678656623844)
--(axis cs:1848,0.55979934286301)
--(axis cs:1847,0.559912785526167)
--(axis cs:1846,0.560018958284778)
--(axis cs:1845,0.560117835677849)
--(axis cs:1844,0.560209393116595)
--(axis cs:1843,0.560293606888998)
--(axis cs:1842,0.560370454164272)
--(axis cs:1841,0.56043991299722)
--(axis cs:1840,0.560501962332487)
--(axis cs:1839,0.560556582008711)
--(axis cs:1838,0.560603752762567)
--(axis cs:1837,0.560643456232706)
--(axis cs:1836,0.560675674963589)
--(axis cs:1835,0.56070039240921)
--(axis cs:1834,0.560717592936716)
--(axis cs:1833,0.560727261829916)
--(axis cs:1832,0.56072938529268)
--(axis cs:1831,0.560723950452231)
--(axis cs:1830,0.560710945362328)
--(axis cs:1829,0.56069035900633)
--(axis cs:1828,0.560662181300158)
--(axis cs:1827,0.560626403095145)
--(axis cs:1826,0.560583016180763)
--(axis cs:1825,0.56053201328725)
--(axis cs:1824,0.560473388088112)
--(axis cs:1823,0.560407135202524)
--(axis cs:1822,0.560333250197602)
--(axis cs:1821,0.560251729590572)
--(axis cs:1820,0.560162570850815)
--(axis cs:1819,0.560065772401803)
--(axis cs:1818,0.559961333622912)
--(axis cs:1817,0.559849254851123)
--(axis cs:1816,0.559729537382607)
--(axis cs:1815,0.559602183474186)
--(axis cs:1814,0.559467196344681)
--(axis cs:1813,0.559324580176141)
--(axis cs:1812,0.559174340114953)
--(axis cs:1811,0.559016482272831)
--(axis cs:1810,0.558851013727691)
--(axis cs:1809,0.558677942524397)
--(axis cs:1808,0.558497277675401)
--(axis cs:1807,0.558309029161245)
--(axis cs:1806,0.55811320793096)
--(axis cs:1805,0.558019578160655)
--(axis cs:1804,0.558283796510389)
--(axis cs:1803,0.558541122036182)
--(axis cs:1802,0.558791510684183)
--(axis cs:1801,0.559034919195356)
--(axis cs:1800,0.559271305112247)
--(axis cs:1799,0.559500626785669)
--(axis cs:1798,0.559722843381289)
--(axis cs:1797,0.559937914886129)
--(axis cs:1796,0.560145802114975)
--(axis cs:1795,0.560346466716688)
--(axis cs:1794,0.560539871180429)
--(axis cs:1793,0.560725978841782)
--(axis cs:1792,0.560904753888787)
--(axis cs:1791,0.561076161367872)
--(axis cs:1790,0.561240167189687)
--(axis cs:1789,0.561396738134846)
--(axis cs:1788,0.561545841859561)
--(axis cs:1787,0.561687446901184)
--(axis cs:1786,0.561821522683639)
--(axis cs:1785,0.561948039522761)
--(axis cs:1784,0.562066968631526)
--(axis cs:1783,0.56217828212518)
--(axis cs:1782,0.562281953026261)
--(axis cs:1781,0.562377955269522)
--(axis cs:1780,0.56246626370674)
--(axis cs:1779,0.562546854111422)
--(axis cs:1778,0.562619703183407)
--(axis cs:1777,0.562684788553348)
--(axis cs:1776,0.562742088787102)
--(axis cs:1775,0.562791583389996)
--(axis cs:1774,0.562833252810985)
--(axis cs:1773,0.562867078446706)
--(axis cs:1772,0.562893042645413)
--(axis cs:1771,0.562911128710801)
--(axis cs:1770,0.562921320905717)
--(axis cs:1769,0.562923604455757)
--(axis cs:1768,0.562917965552749)
--(axis cs:1767,0.56290439135812)
--(axis cs:1766,0.562882870006149)
--(axis cs:1765,0.562853390607098)
--(axis cs:1764,0.562815943250233)
--(axis cs:1763,0.562770519006722)
--(axis cs:1762,0.562717109932419)
--(axis cs:1761,0.562655709070525)
--(axis cs:1760,0.562586310454134)
--(axis cs:1759,0.562508909108654)
--(axis cs:1758,0.562423501054115)
--(axis cs:1757,0.562330083307347)
--(axis cs:1756,0.562228653884045)
--(axis cs:1755,0.562119211800707)
--(axis cs:1754,0.562001757076455)
--(axis cs:1753,0.561876290734724)
--(axis cs:1752,0.561742814804838)
--(axis cs:1751,0.561601332323458)
--(axis cs:1750,0.561451847335908)
--(axis cs:1749,0.56129436489737)
--(axis cs:1748,0.561128891073965)
--(axis cs:1747,0.560955432943702)
--(axis cs:1746,0.560773998597304)
--(axis cs:1745,0.560584597138906)
--(axis cs:1744,0.561474732778565)
--(axis cs:1743,0.562545301160463)
--(axis cs:1742,0.563609848213842)
--(axis cs:1741,0.564668230276537)
--(axis cs:1740,0.565720304216089)
--(axis cs:1739,0.566765927448586)
--(axis cs:1738,0.567804957957476)
--(axis cs:1737,0.568837254312335)
--(axis cs:1736,0.569862675687594)
--(axis cs:1735,0.57088108188122)
--(axis cs:1734,0.57189233333336)
--(axis cs:1733,0.572896291144919)
--(axis cs:1732,0.573892817096106)
--(axis cs:1731,0.57488177366491)
--(axis cs:1730,0.575863024045531)
--(axis cs:1729,0.576836432166746)
--(axis cs:1728,0.577801862710215)
--(axis cs:1727,0.578759181128727)
--(axis cs:1726,0.579708253664378)
--(axis cs:1725,0.580648947366677)
--(axis cs:1724,0.581581130110591)
--(axis cs:1723,0.582504670614506)
--(axis cs:1722,0.583419438458119)
--(axis cs:1721,0.584325304100254)
--(axis cs:1720,0.585222138896593)
--(axis cs:1719,0.586109815117327)
--(axis cs:1718,0.58698820596472)
--(axis cs:1717,0.587857185590594)
--(axis cs:1716,0.588716629113711)
--(axis cs:1715,0.589566412637074)
--(axis cs:1714,0.590406413265133)
--(axis cs:1713,0.591236509120887)
--(axis cs:1712,0.592056579362898)
--(axis cs:1711,0.592866504202192)
--(axis cs:1710,0.593666164919069)
--(axis cs:1709,0.594455443879797)
--(axis cs:1708,0.595234224553207)
--(axis cs:1707,0.596002391527169)
--(axis cs:1706,0.596759830524962)
--(axis cs:1705,0.597506428421527)
--(axis cs:1704,0.598242073259605)
--(axis cs:1703,0.598966654265752)
--(axis cs:1702,0.599680061866238)
--(axis cs:1701,0.600382187702816)
--(axis cs:1700,0.601072924648372)
--(axis cs:1699,0.601752166822444)
--(axis cs:1698,0.602419809606608)
--(axis cs:1697,0.603075749659738)
--(axis cs:1696,0.603719884933127)
--(axis cs:1695,0.604352114685476)
--(axis cs:1694,0.604972339497737)
--(axis cs:1693,0.605580461287822)
--(axis cs:1692,0.606176383325169)
--(axis cs:1691,0.60676001024516)
--(axis cs:1690,0.607331248063392)
--(axis cs:1689,0.607890004189803)
--(axis cs:1688,0.608436187442646)
--(axis cs:1687,0.608969708062304)
--(axis cs:1686,0.609490477724959)
--(axis cs:1685,0.6099984095561)
--(axis cs:1684,0.610493418143872)
--(axis cs:1683,0.61097541955226)
--(axis cs:1682,0.611444331334124)
--(axis cs:1681,0.611900072544051)
--(axis cs:1680,0.612342563751054)
--(axis cs:1679,0.612771727051099)
--(axis cs:1678,0.613187486079458)
--(axis cs:1677,0.613589766022897)
--(axis cs:1676,0.613978493631682)
--(axis cs:1675,0.614353597231415)
--(axis cs:1674,0.614715006734691)
--(axis cs:1673,0.615062653652577)
--(axis cs:1672,0.615396471105905)
--(axis cs:1671,0.615716393836389)
--(axis cs:1670,0.616022358217554)
--(axis cs:1669,0.616314302265478)
--(axis cs:1668,0.61659216564935)
--(axis cs:1667,0.616855889701835)
--(axis cs:1666,0.617105417429247)
--(axis cs:1665,0.617340693521535)
--(axis cs:1664,0.617561664362072)
--(axis cs:1663,0.617768278037243)
--(axis cs:1662,0.617960484345845)
--(axis cs:1661,0.618138234808281)
--(axis cs:1660,0.618301482675559)
--(axis cs:1659,0.618450182938082)
--(axis cs:1658,0.618584292334244)
--(axis cs:1657,0.618703769358813)
--(axis cs:1656,0.618808574271115)
--(axis cs:1655,0.618898669103005)
--(axis cs:1654,0.618974017666633)
--(axis cs:1653,0.619034585561996)
--(axis cs:1652,0.619080340184283)
--(axis cs:1651,0.619111250731008)
--(axis cs:1650,0.61912728820892)
--(axis cs:1649,0.619128425440711)
--(axis cs:1648,0.619114637071495)
--(axis cs:1647,0.619085899575081)
--(axis cs:1646,0.619042191260019)
--(axis cs:1645,0.618983492275428)
--(axis cs:1644,0.618909784616609)
--(axis cs:1643,0.618821052130423)
--(axis cs:1642,0.618717280520461)
--(axis cs:1641,0.618598457351982)
--(axis cs:1640,0.618464572056622)
--(axis cs:1639,0.618315615936888)
--(axis cs:1638,0.618151582170417)
--(axis cs:1637,0.617972465814005)
--(axis cs:1636,0.617778263807418)
--(axis cs:1635,0.617568974976962)
--(axis cs:1634,0.617344600038826)
--(axis cs:1633,0.6171051416022)
--(axis cs:1632,0.616850604172151)
--(axis cs:1631,0.616580994152272)
--(axis cs:1630,0.616296319847097)
--(axis cs:1629,0.615996591464279)
--(axis cs:1628,0.61568182111654)
--(axis cs:1627,0.615352022823373)
--(axis cs:1626,0.615007212512522)
--(axis cs:1625,0.614647408021214)
--(axis cs:1624,0.61427262909716)
--(axis cs:1623,0.613882897399316)
--(axis cs:1622,0.613478236498407)
--(axis cs:1621,0.613058671877209)
--(axis cs:1620,0.612624230930595)
--(axis cs:1619,0.612174942965339)
--(axis cs:1618,0.611710839199683)
--(axis cs:1617,0.611231952762662)
--(axis cs:1616,0.610738318693183)
--(axis cs:1615,0.610229973938874)
--(axis cs:1614,0.609706957354682)
--(axis cs:1613,0.609169309701234)
--(axis cs:1612,0.608617073642956)
--(axis cs:1611,0.608050293745948)
--(axis cs:1610,0.607469016475618)
--(axis cs:1609,0.607158637538744)
--(axis cs:1608,0.607466228507309)
--(axis cs:1607,0.607760898859763)
--(axis cs:1606,0.608042589867966)
--(axis cs:1605,0.60831124433215)
--(axis cs:1604,0.608566806590679)
--(axis cs:1603,0.608809222529636)
--(axis cs:1602,0.609038439592233)
--(axis cs:1601,0.60925440678804)
--(axis cs:1600,0.609457074702034)
--(axis cs:1599,0.609646395503469)
--(axis cs:1598,0.609822322954553)
--(axis cs:1597,0.609984812418951)
--(axis cs:1596,0.610133820870095)
--(axis cs:1595,0.610269306899309)
--(axis cs:1594,0.610391230723743)
--(axis cs:1593,0.610499554194116)
--(axis cs:1592,0.610594240802274)
--(axis cs:1591,0.610675255688542)
--(axis cs:1590,0.610742565648897)
--(axis cs:1589,0.610796139141933)
--(axis cs:1588,0.610835946295637)
--(axis cs:1587,0.610861958913963)
--(axis cs:1586,0.610874150483212)
--(axis cs:1585,0.610872496178204)
--(axis cs:1584,0.610856972868254)
--(axis cs:1583,0.610827559122947)
--(axis cs:1582,0.610784235217708)
--(axis cs:1581,0.610726983139162)
--(axis cs:1580,0.6106557865903)
--(axis cs:1579,0.610570630995427)
--(axis cs:1578,0.610471503504909)
--(axis cs:1577,0.610358392999712)
--(axis cs:1576,0.610231290095727)
--(axis cs:1575,0.610090187147891)
--(axis cs:1574,0.60993507825409)
--(axis cs:1573,0.609765959258857)
--(axis cs:1572,0.609582827756851)
--(axis cs:1571,0.609385683096127)
--(axis cs:1570,0.60917452638119)
--(axis cs:1569,0.608949360475833)
--(axis cs:1568,0.608710190005764)
--(axis cs:1567,0.608457021361005)
--(axis cs:1566,0.60818986269809)
--(axis cs:1565,0.607908723942031)
--(axis cs:1564,0.607613616788075)
--(axis cs:1563,0.607304554703237)
--(axis cs:1562,0.606981552927612)
--(axis cs:1561,0.606644628475477)
--(axis cs:1560,0.606293800136155)
--(axis cs:1559,0.605929088474679)
--(axis cs:1558,0.605550515832214)
--(axis cs:1557,0.605158106326274)
--(axis cs:1556,0.604751885850704)
--(axis cs:1555,0.604331882075445)
--(axis cs:1554,0.603898124446079)
--(axis cs:1553,0.603450644183143)
--(axis cs:1552,0.602989474281225)
--(axis cs:1551,0.602514649507833)
--(axis cs:1550,0.602026206402042)
--(axis cs:1549,0.601524183272916)
--(axis cs:1548,0.601008620197702)
--(axis cs:1547,0.600479559019806)
--(axis cs:1546,0.599937043346538)
--(axis cs:1545,0.599381118546635)
--(axis cs:1544,0.598811831747557)
--(axis cs:1543,0.598229231832562)
--(axis cs:1542,0.597633369437548)
--(axis cs:1541,0.597024296947682)
--(axis cs:1540,0.596402068493789)
--(axis cs:1539,0.59576673994853)
--(axis cs:1538,0.595118368922345)
--(axis cs:1537,0.594457014759179)
--(axis cs:1536,0.593782738531975)
--(axis cs:1535,0.593095603037951)
--(axis cs:1534,0.592395672793646)
--(axis cs:1533,0.591683014029749)
--(axis cs:1532,0.590957694685694)
--(axis cs:1531,0.590219784404044)
--(axis cs:1530,0.589469354524643)
--(axis cs:1529,0.588706478078549)
--(axis cs:1528,0.587931229781742)
--(axis cs:1527,0.587143686028611)
--(axis cs:1526,0.586343924885227)
--(axis cs:1525,0.58553202608238)
--(axis cs:1524,0.584708071008408)
--(axis cs:1523,0.583872142701801)
--(axis cs:1522,0.583024325843587)
--(axis cs:1521,0.582164706749497)
--(axis cs:1520,0.581293373361914)
--(axis cs:1519,0.580410415241606)
--(axis cs:1518,0.579515923559234)
--(axis cs:1517,0.578609991086656)
--(axis cs:1516,0.577692712188004)
--(axis cs:1515,0.576764182810554)
--(axis cs:1514,0.575824500475376)
--(axis cs:1513,0.574873764267781)
--(axis cs:1512,0.573912074827538)
--(axis cs:1511,0.572939534338902)
--(axis cs:1510,0.571956246520409)
--(axis cs:1509,0.570962316614481)
--(axis cs:1508,0.569957851376806)
--(axis cs:1507,0.568942959065521)
--(axis cs:1506,0.567917749430188)
--(axis cs:1505,0.566882333700553)
--(axis cs:1504,0.565836824575116)
--(axis cs:1503,0.564781336209488)
--(axis cs:1502,0.563715984204545)
--(axis cs:1501,0.562640885594385)
--(axis cs:1500,0.561556158834086)
--(axis cs:1499,0.560461923787256)
--(axis cs:1498,0.559358301713397)
--(axis cs:1497,0.558245415255065)
--(axis cs:1496,0.557123388424839)
--(axis cs:1495,0.555992346592087)
--(axis cs:1494,0.554852416469558)
--(axis cs:1493,0.553703726099762)
--(axis cs:1492,0.552546404841171)
--(axis cs:1491,0.551380583354236)
--(axis cs:1490,0.550206393587203)
--(axis cs:1489,0.549023968761759)
--(axis cs:1488,0.547833443358481)
--(axis cs:1487,0.546634953102114)
--(axis cs:1486,0.545428634946656)
--(axis cs:1485,0.544214627060274)
--(axis cs:1484,0.542993068810038)
--(axis cs:1483,0.541764100746476)
--(axis cs:1482,0.540527864587961)
--(axis cs:1481,0.539284503204919)
--(axis cs:1480,0.53803416060387)
--(axis cs:1479,0.536776981911295)
--(axis cs:1478,0.535513113357341)
--(axis cs:1477,0.534242702259356)
--(axis cs:1476,0.532965897005259)
--(axis cs:1475,0.531682847036753)
--(axis cs:1474,0.530393702832369)
--(axis cs:1473,0.529098615890363)
--(axis cs:1472,0.52779773871144)
--(axis cs:1471,0.526491224781342)
--(axis cs:1470,0.525179228553265)
--(axis cs:1469,0.523861905430138)
--(axis cs:1468,0.522539411746747)
--(axis cs:1467,0.521211904751713)
--(axis cs:1466,0.519879542589325)
--(axis cs:1465,0.518542484281227)
--(axis cs:1464,0.518402858326316)
--(axis cs:1463,0.518729724531944)
--(axis cs:1462,0.519054827289535)
--(axis cs:1461,0.519378122951558)
--(axis cs:1460,0.519699568023476)
--(axis cs:1459,0.520019119169461)
--(axis cs:1458,0.520336733218096)
--(axis cs:1457,0.520652367168073)
--(axis cs:1456,0.52096597819387)
--(axis cs:1455,0.52127752365142)
--(axis cs:1454,0.52158696108377)
--(axis cs:1453,0.521894248226722)
--(axis cs:1452,0.522199343014456)
--(axis cs:1451,0.52250220358515)
--(axis cs:1450,0.522802788286569)
--(axis cs:1449,0.523101055681647)
--(axis cs:1448,0.523396964554049)
--(axis cs:1447,0.523690473913713)
--(axis cs:1446,0.523981543002377)
--(axis cs:1445,0.524270131299081)
--(axis cs:1444,0.524556198525651)
--(axis cs:1443,0.524839704652166)
--(axis cs:1442,0.525120609902395)
--(axis cs:1441,0.525398874759217)
--(axis cs:1440,0.525674459970019)
--(axis cs:1439,0.525947326552063)
--(axis cs:1438,0.526217435797837)
--(axis cs:1437,0.526484749280372)
--(axis cs:1436,0.52674922885854)
--(axis cs:1435,0.527010836682322)
--(axis cs:1434,0.527269535198046)
--(axis cs:1433,0.527525287153604)
--(axis cs:1432,0.527778055603629)
--(axis cs:1431,0.528027803914656)
--(axis cs:1430,0.528274495770238)
--(axis cs:1429,0.528518095176044)
--(axis cs:1428,0.528758566464917)
--(axis cs:1427,0.528995874301901)
--(axis cs:1426,0.529229983689238)
--(axis cs:1425,0.529460859971329)
--(axis cs:1424,0.529688468839659)
--(axis cs:1423,0.529912776337688)
--(axis cs:1422,0.53013374886571)
--(axis cs:1421,0.530351353185669)
--(axis cs:1420,0.530565556425941)
--(axis cs:1419,0.53077632608608)
--(axis cs:1418,0.530983630041521)
--(axis cs:1417,0.531187436548249)
--(axis cs:1416,0.531387714247425)
--(axis cs:1415,0.531584432169968)
--(axis cs:1414,0.531777559741108)
--(axis cs:1413,0.531967066784881)
--(axis cs:1412,0.532152923528597)
--(axis cs:1411,0.532335100607251)
--(axis cs:1410,0.532513569067904)
--(axis cs:1409,0.53268830037401)
--(axis cs:1408,0.532859266409697)
--(axis cs:1407,0.533026439484017)
--(axis cs:1406,0.533189792335128)
--(axis cs:1405,0.53334929813445)
--(axis cs:1404,0.533504930490758)
--(axis cs:1403,0.533656663454239)
--(axis cs:1402,0.533804471520492)
--(axis cs:1401,0.533948329634483)
--(axis cs:1400,0.534088213194449)
--(axis cs:1399,0.534224098055753)
--(axis cs:1398,0.534355960534689)
--(axis cs:1397,0.534483777412229)
--(axis cs:1396,0.534607525937732)
--(axis cs:1395,0.534727183832581)
--(axis cs:1394,0.534842729293788)
--(axis cs:1393,0.534954140997528)
--(axis cs:1392,0.535061398102631)
--(axis cs:1391,0.53516448025401)
--(axis cs:1390,0.535263367586042)
--(axis cs:1389,0.535358040725891)
--(axis cs:1388,0.535448480796768)
--(axis cs:1387,0.535534669421146)
--(axis cs:1386,0.535616588723907)
--(axis cs:1385,0.535694221335442)
--(axis cs:1384,0.535767550394678)
--(axis cs:1383,0.535836559552067)
--(axis cs:1382,0.535901232972493)
--(axis cs:1381,0.536483040533425)
--(axis cs:1380,0.537427980724872)
--(axis cs:1379,0.538370071485127)
--(axis cs:1378,0.539309190674195)
--(axis cs:1377,0.540245216320493)
--(axis cs:1376,0.541178026636449)
--(axis cs:1375,0.542107500034083)
--(axis cs:1374,0.54303351514061)
--(axis cs:1373,0.543955950814027)
--(axis cs:1372,0.544874686158707)
--(axis cs:1371,0.545789600540984)
--(axis cs:1370,0.546700573604731)
--(axis cs:1369,0.547607485286935)
--(axis cs:1368,0.548510215833255)
--(axis cs:1367,0.549408645813571)
--(axis cs:1366,0.550302656137521)
--(axis cs:1365,0.551192128070015)
--(axis cs:1364,0.55207694324674)
--(axis cs:1363,0.552956983689635)
--(axis cs:1362,0.55383213182235)
--(axis cs:1361,0.554702270485684)
--(axis cs:1360,0.555567282952983)
--(axis cs:1359,0.556427052945528)
--(axis cs:1358,0.557281464647881)
--(axis cs:1357,0.5581304027232)
--(axis cs:1356,0.558973752328526)
--(axis cs:1355,0.559811399130026)
--(axis cs:1354,0.560643229318204)
--(axis cs:1353,0.561469129623073)
--(axis cs:1352,0.562288987329276)
--(axis cs:1351,0.563102690291176)
--(axis cs:1350,0.563910126947889)
--(axis cs:1349,0.564711186338273)
--(axis cs:1348,0.565505758115873)
--(axis cs:1347,0.566293732563805)
--(axis cs:1346,0.567075000609592)
--(axis cs:1345,0.567849453839941)
--(axis cs:1344,0.568616984515469)
--(axis cs:1343,0.569377485585359)
--(axis cs:1342,0.570130850701963)
--(axis cs:1341,0.570876974235341)
--(axis cs:1340,0.571615751287728)
--(axis cs:1339,0.572347077707944)
--(axis cs:1338,0.573070850105722)
--(axis cs:1337,0.573786965865979)
--(axis cs:1336,0.574495323163003)
--(axis cs:1335,0.57519582097457)
--(axis cs:1334,0.575888359095986)
--(axis cs:1333,0.576572838154043)
--(axis cs:1332,0.577249159620901)
--(axis cs:1331,0.577917225827889)
--(axis cs:1330,0.578576939979213)
--(axis cs:1329,0.579228206165588)
--(axis cs:1328,0.579870929377772)
--(axis cs:1327,0.580505015520022)
--(axis cs:1326,0.581130371423444)
--(axis cs:1325,0.581746904859263)
--(axis cs:1324,0.582354524551989)
--(axis cs:1323,0.582953140192488)
--(axis cs:1322,0.583542662450956)
--(axis cs:1321,0.584123002989789)
--(axis cs:1320,0.584694074476354)
--(axis cs:1319,0.585255790595653)
--(axis cs:1318,0.585808066062881)
--(axis cs:1317,0.586350816635876)
--(axis cs:1316,0.586883959127464)
--(axis cs:1315,0.587407411417684)
--(axis cs:1314,0.587921092465909)
--(axis cs:1313,0.588424922322843)
--(axis cs:1312,0.588918822142415)
--(axis cs:1311,0.589402714193535)
--(axis cs:1310,0.589876521871753)
--(axis cs:1309,0.590340169710776)
--(axis cs:1308,0.590793583393876)
--(axis cs:1307,0.591236689765168)
--(axis cs:1306,0.591669416840758)
--(axis cs:1305,0.592091693819771)
--(axis cs:1304,0.592503451095244)
--(axis cs:1303,0.592904620264886)
--(axis cs:1302,0.593295134141712)
--(axis cs:1301,0.593674926764537)
--(axis cs:1300,0.594043933408335)
--(axis cs:1299,0.594402090594463)
--(axis cs:1298,0.594749336100745)
--(axis cs:1297,0.595085608971412)
--(axis cs:1296,0.595410849526907)
--(axis cs:1295,0.59572499937354)
--(axis cs:1294,0.596028001413004)
--(axis cs:1293,0.596319799851738)
--(axis cs:1292,0.596600340210149)
--(axis cs:1291,0.59686956933168)
--(axis cs:1290,0.597127435391731)
--(axis cs:1289,0.597373887906427)
--(axis cs:1288,0.597608877741229)
--(axis cs:1287,0.597832357119398)
--(axis cs:1286,0.598044279630297)
--(axis cs:1285,0.598244600237536)
--(axis cs:1284,0.598433275286965)
--(axis cs:1283,0.598610262514497)
--(axis cs:1282,0.598775521053781)
--(axis cs:1281,0.598929011443702)
--(axis cs:1280,0.599070695635727)
--(axis cs:1279,0.59920053700108)
--(axis cs:1278,0.599318500337755)
--(axis cs:1277,0.599424551877357)
--(axis cs:1276,0.599518659291785)
--(axis cs:1275,0.599600791699731)
--(axis cs:1274,0.599670919673023)
--(axis cs:1273,0.599729015242787)
--(axis cs:1272,0.599775051905441)
--(axis cs:1271,0.599809004628513)
--(axis cs:1270,0.599830849856287)
--(axis cs:1269,0.599840565515275)
--(axis cs:1268,0.599838131019501)
--(axis cs:1267,0.599823527275625)
--(axis cs:1266,0.599796736687875)
--(axis cs:1265,0.599757743162806)
--(axis cs:1264,0.599706532113877)
--(axis cs:1263,0.599643090465844)
--(axis cs:1262,0.599567406658977)
--(axis cs:1261,0.599479470653091)
--(axis cs:1260,0.599379273931392)
--(axis cs:1259,0.599266809504139)
--(axis cs:1258,0.599142071912124)
--(axis cs:1257,0.599005057229962)
--(axis cs:1256,0.598855763069196)
--(axis cs:1255,0.598694188581217)
--(axis cs:1254,0.598520334459989)
--(axis cs:1253,0.598334202944593)
--(axis cs:1252,0.598135797821579)
--(axis cs:1251,0.597925124427123)
--(axis cs:1250,0.597702189649002)
--(axis cs:1249,0.597467001928373)
--(axis cs:1248,0.597219571261358)
--(axis cs:1247,0.596959909200441)
--(axis cs:1246,0.596688028855675)
--(axis cs:1245,0.596403944895682)
--(axis cs:1244,0.596107673548481)
--(axis cs:1243,0.595799232602098)
--(axis cs:1242,0.595478641405003)
--(axis cs:1241,0.595145920866337)
--(axis cs:1240,0.594801093455951)
--(axis cs:1239,0.594444183204245)
--(axis cs:1238,0.594075215701819)
--(axis cs:1237,0.594214995282928)
--(axis cs:1236,0.594579557687279)
--(axis cs:1235,0.594932660446228)
--(axis cs:1234,0.595274239132724)
--(axis cs:1233,0.595604230653098)
--(axis cs:1232,0.595922573257219)
--(axis cs:1231,0.596229206548511)
--(axis cs:1230,0.596524071493808)
--(axis cs:1229,0.596807110433059)
--(axis cs:1228,0.597078267088875)
--(axis cs:1227,0.59733748657592)
--(axis cs:1226,0.597584715410145)
--(axis cs:1225,0.59781990151786)
--(axis cs:1224,0.598042994244641)
--(axis cs:1223,0.598253944364083)
--(axis cs:1222,0.598452704086381)
--(axis cs:1221,0.598639227066744)
--(axis cs:1220,0.598813468413656)
--(axis cs:1219,0.598975384696946)
--(axis cs:1218,0.599124933955713)
--(axis cs:1217,0.599262075706058)
--(axis cs:1216,0.599386770948661)
--(axis cs:1215,0.599498982176177)
--(axis cs:1214,0.599598673380453)
--(axis cs:1213,0.599685810059582)
--(axis cs:1212,0.599760359224764)
--(axis cs:1211,0.599822289407006)
--(axis cs:1210,0.599871570663627)
--(axis cs:1209,0.599908174584593)
--(axis cs:1208,0.599932074298667)
--(axis cs:1207,0.599943244479376)
--(axis cs:1206,0.599941661350795)
--(axis cs:1205,0.599927302693147)
--(axis cs:1204,0.599900147848216)
--(axis cs:1203,0.599860177724573)
--(axis cs:1202,0.599807374802618)
--(axis cs:1201,0.599741723139429)
--(axis cs:1200,0.599663208373422)
--(axis cs:1199,0.599571817728827)
--(axis cs:1198,0.59946754001996)
--(axis cs:1197,0.599350365655316)
--(axis cs:1196,0.599220286641461)
--(axis cs:1195,0.599077296586736)
--(axis cs:1194,0.598921390704755)
--(axis cs:1193,0.598752565817727)
--(axis cs:1192,0.598570820359558)
--(axis cs:1191,0.59837615437878)
--(axis cs:1190,0.598168569541262)
--(axis cs:1189,0.597948069132738)
--(axis cs:1188,0.597714658061127)
--(axis cs:1187,0.597468342858656)
--(axis cs:1186,0.597209131683785)
--(axis cs:1185,0.59693703432293)
--(axis cs:1184,0.596652062191983)
--(axis cs:1183,0.59635422833763)
--(axis cs:1182,0.597629429548891)
--(axis cs:1181,0.59936352480878)
--(axis cs:1180,0.601088147809102)
--(axis cs:1179,0.602803066412783)
--(axis cs:1178,0.604508049306829)
--(axis cs:1177,0.606202866032725)
--(axis cs:1176,0.607887287016786)
--(axis cs:1175,0.609561083600442)
--(axis cs:1174,0.611224028070462)
--(axis cs:1173,0.612875893689114)
--(axis cs:1172,0.614516454724248)
--(axis cs:1171,0.616145486479304)
--(axis cs:1170,0.617762765323251)
--(axis cs:1169,0.619368068720428)
--(axis cs:1168,0.620961175260311)
--(axis cs:1167,0.62254186468718)
--(axis cs:1166,0.6241099179297)
--(axis cs:1165,0.625665117130396)
--(axis cs:1164,0.627207245675033)
--(axis cs:1163,0.628736088221879)
--(axis cs:1162,0.630251430730873)
--(axis cs:1161,0.631753060492665)
--(axis cs:1160,0.633240766157549)
--(axis cs:1159,0.634714337764268)
--(axis cs:1158,0.636173566768694)
--(axis cs:1157,0.637618246072385)
--(axis cs:1156,0.639048170051)
--(axis cs:1155,0.640463134582587)
--(axis cs:1154,0.641862937075721)
--(axis cs:1153,0.643247376497507)
--(axis cs:1152,0.644616253401427)
--(axis cs:1151,0.64596936995504)
--(axis cs:1150,0.647306529967525)
--(axis cs:1149,0.648627538917066)
--(axis cs:1148,0.649932203978072)
--(axis cs:1147,0.651220334048233)
--(axis cs:1146,0.652491739775403)
--(axis cs:1145,0.653746233584312)
--(axis cs:1144,0.654983629703099)
--(axis cs:1143,0.656203744189662)
--(axis cs:1142,0.657406394957827)
--(axis cs:1141,0.658591401803325)
--(axis cs:1140,0.659758586429582)
--(axis cs:1139,0.660907772473305)
--(axis cs:1138,0.66203878552988)
--(axis cs:1137,0.663151453178557)
--(axis cs:1136,0.664245605007437)
--(axis cs:1135,0.665321072638242)
--(axis cs:1134,0.666377689750881)
--(axis cs:1133,0.667415292107789)
--(axis cs:1132,0.668433717578058)
--(axis cs:1131,0.669432806161333)
--(axis cs:1130,0.670412400011488)
--(axis cs:1129,0.671372343460072)
--(axis cs:1128,0.672312483039521)
--(axis cs:1127,0.673232667506129)
--(axis cs:1126,0.674132747862789)
--(axis cs:1125,0.675012577381477)
--(axis cs:1124,0.675872011625505)
--(axis cs:1123,0.676710908471509)
--(axis cs:1122,0.677529128131201)
--(axis cs:1121,0.678326533172846)
--(axis cs:1120,0.679102988542498)
--(axis cs:1119,0.679858361584959)
--(axis cs:1118,0.680592522064485)
--(axis cs:1117,0.681305342185216)
--(axis cs:1116,0.681996696611335)
--(axis cs:1115,0.682666462486956)
--(axis cs:1114,0.683314519455735)
--(axis cs:1113,0.683940749680196)
--(axis cs:1112,0.684545037860779)
--(axis cs:1111,0.685127271254598)
--(axis cs:1110,0.685687339693914)
--(axis cs:1109,0.686225135604315)
--(axis cs:1108,0.686740554022599)
--(axis cs:1107,0.687233492614366)
--(axis cs:1106,0.6877038516913)
--(axis cs:1105,0.688151534228161)
--(axis cs:1104,0.688576445879464)
--(axis cs:1103,0.688978494995849)
--(axis cs:1102,0.689357592640147)
--(axis cs:1101,0.68971365260313)
--(axis cs:1100,0.690046591418941)
--(axis cs:1099,0.690356328380217)
--(axis cs:1098,0.690642785552879)
--(axis cs:1097,0.69090588779061)
--(axis cs:1096,0.691145562749001)
--(axis cs:1095,0.691361740899376)
--(axis cs:1094,0.691554355542277)
--(axis cs:1093,0.691723342820629)
--(axis cs:1092,0.691868641732567)
--(axis cs:1091,0.691990194143919)
--(axis cs:1090,0.692087944800362)
--(axis cs:1089,0.692161841339231)
--(axis cs:1088,0.692211834300985)
--(axis cs:1087,0.692237877140334)
--(axis cs:1086,0.692239926237012)
--(axis cs:1085,0.692217940906209)
--(axis cs:1084,0.692171883408644)
--(axis cs:1083,0.692101718960295)
--(axis cs:1082,0.692007415741766)
--(axis cs:1081,0.691888944907308)
--(axis cs:1080,0.691746280593472)
--(axis cs:1079,0.691579399927411)
--(axis cs:1078,0.691388283034815)
--(axis cs:1077,0.691172913047491)
--(axis cs:1076,0.690933276110566)
--(axis cs:1075,0.690669361389343)
--(axis cs:1074,0.69038116107577)
--(axis cs:1073,0.690068670394556)
--(axis cs:1072,0.689731887608908)
--(axis cs:1071,0.689370814025902)
--(axis cs:1070,0.688985454001476)
--(axis cs:1069,0.688575814945056)
--(axis cs:1068,0.688141907323801)
--(axis cs:1067,0.687683744666473)
--(axis cs:1066,0.687201343566935)
--(axis cs:1065,0.686694723687261)
--(axis cs:1064,0.686163907760478)
--(axis cs:1063,0.685608921592916)
--(axis cs:1062,0.685029794066185)
--(axis cs:1061,0.684426557138765)
--(axis cs:1060,0.683799245847217)
--(axis cs:1059,0.683147898307008)
--(axis cs:1058,0.682472555712949)
--(axis cs:1057,0.681773262339249)
--(axis cs:1056,0.681050065539188)
--(axis cs:1055,0.680303015744397)
--(axis cs:1054,0.679532166463752)
--(axis cs:1053,0.678737574281881)
--(axis cs:1052,0.677919298857287)
--(axis cs:1051,0.677077402920073)
--(axis cs:1050,0.676211952269287)
--(axis cs:1049,0.675323015769872)
--(axis cs:1048,0.674410665349232)
--(axis cs:1047,0.673474975993401)
--(axis cs:1046,0.673882080291151)
--(axis cs:1045,0.674380830674897)
--(axis cs:1044,0.674858783201862)
--(axis cs:1043,0.675315843453338)
--(axis cs:1042,0.675751919472876)
--(axis cs:1041,0.676166921781999)
--(axis cs:1040,0.676560763395624)
--(axis cs:1039,0.676933359837209)
--(axis cs:1038,0.6772846291536)
--(axis cs:1037,0.677614491929594)
--(axis cs:1036,0.677922871302202)
--(axis cs:1035,0.678209692974626)
--(axis cs:1034,0.678474885229925)
--(axis cs:1033,0.678718378944393)
--(axis cs:1032,0.678940107600629)
--(axis cs:1031,0.679140007300296)
--(axis cs:1030,0.67931801677659)
--(axis cs:1029,0.679474077406381)
--(axis cs:1028,0.679608133222056)
--(axis cs:1027,0.679720130923045)
--(axis cs:1026,0.679810019887034)
--(axis cs:1025,0.679877752180855)
--(axis cs:1024,0.679923282571064)
--(axis cs:1023,0.679946568534199)
--(axis cs:1022,0.679947570266709)
--(axis cs:1021,0.679926250694565)
--(axis cs:1020,0.679882575482539)
--(axis cs:1019,0.679816513043164)
--(axis cs:1018,0.679728034545358)
--(axis cs:1017,0.679617113922717)
--(axis cs:1016,0.679483727881477)
--(axis cs:1015,0.679327855908146)
--(axis cs:1014,0.679149480276792)
--(axis cs:1013,0.678948586056)
--(axis cs:1012,0.678725161115487)
--(axis cs:1011,0.678479196132382)
--(axis cs:1010,0.678210684597157)
--(axis cs:1009,0.677919622819224)
--(axis cs:1008,0.677606009932178)
--(axis cs:1007,0.677269847898707)
--(axis cs:1006,0.676911141515143)
--(axis cs:1005,0.676529898415676)
--(axis cs:1004,0.67612612907621)
--(axis cs:1003,0.675699846817879)
--(axis cs:1002,0.675251067810204)
--(axis cs:1001,0.674779811073903)
--(axis cs:1000,0.674286098483345)
--(axis cs:999,0.673769954768653)
--(axis cs:998,0.673231407517452)
--(axis cs:997,0.672670487176263)
--(axis cs:996,0.672087227051532)
--(axis cs:995,0.67148166331032)
--(axis cs:994,0.670853834980616)
--(axis cs:993,0.670203783951304)
--(axis cs:992,0.669531554971771)
--(axis cs:991,0.668837195651145)
--(axis cs:990,0.668120756457189)
--(axis cs:989,0.667382290714821)
--(axis cs:988,0.666621854604282)
--(axis cs:987,0.665839507158936)
--(axis cs:986,0.665035310262717)
--(axis cs:985,0.664209328647204)
--(axis cs:984,0.663361629888346)
--(axis cs:983,0.662492284402812)
--(axis cs:982,0.661601365443989)
--(axis cs:981,0.66068894909761)
--(axis cs:980,0.659755114277029)
--(axis cs:979,0.65879994271812)
--(axis cs:978,0.657823518973828)
--(axis cs:977,0.656825930408343)
--(axis cs:976,0.655807267190928)
--(axis cs:975,0.654767622289367)
--(axis cs:974,0.653707091463067)
--(axis cs:973,0.652625773255787)
--(axis cs:972,0.651523768988014)
--(axis cs:971,0.650401182748969)
--(axis cs:970,0.64925812138826)
--(axis cs:969,0.648094694507174)
--(axis cs:968,0.646911014449601)
--(axis cs:967,0.645707196292612)
--(axis cs:966,0.644483357836666)
--(axis cs:965,0.643239619595468)
--(axis cs:964,0.641976104785463)
--(axis cs:963,0.640692939314977)
--(axis cs:962,0.639390251773003)
--(axis cs:961,0.638068173417629)
--(axis cs:960,0.636726838164113)
--(axis cs:959,0.635366382572604)
--(axis cs:958,0.633986945835512)
--(axis cs:957,0.632588669764526)
--(axis cs:956,0.631171698777282)
--(axis cs:955,0.629736179883679)
--(axis cs:954,0.628282262671851)
--(axis cs:953,0.626810099293787)
--(axis cs:952,0.625319844450614)
--(axis cs:951,0.623811655377522)
--(axis cs:950,0.622285691828359)
--(axis cs:949,0.620742116059874)
--(axis cs:948,0.619181092815631)
--(axis cs:947,0.617602789309566)
--(axis cs:946,0.616007375209228)
--(axis cs:945,0.614395022618667)
--(axis cs:944,0.612765906060996)
--(axis cs:943,0.611120202460616)
--(axis cs:942,0.609458091125114)
--(axis cs:941,0.607779753726831)
--(axis cs:940,0.606085374284093)
--(axis cs:939,0.604375139142135)
--(axis cs:938,0.602649236953677)
--(axis cs:937,0.600907858659203)
--(axis cs:936,0.599151197466896)
--(axis cs:935,0.597379448832275)
--(axis cs:934,0.595592810437499)
--(axis cs:933,0.593791482170371)
--(axis cs:932,0.591975666103019)
--(axis cs:931,0.590145566470272)
--(axis cs:930,0.58830138964773)
--(axis cs:929,0.586443344129521)
--(axis cs:928,0.584571640505766)
--(axis cs:927,0.582686491439732)
--(axis cs:926,0.580788111644692)
--(axis cs:925,0.578876717860491)
--(axis cs:924,0.57695252882981)
--(axis cs:923,0.575015765274149)
--(axis cs:922,0.57306664986951)
--(axis cs:921,0.571105407221808)
--(axis cs:920,0.569132263841982)
--(axis cs:919,0.567147448120837)
--(axis cs:918,0.565151190303605)
--(axis cs:917,0.563143722464228)
--(axis cs:916,0.561125278479368)
--(axis cs:915,0.55909609400215)
--(axis cs:914,0.557056406435637)
--(axis cs:913,0.555006454906038)
--(axis cs:912,0.552946480235657)
--(axis cs:911,0.550876724915583)
--(axis cs:910,0.548797433078129)
--(axis cs:909,0.546708850469004)
--(axis cs:908,0.544611224419256)
--(axis cs:907,0.542504803816951)
--(axis cs:906,0.540389839078623)
--(axis cs:905,0.53826658212047)
--(axis cs:904,0.536135286329326)
--(axis cs:903,0.533996206533392)
--(axis cs:902,0.532947762294858)
--(axis cs:901,0.532747918271342)
--(axis cs:900,0.53254447362082)
--(axis cs:899,0.532337450598187)
--(axis cs:898,0.532441362701211)
--(axis cs:897,0.532962978215504)
--(axis cs:896,0.533481554228972)
--(axis cs:895,0.533997021274431)
--(axis cs:894,0.534509310159214)
--(axis cs:893,0.535018351974326)
--(axis cs:892,0.535524078103568)
--(axis cs:891,0.536026420232651)
--(axis cs:890,0.536525310358274)
--(axis cs:889,0.537020680797195)
--(axis cs:888,0.53751246419526)
--(axis cs:887,0.538000593536422)
--(axis cs:886,0.538485002151717)
--(axis cs:885,0.538965623728228)
--(axis cs:884,0.539442392318008)
--(axis cs:883,0.539915242346973)
--(axis cs:882,0.540384108623774)
--(axis cs:881,0.540848926348621)
--(axis cs:880,0.541309631122082)
--(axis cs:879,0.541766158953847)
--(axis cs:878,0.542218446271452)
--(axis cs:877,0.542666429928968)
--(axis cs:876,0.543110047215646)
--(axis cs:875,0.543549235864534)
--(axis cs:874,0.543983934061037)
--(axis cs:873,0.544414080451449)
--(axis cs:872,0.544839614151431)
--(axis cs:871,0.545260474754455)
--(axis cs:870,0.545676602340191)
--(axis cs:869,0.546087937482856)
--(axis cs:868,0.546494421259513)
--(axis cs:867,0.546895995258316)
--(axis cs:866,0.547292601586716)
--(axis cs:865,0.547684182879601)
--(axis cs:864,0.548070682307397)
--(axis cs:863,0.548452043584108)
--(axis cs:862,0.548828210975306)
--(axis cs:861,0.549199129306061)
--(axis cs:860,0.549564743968814)
--(axis cs:859,0.549925000931201)
--(axis cs:858,0.550279846743807)
--(axis cs:857,0.550629228547866)
--(axis cs:856,0.550973094082899)
--(axis cs:855,0.55131139169429)
--(axis cs:854,0.5516440703408)
--(axis cs:853,0.551971079602012)
--(axis cs:852,0.552292369685718)
--(axis cs:851,0.552607891435234)
--(axis cs:850,0.552917596336653)
--(axis cs:849,0.553221436526022)
--(axis cs:848,0.553519364796456)
--(axis cs:847,0.553811334605183)
--(axis cs:846,0.554097300080512)
--(axis cs:845,0.55437721602873)
--(axis cs:844,0.554651037940931)
--(axis cs:843,0.554918721999764)
--(axis cs:842,0.555180225086107)
--(axis cs:841,0.555435504785674)
--(axis cs:840,0.555684519395526)
--(axis cs:839,0.555927227930526)
--(axis cs:838,0.556163590129695)
--(axis cs:837,0.556393566462504)
--(axis cs:836,0.556617118135074)
--(axis cs:835,0.556834207096299)
--(axis cs:834,0.557044796043889)
--(axis cs:833,0.55724884843032)
--(axis cs:832,0.55744632846871)
--(axis cs:831,0.557637201138603)
--(axis cs:830,0.557821432191671)
--(axis cs:829,0.557998988157324)
--(axis cs:828,0.558169836348235)
--(axis cs:827,0.558333944865778)
--(axis cs:826,0.558491282605373)
--(axis cs:825,0.55864181926174)
--(axis cs:824,0.558785525334067)
--(axis cs:823,0.560295585136686)
--(axis cs:822,0.561868009953446)
--(axis cs:821,0.563436927453438)
--(axis cs:820,0.565002140311442)
--(axis cs:819,0.566563451350449)
--(axis cs:818,0.56812066356669)
--(axis cs:817,0.569673580154699)
--(axis cs:816,0.571222004532386)
--(axis cs:815,0.572765740366123)
--(axis cs:814,0.57430459159585)
--(axis cs:813,0.575838362460181)
--(axis cs:812,0.577366857521522)
--(axis cs:811,0.578889881691184)
--(axis cs:810,0.580407240254503)
--(axis cs:809,0.581918738895947)
--(axis cs:808,0.583424183724225)
--(axis cs:807,0.58492338129738)
--(axis cs:806,0.586416138647868)
--(axis cs:805,0.587902263307621)
--(axis cs:804,0.589381563333095)
--(axis cs:803,0.590853847330286)
--(axis cs:802,0.592318924479727)
--(axis cs:801,0.593776604561451)
--(axis cs:800,0.595226697979926)
--(axis cs:799,0.596669015788948)
--(axis cs:798,0.598103369716499)
--(axis cs:797,0.599529572189565)
--(axis cs:796,0.600947436358903)
--(axis cs:795,0.602356776123762)
--(axis cs:794,0.603757406156555)
--(axis cs:793,0.605149141927469)
--(axis cs:792,0.606531799729028)
--(axis cs:791,0.60790519670058)
--(axis cs:790,0.609269150852736)
--(axis cs:789,0.610623481091726)
--(axis cs:788,0.611968007243696)
--(axis cs:787,0.613302550078924)
--(axis cs:786,0.614626931335959)
--(axis cs:785,0.61594097374569)
--(axis cs:784,0.617244501055312)
--(axis cs:783,0.618537338052227)
--(axis cs:782,0.619819310587839)
--(axis cs:781,0.621090245601263)
--(axis cs:780,0.622349971142941)
--(axis cs:779,0.62359831639815)
--(axis cs:778,0.624835111710419)
--(axis cs:777,0.626060188604826)
--(axis cs:776,0.627273379811204)
--(axis cs:775,0.628474519287222)
--(axis cs:774,0.629663442241357)
--(axis cs:773,0.630839985155747)
--(axis cs:772,0.632003985808924)
--(axis cs:771,0.633155283298423)
--(axis cs:770,0.634293718063262)
--(axis cs:769,0.635419131906298)
--(axis cs:768,0.636531368016444)
--(axis cs:767,0.63763027099075)
--(axis cs:766,0.638715686856352)
--(axis cs:765,0.63978746309227)
--(axis cs:764,0.64084544865107)
--(axis cs:763,0.641889493980368)
--(axis cs:762,0.642919451044197)
--(axis cs:761,0.643935173344204)
--(axis cs:760,0.644936515940704)
--(axis cs:759,0.645923335473568)
--(axis cs:758,0.646895490182948)
--(axis cs:757,0.647852839929842)
--(axis cs:756,0.648795246216481)
--(axis cs:755,0.649722572206559)
--(axis cs:754,0.650634682745277)
--(axis cs:753,0.651531444379215)
--(axis cs:752,0.652412725376024)
--(axis cs:751,0.65327839574394)
--(axis cs:750,0.654128327251104)
--(axis cs:749,0.654962393444704)
--(axis cs:748,0.65578046966992)
--(axis cs:747,0.656582433088678)
--(axis cs:746,0.65736816269821)
--(axis cs:745,0.658137539349412)
--(axis cs:744,0.658890445765005)
--(axis cs:743,0.659626766557487)
--(axis cs:742,0.660346388246888)
--(axis cs:741,0.661049199278301)
--(axis cs:740,0.661735090039221)
--(axis cs:739,0.66240395287665)
--(axis cs:738,0.663055682114003)
--(axis cs:737,0.663690174067783)
--(axis cs:736,0.66430732706404)
--(axis cs:735,0.664907041454607)
--(axis cs:734,0.665489219633104)
--(axis cs:733,0.666053766050721)
--(axis cs:732,0.666600587231766)
--(axis cs:731,0.667129591788978)
--(axis cs:730,0.667640690438608)
--(axis cs:729,0.668133796015257)
--(axis cs:728,0.668608823486485)
--(axis cs:727,0.669065689967159)
--(axis cs:726,0.669504314733578)
--(axis cs:725,0.669924619237333)
--(axis cs:724,0.670326527118926)
--(axis cs:723,0.670709964221141)
--(axis cs:722,0.671074858602154)
--(axis cs:721,0.671421140548395)
--(axis cs:720,0.671748742587145)
--(axis cs:719,0.672057599498884)
--(axis cs:718,0.672347648329366)
--(axis cs:717,0.672618828401438)
--(axis cs:716,0.672871081326596)
--(axis cs:715,0.673104351016264)
--(axis cs:714,0.673318583692815)
--(axis cs:713,0.673513727900312)
--(axis cs:712,0.673689734514985)
--(axis cs:711,0.673846556755426)
--(axis cs:710,0.673984150192512)
--(axis cs:709,0.67410247275905)
--(axis cs:708,0.674201484759142)
--(axis cs:707,0.674281148877266)
--(axis cs:706,0.674341430187079)
--(axis cs:705,0.674382296159933)
--(axis cs:704,0.674403716673106)
--(axis cs:703,0.674405664017743)
--(axis cs:702,0.674388112906511)
--(axis cs:701,0.674351040480966)
--(axis cs:700,0.674294426318619)
--(axis cs:699,0.674218252439719)
--(axis cs:698,0.674122503313737)
--(axis cs:697,0.674007165865552)
--(axis cs:696,0.673872229481345)
--(axis cs:695,0.673717686014192)
--(axis cs:694,0.673543529789355)
--(axis cs:693,0.673349757609277)
--(axis cs:692,0.673136368758272)
--(axis cs:691,0.672903365006914)
--(axis cs:690,0.67265075061612)
--(axis cs:689,0.672378532340928)
--(axis cs:688,0.672086719433974)
--(axis cs:687,0.671775323648652)
--(axis cs:686,0.671444359241978)
--(axis cs:685,0.671093842977134)
--(axis cs:684,0.670723794125714)
--(axis cs:683,0.670334234469645)
--(axis cs:682,0.669925188302812)
--(axis cs:681,0.669496682432362)
--(axis cs:680,0.669048746179698)
--(axis cs:679,0.668581411381156)
--(axis cs:678,0.668094712388378)
--(axis cs:677,0.667588686068355)
--(axis cs:676,0.667063371803175)
--(axis cs:675,0.666518811489435)
--(axis cs:674,0.665955049537351)
--(axis cs:673,0.665372132869547)
--(axis cs:672,0.664770110919527)
--(axis cs:671,0.66414903562983)
--(axis cs:670,0.663508961449869)
--(axis cs:669,0.662849945333449)
--(axis cs:668,0.662172046735974)
--(axis cs:667,0.661475327611324)
--(axis cs:666,0.660759852408431)
--(axis cs:665,0.660025688067515)
--(axis cs:664,0.659272904016026)
--(axis cs:663,0.658501572164244)
--(axis cs:662,0.657711766900577)
--(axis cs:661,0.656903565086536)
--(axis cs:660,0.656077046051388)
--(axis cs:659,0.655232291586493)
--(axis cs:658,0.65436938593933)
--(axis cs:657,0.65348841580719)
--(axis cs:656,0.652589470330568)
--(axis cs:655,0.651672641086227)
--(axis cs:654,0.65093650265672)
--(axis cs:653,0.651106310251583)
--(axis cs:652,0.651255908744608)
--(axis cs:651,0.651385239914086)
--(axis cs:650,0.651494247963404)
--(axis cs:649,0.651582879532087)
--(axis cs:648,0.651651083706563)
--(axis cs:647,0.651698812030628)
--(axis cs:646,0.651726018515629)
--(axis cs:645,0.65173265965035)
--(axis cs:644,0.651718694410607)
--(axis cs:643,0.651684084268542)
--(axis cs:642,0.651628793201628)
--(axis cs:641,0.651552787701362)
--(axis cs:640,0.651456036781677)
--(axis cs:639,0.651338511987026)
--(axis cs:638,0.651200187400189)
--(axis cs:637,0.651041039649752)
--(axis cs:636,0.650861047917295)
--(axis cs:635,0.650660193944264)
--(axis cs:634,0.650438462038536)
--(axis cs:633,0.65019583908067)
--(axis cs:632,0.649932314529851)
--(axis cs:631,0.649647880429519)
--(axis cs:630,0.649342531412679)
--(axis cs:629,0.649016264706897)
--(axis cs:628,0.648669080138985)
--(axis cs:627,0.648300980139361)
--(axis cs:626,0.647911969746088)
--(axis cs:625,0.6475020566086)
--(axis cs:624,0.647071250991105)
--(axis cs:623,0.647889556641623)
--(axis cs:622,0.650745111234415)
--(axis cs:621,0.653586922619294)
--(axis cs:620,0.656414612252875)
--(axis cs:619,0.659227802724766)
--(axis cs:618,0.662026117806832)
--(axis cs:617,0.664809182502381)
--(axis cs:616,0.667576623095286)
--(axis cs:615,0.670328067199029)
--(axis cs:614,0.673063143805656)
--(axis cs:613,0.675781483334652)
--(axis cs:612,0.67848271768171)
--(axis cs:611,0.681166480267403)
--(axis cs:610,0.683832406085747)
--(axis cs:609,0.686480131752648)
--(axis cs:608,0.689109295554225)
--(axis cs:607,0.691719537495014)
--(axis cs:606,0.694310499346027)
--(axis cs:605,0.69688182469268)
--(axis cs:604,0.699433158982569)
--(axis cs:603,0.701964149573099)
--(axis cs:602,0.704474445778948)
--(axis cs:601,0.706963698919371)
--(axis cs:600,0.70943156236533)
--(axis cs:599,0.711877691586447)
--(axis cs:598,0.714301744197778)
--(axis cs:597,0.716703380006387)
--(axis cs:596,0.719082261057735)
--(axis cs:595,0.721438051681862)
--(axis cs:594,0.72377041853936)
--(axis cs:593,0.726079030667132)
--(axis cs:592,0.728363559523934)
--(axis cs:591,0.730623679035688)
--(axis cs:590,0.732859065640559)
--(axis cs:589,0.735069398333802)
--(axis cs:588,0.737254358712356)
--(axis cs:587,0.73941363101919)
--(axis cs:586,0.741546902187395)
--(axis cs:585,0.743653861884014)
--(axis cs:584,0.745734202553596)
--(axis cs:583,0.747787619461481)
--(axis cs:582,0.749813810736809)
--(axis cs:581,0.751812477415235)
--(axis cs:580,0.753783323481354)
--(axis cs:579,0.755726055910831)
--(axis cs:578,0.757640384712226)
--(axis cs:577,0.759526022968507)
--(axis cs:576,0.761382686878253)
--(axis cs:575,0.76321009579653)
--(axis cs:574,0.765007972275449)
--(axis cs:573,0.766776042104381)
--(axis cs:572,0.768514034349841)
--(axis cs:571,0.770221681395033)
--(axis cs:570,0.771898718979033)
--(axis cs:569,0.773544886235632)
--(axis cs:568,0.775159925731809)
--(axis cs:567,0.776743583505843)
--(axis cs:566,0.778295609105056)
--(axis cs:565,0.779815755623175)
--(axis cs:564,0.781303779737315)
--(axis cs:563,0.782759441744579)
--(axis cs:562,0.784182505598263)
--(axis cs:561,0.785572738943657)
--(axis cs:560,0.786929913153462)
--(axis cs:559,0.788253803362778)
--(axis cs:558,0.789544188503695)
--(axis cs:557,0.790800851339462)
--(axis cs:556,0.792023578498231)
--(axis cs:555,0.793212160506375)
--(axis cs:554,0.794366391821376)
--(axis cs:553,0.795486070864277)
--(axis cs:552,0.79657100005168)
--(axis cs:551,0.797620985827318)
--(axis cs:550,0.798635838693156)
--(axis cs:549,0.799615373240046)
--(axis cs:548,0.80055940817792)
--(axis cs:547,0.801467766365517)
--(axis cs:546,0.802340274839641)
--(axis cs:545,0.80317676484394)
--(axis cs:544,0.803977071857214)
--(axis cs:543,0.804741035621234)
--(axis cs:542,0.805468500168079)
--(axis cs:541,0.806159313846973)
--(axis cs:540,0.806813329350636)
--(axis cs:539,0.807430403741128)
--(axis cs:538,0.808010398475192)
--(axis cs:537,0.80855317942909)
--(axis cs:536,0.809058616922921)
--(axis cs:535,0.809526585744434)
--(axis cs:534,0.809956965172307)
--(axis cs:533,0.810349638998915)
--(axis cs:532,0.810704495552565)
--(axis cs:531,0.811021427719199)
--(axis cs:530,0.811300332963567)
--(axis cs:529,0.811541113349851)
--(axis cs:528,0.811743675561767)
--(axis cs:527,0.811907930922099)
--(axis cs:526,0.812033795411701)
--(axis cs:525,0.812121189687939)
--(axis cs:524,0.812170039102582)
--(axis cs:523,0.812180273719132)
--(axis cs:522,0.812151828329595)
--(axis cs:521,0.812084642470685)
--(axis cs:520,0.811978660439461)
--(axis cs:519,0.811833831308398)
--(axis cs:518,0.811650108939878)
--(axis cs:517,0.811427452000108)
--(axis cs:516,0.811165823972462)
--(axis cs:515,0.810865193170238)
--(axis cs:514,0.810525532748833)
--(axis cs:513,0.810146820717329)
--(axis cs:512,0.809729039949493)
--(axis cs:511,0.809272178194186)
--(axis cs:510,0.808776228085172)
--(axis cs:509,0.808241187150344)
--(axis cs:508,0.807667057820336)
--(axis cs:507,0.80705384743655)
--(axis cs:506,0.806401568258568)
--(axis cs:505,0.805710237470969)
--(axis cs:504,0.804979877189537)
--(axis cs:503,0.804210514466862)
--(axis cs:502,0.803402181297325)
--(axis cs:501,0.802554914621487)
--(axis cs:500,0.801668756329847)
--(axis cs:499,0.800743753265998)
--(axis cs:498,0.799779957229167)
--(axis cs:497,0.798777424976129)
--(axis cs:496,0.797736218222513)
--(axis cs:495,0.796656403643481)
--(axis cs:494,0.795538052873793)
--(axis cs:493,0.794381242507242)
--(axis cs:492,0.793186054095476)
--(axis cs:491,0.791952574146186)
--(axis cs:490,0.790680894120679)
--(axis cs:489,0.789371110430821)
--(axis cs:488,0.788023324435352)
--(axis cs:487,0.786637642435581)
--(axis cs:486,0.785917067176715)
--(axis cs:485,0.786846815240996)
--(axis cs:484,0.787743637462628)
--(axis cs:483,0.788607370543878)
--(axis cs:482,0.789437855076082)
--(axis cs:481,0.790234935566267)
--(axis cs:480,0.790998460463351)
--(axis cs:479,0.791728282183873)
--(axis cs:478,0.792424257137282)
--(axis cs:477,0.793086245750764)
--(axis cs:476,0.793714112493606)
--(axis cs:475,0.7943077259011)
--(axis cs:474,0.79486695859797)
--(axis cs:473,0.795391687321333)
--(axis cs:472,0.79588179294318)
--(axis cs:471,0.796337160492377)
--(axis cs:470,0.796757679176186)
--(axis cs:469,0.797143242401289)
--(axis cs:468,0.797493747794336)
--(axis cs:467,0.797809097221985)
--(axis cs:466,0.798089196810452)
--(axis cs:465,0.798333956964558)
--(axis cs:464,0.798543292386272)
--(axis cs:463,0.79871712209275)
--(axis cs:462,0.798855369433856)
--(axis cs:461,0.79895796210918)
--(axis cs:460,0.799024832184528)
--(axis cs:459,0.799055916107904)
--(axis cs:458,0.799051154724962)
--(axis cs:457,0.799010493293936)
--(axis cs:456,0.798933881500041)
--(axis cs:455,0.798821273469345)
--(axis cs:454,0.798672627782107)
--(axis cs:453,0.79848790748558)
--(axis cs:452,0.798267080106273)
--(axis cs:451,0.798010117661676)
--(axis cs:450,0.79771699667144)
--(axis cs:449,0.797387698168015)
--(axis cs:448,0.79702220770673)
--(axis cs:447,0.796620515375338)
--(axis cs:446,0.796182615802998)
--(axis cs:445,0.795708508168708)
--(axis cs:444,0.795198196209179)
--(axis cs:443,0.794651688226154)
--(axis cs:442,0.794068997093165)
--(axis cs:441,0.793450140261731)
--(axis cs:440,0.792795139766988)
--(axis cs:439,0.792104022232759)
--(axis cs:438,0.791376818876054)
--(axis cs:437,0.790613565511008)
--(axis cs:436,0.789814302552235)
--(axis cs:435,0.788979075017631)
--(axis cs:434,0.788107932530589)
--(axis cs:433,0.787200929321647)
--(axis cs:432,0.786258124229559)
--(axis cs:431,0.785279580701797)
--(axis cs:430,0.784265366794461)
--(axis cs:429,0.783215555171633)
--(axis cs:428,0.782130223104128)
--(axis cs:427,0.781009452467688)
--(axis cs:426,0.779853329740579)
--(axis cs:425,0.778661946000615)
--(axis cs:424,0.777435396921601)
--(axis cs:423,0.776173782769189)
--(axis cs:422,0.774877208396157)
--(axis cs:421,0.7735457832371)
--(axis cs:420,0.772179621302541)
--(axis cs:419,0.770778841172457)
--(axis cs:418,0.769343565989223)
--(axis cs:417,0.767873923449971)
--(axis cs:416,0.766370045798362)
--(axis cs:415,0.764832069815782)
--(axis cs:414,0.763260136811947)
--(axis cs:413,0.761654392614927)
--(axis cs:412,0.760014987560588)
--(axis cs:411,0.758342076481451)
--(axis cs:410,0.756635818694964)
--(axis cs:409,0.7548963779912)
--(axis cs:408,0.753123922619966)
--(axis cs:407,0.751318625277335)
--(axis cs:406,0.7494806630916)
--(axis cs:405,0.74761021760864)
--(axis cs:404,0.745707474776722)
--(axis cs:403,0.743772624930707)
--(axis cs:402,0.741805862775698)
--(axis cs:401,0.739807387370098)
--(axis cs:400,0.737777402108105)
--(axis cs:399,0.735716114701623)
--(axis cs:398,0.733623737161609)
--(axis cs:397,0.73150048577885)
--(axis cs:396,0.729346581104164)
--(axis cs:395,0.727162247928039)
--(axis cs:394,0.724947715259708)
--(axis cs:393,0.722703216305653)
--(axis cs:392,0.720428988447552)
--(axis cs:391,0.718125273219664)
--(axis cs:390,0.715792316285654)
--(axis cs:389,0.713430367414864)
--(axis cs:388,0.711039680458023)
--(axis cs:387,0.708620513322415)
--(axis cs:386,0.706173127946485)
--(axis cs:385,0.703697790273904)
--(axis cs:384,0.701194770227087)
--(axis cs:383,0.698664341680163)
--(axis cs:382,0.696106782431413)
--(axis cs:381,0.693522374175159)
--(axis cs:380,0.690911402473125)
--(axis cs:379,0.688274156725261)
--(axis cs:378,0.685610930140036)
--(axis cs:377,0.68292201970421)
--(axis cs:376,0.680207726152068)
--(axis cs:375,0.677468353934149)
--(axis cs:374,0.67470421118544)
--(axis cs:373,0.671915609693068)
--(axis cs:372,0.669102864863469)
--(axis cs:371,0.666266295689057)
--(axis cs:370,0.663406224714379)
--(axis cs:369,0.660522978001771)
--(axis cs:368,0.657616885096518)
--(axis cs:367,0.654688278991514)
--(axis cs:366,0.651737496091431)
--(axis cs:365,0.648764876176399)
--(axis cs:364,0.645770762365208)
--(axis cs:363,0.64275550107802)
--(axis cs:362,0.639719441998608)
--(axis cs:361,0.636662938036127)
--(axis cs:360,0.633586345286404)
--(axis cs:359,0.630490022992779)
--(axis cs:358,0.627374333506471)
--(axis cs:357,0.624239642246494)
--(axis cs:356,0.621086317659124)
--(axis cs:355,0.617914731176907)
--(axis cs:354,0.614725257177238)
--(axis cs:353,0.611518272940488)
--(axis cs:352,0.608294158607703)
--(axis cs:351,0.605053297137874)
--(axis cs:350,0.601796074264774)
--(axis cs:349,0.598522878453384)
--(axis cs:348,0.595234100855895)
--(axis cs:347,0.591930135267305)
--(axis cs:346,0.588611378080605)
--(axis cs:345,0.586558414805303)
--(axis cs:344,0.586378649693117)
--(axis cs:343,0.586193249318345)
--(axis cs:342,0.586002245918554)
--(axis cs:341,0.585805672550976)
--(axis cs:340,0.585603563089971)
--(axis cs:339,0.58539595222437)
--(axis cs:338,0.585182875454719)
--(axis cs:337,0.584964369090413)
--(axis cs:336,0.584740470246731)
--(axis cs:335,0.584511216841758)
--(axis cs:334,0.58427664759321)
--(axis cs:333,0.584036802015143)
--(axis cs:332,0.58379172041457)
--(axis cs:331,0.583541443887964)
--(axis cs:330,0.583286014317662)
--(axis cs:329,0.583025474368163)
--(axis cs:328,0.582759867482321)
--(axis cs:327,0.582489237877438)
--(axis cs:326,0.582213630541255)
--(axis cs:325,0.581933091227833)
--(axis cs:324,0.581647666453339)
--(axis cs:323,0.581357403491728)
--(axis cs:322,0.581062350370322)
--(axis cs:321,0.58076255586529)
--(axis cs:320,0.580458069497026)
--(axis cs:319,0.580148941525425)
--(axis cs:318,0.579835222945062)
--(axis cs:317,0.579516965480272)
--(axis cs:316,0.579194221580124)
--(axis cs:315,0.57886704441331)
--(axis cs:314,0.578535487862918)
--(axis cs:313,0.578199606521125)
--(axis cs:312,0.578858397754871)
--(axis cs:311,0.579587426109822)
--(axis cs:310,0.58030921824551)
--(axis cs:309,0.581023676477714)
--(axis cs:308,0.58173070389344)
--(axis cs:307,0.582430204364437)
--(axis cs:306,0.583122082560636)
--(axis cs:305,0.583806243963517)
--(axis cs:304,0.584482594879394)
--(axis cs:303,0.585151042452613)
--(axis cs:302,0.585811494678682)
--(axis cs:301,0.586463860417303)
--(axis cs:300,0.587108049405322)
--(axis cs:299,0.587743972269596)
--(axis cs:298,0.588371540539764)
--(axis cs:297,0.588990666660928)
--(axis cs:296,0.589601264006247)
--(axis cs:295,0.590203246889422)
--(axis cs:294,0.590796530577102)
--(axis cs:293,0.591381031301177)
--(axis cs:292,0.591956666270979)
--(axis cs:291,0.59252335368538)
--(axis cs:290,0.593081012744782)
--(axis cs:289,0.593629563663008)
--(axis cs:288,0.594168927679083)
--(axis cs:287,0.594699027068907)
--(axis cs:286,0.595219785156815)
--(axis cs:285,0.59573112632703)
--(axis cs:284,0.596232976035001)
--(axis cs:283,0.596725260818626)
--(axis cs:282,0.597207908309352)
--(axis cs:281,0.599928722907812)
--(axis cs:280,0.60269716608841)
--(axis cs:279,0.605467247741922)
--(axis cs:278,0.608238656414965)
--(axis cs:277,0.611011080071659)
--(axis cs:276,0.613784206132137)
--(axis cs:275,0.616557721511193)
--(axis cs:274,0.619331312657055)
--(axis cs:273,0.622104665590288)
--(axis cs:272,0.624877465942813)
--(axis cs:271,0.627649398997043)
--(axis cs:270,0.630420149725129)
--(axis cs:269,0.633189402828315)
--(axis cs:268,0.635956842776385)
--(axis cs:267,0.638722153847218)
--(axis cs:266,0.641485020166425)
--(axis cs:265,0.644245125747078)
--(axis cs:264,0.647002154529517)
--(axis cs:263,0.649755790421234)
--(axis cs:262,0.65250571733683)
--(axis cs:261,0.655251619238038)
--(axis cs:260,0.657993180173807)
--(axis cs:259,0.660730084320442)
--(axis cs:258,0.663462016021798)
--(axis cs:257,0.666188659829517)
--(axis cs:256,0.668909700543308)
--(axis cs:255,0.671624823251266)
--(axis cs:254,0.674333713370216)
--(axis cs:253,0.677036056686088)
--(axis cs:252,0.679731539394315)
--(axis cs:251,0.682419848140235)
--(axis cs:250,0.685100670059519)
--(axis cs:249,0.687773692818597)
--(axis cs:248,0.690438604655081)
--(axis cs:247,0.693095094418189)
--(axis cs:246,0.695742851609157)
--(axis cs:245,0.698381566421636)
--(axis cs:244,0.701010929782066)
--(axis cs:243,0.703630633390031)
--(axis cs:242,0.706240369758575)
--(axis cs:241,0.708839832254489)
--(axis cs:240,0.711428715138553)
--(axis cs:239,0.714006713605733)
--(axis cs:238,0.71657352382533)
--(axis cs:237,0.719128842981065)
--(axis cs:236,0.721672369311114)
--(axis cs:235,0.724203802148064)
--(axis cs:234,0.726722841958807)
--(axis cs:233,0.729229190384356)
--(axis cs:232,0.731722550279576)
--(axis cs:231,0.734202625752832)
--(axis cs:230,0.736669122205548)
--(axis cs:229,0.739121746371665)
--(axis cs:228,0.741560206357005)
--(axis cs:227,0.743984211678526)
--(axis cs:226,0.746393473303468)
--(axis cs:225,0.748787703688388)
--(axis cs:224,0.751166616818075)
--(axis cs:223,0.753529928244341)
--(axis cs:222,0.755877355124693)
--(axis cs:221,0.758208616260861)
--(axis cs:220,0.760523432137211)
--(axis cs:219,0.762821524958998)
--(axis cs:218,0.7651026186905)
--(axis cs:217,0.767366439092989)
--(axis cs:216,0.769612713762566)
--(axis cs:215,0.771841172167838)
--(axis cs:214,0.774051545687447)
--(axis cs:213,0.77624356764744)
--(axis cs:212,0.778416973358479)
--(axis cs:211,0.780571500152893)
--(axis cs:210,0.782706887421568)
--(axis cs:209,0.784822876650673)
--(axis cs:208,0.786919211458216)
--(axis cs:207,0.788995637630445)
--(axis cs:206,0.79105190315807)
--(axis cs:205,0.793087758272326)
--(axis cs:204,0.795102955480868)
--(axis cs:203,0.797097249603499)
--(axis cs:202,0.799070397807736)
--(axis cs:201,0.801022159644202)
--(axis cs:200,0.802952297081872)
--(axis cs:199,0.804860574543145)
--(axis cs:198,0.806746758938766)
--(axis cs:197,0.808610619702592)
--(axis cs:196,0.810451928826207)
--(axis cs:195,0.812270460893391)
--(axis cs:194,0.81406599311445)
--(axis cs:193,0.815838305360403)
--(axis cs:192,0.817587180197044)
--(axis cs:191,0.81931240291888)
--(axis cs:190,0.821013761582942)
--(axis cs:189,0.8226910470425)
--(axis cs:188,0.824344052980658)
--(axis cs:187,0.825972575943874)
--(axis cs:186,0.827576415375374)
--(axis cs:185,0.829155373648506)
--(axis cs:184,0.830709256100021)
--(axis cs:183,0.832237871063295)
--(axis cs:182,0.833741029901514)
--(axis cs:181,0.835218547040815)
--(axis cs:180,0.836670240003412)
--(axis cs:179,0.838095929440704)
--(axis cs:178,0.839495439166393)
--(axis cs:177,0.840868596189599)
--(axis cs:176,0.842215230748018)
--(axis cs:175,0.843535176341101)
--(axis cs:174,0.844828269763288)
--(axis cs:173,0.846094351137302)
--(axis cs:172,0.847333263947508)
--(axis cs:171,0.848544855073357)
--(axis cs:170,0.849728974822918)
--(axis cs:169,0.850885476966504)
--(axis cs:168,0.852014218770412)
--(axis cs:167,0.853115061030761)
--(axis cs:166,0.854187868107453)
--(axis cs:165,0.855232507958247)
--(axis cs:164,0.856248852172946)
--(axis cs:163,0.857236776007695)
--(axis cs:162,0.858196158419382)
--(axis cs:161,0.859126882100134)
--(axis cs:160,0.860028833511891)
--(axis cs:159,0.860901902921033)
--(axis cs:158,0.861745984433054)
--(axis cs:157,0.862560976027223)
--(axis cs:156,0.863346779591228)
--(axis cs:155,0.864103300955731)
--(axis cs:154,0.864830449928805)
--(axis cs:153,0.86552814033017)
--(axis cs:152,0.866196290025181)
--(axis cs:151,0.866834820958473)
--(axis cs:150,0.867443659187174)
--(axis cs:149,0.868022734913584)
--(axis cs:148,0.868571982517204)
--(axis cs:147,0.869091340585981)
--(axis cs:146,0.869580751946615)
--(axis cs:145,0.870040163693776)
--(axis cs:144,0.870469527218039)
--(axis cs:143,0.87086879823233)
--(axis cs:142,0.871237936796671)
--(axis cs:141,0.871576907340955)
--(axis cs:140,0.871885678685507)
--(axis cs:139,0.872164224059102)
--(axis cs:138,0.872412521114134)
--(axis cs:137,0.872630551938569)
--(axis cs:136,0.87281830306429)
--(axis cs:135,0.872975765471425)
--(axis cs:134,0.873102934588173)
--(axis cs:133,0.873199810285658)
--(axis cs:132,0.873266396867252)
--(axis cs:131,0.873302703051792)
--(axis cs:130,0.87330874195007)
--(axis cs:129,0.873284531033911)
--(axis cs:128,0.873230092097129)
--(axis cs:127,0.873145451207574)
--(axis cs:126,0.873030638649448)
--(axis cs:125,0.872885688854997)
--(axis cs:124,0.872710640324644)
--(axis cs:123,0.872505535534547)
--(axis cs:122,0.872270420830512)
--(axis cs:121,0.872005346307133)
--(axis cs:120,0.871710365670957)
--(axis cs:119,0.871385536086387)
--(axis cs:118,0.871030918003007)
--(axis cs:117,0.87064657496288)
--(axis cs:116,0.870232573386375)
--(axis cs:115,0.869788982334918)
--(axis cs:114,0.869315873249059)
--(axis cs:113,0.868813319660143)
--(axis cs:112,0.868281396873782)
--(axis cs:111,0.867720181623295)
--(axis cs:110,0.867129751691173)
--(axis cs:109,0.866510185496571)
--(axis cs:108,0.865861561646772)
--(axis cs:107,0.865183958450485)
--(axis cs:106,0.864477453390798)
--(axis cs:105,0.863742122555551)
--(axis cs:104,0.862978040022835)
--(axis cs:103,0.862185277199311)
--(axis cs:102,0.86136390210898)
--(axis cs:101,0.860513978630055)
--(axis cs:100,0.859635565677549)
--(axis cs:99,0.858728716329206)
--(axis cs:98,0.85779347689246)
--(axis cs:97,0.856829885910076)
--(axis cs:96,0.855837973102277)
--(axis cs:95,0.854817758243163)
--(axis cs:94,0.853769249969386)
--(axis cs:93,0.852692444519162)
--(axis cs:92,0.85158732439986)
--(axis cs:91,0.850453856982614)
--(axis cs:90,0.849291993022629)
--(axis cs:89,0.848101665104124)
--(axis cs:88,0.846882786009181)
--(axis cs:87,0.845635247010099)
--(axis cs:86,0.84435891608531)
--(axis cs:85,0.843053636059324)
--(axis cs:84,0.841719222667738)
--(axis cs:83,0.840355462548907)
--(axis cs:82,0.838962111164538)
--(axis cs:81,0.837538890652184)
--(axis cs:80,0.836085487613436)
--(axis cs:79,0.834601550842473)
--(axis cs:78,0.833086689000636)
--(axis cs:77,0.831540468243713)
--(axis cs:76,0.829962409809827)
--(axis cs:75,0.828351987577066)
--(axis cs:74,0.826708625601357)
--(axis cs:73,0.8250316956466)
--(axis cs:72,0.823320514720653)
--(axis cs:71,0.821574342632511)
--(axis cs:70,0.819792379587842)
--(axis cs:69,0.817973763842071)
--(axis cs:68,0.816117569432271)
--(axis cs:67,0.814222804011394)
--(axis cs:66,0.812288406810771)
--(axis cs:65,0.810313246759308)
--(axis cs:64,0.808296120790489)
--(axis cs:63,0.806235752371075)
--(axis cs:62,0.804130790288335)
--(axis cs:61,0.801979807735659)
--(axis cs:60,0.799781301739616)
--(axis cs:59,0.797533692974729)
--(axis cs:58,0.795235326015675)
--(axis cs:57,0.792884470079975)
--(axis cs:56,0.790479320317781)
--(axis cs:55,0.788017999708857)
--(axis cs:54,0.78549856163036)
--(axis cs:53,0.782918993162479)
--(axis cs:52,0.781236261268669)
--(axis cs:51,0.786626854471153)
--(axis cs:50,0.792095178152288)
--(axis cs:49,0.797644612237152)
--(axis cs:48,0.803215019785986)
--(axis cs:47,0.808792376216737)
--(axis cs:46,0.81437390878657)
--(axis cs:45,0.81995632722545)
--(axis cs:44,0.825535765853545)
--(axis cs:43,0.831107720981699)
--(axis cs:42,0.836666983297181)
--(axis cs:41,0.842207564922474)
--(axis cs:40,0.847722620819607)
--(axis cs:39,0.853204364196626)
--(axis cs:38,0.858643975556055)
--(axis cs:37,0.864031505007448)
--(axis cs:36,0.869355767447418)
--(axis cs:35,0.87460423019047)
--(axis cs:34,0.879762892612598)
--(axis cs:33,0.884816157346506)
--(axis cs:32,0.889746692542394)
--(axis cs:31,0.894535284681054)
--(axis cs:30,0.899160681396277)
--(axis cs:29,0.90359942373083)
--(axis cs:28,0.907825667213954)
--(axis cs:27,0.911810991108019)
--(axis cs:26,0.915524195126751)
--(axis cs:25,0.918931082876762)
--(axis cs:24,0.921994231216837)
--(axis cs:23,0.924672744664615)
--(axis cs:22,0.926921993906655)
--(axis cs:21,0.928693337383993)
--(axis cs:20,0.929933824829495)
--(axis cs:19,0.930585881523731)
--(axis cs:18,0.930586971910512)
--(axis cs:17,0.929869241069211)
--(axis cs:16,0.928359132375561)
--(axis cs:15,0.925976979492568)
--(axis cs:14,0.922636570614756)
--(axis cs:13,0.918244682637785)
--(axis cs:12,0.912700582636715)
--(axis cs:11,0.905895493704245)
--(axis cs:10,0.897712021818705)
--(axis cs:9,0.888023539973203)
--(axis cs:8,0.876693525293853)
--(axis cs:7,0.863574844297085)
--(axis cs:6,0.848508980772917)
--(axis cs:5,0.831325200020769)
--(axis cs:4,0.811839642293079)
--(axis cs:3,0.789854337304106)
--(axis cs:2,0.765156130519296)
--(axis cs:1,0.753113122116832)
--(axis cs:0,0.763274847827668)
--cycle;

\addplot [semithick, color1]
table {%
0 0.580817160064513
1 0.585598630110041
2 0.590269303035946
3 0.59479415745178
4 0.599145252271598
5 0.603300790509508
6 0.607244288531136
7 0.610963839686977
8 0.61445146239503
9 0.617702523762364
10 0.620715230751042
11 0.62349018171463
12 0.626029971867427
13 0.628338846908506
14 0.63042239961484
15 0.632287304749239
16 0.633941088105943
17 0.635391925945257
18 0.636648471453561
19 0.637719705210955
20 0.638614806959745
21 0.639343046246532
22 0.63991368976207
23 0.640335923429159
24 0.640637013949519
25 0.640825594622488
26 0.640908661347834
27 0.640892975799944
28 0.640785045186233
29 0.640591107328293
30 0.640317120327442
31 0.639968756161053
32 0.639551397631752
33 0.639070138159187
34 0.638529783964456
35 0.637934858251228
36 0.637289607035669
37 0.63659800632022
38 0.635863770344516
39 0.635090360680805
40 0.634280995971566
41 0.633438662134003
42 0.632566122880049
43 0.631665930421823
44 0.630740436251318
45 0.629791801899823
46 0.628822009597355
47 0.627832872765416
48 0.626826046287864
49 0.625803036514821
50 0.624766675453007
51 0.623725481538749
52 0.622679959328137
53 0.621630523213686
54 0.620577506971598
55 0.61952117250313
56 0.618461717828664
57 0.61739928438955
58 0.616333963709255
59 0.615265803462129
60 0.614194812994901
61 0.613120968343071
62 0.612044216781528
63 0.610964480946031
64 0.609881662559707
65 0.608795645796288
66 0.60770630030961
67 0.606613483956777
68 0.605517045240407
69 0.604416825493546
70 0.603312660829086
71 0.602204383873902
72 0.601092169686416
73 0.599976522321183
74 0.598857883416186
75 0.59773663763697
76 0.596613117777332
77 0.595487609530577
78 0.594360355945396
79 0.593231561580396
80 0.592101396371175
81 0.590969999223709
82 0.589837481347571
83 0.588703929342288
84 0.587569408049809
85 0.586433963185757
86 0.585297623761805
87 0.584160404311094
88 0.583022306928288
89 0.581883323135405
90 0.580743435584192
91 0.579602619605365
92 0.578460844614634
93 0.577318075385008
94 0.576174273194425
95 0.575029396857395
96 0.573883403648847
97 0.572736250128046
98 0.571587892869974
99 0.570438289111238
100 0.56928739731713
101 0.568135177676141
102 0.566981592527838
103 0.565826606729673
104 0.564670187967964
105 0.563512307017957
106 0.562352937957555
107 0.561192058339025
108 0.560029649322693
109 0.558865695776352
110 0.55770018634388
111 0.556533113486274
112 0.555364473498115
113 0.554194266502218
114 0.553022496425021
115 0.551849170955085
116 0.550674301486858
117 0.549497903051696
118 0.54831999423796
119 0.547140597101861
120 0.545959737070553
121 0.544777442838875
122 0.543593859810437
123 0.542409520249628
124 0.541224918686402
125 0.540040514422356
126 0.538856733923706
127 0.537673973101519
128 0.536492599480127
129 0.535312954255167
130 0.534135354243154
131 0.532960093724837
132 0.531787446184942
133 0.530617665951152
134 0.529450989735391
135 0.528287638080662
136 0.52712781671682
137 0.52597171782874
138 0.524819521240446
139 0.523671395518766
140 0.522527499000114
141 0.521387980743984
142 0.52025298141672
143 0.519122634109081
144 0.517997065091039
145 0.51687639450723
146 0.515760737016332
147 0.514650202377609
148 0.513544895987734
149 0.512444919370898
150 0.511350370625141
151 0.510261344827677
152 0.509177934401924
153 0.508100229448806
154 0.507028318044779
155 0.505962286508952
156 0.504902219641507
157 0.503848200935564
158 0.502800312764494
159 0.501758636546576
160 0.500723252888817
161 0.499694241711607
162 0.498671682355832
163 0.497655653673915
164 0.496646234106225
165 0.495643501744151
166 0.494647534381071
167 0.493658409552391
168 0.492676204565696
169 0.491700996522025
170 0.490732862329199
171 0.489771878708048
172 0.488818122192335
173 0.487871669123115
174 0.48693259563819
175 0.486000977657297
176 0.485076890863586
177 0.484160410681908
178 0.483251612254407
179 0.482350570413821
180 0.481457359654916
181 0.480572054104387
182 0.479694727489567
183 0.478825453106221
184 0.477964303785697
185 0.477111351861664
186 0.476266669136641
187 0.475430326848516
188 0.474602395637197
189 0.473782945511565
190 0.47297204581683
191 0.472169765202412
192 0.47137617159044
193 0.470591332144943
194 0.4698153132418
195 0.469048180439515
196 0.468289998450842
197 0.467540831115315
198 0.466800741372699
199 0.466069791237384
200 0.465348041773734
201 0.464635553072402
202 0.463932384227601
203 0.463238593315347
204 0.462554237372649
205 0.461879372377636
206 0.46121405323063
207 0.460558333736113
208 0.4599122665856
209 0.459275903341381
210 0.458649294421118
211 0.458032489083267
212 0.457425535413308
213 0.456828480310758
214 0.456241369476934
215 0.455664247403448
216 0.455097157361414
217 0.454540141391326
218 0.453993240293598
219 0.453456493619726
220 0.452929939664071
221 0.452413615456207
222 0.45190755675384
223 0.451411798036263
224 0.45092637249832
225 0.450451312044867
226 0.449986647285712
227 0.449532407530996
228 0.449088620787022
229 0.448655313752493
230 0.44823251181515
231 0.447820239048798
232 0.447418518210694
233 0.447027370739285
234 0.446646816752296
235 0.446276875045126
236 0.445917563089572
237 0.445568897032839
238 0.445230891696846
239 0.44490356057781
240 0.444586915846094
241 0.444280968346314
242 0.443985727597695
243 0.443701201794672
244 0.443427397807715
245 0.443164321184391
246 0.442911976150632
247 0.442670365612228
248 0.442439491156518
249 0.442219353054283
250 0.442009950261837
251 0.441811280423312
252 0.441623339873118
253 0.441446123638597
254 0.441279625442851
255 0.441123837707744
256 0.440978751557073
257 0.440844356819917
258 0.440720642034139
259 0.440607594450057
260 0.440505200034278
261 0.440413443473685
262 0.440332308179581
263 0.440261776291986
264 0.440201828684089
265 0.440152444966851
266 0.440113603493746
267 0.440085281365661
268 0.44006745443594
269 0.440060097315562
270 0.440063183378472
271 0.440076684767051
272 0.440100572397723
273 0.440134815966703
274 0.440179383955885
275 0.440234243638864
276 0.440299361087094
277 0.440374701176182
278 0.440460227592314
279 0.440555902838819
280 0.440661688242854
281 0.440777543962235
282 0.440903428992379
283 0.441039301173397
284 0.441185117197292
285 0.441340832615304
286 0.441506401845366
287 0.441681778179693
288 0.441866913792496
289 0.44206175974781
290 0.442266266007456
291 0.442480381439113
292 0.442704053824518
293 0.442937229867781
294 0.443179855203819
295 0.443431874406905
296 0.443693230999333
297 0.443963867460203
298 0.44424372523431
299 0.444532744741152
300 0.444830865384046
301 0.445138025559358
302 0.445454162665833
303 0.445779213114045
304 0.446113112335941
305 0.446455794794498
306 0.446807193993479
307 0.447167242487296
308 0.44753587189097
309 0.447913012890191
310 0.448298595251482
311 0.448692547832451
312 0.449094798592148
313 0.44950527460151
314 0.449923902053901
315 0.450350606275744
316 0.450785311737244
317 0.451227942063196
318 0.451678420043888
319 0.452136667646078
320 0.452602606024066
321 0.453076155530847
322 0.453557235729339
323 0.454045765403696
324 0.454541662570703
325 0.455044844491237
326 0.455555227681817
327 0.456072727926212
328 0.456597260287138
329 0.457128739118012
330 0.457667078074784
331 0.45821219012783
332 0.458763987573915
333 0.459322382048222
334 0.459887284536434
335 0.460458605386894
336 0.461036254322805
337 0.461620140454502
338 0.462210172291779
339 0.462806257756258
340 0.463408304193831
341 0.464016218387135
342 0.464629906568088
343 0.465249274430467
344 0.465874227142539
345 0.466504669359728
346 0.467140505237333
347 0.46778163844328
348 0.468427972170925
349 0.469079409151881
350 0.46973585166889
351 0.470397201568731
352 0.471063360275157
353 0.471734228801862
354 0.472409707765483
355 0.473089697398626
356 0.473774097562923
357 0.474462807762104
358 0.475155727155104
359 0.475852754569184
360 0.476553788513073
361 0.477258727190128
362 0.477967468511512
363 0.478679910109382
364 0.479395949350097
365 0.480115483347433
366 0.480838408975803
367 0.481564622883497
368 0.482294021505914
369 0.483026501078812
370 0.483761957651548
371 0.484500287100333
372 0.485241385141472
373 0.485985147344614
374 0.48673146914599
375 0.487480245861653
376 0.488231372700703
377 0.48898474477851
378 0.489740257129921
379 0.490497804722459
380 0.491257282469511
381 0.49201858524349
382 0.492781607888992
383 0.493546245235927
384 0.494312392112636
385 0.495079943358979
386 0.495848793839405
387 0.496618838455995
388 0.49738997216148
389 0.498162089972229
390 0.498935086981209
391 0.499708858370911
392 0.500483299426249
393 0.501258305547417
394 0.502033772262714
395 0.502809595241335
396 0.503585670306115
397 0.50436189344624
398 0.505138160829912
399 0.505914368816968
400 0.506690413971463
401 0.507466193074193
402 0.508241603135186
403 0.509016541406128
404 0.509790905392747
405 0.510564592867142
406 0.51133750188006
407 0.512109530773113
408 0.512880578190945
409 0.513650543093331
410 0.514419324767228
411 0.515186822838755
412 0.515952937285118
413 0.516717568446464
414 0.517480617037676
415 0.518241984160096
416 0.519001571313186
417 0.519759280406116
418 0.520515013769278
419 0.521268674165737
420 0.522020164802601
421 0.522769389342317
422 0.523516251913898
423 0.524260657124061
424 0.525002510068303
425 0.525741716341876
426 0.526478182050704
427 0.5272118138222
428 0.527942518816006
429 0.528670204734654
430 0.529394779834131
431 0.530116152934364
432 0.530834233429617
433 0.531548931298791
434 0.532260157115646
435 0.532967822058919
436 0.533671837922361
437 0.534372117124668
438 0.535068572719328
439 0.535761118404366
440 0.536449668531995
441 0.537134138118167
442 0.537814442852024
443 0.538490499105253
444 0.539162223941337
445 0.539829535124703
446 0.540492351129772
447 0.541150591149898
448 0.541804175106207
449 0.542453023656329
450 0.543097058203022
451 0.543736200902693
452 0.544370374673802
453 0.544999503205162
454 0.545623510964135
455 0.546242323204698
456 0.546855865975422
457 0.547464066127315
458 0.548066851321569
459 0.548664150037181
460 0.549255891578467
461 0.549842006082452
462 0.550422424526154
463 0.550997078733739
464 0.55156590138357
465 0.552128826015126
466 0.552685787035808
467 0.553236719727627
468 0.553781560253765
469 0.554320245665019
470 0.554852713906125
471 0.555378903821951
472 0.555898755163581
473 0.556412208594259
474 0.556919205695225
475 0.557419688971412
476 0.557913601857031
477 0.55840088872102
478 0.558881494872371
479 0.559355366565334
480 0.559822451004486
481 0.560282696349683
482 0.560736051720872
483 0.561182467202788
484 0.56162189384951
485 0.562054283688897
486 0.562479589726893
487 0.562897765951697
488 0.563308767337813
489 0.56371254984996
490 0.564109070446856
491 0.564498287084874
492 0.564880158721563
493 0.565254645319037
494 0.56562170784724
495 0.565981308287069
496 0.566333409633374
497 0.566677975897824
498 0.567014972111634
499 0.567344364328174
500 0.567666119625433
501 0.567980206108355
502 0.568286592911047
503 0.568585250198845
504 0.568876149170259
505 0.569159262058778
506 0.569434562134543
507 0.569702023705889
508 0.569961622120758
509 0.570213333767973
510 0.570457136078384
511 0.57069300752588
512 0.570920927628272
513 0.57114087694804
514 0.571352837092949
515 0.571556790716536
516 0.571752721518462
517 0.571940614244734
518 0.572120454687799
519 0.5722922296865
520 0.572455927125906
521 0.572611535937013
522 0.572759046096312
523 0.572898448625222
524 0.573029735589408
525 0.573152900097953
526 0.573267936302412
527 0.573374839395731
528 0.573473605611042
529 0.573564232220329
530 0.573646717532963
531 0.573721060894113
532 0.573787262683032
533 0.573845324311212
534 0.573895248220414
535 0.573937037880577
536 0.573970697787595
537 0.573996233460976
538 0.574013651441374
539 0.574022959287994
540 0.574024165575885
541 0.574017279893095
542 0.574002312837717
543 0.573979276014809
544 0.573948182033194
545 0.573909044502135
546 0.573861878027901
547 0.573806698210203
548 0.573743521638519
549 0.573672365888302
550 0.573593249517062
551 0.573506192060345
552 0.573411214027585
553 0.573308336897849
554 0.573197583115462
555 0.573078976085527
556 0.572952540169321
557 0.57281830067959
558 0.572676283875727
559 0.57252651695884
560 0.572369028066713
561 0.572203846268659
562 0.572031001560259
563 0.571850524858002
564 0.571662447993818
565 0.571466803709495
566 0.571263625651009
567 0.571052948362735
568 0.570834807281567
569 0.570609238730929
570 0.570376279914684
571 0.570135968910956
572 0.569888344665834
573 0.569633446986996
574 0.569371316537224
575 0.569101994827827
576 0.568825524211973
577 0.56854194787792
578 0.568251309842158
579 0.56795365494246
580 0.567649028830839
581 0.567337477966418
582 0.567019049608209
583 0.566693791807804
584 0.566361753401982
585 0.566022984005229
586 0.565677534002172
587 0.565325454539931
588 0.564966797520387
589 0.564601615592374
590 0.56422996214378
591 0.563851891293584
592 0.5634674578838
593 0.563076717471354
594 0.562679726319884
595 0.562276541391461
596 0.56186722033824
597 0.561451821494043
598 0.561030403865859
599 0.56060302712529
600 0.560169751599914
601 0.559730638264591
602 0.559285748732694
603 0.558835145247286
604 0.558378890672221
605 0.557917048483194
606 0.557449682758717
607 0.556976858171049
608 0.556498639977056
609 0.556015094009019
610 0.555526286665385
611 0.555032284901458
612 0.554533156220046
613 0.554028968662044
614 0.553519790796977
615 0.553005691713483
616 0.552486741009752
617 0.551963008783918
618 0.551434565624405
619 0.550901482600225
620 0.550363831251232
621 0.549821683578342
622 0.549275112033701
623 0.548724189510819
624 0.548168989334666
625 0.547609585251727
626 0.547046051420026
627 0.546478462399114
628 0.545906893140019
629 0.54533141897517
630 0.544752115608292
631 0.544169059104261
632 0.543582325878944
633 0.542991992689006
634 0.542398136621689
635 0.541800835084572
636 0.54120016579531
637 0.540596206771341
638 0.539989036319589
639 0.539378733026131
640 0.538765375745863
641 0.538149043592135
642 0.537529815926384
643 0.536907772347746
644 0.536282992682657
645 0.535655556974445
646 0.535025545472913
647 0.53439303862391
648 0.5337581170589
649 0.533120861584522
650 0.532481353172149
651 0.531839672947441
652 0.531195902179897
653 0.530550122272408
654 0.529902414750813
655 0.529252861253452
656 0.528601543520728
657 0.527948543384668
658 0.5272939427585
659 0.526637823626225
660 0.52598026803221
661 0.525321358070782
662 0.524661175875837
663 0.523999803610466
664 0.523337323456584
665 0.522673817604589
666 0.52200936824302
667 0.521344057548253
668 0.520677967674195
669 0.520011180742019
670 0.519343778829901
671 0.518675843962795
672 0.518007458102226
673 0.517338703136105
674 0.516669660868577
675 0.516000413009893
676 0.515331041166313
677 0.514661626830035
678 0.513992251369163
679 0.513322996017697
680 0.512653941865569
681 0.511985169848704
682 0.511316760739121
683 0.510648795135074
684 0.509981353451226
685 0.509314515908867
686 0.508648362526173
687 0.5079829731085
688 0.507318427238733
689 0.50665480426767
690 0.505992183304452
691 0.505330643207047
692 0.504670262572771
693 0.504011119728867
694 0.503353292723127
695 0.502696859314572
696 0.502041896964174
697 0.501388482825643
698 0.500736693736258
699 0.500086606207761
700 0.499438296417299
701 0.498791840198432
702 0.498147313032193
703 0.49750479003821
704 0.496864345965887
705 0.496226055185651
706 0.495589991680253
707 0.494956229036139
708 0.494324840434882
709 0.493695898644683
710 0.493069476011932
711 0.492445644452845
712 0.491824475445157
713 0.491206040019897
714 0.490590408753223
715 0.489977651758336
716 0.489367838677455
717 0.488761038673876
718 0.488157320424099
719 0.487556752110028
720 0.486959401411248
721 0.48636533549738
722 0.48577462102051
723 0.485187324107694
724 0.48460351035355
725 0.484023244812917
726 0.483446591993603
727 0.482873615849213
728 0.482304379772051
729 0.481738946586119
730 0.481177378540183
731 0.480619737300931
732 0.480066083946217
733 0.479516478958386
734 0.478970982217689
735 0.478429652995777
736 0.477892549949294
737 0.477359731113547
738 0.476831253896269
739 0.476307175071475
740 0.4757875507734
741 0.475272436490531
742 0.474761887059736
743 0.474255956660471
744 0.473754698809094
745 0.473258166353261
746 0.472766411466421
747 0.472279485642399
748 0.471797439690085
749 0.4713203237282
750 0.470848187180177
751 0.47038107876912
752 0.469919046512873
753 0.469462137719177
754 0.469010398980929
755 0.468563876171534
756 0.468122614440362
757 0.467686658208295
758 0.46725605116338
759 0.466830836256576
760 0.466411055697605
761 0.465996750950897
762 0.465587962731643
763 0.465184731001941
764 0.464787094967047
765 0.464395093071729
766 0.464008762996714
767 0.463628141655248
768 0.46325326518975
769 0.462884168968571
770 0.462520887582856
771 0.462163454843505
772 0.461811903778243
773 0.461466266628788
774 0.461126574848123
775 0.460792859097875
776 0.460465149245794
777 0.460143474363336
778 0.459827862723348
779 0.459518341797866
780 0.459214938256005
781 0.458917677961959
782 0.45862658597311
783 0.458341686538228
784 0.458063003095789
785 0.457790558272392
786 0.457524373881278
787 0.457264470920955
788 0.457010869573929
789 0.456763589205541
790 0.456522648362899
791 0.456288064773929
792 0.456059855346515
793 0.455838036167755
794 0.455622622503313
795 0.455413628796881
796 0.455211068669742
797 0.455014954920435
798 0.454825299524526
799 0.454642113634485
800 0.454465407579659
801 0.454295190866357
802 0.454131472178029
803 0.453974259375555
804 0.453823559497633
805 0.453679378761271
806 0.453541722562379
807 0.453410595476463
808 0.453286001259425
809 0.453167942848459
810 0.453056422363047
811 0.452951441106065
812 0.452852999564977
813 0.452761097413139
814 0.452675733511199
815 0.452596905908592
816 0.452524611845145
817 0.452458847752769
818 0.452399609257256
819 0.452346891180174
820 0.452300687540856
821 0.45226099155849
822 0.4522277956543
823 0.452201091453831
824 0.452180869789326
825 0.452167120702193
826 0.452159833445578
827 0.452158996487024
828 0.452164597511225
829 0.452176623422876
830 0.452195060349616
831 0.45221989364506
832 0.452251107891924
833 0.452288686905244
834 0.452332613735684
835 0.452382870672931
836 0.452439439249186
837 0.452502300242738
838 0.45257143368163
839 0.452646818847411
840 0.452728434278975
841 0.452816257776489
842 0.452910266405405
843 0.453010436500555
844 0.453116743670336
845 0.453229162800974
846 0.453347668060873
847 0.453472232905049
848 0.453602830079641
849 0.453739431626506
850 0.453882008887895
851 0.454030532511207
852 0.454184972453825
853 0.454345297988026
854 0.45451147770597
855 0.454683479524767
856 0.454861270691623
857 0.45504481778905
858 0.455234086740166
859 0.455429042814056
860 0.455629650631209
861 0.455835874169034
862 0.456047676767437
863 0.456265021134476
864 0.456487869352081
865 0.456716182881844
866 0.45694992257088
867 0.45718904865775
868 0.457433520778456
869 0.457683297972491
870 0.45793833868897
871 0.458198600792808
872 0.458464041570968
873 0.458734617738777
874 0.45901028544629
875 0.459291000284721
876 0.459576717292938
877 0.459867390964005
878 0.460162975251791
879 0.46046342357763
880 0.460768688837038
881 0.461078723406487
882 0.461393479150224
883 0.461712907427158
884 0.46203695909778
885 0.462365584531149
886 0.462698733611921
887 0.463036355747427
888 0.463378399874798
889 0.463724814468141
890 0.464075547545757
891 0.464430546677406
892 0.464789758991613
893 0.465153131183021
894 0.465520609519784
895 0.465892139850998
896 0.466267667614179
897 0.466647137842772
898 0.467030495173703
899 0.467417683854968
900 0.467808647753253
901 0.468203330361596
902 0.468601674807075
903 0.469003623858538
904 0.469409119934355
905 0.469818105110209
906 0.470230521126912
907 0.470646309398251
908 0.471065411018862
909 0.471487766772131
910 0.471913317138118
911 0.472342002301513
912 0.472773762159603
913 0.473208536330274
914 0.47364626416003
915 0.474086884732027
916 0.474530336874134
917 0.474976559167012
918 0.475425489952204
919 0.475877067340245
920 0.476331229218792
921 0.476787913260759
922 0.477247056932472
923 0.477708597501833
924 0.478172472046496
925 0.478638617462054
926 0.479106970470234
927 0.479577467627098
928 0.480050045331254
929 0.480524639832072
930 0.481001187237904
931 0.481479623524309
932 0.48195988454228
933 0.48244190602647
934 0.482925623603428
935 0.48341097279982
936 0.483897889050662
937 0.484386307707544
938 0.484876164046852
939 0.485367393277986
940 0.48585993055157
941 0.486353710967659
942 0.486848669583937
943 0.487344741423907
944 0.487841861485068
945 0.488339964747089
946 0.488838986179963
947 0.489338860752152
948 0.489839523438724
949 0.490340909229462
950 0.490842953136973
951 0.491345590204771
952 0.49184875551534
953 0.492352384198192
954 0.492856411437886
955 0.493360772482047
956 0.49386540264935
957 0.494370237337481
958 0.494875212031087
959 0.495380262309689
960 0.495885323855575
961 0.496390332461669
962 0.496895224039366
963 0.497399934626348
964 0.497904400394363
965 0.498408557656979
966 0.498912342877303
967 0.499415692675675
968 0.499918543837322
969 0.500420833319983
970 0.500922498261498
971 0.501423475987359
972 0.501923704018232
973 0.502423120077436
974 0.502921662098383
975 0.503419268231984
976 0.503915876854015
977 0.504411426572433
978 0.504905856234666
979 0.50539910493485
980 0.50589111202102
981 0.506381817102273
982 0.506871160055868
983 0.507359081034289
984 0.507845520472265
985 0.508330419093737
986 0.508813717918775
987 0.509295358270456
988 0.509775281781685
989 0.510253430401962
990 0.510729746404112
991 0.511204172390947
992 0.511676651301887
993 0.512147126419523
994 0.512615541376125
995 0.513081840160098
996 0.51354596712238
997 0.51400786698279
998 0.514467484836305
999 0.514924766159299
1000 0.515379656815706
1001 0.515832103063136
1002 0.516282051558923
1003 0.516729449366124
1004 0.517174243959438
1005 0.517616383231087
1006 0.518055815496618
1007 0.518492489500646
1008 0.518926354422537
1009 0.519357359882026
1010 0.519785455944767
1011 0.520210593127821
1012 0.520632722405079
1013 0.521051795212615
1014 0.521467763453975
1015 0.521880579505398
1016 0.522290196220968
1017 0.522696566937701
1018 0.523099645480557
1019 0.523499386167386
1020 0.523895743813808
1021 0.524288673738011
1022 0.524678131765493
1023 0.52506407423372
1024 0.525446457996716
1025 0.525825240429585
1026 0.526200379432955
1027 0.526571833437348
1028 0.526939561407482
1029 0.527303522846494
1030 0.52766367780009
1031 0.528019986860619
1032 0.528372411171074
1033 0.528720912429018
1034 0.529065452890426
1035 0.529405995373463
1036 0.529742503262176
1037 0.530074940510113
1038 0.530403271643861
1039 0.530727461766512
1040 0.531047476561046
1041 0.531363282293638
1042 0.531674845816887
1043 0.531982134572961
1044 0.532285116596673
1045 0.532583760518468
1046 0.532878035567333
1047 0.533167911573634
1048 0.533453358971858
1049 0.533734348803294
1050 0.534010852718616
1051 0.534282842980395
1052 0.534550292465531
1053 0.534813174667598
1054 0.53507146369911
1055 0.535325134293709
1056 0.535574161808271
1057 0.535818522224922
1058 0.536058192152987
1059 0.536293148830843
1060 0.5365233701277
1061 0.536748834545295
1062 0.536969521219506
1063 0.537185409921882
1064 0.537396481061094
1065 0.537602715684302
1066 0.537804095478438
1067 0.538000602771409
1068 0.538192220533221
1069 0.53837893237701
1070 0.538560722560004
1071 0.538737575984395
1072 0.538909478198129
1073 0.539076415395617
1074 0.53923837441836
1075 0.539395342755496
1076 0.539547308544265
1077 0.539694260570385
1078 0.539836188268357
1079 0.539973081721678
1080 0.540104931662982
1081 0.54023172947409
1082 0.540353467185987
1083 0.540470137478714
1084 0.540581733681177
1085 0.540688249770878
1086 0.540789680373565
1087 0.540886020762804
1088 0.540977266859462
1089 0.541063415231119
1090 0.541144463091397
1091 0.541220408299206
1092 0.54129124935792
1093 0.541356985414458
1094 0.541417616258302
1095 0.541473142320429
1096 0.541523564672161
1097 0.541568885023944
1098 0.541609105724046
1099 0.541644229757176
1100 0.541674260743029
1101 0.541699202934747
1102 0.541719061217316
1103 0.541733841105871
1104 0.541743548743939
1105 0.541748190901598
1106 0.541747774973562
1107 0.541742308977193
1108 0.541731801550439
1109 0.541716261949693
1110 0.541695700047585
1111 0.541670126330694
1112 0.541639551897194
1113 0.54160398845442
1114 0.541563448316368
1115 0.541517944401118
1116 0.541467490228194
1117 0.54141209991584
1118 0.541351788178243
1119 0.541286570322666
1120 0.541216462246532
1121 0.541141480434424
1122 0.541061641955021
1123 0.540976964457971
1124 0.540887466170691
1125 0.540793165895101
1126 0.54069408300429
1127 0.540590237439125
1128 0.540481649704782
1129 0.540368340867223
1130 0.540250332549598
1131 0.540127646928597
1132 0.540000306730728
1133 0.539868335228534
1134 0.539731756236754
1135 0.539590594108415
1136 0.539444873730869
1137 0.539294620521769
1138 0.539139860424981
1139 0.538980619906442
1140 0.538816925949958
1141 0.538648806052944
1142 0.538476288222107
1143 0.538299400969075
1144 0.538118173305962
1145 0.537932634740891
1146 0.53774281527345
1147 0.537548745390104
1148 0.537350456059545
1149 0.537147978727995
1150 0.536941345314459
1151 0.536730588205922
1152 0.536515740252493
1153 0.536296834762514
1154 0.5360739054976
1155 0.535846986667643
1156 0.53561611292577
1157 0.535381319363245
1158 0.53514264150433
1159 0.534900115301102
1160 0.534653777128223
1161 0.534403663777664
1162 0.534149812453391
1163 0.533892260766004
1164 0.533631046727334
1165 0.533366208745005
1166 0.533097785616944
1167 0.532825816525869
1168 0.532550341033715
1169 0.532271399076047
1170 0.531989030956416
1171 0.531703277340686
1172 0.531414179251332
1173 0.531121778061687
1174 0.53082611549017
1175 0.530527233594476
1176 0.530225174765725
1177 0.529919981722594
1178 0.529611697505406
1179 0.529300365470194
1180 0.528986029282731
1181 0.528668732912544
1182 0.528348520626879
1183 0.528025436984661
1184 0.527699526830412
1185 0.52737083528815
1186 0.527039407755264
1187 0.526705289896362
1188 0.526368527637101
1189 0.526029167157984
1190 0.525687254888152
1191 0.525342837499142
1192 0.524995961898628
1193 0.524646675224148
1194 0.524295024836808
1195 0.52394105831497
1196 0.523584823447925
1197 0.523226368229547
1198 0.522865740851938
1199 0.522502989699049
1200 0.5221381633403
1201 0.521771310524178
1202 0.521402480171829
1203 0.521031721370634
1204 0.520659083367783
1205 0.52028461556383
1206 0.51990836750625
1207 0.51953038888298
1208 0.519150729515955
1209 0.518769439354646
1210 0.518386568469582
1211 0.518002167045873
1212 0.517616285376733
1213 0.517228973856992
1214 0.516840282976615
1215 0.516450263314212
1216 0.516058965530557
1217 0.5156664403621
1218 0.515272738614481
1219 0.514877911156054
1220 0.514482008911403
1221 0.514085082854874
1222 0.513687184004098
1223 0.513288363413532
1224 0.512888672167999
1225 0.512488161376241
1226 0.51208688216447
1227 0.511684885669939
1228 0.511282223034517
1229 0.510878945398272
1230 0.510475103893071
1231 0.510070749636189
1232 0.509665933723926
1233 0.509260707225248
1234 0.508855121175431
1235 0.50844922656973
1236 0.508043074357053
1237 0.507636715433662
1238 0.507230200636884
1239 0.506823580738846
1240 0.50641690644022
1241 0.506010228363998
1242 0.505603597049279
1243 0.505197062945082
1244 0.504790676404177
1245 0.504384487676944
1246 0.503978546905248
1247 0.503572904116343
1248 0.503167609216801
1249 0.502762711986462
1250 0.502358262072413
1251 0.501954308982997
1252 0.501550902081842
1253 0.501148090581925
1254 0.500745923539662
1255 0.500344449849027
1256 0.499943718235701
1257 0.499543777251258
1258 0.499144675267372
1259 0.498746460470065
1260 0.498349180853988
1261 0.497952884216725
1262 0.497557618153148
1263 0.497163430049791
1264 0.496770367079271
1265 0.496378476194739
1266 0.49598780412437
1267 0.49559839736589
1268 0.495210302181142
1269 0.494823564590691
1270 0.494438230368465
1271 0.49405434503644
1272 0.493671953859363
1273 0.493291101839518
1274 0.492911833711532
1275 0.492534193937226
1276 0.492158226700504
1277 0.491783975902291
1278 0.491411485155509
1279 0.491040797780106
1280 0.490671956798121
1281 0.4903050049288
1282 0.489939984583758
1283 0.489576937862183
1284 0.489215906546097
1285 0.488856932095651
1286 0.488500055644483
1287 0.488145317995113
1288 0.487792759614392
1289 0.487442420629004
1290 0.48709434082101
1291 0.486748559623453
1292 0.486405116116002
1293 0.486064049020659
1294 0.485725396697513
1295 0.485389197140544
1296 0.485055487973485
1297 0.484724306445733
1298 0.484395689428319
1299 0.484069673409926
1300 0.483746294492967
1301 0.483425588389711
1302 0.483107590418476
1303 0.482792335499865
1304 0.482479858153067
1305 0.482170192492211
1306 0.481863372222774
1307 0.481559430638057
1308 0.481258400615703
1309 0.480960314614285
1310 0.48066520466995
1311 0.480373102393116
1312 0.480084038965236
1313 0.479798045135612
1314 0.479515151218278
1315 0.479235387088935
1316 0.478958782181952
1317 0.478685365487423
1318 0.478415165548286
1319 0.478148210457504
1320 0.477884527855306
1321 0.47762414492649
1322 0.477367088397786
1323 0.477113384535281
1324 0.47686305914191
1325 0.476616137555006
1326 0.476372644643909
1327 0.476132604807645
1328 0.475896041972662
1329 0.475662979590632
1330 0.475433440636314
1331 0.475207447605486
1332 0.474985022512929
1333 0.474766186890486
1334 0.474550961785183
1335 0.474339367757403
1336 0.474131424879142
1337 0.473927152732312
1338 0.473726570407119
1339 0.473529696500503
1340 0.473336549114637
1341 0.4731471458555
1342 0.472961503831506
1343 0.472779639652202
1344 0.472601569427029
1345 0.472427308764149
1346 0.472256872769338
1347 0.472090276044936
1348 0.471927532688876
1349 0.471768656293762
1350 0.471613659946023
1351 0.471462556225127
1352 0.471315357202863
1353 0.471172074442681
1354 0.471032718999108
1355 0.470897301417214
1356 0.47076583173216
1357 0.470638319468793
1358 0.47051477364132
1359 0.470395202753038
1360 0.470279614796129
1361 0.470168017251526
1362 0.470060417088835
1363 0.469956820766324
1364 0.46985723423098
1365 0.469761662918624
1366 0.469670111754092
1367 0.469582585151483
1368 0.469499087014464
1369 0.469419620736644
1370 0.46934418920201
1371 0.469272794785422
1372 0.469205439353178
1373 0.469142124263635
1374 0.469082850367896
1375 0.469027618010561
1376 0.468976427030535
1377 0.4689292767619
1378 0.468886166034856
1379 0.468847093176708
1380 0.468812056012931
1381 0.468781051868283
1382 0.468754077567988
1383 0.468731129438975
1384 0.468712203311175
1385 0.468697294518884
1386 0.468686397902183
1387 0.468679507808414
1388 0.468676618093725
1389 0.468677722124657
1390 0.468682812779812
1391 0.468691882451557
1392 0.468704923047802
1393 0.46872192599383
1394 0.468742882234178
1395 0.468767782234591
1396 0.468796615984013
1397 0.468829372996651
1398 0.468866042314085
1399 0.468906612507438
1400 0.468951071679599
1401 0.468999407467502
1402 0.469051607044458
1403 0.469107657122547
1404 0.469167543955053
1405 0.469231253338963
1406 0.46929877061751
1407 0.469370080682779
1408 0.469445167978352
1409 0.469524016502016
1410 0.469606609808516
1411 0.469692931012363
1412 0.469782962790685
1413 0.469876687386138
1414 0.469974086609858
1415 0.470075141844468
1416 0.470179834047129
1417 0.470288143752641
1418 0.470400051076595
1419 0.470515535718563
1420 0.470634576965345
1421 0.470757153694257
1422 0.470883244376466
1423 0.471012827080365
1424 0.471145879475005
1425 0.471282378833558
1426 0.471422302036829
1427 0.471565625576815
1428 0.471712325560302
1429 0.471862377712503
1430 0.472015757380742
1431 0.472172439538176
1432 0.47233239878756
1433 0.472495609365046
1434 0.472662045144035
1435 0.472831679639047
1436 0.473004486009651
1437 0.473180437064419
1438 0.473359505264921
1439 0.473541662729759
1440 0.473726881238632
1441 0.473915132236442
1442 0.474106386837433
1443 0.474300615829364
1444 0.474497789677712
1445 0.474697878529917
1446 0.474900852219653
1447 0.475106680271133
1448 0.475315331903443
1449 0.475526776034913
1450 0.47574098128751
1451 0.47595791599127
1452 0.476177548188751
1453 0.476399845639516
1454 0.47662477582465
1455 0.476852305951297
1456 0.477082402957223
1457 0.477315033515418
1458 0.477550164038701
1459 0.477787760684372
1460 0.478027789358877
1461 0.478270215722493
1462 0.478515005194045
1463 0.478762122955644
1464 0.479011533957436
1465 0.479263202922388
1466 0.47951709435108
1467 0.479773172526527
1468 0.480031401519015
1469 0.480291745190953
1470 0.480554167201754
1471 0.480818631012717
1472 0.481085099891941
1473 0.481353536919241
1474 0.481623904991093
1475 0.481896166825583
1476 0.482170284967374
1477 0.482446221792687
1478 0.482723939514292
1479 0.483003400186516
1480 0.483284565710254
1481 0.483567397838001
1482 0.483851858178887
1483 0.484137908203722
1484 0.484425509250052
1485 0.484714622527223
1486 0.48500520912145
1487 0.485297230000899
1488 0.485590646020764
1489 0.485885417928361
1490 0.486181506368222
1491 0.486478871887193
1492 0.486777474939533
1493 0.487077275892026
1494 0.48737823502908
1495 0.487680312557844
1496 0.487983468613312
1497 0.488287663263436
1498 0.488592856514238
1499 0.488899008314915
1500 0.489206078562952
1501 0.489514027109223
1502 0.489822813763097
1503 0.490132398297536
1504 0.490442740454192
1505 0.490753799948495
1506 0.491065536474741
1507 0.491377909711169
1508 0.491690879325036
1509 0.492004404977684
1510 0.492318446329591
1511 0.49263296304543
1512 0.492947914799101
1513 0.493263261278766
1514 0.493578962191871
1515 0.493894977270148
1516 0.494211266274622
1517 0.494527789000592
1518 0.494844505282603
1519 0.49516137499941
1520 0.495478358078919
1521 0.495795414503124
1522 0.496112504313018
1523 0.496429587613497
1524 0.496746624578242
1525 0.497063575454588
1526 0.497380400568374
1527 0.497697060328773
1528 0.49801351523311
1529 0.498329725871649
1530 0.498645652932373
1531 0.498961257205739
1532 0.499276499589405
1533 0.499591341092947
1534 0.499905742842549
1535 0.500219666085668
1536 0.500533072195679
1537 0.500845922676496
1538 0.501158179167168
1539 0.501469803446453
1540 0.501780757437362
1541 0.502091003211679
1542 0.50240050299446
1543 0.502709219168497
1544 0.50301711427876
1545 0.50332415103681
1546 0.503630292325182
1547 0.503935501201741
1548 0.504239740904012
1549 0.504542974853469
1550 0.504845166659808
1551 0.505146280125179
1552 0.505446279248393
1553 0.505745128229091
1554 0.506042791471884
1555 0.506339233590466
1556 0.506634419411682
1557 0.506928313979574
1558 0.507220882559385
1559 0.507512090641531
1560 0.507801903945541
1561 0.508090288423958
1562 0.508377210266204
1563 0.508662635902413
1564 0.508946532007223
1565 0.509228865503531
1566 0.509509603566218
1567 0.509788713625822
1568 0.510066163372188
1569 0.51034192075807
1570 0.510615954002696
1571 0.510888231595295
1572 0.511158722298584
1573 0.511427395152212
1574 0.511694219476168
1575 0.511959164874144
1576 0.512222201236861
1577 0.51248329874535
1578 0.512742427874191
1579 0.512999559394714
1580 0.513254664378152
1581 0.513507714198753
1582 0.513758680536854
1583 0.5140075353819
1584 0.514254251035433
1585 0.514498800114026
1586 0.514741155552178
1587 0.51498129060516
1588 0.515219178851826
1589 0.515454794197362
1590 0.515688110876009
1591 0.515919103453724
1592 0.516147746830801
1593 0.516374016244453
1594 0.516597887271332
1595 0.516819335830016
1596 0.517038338183443
1597 0.517254870941299
1598 0.517468911062355
1599 0.517680435856764
1600 0.517889422988303
1601 0.51809585047657
1602 0.518299696699133
1603 0.518500940393628
1604 0.518699560659814
1605 0.518895536961571
1606 0.519088849128858
1607 0.519279477359613
1608 0.519467402221611
1609 0.51965260465427
1610 0.519835065970405
1611 0.520014767857935
1612 0.520191692381543
1613 0.520365821984276
1614 0.520537139489108
1615 0.520705628100441
1616 0.520871271405567
1617 0.521034053376067
1618 0.521193958369172
1619 0.521350971129065
1620 0.521505076788133
1621 0.521656260868174
1622 0.521804509281548
1623 0.521949808332279
1624 0.522092144717105
1625 0.522231505526477
1626 0.52236787824551
1627 0.522501250754882
1628 0.522631611331674
1629 0.522758948650176
1630 0.522883251782623
1631 0.523004510199893
1632 0.523122713772147
1633 0.523237852769425
1634 0.523349917862182
1635 0.523458900121777
1636 0.523564791020918
1637 0.523667582434039
1638 0.523767266637648
1639 0.523863836310603
1640 0.523957284534352
1641 0.524047604793116
1642 0.524134790974022
1643 0.524218837367184
1644 0.524299738665738
1645 0.524377489965823
1646 0.524452086766507
1647 0.524523524969677
1648 0.524591800879861
1649 0.524656911204013
1650 0.524718853051242
1651 0.524777623932493
1652 0.524833221760178
1653 0.524885644847757
1654 0.524934891909269
1655 0.524980962058815
1656 0.525023854809991
1657 0.525063570075273
1658 0.525100108165351
1659 0.525133469788413
1660 0.525163656049391
1661 0.525190668449141
1662 0.525214508883591
1663 0.525235179642831
1664 0.52525268341016
1665 0.525267023261084
1666 0.525278202662265
1667 0.525286225470428
1668 0.525291095931212
1669 0.525292818677986
1670 0.525291398730605
1671 0.525286841494134
1672 0.525279152757514
1673 0.52526833869219
1674 0.525254405850687
1675 0.525237361165147
1676 0.525217211945818
1677 0.525193965879498
1678 0.525167631027933
1679 0.525138215826175
1680 0.525105729080894
1681 0.525070179968643
1682 0.525031578034086
1683 0.524989933188178
1684 0.524945255706304
1685 0.524897556226375
1686 0.524846845746882
1687 0.524793135624911
1688 0.52473643757411
1689 0.52467676366262
1690 0.524614126310965
1691 0.5245485382899
1692 0.524480012718217
1693 0.524408563060516
1694 0.52433420312493
1695 0.524256947060818
1696 0.524176809356416
1697 0.524093804836444
1698 0.524007948659687
1699 0.523919256316527
1700 0.523827743626443
1701 0.523733426735475
1702 0.523636322113646
1703 0.523536446552354
1704 0.523433817161727
1705 0.523328451367938
1706 0.523220366910489
1707 0.523109581839459
1708 0.522996114512722
1709 0.522879983593122
1710 0.522761208045623
1711 0.522639807134424
1712 0.522515800420038
1713 0.522389207756343
1714 0.5222600492876
1715 0.522128345445437
1716 0.521994116945807
1717 0.521857384785911
1718 0.521718170241097
1719 0.521576494861717
1720 0.521432380469974
1721 0.521285849156722
1722 0.521136923278247
1723 0.520985625453021
1724 0.520831978558424
1725 0.520676005727442
1726 0.520517730345339
1727 0.520357176046302
1728 0.520194366710057
1729 0.52002932645847
1730 0.519862079652112
1731 0.519692650886805
1732 0.51952106499015
1733 0.519347347018019
1734 0.519171522251035
1735 0.518993616191027
1736 0.518813654557463
1737 0.518631663283858
1738 0.51844766851417
1739 0.518261696599165
1740 0.518073774092773
1741 0.517883927748417
1742 0.517692184515324
1743 0.517498571534823
1744 0.517303116136622
1745 0.517105845835063
1746 0.516906788325368
1747 0.516705971479867
1748 0.516503423344204
1749 0.516299172133535
1750 0.516093246228711
1751 0.515885674172439
1752 0.515676484665438
1753 0.515465706562578
1754 0.515253368869004
1755 0.515039500736255
1756 0.514824131458361
1757 0.514607290467939
1758 0.514389007332269
1759 0.514169311749367
1760 0.513948233544048
1761 0.51372580266397
1762 0.513502049175684
1763 0.513277003260665
1764 0.513050695211339
1765 0.512823155427103
1766 0.512594414410337
1767 0.512364502762413
1768 0.512133451179696
1769 0.511901290449535
1770 0.511668051446263
1771 0.511433765127176
1772 0.511198462528523
1773 0.510962174761482
1774 0.510724933008143
1775 0.510486768517479
1776 0.510247712601323
1777 0.510007796630341
1778 0.509767052030006
1779 0.509525510276569
1780 0.509283202893031
1781 0.509040161445123
1782 0.508796417537275
1783 0.508552002808596
1784 0.508306948928856
1785 0.508061287594468
1786 0.507815050524473
1787 0.507568269456531
1788 0.507320976142918
1789 0.507073202346523
1790 0.506824979836857
1791 0.506576340386059
1792 0.50632731576492
1793 0.5060779377389
1794 0.505828238064168
1795 0.505578248483636
1796 0.505328000723011
1797 0.505077526486848
1798 0.504826857454621
1799 0.504576025276796
1800 0.504325061570917
1801 0.504073997917706
1802 0.503822865857171
1803 0.503571696884722
1804 0.503320522447309
1805 0.503069373939562
1806 0.502818282699951
1807 0.502567280006959
1808 0.502316397075265
1809 0.502065665051944
1810 0.501815115012684
1811 0.501564777958012
1812 0.501314684809546
1813 0.501064866406249
1814 0.500815353500716
1815 0.500566176755465
1816 0.500317366739252
1817 0.500068953923401
1818 0.499820968678156
1819 0.499573441269048
1820 0.499326401853283
1821 0.499079880476151
1822 0.498833907067453
1823 0.498588511437948
1824 0.498343723275821
1825 0.49809957214318
1826 0.497856087472559
1827 0.49761329856346
1828 0.497371234578902
1829 0.497129924542011
1830 0.496889397332611
1831 0.496649681683862
1832 0.496410806178901
1833 0.496172799247524
1834 0.495935689162883
1835 0.495699504038212
1836 0.495464271823577
1837 0.495230020302654
1838 0.494996777089528
1839 0.49476456962553
1840 0.494533425176086
1841 0.494303370827605
1842 0.49407443348439
1843 0.493846639865578
1844 0.493620016502106
1845 0.493394589733709
1846 0.493170385705945
1847 0.492947430367254
1848 0.492725749466034
1849 0.492505368547766
1850 0.49228631295215
1851 0.492068607810288
1852 0.491852278041883
1853 0.491637348352482
1854 0.491423843230746
1855 0.491211786945744
1856 0.491001203544293
1857 0.490792116848319
1858 0.490584550452259
1859 0.490378527720486
1860 0.490174071784777
1861 0.48997120554181
1862 0.489769951650694
1863 0.489570332530534
1864 0.489372370358029
1865 0.489176087065108
1866 0.488981504336597
1867 0.488788643607919
1868 0.488597526062839
1869 0.488408172631229
1870 0.488220603986882
1871 0.488034840545359
1872 0.487850902461862
1873 0.487668809629157
1874 0.487488581675528
1875 0.48731023796276
1876 0.487133797584174
1877 0.486959279362683
1878 0.486786701848899
1879 0.486616083319268
1880 0.486447441774242
1881 0.4862807949365
1882 0.486116160249192
1883 0.485953554874232
1884 0.485792995690619
1885 0.485634499292812
1886 0.485478081989124
1887 0.485323759800169
1888 0.485171548457342
1889 0.485021463401337
1890 0.484873519780708
1891 0.484727732450463
1892 0.484584115970705
1893 0.484442684605303
1894 0.484303452320609
1895 0.484166432784214
1896 0.48403163936374
1897 0.483899085125675
1898 0.483768782834244
1899 0.483640744950325
1900 0.483514983630399
1901 0.483391510725544
1902 0.483270337780469
1903 0.483151476032584
1904 0.483034936411114
1905 0.482920729536252
1906 0.48280886571835
1907 0.482699354957155
1908 0.48259220694108
1909 0.482487431046517
1910 0.482385036337193
1911 0.482285031563563
1912 0.48218742516224
1913 0.482092225255476
1914 0.481999439650672
1915 0.481909075839935
1916 0.481821140999672
1917 0.481735641990223
1918 0.481652585355542
1919 0.481571977322908
1920 0.481493823802682
1921 0.481418130388104
1922 0.481344902355125
1923 0.481274144662287
1924 0.481205861950638
1925 0.481140058543687
1926 0.481076738447397
1927 0.481015905350224
1928 0.480957562623192
1929 0.480901713320003
1930 0.480848360177196
1931 0.480797505614339
1932 0.48074915173426
1933 0.480703300323322
1934 0.48065995285173
1935 0.480619110473889
1936 0.480580774028784
1937 0.480544944040414
1938 0.480511620718258
1939 0.480480803957779
1940 0.480452493340969
1941 0.480426688136929
1942 0.480403387302493
1943 0.480382589482884
1944 0.480364293012409
1945 0.480348495915198
1946 0.480335195905968
1947 0.480324390390839
1948 0.480316076468177
1949 0.480310250929479
1950 0.480306910260291
1951 0.480306050641166
1952 0.48030766794866
1953 0.480311757756357
1954 0.48031831533594
1955 0.480327335658292
1956 0.480338813394632
1957 0.480352742917689
1958 0.480369118302915
1959 0.480387933329721
1960 0.480409181482766
1961 0.480432855953261
1962 0.480458949640326
1963 0.480487455152365
1964 0.480518364808488
1965 0.48055167063996
1966 0.480587364391684
1967 0.480625437523719
1968 0.480665881212829
1969 0.480708686354071
1970 0.480753843562405
1971 0.480801343174347
1972 0.480851175249644
1973 0.480903329572993
1974 0.480957795655779
1975 0.48101456273785
1976 0.481073619789329
1977 0.481134955512443
1978 0.481198558343393
1979 0.481264416454255
1980 0.481332517754898
1981 0.481402849894952
1982 0.481475400265784
1983 0.481550156002517
1984 0.481627103986076
1985 0.481706230845253
1986 0.481787522958815
1987 0.481870966457625
1988 0.481956547226801
1989 0.482044250907897
1990 0.482134062901111
1991 0.482225968367522
1992 0.482319952231353
1993 0.482415999182255
1994 0.48251409367762
1995 0.482614219944923
1996 0.482716361984084
1997 0.48282050356985
1998 0.482926628254215
1999 0.483034719368848
2000 0.483144760027556
2001 0.483256733128767
2002 0.483370621358029
2003 0.483486407190544
2004 0.483604072893713
2005 0.483723600529708
2006 0.483844971958065
2007 0.483968168838294
2008 0.484093172632519
2009 0.484219964608125
2010 0.484348525840439
2011 0.484478837215418
2012 0.484610879432362
2013 0.484744633006651
2014 0.484880078272489
2015 0.485017195385673
2016 0.48515596432638
2017 0.485296364901971
2018 0.485438376749806
2019 0.485581979340086
2020 0.4857271519787
2021 0.485873873810096
2022 0.486022123820167
2023 0.486171880839141
2024 0.486323123544505
2025 0.486475830463923
2026 0.486629979978182
2027 0.486785550324145
2028 0.486942519597717
2029 0.487100865756829
2030 0.487260566624426
2031 0.487421599891474
2032 0.487583943119973
2033 0.487747573745987
2034 0.487912469082678
2035 0.488078606323356
2036 0.488245962544534
2037 0.488414514708997
2038 0.488584239668876
2039 0.488755114168735
2040 0.48892711484866
2041 0.489100218247363
2042 0.48927440080529
2043 0.489449638867732
2044 0.489625908687952
2045 0.489803186430309
2046 0.489981448173396
2047 0.490160669913173
2048 0.490340827566118
2049 0.490521896972371
2050 0.490703853898891
2051 0.490886674042609
2052 0.491070333033592
2053 0.491254806438203
2054 0.49144006976227
2055 0.491626098454254
2056 0.491812867908416
2057 0.492000353467994
2058 0.49218853042837
2059 0.492377374040246
2060 0.492566859512816
2061 0.492756962016942
2062 0.492947656688325
2063 0.493138918630673
2064 0.493330722918879
2065 0.493523044602183
2066 0.493715858707342
2067 0.493909140241792
2068 0.494102864196809
2069 0.49429700555067
2070 0.494491539271801
2071 0.494686440321933
2072 0.494881683659242
2073 0.495077244241493
2074 0.495273097029175
2075 0.495469216988627
2076 0.495665579095167
2077 0.495862158336205
2078 0.496058929714354
2079 0.496255868250536
2080 0.496452948987073
2081 0.496650146990778
2082 0.496847437356035
2083 0.497044795207866
2084 0.497242195704997
2085 0.497439614042908
2086 0.497637025456875
2087 0.497834405225005
2088 0.498031728671256
2089 0.498228971168449
2090 0.498426108141266
2091 0.498623115069242
2092 0.498819967489738
2093 0.499016641000907
2094 0.499213111264644
2095 0.499409354009527
2096 0.49960534503374
2097 0.499801060207985
2098 0.499996475478381
2099 0.500191566869346
2100 0.500386310486464
2101 0.500580682519342
2102 0.500774659244447
2103 0.500968217027926
2104 0.501161332328417
2105 0.501353981699835
2106 0.501546141794147
2107 0.501737789364131
2108 0.501928901266112
2109 0.502119454462685
2110 0.502309426025418
2111 0.50249879313754
2112 0.502687533096605
2113 0.502875623317143
2114 0.503063041333288
2115 0.503249764801385
2116 0.503435771502587
2117 0.503621039345416
2118 0.503805546368321
2119 0.503989270742202
2120 0.504172190772918
2121 0.504354284903779
2122 0.504535531718008
2123 0.504715909941183
2124 0.504895398443665
2125 0.505073976242993
2126 0.505251622506264
2127 0.505428316552486
2128 0.505604037854909
2129 0.505778766043339
2130 0.505952480906414
2131 0.506125162393872
2132 0.506296790618786
2133 0.506467345859777
2134 0.506636808563201
2135 0.506805159345317
2136 0.506972378994419
2137 0.507138448472958
2138 0.507303348919622
2139 0.507467061651406
2140 0.507629568165644
2141 0.507790850142022
2142 0.507950889444562
2143 0.508109668123579
2144 0.508267168417618
2145 0.508423372755351
2146 0.50857826375746
2147 0.508731824238487
2148 0.508884037208654
2149 0.509034885875663
2150 0.509184353646461
2151 0.509332424128979
2152 0.509479081133849
2153 0.509624308676081
2154 0.50976809097672
2155 0.509910412464476
2156 0.510051257777318
2157 0.510190611764043
2158 0.510328459485819
2159 0.510464786217692
2160 0.510599577450068
2161 0.510732818890167
2162 0.510864496463443
2163 0.510994596314978
2164 0.511123104810843
2165 0.511250008539431
2166 0.511375294312762
2167 0.511498949167752
2168 0.511620960367459
2169 0.511741315402289
2170 0.511860001991184
2171 0.511977008082766
2172 0.512092321856464
2173 0.512205931723594
2174 0.512317826328428
2175 0.512427994549212
2176 0.512536425499166
2177 0.512643108527452
2178 0.512748033220101
2179 0.512851189400924
2180 0.512952567132376
2181 0.513052156716402
2182 0.513149948695242
2183 0.513245933852208
2184 0.513340103212433
2185 0.513432448043585
2186 0.513522959856544
2187 0.513611630406062
2188 0.513698451691373
2189 0.513783415956789
2190 0.513866515692252
2191 0.513947743633857
2192 0.514027092764351
2193 0.514104556313585
2194 0.514180127758951
2195 0.514253800825778
2196 0.514325569487693
2197 0.514395427966962
2198 0.514463370734789
2199 0.514529392511586
2200 0.514593488267215
2201 0.514655653221193
2202 0.51471588284287
2203 0.51477417285157
2204 0.514830519216709
2205 0.514884918157873
2206 0.514937366144868
2207 0.514987859897738
2208 0.515036396386756
2209 0.515082972832373
2210 0.515127586705151
2211 0.515170235725648
2212 0.515210917864287
2213 0.515249631341183
2214 0.515286374625946
2215 0.515321146437449
2216 0.515353945743565
2217 0.515384771760879
2218 0.515413623954362
2219 0.515440502037019
2220 0.515465405969505
2221 0.515488335959708
2222 0.515509292462311
2223 0.515528276178312
2224 0.515545288054521
2225 0.515560329283026
2226 0.515573401300629
2227 0.515584505788251
2228 0.515593644670309
2229 0.515600820114064
2230 0.515606034528936
2231 0.515609290565797
2232 0.515610591116226
2233 0.515609939311744
2234 0.515607338523011
2235 0.515602792359006
2236 0.515596304666164
2237 0.5155878795275
2238 0.515577521261695
2239 0.515565234422152
2240 0.515551023796039
2241 0.515534894403282
2242 0.515516851495554
2243 0.515496900555217
2244 0.51547504729425
2245 0.515451297653145
2246 0.515425657799774
2247 0.515398134128235
2248 0.515368733257669
2249 0.515337462031046
2250 0.515304327513939
2251 0.51526933699325
2252 0.515232497975935
2253 0.515193818187686
2254 0.515153305571595
2255 0.515110968286791
2256 0.515066814707056
2257 0.515020853419408
2258 0.514973093222672
2259 0.514923543126015
2260 0.514872212347465
2261 0.514819110312402
2262 0.514764246652031
2263 0.51470763120182
2264 0.514649273999933
2265 0.514589185285624
2266 0.514527375497616
2267 0.51446385527246
2268 0.514398635442863
2269 0.514331727036007
2270 0.514263141271833
2271 0.514192889561314
2272 0.514120983504703
2273 0.51404743488976
2274 0.513972255689959
2275 0.513895458062676
2276 0.513817054347354
2277 0.513737057063652
2278 0.513655478909572
2279 0.513572332759568
2280 0.513487631662636
2281 0.513401388840383
2282 0.513313617685085
2283 0.513224331757715
2284 0.513133544785967
2285 0.513041270662248
2286 0.512947523441668
2287 0.512852317339998
2288 0.512755666731624
2289 0.512657586147476
2290 0.512558090272947
2291 0.512457193945789
2292 0.512354912154003
2293 0.512251260033704
2294 0.512146252866978
2295 0.512039906079722
2296 0.511932235239469
2297 0.5118232560532
2298 0.51171298436514
2299 0.511601436154545
2300 0.511488627533474
2301 0.511374574744541
2302 0.51125929415867
2303 0.511142802272819
2304 0.511025115707712
2305 0.510906251205538
2306 0.510786225627659
2307 0.510665055952291
2308 0.510542759272186
2309 0.510419352792294
2310 0.510294853827422
2311 0.51016927979988
2312 0.51004264823712
2313 0.509914976769359
2314 0.509786283127205
2315 0.50965658513926
2316 0.509525900729729
2317 0.509394247916011
2318 0.509261644806286
2319 0.509128109597095
2320 0.508993660570914
2321 0.508858316093718
2322 0.50872209461254
2323 0.508585014653028
2324 0.508447094816989
2325 0.508308353779934
2326 0.508168810288614
2327 0.508028483158555
2328 0.507887391271584
2329 0.507745553573352
2330 0.507602989070858
2331 0.507459716829964
2332 0.507315755972907
2333 0.507171125675813
2334 0.507025845166203
2335 0.506879933720501
2336 0.506733410661535
2337 0.506586295356043
2338 0.506438607212172
2339 0.50629036567698
2340 0.506141590233936
2341 0.505992300400415
2342 0.505842515725203
2343 0.505692255785995
2344 0.505541540186893
2345 0.505390388555911
2346 0.505238820542472
2347 0.505086855814919
2348 0.504934514058013
2349 0.50478181497045
2350 0.504628778262364
2351 0.50447542365284
2352 0.504321770867439
2353 0.504167839635708
2354 0.504013649688708
2355 0.503859220756541
2356 0.503704572565882
2357 0.503549724837515
2358 0.503394697283872
2359 0.503239509606583
2360 0.503084181494027
2361 0.502928732618888
2362 0.502773182635722
2363 0.502617551178521
2364 0.502461857858299
2365 0.502306122260669
2366 0.502150363943435
2367 0.501994602434194
2368 0.50183885722794
2369 0.501683147784677
2370 0.501527493527048
2371 0.501371913837959
2372 0.501216428058228
2373 0.501061055484228
2374 0.500905815365549
2375 0.500750726902671
2376 0.500595809244638
2377 0.50044108148675
2378 0.500286562668264
2379 0.500132271770107
2380 0.499978227712593
2381 0.499824449353164
2382 0.49967095548413
2383 0.49951776483043
2384 0.499364896047401
2385 0.49921236771856
2386 0.499060198353399
2387 0.498908406385195
2388 0.498757010168827
2389 0.498606027978617
2390 0.498455478006174
2391 0.498305378358257
2392 0.498155747054655
2393 0.498006602026073
2394 0.497857961112045
2395 0.497709842058848
2396 0.497562262517443
2397 0.497415240041424
2398 0.497268792084988
2399 0.497122936000914
2400 0.496977689038567
2401 0.49683306834191
2402 0.496689090947536
2403 0.496545773782722
2404 0.496403133663487
2405 0.496261187292682
2406 0.496119951258086
2407 0.495979442030528
2408 0.495839675962018
2409 0.495700669283907
2410 0.495562438105053
2411 0.495424998410016
2412 0.495288366057265
2413 0.495152556777407
2414 0.495017586171436
2415 0.494883469708993
2416 0.49475022272666
2417 0.494617860426259
2418 0.494486397873177
2419 0.494355849994716
2420 0.494226231578453
2421 0.494097557270627
2422 0.493969841574542
2423 0.493843098849001
2424 0.493717343306741
2425 0.493592589012912
2426 0.493468849883559
2427 0.493346139684135
2428 0.493224472028032
2429 0.493103860375132
2430 0.492984318030386
2431 0.492865858142407
2432 0.492748493702089
2433 0.492632237541248
2434 0.492517102331286
2435 0.492403100581873
2436 0.492290244639657
2437 0.492178546686995
2438 0.4920680187407
2439 0.491958672650826
2440 0.491850520099457
2441 0.491743572599538
2442 0.491637841493711
2443 0.491533337953188
2444 0.491430072976645
2445 0.491328057389129
2446 0.491227301841005
2447 0.491127816806912
2448 0.491029612584752
2449 0.490932699294701
2450 0.490837086878237
2451 0.490742785097206
2452 0.490649803532896
2453 0.490558151585149
2454 0.490467838471487
2455 0.490378873226268
2456 0.490291264699865
2457 0.49020502155787
2458 0.49012015228032
2459 0.490036665160951
2460 0.489954568306472
2461 0.489873869635872
2462 0.489794576879738
2463 0.489716697579615
2464 0.489640239087375
2465 0.489565208564619
2466 0.489491612982104
2467 0.489419459119193
2468 0.489348753563327
2469 0.489279502709529
2470 0.489211712759926
2471 0.489145389723299
2472 0.489080539414661
2473 0.489017167454852
2474 0.488955279270168
2475 0.488894880092007
2476 0.488835974956547
2477 0.488778568704443
2478 0.488722665980556
2479 0.488668271233696
2480 0.488615388716403
2481 0.488564022484742
2482 0.488514176398132
2483 0.488465854119191
2484 0.488419059113612
2485 0.488373794650065
2486 0.488330063800116
2487 0.488287869438179
2488 0.488247214241489
2489 0.488208100690101
2490 0.488170531066912
2491 0.488134507457707
2492 0.488100031751238
2493 0.48806710563931
2494 0.488035730616912
2495 0.488005907982359
2496 0.48797763883746
2497 0.487950924087717
2498 0.48792576444254
2499 0.487902160415489
2500 0.487880112324546
2501 0.487859620292401
2502 0.48784068424677
2503 0.48782330392073
2504 0.487807478853088
2505 0.48779320838876
2506 0.487780491679185
2507 0.487769327682759
2508 0.487759715165289
2509 0.487751652700477
2510 0.487745138670418
2511 0.487740171266132
2512 0.487736748488111
2513 0.487734868146892
2514 0.487734527863651
2515 0.487735725070824
2516 0.487738457012743
2517 0.487742720746306
2518 0.487748513141654
2519 0.487755830882887
2520 0.487764670468785
2521 0.487775028213568
2522 0.487786900247665
2523 0.487800282518509
2524 0.487815170791355
2525 0.487831560650119
2526 0.487849447498235
2527 0.487868826559539
2528 0.487889692879167
2529 0.48791204132448
2530 0.487935866586005
2531 0.487961163178403
2532 0.487987925441446
2533 0.488016147541028
2534 0.488045823470187
2535 0.488076947050147
2536 0.488109511931387
2537 0.488143511594718
2538 0.488178939352391
2539 0.488215788349221
2540 0.488254051563719
2541 0.488293721809264
2542 0.488334791735274
2543 0.488377253828404
2544 0.488421100413765
2545 0.488466323656158
2546 0.488512915561321
2547 0.488560867977204
2548 0.488610172595253
2549 0.488660820951717
2550 0.48871280442897
2551 0.488766114256845
2552 0.488820741513998
2553 0.488876677129274
2554 0.488933911883099
2555 0.488992436408882
2556 0.489052241194441
2557 0.489113316583435
2558 0.489175652776821
2559 0.489239239834317
2560 0.48930406767589
2561 0.489370126083252
2562 0.48943740470137
2563 0.489505893040001
2564 0.489575580475225
2565 0.489646456251009
2566 0.489718509480769
2567 0.489791729148962
2568 0.489866104112674
2569 0.489941623103239
2570 0.490018274727855
2571 0.490096047471225
2572 0.490174929697203
2573 0.490254909650457
2574 0.490335975458139
2575 0.490418115131572
2576 0.490501316567948
2577 0.490585567552033
2578 0.490670855757889
2579 0.490757168750601
2580 0.490844493988021
2581 0.490932818822518
2582 0.491022130502738
2583 0.491112416175379
2584 0.491203662886971
2585 0.491295857585664
2586 0.491388987123034
2587 0.491483038255885
2588 0.491577997648074
2589 0.491673851872333
2590 0.491770587412106
2591 0.491868190663392
2592 0.491966647936593
2593 0.492065945458376
2594 0.492166069373537
2595 0.492267005746875
2596 0.49236874056507
2597 0.492471259738568
2598 0.49257454910348
2599 0.492678594423473
2600 0.492783381391679
2601 0.492888895632603
2602 0.492995122704042
2603 0.493102048099002
2604 0.493209657247625
2605 0.493317935519117
2606 0.493426868223689
2607 0.493536440614487
2608 0.493646637889539
2609 0.493757445193704
2610 0.493868847620614
2611 0.493980830214632
2612 0.494093377972808
2613 0.494206475846833
2614 0.494320108745002
2615 0.494434261534176
2616 0.494548919041747
2617 0.494664066057603
2618 0.494779687336096
2619 0.494895767598011
2620 0.495012291532532
2621 0.49512924379922
2622 0.495246609029972
2623 0.495364371831003
2624 0.495482516784806
2625 0.495601028452132
2626 0.495719891373952
2627 0.495839090073426
2628 0.495958609057877
2629 0.496078432820749
2630 0.496198545843576
2631 0.496318932597944
2632 0.496439577547452
2633 0.49656046514967
2634 0.496681579858092
2635 0.496802906124094
2636 0.496924428398881
2637 0.497046131135433
2638 0.497167998790448
2639 0.497290015826287
2640 0.497412166712899
2641 0.497534435929762
2642 0.497656807967804
2643 0.497779267331328
2644 0.497901798539925
2645 0.498024386130393
2646 0.498147014658635
2647 0.498269668701566
2648 0.498392332859006
2649 0.49851499175557
2650 0.498637630042549
2651 0.498760232399787
2652 0.49888278353755
2653 0.499005268198391
2654 0.499127671159
2655 0.499249977232059
2656 0.499372171268075
2657 0.499494238157217
2658 0.49961616283114
2659 0.499737930264797
2660 0.499859525478254
2661 0.499980933538479
2662 0.500102139561143
2663 0.50022312871239
2664 0.500343886210617
2665 0.500464397328232
2666 0.500584647393405
2667 0.500704621791814
2668 0.500824305968374
2669 0.50094368542896
2670 0.501062745742118
2671 0.501181472540766
2672 0.501299851523882
2673 0.501417868458184
2674 0.501535509179797
2675 0.501652759595907
2676 0.501769605686408
2677 0.501886033505531
2678 0.502002029183463
2679 0.50211757892796
2680 0.502232669025936
2681 0.502347285845052
2682 0.502461415835279
2683 0.50257504553046
2684 0.502688161549852
2685 0.502800750599657
2686 0.502912799474538
2687 0.503024295059124
2688 0.503135224329497
2689 0.503245574354671
2690 0.503355332298049
2691 0.503464485418876
2692 0.503573021073667
2693 0.503680926717627
2694 0.503788189906052
2695 0.503894798295723
2696 0.504000739646274
2697 0.504106001821552
2698 0.504210572790961
2699 0.504314440630788
2700 0.504417593525516
2701 0.504520019769117
2702 0.504621707766337
2703 0.504722646033957
2704 0.504822823202039
2705 0.504922228015163
2706 0.505020849333639
2707 0.505118676134703
2708 0.505215697513704
2709 0.505311902685269
2710 0.505407280984445
2711 0.505501821867839
2712 0.505595514914725
2713 0.505688349828145
2714 0.505780316435987
2715 0.505871404692049
2716 0.50596160467708
2717 0.50605090659981
2718 0.506139300797959
2719 0.506226777739226
2720 0.506313328022265
2721 0.506398942377639
2722 0.506483611668757
2723 0.506567326892792
2724 0.506650079181586
2725 0.506731859802527
2726 0.506812660159417
2727 0.506892471793313
2728 0.506971286383357
2729 0.507049095747585
2730 0.507125891843712
2731 0.507201666769905
2732 0.507276412765536
2733 0.507350122211911
2734 0.507422787632988
2735 0.507494401696065
2736 0.507564957212463
2737 0.507634447138178
2738 0.507702864574518
2739 0.507770202768721
2740 0.507836455114556
2741 0.507901615152896
2742 0.507965676572287
2743 0.508028633209479
2744 0.508090479049951
2745 0.508151208228413
2746 0.508210815029288
2747 0.50826929388717
2748 0.508326639387272
2749 0.508382846265846
2750 0.508437909410585
2751 0.508491823861012
2752 0.50854458480884
2753 0.508596187598315
2754 0.508646627726547
2755 0.508695900843807
2756 0.50874400275382
2757 0.508790929414026
2758 0.508836676935826
2759 0.508881241584812
2760 0.508924619780969
2761 0.508966808098866
2762 0.509007803267821
2763 0.509047602172048
2764 0.509086201850787
2765 0.509123599498412
2766 0.509159792464519
2767 0.509194778253995
2768 0.509228554527068
2769 0.509261119099337
2770 0.509292469941785
2771 0.509322605180765
2772 0.509351523097977
2773 0.509379222130416
2774 0.509405700870309
2775 0.509430958065025
2776 0.509454992616971
2777 0.509477803583467
2778 0.509499390176604
2779 0.509519751763076
2780 0.509538887864002
2781 0.509556798154724
2782 0.509573482464583
2783 0.509588940776686
2784 0.509603173227644
2785 0.509616180107295
2786 0.509627961858411
2787 0.509638519076381
2788 0.509647852508882
2789 0.509655963055522
2790 0.509662851767478
2791 0.509668519847101
2792 0.509672968647514
2793 0.509676199672186
2794 0.509678214574489
2795 0.50967901515724
2796 0.509678603372218
2797 0.509676981319673
2798 0.509674151247807
2799 0.509670115552247
2800 0.509664876775492
2801 0.509658437606347
2802 0.50965080087934
2803 0.509641969574122
2804 0.509631946814843
2805 0.509620735869525
2806 0.5096083401494
2807 0.509594763208247
2808 0.509580008741708
2809 0.509564080586576
2810 0.509546982720085
2811 0.509528719259171
2812 0.509509294459722
2813 0.509488712715806
2814 0.509466978558893
2815 0.509444096657049
2816 0.509420071814127
2817 0.509394908968931
2818 0.509368613194374
2819 0.50934118969661
2820 0.509312643814163
2821 0.509282981017031
2822 0.50925220690578
2823 0.509220327210623
2824 0.509187347790483
2825 0.50915327463204
2826 0.509118113848766
2827 0.509081871679949
2828 0.509044554489694
2829 0.509006168765918
2830 0.508966721119328
2831 0.508926218282384
2832 0.508884667108256
2833 0.508842074569753
2834 0.508798447758254
2835 0.508753793882621
2836 0.508708120268092
2837 0.508661434355171
2838 0.508613743698501
2839 0.508565055965725
2840 0.508515378936336
2841 0.508464720500513
2842 0.508413088657945
2843 0.508360491516647
2844 0.508306937291758
2845 0.508252434304337
2846 0.508196990980137
2847 0.508140615848375
2848 0.50808331754049
2849 0.508025104788888
2850 0.50796598642568
2851 0.507905971381409
2852 0.507845068683758
2853 0.507783287456265
2854 0.507720636917015
2855 0.507657126377324
2856 0.507592765240417
2857 0.507527563000099
2858 0.507461529239409
2859 0.507394673629268
2860 0.507327005927128
2861 0.507258535975594
2862 0.507189273701054
2863 0.507119229112295
2864 0.507048412299107
2865 0.506976833430886
2866 0.506904502755224
2867 0.506831430596497
2868 0.506757627354439
2869 0.506683103502716
2870 0.506607869587488
2871 0.506531936225967
2872 0.506455314104966
2873 0.506378013979446
2874 0.506300046671054
2875 0.506221423066654
2876 0.506142154116853
2877 0.506062250834527
2878 0.505981724293334
2879 0.505900585626221
2880 0.50581884602394
2881 0.505736516733539
2882 0.505653609056866
2883 0.505570134349057
2884 0.505486104017029
2885 0.50540152951796
2886 0.505316422357771
2887 0.505230794089606
2888 0.505144656312302
2889 0.505058020668862
2890 0.504970898844924
2891 0.504883302567221
2892 0.504795243602051
2893 0.504706733753729
2894 0.504617784863052
2895 0.504528408805751
2896 0.504438617490948
2897 0.504348422859605
2898 0.504257836882979
2899 0.504166871561071
2900 0.504075538921073
2901 0.503983851015822
2902 0.50389181992224
2903 0.50379945773979
2904 0.503706776588915
2905 0.503613788609493
2906 0.503520505959278
2907 0.503426940812352
2908 0.50333310535757
2909 0.503239011797015
2910 0.503144672344441
2911 0.503050099223729
2912 0.502955304667339
2913 0.502860300914762
2914 0.502765100210978
2915 0.502669714804915
2916 0.502574156947906
2917 0.502478438892153
2918 0.502382572889192
2919 0.50228657118836
2920 0.502190446035265
2921 0.50209420967026
2922 0.501997874326919
2923 0.501901452230519
2924 0.50180495559652
2925 0.501708396629056
2926 0.501611787519425
2927 0.501515140444585
2928 0.501418467565652
2929 0.501321781026408
2930 0.501225092951807
2931 0.50112841544649
2932 0.501031760593307
2933 0.500935140451836
2934 0.500838567056916
2935 0.500742052417181
2936 0.500645608513605
2937 0.500549247298042
2938 0.500452980691786
2939 0.500356820584126
2940 0.500260778830912
2941 0.500164867253132
2942 0.500069097635484
2943 0.499973481724969
2944 0.499878031229479
2945 0.499782757816402
2946 0.499687673111226
2947 0.499592788696159
2948 0.499498116108746
2949 0.499403666840507
2950 0.499309452335572
2951 0.499215483989331
2952 0.499121773147089
2953 0.499028331102728
2954 0.498935169097387
2955 0.498842298318135
2956 0.49874972989667
2957 0.498657474908014
2958 0.498565544369227
2959 0.498473949238121
2960 0.498382700411991
2961 0.498291808726355
2962 0.498201284953697
2963 0.498111139802233
2964 0.49802138391467
2965 0.497932027866991
2966 0.497843082167244
2967 0.497754557254336
2968 0.497666463496849
2969 0.497578811191859
2970 0.497491610563767
2971 0.497404871763143
2972 0.49731860486558
2973 0.497232819870561
2974 0.497147526700331
2975 0.497062735198794
2976 0.496978455130405
2977 0.496894696179086
2978 0.496811467947151
2979 0.49672877995424
2980 0.496646641636266
2981 0.496565062344379
2982 0.496484051343936
2983 0.496403617813488
2984 0.496323770843777
2985 0.496244519436745
2986 0.496165872504561
2987 0.496087838868654
2988 0.496010427258764
2989 0.495933646312002
2990 0.49585750457193
2991 0.495782010487644
2992 0.495707172412882
2993 0.495632998605134
2994 0.495559497224775
2995 0.495486676334206
2996 0.495414543897011
2997 0.495343107777128
2998 0.495272375738032
2999 0.495202355441932
3000 0.495133054448986
3001 0.495064480216526
3002 0.494996640098298
3003 0.494929541343715
3004 0.494863191097132
3005 0.494797596397121
3006 0.494732764175775
3007 0.494668701258019
3008 0.494605414360936
3009 0.494542910093107
3010 0.494481194953972
3011 0.494420275333197
3012 0.49436015751006
3013 0.494300847652854
3014 0.494242351818302
3015 0.494184675950984
3016 0.494127825882788
3017 0.494071807332367
3018 0.494016625904615
3019 0.49396228709016
3020 0.493908796264866
3021 0.493856158689358
3022 0.493804379508557
3023 0.493753463751231
3024 0.493703416329563
3025 0.493654242038731
3026 0.493605945556511
3027 0.493558531442884
3028 0.493512004139667
3029 0.493466367970156
3030 0.493421627138789
3031 0.493377785730815
3032 0.493334847711988
3033 0.493292816928271
3034 0.493251697105558
3035 0.493211491849412
3036 0.493172204644813
3037 0.493133838855931
3038 0.493096397725905
3039 0.493059884376644
3040 0.49302430180864
3041 0.492989652900798
3042 0.492955940410285
3043 0.492923166972382
3044 0.492891335100371
3045 0.492860447185417
3046 0.492830505496483
3047 0.492801512180246
3048 0.492773469261043
3049 0.492746378640815
3050 0.492720242099085
3051 0.492695061292935
3052 0.492670837757011
3053 0.492647572903535
3054 0.492625268022336
3055 0.492603924280896
3056 0.492583542724411
3057 0.492564124275866
3058 0.492545669736126
3059 0.492528179784044
3060 0.49251165497658
3061 0.49249609574894
3062 0.492481502414727
3063 0.492467875166105
3064 0.492455214073983
3065 0.492443519088209
3066 0.492432790037785
3067 0.492423026631086
3068 0.492414228456109
3069 0.49240639498072
3070 0.492399525552931
3071 0.492393619401179
3072 0.492388675634627
3073 0.492384693243477
3074 0.492381671099299
3075 0.492379607955368
3076 0.492378502447029
3077 0.492378353092057
3078 0.492379158291051
3079 0.492380916327823
3080 0.492383625369819
3081 0.492387283468539
3082 0.492391888559982
3083 0.492397438465095
3084 0.492403930890243
3085 0.49241136342769
3086 0.492419733556092
3087 0.492429038641007
3088 0.492439275935413
3089 0.492450442580246
3090 0.492462535604943
3091 0.492475551928006
3092 0.492489488357575
3093 0.492504341592013
3094 0.492520108220505
3095 0.492536784723669
3096 0.492554367474184
3097 0.492572852737421
3098 0.492592236672096
3099 0.492612515330931
3100 0.492633684661326
3101 0.492655740506043
3102 0.492678678603908
3103 0.492702494590517
3104 0.492727183998956
3105 0.492752742260536
3106 0.492779164705536
3107 0.492806446563958
3108 0.492834582966296
3109 0.49286356894431
3110 0.492893399431818
3111 0.492924069265495
3112 0.492955573185682
3113 0.492987905837211
3114 0.493021061770232
3115 0.493055035441062
3116 0.493089821213031
3117 0.493125413357346
3118 0.493161806053971
3119 0.493198993392498
3120 0.493236969373051
3121 0.493275727907181
3122 0.493315262818782
3123 0.493355567845009
3124 0.493396636637213
3125 0.493438462761876
3126 0.493481039701564
3127 0.493524360855882
3128 0.493568419542442
3129 0.493613208997839
3130 0.493658722378631
3131 0.493704952762336
3132 0.493751893148427
3133 0.493799536459346
3134 0.493847875541516
3135 0.493896903166366
3136 0.493946612031363
3137 0.493996994761052
3138 0.494048043908102
3139 0.494099751954359
3140 0.494152111311908
3141 0.494205114324141
3142 0.494258753266829
3143 0.494313020349209
3144 0.494367907715064
3145 0.494423407443824
3146 0.494479511551664
3147 0.494536211992607
3148 0.494593500659644
3149 0.494651369385842
3150 0.494709809945477
3151 0.494768814055159
3152 0.494828373374964
3153 0.494888479509578
3154 0.494949124009441
3155 0.495010298371892
3156 0.49507199404233
3157 0.495134202415368
3158 0.495196914835996
3159 0.49526012260075
3160 0.495323816958885
3161 0.495387989113547
3162 0.495452630222953
3163 0.495517731401575
3164 0.495583283721327
3165 0.495649278212751
3166 0.495715705866215
3167 0.495782557633102
3168 0.495849824427016
3169 0.495917497124977
3170 0.495985566568629
3171 0.496054023565446
3172 0.496122858889938
3173 0.496192063284863
3174 0.496261627462439
3175 0.49633154210556
3176 0.496401797869011
3177 0.496472385380683
3178 0.496543295242797
3179 0.496614518033117
3180 0.496686044306177
3181 0.496757864594499
3182 0.496829969409817
3183 0.496902349244297
3184 0.496974994571767
3185 0.497047895848932
3186 0.497121043516604
3187 0.497194428000922
3188 0.497268039714576
3189 0.497341869058032
3190 0.497415906420752
3191 0.497490142182414
3192 0.497564566714138
3193 0.497639170379702
3194 0.497713943536761
3195 0.497788876538065
3196 0.497863959732674
3197 0.497939183467177
3198 0.498014538086895
3199 0.498090013937101
3200 0.498165601364225
3201 0.498241290717059
3202 0.498317072347965
3203 0.498392936614071
3204 0.498468873878476
3205 0.498544874511443
3206 0.498620928891592
3207 0.498697027407092
3208 0.498773160456847
3209 0.498849318451679
3210 0.498925491815511
3211 0.499001670986539
3212 0.49907784641841
3213 0.499154008581386
3214 0.499230147963513
3215 0.499306255071778
3216 0.499382320433268
3217 0.499458334596321
3218 0.499534288131672
3219 0.499610171633597
3220 0.499685975721051
3221 0.499761691038797
3222 0.499837308258539
3223 0.499912818080039
3224 0.499988211232236
3225 0.500063478474358
3226 0.500138610597026
3227 0.500213598423355
3228 0.500288432810045
3229 0.500363104648473
3230 0.500437604865772
3231 0.500511924425905
3232 0.500586054330738
3233 0.500659985621096
3234 0.500733709377826
3235 0.50080721672284
3236 0.500880498820159
3237 0.500953546876948
3238 0.501026352144545
3239 0.501098905919477
3240 0.501171199544478
3241 0.501243224409492
3242 0.501314971952671
3243 0.501386433661366
3244 0.501457601073109
3245 0.501528465776589
3246 0.501599019412613
3247 0.501669253675072
3248 0.501739160311884
3249 0.501808731125942
3250 0.501877957976041
3251 0.501946832777805
3252 0.502015347504606
3253 0.502083494188466
3254 0.502151264920958
3255 0.502218651854094
3256 0.502285647201206
3257 0.502352243237819
3258 0.502418432302508
3259 0.502484206797755
3260 0.502549559190787
3261 0.502614482014415
3262 0.502678967867855
3263 0.502743009417541
3264 0.502806599397931
3265 0.502869730612302
3266 0.502932395933532
3267 0.502994588304876
3268 0.503056300740732
3269 0.503117526327391
3270 0.503178258223784
3271 0.503238489662215
3272 0.503298213949084
3273 0.503357424465598
3274 0.503416114668476
3275 0.503474278090635
3276 0.50353190834188
3277 0.503588999109563
3278 0.503645544159249
3279 0.503701537335363
3280 0.503756972561825
3281 0.503811843842678
3282 0.503866145262704
3283 0.503919870988024
3284 0.503973015266696
3285 0.50402557242929
3286 0.504077536889465
3287 0.504128903144523
3288 0.504179665775957
3289 0.50422981944999
3290 0.504279358918095
3291 0.50432827901751
3292 0.504376574671739
3293 0.504424240891044
3294 0.504471272772916
3295 0.504517665502549
3296 0.50456341435329
3297 0.504608514687081
3298 0.504652961954895
3299 0.504696751697146
3300 0.504739879544105
3301 0.504782341216289
3302 0.504824132524846
3303 0.504865249371927
3304 0.504905687751045
3305 0.504945443747419
3306 0.504984513538311
3307 0.505022893393352
3308 0.505060579674845
3309 0.505097568838073
3310 0.505133857431576
3311 0.505169442097433
3312 0.505204319571521
3313 0.505238486683764
3314 0.505271940358371
3315 0.505304677614065
3316 0.50533669556429
3317 0.505367991417419
3318 0.505398562476937
3319 0.505428406141623
3320 0.505457519905709
3321 0.505485901359037
3322 0.505513548187194
3323 0.505540458171647
3324 0.50556662918985
3325 0.505592059215354
3326 0.505616746317894
3327 0.505640688663471
3328 0.505663884514416
3329 0.505686332229447
3330 0.50570803026371
3331 0.505728977168809
3332 0.505749171592824
3333 0.50576861228032
3334 0.505787298072337
3335 0.505805227906373
3336 0.505822400816357
3337 0.505838815932601
3338 0.505854472481751
3339 0.50586936978672
3340 0.505883507266605
3341 0.505896884436605
3342 0.505909500907912
3343 0.505921356387603
3344 0.505932450678508
3345 0.505942783679081
3346 0.505952355383242
3347 0.505961165880224
3348 0.505969215354396
3349 0.50597650408508
3350 0.505983032446356
3351 0.505988800906856
3352 0.505993810029541
3353 0.505998060471477
3354 0.506001552983589
3355 0.506004288410409
3356 0.506006267689816
3357 0.506007491852753
3358 0.506007962022948
3359 0.506007679416612
3360 0.506006645342133
3361 0.506004861199754
3362 0.506002328481243
3363 0.505999048769552
3364 0.505995023738465
3365 0.505990255152233
3366 0.505984744865203
3367 0.505978494821429
3368 0.505971507054284
3369 0.505963783686045
3370 0.505955326927486
3371 0.505946139077446
3372 0.505936222522393
3373 0.50592557973598
3374 0.505914213278584
3375 0.505902125796841
3376 0.505889320023169
3377 0.50587579877528
3378 0.505861564955682
3379 0.505846621551176
3380 0.505830971632333
3381 0.505814618352975
3382 0.505797564949637
3383 0.505779814741019
3384 0.505761371127433
3385 0.505742237590244
3386 0.50572241769129
3387 0.505701915072304
3388 0.505680733454323
3389 0.505658876637085
3390 0.505636348498426
3391 0.505613152993657
3392 0.505589294154938
3393 0.505564776090649
3394 0.505539602984741
3395 0.505513779096085
3396 0.505487308757814
3397 0.505460196376657
3398 0.505432446432257
3399 0.505404063476492
3400 0.50537505213278
3401 0.505345417095382
3402 0.505315163128691
3403 0.505284295066521
3404 0.50525281781138
3405 0.505220736333746
3406 0.505188055671323
3407 0.505154780928301
3408 0.505120917274605
3409 0.505086469945134
3410 0.505051444238997
3411 0.505015845518742
3412 0.504979679209575
3413 0.504942950798579
3414 0.504905665833917
3415 0.504867829924039
3416 0.504829448736874
3417 0.504790527999025
3418 0.504751073494947
3419 0.504711091066129
3420 0.504670586610266
3421 0.504629566080423
3422 0.504588035484198
3423 0.50454600088288
3424 0.504503468390594
3425 0.504460444173452
3426 0.504416934448689
3427 0.504372945483801
3428 0.504328483595672
3429 0.504283555149704
3430 0.504238166558937
3431 0.504192324283161
3432 0.504146034828036
3433 0.504099304744193
3434 0.504052140626343
3435 0.504004549112374
3436 0.503956536882448
3437 0.503908110658092
3438 0.503859277201292
3439 0.503810043313568
3440 0.503760415835066
3441 0.50371040164363
3442 0.503660007653881
3443 0.503609240816286
3444 0.50355810811623
3445 0.50350661657308
3446 0.503454773239252
3447 0.503402585199269
3448 0.503350059568822
3449 0.503297203493826
3450 0.503244024149474
3451 0.50319052873929
3452 0.503136724494178
3453 0.503082618671472
3454 0.503028218553983
3455 0.502973531449042
3456 0.502918564687546
3457 0.502863325623001
3458 0.502807821630558
3459 0.502752060106063
3460 0.502696048465085
3461 0.502639794141963
3462 0.50258330458884
3463 0.502526587274699
3464 0.502469649684401
3465 0.502412499317723
3466 0.50235514368839
3467 0.502297590323115
3468 0.50223984676063
3469 0.502181920550727
3470 0.502123819253292
3471 0.502065550437339
3472 0.502007121680053
3473 0.501948540565822
3474 0.501889814685279
3475 0.501830951634338
3476 0.501771959013239
3477 0.501712844425583
3478 0.501653615477382
3479 0.501594279776095
3480 0.50153484492968
3481 0.501475318545635
3482 0.501415708230052
3483 0.501356021586661
3484 0.501296266215891
3485 0.501236449713913
3486 0.501176579671707
3487 0.501116663674113
3488 0.501056709298894
3489 0.500996724115804
3490 0.500936715685645
3491 0.500876691559344
3492 0.500816659277021
3493 0.500756626367062
3494 0.500696600345199
3495 0.50063658871359
3496 0.500576598959901
3497 0.500516638556397
3498 0.500456714959028
3499 0.500396835606528
3500 0.500337007919508
3501 0.500277239299562
3502 0.500217537128371
3503 0.500157908766812
3504 0.500098361554072
3505 0.500038902806768
3506 0.499979539818065
3507 0.499920279856809
3508 0.499861130166651
3509 0.499802097965188
3510 0.499743190443103
3511 0.499684414763307
3512 0.499625778060094
3513 0.499567287438293
3514 0.49950894997243
3515 0.499450772705893
3516 0.499392762650102
3517 0.499334926783688
3518 0.499277272051675
3519 0.499219805364663
3520 0.499162533598024
3521 0.499105463591105
3522 0.499048602146423
3523 0.498991956028888
3524 0.498935531965007
3525 0.498879336642119
3526 0.498823376707615
3527 0.498767658768177
3528 0.498712189389021
3529 0.498656975093144
3530 0.498602022360578
3531 0.498547337627653
3532 0.498492927286265
3533 0.49843879768315
3534 0.498384955119167
3535 0.498331405848587
3536 0.498278156078386
3537 0.498225211967553
3538 0.498172579626398
3539 0.498120265115865
3540 0.498068274446865
3541 0.498016613579603
3542 0.497965288422916
3543 0.497914304833628
3544 0.497863668615894
3545 0.497813385520572
3546 0.497763461244589
3547 0.497713901430318
3548 0.497664711664968
3549 0.497615897479973
3550 0.497567464350399
3551 0.497519417694348
3552 0.497471762872383
3553 0.497424505186948
3554 0.497377649881807
3555 0.497331202141485
3556 0.497285167090719
3557 0.497239549793918
3558 0.497194355254632
3559 0.497149588415025
3560 0.497105254155367
3561 0.49706135729352
3562 0.497017902584446
3563 0.496974894719716
3564 0.49693233832703
3565 0.496890237969747
3566 0.496848598146418
3567 0.496807423290342
3568 0.49676671776911
3569 0.496726485884177
3570 0.496686731870435
3571 0.496647459895791
3572 0.496608674060763
3573 0.496570378398078
3574 0.496532576872283
3575 0.496495273379366
3576 0.496458471746379
3577 0.496422175731081
3578 0.496386389021582
3579 0.496351115235999
3580 0.496316357922122
3581 0.496282120557092
3582 0.496248406547077
3583 0.496215219226976
3584 0.496182561860114
3585 0.496150437637958
3586 0.496118849679839
3587 0.496087801032684
3588 0.496057294670755
3589 0.496027333495401
3590 0.495997920334817
3591 0.495969057943818
3592 0.495940749003611
3593 0.49591299612159
3594 0.495885801831131
3595 0.495859168591403
3596 0.495833098787182
3597 0.495807594728683
3598 0.49578265865139
3599 0.495758292715912
3600 0.49573449900783
3601 0.495711279537569
3602 0.49568863624027
3603 0.495666570975677
3604 0.495645085528031
3605 0.495624181605975
3606 0.495603860842467
3607 0.495584124794703
3608 0.495564974944055
3609 0.495546412696005
3610 0.495528439380107
3611 0.495511056249941
3612 0.495494264483091
3613 0.495478065181122
3614 0.495462459369572
3615 0.495447447997952
3616 0.495433031939756
3617 0.495419211992481
3618 0.495405988877653
3619 0.49539336324087
3620 0.495381335651843
3621 0.49536990660446
3622 0.495359076516847
3623 0.495348845731447
3624 0.495339214515104
3625 0.495330183059158
3626 0.495321751479546
3627 0.495313919816921
3628 0.495306688036768
3629 0.495300056029538
3630 0.49529402361079
3631 0.49528859052134
3632 0.495283756427417
3633 0.495279520920836
3634 0.495275883519169
3635 0.495272843665937
3636 0.495270400730802
3637 0.495268554009769
3638 0.495267302725403
3639 0.495266646027046
3640 0.495266582991052
3641 0.495267112621021
3642 0.495268233848051
3643 0.495269945530993
3644 0.495272246456716
3645 0.495275135340379
3646 0.495278610825717
3647 0.495282671485327
3648 0.495287315820971
3649 0.49529254226388
3650 0.495298349175073
3651 0.495304734845678
3652 0.495311697497266
3653 0.495319235282191
3654 0.495327346283937
3655 0.495336028517475
3656 0.49534527992963
3657 0.495355098399449
3658 0.495365481738584
3659 0.49537642769168
3660 0.495387933936767
3661 0.495399998085669
3662 0.495412617684411
3663 0.495425790213639
3664 0.495439513089044
3665 0.495453783661799
3666 0.495468599218997
3667 0.495483956984097
3668 0.495499854117387
3669 0.495516287716435
3670 0.49553325481657
3671 0.495550752391349
3672 0.495568777353046
3673 0.49558732655314
3674 0.495606396782813
3675 0.495625984773453
3676 0.495646087197162
3677 0.495666700667279
3678 0.495687821738897
3679 0.495709446909395
3680 0.495731572618977
3681 0.495754195251209
3682 0.49577731113357
3683 0.495800916538011
3684 0.495825007681506
3685 0.495849580726626
3686 0.495874631782111
3687 0.495900156903445
3688 0.49592615209344
3689 0.49595261330283
3690 0.49597953643086
3691 0.49600691732589
3692 0.496034751786
3693 0.496063035559601
3694 0.496091764346052
3695 0.49612093379628
3696 0.496150539513405
3697 0.496180577053376
3698 0.496211041925602
3699 0.496241929593598
3700 0.496273235475623
3701 0.496304954945339
3702 0.49633708333246
3703 0.496369615923409
3704 0.496402547961989
3705 0.496435874650044
3706 0.496469591148132
3707 0.496503692576201
3708 0.49653817401427
3709 0.49657303050311
3710 0.496608257044932
3711 0.49664384860408
3712 0.496679800107722
3713 0.49671610644655
3714 0.496752762475479
3715 0.496789763014356
3716 0.496827102848663
3717 0.496864776730232
3718 0.496902779377954
3719 0.496941105478501
3720 0.496979749687042
3721 0.497018706627967
3722 0.497057970895611
3723 0.497097537054983
3724 0.497137399642495
3725 0.497177553166692
3726 0.497217992108992
3727 0.497258710924418
3728 0.497299704042337
3729 0.497340965867206
3730 0.497382490779306
3731 0.497424273135494
3732 0.497466307269945
3733 0.4975085874949
3734 0.497551108101417
3735 0.49759386336012
3736 0.497636847521949
3737 0.497680054818917
3738 0.497723479464861
3739 0.497767115656198
3740 0.497810957572682
3741 0.497854999378157
3742 0.497899235221321
3743 0.497943659236477
3744 0.497988265544296
3745 0.498033048252575
3746 0.498078001456996
3747 0.498123119241886
3748 0.498168395680976
3749 0.498213824838163
3750 0.498259400768265
3751 0.498305117517786
3752 0.498350969125673
3753 0.498396949624073
3754 0.498443053039095
3755 0.498489273391566
3756 0.498535604697789
3757 0.498582040970299
3758 0.498628576218619
3759 0.498675204450018
3760 0.498721919670259
3761 0.498768715884357
3762 0.498815587097329
3763 0.498862527314944
3764 0.498909530544472
3765 0.498956590795434
3766 0.499003702080344
3767 0.499050858415457
3768 0.49909805382151
3769 0.499145282324463
3770 0.499192537956238
3771 0.499239814755457
3772 0.499287106768176
3773 0.499334408048617
3774 0.4993817126599
3775 0.499429014674771
3776 0.499476308176325
3777 0.499523587258735
3778 0.499570846027966
3779 0.499618078602495
3780 0.49966527911403
3781 0.499712441708216
3782 0.49975956054535
3783 0.499806629801081
3784 0.49985364366712
3785 0.499900596351934
3786 0.499947482081448
3787 0.499994295099732
3788 0.500041029669697
3789 0.500087680073776
3790 0.500134240614613
3791 0.500180705615734
3792 0.500227069422229
3793 0.500273326401421
3794 0.500319470943532
3795 0.500365497462349
3796 0.500411400395881
3797 0.500457174207018
3798 0.500502813384176
3799 0.500548312441951
3800 0.500593665921756
3801 0.500638868392459
3802 0.500683914451023
3803 0.500728798723124
3804 0.500773515863785
3805 0.50081806055799
3806 0.500862427521302
3807 0.500906611500468
3808 0.50095060727403
3809 0.500994409652919
3810 0.501038013481053
3811 0.501081413635927
3812 0.501124605029197
3813 0.501167582607257
3814 0.501210341351815
3815 0.501252876280462
3816 0.501295182447232
3817 0.501337254943164
3818 0.501379088896849
3819 0.501420679474981
3820 0.501462021882892
3821 0.501503111365092
3822 0.501543943205797
3823 0.50158451272945
3824 0.50162481530124
3825 0.501664846327611
3826 0.501704601256771
3827 0.501744075579189
3828 0.501783264828086
3829 0.501822164579927
3830 0.501860770454896
3831 0.501899078117373
3832 0.501937083276405
3833 0.50197478168616
3834 0.50201216914639
3835 0.502049241502873
3836 0.502085994647862
3837 0.502122424520514
3838 0.502158527107323
3839 0.502194298442542
3840 0.502229734608598
3841 0.5022648317365
3842 0.502299586006242
3843 0.502333993647199
3844 0.502368050938515
3845 0.502401754209482
3846 0.502435099839922
3847 0.502468084260544
3848 0.502500703953316
3849 0.502532955451808
3850 0.502564835341548
3851 0.502596340260355
3852 0.502627466898675
3853 0.502658211999904
3854 0.502688572360708
3855 0.502718544831333
3856 0.502748126315907
3857 0.502777313772742
3858 0.502806104214614
3859 0.502834494709054
3860 0.502862482378617
3861 0.50289006440115
3862 0.502917238010054
3863 0.502944000494533
3864 0.502970349199842
3865 0.502996281527522
3866 0.503021794935632
3867 0.50304688693897
3868 0.503071555109289
3869 0.503095797075506
3870 0.503119610523899
3871 0.503142993198302
3872 0.503165942900289
3873 0.503188457489352
3874 0.503210534883072
3875 0.503232173057277
3876 0.503253370046204
3877 0.503274123942639
3878 0.503294432898064
3879 0.503314295122782
3880 0.503333708886045
3881 0.503352672516171
3882 0.503371184400656
3883 0.503389242986267
3884 0.503406846779148
3885 0.503423994344896
3886 0.503440684308647
3887 0.503456915355144
3888 0.503472686228802
3889 0.503487995733763
3890 0.503502842733948
3891 0.503517226153093
3892 0.503531144974787
3893 0.503544598242497
3894 0.503557585059583
3895 0.503570104589313
3896 0.503582156054867
3897 0.503593738739328
3898 0.503604851985674
3899 0.503615495196761
3900 0.503625667835291
3901 0.503635369423781
3902 0.503644599544522
3903 0.50365335783953
3904 0.503661644010489
3905 0.503669457818688
3906 0.503676799084949
3907 0.503683667689551
3908 0.503690063572142
3909 0.503695986731647
3910 0.503701437226168
3911 0.503706415172879
3912 0.503710920747904
3913 0.503714954186206
3914 0.503718515781448
3915 0.503721605885864
3916 0.503724224910112
3917 0.503726373323124
3918 0.503728051651951
3919 0.503729260481598
3920 0.50373000045485
3921 0.503730272272097
3922 0.503730076691147
3923 0.503729414527037
3924 0.50372828665183
3925 0.503726693994412
3926 0.503724637540278
3927 0.503722118331314
3928 0.503719137465573
3929 0.503715696097039
3930 0.503711795435389
3931 0.503707436745748
3932 0.503702621348438
3933 0.503697350618718
3934 0.503691625986517
3935 0.503685448936166
3936 0.503678821006119
3937 0.503671743788667
3938 0.503664218929652
3939 0.503656248128164
3940 0.503647833136245
3941 0.503638975758574
3942 0.503629677852158
3943 0.503619941326006
3944 0.503609768140803
3945 0.503599160308582
3946 0.503588119892379
3947 0.50357664900589
3948 0.503564749813123
3949 0.503552424528042
3950 0.503539675414203
3951 0.503526504784386
3952 0.503512915000227
3953 0.503498908471835
3954 0.50348448765741
3955 0.503469655062856
3956 0.503454413241383
3957 0.503438764793108
3958 0.503422712364654
3959 0.503406258648736
3960 0.503389406383746
3961 0.503372158353336
3962 0.503354517385991
3963 0.503336486354597
3964 0.503318068176012
3965 0.50329926581062
3966 0.503280082261891
3967 0.503260520575932
3968 0.503240583841031
3969 0.503220275187201
3970 0.503199597785717
3971 0.503178554848651
3972 0.503157149628397
3973 0.503135385417199
3974 0.503113265546672
3975 0.503090793387314
3976 0.503067972348023
3977 0.503044805875604
3978 0.50302129745427
3979 0.50299745060515
3980 0.502973268885777
3981 0.502948755889587
3982 0.502923915245407
3983 0.502898750616941
3984 0.502873265702251
3985 0.502847464233237
3986 0.502821349975115
3987 0.502794926725884
3988 0.502768198315799
3989 0.502741168606836
3990 0.502713841492156
3991 0.502686220895563
3992 0.502658310770961
3993 0.502630115101811
3994 0.502601637900579
3995 0.502572883208185
3996 0.502543855093452
3997 0.502514557652548
3998 0.502484995008423
3999 0.502455171310255
4000 0.502425090732879
4001 0.502394757476228
4002 0.502364175764757
4003 0.502333349846881
4004 0.502302283994395
4005 0.502270982501905
4006 0.50223944968625
4007 0.502207689885924
4008 0.502175707460495
4009 0.502143506790027
4010 0.502111092274494
4011 0.502078468333195
4012 0.502045639404174
4013 0.502012609943623
4014 0.501979384425303
4015 0.501945967339948
4016 0.501912363194676
4017 0.5018785765124
4018 0.50184461183123
4019 0.501810473703882
4020 0.501776166697083
4021 0.501741695390977
4022 0.501707064378527
4023 0.501672278264918
4024 0.501637341666963
4025 0.501602259212501
4026 0.501567035539802
4027 0.50153167529697
4028 0.501496183141341
4029 0.501460563738885
4030 0.501424821763611
4031 0.501388961896963
4032 0.501352988827226
4033 0.501316907248924
4034 0.501280721862224
4035 0.501244437372338
4036 0.501208058488925
4037 0.501171589925493
4038 0.501135036398803
4039 0.501098402628275
4040 0.50106169333539
4041 0.501024913243097
4042 0.500988067075218
4043 0.500951159555857
4044 0.500914195408808
4045 0.500877179356961
4046 0.500840116121717
4047 0.500803010422396
4048 0.500765866975653
4049 0.500728690494888
4050 0.500691485689664
4051 0.500654257265125
4052 0.50061700992141
4053 0.50057974835308
4054 0.500542477248533
4055 0.500505201289432
4056 0.500467925150128
4057 0.500430653497089
4058 0.500393390988327
4059 0.500356142272832
4060 0.500318911990001
4061 0.500281704769079
4062 0.500244525228594
4063 0.500207377975795
4064 0.500170267606097
4065 0.500133198702525
4066 0.500096175835162
4067 0.500059203560597
4068 0.50002228642138
4069 0.499985428945473
4070 0.499948635645714
4071 0.499911911019271
4072 0.499875259547111
4073 0.499838685693463
4074 0.499802193905288
4075 0.499765788611755
4076 0.499729474223711
4077 0.499693255133164
4078 0.499657135712764
4079 0.499621120315287
4080 0.499585213273127
4081 0.499549418897784
4082 0.499513741479364
4083 0.499478185286072
4084 0.499442754563723
4085 0.499407453535242
4086 0.499372286400175
4087 0.499337257334206
4088 0.499302370488673
4089 0.499267629990086
4090 0.499233039939658
4091 0.499198604412832
4092 0.499164327458813
4093 0.499130213100109
4094 0.499096265332069
4095 0.49906248812243
4096 0.499028885410869
4097 0.498995461108554
4098 0.498962219097705
4099 0.498929163231157
4100 0.498896297331926
4101 0.49886362519278
4102 0.498831150575821
4103 0.498798877212058
4104 0.498766808800997
4105 0.498734949010234
4106 0.498703301475042
4107 0.498671869797978
4108 0.498640657548483
4109 0.498609668262494
4110 0.498578905442055
4111 0.49854837255494
4112 0.498518073034273
4113 0.498488010278158
4114 0.498458187649315
4115 0.498428608474715
4116 0.498399276045228
4117 0.498370193615269
4118 0.498341364402454
4119 0.498312791587261
4120 0.498284478312689
4121 0.498256427683934
4122 0.498228642768063
4123 0.49820112659369
4124 0.498173882150669
4125 0.498146912389779
4126 0.498120220222426
4127 0.49809380852034
4128 0.498067680115287
4129 0.498041837798779
4130 0.498016284321795
4131 0.497991022394505
4132 0.497966054685996
4133 0.497941383824013
4134 0.497917012394697
4135 0.49789294294233
4136 0.497869177969092
4137 0.497845719934814
4138 0.497822571256746
4139 0.497799734309322
4140 0.49777721142394
4141 0.497755004888739
4142 0.497733116948388
4143 0.497711549803877
4144 0.497690305612317
4145 0.497669386486744
4146 0.497648794495927
4147 0.497628531664186
4148 0.497608599971214
4149 0.497589001351902
4150 0.497569737696177
4151 0.497550810848835
4152 0.497532222609394
4153 0.497513974731939
4154 0.497496068924985
4155 0.497478506851333
4156 0.497461290127946
4157 0.497444420325821
4158 0.49742789896987
4159 0.497411727538808
4160 0.497395907465045
4161 0.497380440134585
4162 0.497365326886935
4163 0.497350569015007
4164 0.497336167765046
4165 0.497322124336544
4166 0.497308439882173
4167 0.49729511550772
4168 0.497282152272028
4169 0.49726955118694
4170 0.497257313217255
4171 0.497245439280685
4172 0.497233930247821
4173 0.497222786942105
4174 0.497212010139801
4175 0.497201600569984
4176 0.497191558914526
4177 0.497181885808089
4178 0.497172581838129
4179 0.497163647544899
4180 0.497155083421462
4181 0.497146889913711
4182 0.49713906742039
4183 0.497131616293127
4184 0.497124536836466
4185 0.497117829307913
4186 0.497111493917978
4187 0.497105530830234
4188 0.497099940161371
4189 0.497094721981264
4190 0.49708987631304
4191 0.497085403133158
4192 0.497081302371489
4193 0.497077573911404
4194 0.497074217589864
4195 0.497071233197527
4196 0.497068620478844
4197 0.497066379132173
4198 0.497064508809894
4199 0.497063009118532
4200 0.497061879618881
4201 0.497061119826139
4202 0.497060729210044
4203 0.497060707195016
4204 0.49706105316031
4205 0.497061766440168
4206 0.497062846323975
4207 0.49706429205643
4208 0.497066102837711
4209 0.497068277823654
4210 0.497070816125932
4211 0.497073716812239
4212 0.497076978906485
4213 0.497080601388991
4214 0.497084583196689
4215 0.497088923223328
4216 0.497093620319689
4217 0.497098673293797
4218 0.497104080911147
4219 0.497109841894927
4220 0.497115954926251
4221 0.497122418644395
4222 0.497129231647038
4223 0.497136392490508
4224 0.497143899690032
4225 0.497151751719994
4226 0.497159947014191
4227 0.4971684839661
4228 0.497177360929148
4229 0.497186576216985
4230 0.497196128103761
4231 0.497206014824411
4232 0.497216234574943
4233 0.497226785512725
4234 0.497237665756786
4235 0.497248873388114
4236 0.497260406449962
4237 0.497272262948154
4238 0.497284440851402
4239 0.497296938091618
4240 0.49730975256424
4241 0.497322882128555
4242 0.497336324608027
4243 0.497350077790631
4244 0.497364139429193
4245 0.497378507241723
4246 0.49739317891177
4247 0.497408152088761
4248 0.497423424388357
4249 0.49743899339281
4250 0.497454856651318
4251 0.497471011680393
4252 0.497487455964221
4253 0.497504186955038
4254 0.497521202073498
4255 0.497538498709051
4256 0.497556074220324
4257 0.497573925935501
4258 0.497592051152713
4259 0.497610447140421
4260 0.497629111137814
4261 0.497648040355201
4262 0.497667231974411
4263 0.49768668314919
4264 0.49770639100561
4265 0.497726352642473
4266 0.497746565131718
4267 0.497767025518838
4268 0.497787730823292
4269 0.497808678038919
4270 0.497829864134364
4271 0.497851286053496
4272 0.497872940715832
4273 0.497894825016966
4274 0.497916935828998
4275 0.497939270000962
4276 0.497961824359265
4277 0.497984595708116
4278 0.498007580829971
4279 0.498030776485965
4280 0.498054179416358
4281 0.49807778634098
4282 0.498101593959669
4283 0.498125598952727
4284 0.498149797981362
4285 0.49817418768814
4286 0.498198764697439
4287 0.498223525615897
4288 0.498248467032875
4289 0.498273585520904
4290 0.498298877636151
4291 0.498324339918871
4292 0.498349968893871
4293 0.498375761070968
4294 0.498401712945457
4295 0.498427820998566
4296 0.498454081697928
4297 0.498480491498041
4298 0.498507046840737
4299 0.498533744155648
4300 0.498560579860672
4301 0.498587550362443
4302 0.4986146520568
4303 0.498641881329256
4304 0.498669234555467
4305 0.498696708101704
4306 0.498724298325322
4307 0.498752001575233
4308 0.498779814192375
4309 0.498807732510186
4310 0.498835752855074
4311 0.498863871546889
4312 0.498892084899396
4313 0.498920389220744
4314 0.498948780813941
4315 0.498977255977322
4316 0.499005811005025
4317 0.499034442187457
4318 0.499063145811766
4319 0.499091918162315
4320 0.499120755521146
4321 0.499149654168453
4322 0.499178610383053
4323 0.499207620442846
4324 0.499236680625291
4325 0.499265787207869
4326 0.499294936468549
4327 0.499324124686253
4328 0.499353348141321
4329 0.499382603115973
4330 0.499411885894775
4331 0.499441192765092
4332 0.499470520017559
4333 0.499499863946528
4334 0.499529220850537
4335 0.499558587032758
4336 0.499587958801454
4337 0.499617332470436
4338 0.499646704359509
4339 0.499676070794929
4340 0.499705428109846
4341 0.499734772644757
4342 0.499764100747946
4343 0.499793408775934
4344 0.499822693093914
4345 0.499851950076198
4346 0.499881176106652
4347 0.499910367579134
4348 0.499939520897927
4349 0.49996863247817
4350 0.499997698746295
4351 0.500026716140448
4352 0.500055681110918
4353 0.500084590120561
4354 0.500113439645221
4355 0.500142226174151
4356 0.500170946210425
4357 0.500199596271359
4358 0.500228172888916
4359 0.500256672610122
4360 0.500285091997467
4361 0.500313427629313
4362 0.500341676100294
4363 0.500369834021714
4364 0.500397898021944
4365 0.500425864746817
4366 0.500453730860015
4367 0.500481493043457
4368 0.500509147997685
4369 0.500536692442245
4370 0.500564123116067
4371 0.500591436777836
4372 0.500618630206368
4373 0.500645700200979
4374 0.500672643581851
4375 0.500699457190391
4376 0.500726137889598
4377 0.50075268256441
4378 0.500779088122065
4379 0.500805351492446
4380 0.500831469628426
4381 0.500857439506216
4382 0.500883258125698
4383 0.500908922510764
4384 0.500934429709646
4385 0.500959776795248
4386 0.500984960865464
4387 0.501009979043506
4388 0.501034828478218
4389 0.501059506344388
4390 0.501084009843063
4391 0.501108336201848
4392 0.501132482675213
4393 0.501156446544791
4394 0.501180225119671
4395 0.501203815736687
4396 0.501227215760707
4397 0.501250422584916
4398 0.501273433631091
4399 0.501296246349879
4400 0.501318858221064
4401 0.501341266753836
4402 0.501363469487052
4403 0.501385463989493
4404 0.501407247860119
4405 0.501428818728319
4406 0.501450174254153
4407 0.501471312128598
4408 0.501492230073779
4409 0.501512925843209
4410 0.501533397222008
4411 0.501553642027134
4412 0.501573658107599
4413 0.501593443344687
4414 0.50161299565216
4415 0.501632312976467
4416 0.501651393296947
4417 0.501670234626024
4418 0.501688835009401
4419 0.501707192526248
4420 0.501725305289386
4421 0.501743171445465
4422 0.501760789175141
4423 0.501778156693247
4424 0.501795272248952
4425 0.501812134125933
4426 0.501828740642521
4427 0.501845090151858
4428 0.501861181042046
4429 0.501877011736284
4430 0.501892580693012
4431 0.50190788640604
4432 0.501922927404678
4433 0.501937702253862
4434 0.50195220955427
4435 0.501966447942441
4436 0.501980416090879
4437 0.501994112708164
4438 0.502007536539051
4439 0.502020686364563
4440 0.502033561002087
4441 0.502046159305458
4442 0.502058480165039
4443 0.502070522507802
4444 0.502082285297397
4445 0.502093767534224
4446 0.50210496825549
4447 0.502115886535271
4448 0.502126521484567
4449 0.502136872251347
4450 0.502146938020595
4451 0.50215671801435
4452 0.50216621149174
4453 0.502175417749012
4454 0.502184336119556
4455 0.502192965973929
4456 0.502201306719868
4457 0.502209357802302
4458 0.502217118703359
4459 0.502224588942367
4460 0.502231768075853
4461 0.502238655697533
4462 0.502245251438304
4463 0.502251554966222
4464 0.502257565986483
4465 0.502263284241402
4466 0.502268709510372
4467 0.502273841609839
4468 0.502278680393258
4469 0.502283225751046
4470 0.50228747761054
4471 0.502291435935936
4472 0.502295100728237
4473 0.502298472025189
4474 0.502301549901213
4475 0.502304334467333
4476 0.502306825871104
4477 0.502309024296527
4478 0.502310929963967
4479 0.502312543130065
4480 0.502313864087641
4481 0.5023148931656
4482 0.502315630728825
4483 0.502316077178076
4484 0.502316232949876
4485 0.502316098516395
4486 0.502315674385335
4487 0.502314961099799
4488 0.502313959238172
4489 0.50231266941398
4490 0.502311092275762
4491 0.502309228506923
4492 0.502307078825594
4493 0.50230464398448
4494 0.50230192477071
4495 0.502298922005679
4496 0.502295636544887
4497 0.502292069277774
4498 0.502288221127552
4499 0.502284093051034
4500 0.502279686038453
4501 0.502275001113285
4502 0.502270039332064
4503 0.502264801784193
4504 0.502259289591753
4505 0.502253503909305
4506 0.502247445923695
4507 0.502241116853846
4508 0.502234517950555
4509 0.50222765049628
4510 0.502220515804926
4511 0.502213115221629
4512 0.502205450122534
4513 0.502197521914569
4514 0.502189332035219
4515 0.502180881952292
4516 0.502172173163688
4517 0.502163207197155
4518 0.502153985610051
4519 0.502144509989098
4520 0.502134781950136
4521 0.502124803137866
4522 0.5021145752256
4523 0.502104099915002
4524 0.502093378935826
4525 0.502082414045655
4526 0.502071207029627
4527 0.502059759700175
4528 0.502048073896745
4529 0.502036151485525
4530 0.502023994359163
4531 0.50201160443649
4532 0.501998983662229
4533 0.501986134006715
4534 0.501973057465598
4535 0.501959756059556
4536 0.501946231833997
4537 0.50193248685876
4538 0.501918523227819
4539 0.501904343058975
4540 0.501889948493553
4541 0.501875341696095
4542 0.501860524854048
4543 0.501845500177452
4544 0.501830269898625
4545 0.501814836271848
4546 0.501799201573042
4547 0.501783368099449
4548 0.501767338169307
4549 0.501751114121526
4550 0.501734698315358
4551 0.501718093130071
4552 0.501701300964612
4553 0.501684324237278
4554 0.501667165385377
4555 0.501649826864895
4556 0.501632311150152
4557 0.501614620733466
4558 0.501596758124807
4559 0.501578725851453
4560 0.501560526457649
4561 0.501542162504254
4562 0.501523636568395
4563 0.501504951243117
4564 0.501486109137031
4565 0.501467112873962
4566 0.501447965092592
4567 0.50142866844611
4568 0.501409225601848
4569 0.501389639240931
4570 0.501369912057911
4571 0.501350046760413
4572 0.501330046068768
4573 0.501309912715657
4574 0.501289649445744
4575 0.501269259015312
4576 0.501248744191903
4577 0.501228107753946
4578 0.501207352490395
4579 0.501186481200361
4580 0.501165496692744
4581 0.501144401785867
4582 0.501123199307104
4583 0.501101892092512
4584 0.501080482986462
4585 0.501058974841269
4586 0.501037370516821
4587 0.501015672880207
4588 0.500993884805349
4589 0.500972009172627
4590 0.500950048868509
4591 0.500928006785183
4592 0.500905885820177
4593 0.500883688875997
4594 0.500861418859747
4595 0.500839078682763
4596 0.500816671260237
4597 0.50079419951085
4598 0.500771666356398
4599 0.500749074721419
4600 0.500726427532829
4601 0.500703727719543
4602 0.500680978212113
4603 0.500658181942351
4604 0.500635341842968
4605 0.500612460847196
4606 0.500589541888429
4607 0.50056658789985
4608 0.500543601814063
4609 0.500520586562734
4610 0.500497545076218
4611 0.500474480283198
4612 0.500451395110322
4613 0.500428292481836
4614 0.500405175319227
4615 0.50038204654086
4616 0.500358909061616
4617 0.500335765792536
4618 0.500312619640461
4619 0.500289473507676
4620 0.500266330291556
4621 0.500243192884208
4622 0.50022006417212
4623 0.500196947035811
4624 0.500173844349478
4625 0.500150758980645
4626 0.500127693789821
4627 0.500104651630149
4628 0.500081635347064
4629 0.500058647777947
4630 0.500035691751788
4631 0.50001277008884
4632 0.499989885600287
4633 0.499967041087903
4634 0.499944239343718
4635 0.499921483149687
4636 0.499898775277357
4637 0.499876118487539
4638 0.499853515529977
4639 0.499830969143028
4640 0.499808482053334
4641 0.499786056975503
4642 0.49976369661179
4643 0.499741403651774
4644 0.499719180772052
4645 0.499697030635918
4646 0.499674955893056
4647 0.499652959179231
4648 0.49963104311598
4649 0.499609210310314
4650 0.499587463354407
4651 0.499565804825306
4652 0.499544237284628
4653 0.499522763278268
4654 0.499501385336104
4655 0.499480105971712
4656 0.499458927682075
4657 0.499437852947302
4658 0.499416884230341
4659 0.499396023976705
4660 0.499375274614192
4661 0.499354638552614
4662 0.49933411818352
4663 0.499313715879937
4664 0.499293433996093
4665 0.499273274867165
4666 0.49925324080901
4667 0.499233334117912
4668 0.49921355707033
4669 0.499193911922641
4670 0.499174400910896
4671 0.49915502625057
4672 0.499135790136325
4673 0.499116694741767
4674 0.49909774221921
4675 0.499078934699443
4676 0.499060274291498
4677 0.499041763082427
4678 0.499023403137074
4679 0.499005196497855
4680 0.498987145184539
4681 0.498969251194039
4682 0.498951516500194
4683 0.498933943053563
4684 0.498916532781223
4685 0.498899287586565
4686 0.498882209349095
4687 0.498865299924241
4688 0.498848561143161
4689 0.498831994812554
4690 0.498815602714476
4691 0.498799386606159
4692 0.498783348219832
4693 0.498767489262548
4694 0.498751811416008
4695 0.498736316336403
4696 0.498721005654238
4697 0.498705880974183
4698 0.498690943874906
4699 0.498676195908924
4700 0.498661638602455
4701 0.498647273455267
4702 0.498633101940537
4703 0.49861912550471
4704 0.498605345567368
4705 0.498591763521092
4706 0.498578380731335
4707 0.4985651985363
4708 0.498552218246814
4709 0.498539441146213
4710 0.498526868490229
4711 0.498514501506875
4712 0.498502341396343
4713 0.498490389330898
4714 0.498478646454779
4715 0.498467113884104
4716 0.498455792706777
4717 0.498444683982399
4718 0.498433788742186
4719 0.498423107988885
4720 0.498412642696696
4721 0.498402393811203
4722 0.498392362249298
4723 0.49838254889912
4724 0.498372954619989
4725 0.498363580242349
4726 0.498354426567712
4727 0.498345494368607
4728 0.498336784388531
4729 0.498328297341908
4730 0.498320033914047
4731 0.498311994761103
4732 0.49830418051005
4733 0.498296591758645
4734 0.49828922907541
4735 0.498282092999602
4736 0.498275184041204
4737 0.498268502680901
4738 0.498262049370079
4739 0.498255824530811
4740 0.498249828555856
4741 0.498244061808661
4742 0.498238524623364
4743 0.498233217304799
4744 0.498228140128513
4745 0.498223293340775
4746 0.498218677158601
4747 0.498214291769769
4748 0.498210137332852
4749 0.498206213977243
4750 0.498202521803191
4751 0.498199060881834
4752 0.498195831255243
4753 0.498192832936465
4754 0.49819006590957
4755 0.498187530129702
4756 0.498185225523132
4757 0.49818315198732
4758 0.498181309390974
4759 0.498179697574112
4760 0.498178316348139
4761 0.498177165495909
4762 0.498176244771809
4763 0.498175553901833
4764 0.498175092583665
4765 0.498174860486766
4766 0.498174857252461
4767 0.498175082494035
4768 0.498175535796826
4769 0.498176216718324
4770 0.498177124788276
4771 0.498178259508788
4772 0.498179620354439
4773 0.498181206772387
4774 0.498183018182493
4775 0.498185053977432
4776 0.498187313522817
4777 0.498189796157327
4778 0.498192501192835
4779 0.498195427914534
4780 0.498198575581079
4781 0.498201943424719
4782 0.498205530651443
4783 0.498209336441118
4784 0.498213359947641
4785 0.498217600299084
4786 0.498222056597851
4787 0.498226727920834
4788 0.498231613319566
4789 0.498236711820389
4790 0.498242022424617
4791 0.498247544108699
4792 0.498253275824396
4793 0.498259216498949
4794 0.498265365035255
4795 0.498271720312049
4796 0.498278281184082
4797 0.498285046482307
4798 0.498292015014063
4799 0.498299185563267
4800 0.498306556890603
4801 0.49831412773372
4802 0.498321896807427
4803 0.498329862803891
4804 0.498338024392842
4805 0.498346380221775
4806 0.498354928916159
4807 0.498363669079644
4808 0.498372599294276
4809 0.498381718120708
4810 0.498391024098416
4811 0.49840051574592
4812 0.498410191561006
4813 0.498420050020945
4814 0.498430089582719
4815 0.498440308683253
4816 0.49845070573964
4817 0.498461279149374
4818 0.498472027290583
4819 0.498482948522268
4820 0.498494041184536
4821 0.498505303598844
4822 0.498516734068238
4823 0.498528330877597
4824 0.49854009229388
4825 0.498552016566372
4826 0.498564101926931
4827 0.498576346590243
4828 0.498588748754073
4829 0.498601306599517
4830 0.49861401829126
4831 0.498626881977834
4832 0.498639895791876
4833 0.498653057850387
4834 0.498666366254997
4835 0.49867981909223
4836 0.498693414433764
4837 0.4987071503367
4838 0.498721024843831
4839 0.498735035983911
4840 0.498749181771923
4841 0.498763460209354
4842 0.498777869284466
4843 0.49879240697257
4844 0.498807071236304
4845 0.498821860025906
4846 0.498836771279492
4847 0.49885180292334
4848 0.49886695287216
4849 0.498882219029384
4850 0.498897599287442
4851 0.498913091528045
4852 0.49892869362247
4853 0.498944403431845
4854 0.498960218807429
4855 0.498976137590904
4856 0.498992157614655
4857 0.499008276702064
4858 0.49902449266779
4859 0.499040803318066
4860 0.49905720645098
4861 0.499073699856767
4862 0.499090281318102
4863 0.499106948610387
4864 0.499123699502042
4865 0.499140531754797
4866 0.499157443123984
4867 0.499174431358828
4868 0.499191494202738
4869 0.499208629393602
4870 0.499225834664076
4871 0.499243107741882
4872 0.499260446350095
4873 0.499277848207438
4874 0.499295311028577
4875 0.499312832524411
4876 0.499330410402366
4877 0.499348042366691
4878 0.499365726118743
4879 0.499383459357287
4880 0.499401239778786
4881 0.499419065077694
4882 0.499436932946743
4883 0.499454841077244
4884 0.49947278715937
4885 0.499490768882451
4886 0.499508783935264
4887 0.499526830006323
4888 0.49954490478417
4889 0.499563005957663
4890 0.499581131216265
4891 0.49959927825033
4892 0.499617444751397
4893 0.499635628412471
4894 0.499653826928309
4895 0.499672037995712
4896 0.499690259313803
4897 0.499708488584313
4898 0.499726723511867
4899 0.499744961804264
4900 0.499763201172759
4901 0.499781439332343
4902 0.499799674002023
4903 0.499817902905103
4904 0.499836123769459
4905 0.499854334327816
4906 0.499872532318024
4907 0.499890715483333
4908 0.499908881572668
4909 0.499927028340896
4910 0.499945153549103
4911 0.499963254964857
4912 0.499981330362486
4913 0.499999377523336
4914 0.50001739423604
4915 0.500035378296785
4916 0.500053327509573
4917 0.50007123968648
4918 0.500089112647923
4919 0.500106944222913
4920 0.500124732249311
4921 0.500142474574091
4922 0.500160169053588
4923 0.500177813553752
4924 0.500195405950398
4925 0.500212944129459
4926 0.500230425987229
4927 0.500247849430611
4928 0.50026521237736
4929 0.500282512756327
4930 0.500299748507699
4931 0.500316917583235
4932 0.500334017946508
4933 0.500351047573134
4934 0.50036800445101
4935 0.500384886580542
4936 0.500401691974875
4937 0.500418418660122
4938 0.500435064675587
4939 0.500451628073986
4940 0.500468106921675
4941 0.500484499298861
4942 0.500500803299825
4943 0.500517017033134
4944 0.500533138621853
4945 0.500549166203757
4946 0.500565097931538
4947 0.500580931973013
4948 0.500596666511325
4949 0.500612299745147
4950 0.500627829888879
4951 0.500643255172847
4952 0.500658573843496
4953 0.500673784163583
4954 0.500688884412368
4955 0.500703872885798
4956 0.500718747896695
4957 0.50073350777494
4958 0.500748150867649
4959 0.500762675539353
4960 0.500777080172174
4961 0.500791363165997
4962 0.50080552293864
4963 0.500819557926021
4964 0.500833466582327
4965 0.500847247380169
4966 0.500860898810752
4967 0.500874419384024
4968 0.500887807628834
4969 0.500901062093085
4970 0.500914181343884
4971 0.500927163967685
4972 0.500940008570438
4973 0.500952713777726
4974 0.500965278234909
4975 0.500977700607256
4976 0.500989979580079
4977 0.501002113858865
4978 0.501014102169404
4979 0.501025943257913
4980 0.501037635891158
4981 0.501049178856577
4982 0.501060570962391
4983 0.501071811037722
4984 0.501082897932707
4985 0.5010938305186
4986 0.501104607687879
4987 0.501115228354355
4988 0.501125691453262
4989 0.501135995941362
4990 0.501146140797037
4991 0.501156125020379
4992 0.501165947633277
4993 0.501175607679508
4994 0.501185104224814
4995 0.501194436356986
4996 0.501203603185937
4997 0.501212603843781
4998 0.501221437484897
4999 0.501230103286006
5000 0.501238600446227
5001 0.501246928187149
5002 0.501255085752881
5003 0.501263072410115
5004 0.501270887448178
5005 0.50127853017908
5006 0.501285999937567
5007 0.501293296081161
5008 0.501300417990203
5009 0.501307365067895
5010 0.501314136740331
5011 0.501320732456535
5012 0.501327151688487
5013 0.501333393931156
5014 0.501339458702515
5015 0.501345345543573
5016 0.501351054018386
5017 0.501356583714075
5018 0.501361934240841
5019 0.501367105231969
5020 0.501372096343843
5021 0.501376907255941
5022 0.501381537670842
5023 0.501385987314223
5024 0.501390255934855
5025 0.501394343304591
5026 0.501398249218361
5027 0.501401973494155
5028 0.501405515973011
5029 0.501408876518989
5030 0.501412055019156
5031 0.501415051383558
5032 0.501417865545192
5033 0.501420497459975
5034 0.501422947106716
5035 0.501425214487072
5036 0.501427299625515
5037 0.501429202569289
5038 0.501430923388363
5039 0.501432462175388
5040 0.501433819045643
5041 0.501434994136987
5042 0.501435987609797
5043 0.501436799646916
5044 0.50143743045359
5045 0.501437880257402
5046 0.501438149308209
5047 0.501438237878073
5048 0.501438146261187
5049 0.501437874773801
5050 0.501437423754148
5051 0.501436793562361
5052 0.501435984580394
5053 0.501434997211935
5054 0.501433831882319
5055 0.501432489038439
5056 0.501430969148652
5057 0.501429272702688
5058 0.501427400211547
5059 0.501425352207403
5060 0.501423129243501
5061 0.50142073189405
5062 0.501418160754118
5063 0.501415416439521
5064 0.501412499586712
5065 0.501409410852664
5066 0.501406150914757
5067 0.501402720470655
5068 0.501399120238186
5069 0.501395350955216
5070 0.501391413379528
5071 0.501387308288687
5072 0.501383036479913
5073 0.501378598769948
5074 0.501373995994919
5075 0.501369229010201
5076 0.501364298690278
5077 0.501359205928602
5078 0.501353951637447
5079 0.501348536747765
5080 0.501342962209035
5081 0.501337228989117
5082 0.501331338074095
5083 0.501325290468127
5084 0.501319087193287
5085 0.501312729289405
5086 0.501306217813911
5087 0.501299553841667
5088 0.501292738464809
5089 0.501285772792578
5090 0.501278657951151
5091 0.501271395083475
5092 0.501263985349091
5093 0.501256429923966
5094 0.501248730000314
5095 0.50124088678642
5096 0.501232901506463
5097 0.501224775400336
5098 0.50121650972346
5099 0.501208105746606
5100 0.50119956475571
5101 0.501190888051679
5102 0.501182076950212
5103 0.501173132781604
5104 0.50116405689056
5105 0.501154850635995
5106 0.501145515390848
5107 0.501136052541881
5108 0.501126463489484
5109 0.501116749647475
5110 0.501106912442903
5111 0.501096953315846
5112 0.501086873719207
5113 0.501076675118512
5114 0.501066358991706
5115 0.501055926828944
5116 0.501045380132387
5117 0.501034720415992
5118 0.501023949205303
5119 0.501013068037241
5120 0.50100207845989
5121 0.500990982032286
5122 0.500979780324206
5123 0.500968474915949
5124 0.50095706739812
5125 0.500945559371419
5126 0.500933952446418
5127 0.500922248243346
5128 0.500910448391866
5129 0.500898554530861
5130 0.500886568308207
5131 0.500874491380557
5132 0.500862325413114
5133 0.500850072079412
5134 0.500837733061088
5135 0.500825310047664
5136 0.500812804736316
5137 0.500800218831652
5138 0.500787554045485
5139 0.500774812096608
5140 0.500761994710564
5141 0.500749103619423
5142 0.500736140561548
5143 0.500723107281373
5144 0.500710005529171
5145 0.500696837060826
5146 0.500683603637603
5147 0.500670307025918
5148 0.50065694899711
5149 0.500643531327211
5150 0.500630055796713
5151 0.500616524190339
5152 0.500602938296814
5153 0.500589299908632
5154 0.500575610821828
5155 0.500561872835743
5156 0.500548087752796
5157 0.500534257378256
5158 0.500520383520003
5159 0.500506467988307
5160 0.500492512595588
5161 0.500478519156194
5162 0.500464489486165
5163 0.500450425403003
5164 0.500436328725448
5165 0.500422201273238
5166 0.500408044866891
5167 0.500393861327465
5168 0.500379652476337
5169 0.500365420134972
5170 0.500351166124693
5171 0.500336892266455
5172 0.500322600380619
5173 0.500308292286721
5174 0.50029396980325
5175 0.500279634747421
5176 0.500265288934946
5177 0.500250934179815
5178 0.500236572294068
5179 0.500222205087574
5180 0.500207834367804
5181 0.500193461939614
5182 0.50017908960502
5183 0.500164719162976
5184 0.500150352409161
5185 0.500135991135751
5186 0.500121637131205
5187 0.50010729218005
5188 0.500092958062656
5189 0.500078636555031
5190 0.500064329428596
5191 0.500050038449978
5192 0.500035765380793
5193 0.500021511977436
5194 0.50000727999087
5195 0.499993071166413
5196 0.499978887243535
5197 0.499964729955643
5198 0.49995060102988
5199 0.499936502186917
5200 0.499922435140748
5201 0.499908401598487
5202 0.499894403260169
5203 0.499880441818544
5204 0.49986651895888
5205 0.499852636358768
5206 0.499838795687918
5207 0.499824998607969
5208 0.499811246772292
5209 0.499797541825798
5210 0.499783885404746
5211 0.499770279136552
5212 0.499756724639604
5213 0.499743223523069
5214 0.499729777386711
5215 0.499716387820705
5216 0.499703056405456
5217 0.499689784711416
5218 0.499676574298905
5219 0.499663426717931
5220 0.499650343508018
5221 0.499637326198025
5222 0.499624376305978
5223 0.499611495338894
5224 0.499598684792614
5225 0.499585946151634
5226 0.499573280888937
5227 0.499560690465829
5228 0.499548176331778
5229 0.499535739924246
5230 0.499523382668539
5231 0.499511105977641
5232 0.499498911252061
5233 0.49948679987968
5234 0.499474773235595
5235 0.499462832681975
5236 0.499450979567903
5237 0.499439215229238
5238 0.499427540988466
5239 0.499415958154557
5240 0.499404468022825
5241 0.499393071874789
5242 0.499381770978034
5243 0.499370566586079
5244 0.499359459938243
5245 0.499348452259511
5246 0.499337544760408
5247 0.499326738636872
5248 0.499316035070127
5249 0.49930543522656
5250 0.499294940257604
5251 0.499284551299613
5252 0.499274269473752
5253 0.499264095885875
5254 0.499254031626419
5255 0.499244077770291
5256 0.499234235376758
5257 0.499224505489343
5258 0.499214889135722
5259 0.499205387327619
5260 0.499196001060707
5261 0.499186731314515
5262 0.499177579052326
5263 0.499168545221088
5264 0.499159630751323
5265 0.499150836557037
5266 0.499142163535634
5267 0.499133612567831
5268 0.499125184517577
5269 0.499116880231974
5270 0.499108700541198
5271 0.499100646258423
5272 0.49909271817975
5273 0.499084917084135
5274 0.499077243733322
5275 0.499069698871773
5276 0.49906228322661
5277 0.499054997507546
5278 0.499047842406833
5279 0.499040818599199
5280 0.499033926741797
5281 0.49902716747415
5282 0.499020541418103
5283 0.499014049177772
5284 0.499007691339502
5285 0.499001468471822
5286 0.498995381125402
5287 0.498989429833018
5288 0.498983615109512
5289 0.498977937451761
5290 0.498972397338644
5291 0.49896699523101
5292 0.498961731571656
5293 0.498956606785298
5294 0.498951621278549
5295 0.4989467754399
5296 0.4989420696397
5297 0.498937504230144
5298 0.498933079545257
5299 0.49892879590088
5300 0.498924653594669
5301 0.498920652906081
5302 0.498916794096373
5303 0.498913077408601
5304 0.498909503067618
5305 0.498906071280079
5306 0.498902782234443
5307 0.498899636100984
5308 0.498896633031798
5309 0.498893773160812
5310 0.498891056603806
5311 0.498888483458421
5312 0.498886053804182
5313 0.498883767702515
5314 0.498881625196776
5315 0.498879626312271
5316 0.498877771056283
5317 0.498876059418106
5318 0.498874491369073
5319 0.49887306686259
5320 0.498871785834177
5321 0.498870648201498
5322 0.498869653864409
5323 0.498868802704997
5324 0.498868094587625
5325 0.498867529358982
5326 0.498867106848127
5327 0.498866826866543
5328 0.498866689208191
5329 0.498866693649566
5330 0.498866839949751
5331 0.498867127850479
5332 0.498867557076196
5333 0.498868127334121
5334 0.498868838314315
5335 0.498869689689749
5336 0.498870681116371
5337 0.498871812233179
5338 0.498873082662297
5339 0.498874492009049
5340 0.498876039862036
5341 0.498877725793217
5342 0.498879549357992
5343 0.498881510095281
5344 0.498883607527617
5345 0.498885841161226
5346 0.498888210486121
5347 0.498890714976191
5348 0.498893354089297
5349 0.498896127267363
5350 0.498899033936476
5351 0.498902073506983
5352 0.498905245373592
5353 0.498908548915474
5354 0.498911983496367
5355 0.498915548464684
5356 0.498919243153615
5357 0.498923066881242
5358 0.498927018950646
5359 0.498931098650023
5360 0.498935305252794
5361 0.498939638017726
5362 0.498944096189044
5363 0.498948678996556
5364 0.498953385655769
5365 0.498958215368014
5366 0.498963167320569
5367 0.498968240686786
5368 0.498973434626215
5369 0.498978748284736
5370 0.498984180794685
5371 0.498989731274992
5372 0.498995398831305
5373 0.499001182556133
5374 0.499007081528977
5375 0.499013094816468
5376 0.499019221472507
5377 0.499025460538402
5378 0.499031811043013
5379 0.499038272002893
5380 0.499044842422431
5381 0.499051521293998
5382 0.499058307598093
5383 0.499065200303493
5384 0.499072198367398
5385 0.499079300735585
5386 0.499086506342556
5387 0.499093814111693
5388 0.499101222955409
5389 0.499108731775307
5390 0.499116339462331
5391 0.499124044896924
5392 0.499131846949189
5393 0.499139744479044
5394 0.499147736336385
5395 0.499155821361245
5396 0.499163998383955
5397 0.499172266225311
5398 0.499180623696733
5399 0.499189069600433
5400 0.499197602729577
5401 0.499206221868456
5402 0.49921492579265
5403 0.499223713269196
5404 0.499232583056758
5405 0.499241533905796
5406 0.499250564558737
5407 0.499259673750145
5408 0.499268860206892
5409 0.499278122648334
5410 0.499287459786479
5411 0.499296870326164
5412 0.499306352965229
5413 0.49931590639469
5414 0.499325529298918
5415 0.49933522035581
5416 0.499344978236969
5417 0.499354801607881
5418 0.49936468912809
5419 0.499374639451377
5420 0.499384651225939
5421 0.499394723094569
5422 0.49940485369483
5423 0.49941504165924
5424 0.499425285615447
5425 0.499435584186414
5426 0.499445935990594
5427 0.499456339642116
5428 0.49946679375096
5429 0.499477296923144
5430 0.499487847760899
5431 0.499498444862856
5432 0.499509086824225
5433 0.499519772236975
5434 0.499530499690018
5435 0.499541267769393
5436 0.499552075058441
5437 0.499562920137993
5438 0.499573801586551
5439 0.499584717980468
5440 0.499595667894128
5441 0.499606649900135
5442 0.499617662569487
5443 0.499628704471762
5444 0.499639774175297
5445 0.499650870247373
5446 0.49966199125439
5447 0.499673135762055
5448 0.499684302335558
5449 0.499695489539753
5450 0.499706695939339
5451 0.499717920099042
5452 0.499729160583791
5453 0.499740415958898
5454 0.49975168479024
5455 0.499762965644433
5456 0.499774257089014
5457 0.499785557692618
5458 0.499796866025152
5459 0.499808180657977
5460 0.499819500164082
5461 0.499830823118257
5462 0.499842148097273
5463 0.499853473680056
5464 0.499864798447858
5465 0.499876120984434
5466 0.499887439876212
5467 0.499898753712471
5468 0.499910061085507
5469 0.499921360590804
5470 0.49993265082721
5471 0.499943930397101
5472 0.499955197906555
5473 0.499966451965515
5474 0.499977691187959
5475 0.499988914192068
5476 0.50000011960039
5477 0.500011306040006
5478 0.500022472142693
5479 0.500033616545087
5480 0.50004473788885
5481 0.500055834820824
5482 0.5000669059932
5483 0.500077950063669
5484 0.500088965695588
5485 0.500099951558134
5486 0.500110906326461
5487 0.500121828681857
5488 0.500132717311898
5489 0.500143570910602
5490 0.50015438817858
5491 0.50016516782319
5492 0.500175908558685
5493 0.500186609106364
5494 0.500197268194721
5495 0.500207884559588
5496 0.500218456944284
5497 0.500228984099762
5498 0.500239464784745
5499 0.500249897765875
5500 0.500260281817853
5501 0.500270615723576
5502 0.500280898274276
5503 0.500291128269659
5504 0.500301304518042
5505 0.500311425836484
5506 0.50032149105092
5507 0.500331498996295
5508 0.500341448516695
5509 0.500351338465473
5510 0.500361167705378
5511 0.500370935108684
5512 0.500380639557313
5513 0.500390279942957
5514 0.500399855167205
5515 0.500409364141657
5516 0.500418805788051
5517 0.500428179038374
5518 0.500437482834982
5519 0.500446716130716
5520 0.500455877889011
5521 0.500464967084012
5522 0.500473982700681
5523 0.500482923734908
5524 0.50049178919362
5525 0.500500578094881
5526 0.500509289468
5527 0.500517922353633
5528 0.500526475803886
5529 0.500534948882408
5530 0.500543340664496
5531 0.500551650237187
5532 0.50055987669935
5533 0.500568019161787
5534 0.500576076747316
5535 0.500584048590863
5536 0.500591933839553
5537 0.500599731652792
5538 0.500607441202352
5539 0.500615061672456
5540 0.500622592259858
5541 0.500630032173921
5542 0.500637380636697
5543 0.500644636882999
5544 0.500651800160482
5545 0.500658869729709
5546 0.500665844864223
5547 0.500672724850619
5548 0.500679508988609
5549 0.500686196591086
5550 0.500692786984192
5551 0.500699279507375
5552 0.500705673513454
5553 0.500711968368672
5554 0.50071816345276
5555 0.500724258158982
5556 0.500730251894197
5557 0.500736144078907
5558 0.500741934147304
5559 0.500747621547321
5560 0.500753205740678
5561 0.500758686202923
5562 0.500764062423476
5563 0.500769333905671
5564 0.500774500166792
5565 0.500779560738111
5566 0.500784515164924
5567 0.500789363006582
5568 0.500794103836525
5569 0.500798737242308
5570 0.500803262825632
5571 0.500807680202371
5572 0.500811989002589
5573 0.500816188870573
5574 0.500820279464843
5575 0.500824260458178
5576 0.500828131537629
5577 0.500831892404537
5578 0.500835542774541
5579 0.500839082377598
5580 0.500842510957982
5581 0.500845828274301
5582 0.500849034099498
5583 0.500852128220856
5584 0.500855110440003
5585 0.500857980572907
5586 0.50086073844988
5587 0.500863383915574
5588 0.500865916828974
5589 0.500868337063391
5590 0.50087064450646
5591 0.50087283906012
5592 0.500874920640612
5593 0.500876889178457
5594 0.500878744618445
5595 0.500880486919619
5596 0.50088211605525
5597 0.500883632012823
5598 0.500885034794012
5599 0.500886324414653
5600 0.500887500904723
5601 0.500888564308309
5602 0.500889514683578
5603 0.50089035210275
5604 0.500891076652062
5605 0.500891688431731
5606 0.500892187555925
5607 0.500892574152719
5608 0.500892848364058
5609 0.500893010345715
5610 0.500893060267247
5611 0.500892998311954
5612 0.500892824676829
5613 0.500892539572513
5614 0.500892143223244
5615 0.500891635866805
5616 0.500891017754473
5617 0.500890289150967
5618 0.500889450334385
5619 0.500888501596154
5620 0.500887443240966
5621 0.500886275586722
5622 0.500884998964466
5623 0.50088361371832
5624 0.500882120205425
5625 0.50088051879587
5626 0.500878809872622
5627 0.500876993831461
5628 0.500875071080906
5629 0.500873042042142
5630 0.500870907148947
5631 0.500868666847617
5632 0.500866321596887
5633 0.500863871867853
5634 0.500861318143894
5635 0.500858660920588
5636 0.500855900705632
5637 0.500853038018756
5638 0.500850073391638
5639 0.500847007367818
5640 0.500843840502609
5641 0.500840573363007
5642 0.500837206527603
5643 0.500833740586488
5644 0.500830176141161
5645 0.500826513804435
5646 0.50082275420034
5647 0.500818897964024
5648 0.500814945741662
5649 0.500810898190346
5650 0.500806755977993
5651 0.500802519783239
5652 0.500798190295337
5653 0.500793768214051
5654 0.500789254249556
5655 0.500784649122322
5656 0.500779953563016
5657 0.500775168312389
5658 0.500770294121165
5659 0.500765331749932
5660 0.50076028196903
5661 0.500755145558439
5662 0.500749923307663
5663 0.500744616015614
5664 0.500739224490502
5665 0.50073374954971
5666 0.500728192019684
5667 0.500722552735808
5668 0.500716832542287
5669 0.500711032292028
5670 0.500705152846516
5671 0.50069919507569
5672 0.500693159857826
5673 0.500687048079407
5674 0.500680860635
5675 0.500674598427132
5676 0.500668262366161
5677 0.500661853370151
5678 0.500655372364742
5679 0.500648820283023
5680 0.500642198065403
5681 0.500635506659478
5682 0.500628747019902
5683 0.500621920108257
5684 0.50061502689292
5685 0.500608068348927
5686 0.500601045457846
5687 0.500593959207637
5688 0.500586810592522
5689 0.500579600612846
5690 0.500572330274945
5691 0.500565000591008
5692 0.500557612578941
5693 0.50055016726223
5694 0.500542665669801
5695 0.500535108835887
5696 0.500527497799885
5697 0.50051983360622
5698 0.500512117304202
5699 0.500504349947893
5700 0.500496532595959
5701 0.500488666311536
5702 0.500480752162087
5703 0.500472791219261
5704 0.50046478455875
5705 0.500456733260152
5706 0.500448638406826
5707 0.500440501085748
5708 0.500432322387376
5709 0.500424103405499
5710 0.500415845237102
5711 0.500407548982216
5712 0.500399215743782
5713 0.500390846627504
5714 0.500382442741707
5715 0.500374005197193
5716 0.500365535107098
5717 0.500357033586752
5718 0.50034850175353
5719 0.500339940726712
5720 0.50033135162734
5721 0.500322735578074
5722 0.500314093703048
5723 0.500305427127727
5724 0.500296736978765
5725 0.500288024383861
5726 0.500279290471615
5727 0.50027053637139
5728 0.500261763213162
5729 0.500252972127383
5730 0.500244164244837
5731 0.500235340696498
5732 0.500226502613387
5733 0.500217651126432
5734 0.500208787366327
5735 0.500199912463389
5736 0.500191027547416
5737 0.500182133747551
5738 0.500173232192138
5739 0.500164324008585
5740 0.500155410323219
5741 0.500146492261154
5742 0.500137570946147
5743 0.500128647500462
5744 0.500119723044732
5745 0.50011079869782
5746 0.500101875576682
5747 0.500092954796233
5748 0.500084037469208
5749 0.500075124706029
5750 0.500066217614667
5751 0.500057317300508
5752 0.500048424866223
5753 0.500039541411628
5754 0.500030668033557
5755 0.500021805825727
5756 0.500012955878606
5757 0.500004119279282
5758 0.499995297111336
5759 0.499986490454706
5760 0.499977700385565
5761 0.499968927976188
5762 0.499960174294824
5763 0.499951440405574
5764 0.499942727368258
5765 0.499934036238295
5766 0.499925368066578
5767 0.499916723899345
5768 0.499908104778062
5769 0.499899511739296
5770 0.499890945814599
5771 0.499882408030381
5772 0.499873899407795
5773 0.499865420962614
5774 0.499856973705119
5775 0.499848558639974
5776 0.499840176766117
5777 0.49983182907664
5778 0.499823516558676
5779 0.499815240193286
5780 0.499807000955345
5781 0.499798799813433
5782 0.499790637729723
5783 0.499782515659868
5784 0.4997744345529
5785 0.499766395351114
5786 0.499758398989969
5787 0.499750446397977
5788 0.499742538496601
5789 0.49973467620015
5790 0.499726860415679
5791 0.499719092042886
5792 0.499711371974011
5793 0.499703701093741
5794 0.499696080279107
5795 0.499688510399389
5796 0.499680992316022
5797 0.4996735268825
5798 0.499666114944281
5799 0.499658757338699
5800 0.499651454894868
5801 0.499644208433596
5802 0.499637018767293
5803 0.499629886699888
5804 0.499622813026738
5805 0.499615798534545
5806 0.499608844001273
5807 0.499601950196064
5808 0.499595117879157
5809 0.499588347801807
5810 0.49958164070621
5811 0.49957499732542
5812 0.499568418383277
5813 0.499561904594328
5814 0.499555456663758
5815 0.499549075287314
5816 0.499542761151235
5817 0.499536514932182
5818 0.49953033729717
5819 0.4995242289035
5820 0.499518190398694
5821 0.499512222420431
5822 0.499506325596481
5823 0.499500500544646
5824 0.499494747872699
5825 0.499489068178325
5826 0.49948346204906
5827 0.499477930062241
5828 0.499472472784946
5829 0.49946709077394
5830 0.499461784575627
5831 0.499456554725996
5832 0.49945140175057
5833 0.499446326164363
5834 0.499441328471828
5835 0.499436409166817
5836 0.49943156873253
5837 0.49942680764148
5838 0.499422126355449
5839 0.499417525325444
5840 0.499413004991668
5841 0.499408565783474
5842 0.499404208119335
5843 0.499399932406808
5844 0.499395739042503
5845 0.49939162841205
5846 0.499387600890071
5847 0.49938365684015
5848 0.499379796614807
5849 0.499376020555473
5850 0.499372328992467
5851 0.499368722244969
5852 0.499365200621005
5853 0.499361764417422
5854 0.499358413919874
5855 0.499355149402802
5856 0.499351971129421
5857 0.499348879351703
5858 0.499345874310367
5859 0.499342956234869
5860 0.499340125343388
5861 0.499337381842822
5862 0.499334725928779
5863 0.499332157785572
5864 0.499329677586217
5865 0.499327285492425
5866 0.499324981654607
5867 0.499322766211871
5868 0.499320639292026
5869 0.499318601011582
5870 0.499316651475755
5871 0.499314790778477
5872 0.499313019002399
5873 0.499311336218901
5874 0.499309742488101
5875 0.499308237858871
5876 0.499306822368844
5877 0.499305496044431
5878 0.499304258900839
5879 0.499303110942082
5880 0.499302052161008
5881 0.499301082539309
5882 0.499300202047551
5883 0.499299410645189
5884 0.499298708280598
5885 0.499298094891092
5886 0.499297570402955
5887 0.499297134731465
5888 0.499296787780928
5889 0.499296529444704
5890 0.499296359605242
5891 0.499296278134109
5892 0.499296284892032
5893 0.499296379728925
5894 0.499296562483932
5895 0.499296832985464
5896 0.499297191051238
5897 0.499297636488317
5898 0.499298169093155
5899 0.499298788651636
5900 0.499299494939125
5901 0.499300287720508
5902 0.499301166750242
5903 0.499302131772403
5904 0.499303182520735
5905 0.499304318718702
5906 0.499305540079537
5907 0.499306846306302
5908 0.499308237091933
5909 0.499309712119304
5910 0.499311271061277
5911 0.499312913580765
5912 0.49931463933079
5913 0.499316447954539
5914 0.499318339085431
5915 0.499320312347177
5916 0.499322367353841
5917 0.49932450370991
5918 0.499326721010355
5919 0.4993290188407
5920 0.49933139677709
5921 0.499333854386357
5922 0.499336391226096
5923 0.49933900684473
5924 0.499341700781584
5925 0.49934447256696
5926 0.499347321722209
5927 0.499350247759805
5928 0.499353250183424
5929 0.499356328488021
5930 0.499359482159904
5931 0.499362710676816
5932 0.499366013508016
5933 0.499369390114356
5934 0.499372839948366
5935 0.499376362454336
5936 0.499379957068398
5937 0.499383623218612
5938 0.499387360325049
5939 0.499391167799881
5940 0.499395045047465
5941 0.49939899146443
5942 0.499403006439769
5943 0.499407089354926
5944 0.499411239583884
5945 0.499415456493263
5946 0.499419739442405
5947 0.499424087783468
5948 0.499428500861521
5949 0.499432978014639
5950 0.499437518573992
5951 0.499442121863947
5952 0.499446787202162
5953 0.499451513899678
5954 0.499456301261025
5955 0.499461148584312
5956 0.499466055161332
5957 0.499471020277656
5958 0.499476043212739
5959 0.499481123240014
5960 0.499486259626996
5961 0.499491451635387
5962 0.499496698521173
5963 0.499501999534729
5964 0.499507353920923
5965 0.499512760919219
5966 0.499518219763781
5967 0.499523729683578
5968 0.499529289902492
5969 0.499534899639419
5970 0.499540558108378
5971 0.499546264518618
5972 0.499552018074724
5973 0.499557817976724
5974 0.499563663420199
5975 0.499569553596389
5976 0.499575487692302
5977 0.499581464890824
5978 0.499587484370829
5979 0.499593545307283
5980 0.499599646871362
5981 0.499605788230557
5982 0.499611968548786
5983 0.499618186986503
5984 0.499624442700811
5985 0.499630734845574
5986 0.499637062571525
5987 0.49964342502638
5988 0.499649821354949
5989 0.499656250699249
5990 0.499662712198616
5991 0.499669204989815
5992 0.499675728207155
5993 0.4996822809826
5994 0.499688862445883
5995 0.499695471724618
5996 0.499702107944411
5997 0.499708770228977
5998 0.499715457700249
5999 0.499722169478493
6000 0.49972890468242
6001 0.499735662429299
6002 0.49974244183507
6003 0.499749242014459
6004 0.499756062081086
6005 0.499762901147585
6006 0.499769758325707
6007 0.499776632726444
6008 0.499783523460133
6009 0.499790429636569
6010 0.499797350365126
6011 0.499804284754855
6012 0.499811231914612
6013 0.499818190953154
6014 0.499825160979266
6015 0.499832141101858
6016 0.49983913043009
6017 0.499846128073471
6018 0.499853133141978
6019 0.499860144746164
6020 0.499867161997269
6021 0.499874184007328
6022 0.499881209889282
6023 0.499888238757088
6024 0.499895269725831
6025 0.499902301911825
6026 0.499909334432729
6027 0.499916366407653
6028 0.499923396957265
6029 0.499930425203897
6030 0.499937450271656
6031 0.499944471286527
6032 0.499951487376483
6033 0.499958497671586
6034 0.499965501304095
6035 0.499972497408573
6036 0.499979485121988
6037 0.499986463583816
6038 0.499993431936152
6039 0.500000389323801
6040 0.500007334894393
6041 0.500014267798475
6042 0.500021187189619
6043 0.500028092224518
6044 0.500034982063091
6045 0.500041855868577
6046 0.500048712807642
6047 0.500055552050468
6048 0.500062372770859
6049 0.500069174146334
6050 0.500075955358226
6051 0.500082715591774
6052 0.500089454036224
6053 0.500096169884919
6054 0.500102862335398
6055 0.500109530589482
6056 0.500116173853374
6057 0.500122791337748
6058 0.500129382257838
6059 0.500135945833533
6060 0.500142481289463
6061 0.50014898785509
6062 0.500155464764796
6063 0.50016191125797
6064 0.500168326579096
6065 0.500174709977838
6066 0.500181060709122
6067 0.500187378033229
6068 0.500193661215868
6069 0.500199909528266
6070 0.50020612224725
6071 0.500212298655322
6072 0.500218438040744
6073 0.500224539697618
6074 0.500230602925962
6075 0.500236627031787
6076 0.500242611327177
6077 0.500248555130363
6078 0.500254457765797
6079 0.500260318564227
6080 0.500266136862771
6081 0.500271912004988
6082 0.50027764334095
6083 0.500283330227311
6084 0.500288972027377
6085 0.500294568111178
6086 0.500300117855528
6087 0.500305620644099
6088 0.500311075867482
6089 0.500316482923252
6090 0.500321841216036
6091 0.500327150157569
6092 0.50033240916676
6093 0.50033761766975
6094 0.500342775099976
6095 0.500347880898223
6096 0.500352934512688
6097 0.500357935399032
6098 0.500362883020438
6099 0.500367776847664
6100 0.500372616359099
6101 0.50037740104081
6102 0.5003821303866
6103 0.500386803898054
6104 0.500391421084589
6105 0.500395981463504
6106 0.500400484560023
6107 0.500404929907345
6108 0.500409317046689
6109 0.500413645527334
6110 0.500417914906667
6111 0.500422124750218
6112 0.500426274631708
6113 0.500430364133084
6114 0.500434392844559
6115 0.500438360364646
6116 0.5004422663002
6117 0.50044611026645
6118 0.500449891887032
6119 0.500453610794023
6120 0.500457266627972
6121 0.500460859037934
6122 0.500464387681494
6123 0.500467852224801
6124 0.500471252342591
6125 0.500474587718216
6126 0.500477858043666
6127 0.500481063019598
6128 0.500484202355353
6129 0.500487275768982
6130 0.500490282987263
6131 0.500493223745726
6132 0.500496097788665
6133 0.500498904869157
6134 0.500501644749083
6135 0.500504317199134
6136 0.500506921998833
6137 0.500509458936543
6138 0.500511927809481
6139 0.500514328423726
6140 0.50051666059423
6141 0.500518924144827
6142 0.500521118908235
6143 0.500523244726071
6144 0.500525301448846
6145 0.500527288935976
6146 0.500529207055779
6147 0.500531055685482
6148 0.500532834711215
6149 0.500534544028018
6150 0.50053618353983
6151 0.500537753159494
6152 0.500539252808748
6153 0.500540682418221
6154 0.500542041927427
6155 0.500543331284758
6156 0.500544550447475
6157 0.500545699381697
6158 0.500546778062392
6159 0.500547786473365
6160 0.500548724607244
6161 0.500549592465468
6162 0.500550390058268
6163 0.500551117404658
6164 0.500551774532407
6165 0.500552361478033
6166 0.500552878286774
6167 0.500553325012571
6168 0.500553701718049
6169 0.50055400847449
6170 0.500554245361813
6171 0.500554412468547
6172 0.500554509891807
6173 0.500554537737267
6174 0.500554496119129
6175 0.500554385160102
6176 0.500554204991364
6177 0.500553955752535
6178 0.500553637591647
6179 0.500553250665106
6180 0.500552795137665
6181 0.500552271182384
6182 0.500551678980595
6183 0.500551018721868
6184 0.50055029060397
6185 0.500549494832831
6186 0.500548631622497
6187 0.500547701195099
6188 0.500546703780802
6189 0.500545639617769
6190 0.500544508952116
6191 0.500543312037866
6192 0.500542049136908
6193 0.500540720518945
6194 0.500539326461452
6195 0.500537867249626
6196 0.500536343176337
6197 0.50053475454208
6198 0.500533101654923
6199 0.500531384830455
6200 0.500529604391736
6201 0.500527760669241
6202 0.500525854000811
6203 0.500523884731593
6204 0.500521853213985
6205 0.500519759807585
6206 0.500517604879126
6207 0.500515388802424
6208 0.500513111958317
6209 0.500510774734605
6210 0.500508377525992
6211 0.500505920734021
6212 0.500503404767015
6213 0.500500830040016
6214 0.500498196974715
6215 0.500495505999397
6216 0.500492757548869
6217 0.500489952064398
6218 0.500487089993644
6219 0.500484171790594
6220 0.500481197915492
6221 0.500478168834774
6222 0.500475085020996
6223 0.500471946952768
6224 0.500468755114681
6225 0.500465509997238
6226 0.500462212096779
6227 0.500458861915416
6228 0.500455459960952
6229 0.500452006746816
6230 0.500448502791981
6231 0.500444948620898
6232 0.500441344763413
6233 0.500437691754699
6234 0.500433990135173
6235 0.500430240450426
6236 0.500426443251142
6237 0.50042259909302
6238 0.500418708536699
6239 0.500414772147676
6240 0.500410790496231
6241 0.500406764157343
6242 0.500402693710615
6243 0.500398579740189
6244 0.500394422834666
6245 0.50039022358703
6246 0.500385982594558
6247 0.500381700458745
6248 0.500377377785219
6249 0.500373015183656
6250 0.5003686132677
6251 0.500364172654879
6252 0.500359693966519
6253 0.500355177827663
6254 0.500350624866985
6255 0.500346035716701
6256 0.500341411012493
6257 0.500336751393416
6258 0.500332057501814
6259 0.500327329983235
6260 0.500322569486345
6261 0.500317776662842
6262 0.500312952167366
6263 0.500308096657416
6264 0.50030321079326
6265 0.50029829523785
6266 0.500293350656732
6267 0.500288377717963
6268 0.500283377092014
6269 0.500278349451694
6270 0.500273295472051
6271 0.50026821583029
6272 0.500263111205683
6273 0.500257982279481
6274 0.500252829734823
6275 0.50024765425665
6276 0.500242456531615
6277 0.500237237247995
6278 0.500231997095601
6279 0.500226736765689
6280 0.500221456950873
6281 0.500216158345032
6282 0.500210841643227
6283 0.500205507541605
6284 0.500200156737317
6285 0.500194789928423
6286 0.500189407813806
6287 0.500184011093085
6288 0.50017860046652
6289 0.500173176634932
6290 0.500167740299606
6291 0.500162292162207
6292 0.500156832924691
6293 0.500151363289216
6294 0.500145883958053
6295 0.500140395633501
6296 0.500134899017794
6297 0.500129394813017
6298 0.50012388372102
6299 0.500118366443324
6300 0.500112843681041
6301 0.50010731613478
6302 0.500101784504569
6303 0.500096249489757
6304 0.500090711788939
6305 0.500085172099862
6306 0.500079631119342
6307 0.500074089543178
6308 0.500068548066066
6309 0.500063007381516
6310 0.500057468181765
6311 0.500051931157693
6312 0.500046396998739
6313 0.500040866392818
6314 0.500035340026235
6315 0.500029818583606
6316 0.50002430274777
6317 0.50001879319971
6318 0.500013290618471
6319 0.500007795681077
6320 0.500002309062448
6321 0.499996831435323
6322 0.499991363470178
6323 0.499985905835144
6324 0.499980459195929
6325 0.499975024215739
6326 0.499969601555198
6327 0.499964191872272
6328 0.499958795822187
6329 0.499953414057358
6330 0.499948047227303
6331 0.499942695978576
6332 0.499937360954686
6333 0.499932042796021
6334 0.499926742139777
6335 0.499921459619879
6336 0.49991619586691
6337 0.499910951508038
6338 0.499905727166943
6339 0.499900523463741
6340 0.49989534101492
6341 0.499890180433261
6342 0.499885042327773
6343 0.499879927303621
6344 0.499874835962057
6345 0.499869768900352
6346 0.499864726711726
6347 0.499859709985283
6348 0.499854719305943
6349 0.499849755254377
6350 0.499844818406939
6351 0.499839909335603
6352 0.4998350286079
6353 0.499830176786851
6354 0.499825354430907
6355 0.499820562093886
6356 0.499815800324912
6357 0.499811069668354
6358 0.499806370663763
6359 0.499801703845818
6360 0.499797069744263
6361 0.499792468883852
6362 0.499787901784288
6363 0.499783368960171
6364 0.499778870920938
6365 0.499774408170813
6366 0.499769981208746
6367 0.499765590528365
6368 0.499761236617922
6369 0.499756919960239
6370 0.499752641032658
6371 0.499748400306992
6372 0.499744198249472
6373 0.499740035320701
6374 0.499735911975606
6375 0.499731828663386
6376 0.499727785827472
6377 0.499723783905477
6378 0.499719823329153
6379 0.499715904524345
6380 0.499712027910949
6381 0.499708193902869
6382 0.499704402907978
6383 0.499700655328071
6384 0.499696951558831
6385 0.499693291989787
6386 0.499689677004277
6387 0.499686106979409
6388 0.499682582286023
6389 0.499679103288662
6390 0.499675670345527
6391 0.499672283808451
6392 0.499668944022862
6393 0.499665651327753
6394 0.499662406055645
6395 0.499659208532565
6396 0.499656059078008
6397 0.499652958004912
6398 0.499649905619631
6399 0.499646902221903
6400 0.49964394810483
6401 0.499641043554848
6402 0.499638188851703
6403 0.499635384268428
6404 0.499632630071322
6405 0.499629926519926
6406 0.499627273866999
6407 0.499624672358506
6408 0.499622122233589
6409 0.499619623724557
6410 0.499617177056862
6411 0.499614782449088
6412 0.499612440112931
6413 0.499610150253184
6414 0.499607913067727
6415 0.499605728747512
6416 0.499603597476547
6417 0.499601519431892
6418 0.499599494783643
6419 0.499597523694923
6420 0.499595606321877
6421 0.49959374281366
6422 0.499591933312432
6423 0.499590177953353
6424 0.499588476864577
6425 0.499586830167246
6426 0.499585237975489
6427 0.499583700396422
6428 0.499582217530139
6429 0.499580789469718
6430 0.499579416301219
6431 0.499578098103685
6432 0.499576834949144
6433 0.499575626902612
6434 0.499574474022097
6435 0.499573376358602
6436 0.499572333956133
6437 0.499571346851704
6438 0.499570415075342
6439 0.499569538650102
6440 0.499568717592066
6441 0.499567951910362
6442 0.499567241607167
6443 0.499566586677726
6444 0.499565987110357
6445 0.49956544288647
6446 0.499564953980577
6447 0.499564520360309
6448 0.499564141986431
6449 0.49956381881286
6450 0.49956355078668
6451 0.499563337848159
6452 0.499563179930775
6453 0.499563076961226
6454 0.49956302885946
6455 0.499563035538689
6456 0.499563096905416
6457 0.499563212859456
6458 0.49956338329396
6459 0.49956360809544
6460 0.499563887143794
6461 0.499564220312335
6462 0.499564607467812
6463 0.499565048470443
6464 0.499565543173943
6465 0.49956609142555
6466 0.499566693066059
6467 0.499567347929851
6468 0.499568055844923
6469 0.499568816632925
6470 0.499569630109186
6471 0.499570496082757
6472 0.499571414356436
6473 0.49957238472681
6474 0.499573406984287
6475 0.499574480913137
6476 0.499575606291524
6477 0.499576782891549
6478 0.499578010479284
6479 0.499579288814817
6480 0.499580617652288
6481 0.49958199673993
6482 0.499583425820113
6483 0.499584904629385
6484 0.499586432898513
6485 0.499588010352529
6486 0.499589636710773
6487 0.49959131168694
6488 0.49959303498912
6489 0.499594806319848
6490 0.499596625376153
6491 0.499598491849598
6492 0.499600405426335
6493 0.49960236578715
6494 0.499604372607512
6495 0.499606425557623
6496 0.499608524302469
6497 0.49961066850187
6498 0.499612857810532
6499 0.499615091878096
6500 0.499617370349196
6501 0.499619692863507
6502 0.499622059055799
6503 0.499624468555995
6504 0.49962692098922
6505 0.499629415975862
6506 0.49963195313162
6507 0.499634532067569
6508 0.499637152390208
6509 0.499639813701523
6510 0.499642515599042
6511 0.499645257675892
6512 0.499648039520861
6513 0.499650860718452
6514 0.499653720848947
6515 0.499656619488461
6516 0.499659556209009
6517 0.499662530578562
6518 0.499665542161106
6519 0.499668590516712
6520 0.499671675201586
6521 0.499674795768141
6522 0.499677951765054
6523 0.499681142737329
6524 0.499684368226364
6525 0.49968762777001
6526 0.499690920902638
6527 0.499694247155202
6528 0.499697606055301
6529 0.499700997127251
6530 0.49970441989214
6531 0.499707873867902
6532 0.49971135856938
6533 0.499714873508389
6534 0.499718418193786
6535 0.499721992131535
6536 0.499725594824775
6537 0.499729225773884
6538 0.499732884476548
6539 0.499736570427831
6540 0.499740283120237
6541 0.499744022043783
6542 0.499747786686065
6543 0.499751576532324
6544 0.499755391065521
6545 0.499759229766396
6546 0.499763092113547
6547 0.499766977583491
6548 0.499770885650736
6549 0.499774815787852
6550 0.499778767465536
6551 0.499782740152686
6552 0.499786733316468
6553 0.499790746422384
6554 0.499794778934347
6555 0.499798830314745
6556 0.499802900024514
6557 0.499806987523209
6558 0.499811092269071
6559 0.499815213719097
6560 0.499819351329114
6561 0.499823504553845
6562 0.499827672846982
6563 0.499831855661254
6564 0.499836052448497
6565 0.499840262659726
6566 0.499844485745206
6567 0.499848721154517
6568 0.499852968336629
6569 0.499857226739972
6570 0.4998614958125
6571 0.499865775001769
6572 0.499870063755002
6573 0.49987436151916
6574 0.49987866774101
6575 0.499882981867198
6576 0.499887303344316
6577 0.49989163161897
6578 0.499895966137855
6579 0.499900306347816
6580 0.499904651695925
6581 0.499909001629543
6582 0.499913355596394
6583 0.49991771304463
6584 0.499922073422901
6585 0.499926436180423
6586 0.499930800767047
6587 0.499935166633322
6588 0.49993953323057
6589 0.499943900010947
6590 0.499948266427516
6591 0.499952631934306
6592 0.499956995986388
6593 0.499961358039933
6594 0.499965717552285
6595 0.499970073982022
6596 0.499974426789025
6597 0.499978775434542
6598 0.499983119381252
6599 0.499987458093331
6600 0.49999179103652
6601 0.499996117678182
6602 0.500000437487371
6603 0.500004749934894
6604 0.500009054493376
6605 0.50001335063732
6606 0.500017637843172
6607 0.500021915589383
6608 0.500026183356469
6609 0.500030440627075
6610 0.500034686886035
6611 0.500038921620431
6612 0.500043144319657
6613 0.500047354475479
6614 0.500051551582088
6615 0.500055735136168
6616 0.500059904636949
6617 0.500064059586269
6618 0.500068199488628
6619 0.500072323851249
6620 0.500076432184134
6621 0.500080524000119
6622 0.500084598814934
6623 0.500088656147253
6624 0.500092695518755
6625 0.500096716454177
6626 0.500100718481366
6627 0.500104701131334
6628 0.500108663938314
6629 0.500112606439809
6630 0.500116528176648
6631 0.500120428693035
6632 0.5001243075366
6633 0.500128164258453
6634 0.500131998413232
6635 0.500135809559152
6636 0.500139597258058
6637 0.50014336107547
6638 0.500147100580631
6639 0.500150815346557
6640 0.500154504950085
6641 0.500158168971914
6642 0.500161806996657
6643 0.500165418612884
6644 0.500169003413165
6645 0.500172560994117
6646 0.500176090956448
6647 0.500179592904995
6648 0.500183066448774
6649 0.500186511201017
6650 0.500189926779211
6651 0.500193312805147
6652 0.500196668904953
6653 0.500199994709134
6654 0.500203289852614
6655 0.500206553974773
6656 0.500209786719482
6657 0.500212987735145
6658 0.500216156674732
6659 0.500219293195812
6660 0.500222396960595
6661 0.500225467635962
6662 0.500228504893499
6663 0.50023150840953
6664 0.500234477865152
6665 0.500237412946264
6666 0.500240313343599
6667 0.500243178752755
6668 0.500246008874226
6669 0.500248803413427
6670 0.500251562080729
6671 0.500254284591481
6672 0.500256970666039
6673 0.500259620029796
6674 0.500262232413201
6675 0.500264807551792
6676 0.500267345186214
6677 0.500269845062245
6678 0.500272306930823
6679 0.500274730548061
6680 0.500277115675275
6681 0.500279462079003
6682 0.500281769531024
6683 0.50028403780838
6684 0.500286266693393
6685 0.500288455973687
6686 0.500290605442198
6687 0.500292714897202
6688 0.500294784142318
6689 0.500296812986538
6690 0.500298801244228
6691 0.500300748735154
6692 0.500302655284485
6693 0.500304520722814
6694 0.500306344886167
6695 0.500308127616011
6696 0.500309868759272
6697 0.500311568168337
6698 0.500313225701069
6699 0.500314841220814
6700 0.500316414596405
6701 0.500317945702177
6702 0.500319434417964
6703 0.500320880629115
6704 0.500322284226488
6705 0.500323645106464
6706 0.500324963170945
6707 0.500326238327359
6708 0.500327470488662
6709 0.500328659573339
6710 0.500329805505404
6711 0.500330908214403
6712 0.50033196763541
6713 0.500332983709031
6714 0.500333956381396
6715 0.500334885604158
6716 0.500335771334493
6717 0.500336613535094
6718 0.500337412174164
6719 0.500338167225414
6720 0.500338878668055
6721 0.500339546486795
6722 0.500340170671824
6723 0.500340751218814
6724 0.500341288128905
6725 0.5003417814087
6726 0.50034223107025
6727 0.500342637131046
6728 0.500342999614008
6729 0.500343318547473
6730 0.50034359396518
6731 0.500343825906258
6732 0.500344014415214
6733 0.500344159541916
6734 0.500344261341576
6735 0.50034431987474
6736 0.500344335207264
6737 0.500344307410303
6738 0.500344236560288
6739 0.500344122738914
6740 0.500343966033113
6741 0.50034376653504
6742 0.500343524342051
6743 0.500343239556681
6744 0.500342912286623
6745 0.500342542644708
6746 0.500342130748878
6747 0.500341676722166
6748 0.500341180692671
6749 0.500340642793532
6750 0.500340063162904
6751 0.500339441943934
6752 0.500338779284732
6753 0.500338075338343
6754 0.500337330262725
6755 0.500336544220714
6756 0.500335717380001
6757 0.500334849913099
6758 0.500333941997316
6759 0.500332993814723
6760 0.500332005552122
6761 0.500330977401019
6762 0.500329909557587
6763 0.500328802222638
6764 0.500327655601584
6765 0.500326469904412
6766 0.500325245345643
6767 0.5003239821443
6768 0.500322680523872
6769 0.50032134071228
6770 0.500319962941841
6771 0.500318547449229
6772 0.500317094475441
6773 0.500315604265758
6774 0.500314077069707
6775 0.500312513141023
6776 0.50031091273761
6777 0.500309276121501
6778 0.500307603558819
6779 0.500305895319738
6780 0.50030415167844
6781 0.500302372913074
6782 0.500300559305715
6783 0.500298711142326
6784 0.500296828712708
6785 0.500294912310462
6786 0.500292962232947
6787 0.500290978781233
6788 0.500288962260057
6789 0.500286912977784
6790 0.500284831246354
6791 0.500282717381246
6792 0.500280571701423
6793 0.500278394529294
6794 0.500276186190665
6795 0.50027394701469
6796 0.50027167733383
6797 0.500269377483798
6798 0.500267047803519
6799 0.500264688635077
6800 0.500262300323669
6801 0.500259883217558
6802 0.50025743766802
6803 0.500254964029298
6804 0.500252462658552
6805 0.50024993391581
6806 0.500247378163917
6807 0.500244795768486
6808 0.500242187097845
6809 0.500239552522989
6810 0.500236892417528
6811 0.500234207157637
6812 0.500231497122002
6813 0.500228762691772
6814 0.500226004250501
6815 0.500223222184104
6816 0.500220416880799
6817 0.500217588731056
6818 0.500214738127544
6819 0.50021186546508
6820 0.500208971140572
6821 0.500206055552972
6822 0.500203119103215
6823 0.500200162194172
6824 0.500197185230592
6825 0.500194188619051
6826 0.500191172767896
6827 0.500188138087192
6828 0.500185084988667
6829 0.500182013885659
6830 0.50017892519306
6831 0.500175819327262
6832 0.500172696706102
6833 0.500169557748809
6834 0.500166402875947
6835 0.50016323250936
6836 0.500160047072121
6837 0.500156846988469
6838 0.500153632683764
6839 0.500150404584423
6840 0.500147163117871
6841 0.50014390871248
6842 0.500140641797522
6843 0.500137362803104
6844 0.50013407216012
6845 0.500130770300193
6846 0.500127457655621
6847 0.500124134659319
6848 0.500120801744766
6849 0.50011745934595
6850 0.500114107897311
6851 0.50011074783369
6852 0.500107379590266
6853 0.50010400360251
6854 0.500100620306124
6855 0.500097230136989
6856 0.500093833531107
6857 0.50009043092455
6858 0.500087022753404
6859 0.500083609453712
6860 0.500080191461423
6861 0.500076769212335
6862 0.500073343142042
6863 0.50006991368588
6864 0.500066481278873
6865 0.500063046355677
6866 0.500059609350528
6867 0.50005617069719
6868 0.500052730828897
6869 0.500049290178304
6870 0.500045849177431
6871 0.500042408257613
6872 0.500038967849443
6873 0.500035528382722
6874 0.500032090286408
6875 0.500028653988559
6876 0.500025219916287
6877 0.500021788495701
6878 0.500018360151857
6879 0.500014935308708
6880 0.500011514389051
6881 0.500008097814477
6882 0.50000468600532
6883 0.500001279380606
6884 0.499997878358004
6885 0.499994483353774
6886 0.499991094782721
6887 0.49998771305814
6888 0.499984338591772
6889 0.499980971793752
6890 0.499977613072562
6891 0.499974262834981
6892 0.499970921486039
6893 0.499967589428968
6894 0.499964267065154
6895 0.499960954794092
6896 0.499957653013337
6897 0.499954362118459
6898 0.499951082502995
6899 0.499947814558405
6900 0.499944558674026
6901 0.499941315237028
6902 0.499938084632365
6903 0.499934867242737
6904 0.49993166344854
6905 0.499928473627825
6906 0.499925298156255
6907 0.49992213740706
6908 0.499918991750999
6909 0.499915861556311
6910 0.499912747188679
6911 0.499909649011184
6912 0.499906567384268
6913 0.499903502665691
6914 0.499900455210492
6915 0.499897425370947
6916 0.499894413496532
6917 0.499891419933882
6918 0.499888445026756
6919 0.499885489115992
6920 0.499882552539478
6921 0.499879635632107
6922 0.499876738725746
6923 0.499873862149194
6924 0.499871006228151
6925 0.49986817128518
6926 0.499865357639672
6927 0.499862565607812
6928 0.499859795502546
6929 0.499857047633543
6930 0.499854322307166
6931 0.49985161982644
6932 0.499848940491014
6933 0.499846284597136
6934 0.499843652437617
6935 0.499841044301801
6936 0.499838460475536
6937 0.499835901241145
6938 0.499833366877393
6939 0.49983085765946
6940 0.499828373858915
6941 0.499825915743683
6942 0.499823483578024
6943 0.499821077622499
6944 0.499818698133951
6945 0.499816345365472
6946 0.499814019566383
6947 0.499811720982207
6948 0.499809449854646
6949 0.499807206421553
6950 0.499804990916915
6951 0.499802803570826
6952 0.499800644609467
6953 0.49979851425508
6954 0.499796412725955
6955 0.4997943402364
6956 0.499792296996729
6957 0.499790283213235
6958 0.499788299088177
6959 0.49978634481976
6960 0.499784420602115
6961 0.499782526625283
6962 0.499780663075199
6963 0.499778830133673
6964 0.499777027978377
6965 0.499775256782829
6966 0.499773516716377
6967 0.499771807944186
6968 0.499770130627226
6969 0.499768484922255
6970 0.49976687098181
6971 0.499765288954192
6972 0.499763738983459
6973 0.49976222120941
6974 0.499760735767578
6975 0.499759282789221
6976 0.499757862401309
6977 0.499756474726519
6978 0.499755119883224
6979 0.499753797985488
6980 0.499752509143059
6981 0.49975125346136
6982 0.499750031041485
6983 0.499748841980192
6984 0.499747686369903
6985 0.499746564298694
6986 0.499745475850293
6987 0.499744421104078
6988 0.499743400135076
6989 0.499742413013955
6990 0.49974145980703
6991 0.499740540576257
6992 0.499739655379235
6993 0.499738804269202
6994 0.499737987295044
6995 0.499737204501287
6996 0.499736455928106
6997 0.499735741611321
6998 0.499735061582407
6999 0.499734415868492
7000 0.499733804492361
7001 0.499733227472464
7002 0.49973268482292
7003 0.499732176553519
7004 0.499731702669732
7005 0.499731263172717
7006 0.499730858059325
7007 0.499730487322108
7008 0.499730150949328
7009 0.499729848924964
7010 0.499729581228725
7011 0.499729347836053
7012 0.499729148718142
7013 0.499728983841941
7014 0.499728853170169
7015 0.499728756661328
7016 0.499728694269712
7017 0.499728665945424
7018 0.499728671634383
7019 0.499728711278344
7020 0.499728784814912
7021 0.49972889217755
7022 0.499729033295605
7023 0.499729208094313
7024 0.499729416494823
7025 0.499729658414211
7026 0.499729933765497
7027 0.499730242457663
7028 0.499730584395671
7029 0.499730959480483
7030 0.499731367609079
7031 0.499731808674476
7032 0.499732282565751
7033 0.499732789168057
7034 0.499733328362649
7035 0.4997339000269
7036 0.499734504034329
7037 0.499735140254618
7038 0.499735808553638
7039 0.499736508793471
7040 0.499737240832436
7041 0.499738004525106
7042 0.499738799722344
7043 0.499739626271316
7044 0.499740484015526
7045 0.499741372794835
7046 0.499742292445492
7047 0.499743242800156
7048 0.499744223687929
7049 0.499745234934376
7050 0.49974627636156
7051 0.499747347788066
7052 0.499748449029029
7053 0.499749579896168
7054 0.499750740197808
7055 0.499751929738917
7056 0.49975314832113
7057 0.499754395742784
7058 0.499755671798945
7059 0.499756976281445
7060 0.499758308978906
7061 0.499759669676777
7062 0.499761058157364
7063 0.499762474199866
7064 0.499763917580402
7065 0.49976538807205
7066 0.499766885444877
7067 0.499768409465974
7068 0.49976995989949
7069 0.499771536506667
7070 0.499773139045875
7071 0.499774767272645
7072 0.499776420939708
7073 0.499778099797026
7074 0.499779803591834
7075 0.499781532068671
7076 0.499783284969418
7077 0.499785062033335
7078 0.499786862997101
7079 0.499788687594845
7080 0.499790535558191
7081 0.499792406616288
7082 0.499794300495855
7083 0.499796216921216
7084 0.499798155614339
7085 0.499800116294874
7086 0.499802098680195
7087 0.499804102485433
7088 0.499806127423524
7089 0.499808173205241
7090 0.499810239539239
7091 0.499812326132092
7092 0.499814432688336
7093 0.499816558910504
7094 0.499818704499175
7095 0.499820869153008
7096 0.499823052568783
7097 0.499825254441449
7098 0.499827474464158
7099 0.499829712328307
7100 0.499831967723585
7101 0.499834240338011
7102 0.499836529857974
7103 0.499838835968279
7104 0.499841158352187
7105 0.499843496691458
7106 0.499845850666392
7107 0.499848219955873
7108 0.499850604237411
7109 0.499853003187187
7110 0.49985541648009
7111 0.499857843789765
7112 0.499860284788655
7113 0.499862739148042
7114 0.499865206538095
7115 0.499867686627904
7116 0.499870179085535
7117 0.499872683578063
7118 0.499875199771622
7119 0.499877727331444
7120 0.499880265921907
7121 0.499882815206573
7122 0.499885374848237
7123 0.499887944508966
7124 0.499890523850146
7125 0.499893112532523
7126 0.499895710216247
7127 0.499898316560918
7128 0.499900931225625
7129 0.499903553868994
7130 0.49990618414923
7131 0.499908821724159
7132 0.499911466251272
7133 0.499914117387771
7134 0.49991677479061
7135 0.499919438116537
7136 0.499922107022142
7137 0.499924781163896
7138 0.499927460198194
7139 0.499930143781403
7140 0.4999328315699
7141 0.499935523220116
7142 0.499938218388582
7143 0.499940916731967
7144 0.499943617907126
7145 0.499946321571137
7146 0.49994902738135
7147 0.499951734995422
7148 0.499954444071367
7149 0.499957154267592
7150 0.499959865242942
7151 0.499962576656742
7152 0.499965288168838
7153 0.499967999439639
7154 0.49997071013016
7155 0.499973419902061
7156 0.499976128417687
7157 0.499978835340116
7158 0.499981540333191
7159 0.499984243061569
7160 0.499986943190754
7161 0.499989640387144
7162 0.499992334318066
7163 0.499995024651822
7164 0.499997711057721
7165 0.500000393206127
7166 0.500003070768491
7167 0.500005743417396
7168 0.500008410826594
7169 0.500011072671045
7170 0.500013728626952
7171 0.500016378371808
7172 0.500019021584425
7173 0.500021657944977
7174 0.500024287135039
7175 0.500026908837618
7176 0.500029522737198
7177 0.500032128519772
7178 0.500034725872881
7179 0.500037314485648
7180 0.500039894048818
7181 0.50004246425479
7182 0.500045024797657
7183 0.500047575373237
7184 0.500050115679111
7185 0.500052645414658
7186 0.500055164281086
7187 0.500057671981471
7188 0.50006016822079
7189 0.500062652705951
7190 0.500065125145832
7191 0.500067585251308
7192 0.50007003273529
7193 0.500072467312753
7194 0.50007488870077
7195 0.500077296618544
7196 0.500079690787439
7197 0.500082070931011
7198 0.50008443677504
7199 0.50008678804756
7200 0.500089124478886
7201 0.500091445801652
7202 0.500093751750832
7203 0.500096042063774
7204 0.500098316480226
7205 0.50010057474237
7206 0.500102816594841
7207 0.500105041784765
7208 0.500107250061778
7209 0.500109441178058
7210 0.500111614888351
7211 0.500113770949996
7212 0.500115909122951
7213 0.500118029169821
7214 0.500120130855879
7215 0.500122213949097
7216 0.500124278220164
7217 0.500126323442514
7218 0.500128349392349
7219 0.500130355848661
7220 0.500132342593258
7221 0.500134309410782
7222 0.500136256088735
7223 0.500138182417501
7224 0.500140088190364
7225 0.50014197320353
7226 0.50014383725615
7227 0.50014568015034
7228 0.500147501691195
7229 0.500149301686816
7230 0.500151079948326
7231 0.500152836289885
7232 0.500154570528715
7233 0.500156282485111
7234 0.500157971982462
7235 0.500159638847269
7236 0.500161282909156
7237 0.500162904000894
7238 0.500164501958409
7239 0.500166076620801
7240 0.50016762783036
7241 0.500169155432575
7242 0.500170659276156
7243 0.50017213921304
7244 0.500173595098407
7245 0.500175026790695
7246 0.500176434151607
7247 0.500177817046128
7248 0.500179175342532
7249 0.500180508912398
7250 0.500181817630615
7251 0.500183101375394
7252 0.50018436002828
7253 0.500185593474159
7254 0.500186801601267
7255 0.500187984301197
7256 0.500189141468911
7257 0.500190273002742
7258 0.500191378804406
7259 0.500192458779004
7260 0.500193512835034
7261 0.50019454088439
7262 0.500195542842372
7263 0.500196518627689
7264 0.500197468162463
7265 0.500198391372237
7266 0.50019928818597
7267 0.50020015853605
7268 0.500201002358291
7269 0.500201819591934
7270 0.500202610179653
7271 0.500203374067555
7272 0.500204111205179
7273 0.500204821545499
7274 0.500205505044923
7275 0.500206161663291
7276 0.500206791363878
7277 0.50020739411339
7278 0.500207969881961
7279 0.500208518643157
7280 0.500209040373967
7281 0.500209535054801
7282 0.500210002669492
7283 0.500210443205285
7284 0.500210856652839
7285 0.500211243006217
7286 0.500211602262887
7287 0.500211934423709
7288 0.500212239492938
7289 0.50021251747821
7290 0.500212768390538
7291 0.500212992244309
7292 0.500213189057268
7293 0.500213358850519
7294 0.50021350164851
7295 0.500213617479028
7296 0.500213706373189
7297 0.500213768365427
7298 0.500213803493487
7299 0.500213811798412
7300 0.500213793324533
7301 0.500213748119459
7302 0.500213676234064
7303 0.500213577722476
7304 0.500213452642064
7305 0.500213301053427
7306 0.500213123020378
7307 0.500212918609935
7308 0.500212687892302
7309 0.500212430940858
7310 0.500212147832142
7311 0.500211838645839
7312 0.500211503464762
7313 0.500211142374838
7314 0.500210755465093
7315 0.500210342827634
7316 0.500209904557632
7317 0.500209440753307
7318 0.500208951515908
7319 0.500208436949698
7320 0.500207897161932
7321 0.500207332262843
7322 0.500206742365619
7323 0.500206127586388
7324 0.500205488044194
7325 0.500204823860981
7326 0.500204135161571
7327 0.500203422073644
7328 0.500202684727715
7329 0.500201923257118
7330 0.500201137797978
7331 0.500200328489196
7332 0.500199495472422
7333 0.500198638892032
7334 0.500197758895111
7335 0.500196855631425
7336 0.500195929253399
7337 0.500194979916093
7338 0.50019400777718
7339 0.50019301299692
7340 0.500191995738136
7341 0.50019095616619
7342 0.500189894448957
7343 0.5001888107568
7344 0.500187705262545
7345 0.500186578141455
7346 0.500185429571203
7347 0.500184259731847
7348 0.500183068805802
7349 0.500181856977817
7350 0.50018062443494
7351 0.500179371366501
7352 0.500178097964076
7353 0.500176804421462
7354 0.500175490934651
7355 0.500174157701799
7356 0.5001728049232
7357 0.500171432801253
7358 0.50017004154044
7359 0.50016863134729
7360 0.500167202430354
7361 0.500165755000172
7362 0.500164289269248
7363 0.500162805452017
7364 0.500161303764812
7365 0.500159784425842
7366 0.500158247655154
7367 0.500156693674604
7368 0.500155122707828
7369 0.500153534980211
7370 0.500151930718853
7371 0.500150310152542
7372 0.500148673511717
7373 0.500147021028442
7374 0.500145352936369
7375 0.500143669470713
7376 0.50014197086821
7377 0.500140257367095
7378 0.500138529207063
7379 0.500136786629238
7380 0.500135029876142
7381 0.500133259191662
7382 0.500131474821014
7383 0.500129677010715
7384 0.500127866008545
7385 0.500126042063518
7386 0.500124205425846
7387 0.500122356346908
7388 0.500120495079213
7389 0.50011862187637
7390 0.500116736993054
7391 0.500114840684969
7392 0.500112933208818
7393 0.500111014822269
7394 0.500109085783917
7395 0.500107146353255
7396 0.500105196790638
7397 0.500103237357248
7398 0.500101268315062
7399 0.500099289926815
7400 0.500097302455969
7401 0.500095306166676
7402 0.500093301323748
7403 0.500091288192615
7404 0.5000892670393
7405 0.500087238130378
7406 0.500085201732944
7407 0.50008315811458
7408 0.500081107543318
7409 0.500079050287606
7410 0.500076986616277
7411 0.500074916798512
7412 0.500072841103804
7413 0.500070759801928
7414 0.500068673162904
7415 0.500066581456963
7416 0.500064484954513
7417 0.500062383926105
7418 0.500060278642401
7419 0.500058169374135
7420 0.500056056392084
7421 0.500053939967029
7422 0.500051820369728
7423 0.500049697870874
7424 0.500047572741069
7425 0.500045445250784
7426 0.500043315670329
7427 0.500041184269819
7428 0.500039051319138
7429 0.50003691708791
7430 0.500034781845462
7431 0.500032645860791
7432 0.500030509402534
7433 0.500028372738931
7434 0.500026236137796
7435 0.500024099866481
7436 0.500021964191843
7437 0.500019829380215
7438 0.500017695697372
7439 0.500015563408496
7440 0.500013432778148
7441 0.500011304070231
7442 0.500009177547965
7443 0.500007053473848
7444 0.500004932109628
7445 0.500002813716273
7446 0.500000698553935
7447 0.499998586881923
7448 0.499996478958671
7449 0.499994375041705
7450 0.499992275387616
7451 0.499990180252024
7452 0.499988089889555
7453 0.499986004553803
7454 0.499983924497308
7455 0.499981849971518
7456 0.499979781226765
7457 0.499977718512236
7458 0.499975662075937
7459 0.499973612164672
7460 0.499971569024011
7461 0.499969532898258
7462 0.49996750403043
7463 0.49996548266222
7464 0.499963469033977
7465 0.499961463384672
7466 0.499959465951874
7467 0.499957476971722
7468 0.499955496678897
7469 0.499953525306596
7470 0.499951563086504
7471 0.499949610248769
7472 0.499947667021975
7473 0.499945733633117
7474 0.499943810307574
7475 0.499941897269084
7476 0.499939994739719
7477 0.499938102939859
7478 0.49993622208817
7479 0.499934352401576
7480 0.499932494095237
7481 0.499930647382525
7482 0.499928812474998
7483 0.49992698958238
7484 0.499925178912536
7485 0.49992338067145
7486 0.499921595063201
7487 0.49991982228994
7488 0.499918062551872
7489 0.49991631604723
7490 0.499914582972256
7491 0.499912863521179
7492 0.499911157886192
7493 0.499909466257436
7494 0.499907788822977
7495 0.499906125768784
7496 0.499904477278712
7497 0.499902843534483
7498 0.499901224715666
7499 0.499899620999656
7500 0.499898032561659
7501 0.499896459574671
7502 0.499894902209462
7503 0.499893360634558
7504 0.499891835016222
7505 0.499890325518439
7506 0.4998888323029
7507 0.499887355528982
7508 0.499885895353735
7509 0.499884451931867
7510 0.499883025415726
7511 0.499881615955286
7512 0.499880223698131
7513 0.499878848789445
7514 0.499877491371992
7515 0.499876151586107
7516 0.499874829569678
7517 0.499873525458139
7518 0.499872239384449
7519 0.499870971479089
7520 0.499869721870042
7521 0.499868490682784
7522 0.499867278040275
7523 0.499866084062943
7524 0.499864908868678
7525 0.499863752572818
7526 0.49986261528814
7527 0.499861497124851
7528 0.499860398190579
7529 0.499859318590362
7530 0.499858258426639
7531 0.499857217799244
7532 0.499856196805397
7533 0.499855195539694
7534 0.499854214094104
7535 0.499853252557956
7536 0.499852311017939
7537 0.499851389558091
7538 0.499850488259794
7539 0.499849607201767
7540 0.499848746460066
7541 0.499847906108072
7542 0.499847086216491
7543 0.499846286853347
7544 0.499845508083981
7545 0.499844749971043
7546 0.499844012574494
7547 0.499843295951599
7548 0.499842600156925
7549 0.499841925242341
7550 0.499841271257013
7551 0.499840638247406
7552 0.499840026257278
7553 0.499839435327683
7554 0.499838865496971
7555 0.499838316800783
7556 0.499837789272056
7557 0.499837282941021
7558 0.499836797835204
7559 0.499836333979428
7560 0.499835891395815
7561 0.499835470103784
7562 0.499835070120058
7563 0.499834691458665
7564 0.499834334130937
7565 0.49983399814552
7566 0.499833683508371
7567 0.499833390222766
7568 0.499833118289303
7569 0.499832867705904
7570 0.499832638467825
7571 0.499832430567656
7572 0.499832243995328
7573 0.499832078738122
7574 0.499831934780668
7575 0.499831812104961
7576 0.499831710690357
7577 0.49983163051359
7578 0.499831571548772
7579 0.499831533767405
7580 0.499831517138386
7581 0.499831521628018
7582 0.499831547200018
7583 0.499831593815523
7584 0.499831661433104
7585 0.499831750008771
7586 0.499831859495986
7587 0.499831989845673
7588 0.499832141006225
7589 0.499832312923519
7590 0.499832505540925
7591 0.499832718799317
7592 0.499832952637087
7593 0.499833206990151
7594 0.49983348179197
7595 0.499833776973555
7596 0.499834092463483
7597 0.499834428187911
7598 0.499834784070586
7599 0.499835160032863
7600 0.499835555993713
7601 0.499835971869743
7602 0.499836407575209
7603 0.499836863022028
7604 0.499837338119795
7605 0.499837832775799
7606 0.499838346895036
7607 0.499838880380229
7608 0.499839433131837
7609 0.49984000504808
7610 0.499840596024949
7611 0.499841205956225
7612 0.499841834733496
7613 0.499842482246176
7614 0.499843148381517
7615 0.499843833024635
7616 0.49984453605852
7617 0.499845257364059
7618 0.499845996820054
7619 0.499846754303239
7620 0.499847529688301
7621 0.499848322847897
7622 0.499849133652673
7623 0.499849961971289
7624 0.499850807670431
7625 0.499851670614837
7626 0.499852550667313
7627 0.499853447688759
7628 0.499854361538182
7629 0.499855292072723
7630 0.499856239147677
7631 0.499857202616511
7632 0.49985818233089
7633 0.499859178140695
7634 0.499860189894045
7635 0.499861217437323
7636 0.499862260615192
7637 0.499863319270624
7638 0.499864393244916
7639 0.499865482377718
7640 0.499866586507053
7641 0.49986770546934
7642 0.49986883909942
7643 0.499869987230575
7644 0.499871149694554
7645 0.499872326321598
7646 0.499873516940461
7647 0.499874721378436
7648 0.499875939461377
7649 0.499877171013726
7650 0.499878415858534
7651 0.499879673817489
7652 0.499880944710939
7653 0.499882228357917
7654 0.499883524576162
7655 0.499884833182153
7656 0.499886153991126
7657 0.499887486817101
7658 0.499888831472911
7659 0.499890187770222
7660 0.499891555519563
7661 0.49989293453035
7662 0.49989432461091
7663 0.49989572556851
7664 0.499897137209383
7665 0.499898559338747
7666 0.499899991760843
7667 0.499901434278951
7668 0.49990288669542
7669 0.499904348811696
7670 0.499905820428345
7671 0.499907301345081
7672 0.499908791360794
7673 0.499910290273574
7674 0.49991179788074
7675 0.499913313978865
7676 0.499914838363802
7677 0.499916370830713
7678 0.499917911174095
7679 0.499919459187806
7680 0.499921014665093
7681 0.499922577398619
7682 0.499924147180488
7683 0.499925723802274
7684 0.499927307055047
7685 0.499928896729402
7686 0.499930492615482
7687 0.499932094503008
7688 0.499933702181307
7689 0.499935315439336
7690 0.499936934065711
7691 0.499938557848733
7692 0.499940186576416
7693 0.499941820036514
7694 0.499943458016547
7695 0.499945100303829
7696 0.499946746685494
7697 0.499948396948524
7698 0.499950050879776
7699 0.499951708266006
7700 0.499953368893902
7701 0.499955032550104
7702 0.499956699021235
7703 0.499958368093926
7704 0.499960039554844
7705 0.499961713190717
7706 0.499963388788362
7707 0.499965066134711
7708 0.499966745016838
7709 0.499968425221984
7710 0.499970106537585
7711 0.499971788751296
7712 0.499973471651022
7713 0.499975155024937
7714 0.499976838661516
7715 0.49997852234956
7716 0.499980205878218
7717 0.499981889037018
7718 0.499983571615889
7719 0.499985253405188
7720 0.499986934195727
7721 0.499988613778795
7722 0.499990291946185
7723 0.499991968490221
7724 0.499993643203781
7725 0.499995315880321
7726 0.499996986313904
7727 0.49999865429922
7728 0.500000319631614
7729 0.500001982107107
7730 0.500003641522426
7731 0.500005297675022
7732 0.5000069503631
7733 0.500008599385636
7734 0.500010244542409
7735 0.500011885634018
7736 0.500013522461909
7737 0.500015154828397
7738 0.500016782536691
7739 0.500018405390915
7740 0.500020023196132
7741 0.500021635758368
7742 0.500023242884631
7743 0.500024844382939
7744 0.500026440062336
7745 0.500028029732921
7746 0.500029613205862
7747 0.500031190293426
7748 0.500032760808995
7749 0.50003432456709
7750 0.500035881383391
7751 0.500037431074761
7752 0.50003897345926
7753 0.500040508356176
7754 0.500042035586035
7755 0.50004355497063
7756 0.500045066333035
7757 0.50004656949763
7758 0.500048064290116
7759 0.500049550537537
7760 0.5000510280683
7761 0.500052496712194
7762 0.500053956300407
7763 0.500055406665547
7764 0.500056847641659
7765 0.500058279064245
7766 0.500059700770281
7767 0.500061112598233
7768 0.50006251438808
7769 0.500063905981325
7770 0.500065287221018
7771 0.50006665795177
7772 0.50006801801977
7773 0.500069367272801
7774 0.500070705560259
7775 0.500072032733166
7776 0.500073348644188
7777 0.500074653147651
7778 0.500075946099552
7779 0.500077227357582
7780 0.500078496781133
7781 0.500079754231319
7782 0.500080999570985
7783 0.500082232664725
7784 0.500083453378897
7785 0.500084661581632
7786 0.500085857142852
7787 0.50008703993428
7788 0.500088209829456
7789 0.500089366703747
7790 0.500090510434361
7791 0.50009164090036
7792 0.500092757982669
7793 0.500093861564092
7794 0.500094951529321
7795 0.500096027764945
7796 0.500097090159467
7797 0.500098138603309
7798 0.500099172988824
7799 0.50010019321031
7800 0.500101199164014
7801 0.500102190748145
7802 0.500103167862885
7803 0.500104130410392
7804 0.500105078294818
7805 0.500106011422308
7806 0.500106929701017
7807 0.500107833041112
7808 0.500108721354781
7809 0.500109594556244
7810 0.500110452561756
7811 0.500111295289616
7812 0.500112122660175
7813 0.50011293459584
7814 0.500113731021081
7815 0.500114511862439
7816 0.500115277048528
7817 0.500116026510044
7818 0.500116760179768
7819 0.500117477992571
7820 0.50011817988542
7821 0.500118865797381
7822 0.500119535669624
7823 0.500120189445426
7824 0.500120827070175
7825 0.500121448491372
7826 0.500122053658638
7827 0.50012264252371
7828 0.500123215040451
7829 0.500123771164847
7830 0.500124310855008
7831 0.500124834071177
7832 0.500125340775723
7833 0.500125830933147
7834 0.500126304510079
7835 0.500126761475284
7836 0.500127201799659
7837 0.50012762545623
7838 0.50012803242016
7839 0.500128422668739
7840 0.500128796181391
7841 0.500129152939669
7842 0.500129492927253
7843 0.500129816129951
7844 0.500130122535697
7845 0.500130412134548
7846 0.500130684918679
7847 0.500130940882387
7848 0.500131180022081
7849 0.500131402336283
7850 0.500131607825625
7851 0.500131796492843
7852 0.500131968342774
7853 0.500132123382352
7854 0.500132261620604
7855 0.500132383068645
7856 0.500132487739672
7857 0.500132575648961
7858 0.50013264681386
7859 0.500132701253783
7860 0.500132738990206
7861 0.500132760046658
7862 0.500132764448718
7863 0.500132752224005
7864 0.500132723402174
7865 0.500132678014906
7866 0.500132616095904
7867 0.500132537680881
7868 0.500132442807555
7869 0.500132331515643
7870 0.500132203846847
7871 0.500132059844851
7872 0.500131899555307
7873 0.500131723025831
7874 0.50013153030599
7875 0.500131321447294
7876 0.500131096503187
7877 0.500130855529035
7878 0.500130598582119
7879 0.500130325721619
7880 0.50013003700861
7881 0.500129732506048
7882 0.500129412278757
7883 0.500129076393421
7884 0.500128724918571
7885 0.500128357924575
7886 0.500127975483622
7887 0.500127577669715
7888 0.500127164558655
7889 0.500126736228029
7890 0.500126292757199
7891 0.500125834227288
7892 0.500125360721167
7893 0.50012487232344
7894 0.500124369120433
7895 0.500123851200181
7896 0.50012331865241
7897 0.500122771568526
7898 0.5001222100416
7899 0.500121634166353
7900 0.500121044039144
7901 0.500120439757951
7902 0.500119821422358
7903 0.500119189133541
7904 0.500118542994251
7905 0.500117883108799
7906 0.50011720958304
7907 0.500116522524358
7908 0.500115822041649
7909 0.500115108245305
7910 0.500114381247199
7911 0.500113641160667
7912 0.500112888100489
7913 0.500112122182879
7914 0.500111343525461
7915 0.500110552247257
7916 0.500109748468666
7917 0.500108932311447
7918 0.500108103898706
7919 0.500107263354872
7920 0.500106410805683
7921 0.500105546378168
7922 0.500104670200626
7923 0.500103782402612
7924 0.500102883114915
7925 0.500101972469543
7926 0.500101050599699
7927 0.500100117639769
7928 0.5000991737253
7929 0.500098218992977
7930 0.500097253580613
7931 0.500096277627121
7932 0.500095291272501
7933 0.500094294657818
7934 0.500093287925181
7935 0.500092271217726
7936 0.500091244679596
7937 0.500090208455921
7938 0.500089162692797
7939 0.500088107537268
7940 0.500087043137303
7941 0.500085969641782
7942 0.500084887200467
7943 0.500083795963989
7944 0.500082696083826
7945 0.500081587712279
7946 0.500080471002458
7947 0.500079346108254
7948 0.500078213184324
7949 0.500077072386069
7950 0.500075923869613
7951 0.500074767791781
7952 0.500073604310079
7953 0.500072433582675
7954 0.500071255768375
7955 0.500070071026604
7956 0.500068879517384
7957 0.500067681401316
7958 0.500066476839553
7959 0.500065265993784
7960 0.50006404902621
7961 0.500062826099526
7962 0.500061597376896
7963 0.500060363021935
7964 0.500059123198684
7965 0.500057878071593
7966 0.500056627805497
7967 0.500055372565596
7968 0.500054112517433
7969 0.500052847826872
7970 0.500051578660079
7971 0.500050305183499
7972 0.500049027563833
7973 0.500047745968022
7974 0.500046460563219
7975 0.500045171516773
7976 0.500043878996206
7977 0.500042583169191
7978 0.50004128420353
7979 0.500039982267136
7980 0.500038677528009
7981 0.500037370154217
7982 0.50003606031387
7983 0.500034748175106
7984 0.500033433906066
7985 0.50003211767487
7986 0.500030799649603
7987 0.500029479998289
7988 0.50002815888887
7989 0.500026836489189
7990 0.500025512966964
7991 0.500024188489771
7992 0.500022863225023
7993 0.500021537339947
7994 0.500020211001565
7995 0.500018884376674
7996 0.500017557631824
7997 0.500016230933299
7998 0.500014904447095
7999 0.500013578338901
8000 0.500012252774079
8001 0.500010927917643
8002 0.500009603934239
8003 0.500008280988125
8004 0.500006959243151
8005 0.500005638862741
8006 0.50000432000987
8007 0.500003002847047
8008 0.500001687536296
8009 0.500000374239131
8010 0.499999063116546
8011 0.499997754328986
8012 0.499996448036335
8013 0.499995144397892
8014 0.499993843572358
8015 0.499992545717809
8016 0.499991250991684
8017 0.499989959550765
8018 0.499988671551156
8019 0.499987387148267
8020 0.499986106496794
8021 0.499984829750701
8022 0.499983557063207
8023 0.499982288586758
8024 0.499981024473019
8025 0.49997976487285
8026 0.499978509936293
8027 0.499977259812552
8028 0.499976014649974
8029 0.499974774596035
8030 0.499973539797325
8031 0.499972310399524
8032 0.499971086547391
8033 0.499969868384747
8034 0.499968656054456
8035 0.499967449698413
8036 0.499966249457521
8037 0.499965055471681
8038 0.499963867879777
8039 0.499962686819653
8040 0.499961512428106
8041 0.499960344840865
8042 0.499959184192578
8043 0.499958030616797
8044 0.499956884245962
8045 0.499955745211387
8046 0.499954613643248
8047 0.499953489670562
8048 0.49995237342118
8049 0.49995126502177
8050 0.499950164597801
8051 0.499949072273534
8052 0.499947988172003
8053 0.499946912415008
8054 0.499945845123095
8055 0.499944786415548
8056 0.499943736410375
8057 0.499942695224296
8058 0.499941662972726
8059 0.499940639769771
8060 0.499939625728207
8061 0.499938620959475
8062 0.499937625573666
8063 0.499936639679511
8064 0.499935663384368
8065 0.499934696794211
8066 0.499933740013623
8067 0.499932793145779
8068 0.499931856292439
8069 0.499930929553939
8070 0.499930013029178
8071 0.499929106815609
8072 0.49992821100923
8073 0.499927325704573
8074 0.499926450994697
8075 0.499925586971175
8076 0.49992473372409
8077 0.499923891342023
8078 0.499923059912042
8079 0.499922239519702
8080 0.499921430249028
8081 0.499920632182511
8082 0.499919845401101
8083 0.499919069984198
8084 0.499918306009644
8085 0.49991755355372
8086 0.499916812691132
8087 0.499916083495012
8088 0.499915366036906
8089 0.49991466038677
8090 0.499913966612963
8091 0.499913284782243
8092 0.499912614959758
8093 0.499911957209046
8094 0.499911311592023
8095 0.499910678168984
8096 0.499910056998592
8097 0.499909448137882
8098 0.499908851642247
8099 0.499908267565441
8100 0.499907695959573
8101 0.499907136875099
8102 0.499906590360827
8103 0.499906056463907
8104 0.499905535229828
8105 0.49990502670242
8106 0.499904530923846
8107 0.499904047934602
8108 0.499903577773517
8109 0.499903120477745
8110 0.499902676082769
8111 0.499902244622397
8112 0.499901826128759
8113 0.499901420632309
8114 0.499901028161821
8115 0.499900648744393
8116 0.49990028240544
8117 0.499899929168697
8118 0.499899589056221
8119 0.499899262088387
8120 0.49989894828389
8121 0.499898647659746
8122 0.499898360231294
8123 0.499898086012191
8124 0.499897825014423
8125 0.499897577248296
8126 0.499897342722444
8127 0.49989712144383
8128 0.499896913417745
8129 0.499896718647812
8130 0.499896537135992
8131 0.499896368882579
8132 0.499896213886209
8133 0.499896072143859
8134 0.499895943650854
8135 0.499895828400868
8136 0.499895726385927
8137 0.499895637596414
8138 0.499895562021073
8139 0.499895499647013
8140 0.499895450459712
8141 0.499895414443023
8142 0.499895391579175
8143 0.499895381848783
8144 0.499895385230849
8145 0.499895401702772
8146 0.499895431240348
8147 0.499895473817778
8148 0.499895529407677
8149 0.499895597981074
8150 0.499895679507426
8151 0.499895773954616
8152 0.499895881288966
8153 0.499896001475243
8154 0.499896134476661
8155 0.499896280254896
8156 0.499896438770088
8157 0.499896609980849
8158 0.499896793844272
8159 0.499896990315941
8160 0.499897199349934
8161 0.499897420898836
8162 0.499897654913744
8163 0.499897901344279
8164 0.499898160138592
8165 0.499898431243373
8166 0.499898714603864
8167 0.499899010163864
8168 0.499899317865738
8169 0.499899637650432
8170 0.499899969457477
8171 0.499900313225002
8172 0.499900668889744
8173 0.499901036387056
8174 0.499901415650922
8175 0.499901806613962
8176 0.499902209207448
8177 0.499902623361309
8178 0.499903049004149
8179 0.499903486063252
8180 0.499903934464597
8181 0.499904394132869
8182 0.499904864991469
8183 0.499905346962526
8184 0.499905839966913
8185 0.499906343924251
8186 0.49990685875293
8187 0.499907384370115
8188 0.49990792069176
8189 0.499908467632625
8190 0.499909025106279
8191 0.499909593025125
8192 0.499910171300401
8193 0.499910759842202
8194 0.49991135855949
8195 0.499911967360106
8196 0.499912586150785
8197 0.49991321483717
8198 0.499913853323823
8199 0.499914501514242
8200 0.499915159310874
8201 0.499915826615127
8202 0.499916503327388
8203 0.499917189347031
8204 0.49991788457244
8205 0.499918588901014
8206 0.499919302229188
8207 0.499920024452447
8208 0.499920755465337
8209 0.499921495161482
8210 0.499922243433602
8211 0.499923000173521
8212 0.499923765272188
8213 0.499924538619691
8214 0.49992532010527
8215 0.499926109617334
8216 0.499926907043475
8217 0.499927712270487
8218 0.499928525184375
8219 0.499929345670379
8220 0.499930173612983
8221 0.499931008895933
8222 0.499931851402252
8223 0.499932701014259
8224 0.499933557613581
8225 0.49993442108117
8226 0.49993529129732
8227 0.499936168141684
8228 0.499937051493288
8229 0.499937941230548
8230 0.499938837231286
8231 0.499939739372747
8232 0.499940647531614
8233 0.499941561584027
8234 0.499942481405598
8235 0.499943406871424
8236 0.49994433785611
8237 0.499945274233781
8238 0.4999462158781
8239 0.499947162662284
8240 0.499948114459122
8241 0.499949071140991
8242 0.499950032579869
8243 0.49995099864736
8244 0.499951969214702
8245 0.49995294415279
8246 0.499953923332188
8247 0.49995490662315
8248 0.499955893895632
8249 0.499956885019316
8250 0.499957879863619
8251 0.499958878297714
8252 0.499959880190545
8253 0.499960885410846
8254 0.499961893827157
8255 0.499962905307838
8256 0.499963919721091
8257 0.499964936934971
8258 0.499965956817408
8259 0.499966979236219
8260 0.49996800405913
8261 0.499969031153786
8262 0.499970060387776
8263 0.499971091628641
8264 0.499972124743897
8265 0.49997315960105
8266 0.499974196067611
8267 0.499975234011113
8268 0.499976273299129
8269 0.499977313799289
8270 0.499978355379292
8271 0.499979397906929
8272 0.499980441250094
8273 0.499981485276802
8274 0.499982529855208
8275 0.499983574853619
8276 0.499984620140512
8277 0.499985665584552
8278 0.499986711054604
8279 0.499987756419755
8280 0.499988801549323
8281 0.499989846312879
8282 0.49999089058026
8283 0.499991934221584
8284 0.499992977107268
8285 0.499994019108043
8286 0.499995060094969
8287 0.499996099939452
8288 0.499997138513256
8289 0.499998175688525
8290 0.49999921133779
8291 0.500000245333991
8292 0.50000127755049
8293 0.500002307861085
8294 0.500003336140027
8295 0.500004362262033
8296 0.500005386102303
8297 0.500006407536533
8298 0.500007426440931
8299 0.50000844269223
8300 0.500009456167704
8301 0.500010466745183
8302 0.500011474303066
8303 0.500012478720336
8304 0.500013479876572
8305 0.500014477651967
8306 0.500015471927338
8307 0.500016462584144
8308 0.500017449504497
8309 0.500018432571173
8310 0.500019411667634
8311 0.50002038667803
8312 0.500021357487225
8313 0.500022323980797
8314 0.500023286045064
8315 0.500024243567086
8316 0.500025196434685
8317 0.500026144536455
8318 0.500027087761775
8319 0.500028026000821
8320 0.50002895914458
8321 0.500029887084859
8322 0.500030809714303
8323 0.5000317269264
8324 0.500032638615498
8325 0.500033544676814
8326 0.500034445006449
8327 0.500035339501395
8328 0.500036228059549
8329 0.500037110579724
8330 0.50003798696166
8331 0.500038857106036
8332 0.500039720914478
8333 0.500040578289573
8334 0.500041429134878
8335 0.500042273354929
8336 0.500043110855254
8337 0.500043941542383
8338 0.500044765323854
8339 0.500045582108229
8340 0.500046391805099
8341 0.500047194325095
8342 0.500047989579898
8343 0.500048777482248
8344 0.500049557945952
8345 0.500050330885896
8346 0.500051096218049
8347 0.500051853859477
8348 0.500052603728348
8349 0.50005334574394
8350 0.500054079826654
8351 0.500054805898014
8352 0.500055523880685
8353 0.50005623369847
8354 0.500056935276327
8355 0.50005762854037
8356 0.500058313417881
8357 0.500058989837312
8358 0.500059657728297
8359 0.500060317021655
8360 0.5000609676494
8361 0.500061609544744
8362 0.500062242642106
8363 0.500062866877118
8364 0.500063482186629
8365 0.500064088508712
8366 0.50006468578267
8367 0.500065273949043
8368 0.500065852949609
8369 0.500066422727395
8370 0.500066983226674
8371 0.50006753439298
8372 0.500068076173105
8373 0.500068608515105
8374 0.500069131368307
8375 0.500069644683311
8376 0.500070148411994
8377 0.500070642507515
8378 0.500071126924319
8379 0.500071601618137
8380 0.500072066545995
8381 0.500072521666212
8382 0.500072966938406
8383 0.500073402323496
8384 0.500073827783705
8385 0.500074243282562
8386 0.500074648784905
8387 0.500075044256883
8388 0.500075429665956
8389 0.500075804980902
8390 0.500076170171812
8391 0.500076525210097
8392 0.500076870068486
8393 0.500077204721031
8394 0.500077529143102
8395 0.500077843311392
8396 0.500078147203921
8397 0.500078440800026
8398 0.500078724080373
8399 0.50007899702695
8400 0.500079259623069
8401 0.500079511853367
8402 0.500079753703802
8403 0.500079985161658
8404 0.50008020621554
8405 0.500080416855374
8406 0.50008061707241
8407 0.500080806859212
8408 0.500080986209667
8409 0.500081155118978
8410 0.50008131358366
8411 0.500081461601544
8412 0.500081599171773
8413 0.500081726294797
8414 0.500081842972375
8415 0.500081949207569
8416 0.500082045004744
8417 0.500082130369565
8418 0.500082205308991
8419 0.500082269831276
8420 0.500082323945963
8421 0.500082367663884
8422 0.500082400997151
8423 0.500082423959157
8424 0.50008243656457
8425 0.500082438829332
8426 0.500082430770649
8427 0.500082412406993
8428 0.500082383758092
8429 0.50008234484493
8430 0.50008229568974
8431 0.500082236316001
8432 0.500082166748428
8433 0.500082087012972
8434 0.500081997136815
8435 0.500081897148358
8436 0.500081787077225
8437 0.500081666954247
8438 0.500081536811464
8439 0.500081396682117
8440 0.500081246600637
8441 0.500081086602647
8442 0.500080916724948
8443 0.500080737005517
8444 0.500080547483498
8445 0.500080348199197
8446 0.500080139194071
8447 0.500079920510728
8448 0.500079692192911
8449 0.500079454285499
8450 0.500079206834493
8451 0.500078949887011
8452 0.500078683491282
8453 0.500078407696633
8454 0.500078122553487
8455 0.500077828113351
8456 0.500077524428808
8457 0.500077211553509
8458 0.500076889542167
8459 0.500076558450544
8460 0.500076218335444
8461 0.500075869254707
8462 0.500075511267194
8463 0.500075144432785
8464 0.500074768812363
8465 0.500074384467811
8466 0.500073991461995
8467 0.500073589858764
8468 0.500073179722932
8469 0.500072761120271
8470 0.500072334117504
8471 0.500071898782291
8472 0.500071455183222
8473 0.500071003389803
8474 0.500070543472451
8475 0.500070075502479
8476 0.500069599552088
8477 0.500069115694356
8478 0.500068624003226
8479 0.500068124553499
8480 0.500067617420819
8481 0.500067102681663
8482 0.500066580413332
8483 0.500066050693939
8484 0.500065513602397
8485 0.500064969218409
8486 0.500064417622455
8487 0.500063858895782
8488 0.500063293120393
8489 0.500062720379033
8490 0.500062140755182
8491 0.500061554333036
8492 0.500060961197504
8493 0.500060361434189
8494 0.500059755129379
8495 0.500059142370036
8496 0.500058523243783
8497 0.50005789783889
8498 0.500057266244266
8499 0.500056628549442
8500 0.500055984844564
8501 0.500055335220375
8502 0.500054679768207
8503 0.500054018579968
8504 0.500053351748125
8505 0.5000526793657
8506 0.500052001526249
8507 0.500051318323853
8508 0.500050629853106
8509 0.500049936209103
8510 0.500049237487423
8511 0.500048533784121
8512 0.500047825195711
8513 0.500047111819157
8514 0.500046393751858
8515 0.500045671091636
8516 0.500044943936721
8517 0.50004421238574
8518 0.500043476537704
8519 0.500042736491995
8520 0.50004199234835
8521 0.500041244206853
8522 0.500040492167918
8523 0.500039736332276
8524 0.500038976800965
8525 0.500038213675313
8526 0.500037447056926
8527 0.500036677047679
8528 0.500035903749695
8529 0.500035127265337
8530 0.500034347697195
8531 0.500033565148072
8532 0.500032779720967
8533 0.500031991519068
8534 0.500031200645735
8535 0.500030407204488
8536 0.500029611298991
8537 0.500028813033045
8538 0.500028012510567
8539 0.500027209835584
8540 0.500026405112215
8541 0.500025598444658
8542 0.50002478993718
8543 0.500023979694102
8544 0.500023167819785
8545 0.500022354418618
8546 0.500021539595003
8547 0.500020723453347
8548 0.500019906098042
8549 0.500019087633457
8550 0.500018268163922
8551 0.500017447793719
8552 0.500016626627064
8553 0.500015804768096
8554 0.500014982320867
8555 0.500014159389324
8556 0.500013336077301
8557 0.500012512488502
8558 0.500011688726492
8559 0.500010864894682
8560 0.500010041096316
8561 0.500009217434459
8562 0.500008394011986
8563 0.500007570931568
8564 0.500006748295658
8565 0.500005926206481
8566 0.500005104766021
8567 0.500004284076007
8568 0.500003464237904
8569 0.500002645352896
8570 0.500001827521879
8571 0.500001010845446
8572 0.500000195423874
8573 0.499999381357114
8574 0.499998568744779
8575 0.499997757686131
8576 0.499996948280069
8577 0.499996140625119
8578 0.499995334819419
8579 0.499994530960713
8580 0.499993729146332
8581 0.49999292947319
8582 0.499992132037767
8583 0.4999913369361
8584 0.499990544263771
8585 0.499989754115898
8586 0.49998896658712
8587 0.499988181771589
8588 0.499987399762958
8589 0.49998662065437
8590 0.499985844538448
8591 0.499985071507284
8592 0.499984301652427
8593 0.499983535064873
8594 0.499982771835058
8595 0.499982012052842
8596 0.499981255807501
8597 0.49998050318772
8598 0.499979754281579
8599 0.499979009176542
8600 0.499978267959452
8601 0.499977530716518
8602 0.499976797533304
8603 0.499976068494723
8604 0.499975343685024
8605 0.499974623187786
8606 0.499973907085905
8607 0.499973195461588
8608 0.49997248839634
8609 0.49997178597096
8610 0.49997108826553
8611 0.499970395359402
8612 0.499969707331197
8613 0.499969024258791
8614 0.499968346219306
8615 0.499967673289107
8616 0.499967005543787
8617 0.499966343058165
8618 0.499965685906273
8619 0.49996503416135
8620 0.499964387895835
8621 0.49996374718136
8622 0.499963112088738
8623 0.499962482687961
8624 0.499961859048189
8625 0.499961241237743
8626 0.499960629324101
8627 0.499960023373886
8628 0.499959423452865
8629 0.499958829625935
8630 0.499958241957125
8631 0.49995766050958
8632 0.499957085345564
8633 0.499956516526446
8634 0.499955954112697
8635 0.499955398163887
8636 0.499954848738672
8637 0.499954305894795
8638 0.499953769689075
8639 0.499953240177407
8640 0.499952717414751
8641 0.49995220145513
8642 0.499951692351625
8643 0.499951190156367
8644 0.499950694920535
8645 0.499950206694351
8646 0.499949725527074
8647 0.499949251466996
8648 0.499948784561437
8649 0.499948324856743
8650 0.499947872398278
8651 0.499947427230425
8652 0.499946989396576
8653 0.499946558939134
8654 0.499946135899507
8655 0.499945720318102
8656 0.499945312234326
8657 0.499944911686582
8658 0.499944518712261
8659 0.499944133347746
8660 0.499943755628404
8661 0.499943385588586
8662 0.499943023261623
8663 0.499942668679826
8664 0.499942321874479
8665 0.499941982875842
8666 0.499941651713144
8667 0.499941328414587
8668 0.499941013007339
8669 0.499940705517532
8670 0.499940405970268
8671 0.499940114389608
8672 0.499939830798576
8673 0.499939555219157
8674 0.499939287672298
8675 0.499939028177902
8676 0.499938776754832
8677 0.499938533420907
8678 0.499938298192907
8679 0.499938071086565
8680 0.499937852116573
8681 0.499937641296578
8682 0.499937438639186
8683 0.499937244155957
8684 0.49993705785741
8685 0.499936879753023
8686 0.499936709851228
8687 0.499936548159421
8688 0.499936394683954
8689 0.499936249430142
8690 0.49993611240226
8691 0.499935983603547
8692 0.499935863036207
8693 0.499935750701408
8694 0.499935646599288
8695 0.499935550728953
8696 0.499935463088479
8697 0.499935383674917
8698 0.499935312484292
8699 0.499935249511606
8700 0.499935194750842
8701 0.499935148194963
8702 0.499935109835921
8703 0.499935079664651
8704 0.49993505767108
8705 0.499935043844131
8706 0.499935038171718
8707 0.49993504064076
8708 0.499935051237176
8709 0.499935069945892
8710 0.499935096750845
8711 0.499935131634984
8712 0.499935174580277
8713 0.499935225567712
8714 0.499935284577305
8715 0.499935351588098
8716 0.499935426578169
8717 0.499935509524635
8718 0.499935600403654
8719 0.499935699190431
8720 0.499935805859227
8721 0.499935920383354
8722 0.49993604273519
8723 0.499936172886179
8724 0.499936310806836
8725 0.499936456466755
8726 0.49993660983461
8727 0.499936770878165
8728 0.499936939564278
8729 0.499937115858906
8730 0.499937299727111
8731 0.499937491133064
8732 0.499937690040057
8733 0.499937896410503
8734 0.499938110205943
8735 0.499938331387057
8736 0.499938559913663
8737 0.49993879574473
8738 0.499939038838383
8739 0.499939289151905
8740 0.499939546641751
8741 0.49993981126355
8742 0.499940082972113
8743 0.49994036172144
8744 0.499940647464729
8745 0.49994094015438
8746 0.499941239742006
8747 0.499941546178435
8748 0.499941859413725
8749 0.499942179397164
8750 0.499942506077283
8751 0.499942839401861
8752 0.499943179317933
8753 0.4999435257718
8754 0.499943878709035
8755 0.49994423807449
8756 0.499944603812308
8757 0.499944975865926
8758 0.499945354178089
8759 0.499945738690853
8760 0.499946129345598
8761 0.499946526083032
8762 0.499946928843203
8763 0.499947337565507
8764 0.499947752188696
8765 0.499948172650885
8766 0.499948598889567
8767 0.499949030841612
8768 0.499949468443287
8769 0.499949911630256
8770 0.499950360337594
8771 0.499950814499794
8772 0.499951274050779
8773 0.499951738923906
8774 0.499952209051982
8775 0.499952684367268
8776 0.499953164801489
8777 0.499953650285847
8778 0.499954140751027
8779 0.499954636127208
8780 0.499955136344073
8781 0.499955641330817
8782 0.499956151016158
8783 0.499956665328347
8784 0.499957184195175
8785 0.499957707543989
8786 0.499958235301693
8787 0.499958767394767
8788 0.499959303749271
8789 0.499959844290855
8790 0.499960388944773
8791 0.49996093763589
8792 0.499961490288692
8793 0.499962046827298
8794 0.499962607175467
8795 0.499963171256613
8796 0.499963738993809
8797 0.499964310309803
8798 0.499964885127025
8799 0.499965463367596
8800 0.499966044953343
8801 0.499966629805806
8802 0.499967217846247
8803 0.499967808995664
8804 0.499968403174798
8805 0.499969000304146
8806 0.499969600303969
8807 0.499970203094305
8808 0.499970808594977
8809 0.499971416725605
8810 0.499972027405614
8811 0.499972640554248
8812 0.499973256090578
8813 0.499973873933513
8814 0.49997449400181
8815 0.499975116214087
8816 0.499975740488827
8817 0.499976366744397
8818 0.499976994899052
8819 0.499977624870948
8820 0.499978256578151
8821 0.499978889938651
8822 0.499979524870366
8823 0.499980161291159
8824 0.499980799118846
8825 0.499981438271202
8826 0.499982078665981
8827 0.499982720220914
8828 0.499983362853732
8829 0.499984006482167
8830 0.499984651023965
8831 0.499985296396899
8832 0.499985942518777
8833 0.499986589307449
8834 0.499987236680823
8835 0.499987884556874
8836 0.499988532853651
8837 0.499989181489288
8838 0.499989830382016
8839 0.499990479450174
8840 0.499991128612215
8841 0.499991777786718
8842 0.499992426892399
8843 0.499993075848121
8844 0.4999937245729
8845 0.499994372985922
8846 0.499995021006546
8847 0.499995668554317
8848 0.499996315548975
8849 0.499996961910466
8850 0.499997607558949
8851 0.49999825241481
8852 0.499998896398666
8853 0.499999539431379
8854 0.500000181434065
8855 0.500000822328099
8856 0.50000146203513
8857 0.500002100477089
8858 0.500002737576196
8859 0.50000337325497
8860 0.500004007436241
8861 0.500004640043156
8862 0.500005270999187
8863 0.500005900228146
8864 0.500006527654187
8865 0.500007153201819
8866 0.500007776795914
8867 0.500008398361716
8868 0.500009017824848
8869 0.500009635111324
8870 0.500010250147553
8871 0.500010862860352
8872 0.500011473176953
8873 0.50001208102501
8874 0.500012686332609
8875 0.500013289028274
8876 0.500013889040979
8877 0.500014486300153
8878 0.50001508073569
8879 0.500015672277955
8880 0.500016260857792
8881 0.500016846406536
8882 0.500017428856014
8883 0.500018008138559
8884 0.500018584187013
8885 0.500019156934737
8886 0.50001972631562
8887 0.50002029226408
8888 0.50002085471508
8889 0.500021413604127
8890 0.500021968867286
8891 0.500022520441183
8892 0.500023068263012
8893 0.500023612270544
8894 0.500024152402133
8895 0.500024688596722
8896 0.500025220793849
8897 0.500025748933657
8898 0.500026272956896
8899 0.500026792804933
8900 0.500027308419755
8901 0.50002781974398
8902 0.500028326720858
8903 0.500028829294278
8904 0.500029327408779
8905 0.500029821009548
8906 0.500030310042432
8907 0.500030794453941
8908 0.500031274191254
8909 0.500031749202224
8910 0.500032219435384
8911 0.500032684839953
8912 0.500033145365839
8913 0.500033600963645
8914 0.500034051584678
8915 0.500034497180945
8916 0.500034937705168
8917 0.500035373110782
8918 0.50003580335194
8919 0.500036228383522
8920 0.500036648161133
8921 0.500037062641114
8922 0.500037471780542
8923 0.500037875537234
8924 0.500038273869752
8925 0.50003866673741
8926 0.500039054100273
8927 0.50003943591916
8928 0.500039812155656
8929 0.500040182772105
8930 0.500040547731619
8931 0.500040906998083
8932 0.500041260536153
8933 0.500041608311264
8934 0.500041950289629
8935 0.500042286438245
8936 0.500042616724894
8937 0.500042941118146
8938 0.500043259587363
8939 0.500043572102699
8940 0.500043878635106
8941 0.500044179156332
8942 0.500044473638925
8943 0.500044762056237
8944 0.500045044382423
8945 0.500045320592445
8946 0.500045590662074
8947 0.500045854567887
8948 0.500046112287276
8949 0.500046363798445
8950 0.500046609080409
8951 0.500046848113002
8952 0.500047080876872
8953 0.500047307353486
8954 0.500047527525128
8955 0.500047741374903
8956 0.500047948886734
8957 0.500048150045366
8958 0.500048344836363
8959 0.500048533246114
8960 0.500048715261827
8961 0.500048890871532
8962 0.500049060064084
8963 0.500049222829157
8964 0.500049379157247
8965 0.500049529039676
8966 0.500049672468582
8967 0.500049809436928
8968 0.500049939938496
8969 0.500050063967889
8970 0.500050181520527
8971 0.500050292592653
8972 0.500050397181322
8973 0.500050495284411
8974 0.500050586900608
8975 0.500050672029417
8976 0.500050750671156
8977 0.500050822826953
8978 0.500050888498746
8979 0.500050947689283
8980 0.500051000402117
8981 0.500051046641606
8982 0.500051086412912
8983 0.500051119721997
8984 0.500051146575623
8985 0.500051166981346
8986 0.50005118094752
8987 0.500051188483288
8988 0.500051189598584
8989 0.500051184304128
8990 0.500051172611426
8991 0.500051154532763
8992 0.500051130081205
8993 0.500051099270592
8994 0.500051062115536
8995 0.500051018631422
8996 0.500050968834396
8997 0.500050912741372
8998 0.50005085037002
8999 0.500050781738768
9000 0.500050706866795
9001 0.50005062577403
9002 0.500050538481147
9003 0.500050445009559
9004 0.50005034538142
9005 0.500050239619614
9006 0.500050127747755
9007 0.500050009790183
9008 0.500049885771956
9009 0.500049755718852
9010 0.500049619657357
9011 0.500049477614668
9012 0.500049329618682
9013 0.500049175697994
9014 0.500049015881895
9015 0.500048850200361
9016 0.500048678684054
9017 0.500048501364314
9018 0.500048318273154
9019 0.500048129443255
9020 0.500047934907961
9021 0.500047734701276
9022 0.500047528857853
9023 0.500047317412996
9024 0.500047100402646
9025 0.500046877863383
9026 0.500046649832416
9027 0.500046416347579
9028 0.500046177447325
9029 0.500045933170719
9030 0.500045683557434
9031 0.500045428647743
9032 0.500045168482513
9033 0.500044903103202
9034 0.500044632551849
9035 0.500044356871071
9036 0.500044076104052
9037 0.500043790294543
9038 0.50004349948685
9039 0.50004320372583
9040 0.500042903056885
9041 0.500042597525954
9042 0.500042287179508
9043 0.50004197206454
9044 0.500041652228562
9045 0.500041327719597
9046 0.50004099858617
9047 0.500040664877304
9048 0.500040326642512
9049 0.50003998393179
9050 0.500039636795608
9051 0.500039285284906
9052 0.500038929451086
9053 0.500038569346003
9054 0.50003820502196
9055 0.500037836531698
9056 0.500037463928391
9057 0.50003708726564
9058 0.500036706597461
9059 0.50003632197828
9060 0.500035933462928
9061 0.500035541106628
9062 0.500035144964991
9063 0.500034745094011
9064 0.500034341550049
9065 0.500033934389834
9066 0.500033523670452
9067 0.500033109449335
9068 0.500032691784259
9069 0.500032270733332
9070 0.500031846354988
9071 0.500031418707978
9072 0.500030987851363
9073 0.500030553844508
9074 0.500030116747069
9075 0.500029676618989
9076 0.50002923352049
9077 0.500028787512061
9078 0.500028338654458
9079 0.500027887008685
9080 0.500027432635997
9081 0.500026975597883
9082 0.500026515956064
9083 0.500026053772482
9084 0.500025589109291
9085 0.500025122028851
9086 0.500024652593721
9087 0.500024180866646
9088 0.500023706910554
9089 0.500023230788544
9090 0.500022752563881
9091 0.500022272299984
9092 0.500021790060423
9093 0.500021305908905
9094 0.50002081990927
9095 0.500020332125481
9096 0.500019842621616
9097 0.50001935146186
9098 0.500018858710497
9099 0.500018364431902
9100 0.50001786869053
9101 0.500017371550914
9102 0.500016873077649
9103 0.500016373335389
9104 0.500015872388838
9105 0.500015370302742
9106 0.500014867141879
9107 0.500014362971051
9108 0.500013857855078
9109 0.50001335185879
9110 0.500012845047016
9111 0.500012337484576
9112 0.500011829236278
9113 0.500011320366902
9114 0.5000108109412
9115 0.500010301023882
9116 0.50000979067961
9117 0.500009279972992
9118 0.500008768968569
9119 0.500008257730812
9120 0.500007746324113
9121 0.500007234812774
9122 0.500006723261004
9123 0.500006211732905
9124 0.500005700292472
9125 0.500005189003576
9126 0.500004677929964
9127 0.500004167135248
9128 0.500003656682896
9129 0.500003146636229
9130 0.500002637058406
9131 0.500002128012423
9132 0.500001619561102
9133 0.500001111767086
9134 0.500000604692826
9135 0.500000098400582
9136 0.499999592952406
9137 0.499999088410144
9138 0.499998584835421
9139 0.499998082289636
9140 0.499997580833959
9141 0.499997080529317
9142 0.49999658143639
9143 0.499996083615605
9144 0.499995587127127
9145 0.499995092030853
9146 0.499994598386402
9147 0.499994106253113
9148 0.499993615690036
9149 0.499993126755921
9150 0.499992639509218
9151 0.499992154008066
9152 0.499991670310287
9153 0.49999118847338
9154 0.499990708554512
9155 0.499990230610515
9156 0.499989754697877
9157 0.499989280872736
9158 0.499988809190874
9159 0.499988339707712
9160 0.499987872478298
9161 0.499987407557309
9162 0.499986944999038
9163 0.49998648485739
9164 0.499986027185879
9165 0.499985572037618
9166 0.499985119465312
9167 0.499984669521257
9168 0.499984222257332
9169 0.499983777724991
9170 0.49998333597526
9171 0.49998289705873
9172 0.499982461025551
9173 0.499982027925429
9174 0.499981597807617
9175 0.499981170720913
9176 0.499980746713652
9177 0.499980325833702
9178 0.499979908128458
9179 0.499979493644839
9180 0.499979082429279
9181 0.499978674527727
9182 0.499978269985638
9183 0.499977868847968
9184 0.499977471159175
9185 0.499977076963205
9186 0.499976686303497
9187 0.499976299222972
9188 0.499975915764028
9189 0.499975535968543
9190 0.49997515987786
9191 0.499974787532793
9192 0.499974418973616
9193 0.49997405424006
9194 0.499973693371311
9195 0.499973336406007
9196 0.499972983382227
9197 0.499972634337498
9198 0.49997228930878
9199 0.499971948332472
9200 0.499971611444402
9201 0.499971278679827
9202 0.499970950073425
9203 0.4999706256593
9204 0.499970305470968
9205 0.499969989541364
9206 0.499969677902832
9207 0.499969370587123
9208 0.499969067625395
9209 0.499968769048208
9210 0.499968474885522
9211 0.499968185166691
9212 0.499967899920467
9213 0.49996761917499
9214 0.499967342957792
9215 0.499967071295789
9216 0.499966804215282
9217 0.499966541741955
9218 0.499966283900871
9219 0.499966030716471
9220 0.499965782212572
9221 0.499965538412364
9222 0.499965299338409
9223 0.499965065012641
9224 0.49996483545636
9225 0.499964610690234
9226 0.499964390734298
9227 0.499964175607947
9228 0.499963965329944
9229 0.499963759918409
9230 0.499963559390823
9231 0.499963363764028
9232 0.499963173054222
9233 0.499962987276961
9234 0.499962806447158
9235 0.499962630579078
9236 0.499962459686346
9237 0.499962293781938
9238 0.499962132878183
9239 0.499961976986764
9240 0.499961826118719
9241 0.499961680284434
9242 0.499961539493652
9243 0.499961403755465
9244 0.499961273078319
9245 0.49996114747001
9246 0.499961026937689
9247 0.499960911487857
9248 0.49996080112637
9249 0.499960695858435
9250 0.499960595688614
9251 0.499960500620824
9252 0.499960410658333
9253 0.49996032580377
9254 0.499960246059114
9255 0.499960171425706
9256 0.499960101904242
9257 0.499960037494778
9258 0.49995997819673
9259 0.499959924008876
9260 0.499959874929353
9261 0.499959830955666
9262 0.499959792084682
9263 0.499959758312636
9264 0.499959729635131
9265 0.49995970604714
9266 0.499959687543006
9267 0.499959674116446
9268 0.499959665760553
9269 0.499959662467794
9270 0.49995966423002
9271 0.499959671038457
9272 0.499959682883719
9273 0.499959699755803
9274 0.499959721644094
9275 0.499959748537367
9276 0.49995978042379
9277 0.499959817290926
9278 0.499959859125734
9279 0.499959905914576
9280 0.499959957643214
9281 0.499960014296818
9282 0.499960075859965
9283 0.499960142316644
9284 0.499960213650259
9285 0.499960289843632
9286 0.499960370879003
9287 0.49996045673804
9288 0.499960547401835
9289 0.499960642850912
9290 0.499960743065228
9291 0.499960848024179
9292 0.4999609577066
9293 0.499961072090771
9294 0.499961191154421
9295 0.49996131487473
9296 0.499961443228336
9297 0.499961576191332
9298 0.499961713739279
9299 0.499961855847203
9300 0.499962002489601
9301 0.499962153640448
9302 0.499962309273196
9303 0.499962469360782
9304 0.499962633875632
9305 0.499962802789662
9306 0.499962976074288
9307 0.499963153700424
9308 0.499963335638493
9309 0.499963521858426
9310 0.499963712329668
9311 0.499963907021187
9312 0.499964105901472
9313 0.499964308938542
9314 0.499964516099951
9315 0.499964727352789
9316 0.499964942663692
9317 0.499965161998844
9318 0.49996538532398
9319 0.499965612604397
9320 0.499965843804952
9321 0.499966078890075
9322 0.499966317823767
9323 0.499966560569607
9324 0.499966807090762
9325 0.499967057349986
9326 0.49996731130963
9327 0.499967568931642
9328 0.499967830177581
9329 0.499968095008613
9330 0.499968363385522
9331 0.499968635268717
9332 0.499968910618232
9333 0.499969189393735
9334 0.499969471554536
9335 0.499969757059586
9336 0.499970045867491
9337 0.49997033793651
9338 0.499970633224568
9339 0.499970931689253
9340 0.499971233287833
9341 0.499971537977253
9342 0.499971845714142
9343 0.499972156454825
9344 0.499972470155323
9345 0.49997278677136
9346 0.49997310625837
9347 0.499973428571505
9348 0.499973753665638
9349 0.499974081495369
9350 0.499974412015034
9351 0.499974745178708
9352 0.499975080940214
9353 0.499975419253128
9354 0.499975760070785
9355 0.499976103346284
9356 0.499976449032497
9357 0.499976797082073
9358 0.499977147447448
9359 0.499977500080844
9360 0.499977854934283
9361 0.499978211959591
9362 0.499978571108401
9363 0.499978932332163
9364 0.49997929558215
9365 0.499979660809464
9366 0.499980027965041
9367 0.499980396999659
9368 0.499980767863944
9369 0.499981140508378
9370 0.499981514883301
9371 0.499981890938923
9372 0.499982268625326
9373 0.499982647892475
9374 0.499983028690218
9375 0.499983410968298
9376 0.499983794676359
9377 0.49998417976395
9378 0.499984566180532
9379 0.499984953875486
9380 0.499985342798118
9381 0.499985732897667
9382 0.499986124123309
9383 0.499986516424168
9384 0.499986909749315
9385 0.499987304047784
9386 0.499987699268568
9387 0.499988095360635
9388 0.499988492272929
9389 0.499988889954377
9390 0.499989288353896
9391 0.499989687420401
9392 0.49999008710281
9393 0.499990487350047
9394 0.499990888111056
9395 0.4999912893348
9396 0.499991690970272
9397 0.499992092966499
9398 0.499992495272549
9399 0.499992897837538
9400 0.499993300610636
9401 0.499993703541071
9402 0.499994106578139
9403 0.499994509671208
9404 0.499994912769724
9405 0.499995315823218
9406 0.499995718781314
9407 0.499996121593729
9408 0.499996524210288
9409 0.499996926580922
9410 0.499997328655679
9411 0.499997730384728
9412 0.499998131718365
9413 0.499998532607021
9414 0.499998933001266
9415 0.499999332851815
9416 0.499999732109535
9417 0.50000013072545
9418 0.500000528650747
9419 0.500000925836782
9420 0.500001322235087
9421 0.500001717797373
9422 0.500002112475537
9423 0.500002506221672
9424 0.500002898988063
9425 0.500003290727202
9426 0.500003681391789
9427 0.500004070934739
9428 0.500004459309186
9429 0.500004846468491
9430 0.500005232366244
9431 0.500005616956273
9432 0.500006000192648
9433 0.500006382029686
9434 0.500006762421954
9435 0.50000714132428
9436 0.500007518691753
9437 0.500007894479732
9438 0.500008268643846
9439 0.500008641140006
9440 0.500009011924403
9441 0.500009380953519
9442 0.500009748184128
9443 0.500010113573303
9444 0.50001047707842
9445 0.500010838657161
9446 0.500011198267523
9447 0.500011555867821
9448 0.50001191141669
9449 0.500012264873093
9450 0.500012616196324
9451 0.500012965346012
9452 0.500013312282129
9453 0.500013656964989
9454 0.500013999355256
9455 0.500014339413949
9456 0.500014677102442
9457 0.500015012382474
9458 0.500015345216148
9459 0.500015675565939
9460 0.500016003394695
9461 0.500016328665644
9462 0.500016651342393
9463 0.50001697138894
9464 0.50001728876967
9465 0.500017603449363
9466 0.500017915393197
9467 0.500018224566749
9468 0.500018530936004
9469 0.500018834467355
9470 0.500019135127606
9471 0.500019432883977
9472 0.500019727704107
9473 0.500020019556057
9474 0.500020308408314
9475 0.500020594229794
9476 0.500020876989845
9477 0.50002115665825
9478 0.500021433205228
9479 0.500021706601443
9480 0.500021976817999
9481 0.500022243826451
9482 0.500022507598801
9483 0.500022768107503
9484 0.500023025325468
9485 0.500023279226064
9486 0.500023529783119
9487 0.500023776970924
9488 0.500024020764235
9489 0.500024261138277
9490 0.500024498068744
9491 0.5000247315318
9492 0.500024961504088
9493 0.500025187962723
9494 0.5000254108853
9495 0.500025630249897
9496 0.500025846035071
9497 0.500026058219866
9498 0.500026266783809
9499 0.500026471706919
9500 0.5000266729697
9501 0.500026870553152
9502 0.500027064438763
9503 0.500027254608518
9504 0.500027441044899
9505 0.50002762373088
9506 0.500027802649939
9507 0.500027977786048
9508 0.500028149123685
9509 0.500028316647826
9510 0.500028480343951
9511 0.500028640198044
9512 0.500028796196594
9513 0.500028948326593
9514 0.500029096575543
9515 0.50002924093145
9516 0.500029381382828
9517 0.500029517918702
9518 0.500029650528603
9519 0.50002977920257
9520 0.500029903931155
9521 0.500030024705418
9522 0.500030141516928
9523 0.500030254357768
9524 0.500030363220526
9525 0.500030468098306
9526 0.500030568984719
9527 0.500030665873888
9528 0.500030758760445
9529 0.500030847639534
9530 0.500030932506807
9531 0.500031013358426
9532 0.500031090191063
9533 0.500031163001898
9534 0.50003123178862
9535 0.500031296549425
9536 0.500031357283016
9537 0.500031413988602
9538 0.500031466665897
9539 0.500031515315123
9540 0.500031559937003
9541 0.500031600532762
9542 0.50003163710413
9543 0.500031669653335
9544 0.500031698183106
9545 0.500031722696672
9546 0.500031743197757
9547 0.500031759690581
9548 0.50003177217986
9549 0.500031780670802
9550 0.500031785169109
9551 0.500031785680969
9552 0.500031782213063
9553 0.500031774772555
9554 0.500031763367097
9555 0.500031748004824
9556 0.500031728694351
9557 0.500031705444773
9558 0.500031678265665
9559 0.500031647167075
9560 0.500031612159526
9561 0.500031573254011
9562 0.500031530461995
9563 0.500031483795409
9564 0.500031433266647
9565 0.500031378888567
9566 0.500031320674488
9567 0.500031258638185
9568 0.50003119279389
9569 0.500031123156285
9570 0.500031049740504
9571 0.500030972562129
9572 0.500030891637184
9573 0.500030806982137
9574 0.500030718613894
9575 0.500030626549799
9576 0.500030530807626
9577 0.500030431405583
9578 0.500030328362303
9579 0.500030221696844
9580 0.500030111428686
9581 0.500029997577724
9582 0.500029880164272
9583 0.500029759209053
9584 0.5000296347332
9585 0.500029506758247
9586 0.500029375306135
9587 0.5000292403992
9588 0.500029102060173
9589 0.500028960312177
9590 0.500028815178722
9591 0.500028666683701
9592 0.50002851485139
9593 0.50002835970644
9594 0.500028201273875
9595 0.500028039579087
9596 0.500027874647837
9597 0.500027706506244
9598 0.500027535180787
9599 0.500027360698297
9600 0.500027183085955
9601 0.50002700237129
9602 0.500026818582171
9603 0.500026631746804
9604 0.500026441893731
9605 0.50002624905182
9606 0.500026053250268
9607 0.500025854518591
9608 0.500025652886622
9609 0.500025448384507
9610 0.500025241042701
9611 0.500025030891961
9612 0.500024817963345
9613 0.500024602288207
9614 0.500024383898189
9615 0.500024162825222
9616 0.500023939101518
9617 0.500023712759566
9618 0.500023483832129
9619 0.500023252352235
9620 0.50002301835318
9621 0.500022781868515
9622 0.500022542932049
9623 0.500022301577838
9624 0.500022057840185
9625 0.500021811753632
9626 0.500021563352956
9627 0.500021312673167
9628 0.5000210597495
9629 0.500020804617411
9630 0.500020547312572
9631 0.500020287870868
9632 0.500020026328391
9633 0.500019762721433
9634 0.500019497086484
9635 0.500019229460226
9636 0.50001895987953
9637 0.500018688381446
9638 0.500018415003204
9639 0.500018139782206
9640 0.500017862756019
9641 0.500017583962377
9642 0.500017303439167
9643 0.50001702122443
9644 0.500016737356355
9645 0.500016451873274
9646 0.500016164813654
9647 0.500015876216095
9648 0.500015586119326
9649 0.500015294562197
9650 0.500015001583675
9651 0.500014707222837
9652 0.500014411518872
9653 0.500014114511066
9654 0.500013816238803
9655 0.500013516741562
9656 0.500013216058903
9657 0.500012914230471
9658 0.500012611295987
9659 0.500012307295244
9660 0.500012002268098
9661 0.50001169625447
9662 0.500011389294333
9663 0.500011081427715
9664 0.500010772694687
9665 0.500010463135361
9666 0.500010152789886
9667 0.50000984169844
9668 0.500009529901227
9669 0.50000921743847
9670 0.500008904350411
9671 0.500008590677298
9672 0.500008276459386
9673 0.500007961736931
9674 0.500007646550182
9675 0.50000733093938
9676 0.500007014944749
9677 0.500006698606495
9678 0.500006381964799
9679 0.500006065059809
9680 0.500005747931642
9681 0.500005430620373
9682 0.500005113166032
9683 0.500004795608599
9684 0.500004477988002
9685 0.500004160344105
9686 0.500003842716711
9687 0.500003525145552
9688 0.500003207670287
9689 0.500002890330493
9690 0.500002573165668
9691 0.500002256215216
9692 0.500001939518451
9693 0.500001623114587
9694 0.500001307042737
9695 0.500000991341904
9696 0.50000067605098
9697 0.500000361208739
9698 0.500000046853833
9699 0.499999733024791
9700 0.499999419760005
9701 0.499999107097737
9702 0.499998795076106
9703 0.499998483733087
9704 0.499998173106505
9705 0.499997863234034
9706 0.499997554153186
9707 0.499997245901313
9708 0.499996938515599
9709 0.499996632033059
9710 0.499996326490528
9711 0.499996021924666
9712 0.499995718371944
9713 0.499995415868648
9714 0.49999511445087
9715 0.499994814154504
9716 0.499994515015245
9717 0.499994217068582
9718 0.499993920349793
9719 0.499993624893946
9720 0.499993330735888
9721 0.499993037910246
9722 0.499992746451423
9723 0.499992456393592
9724 0.499992167770691
9725 0.499991880616423
9726 0.499991594964249
9727 0.499991310847387
9728 0.499991028298805
9729 0.499990747351219
9730 0.49999046803709
9731 0.49999019038862
9732 0.499989914437746
9733 0.499989640216141
9734 0.499989367755205
9735 0.499989097086069
9736 0.499988828239582
9737 0.499988561246316
9738 0.499988296136557
9739 0.499988032940307
9740 0.499987771687276
9741 0.499987512406879
9742 0.499987255128236
9743 0.499986999880168
9744 0.499986746691191
9745 0.499986495589517
9746 0.499986246603047
9747 0.499985999759372
9748 0.499985755085767
9749 0.499985512609188
9750 0.499985272356274
9751 0.499985034353336
9752 0.499984798626363
9753 0.499984565201012
9754 0.499984334102611
9755 0.499984105356152
9756 0.499983878986291
9757 0.499983655017345
9758 0.499983433473288
9759 0.499983214377753
9760 0.499982997754023
9761 0.499982783625035
9762 0.499982572013372
9763 0.499982362941266
9764 0.499982156430593
9765 0.499981952502872
9766 0.499981751179259
9767 0.499981552480554
9768 0.499981356427187
9769 0.499981163039227
9770 0.499980972336373
9771 0.499980784337955
9772 0.499980599062932
9773 0.499980416529891
9774 0.499980236757041
9775 0.499980059762219
9776 0.499979885562882
9777 0.499979714176106
9778 0.499979545618589
9779 0.499979379906645
9780 0.499979217056204
9781 0.499979057082812
9782 0.499978900001626
9783 0.49997874582742
9784 0.499978594574574
9785 0.499978446257081
9786 0.499978300888542
9787 0.499978158482166
9788 0.499978019050769
9789 0.499977882606772
9790 0.499977749162203
9791 0.499977618728693
9792 0.499977491317475
9793 0.499977366939387
9794 0.499977245604868
9795 0.499977127323958
9796 0.499977012106298
9797 0.49997689996113
9798 0.499976790897295
9799 0.499976684923234
9800 0.499976582046985
9801 0.499976482276187
9802 0.499976385618076
9803 0.499976292079487
9804 0.499976201666852
9805 0.499976114386202
9806 0.499976030243164
9807 0.499975949242964
9808 0.499975871390425
9809 0.499975796689969
9810 0.499975725145616
9811 0.499975656760982
9812 0.499975591539283
9813 0.499975529483333
9814 0.499975470595546
9815 0.499975414877935
9816 0.499975362332111
9817 0.499975312959287
9818 0.499975266760277
9819 0.499975223735496
9820 0.499975183884959
9821 0.499975147208286
9822 0.499975113704701
9823 0.499975083373029
9824 0.499975056211702
9825 0.499975032218757
9826 0.49997501139184
9827 0.4999749937282
9828 0.4999749792247
9829 0.499974967877809
9830 0.499974959683609
9831 0.499974954637791
9832 0.499974952735663
9833 0.499974953972145
9834 0.499974958341773
9835 0.499974965838701
9836 0.4999749764567
9837 0.499974990189162
9838 0.4999750070291
9839 0.49997502696915
9840 0.499975050001571
9841 0.499975076118251
9842 0.499975105310702
9843 0.499975137570067
9844 0.499975172887122
9845 0.499975211252272
9846 0.49997525265556
9847 0.499975297086664
9848 0.4999753445349
9849 0.499975394989226
9850 0.49997544843824
9851 0.499975504870187
9852 0.499975564272957
9853 0.499975626634089
9854 0.499975691940773
9855 0.49997576017985
9856 0.49997583133782
9857 0.499975905400837
9858 0.499975982354716
9859 0.499976062184934
9860 0.499976144876633
9861 0.499976230414622
9862 0.499976318783379
9863 0.499976409967052
9864 0.499976503949468
9865 0.499976600714126
9866 0.499976700244209
9867 0.499976802522578
9868 0.499976907531783
9869 0.49997701525406
9870 0.499977125671334
9871 0.499977238765225
9872 0.499977354517049
9873 0.49997747290782
9874 0.499977593918255
9875 0.499977717528773
9876 0.499977843719505
9877 0.499977972470288
9878 0.499978103760676
9879 0.499978237569939
9880 0.499978373877065
9881 0.499978512660766
9882 0.499978653899481
9883 0.499978797571377
9884 0.499978943654354
9885 0.499979092126046
9886 0.499979242963828
9887 0.499979396144816
9888 0.49997955164587
9889 0.499979709443602
9890 0.499979869514374
9891 0.499980031834303
9892 0.499980196379266
9893 0.499980363124901
9894 0.499980532046613
9895 0.499980703119576
9896 0.499980876318736
9897 0.499981051618817
9898 0.499981228994319
9899 0.49998140841953
9900 0.499981589868521
9901 0.499981773315157
9902 0.499981958733093
9903 0.499982146095787
9904 0.499982335376493
9905 0.499982526548274
9906 0.499982719584
9907 0.499982914456354
9908 0.499983111137837
9909 0.499983309600766
9910 0.499983509817287
9911 0.499983711759369
9912 0.499983915398815
9913 0.499984120707262
9914 0.499984327656187
9915 0.49998453621691
9916 0.499984746360597
9917 0.499984958058264
9918 0.499985171280783
9919 0.499985385998884
9920 0.499985602183158
9921 0.499985819804065
9922 0.499986038831931
9923 0.499986259236961
9924 0.499986480989234
9925 0.499986704058712
9926 0.499986928415244
9927 0.499987154028569
9928 0.499987380868318
9929 0.499987608904021
9930 0.49998783810511
9931 0.499988068440923
9932 0.499988299880707
9933 0.499988532393623
9934 0.49998876594875
9935 0.49998900051509
9936 0.499989236061568
9937 0.499989472557043
9938 0.499989709970303
9939 0.499989948270078
9940 0.499990187425037
9941 0.499990427403798
9942 0.499990668174926
9943 0.499990909706942
9944 0.499991151968324
9945 0.499991394927511
9946 0.499991638552911
9947 0.4999918828129
9948 0.499992127675828
9949 0.499992373110023
9950 0.499992619083796
9951 0.499992865565443
9952 0.499993112523252
9953 0.499993359925502
9954 0.499993607740473
9955 0.499993855936445
9956 0.499994104481704
9957 0.499994353344548
9958 0.499994602493286
9959 0.499994851896246
9960 0.49999510152178
9961 0.499995351338262
9962 0.499995601314098
9963 0.499995851417726
9964 0.499996101617622
9965 0.499996351882304
9966 0.499996602180334
9967 0.499996852480324
9968 0.499997102750939
9969 0.499997352960899
9970 0.499997603078985
9971 0.499997853074044
9972 0.49999810291499
9973 0.499998352570809
9974 0.499998602010561
9975 0.499998851203388
9976 0.499999100118514
9977 0.499999348725249
9978 0.499999596992995
9979 0.499999844891248
9980 0.5000000923896
9981 0.500000339457746
9982 0.500000586065487
9983 0.50000083218273
9984 0.500001077779498
9985 0.500001322825926
9986 0.500001567292272
9987 0.500001811148913
9988 0.500002054366356
9989 0.500002296915236
9990 0.500002538766323
9991 0.500002779890521
9992 0.500003020258876
9993 0.500003259842578
9994 0.500003498612963
9995 0.500003736541518
9996 0.500003973599884
9997 0.500004209759856
9998 0.500004444993394
9999 0.500004679272616
};
\end{groupplot}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$}) node[
  scale=0.6,
  anchor=north,
  text=black,
  rotate=0.0
]{KP-Vaned GDA};
\end{tikzpicture}


==> figures/olamazi.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.556862745098039,0.729411764705882,0.258823529411765}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}
\begin{axis}[
axis line style={white},
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-175.05, xmax=3676.05,
xtick style={color=white!33.3333333333333!black},
xtick={-500,0,500,1000,1500,2000,2500,3000,3500,4000},
xticklabels={\(\displaystyle {−500}\),\(\displaystyle {0}\),\(\displaystyle {500}\),\(\displaystyle {1000}\),\(\displaystyle {1500}\),\(\displaystyle {2000}\),\(\displaystyle {2500}\),\(\displaystyle {3000}\),\(\displaystyle {3500}\),\(\displaystyle {4000}\)},
y grid style={white},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=white!33.3333333333333!black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={\(\displaystyle {−0.2}\),\(\displaystyle {0.0}\),\(\displaystyle {0.2}\),\(\displaystyle {0.4}\),\(\displaystyle {0.6}\),\(\displaystyle {0.8}\),\(\displaystyle {1.0}\),\(\displaystyle {1.2}\)}
]
\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,0.5)
--(axis cs:3501,0.5);

\addplot [ultra thick, color2]
table {%
0 0.321707839602081
1 0.316379784462829
2 0.310948844959544
3 0.305474365096337
4 0.299956839493092
5 0.294398495440861
6 0.288801683066561
7 0.283168816136238
8 0.277502371645484
9 0.271804889866377
10 0.266078974343212
11 0.260327291854905
12 0.254552572344068
13 0.248757608812144
14 0.24294525717997
15 0.237118436113158
16 0.231280126811697
17 0.225433372763152
18 0.219581279458883
19 0.213727014072684
20 0.207873805101274
21 0.202024941966044
22 0.196183774575517
23 0.190353712847961
24 0.184538226193587
25 0.178740842955827
26 0.172965149811137
27 0.167214791126827
28 0.1614934682764
29 0.15580493891191
30 0.150153016192867
31 0.1445415679712
32 0.138974515931837
33 0.133455834688459
34 0.127989550833984
35 0.122579741945392
36 0.117230535542468
37 0.111946108000089
38 0.106730683413695
39 0.101588532417577
40 0.0965239709556638
41 0.0915413590044766
42 0.0866450992479691
43 0.0818396357039582
44 0.0771294523018935
45 0.0725190714117232
46 0.0680130523236336
47 0.0636159896784642
48 0.0593325118486175
49 0.0551672792693072
50 0.0511249827200107
51 0.0472103415560097
52 0.0434281018899342
53 0.0397830347232418
54 0.03627993402759
55 0.0329236147760884
56 0.0297189109244357
57 0.0266706733419774
58 0.0237837676927464
59 0.0210630722665701
60 0.0185134757603615
61 0.0161398750097354
62 0.01394717267112
63 0.0119402748545622
64 0.0101240887074563
65 0.00850351994945172
66 0.00708347035882869
67 0.00586883521065994
68 0.00486450066710611
69 0.0040753411202271
70 0.00350621648771999
71 0.0031619694620289
72 0.00304742271330296
73 0.00316737604671293
74 0.00352660351466983
75 0.00412985048452256
76 0.00498183066234606
77 0.00608722307346675
78 0.00745066900040459
79 0.00907676887894932
80 0.0109700791531225
81 0.0131351090898122
82 0.0155763175539058
83 0.0182981097447794
84 0.0213048338950438
85 0.0246007779324788
86 0.02819016610613
87 0.0320771555775758
88 0.0362658329784133
89 0.0407602109350473
90 0.0455642245619073
91 0.0506817279242533
92 0.0559594014609496
93 0.0613728207267542
94 0.0669712223621534
95 0.0727563811476234
96 0.0787290443170615
97 0.0848899270844592
98 0.0912397132600919
99 0.0975445621410158
100 0.103897530056386
101 0.110311395547439
102 0.116786926196984
103 0.123324776848939
104 0.12992560746616
105 0.136590084363197
106 0.1433188802851
107 0.150112674475447
108 0.15697215274491
109 0.163898007540484
110 0.170890938015395
111 0.177951650099672
112 0.185080856571414
113 0.192279277128743
114 0.199547638462462
115 0.206886674329414
116 0.214297125626557
117 0.221779740465759
118 0.229335274249327
119 0.236964489746263
120 0.244668157169275
121 0.252447054252533
122 0.260301966330185
123 0.268233686415644
124 0.276243015281652
125 0.284330761541119
126 0.292497741728766
127 0.300744780383558
128 0.309072710131953
129 0.317482371771964
130 0.325974614358047
131 0.334550295286825
132 0.34321028038365
133 0.351955443990024
134 0.360786669051873
135 0.369704847208693
136 0.378710878883576
137 0.387805673374121
138 0.396990148944241
139 0.406265232916877
140 0.415631861767631
141 0.42509098121931
142 0.434643546337425
143 0.444290521626612
144 0.454032881128023
145 0.463871608517671
146 0.473807697205754
147 0.483842150436955
148 0.493975981391745
149 0.504210213288678
150 0.514545879487714
151 0.524984023594553
152 0.53552569956601
153 0.546171971816439
154 0.556923915325206
155 0.567782615745232
156 0.578749169512618
157 0.589824683957353
158 0.601010277415129
159 0.612307079340256
160 0.623716230419718
161 0.635238882688346
162 0.646876199645147
163 0.658629356370789
164 0.670499539646257
165 0.682487948072683
166 0.694595792192384
167 0.706824294611093
168 0.719174690121414
169 0.73164822582751
170 0.744246161271029
171 0.756968202435937
172 0.769806238730142
173 0.782756003696618
174 0.795813175850985
175 0.808973292062408
176 0.822231747159547
177 0.835583793504223
178 0.849024540584174
179 0.862548954669648
180 0.876151858536199
181 0.889827931255116
182 0.903571708052953
183 0.917377580241605
184 0.931239795220368
185 0.945152456551424
186 0.959109524110157
187 0.973104814311739
188 0.987132000415369
189 1
190 1
191 1
192 1
193 1
194 1
195 1
196 1
197 1
198 1
199 1
200 1
201 1
202 1
203 1
204 1
205 1
206 1
207 1
208 1
209 1
210 1
211 1
212 1
213 1
214 1
215 1
216 1
217 1
218 1
219 1
220 1
221 1
222 1
223 1
224 1
225 1
226 1
227 1
228 1
229 1
230 1
231 1
232 1
233 1
234 1
235 1
236 1
237 1
238 1
239 1
240 1
241 1
242 1
243 1
244 1
245 1
246 1
247 1
248 1
249 1
250 1
251 1
252 1
253 1
254 1
255 1
256 1
257 1
258 1
259 1
260 1
261 1
262 1
263 1
264 1
265 1
266 1
267 1
268 1
269 1
270 0.999955465417926
271 0.999657090595326
272 0.999097760540628
273 0.998272621529839
274 0.997176804487113
275 0.995805479275618
276 0.994153860150333
277 0.992217209103924
278 0.989990839234172
279 0.987470118153012
280 0.984650471435666
281 0.981527386108859
282 0.978096414177145
283 0.974353176186275
284 0.970293364822551
285 0.965912748547022
286 0.961207175263385
287 0.956172576018371
288 0.950804968733386
289 0.945100461966118
290 0.939374056838622
291 0.933710533355733
292 0.927991003454462
293 0.922213718189994
294 0.916378082519249
295 0.910483506987734
296 0.904529396302296
297 0.898515149158465
298 0.892440158178611
299 0.886303809850599
300 0.880105484465825
301 0.873844556056635
302 0.86752039233311
303 0.861132354619205
304 0.854679797788259
305 0.848162070197832
306 0.841578513623906
307 0.834928463194405
308 0.828211247322054
309 0.821426187636552
310 0.814572598916062
311 0.807649789018018
312 0.800657058809217
313 0.793593702095222
314 0.786459005549034
315 0.779252248639062
316 0.771972703556353
317 0.76461963514109
318 0.757192300808348
319 0.749689950473104
320 0.742111826474483
321 0.734457163499241
322 0.726725188504481
323 0.718915120639578
324 0.711026171167325
325 0.703057543384276
326 0.695008432540288
327 0.686878025757251
328 0.678665501946993
329 0.670370031728361
330 0.661990777343458
331 0.653526892573044
332 0.64497752265107
333 0.636341804178361
334 0.627618865035417
335 0.618807824294342
336 0.609907792129875
337 0.600917869729529
338 0.591837149202821
339 0.582664713489582
340 0.573399636267345
341 0.564040981857796
342 0.554587805132279
343 0.545039151416346
344 0.535394056393351
345 0.525651546007054
346 0.515810636363262
347 0.505870333630456
348 0.495829633939433
349 0.485687523281917
350 0.475442977408161
351 0.465094961723505
352 0.454642431183893
353 0.444084330190336
354 0.433419592482304
355 0.422647141030047
356 0.411765887925825
357 0.400774734274041
358 0.389672570080263
359 0.378458274139128
360 0.367130713921108
361 0.355688745458139
362 0.344131213228091
363 0.332456950038071
364 0.320664776906551
365 0.308753502944302
366 0.296721925234122
367 0.284568828709362
368 0.272292986031208
369 0.259893157464738
370 0.247368090753721
371 0.234718526331029
372 0.221952384306057
373 0.209073940438652
374 0.196087529895724
375 0.182997629432996
376 0.169808857791551
377 0.156525976124408
378 0.143153888401743
379 0.129697641752133
380 0.116162426737541
381 0.102553577560594
382 0.0888765722026902
383 0.0751370324914867
384 0.06134072409634
385 0.0474935564502536
386 0.0336015825969157
387 0.0196709989614125
388 0.00570814504321444
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 0
416 0
417 0
418 0
419 0
420 0
421 0
422 0
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 0
456 0
457 0
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0
468 0
469 0
470 5.58455969033086e-05
471 0.000365871895764999
472 0.000937070643449348
473 0.00177429676246605
474 0.00288241763099596
475 0.00426626142370082
476 0.00593061177368443
477 0.00788020442584665
478 0.0101197238675803
479 0.0126537999179238
480 0.0154870042766762
481 0.0186238470344581
482 0.022068773144725
483 0.0258261588587723
484 0.0299003081248174
485 0.034295448952278
486 0.0390157297424117
487 0.0440652155865172
488 0.0494478845329415
489 0.0551676238241764
490 0.0608843330376382
491 0.0665503434601492
492 0.0722725069989758
493 0.0780524537043538
494 0.0838907777084512
495 0.0897880687255767
496 0.0957449223230038
497 0.101761940082208
498 0.107839729660622
499 0.113978904853013
500 0.120180085653467
501 0.126443898318006
502 0.132770975427831
503 0.139161955953208
504 0.145617485317994
505 0.152138215464821
506 0.158724804920938
507 0.165377918864708
508 0.172098229192793
509 0.178886414588002
510 0.185743160587834
511 0.192669159653711
512 0.199665111240907
513 0.206731721869188
514 0.213869705194162
515 0.221079782079354
516 0.228362680668999
517 0.235719136461586
518 0.243149892384127
519 0.250655698867194
520 0.258237313920697
521 0.265895503210439
522 0.27363104013544
523 0.281444705906045
524 0.289337289622811
525 0.297309588356207
526 0.305362407227103
527 0.313496559488083
528 0.321712866605574
529 0.330012158342804
530 0.338395272843605
531 0.346863056717049
532 0.355416365122954
533 0.364056061858242
534 0.372783019444178
535 0.381598119214479
536 0.390502251404326
537 0.399496315240268
538 0.40858121903103
539 0.417757880259248
540 0.427027225674123
541 0.436390191385013
542 0.445847722955972
543 0.455400775501241
544 0.465050313781706
545 0.474797312302328
546 0.484642755410557
547 0.494587637395745
548 0.504632962589555
549 0.514779745467388
550 0.525029010750841
551 0.535381793511184
552 0.545839139273899
553 0.556402104124265
554 0.567071754814011
555 0.577849168869049
556 0.58873543469829
557 0.599731651703565
558 0.610838930390653
559 0.622058392481431
560 0.633391171027153
561 0.644838410522881
562 0.656401267023068
563 0.6680809082583
564 0.679878513753235
565 0.691795274945717
566 0.703832395307099
567 0.715991090463784
568 0.728272588319989
569 0.740678129181751
570 0.753208965882186
571 0.765863896971977
572 0.778635210603791
573 0.79151862923231
574 0.80450981122313
575 0.817604273335269
576 0.830797390322793
577 0.844084394508736
578 0.857460375382779
579 0.870920279263025
580 0.884458909024091
581 0.898070923892979
582 0.911750839314188
583 0.925493026885499
584 0.939291714365883
585 0.953140985756968
586 0.96703478145947
587 0.980966898506026
588 0.994930990871806
589 1
590 1
591 1
592 1
593 1
594 1
595 1
596 1
597 1
598 1
599 1
600 1
601 1
602 1
603 1
604 1
605 1
606 1
607 1
608 1
609 1
610 1
611 1
612 1
613 1
614 1
615 1
616 1
617 1
618 1
619 1
620 1
621 1
622 1
623 1
624 1
625 1
626 1
627 1
628 1
629 1
630 1
631 1
632 1
633 1
634 1
635 1
636 1
637 1
638 1
639 1
640 1
641 1
642 1
643 1
644 1
645 1
646 1
647 1
648 1
649 1
650 1
651 1
652 1
653 1
654 1
655 1
656 1
657 1
658 1
659 1
660 1
661 1
662 1
663 1
664 1
665 1
666 1
667 1
668 1
669 1
670 0.999932380825434
671 0.999610226564341
672 0.999026673754643
673 0.998176866226302
674 0.997055938368228
675 0.995659064048172
676 0.993981461831315
677 0.992018398327711
678 0.98976519156355
679 0.987217214393877
680 0.984369897955314
681 0.981218735157776
682 0.977759284214204
683 0.973987172207238
684 0.969898098691775
685 0.965487839332267
686 0.960752249573612
687 0.955687268344416
688 0.950288921791397
689 0.944553327043633
690 0.938846710257651
691 0.933178111192368
692 0.927453206313639
693 0.921670489327988
694 0.915829367051411
695 0.90992924949916
696 0.903969540818629
697 0.89794963914001
698 0.891868936514624
699 0.885726818853516
700 0.87952266586544
701 0.873255850994214
702 0.866925741355444
703 0.86053169767261
704 0.854073074212508
705 0.847549218720032
706 0.840959472352308
707 0.834303169612153
708 0.827579638280873
709 0.820788199350369
710 0.813928166954568
711 0.806998848300156
712 0.799999543596613
713 0.792929545985544
714 0.785788141469288
715 0.778574608838819
716 0.771288219600902
717 0.763928237904532
718 0.756493920466614
719 0.748984516496901
720 0.741399267622173
721 0.733737407809647
722 0.725998163289618
723 0.718180752477314
724 0.710284385893964
725 0.70230826608707
726 0.694251587549872
727 0.686113536639999
728 0.6778932914973
729 0.669590021960846
730 0.66120288948509
731 0.652731047055183
732 0.644173639101436
733 0.635529801412913
734 0.626798661050157
735 0.617979336257031
736 0.60907093637167
737 0.600072561736533
738 0.590983303607547
739 0.581802244062333
740 0.572528455907504
741 0.563161002585031
742 0.553698938077656
743 0.544141306813359
744 0.53448714356885
745 0.524735473372093
746 0.514885311403847
747 0.504935662898202
748 0.494885523042128
749 0.484733876873989
750 0.474479699181047
751 0.464121954395928
752 0.453659596492036
753 0.443091568877918
754 0.432416804290556
755 0.421634224687588
756 0.410742741138434
757 0.399741253714327
758 0.388628651377229
759 0.37740381186763
760 0.366065601591211
761 0.354612875504358
762 0.343044476998534
763 0.331359237783461
764 0.319555977769145
765 0.307633504946693
766 0.295590615267935
767 0.283426092523827
768 0.271138708221624
769 0.258727221460818
770 0.246190378807818
771 0.233529861581607
772 0.220753164850602
773 0.207864568018602
774 0.194868419452002
775 0.18176920914225
776 0.168571569106148
777 0.155280273811407
778 0.141900240575945
779 0.128436529902978
780 0.114894345749719
781 0.101279035728229
782 0.0875960912369636
783 0.0738511475215687
784 0.0600499836634908
785 0.0461985224949646
786 0.0323028304389565
787 0.0183691172726548
788 0.00440373581310154
789 0
790 0
791 0
792 0
793 0
794 0
795 0
796 0
797 0
798 0
799 0
800 0
801 0
802 0
803 0
804 0
805 0
806 0
807 0
808 0
809 0
810 0
811 0
812 0
813 0
814 0
815 0
816 0
817 0
818 0
819 0
820 0
821 0
822 0
823 0
824 0
825 0
826 0
827 0
828 0
829 0
830 0
831 0
832 0
833 0
834 0
835 0
836 0
837 0
838 0
839 0
840 0
841 0
842 0
843 0
844 0
845 0
846 0
847 0
848 0
849 0
850 0
851 0
852 0
853 0
854 0
855 0
856 0
857 0
858 0
859 0
860 0
861 0
862 0
863 0
864 0
865 0
866 0
867 0
868 0
869 0
870 7.98742315226498e-05
871 0.000414652426665579
872 0.00101106451652071
873 0.00187396796967689
874 0.00300822655786675
875 0.00441866428740141
876 0.00611006030491903
877 0.00808714554910277
878 0.0103545993773895
879 0.012917046151292
880 0.0157790517817758
881 0.0189451202356786
882 0.0224196900041781
883 0.0262071305343561
884 0.0303117386249434
885 0.0347377347873724
886 0.0394892595733035
887 0.0445703698698314
888 0.0499850351636173
889 0.0557371337752374
890 0.0614332454049146
891 0.0671045389752605
892 0.0728322973007166
893 0.0786178978569783
894 0.0844619328411107
895 0.0903649925193631
896 0.0963276730413393
897 0.102350576576972
898 0.108434311378098
899 0.114579491839891
900 0.120786738562908
901 0.127056678415767
902 0.133389944598453
903 0.139787176706264
904 0.146249020794405
905 0.152776129443231
906 0.159369161824151
907 0.166028783766202
908 0.172755667823284
909 0.179550493342088
910 0.186413946530697
911 0.19334672052789
912 0.200349515473141
913 0.207423038577325
914 0.21456800419414
915 0.221785133892249
916 0.229075156528153
917 0.236438808319794
918 0.243876832920908
919 0.251389981496128
920 0.258979012796842
921 0.266644693237817
922 0.274387796974605
923 0.282209105981719
924 0.290109410131607
925 0.298089507274422
926 0.306150203318595
927 0.314292312312222
928 0.322516656525281
929 0.330824066532664
930 0.339215381298065
931 0.347691448258699
932 0.356253123410893
933 0.364901271396524
934 0.373636765590345
935 0.382460488188187
936 0.391373330296047
937 0.400376192020086
938 0.409469982557527
939 0.418655620288477
940 0.427934032868671
941 0.43730615732316
942 0.446772940140936
943 0.456335337370524
944 0.465994314716525
945 0.47575084763715
946 0.485605921442728
947 0.495560531395211
948 0.505615682808688
949 0.515772391150909
950 0.526031682145841
951 0.536394591877248
952 0.546862166893335
953 0.557435464312429
954 0.568115551929744
955 0.578903508325215
956 0.589800422972422
957 0.600807396348618
958 0.611925540045866
959 0.623155976883297
960 0.634499841020505
961 0.645958278072082
962 0.657532445223318
963 0.669223511347064
964 0.681032657121772
965 0.692961075150737
966 0.705009970082534
967 0.717180558732677
968 0.729474070206505
969 0.741891746023309
970 0.75443484024171
971 0.767101172048839
972 0.779883472020345
973 0.792777458817943
974 0.80577877706795
975 0.818882929752387
976 0.832085277806691
977 0.8453810396947
978 0.858765291012501
979 0.872232964156601
980 0.885778848058571
981 0.899397587987602
982 0.913083685422444
983 0.926831497994163
984 0.940635239501156
985 0.954488979997856
986 0.968386645958559
987 0.982322020517766
988 0.996288743788455
989 1
990 1
991 1
992 1
993 1
994 1
995 1
996 1
997 1
998 1
999 1
1000 1
1001 1
1002 1
1003 1
1004 1
1005 1
1006 1
1007 1
1008 1
1009 1
1010 1
1011 1
1012 1
1013 1
1014 1
1015 1
1016 1
1017 1
1018 1
1019 1
1020 1
1021 1
1022 1
1023 1
1024 1
1025 1
1026 1
1027 1
1028 1
1029 1
1030 1
1031 1
1032 1
1033 1
1034 1
1035 1
1036 1
1037 1
1038 1
1039 1
1040 1
1041 1
1042 1
1043 1
1044 1
1045 1
1046 1
1047 1
1048 1
1049 1
1050 1
1051 1
1052 1
1053 1
1054 1
1055 1
1056 1
1057 1
1058 1
1059 1
1060 1
1061 1
1062 1
1063 1
1064 1
1065 1
1066 1
1067 1
1068 1
1069 1
1070 0.999907369542177
1071 0.99955945115845
1072 0.998949653909446
1073 0.998073118974924
1074 0.996924984497728
1075 0.995500428684424
1076 0.993794674770132
1077 0.991802994367673
1078 0.989520710842982
1079 0.986943202731815
1080 0.984065907196359
1081 0.980884323520747
1082 0.977394016644469
1083 0.973590620732637
1084 0.969469842782012
1085 0.965027466261662
1086 0.960259354787089
1087 0.955161455826615
1088 0.949729804438772
1089 0.943960527039414
1090 0.93827535017337
1091 0.932601251906443
1092 0.926870523442838
1093 0.921081921392631
1094 0.915234854586055
1095 0.90932873246385
1096 0.903362958567266
1097 0.897336930413973
1098 0.89125003943658
1099 0.885101670921172
1100 0.878891203945229
1101 0.872618011314922
1102 0.866281459501768
1103 0.859880908578655
1104 0.85341571215521
1105 0.846885217312528
1106 0.840288764537226
1107 0.833625687654845
1108 0.82689531376257
1109 0.820096963161273
1110 0.813229949286873
1111 0.806293578640998
1112 0.799287150720949
1113 0.792209957948958
1114 0.785061285600728
1115 0.777840411733252
1116 0.77054660711191
1117 0.763179135136816
1118 0.755737251768433
1119 0.748220205452434
1120 0.740627237043798
1121 0.73295757973015
1122 0.725210458954315
1123 0.7173850923361
1124 0.709480689593278
1125 0.701496452461783
1126 0.693431574615086
1127 0.68528524158277
1128 0.677056630668274
1129 0.668744910865812
1130 0.660349242776446
1131 0.651868778523316
1132 0.643302661666018
1133 0.634650027114106
1134 0.625910001039727
1135 0.617081700789381
1136 0.608164234794771
1137 0.599156702482773
1138 0.590058194184481
1139 0.580867791043343
1140 0.571584564922365
1141 0.562207578310378
1142 0.552735884227362
1143 0.543168526128806
1144 0.533504537809108
1145 0.523742943304003
1146 0.513882756791991
1147 0.503922982494791
1148 0.493862614576767
1149 0.483700637043355
1150 0.473436023638454
1151 0.46306773774079
1152 0.452594732259221
1153 0.442015949526997
1154 0.431330321194945
1155 0.420536768123574
1156 0.409634200274096
1157 0.398621516598342
1158 0.387497604927568
1159 0.376261341860136
1160 0.364911592648063
1161 0.353447211082423
1162 0.341867039377591
1163 0.330169908054318
1164 0.318354635821629
1165 0.306420029457518
1166 0.294364883688452
1167 0.282187981067646
1168 0.269888091852114
1169 0.25746397387848
1170 0.244914372437529
1171 0.232241988262771
1172 0.219453855906797
1173 0.20655425872149
1174 0.193547559374383
1175 0.180438262197338
1176 0.167231013590893
1177 0.153930602448725
1178 0.140541960550525
1179 0.127070162890426
1180 0.113520427938888
1181 0.0998981178365862
1182 0.0862087385188509
1183 0.0724579397692117
1184 0.0586515152006074
1185 0.044795402162833
1186 0.0308956815747973
1187 0.0169585776801868
1188 0.0029904577251282
1189 0
1190 0
1191 0
1192 0
1193 0
1194 0
1195 0
1196 0
1197 0
1198 0
1199 0
1200 0
1201 0
1202 0
1203 0
1204 0
1205 0
1206 0
1207 0
1208 0
1209 0
1210 0
1211 0
1212 0
1213 0
1214 0
1215 0
1216 0
1217 0
1218 0
1219 0
1220 0
1221 0
1222 0
1223 0
1224 0
1225 0
1226 0
1227 0
1228 0
1229 0
1230 0
1231 0
1232 0
1233 0
1234 0
1235 0
1236 0
1237 0
1238 0
1239 0
1240 0
1241 0
1242 0
1243 0
1244 0
1245 0
1246 0
1247 0
1248 0
1249 0
1250 0
1251 0
1252 0
1253 0
1254 0
1255 0
1256 0
1257 0
1258 0
1259 0
1260 0
1261 0
1262 0
1263 0
1264 0
1265 0
1266 0
1267 0
1268 0
1269 0
1270 0.000105908348736424
1271 0.000467504287760952
1272 0.00109123408067426
1273 0.00198195795464557
1274 0.00314453577395729
1275 0.00458378702867018
1276 0.0063044860045064
1277 0.00831135843279513
1278 0.0106090781128599
1279 0.0132022634931907
1280 0.016095474212771
1281 0.0192932076035509
1282 0.0227998951550748
1283 0.0266198989423158
1284 0.0307575080178066
1285 0.0352169347691959
1286 0.0400023112434025
1287 0.0451176854385756
1288 0.0505670175651141
1289 0.0563541762770358
1290 0.0620279712033687
1291 0.0677049888646657
1292 0.0734388089299253
1293 0.0792305352198772
1294 0.0850807578349755
1295 0.0909900676394762
1296 0.0969590614139159
1297 0.102988341965799
1298 0.109078518190976
1299 0.115230205135138
1300 0.121444024055931
1301 0.127720602485698
1302 0.134060574294853
1303 0.140464579755893
1304 0.146933265608062
1305 0.153467285122664
1306 0.160067298169037
1307 0.166733971281191
1308 0.173467977725125
1309 0.180269997566815
1310 0.1871407177409
1311 0.19408083212005
1312 0.201091041585042
1313 0.208172054095543
1314 0.215324584761603
1315 0.22254935591588
1316 0.229847097186581
1317 0.237218545571154
1318 0.244664445510711
1319 0.252185548965214
1320 0.259782615489411
1321 0.267456412309547
1322 0.275207714400844
1323 0.283037304565765
1324 0.290945973513072
1325 0.298934519937676
1326 0.307003750601299
1327 0.315154480413948
1328 0.323387532516214
1329 0.331703738362399
1330 0.340103937804485
1331 0.34858897917695
1332 0.357159719382445
1333 0.365817023978324
1334 0.374561767264066
1335 0.383394832369564
1336 0.392317111344315
1337 0.401329505247505
1338 0.410432924239013
1339 0.419628287671318
1340 0.428916524182354
1341 0.438298571789288
1342 0.44777537798325
1343 0.457347899825022
1344 0.46701710404169
1345 0.476783967124274
1346 0.486649475426342
1347 0.496614625263626
1348 0.506680423014635
1349 0.516847885222292
1350 0.527118038696591
1351 0.5374919206183
1352 0.5479705786437
1353 0.558555071010391
1354 0.569246466644162
1355 0.580045845266942
1356 0.590954297505839
1357 0.601972925003286
1358 0.613102840528293
1359 0.624345168088826
1360 0.63570104304532
1361 0.647171612225338
1362 0.658758034039392
1363 0.670461478597926
1364 0.682283127829491
1365 0.694224175600101
1366 0.706285827833808
1367 0.718469302634484
1368 0.730775830408835
1369 0.743206653990667
1370 0.755763028766392
1371 0.768441712819755
1372 0.781235916074983
1373 0.79414135308425
1374 0.807153653587889
1375 0.820268305641061
1376 0.833480655207241
1377 0.846785905734357
1378 0.860179117765308
1379 0.87365520861308
1380 0.887208952102478
1381 0.900834978379934
1382 0.914527773792838
1383 0.928281680839849
1384 0.942090898193604
1385 0.955949480797286
1386 0.969851340036435
1387 0.98379024398745
1388 0.997759817744148
1389 1
1390 1
1391 1
1392 1
1393 1
1394 1
1395 1
1396 1
1397 1
1398 1
1399 1
1400 1
1401 1
1402 1
1403 1
1404 1
1405 1
1406 1
1407 1
1408 1
1409 1
1410 1
1411 1
1412 1
1413 1
1414 1
1415 1
1416 1
1417 1
1418 1
1419 1
1420 1
1421 1
1422 1
1423 1
1424 1
1425 1
1426 1
1427 1
1428 1
1429 1
1430 1
1431 1
1432 1
1433 1
1434 1
1435 1
1436 1
1437 1
1438 1
1439 1
1440 1
1441 1
1442 1
1443 1
1444 1
1445 1
1446 1
1447 1
1448 1
1449 1
1450 1
1451 1
1452 1
1453 1
1454 1
1455 1
1456 1
1457 1
1458 1
1459 1
1460 1
1461 1
1462 1
1463 1
1464 1
1465 1
1466 1
1467 1
1468 1
1469 1
1470 0.999880270762313
1471 0.999504437925719
1472 0.998866205818891
1473 0.997960712750194
1474 0.996783100929718
1475 0.995328553264972
1476 0.993592298050777
1477 0.991569612320264
1478 0.989255825224778
1479 0.98664632145491
1480 0.983736544701324
1481 0.980522001154371
1482 0.976998263041506
1483 0.973160972201432
1484 0.969005843693888
1485 0.964528669443947
1486 0.959725321919652
1487 0.954591757841785
1488 0.94912402192449
1489 0.943318250645494
1490 0.937656303122172
1491 0.93197624667816
1492 0.926239208580502
1493 0.92044423028533
1494 0.914590722805232
1495 0.908678094958483
1496 0.9027057496296
1497 0.896673083672607
1498 0.890579487849764
1499 0.884424346770033
1500 0.878207038826936
1501 0.871926936135774
1502 0.86558340447022
1503 0.859175803198267
1504 0.85270348521753
1505 0.846165796889898
1506 0.839562077975521
1507 0.832891661566132
1508 0.8261538740177
1509 0.819348034882392
1510 0.812473456839863
1511 0.805529445627836
1512 0.798515299971995
1513 0.791430311515156
1514 0.784273764745739
1515 0.777044936925502
1516 0.769743098016555
1517 0.762367510607631
1518 0.754917429839618
1519 0.747392103330334
1520 0.739790771098545
1521 0.732112665487212
1522 0.724357011085971
1523 0.716523024652818
1524 0.708609915035015
1525 0.700616883089187
1526 0.692543121600621
1527 0.684387815201741
1528 0.67615014028977
1529 0.667829264943548
1530 0.659424348839521
1531 0.650934543166876
1532 0.642358990541819
1533 0.633696824920986
1534 0.624947171513988
1535 0.616109146695057
1536 0.607181857913819
1537 0.598164403605145
1538 0.589055873098109
1539 0.57985534652402
1540 0.570561894723519
1541 0.561174579152749
1542 0.551692451788569
1543 0.542114555032813
1544 0.532439921615584
1545 0.522667574497567
1546 0.512796526771363
1547 0.502825781561814
1548 0.492754331925337
1549 0.482581160748226
1550 0.472305240643937
1551 0.461925533849333
1552 0.45144099211988
1553 0.440850556623785
1554 0.430153157835062
1555 0.419347715425525
1556 0.408433138155685
1557 0.397408323764543
1558 0.386272158858277
1559 0.375023518797798
1560 0.363661267585171
1561 0.352184257748896
1562 0.340591330228022
1563 0.328881314255094
1564 0.317053027237915
1565 0.305105274640123
1566 0.293036849860546
1567 0.280846534111356
1568 0.268533096294977
1569 0.256095292879763
1570 0.243531867774409
1571 0.230846626209528
1572 0.218046103786222
1573 0.205134588133971
1574 0.192116457415056
1575 0.178996231498629
1576 0.165778572369467
1577 0.152468284551234
1578 0.139070315492406
1579 0.125589755887476
1580 0.112031839931458
1581 0.0984019455062327
1582 0.0847055942972846
1583 0.0709484518393895
1584 0.05713632748981
1585 0.0432751743275678
1586 0.0293710889773779
1587 0.0154303113568301
1588 0.00145922434541965
1589 0
1590 0
1591 0
1592 0
1593 0
1594 0
1595 0
1596 0
1597 0
1598 0
1599 0
1600 0
1601 0
1602 0
1603 0
1604 0
1605 0
1606 0
1607 0
1608 0
1609 0
1610 0
1611 0
1612 0
1613 0
1614 0
1615 0
1616 0
1617 0
1618 0
1619 0
1620 0
1621 0
1622 0
1623 0
1624 0
1625 0
1626 0
1627 0
1628 0
1629 0
1630 0
1631 0
1632 0
1633 0
1634 0
1635 0
1636 0
1637 0
1638 0
1639 0
1640 0
1641 0
1642 0
1643 0
1644 0
1645 0
1646 0
1647 0
1648 0
1649 0
1650 0
1651 0
1652 0
1653 0
1654 0
1655 0
1656 0
1657 0
1658 0
1659 0
1660 0
1661 0
1662 0
1663 0
1664 0
1665 0
1666 0
1667 0
1668 0
1669 0
1670 0.000134115330524475
1671 0.000524767281206833
1672 0.00117809477264501
1673 0.00209896102082565
1674 0.00329222165645665
1675 0.00476269127641233
1676 0.00651513889979596
1677 0.00855428461596552
1678 0.0108847962022392
1679 0.0135112857005699
1680 0.0164383059544859
1681 0.0196703471072874
1682 0.0232118330625136
1683 0.0270671179077368
1684 0.0312404823027769
1685 0.0357361298334699
1686 0.0405581833321686
1687 0.0457106811661861
1688 0.0511975734954415
1689 0.0570227185006021
1690 0.0626723341225386
1691 0.0683555536199833
1692 0.0740959413511576
1693 0.0798943046419809
1694 0.0857512313213089
1695 0.0916673129013153
1696 0.0976431468461285
1697 0.103679336654038
1698 0.109776491918657
1699 0.11593522839049
1700 0.122156168039113
1701 0.128439939115991
1702 0.134787176217919
1703 0.141198520351118
1704 0.147674618995961
1705 0.154216126172369
1706 0.160823702505857
1707 0.16749801529425
1708 0.174239738575077
1709 0.181049553193636
1710 0.187928146871758
1711 0.194876214277257
1712 0.201894457094084
1713 0.208983584093193
1714 0.216144311204116
1715 0.223377361587267
1716 0.230683465706971
1717 0.238063361405238
1718 0.245517793976273
1719 0.253047516241746
1720 0.260653288626818
1721 0.268335879236937
1722 0.276096063935407
1723 0.283934626421746
1724 0.291852358310827
1725 0.299850059212826
1726 0.307928536813974
1727 0.316088606958125
1728 0.324331093729148
1729 0.33265682953415
1730 0.341066655187541
1731 0.349561419995951
1732 0.358141981843994
1733 0.366809207280915
1734 0.375563971608093
1735 0.384407158967446
1736 0.393339662430714
1737 0.402362384089654
1738 0.411476235147139
1739 0.420682136009186
1740 0.429981016377898
1741 0.439373815345364
1742 0.448861481488493
1743 0.458444972964809
1744 0.46812525760922
1745 0.477903313031756
1746 0.487780126716299
1747 0.497756696120308
1748 0.507834028775551
1749 0.518013142389859
1750 0.528295064949901
1751 0.538680834825
1752 0.549171500872001
1753 0.559768122541191
1754 0.570471769983295
1755 0.581283524157549
1756 0.592204476940867
1757 0.603235731238109
1758 0.614378401093462
1759 0.62563361180295
1760 0.637002500028075
1761 0.648486213910606
1762 0.660085913188538
1763 0.671802769313202
1764 0.683637965567581
1765 0.695592697185801
1766 0.707668171473841
1767 0.71986560793146
1768 0.732186238375351
1769 0.744631307063543
1770 0.75720207082106
1771 0.769894138066245
1772 0.782701238079383
1773 0.795619080960122
1774 0.80864328032039
1775 0.82176930804266
1776 0.834992493868855
1777 0.848308024977728
1778 0.861710945602619
1779 0.875196156714089
1780 0.888758415769336
1781 0.902392336529852
1782 0.916092388948771
1783 0.92985289912936
1784 0.94366804935607
1785 0.957531878199611
1786 0.971438280697432
1787 0.985381008611043
1788 0.999353670761569
1789 1
1790 1
1791 1
1792 1
1793 1
1794 1
1795 1
1796 1
1797 1
1798 1
1799 1
1800 1
1801 1
1802 1
1803 1
1804 1
1805 1
1806 1
1807 1
1808 1
1809 1
1810 1
1811 1
1812 1
1813 1
1814 1
1815 1
1816 1
1817 1
1818 1
1819 1
1820 1
1821 1
1822 1
1823 1
1824 1
1825 1
1826 1
1827 1
1828 1
1829 1
1830 1
1831 1
1832 1
1833 1
1834 1
1835 1
1836 1
1837 1
1838 1
1839 1
1840 1
1841 1
1842 1
1843 1
1844 1
1845 1
1846 1
1847 1
1848 1
1849 1
1850 1
1851 1
1852 1
1853 1
1854 1
1855 1
1856 1
1857 1
1858 1
1859 1
1860 1
1861 1
1862 1
1863 1
1864 1
1865 1
1866 1
1867 1
1868 1
1869 1
1870 0.999850910258793
1871 0.999444833167816
1872 0.998775792967507
1873 0.997838924855187
1874 0.996629375447651
1875 0.995142332745702
1876 0.993373030526156
1877 0.991316751694844
1878 0.988968831671385
1879 0.986324661814904
1880 0.983379692889417
1881 0.980129438567905
1882 0.976569478974059
1883 0.972695464260624
1884 0.968503118223271
1885 0.963988241948836
1886 0.959146717496759
1887 0.953974511612505
1888 0.948467679471716
1889 0.942622368453774
1890 0.936985589045111
1891 0.931299077141476
1892 0.925555202793854
1893 0.919753316078316
1894 0.913892830371944
1895 0.9079731538186
1896 0.901993688591252
1897 0.895953830824891
1898 0.889852970555477
1899 0.883690491658337
1900 0.877465771785949
1901 0.871178182305085
1902 0.864827088233327
1903 0.858411848174943
1904 0.851931814256108
1905 0.845386332059481
1906 0.83877474055811
1907 0.832096372048677
1908 0.82535055208407
1909 0.818536599405264
1910 0.811653825872529
1911 0.804701536395927
1912 0.79767902886512
1913 0.790585594078463
1914 0.783420515671381
1915 0.776183070044024
1916 0.768872526288191
1917 0.761488146113514
1918 0.754029183772903
1919 0.746494885987226
1920 0.738884491869241
1921 0.731197232846754
1922 0.723432332584996
1923 0.715589006908229
1924 0.707666463720543
1925 0.699663902925872
1926 0.691580516347184
1927 0.683415487644869
1928 0.675167992234294
1929 0.666837197202532
1930 0.658422261224239
1931 0.649922334476699
1932 0.64133655855399
1933 0.632664066380303
1934 0.623903982122369
1935 0.615055421101013
1936 0.60611748970181
1937 0.597089285284836
1938 0.587969896093515
1939 0.578758401162537
1940 0.569453870224852
1941 0.560055363617724
1942 0.55056193218783
1943 0.540972617195409
1944 0.531286450217439
1945 0.521502453049834
1946 0.511619637608656
1947 0.501637005830331
1948 0.491553549570851
1949 0.481368250503964
1950 0.471080080018335
1951 0.460687999113662
1952 0.450190958295752
1953 0.439587897470531
1954 0.428877745836984
1955 0.418059421779018
1956 0.407131832756229
1957 0.396093875193563
1958 0.384944434369872
1959 0.373682384305334
1960 0.362306587647742
1961 0.350815895557643
1962 0.339209147592319
1963 0.327485171588589
1964 0.315642783544437
1965 0.30368078749944
1966 0.291597975413985
1967 0.27939312704727
1968 0.267065009834075
1969 0.254612378760284
1970 0.242033976237149
1971 0.22933480417614
1972 0.216520857583283
1973 0.203596428722673
1974 0.190565912544563
1975 0.177433845752174
1976 0.164204907215216
1977 0.150883918391852
1978 0.137475843707093
1979 0.123985790866182
1980 0.110419011101092
1981 0.0967808993487021
1982 0.0830769943591952
1983 0.0693129787332274
1984 0.0554946788864396
1985 0.0416280649398771
1986 0.027719250534902
1987 0.0137744925711854
1988 0
1989 0
1990 0
1991 0
1992 0
1993 0
1994 0
1995 0
1996 0
1997 0
1998 0
1999 0
2000 0
2001 0
2002 0
2003 0
2004 0
2005 0
2006 0
2007 0
2008 0
2009 0
2010 0
2011 0
2012 0
2013 0
2014 0
2015 0
2016 0
2017 0
2018 0
2019 0
2020 0
2021 0
2022 0
2023 0
2024 0
2025 0
2026 0
2027 0
2028 0
2029 0
2030 0
2031 0
2032 0
2033 0
2034 0
2035 0
2036 0
2037 0
2038 0
2039 0
2040 0
2041 0
2042 0
2043 0
2044 0
2045 0
2046 0
2047 0
2048 0
2049 0
2050 0
2051 0
2052 0
2053 0
2054 0
2055 0
2056 0
2057 0
2058 0
2059 0
2060 0
2061 0
2062 0
2063 0
2064 0
2065 0
2066 0
2067 0
2068 0
2069 0
2070 0.000164492560172314
2071 0.000586436094811155
2072 0.00127163853451177
2073 0.00222496631403838
2074 0.00345127050479253
2075 0.00495536043397981
2076 0.00674199944887079
2077 0.00881590156275824
2078 0.0111817280676212
2079 0.0138440841059563
2080 0.0168075152029932
2081 0.0200765037602868
2082 0.0236554655117037
2083 0.0275487459428637
2084 0.0317606166751375
2085 0.0362952718153366
2086 0.0411568242722778
2087 0.0463493020414408
2088 0.05187664445898
2089 0.057717675297639
2090 0.0633532623590019
2091 0.0690431508532056
2092 0.0747904812466796
2093 0.0805958593630812
2094 0.086459871737876
2095 0.0923831105790027
2096 0.098366174073204
2097 0.104409666448878
2098 0.110514198037124
2099 0.116680385333377
2100 0.122908851059674
2101 0.129200224227533
2102 0.135555140201487
2103 0.141974240763242
2104 0.148458174176492
2105 0.155007595252389
2106 0.161623165415672
2107 0.168305552771461
2108 0.175055432172734
2109 0.181873485288474
2110 0.188760400672516
2111 0.195716873833082
2112 0.202743607303018
2113 0.209841310710748
2114 0.217010700851932
2115 0.224252501761864
2116 0.231567444788582
2117 0.238956268666735
2118 0.246419719592183
2119 0.25395855129736
2120 0.261573525127385
2121 0.269265410116959
2122 0.277034983068025
2123 0.284883028628216
2124 0.2928103393701
2125 0.300817715871219
2126 0.308905966794943
2127 0.317075908972129
2128 0.325328367483623
2129 0.333664175743574
2130 0.342084175583609
2131 0.350589217337845
2132 0.359180159928766
2133 0.367857870953963
2134 0.376623226773755
2135 0.38547711259969
2136 0.394420422583947
2137 0.403454059909629
2138 0.412578936881982
2139 0.421795975020525
2140 0.431106105152116
2141 0.440510267504953
2142 0.450009411803531
2143 0.459604497364552
2144 0.469296493193807
2145 0.479086378084038
2146 0.488975140713781
2147 0.498963779747216
2148 0.509053303935022
2149 0.519244732216251
2150 0.529539093821226
2151 0.539937428375488
2152 0.550440786004785
2153 0.561050227441126
2154 0.571766824129901
2155 0.582591658338087
2156 0.59352582326355
2157 0.60457042314544
2158 0.615726573375714
2159 0.626995400611774
2160 0.638378042890252
2161 0.649875649741939
2162 0.661489382307875
2163 0.673220413456614
2164 0.685069927902667
2165 0.697039122326154
2166 0.709129205493651
2167 0.721341398380262
2168 0.733676934292931
2169 0.746137058994987
2170 0.758723030831957
2171 0.771429243111689
2172 0.78424997403505
2173 0.797180928995694
2174 0.810217704559034
2175 0.823355755514217
2176 0.836590394458197
2177 0.849916791374424
2178 0.863329973258253
2179 0.876824823807521
2180 0.890396083180086
2181 0.904038347819783
2182 0.917746070352243
2183 0.931513559552023
2184 0.945334980382491
2185 0.959204354109872
2186 0.973115558492902
2187 0.987062328049475
2188 1
2189 1
2190 1
2191 1
2192 1
2193 1
2194 1
2195 1
2196 1
2197 1
2198 1
2199 1
2200 1
2201 1
2202 1
2203 1
2204 1
2205 1
2206 1
2207 1
2208 1
2209 1
2210 1
2211 1
2212 1
2213 1
2214 1
2215 1
2216 1
2217 1
2218 1
2219 1
2220 1
2221 1
2222 1
2223 1
2224 1
2225 1
2226 1
2227 1
2228 1
2229 1
2230 1
2231 1
2232 1
2233 1
2234 1
2235 1
2236 1
2237 1
2238 1
2239 1
2240 1
2241 1
2242 1
2243 1
2244 1
2245 1
2246 1
2247 1
2248 1
2249 1
2250 1
2251 1
2252 1
2253 1
2254 1
2255 1
2256 1
2257 1
2258 1
2259 1
2260 1
2261 1
2262 1
2263 1
2264 1
2265 1
2266 1
2267 1
2268 1
2269 1
2270 0.999820834342841
2271 0.999383776051142
2272 0.998683177072234
2273 0.997714169416586
2274 0.996471904215076
2275 0.994951574685906
2276 0.993148420221465
2277 0.99105772974338
2278 0.988674845092282
2279 0.985995164458315
2280 0.983014145851203
2281 0.979727310608882
2282 0.976130246943678
2283 0.972218613524968
2284 0.967988143097219
2285 0.963434646132266
2286 0.958554014514655
2287 0.953342225258805
2288 0.94779534425676
2289 0.941967059667375
2290 0.936328447418155
2291 0.930635345769844
2292 0.924884768211059
2293 0.919076110117582
2294 0.913208784637823
2295 0.907282199229404
2296 0.901295755367614
2297 0.895248848482672
2298 0.889140867898649
2299 0.882971196771795
2300 0.876739212028245
2301 0.870444284301092
2302 0.864085777866831
2303 0.857663050581157
2304 0.851175453814112
2305 0.844622332384582
2306 0.838003024494133
2307 0.83131686166017
2308 0.824563168648432
2309 0.817741263404799
2310 0.81085045698641
2311 0.80389005349209
2312 0.796859349992068
2313 0.789757636456989
2314 0.782584195686208
2315 0.775338303235362
2316 0.768019227343207
2317 0.760626228857718
2318 0.75315856116144
2319 0.745615470096092
2320 0.737996193886399
2321 0.730299963063166
2322 0.722526000385565
2323 0.714673520762645
2324 0.706741731174042
2325 0.698729830589897
2326 0.690637009889954
2327 0.682462451781854
2328 0.674205330718592
2329 0.665864812815145
2330 0.657440055764262
2331 0.648930208751396
2332 0.640334412368781
2333 0.631651798528643
2334 0.622881490375528
2335 0.614022602197752
2336 0.605074239337952
2337 0.596035498102733
2338 0.586905465671408
2339 0.577683220003809
2340 0.568367829747171
2341 0.558958354142077
2342 0.549453842927446
2343 0.539853336244575
2344 0.530155864540192
2345 0.52036044846855
2346 0.510466098792519
2347 0.500471816283684
2348 0.490376591621432
2349 0.480179405291024
2350 0.46987922748063
2351 0.459475017977333
2352 0.448965726062073
2353 0.438350290403541
2354 0.427627638950991
2355 0.416796688825976
2356 0.405856346212985
2357 0.394805506248985
2358 0.383643052911835
2359 0.372367858907582
2360 0.360978785556615
2361 0.349474682678672
2362 0.337854388476679
2363 0.326116729419426
2364 0.314260520123048
2365 0.302284563231314
2366 0.29018764929471
2367 0.277968556648291
2368 0.26562605128831
2369 0.253158886747593
2370 0.240565803969662
2371 0.227852977803814
2372 0.215025873386802
2373 0.202088787525384
2374 0.1890461316247
2375 0.175902458888037
2376 0.162662464735029
2377 0.149330987222345
2378 0.135913007414708
2379 0.122413649690599
2380 0.108838181980928
2381 0.095192015939188
2382 0.0814807070416844
2383 0.0677099546163534
2384 0.053885601798764
2385 0.0400136354138585
2386 0.0261001857820231
2387 0.012151526448074
2388 0
2389 0
2390 0
2391 0
2392 0
2393 0
2394 0
2395 0
2396 0
2397 0
2398 0
2399 0
2400 0
2401 0
2402 0
2403 0
2404 0
2405 0
2406 0
2407 0
2408 0
2409 0
2410 0
2411 0
2412 0
2413 0
2414 0
2415 0
2416 0
2417 0
2418 0
2419 0
2420 0
2421 0
2422 0
2423 0
2424 0
2425 0
2426 0
2427 0
2428 0
2429 0
2430 0
2431 0
2432 0
2433 0
2434 0
2435 0
2436 0
2437 0
2438 0
2439 0
2440 0
2441 0
2442 0
2443 0
2444 0
2445 0
2446 0
2447 0
2448 0
2449 0
2450 0
2451 0
2452 0
2453 0
2454 0
2455 0
2456 0
2457 0
2458 0
2459 0
2460 0
2461 0
2462 0
2463 0
2464 0
2465 0
2466 0
2467 0
2468 0
2469 0
2470 0.000192950199411787
2471 0.000644207947946681
2472 0.00135927110203604
2473 0.00234300911182117
2474 0.00360026877750795
2475 0.00513585448963304
2476 0.00695452428204697
2477 0.00906098647593486
2478 0.0114598962877564
2479 0.0141558523965404
2480 0.0171533934716746
2481 0.0204569946621831
2482 0.0240710640485151
2483 0.0279999390579108
2484 0.0322478828444473
2485 0.0368190806349074
2486 0.0417176360416577
2487 0.0469475673437591
2488 0.0525128037375738
2489 0.0583291139488284
2490 0.0639705681904293
2491 0.0696666884147496
2492 0.0754203165011403
2493 0.0812320559470156
2494 0.0871024939009446
2495 0.0930322232194933
2496 0.0990218427448737
2497 0.105071957367576
2498 0.111183178087479
2499 0.117356122075553
2500 0.123591412736189
2501 0.129889679770157
2502 0.136251559238199
2503 0.142677693625261
2504 0.149168731905384
2505 0.155725329607239
2506 0.16234814888033
2507 0.169037858561864
2508 0.175795134244298
2509 0.182620658343566
2510 0.189515120167994
2511 0.196479215987918
2512 0.203513649105997
2513 0.210619129928238
2514 0.217796376035742
2515 0.225046112257175
2516 0.232369070741961
2517 0.239765991034228
2518 0.247237620147493
2519 0.254784712640101
2520 0.262408030691428
2521 0.270108344178855
2522 0.277886430755518
2523 0.28574307592884
2524 0.293679073139862
2525 0.301695223843371
2526 0.309792337588839
2527 0.317971232102182
2528 0.326232733368338
2529 0.334577675714683
2530 0.343006901895293
2531 0.351521263176052
2532 0.36012161942062
2533 0.368808839177272
2534 0.377583799766611
2535 0.386447387370171
2536 0.395400497119908
2537 0.404444033188605
2538 0.413578908881177
2539 0.422806046726915
2540 0.432126378572642
2541 0.441540845676825
2542 0.451050398804635
2543 0.46065599832396
2544 0.470358614302393
2545 0.480159226605201
2546 0.490058824994281
2547 0.500058409228115
2548 0.510158989162734
2549 0.520361584853708
2550 0.530667226659155
2551 0.541076955343801
2552 0.551591822184085
2553 0.562212889074329
2554 0.572941228633974
2555 0.583777924315911
2556 0.594724070515889
2557 0.605780772683048
2558 0.61694914743155
2559 0.62823032265335
2560 0.639625437632102
2561 0.65113564315821
2562 0.662762101645054
2563 0.674505987246372
2564 0.686368485974849
2565 0.698350795821883
2566 0.710454126878572
2567 0.722679701457924
2568 0.735028754218297
2569 0.747502532288084
2570 0.760102295391663
2571 0.772821334928329
2572 0.785654426881074
2573 0.798597272375978
2574 0.811645452520022
2575 0.824794406601475
2576 0.838039431669578
2577 0.851375682114424
2578 0.864798169299306
2579 0.878301761258496
2580 0.891881182462151
2581 0.905531013649793
2582 0.919245691733811
2583 0.933019509774432
2584 0.946846617027598
2585 0.960721019067173
2586 0.974636577982894
2587 0.988587012655486
2588 1
2589 1
2590 1
2591 1
2592 1
2593 1
2594 1
2595 1
2596 1
2597 1
2598 1
2599 1
2600 1
2601 1
2602 1
2603 1
2604 1
2605 1
2606 1
2607 1
2608 1
2609 1
2610 1
2611 1
2612 1
2613 1
2614 1
2615 1
2616 1
2617 1
2618 1
2619 1
2620 1
2621 1
2622 1
2623 1
2624 1
2625 1
2626 1
2627 1
2628 1
2629 1
2630 1
2631 1
2632 1
2633 1
2634 1
2635 1
2636 1
2637 1
2638 1
2639 1
2640 1
2641 1
2642 1
2643 1
2644 1
2645 1
2646 1
2647 1
2648 1
2649 1
2650 1
2651 1
2652 1
2653 1
2654 1
2655 1
2656 1
2657 1
2658 1
2659 1
2660 1
2661 1
2662 1
2663 1
2664 1
2665 1
2666 1
2667 1
2668 1
2669 1
2670 0.999794100005103
2671 0.999329502672369
2672 0.998600851246213
2673 0.99760327490433
2674 0.996331928790146
2675 0.994782010759579
2676 0.992948765196678
2677 0.990827486370482
2678 0.988413521829226
2679 0.985702275835117
2680 0.982689212838553
2681 0.979369860990812
2682 0.97573981569417
2683 0.971794743188396
2684 0.967530384172497
2685 0.962942557460595
2686 0.958027163670718
2687 0.952780188945315
2688 0.947197708702186
2689 0.94139264773991
2690 0.935748523607686
2691 0.930049567602441
2692 0.924293073718413
2693 0.918478439516757
2694 0.912605077569907
2695 0.906672394726138
2696 0.900679791844962
2697 0.8946266637346
2698 0.888512399090842
2699 0.882336380435313
2700 0.876097984053111
2701 0.86979657992982
2702 0.863431531687885
2703 0.857002196522345
2704 0.850507925135913
2705 0.843948061673407
2706 0.837321943655516
2707 0.830628901911893
2708 0.823868260513575
2709 0.817039336704728
2710 0.810141440833687
2711 0.803173876283313
2712 0.796135939400643
2713 0.789026919425822
2714 0.781846098420332
2715 0.774592751194481
2716 0.767266145234167
2717 0.759865540626905
2718 0.752390189987102
2719 0.744839338380575
2720 0.737212223248315
2721 0.729508074329476
2722 0.721726113583582
2723 0.713865555111959
2724 0.705925605078362
2725 0.69790546162881
2726 0.689804314810603
2727 0.681621346490527
2728 0.673355730272231
2729 0.66500663141277
2730 0.656573206738304
2731 0.648054604558942
2732 0.639449964582738
2733 0.630758417828803
2734 0.621979086539552
2735 0.613111084092055
2736 0.6041535149085
2737 0.59510547436575
2738 0.58596604870398
2739 0.576734314934402
2740 0.56740934074605
2741 0.557990184411627
2742 0.548475894692399
2743 0.538865510742131
2744 0.52915806201005
2745 0.519352568142829
2746 0.509448038885585
2747 0.499443473981869
2748 0.48933786307265
2749 0.479130185594285
2750 0.468819410675444
2751 0.45840449703301
2752 0.447884392866916
2753 0.437258035753924
2754 0.426524352540333
2755 0.415682259233601
2756 0.40473066089287
2757 0.393668451518391
2758 0.38249451393983
2759 0.371207719703443
2760 0.359806928958113
2761 0.348290990340241
2762 0.336658740857465
2763 0.324909005771212
2764 0.313040598478061
2765 0.30105232038991
2766 0.288942960812928
2767 0.276711296825287
2768 0.264356093153664
2769 0.251876102048484
2770 0.239270063157917
2771 0.226545186511836
2772 0.213706469608928
2773 0.200758213265092
2774 0.187704843407788
2775 0.1745509278025
2776 0.161301176475057
2777 0.147960442131201
2778 0.134533720521089
2779 0.121026150738237
2780 0.107443015451256
2781 0.0937897410669525
2782 0.08007189782333
2783 0.0662951998110482
2784 0.0524655049219091
2785 0.0385888147229412
2786 0.0246712742546641
2787 0.0107191717521276
2788 0
2789 0
2790 0
2791 0
2792 0
2793 0
2794 0
2795 0
2796 0
2797 0
2798 0
2799 0
2800 0
2801 0
2802 0
2803 0
2804 0
2805 0
2806 0
2807 0
2808 0
2809 0
2810 0
2811 0
2812 0
2813 0
2814 0
2815 0
2816 0
2817 0
2818 0
2819 0
2820 0
2821 0
2822 0
2823 0
2824 0
2825 0
2826 0
2827 0
2828 0
2829 0
2830 0
2831 0
2832 0
2833 0
2834 0
2835 0
2836 0
2837 0
2838 0
2839 0
2840 0
2841 0
2842 0
2843 0
2844 0
2845 0
2846 0
2847 0
2848 0
2849 0
2850 0
2851 0
2852 0
2853 0
2854 0
2855 0
2856 0
2857 0
2858 0
2859 0
2860 0
2861 0
2862 0
2863 0
2864 0
2865 0
2866 0
2867 0
2868 0
2869 0
2870 0.00021806559314654
2871 0.000695194708516593
2872 0.00143661154545224
2873 0.00244718821532719
2874 0.00373176774878797
2875 0.00529515017949566
2876 0.00714208885192282
2877 0.00927728706366377
2878 0.0117053946692067
2879 0.0144310046432231
2880 0.0174586496044524
2881 0.0207927983011706
2882 0.024437852059276
2883 0.0283981411940561
2884 0.0326779213867469
2885 0.0372813700270295
2886 0.0422125825226546
2887 0.0474755685774215
2888 0.053074248438782
2889 0.0588687413697835
2890 0.0645153737127914
2891 0.0702169937733494
2892 0.0759761799116885
2893 0.0817935335721887
2894 0.0876696424445156
2895 0.0936050999576841
2896 0.0996005055323926
2897 0.105656464643464
2898 0.111773588881009
2899 0.117952496012195
2900 0.124193810043628
2901 0.130498161284379
2902 0.13686618640963
2903 0.143298528524979
2904 0.149795837231382
2905 0.15635876869076
2906 0.162987985692262
2907 0.169684157719199
2908 0.176447961016661
2909 0.183280078659802
2910 0.190181200622831
2911 0.19715202384869
2912 0.204193252319435
2913 0.211305597127337
2914 0.218489776546689
2915 0.22574651610635
2916 0.23307654866301
2917 0.240480614475207
2918 0.247959461278081
2919 0.25551384435889
2920 0.263144526633287
2921 0.270852278722364
2922 0.278637879030478
2923 0.286502113823864
2924 0.294445777310037
2925 0.302469671717999
2926 0.310574607379259
2927 0.318761402809664
2928 0.327030884792064
2929 0.335383888459809
2930 0.343821257381085
2931 0.352343843644108
2932 0.36095250794318
2933 0.369648119665602
2934 0.378431556979482
2935 0.387303706922416
2936 0.396265465491069
2937 0.405317737731667
2938 0.414461437831389
2939 0.4236974892107
2940 0.433026824616601
2941 0.442450386216826
2942 0.451969125694996
2943 0.461584004346728
2944 0.471295993176712
2945 0.481106072996779
2946 0.491015234524948
2947 0.501024478485479
2948 0.511134815709939
2949 0.521347267239283
2950 0.531662864426969
2951 0.542082649043116
2952 0.552607673379708
2953 0.563239000356871
2954 0.573977703630212
2955 0.584824867699247
2956 0.59578158801693
2957 0.606848971100276
2958 0.618028134642112
2959 0.629320207623952
2960 0.64072633043001
2961 0.652247654962371
2962 0.663885344757318
2963 0.67564057510284
2964 0.687514533157324
2965 0.699508418069442
2966 0.711623441099258
2967 0.723860825740549
2968 0.736221807844367
2969 0.748707635743849
2970 0.761319570380282
2971 0.774049930659535
2972 0.786893931884033
2973 0.799847271413497
2974 0.81290551671201
2975 0.826064093387485
2976 0.83931828476747
2977 0.852663231480087
2978 0.866093931092493
2979 0.879605237815025
2980 0.8931918622726
2981 0.906848371344843
2982 0.920569188076363
2983 0.934348591658647
2984 0.948180717484992
2985 0.962059557279909
2986 0.975978959304404
2987 0.989932628638562
2988 1
2989 1
2990 1
2991 1
2992 1
2993 1
2994 1
2995 1
2996 1
2997 1
2998 1
2999 1
3000 1
3001 1
3002 1
3003 1
3004 1
3005 1
3006 1
3007 1
3008 1
3009 1
3010 1
3011 1
3012 1
3013 1
3014 1
3015 1
3016 1
3017 1
3018 1
3019 1
3020 1
3021 1
3022 1
3023 1
3024 1
3025 1
3026 1
3027 1
3028 1
3029 1
3030 1
3031 1
3032 1
3033 1
3034 1
3035 1
3036 1
3037 1
3038 1
3039 1
3040 1
3041 1
3042 1
3043 1
3044 1
3045 1
3046 1
3047 1
3048 1
3049 1
3050 1
3051 1
3052 1
3053 1
3054 1
3055 1
3056 1
3057 1
3058 1
3059 1
3060 1
3061 1
3062 1
3063 1
3064 1
3065 1
3066 1
3067 1
3068 1
3069 1
3070 0.999770505517421
3071 0.99928160350316
3072 0.998528194286946
3073 0.997505404546396
3074 0.996208392966223
3075 0.994632361495384
3076 0.992772558923331
3077 0.990624284238481
3078 0.98818289002634
3079 0.985443785908032
3080 0.982402442018196
3081 0.979054392521252
3082 0.975395239164992
3083 0.971420654870461
3084 0.967126387356977
3085 0.962508262801173
3086 0.957562189528851
3087 0.952284161738428
3088 0.946670263254701
3089 0.940885698389586
3090 0.93523670972483
3091 0.929532586935431
3092 0.923770871576891
3093 0.917950963139075
3094 0.912072273686088
3095 0.906134209528419
3096 0.900136170982126
3097 0.894077552306484
3098 0.887957741642793
3099 0.881776120952584
3100 0.875532065955207
3101 0.869224946064786
3102 0.86285412432653
3103 0.856418957352412
3104 0.849918795256195
3105 0.843352981587795
3106 0.836720853266989
3107 0.830021740516451
3108 0.82325496679411
3109 0.816419848724828
3110 0.809515696031383
3111 0.802541811464763
3112 0.795497490733744
3113 0.788382022433771
3114 0.781194687975109
3115 0.773934761510274
3116 0.766601509860728
3117 0.75919419244284
3118 0.75171206119309
3119 0.744154360492523
3120 0.736520327090442
3121 0.728809190027326
3122 0.721020170556968
3123 0.713152482067834
3124 0.705205330003621
3125 0.697177911783015
3126 0.68906941671864
3127 0.680879025935182
3128 0.672605912286699
3129 0.664249240273081
3130 0.655808165955676
3131 0.647281836872059
3132 0.638669391949943
3133 0.629969961420221
3134 0.621182666729126
3135 0.612306620449507
3136 0.603340926191206
3137 0.594284678510535
3138 0.585136962818833
3139 0.575896855290105
3140 0.566563422767719
3141 0.557135722670172
3142 0.547612802895898
3143 0.537993701727114
3144 0.528277447732698
3145 0.518463059670081
3146 0.508549546386155
3147 0.498535906717178
3148 0.488421129387659
3149 0.478204192908241
3150 0.467884065472529
3151 0.457459704852897
3152 0.44693005829523
3153 0.436294062412605
3154 0.425550643077905
3155 0.414698715315337
3156 0.403737183190865
3157 0.392664939701529
3158 0.381480866663651
3159 0.370183834599909
3160 0.35877270262527
3161 0.347246318331777
3162 0.33560351767216
3163 0.323843124842285
3164 0.311963952162409
3165 0.299964799957234
3166 0.287844456434755
3167 0.275601697563878
3168 0.263235286950808
3169 0.250743975714185
3170 0.238126502358961
3171 0.225390990517416
3172 0.212542024972549
3173 0.199583910078544
3174 0.186521084579587
3175 0.173358129093081
3176 0.160099766535605
3177 0.146750862541494
3178 0.133316425821594
3179 0.119801608456221
3180 0.106211706120803
3181 0.0925521582427362
3182 0.0788285480880151
3183 0.0650466027761944
3184 0.0512121932222444
3185 0.0373313340038751
3186 0.0234101831529138
3187 0.00945504186933032
3188 0
3189 0
3190 0
3191 0
3192 0
3193 0
3194 0
3195 0
3196 0
3197 0
3198 0
3199 0
3200 0
3201 0
3202 0
3203 0
3204 0
3205 0
3206 0
3207 0
3208 0
3209 0
3210 0
3211 0
3212 0
3213 0
3214 0
3215 0
3216 0
3217 0
3218 0
3219 0
3220 0
3221 0
3222 0
3223 0
3224 0
3225 0
3226 0
3227 0
3228 0
3229 0
3230 0
3231 0
3232 0
3233 0
3234 0
3235 0
3236 0
3237 0
3238 0
3239 0
3240 0
3241 0
3242 0
3243 0
3244 0
3245 0
3246 0
3247 0
3248 0
3249 0
3250 0
3251 0
3252 0
3253 0
3254 0
3255 0
3256 0
3257 0
3258 0
3259 0
3260 0
3261 0
3262 0
3263 0
3264 0
3265 0
3266 0
3267 0
3268 0
3269 0
3270 0.000240231275870443
3271 0.000740193260792764
3272 0.00150486863704289
3273 0.00253913186467467
3274 0.00384782264749631
3275 0.00543573717399247
3276 0.00730762465000792
3277 0.00946818393954867
3278 0.011922060164875
3279 0.0146738412662576
3280 0.0177280545224131
3281 0.0210891630326148
3282 0.0247615621615066
3283 0.0287495759476966
3284 0.0330574534772373
3285 0.0376893652231472
3286 0.0426493993521628
3287 0.0479415579999552
3288 0.0535697535160824
3289 0.0593449915264921
3290 0.0649961938218611
3291 0.0707026677830334
3292 0.0764667592004755
3293 0.0822890677066546
3294 0.0881701814687829
3295 0.0941106944210921
3296 0.100111206494826
3297 0.106172323680512
3298 0.112294658089174
3299 0.118478828014152
3300 0.124725457993543
3301 0.131035178873273
3302 0.137408627870803
3303 0.143846448639486
3304 0.150349291333568
3305 0.156917812673844
3306 0.163552676013985
3307 0.170254551407527
3308 0.177024115675537
3309 0.183862052474973
3310 0.190769052367717
3311 0.197745812890321
3312 0.204793038624451
3313 0.211911441268037
3314 0.219101739707153
3315 0.226364660088616
3316 0.233700935893316
3317 0.241111308010297
3318 0.248596524811569
3319 0.256157342227698
3320 0.263794523824136
3321 0.271508840878342
3322 0.279301072457667
3323 0.287172005498037
3324 0.295122434883421
3325 0.303153163526109
3326 0.311265002447797
3327 0.319458770861492
3328 0.327735296254244
3329 0.336095414470714
3330 0.344539969797586
3331 0.353069815048831
3332 0.361685811651831
3333 0.37038882973438
3334 0.379179748212549
3335 0.388059454879456
3336 0.39702884649492
3337 0.406088828876024
3338 0.415240316988595
3339 0.424484235039607
3340 0.433821516570513
3341 0.443253104551527
3342 0.452779951476852
3343 0.462403019460874
3344 0.472123280335323
3345 0.481941715747421
3346 0.491859317259016
3347 0.501877086446722
3348 0.511996035003066
3349 0.522217184838661
3350 0.532541568185403
3351 0.542970227700725
3352 0.553504216572885
3353 0.564144598627335
3354 0.574892448434153
3355 0.585748851416563
3356 0.596714903960553
3357 0.607791713525598
3358 0.618980398756505
3359 0.630282089596379
3360 0.641697927400741
3361 0.653229065052792
3362 0.664876667079841
3363 0.67664190977091
3364 0.688525981295529
3365 0.700530081823731
3366 0.71265542364725
3367 0.724903231301958
3368 0.737274741691525
3369 0.749771204212335
3370 0.762393880879667
3371 0.77513423232175
3372 0.78798786156399
3373 0.800950462642087
3374 0.81401759097954
3375 0.827184660110611
3376 0.840446941252719
3377 0.853799562888307
3378 0.867237510408702
3379 0.880755625823875
3380 0.894348607539579
3381 0.908011010203334
3382 0.921737244620689
3383 0.935521577743224
3384 0.949358132729709
3385 0.963240889081855
3386 0.977163682856075
3387 0.991120206952644
3388 1
3389 1
3390 1
3391 1
3392 1
3393 1
3394 1
3395 1
3396 1
3397 1
3398 1
3399 1
3400 1
3401 1
3402 1
3403 1
3404 1
3405 1
3406 1
3407 1
3408 1
3409 1
3410 1
3411 1
3412 1
3413 1
3414 1
3415 1
3416 1
3417 1
3418 1
3419 1
3420 1
3421 1
3422 1
3423 1
3424 1
3425 1
3426 1
3427 1
3428 1
3429 1
3430 1
3431 1
3432 1
3433 1
3434 1
3435 1
3436 1
3437 1
3438 1
3439 1
3440 1
3441 1
3442 1
3443 1
3444 1
3445 1
3446 1
3447 1
3448 1
3449 1
3450 1
3451 1
3452 1
3453 1
3454 1
3455 1
3456 1
3457 1
3458 1
3459 1
3460 1
3461 1
3462 1
3463 1
3464 1
3465 1
3466 1
3467 1
3468 1
3469 1
3470 0.999749682115903
3471 0.999239329915947
3472 0.998464070621444
3473 0.997419028703559
3474 0.99609936597238
3475 0.994500287989189
3476 0.992617047431446
3477 0.990444947452672
3478 0.98797934508403
3479 0.985215654676182
3480 0.982149351380414
3481 0.978775974668062
3482 0.97509113188718
3483 0.971090501855397
3484 0.966769838487831
3485 0.962124974458929
3486 0.957151824897013
3487 0.951846391110328
3488 0.946204764343294
3489 0.940438288383793
3490 0.934785006508036
3491 0.929076323754358
3492 0.923310000164365
3493 0.917485436930109
3494 0.911602045667067
3495 0.905659232211108
3496 0.899656396398659
3497 0.893592932004521
3498 0.887468226680625
3499 0.881281661894192
3500 0.87503261286527
};
\addlegendentry{OGDA}
\addplot [color3, dash pattern=on 1pt off 10pt, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0.321707839602081
3 0.29999988523313
6 0.283204870692261
9 0.26610740808727
12 0.248777852833232
15 0.231291615046346
18 0.213729186154613
21 0.196176078830813
24 0.178722739539214
27 0.161464432442517
30 0.144501093473825
33 0.12793715344508
36 0.111881329139544
39 0.0964463814214597
42 0.0817488394914618
45 0.067908690521553
48 0.0550490340187708
51 0.0432957003920085
54 0.0327768333319383
57 0.023622435759519
60 0.0159638792541528
63 0.00993337703800434
66 0.00566342076820576
69 0.00328618157334803
72 0.00293287596457699
75 0.00473309745437505
78 0.00881411492734218
81 0.0153001390265017
84 0.0243115580453079
87 0.0359641450490212
90 0.0503682381887668
93 0.0666479790597204
96 0.0845567867887548
99 0.103554167165479
102 0.122970810275173
105 0.142953988265866
108 0.163521858373439
111 0.184693108322596
114 0.206486974522412
117 0.228923259544867
120 0.252022350118193
123 0.275805235651403
126 0.300293527306818
129 0.325509477637941
132 0.351476000810505
135 0.378216693425079
138 0.405755855960158
141 0.434118514855213
144 0.463330445253776
147 0.493418194427226
150 0.524409105900569
153 0.556331344302121
156 0.589213920959696
159 0.623086720266556
162 0.65798052684107
165 0.693927053504792
168 0.730958970104357
171 0.769107715891971
174 0.808273625924626
177 0.848326848021673
180 0.889135605049591
183 0.930556409581693
186 0.972434119200316
189 1
192 1
195 1
198 1
201 1
204 1
207 1
210 1
213 1
216 1
219 1
222 1
225 1
228 1
231 1
234 1
237 1
240 1
243 1
246 1
249 1
252 1
255 1
258 1
261 1
264 1
267 1
270 0.999959376618904
273 0.997573844427174
276 0.992710404603911
279 0.98524337157464
282 0.975049079363608
285 0.962009098500354
288 0.946011109633843
291 0.928901477971288
294 0.911421848397924
297 0.893407219432209
300 0.874841216182742
303 0.855706962720444
306 0.835987066594175
309 0.815663603021527
312 0.794718098595743
315 0.773131514493959
318 0.750884229171491
321 0.727956020526458
324 0.704326047518502
327 0.679972831224928
330 0.654874235317013
333 0.629007445938765
336 0.602348950969824
339 0.574874518653662
342 0.546559175571662
345 0.517377183943041
348 0.487302018229994
351 0.456306341026794
354 0.424361978210924
357 0.391439893333663
360 0.357510161226841
363 0.322541940801779
366 0.286503447015679
369 0.249361921979994
372 0.211105898162503
375 0.171871745076924
378 0.131783682641423
381 0.0909774088632959
384 0.0496002525345871
387 0.00781119228799563
390 0
393 0
396 0
399 0
402 0
405 0
408 0
411 0
414 0
417 0
420 0
423 0
426 0
429 0
432 0
435 0
438 0
441 0
444 0
447 0
450 0
453 0
456 0
459 0
462 0
465 0
468 0
471 0.00052049374078587
474 0.00366941234441211
477 0.00933434160508487
480 0.0176421223700896
483 0.0287148754712114
486 0.0426692145099417
489 0.0593852171295724
492 0.0765080291428135
495 0.0941532275135995
498 0.112338492993307
501 0.131080355433618
504 0.150395850614237
507 0.170302535729482
510 0.19081850534724
513 0.211962407856372
516 0.233753462417535
519 0.256211476432803
522 0.279356863549996
525 0.303210662218058
528 0.327794554810365
531 0.353130887333338
534 0.379242689738282
537 0.406153696854904
540 0.433888369965549
543 0.462471919039758
546 0.491930325649357
549 0.522290366584913
552 0.553579638195018
555 0.585826581470525
558 0.619060507896537
561 0.653311626095652
564 0.68861106928668
567 0.724990923583781
570 0.762484257161764
573 0.801063999973271
576 0.84057938024527
579 0.880907498000585
582 0.92190902282446
585 0.963432981748889
588 1
591 1
594 1
597 1
600 1
603 1
606 1
609 1
612 1
615 1
618 1
621 1
624 1
627 1
630 1
633 1
636 1
639 1
642 1
645 1
648 1
651 1
654 1
657 1
660 1
663 1
666 1
669 1
672 0.998755215094941
675 0.994833919889527
678 0.988356496640149
681 0.979197531330552
684 0.967236531715508
687 0.952358785562408
690 0.935313187699932
693 0.918029783164027
696 0.900217403453923
699 0.881859839709058
702 0.862940405465469
705 0.843441903536117
708 0.823346610379145
711 0.802636259987726
714 0.78129202728682
717 0.759294511021755
720 0.736623716123082
723 0.713259035531666
726 0.689179231467503
729 0.664362416125225
732 0.638786031778754
735 0.612426830277022
738 0.58526085191211
741 0.557263403640605
744 0.528409036638385
747 0.498671523168409
750 0.468023832740511
753 0.43643810754151
756 0.403885637113307
759 0.370336832255964
762 0.335761198132017
765 0.30012730654761
768 0.263402767385221
771 0.225554199162041
774 0.186672106000516
777 0.146888726118315
780 0.106334964572535
783 0.0651537890398203
786 0.0234998160427452
789 0
792 0
795 0
798 0
801 0
804 0
807 0
810 0
813 0
816 0
819 0
822 0
825 0
828 0
831 0
834 0
837 0
840 0
843 0
846 0
849 0
852 0
855 0
858 0
861 0
864 0
867 0
870 0
873 0.00221327242840708
876 0.0069221224555567
879 0.0142268672992498
882 0.024251464143516
885 0.0371146858033772
888 0.0529292489724966
891 0.0700586285912995
894 0.087506430165973
897 0.105488256921865
900 0.124020453983299
903 0.143119866550563
906 0.162803855405488
909 0.183090312691873
912 0.20399767817889
915 0.225544956022277
918 0.247751732038529
921 0.270638191507808
924 0.294225137521747
927 0.318534009892821
930 0.343586904642483
933 0.36940659408577
936 0.396016547530643
939 0.423440952610867
942 0.451704737271833
945 0.480833592429296
948 0.510853995321635
951 0.541793233576847
954 0.573679430016172
957 0.606541568216873
960 0.640409518857425
963 0.675314066869045
966 0.711286939418254
969 0.748360834745901
972 0.786551901062151
975 0.825729806989454
978 0.865769412609242
981 0.906535735579712
984 0.947882152448139
987 0.989650389761415
990 1
993 1
996 1
999 1
1002 1
1005 1
1008 1
1011 1
1014 1
1017 1
1020 1
1023 1
1026 1
1029 1
1032 1
1035 1
1038 1
1041 1
1044 1
1047 1
1050 1
1053 1
1056 1
1059 1
1062 1
1065 1
1068 1
1071 0.999575209576767
1074 0.996571815407852
1077 0.991059701873278
1080 0.982912202418463
1083 0.972006900505984
1086 0.958226835240388
1089 0.941591402258637
1092 0.924497977047072
1095 0.906883569537126
1098 0.888730037335542
1101 0.870020879434738
1104 0.850739089782439
1107 0.830867141821621
1110 0.810386972559407
1113 0.789279966148364
1116 0.76752693696526
1119 0.745108112171927
1122 0.722003113742348
1125 0.698190939939662
1128 0.673649946226222
1131 0.648357825589374
1134 0.622291588265067
1137 0.595427540840859
1140 0.567741264719327
1143 0.539207593922316
1146 0.509800592215825
1149 0.479493529534773
1152 0.448258857686181
1155 0.416068185308711
1158 0.382892252065782
1161 0.348700902048826
1164 0.313463056366484
1167 0.277146684894848
1170 0.239718777163053
1173 0.201199236383515
1176 0.16173615594063
1179 0.12145268128104
1182 0.0804874673005677
1185 0.0389908092596953
1188 0
1191 0
1194 0
1197 0
1200 0
1203 0
1206 0
1209 0
1212 0
1215 0
1218 0
1221 0
1224 0
1227 0
1230 0
1233 0
1236 0
1239 0
1242 0
1245 0
1248 0
1251 0
1254 0
1257 0
1260 0
1263 0
1266 0
1269 0
1272 0.00111418183541776
1275 0.00489620327899617
1278 0.0112271188609831
1281 0.0202325998816111
1284 0.0320334322503333
1287 0.0467446710516753
1290 0.0637617335540299
1293 0.0810168288965872
1296 0.0988000282337204
1299 0.117127518481069
1302 0.13601595876671
1305 0.155482518105123
1308 0.175544891003325
1311 0.196221313544637
1314 0.21753057996472
1317 0.239492059734967
1320 0.262125715168755
1323 0.28545211956658
1326 0.309492475916559
1329 0.334268636167293
1332 0.359803121090626
1335 0.386119140752332
1338 0.413240615609358
1341 0.441192198252788
1344 0.469999295816294
1347 0.499688093070441
1350 0.530285576223845
1353 0.561819557452812
1356 0.594318700181751
1359 0.627812545137357
1362 0.662331537200221
1365 0.6979070530783
1368 0.734571429827384
1371 0.772357994244487
1374 0.811187365150978
1377 0.850924000690637
1380 0.891438412442966
1383 0.932588267527376
1386 0.974219585304078
1389 1
1392 1
1395 1
1398 1
1401 1
1404 1
1407 1
1410 1
1413 1
1416 1
1419 1
1422 1
1425 1
1428 1
1431 1
1434 1
1437 1
1440 1
1443 1
1446 1
1449 1
1452 1
1455 1
1458 1
1461 1
1464 1
1467 1
1470 1
1473 0.997952046421866
1476 0.993376157716849
1479 0.9862110789711
1482 0.976332607031037
1485 0.963621678330259
1488 0.947965238824853
1491 0.930818060444824
1494 0.91339709167368
1497 0.895442919037568
1500 0.876939222506378
1503 0.857869182785934
1506 0.838215465793424
1509 0.817960206901246
1512 0.797084994698613
1515 0.775570854256142
1518 0.753398229878219
1521 0.730546967327477
1524 0.706996295505207
1527 0.682724807571063
1530 0.657710441484902
1533 0.631930459953065
1536 0.605361429760867
1539 0.577979200472527
1542 0.549758882479161
1545 0.520674824374882
1548 0.490700589640466
1551 0.459808932613357
1554 0.427971773722197
1557 0.395160173963354
1560 0.36134430859625
1563 0.32649344003359
1566 0.29057588990183
1569 0.253559010246505
1572 0.215423601906301
1575 0.176293832785707
1578 0.136295837067505
1581 0.0955639880393897
1584 0.0542443129367868
1587 0.0124944888771414
1590 0
1593 0
1596 0
1599 0
1602 0
1605 0
1608 0
1611 0
1614 0
1617 0
1620 0
1623 0
1626 0
1629 0
1632 0
1635 0
1638 0
1641 0
1644 0
1647 0
1650 0
1653 0
1656 0
1659 0
1662 0
1665 0
1668 0
1671 0.000349655328112092
1674 0.00323220852595164
1677 0.00861745495414795
1680 0.0166318693079471
1683 0.0273981124889619
1686 0.0410334326154175
1689 0.0576020301987475
1692 0.0746711883892111
1695 0.0922601665213978
1698 0.110387491027096
1701 0.129069639092287
1704 0.148323592218133
1707 0.168166851659106
1710 0.188617454331096
1713 0.209693989206411
1716 0.231415614210586
1719 0.253802073636355
1722 0.276873716090602
1725 0.300651512990629
1728 0.325157077626531
1731 0.35041268480701
1734 0.376441291106506
1737 0.403266555732009
1740 0.430912862028563
1743 0.459405339642977
1746 0.488769887365908
1749 0.519033196673064
1752 0.550222775986946
1755 0.582366975681157
1758 0.61549501385003
1761 0.649637002866976
1764 0.684823976755715
1767 0.721087919399251
1770 0.758461793612246
1773 0.796931615086407
1776 0.836351502449428
1779 0.876598107527764
1782 0.917533333319257
1785 0.959007444264587
1788 1
1791 1
1794 1
1797 1
1800 1
1803 1
1806 1
1809 1
1812 1
1815 1
1818 1
1821 1
1824 1
1827 1
1830 1
1833 1
1836 1
1839 1
1842 1
1845 1
1848 1
1851 1
1854 1
1857 1
1860 1
1863 1
1866 1
1869 1
1872 0.998993679871077
1875 0.995326681035028
1878 0.989116762356581
1881 0.980238040051302
1884 0.968569485680028
1887 0.953995761005681
1890 0.937002265121221
1893 0.919770549611254
1896 0.90201144959149
1899 0.883708796270037
1902 0.864845953094821
1905 0.845405774318351
1908 0.825370589412734
1911 0.804722187007704
1914 0.783441798337047
1917 0.76151008017836
1920 0.738907097270661
1923 0.715612304193841
1926 0.691604526693509
1929 0.66686194243424
1932 0.64136206116374
1935 0.615081704269898
1938 0.587996983712129
1941 0.560083280307886
1944 0.531315221354566
1947 0.501666657566507
1950 0.471110639306081
1953 0.439619392087304
1956 0.407164291329673
1959 0.373715836339299
1962 0.339243623493681
1965 0.303716318605739
1968 0.267101628442
1971 0.229366271369034
1974 0.19058044241308
1977 0.150882411820223
1980 0.110400498047333
1983 0.0692765097133106
1986 0.0276639022987552
1989 0
1992 0
1995 0
1998 0
2001 0
2004 0
2007 0
2010 0
2013 0
2016 0
2019 0
2022 0
2025 0
2028 0
2031 0
2034 0
2037 0
2040 0
2043 0
2046 0
2049 0
2052 0
2055 0
2058 0
2061 0
2064 0
2067 0
2070 0
2073 0.0019114210038595
2076 0.00637750038247772
2079 0.0134272325004244
2082 0.0231850236511927
2085 0.0357701775252448
2088 0.0512960267753661
2091 0.0684576270955266
2094 0.0858564268763112
2097 0.103787751932514
2100 0.122267901587238
2103 0.141313673731268
2106 0.160942380388933
2109 0.181171863454204
2112 0.20202051090843
2115 0.223507273534451
2118 0.245651682142283
2121 0.26847386532202
2124 0.291994567740115
2127 0.316235168995639
2130 0.34121770305369
2133 0.366964878273588
2136 0.393500098050083
2139 0.420847482086322
2142 0.449031888317922
2145 0.478078935508075
2148 0.508015026534217
2151 0.538867372387441
2154 0.57066401690645
2157 0.60343386226855
2160 0.637206695260849
2163 0.67201321435553
2166 0.707885057613829
2169 0.744854831444059
2172 0.782944255675368
2175 0.822034254608133
2178 0.861997872607605
2181 0.902701239581001
2184 0.943998820882158
2187 0.985733432080679
2190 1
2193 1
2196 1
2199 1
2202 1
2205 1
2208 1
2211 1
2214 1
2217 1
2220 1
2223 1
2226 1
2229 1
2232 1
2235 1
2238 1
2241 1
2244 1
2247 1
2250 1
2253 1
2256 1
2259 1
2262 1
2265 1
2268 1
2271 0.999712948696367
2274 0.996931082548955
2277 0.991651544264476
2280 0.983748019008619
2283 0.97309764227077
2286 0.959582926613097
2289 0.943092639449463
2292 0.926032969382199
2295 0.90846554341641
2298 0.89036043073633
2301 0.871701174334764
2304 0.852470813518372
2307 0.832651868477368
2310 0.81222632439691
2313 0.791175615082182
2316 0.769480606082293
2319 0.747121577297644
2322 0.724078205054965
2325 0.70032954363371
2328 0.675854006227045
2331 0.650629345320099
2334 0.62463263246765
2337 0.597840237452875
2340 0.5702278068082
2343 0.541770241678748
2346 0.512441675008244
2349 0.482215448026655
2352 0.45106408601818
2355 0.418959273347576
2358 0.385871827722113
2361 0.351771673665758
2364 0.316627815181492
2367 0.280408307576893
2370 0.243080228427392
2373 0.204652545588604
2376 0.165269265684783
2379 0.125053908706738
2382 0.0841440988246453
2385 0.0426890972339319
2388 0.000849812403399666
2391 0
2394 0
2397 0
2400 0
2403 0
2406 0
2409 0
2412 0
2415 0
2418 0
2421 0
2424 0
2427 0
2430 0
2433 0
2436 0
2439 0
2442 0
2445 0
2448 0
2451 0
2454 0
2457 0
2460 0
2463 0
2466 0
2469 0
2472 0.000912509359802739
2475 0.00447946936252279
2478 0.0105841531716989
2481 0.0193526293760591
2484 0.0309061373505942
2487 0.0453602615991962
2490 0.0623095558917953
2493 0.0795204395861251
2496 0.0972578388914215
2499 0.115538127303771
2502 0.134377921046445
2505 0.153794344915708
2508 0.173805047846967
2511 0.194428218957122
2514 0.215682604077914
2517 0.237587522795311
2520 0.260162886010426
2523 0.28342921403791
2526 0.307407655258297
2529 0.332120005341229
2532 0.357588727057058
2535 0.383836970694815
2538 0.410888595105115
2541 0.438768189387121
2544 0.467501095239287
2547 0.497113429994182
2550 0.527632110358349
2553 0.559084876878767
2556 0.591500319158162
2559 0.624907901842078
2562 0.659337991401342
2565 0.694821883734252
2568 0.731391832613598
2571 0.769081079004352
2574 0.807827699735823
2577 0.847490967728437
2580 0.887943618042585
2583 0.929044314141341
2586 0.970640073434254
2589 1
2592 1
2595 1
2598 1
2601 1
2604 1
2607 1
2610 1
2613 1
2616 1
2619 1
2622 1
2625 1
2628 1
2631 1
2634 1
2637 1
2640 1
2643 1
2646 1
2649 1
2652 1
2655 1
2658 1
2661 1
2664 1
2667 1
2670 1
2673 0.998216978812821
2676 0.993854167811397
2679 0.986912911534789
2682 0.977268612649913
2685 0.964801741645574
2688 0.949398703855853
2691 0.932259149987761
2694 0.914882285178786
2697 0.896973569904388
2700 0.878516722049737
2703 0.859494964904665
2706 0.839891008273745
2709 0.819687032760023
2712 0.798864673567733
2715 0.777405003809262
2718 0.755288517301182
2721 0.732495110833733
2724 0.709004065897615
2727 0.684794029851498
2730 0.659842996513127
2733 0.634128286156371
2736 0.607626524896048
2739 0.580313623441781
2742 0.552164755201562
2745 0.523154333715148
2748 0.493255989396746
2751 0.462442545565867
2754 0.430685993744558
2757 0.397957468198546
2760 0.364227219699173
2763 0.329464588482257
2766 0.293637976379303
2769 0.256714818095732
2772 0.218670899369727
2775 0.179620256695826
2778 0.139690658611052
2781 0.0990154772505392
2784 0.0577397597980702
2787 0.0160202031248894
2790 0
2793 0
2796 0
2799 0
2802 0
2805 0
2808 0
2811 0
2814 0
2817 0
2820 0
2823 0
2826 0
2829 0
2832 0
2835 0
2838 0
2841 0
2844 0
2847 0
2850 0
2853 0
2856 0
2859 0
2862 0
2865 0
2868 0
2871 0.000222385619501275
2874 0.00290024891640391
2877 0.00807059790372934
2880 0.0158595822903544
2883 0.0263902769010928
2886 0.039780416374597
2889 0.0561415184773305
2892 0.0732142990748732
2895 0.0907586861994384
2898 0.108840054852332
2901 0.127474840492566
2904 0.146679981570307
2907 0.166472934971371
2910 0.186871691884993
2913 0.207894794157274
2916 0.229561351145148
2919 0.251891057086204
2922 0.274904209000148
2925 0.298621725138167
2928 0.323065163996987
2931 0.348256743914882
2934 0.374219363267465
2937 0.400976621281611
2940 0.428552839486436
2943 0.456973083820815
2946 0.486263187417563
2949 0.516449774084956
2952 0.547560282506961
2955 0.57962299118416
2958 0.612667044138042
2961 0.646722477402028
2964 0.681820246323305
2967 0.717992253700292
2970 0.755271378781304
2973 0.793654016205045
2976 0.832998163417957
2979 0.873180116759779
2982 0.9140627575089
2985 0.955497331556045
2988 0.997323436844879
2991 1
2994 1
2997 1
3000 1
3003 1
3006 1
3009 1
3012 1
3015 1
3018 1
3021 1
3024 1
3027 1
3030 1
3033 1
3036 1
3039 1
3042 1
3045 1
3048 1
3051 1
3054 1
3057 1
3060 1
3063 1
3066 1
3069 1
3072 0.999190360306642
3075 0.995733099451606
3078 0.989743812584613
3081 0.981096228466895
3084 0.969668876418478
3087 0.955345901887743
3090 0.938457826167616
3093 0.921270053553603
3096 0.903556848894946
3099 0.885301495655869
3102 0.866487400278055
3105 0.84709746132427
3108 0.827114053933083
3111 0.806519013798405
3114 0.785293620658693
3117 0.763418581280801
3120 0.740874011923023
3123 0.717639420261381
3126 0.693693686762729
3129 0.669015045487743
3132 0.643581064306345
3135 0.617368624507588
3138 0.590353899785452
3141 0.562512334581461
3144 0.53381862176443
3147 0.504246679627061
3150 0.473769628178465
3153 0.442359764711071
3156 0.40998853861972
3159 0.376626525450028
3162 0.342243400152463
3165 0.306807909517805
3168 0.270287843768925
3171 0.232650007283095
3174 0.193947100740965
3177 0.154322590404661
3180 0.113902566622142
3183 0.0728278395948238
3186 0.0312508646765987
3189 0
3192 0
3195 0
3198 0
3201 0
3204 0
3207 0
3210 0
3213 0
3216 0
3219 0
3222 0
3225 0
3228 0
3231 0
3234 0
3237 0
3240 0
3243 0
3246 0
3249 0
3252 0
3255 0
3258 0
3261 0
3264 0
3267 0
3270 0
3273 0.00163872816424231
3276 0.00588548832771038
3279 0.0127048417272977
3282 0.022221600382377
3285 0.0345555475767461
3288 0.0498205724211964
3291 0.0669353509485107
3294 0.084287565695887
3297 0.102170872571356
3300 0.120601534351454
3303 0.139596303944011
3306 0.159172447013595
3309 0.179347757675483
3312 0.200140574669967
3315 0.221569798031708
3318 0.243654906269287
3321 0.26641597407058
3324 0.289873690550026
3327 0.314049378054407
3330 0.338965011544206
3333 0.364643238568173
3336 0.391107399849256
3339 0.418381550500603
3342 0.446490481890926
3345 0.475459744179093
3348 0.505315669538445
3351 0.536085396091933
3354 0.567796892579846
3357 0.600478983782534
3360 0.634161376721257
3363 0.668874687660957
3366 0.704650469939507
3369 0.741521242648728
3372 0.779514023241591
3375 0.818520438176625
3378 0.858411805394264
3381 0.899055312353741
3384 0.940306459671286
3387 0.982009098384407
3390 1
3393 1
3396 1
3399 1
3402 1
3405 1
3408 1
3411 1
3414 1
3417 1
3420 1
3423 1
3426 1
3429 1
3432 1
3435 1
3438 1
3441 1
3444 1
3447 1
3450 1
3453 1
3456 1
3459 1
3462 1
3465 1
3468 1
3471 0.99985028432104
3474 0.99728929724781
3477 0.992241652904198
3480 0.984581387145827
3483 0.974185188801194
3486 0.960935045432547
3489 0.944719118793747
3492 0.927631604857053
3495 0.910113108299399
3498 0.892058422686622
};
\addlegendentry{EGM}
\addplot [thick, color1]
table {%
0 0.321707839602081
1 0.316379784462829
2 0.311000287141561
3 0.3055713230938
4 0.300094929602555
5 0.294573206061169
6 0.289008314230575
7 0.283402478470293
8 0.277757985942546
9 0.272077186788816
10 0.26636249427821
11 0.260616384926974
12 0.254841398588522
13 0.249040138513315
14 0.243215271377964
15 0.237369527282895
16 0.231505699717961
17 0.225626645495334
18 0.219735284649069
19 0.2138346003007
20 0.207927638490231
21 0.202017507971922
22 0.196107379974238
23 0.190200487923346
24 0.184300127129575
25 0.178409654436211
26 0.172532487830056
27 0.166672106013156
28 0.160832047935112
29 0.155015912285419
30 0.149227356945253
31 0.143470098398165
32 0.137747911099127
33 0.132064626801399
34 0.126424133840691
35 0.120830376376107
36 0.115287353587363
37 0.109799118827787
38 0.104369778732626
39 0.0990034922821835
40 0.0937044698193416
41 0.0884769720210176
42 0.0833253088231342
43 0.078253838298686
44 0.0732669654885067
45 0.0683691411843523
46 0.0635648606639346
47 0.0588586623775546
48 0.0542551265860032
49 0.0497588739494109
50 0.0453745640667531
51 0.0411068939657271
52 0.0369605965427444
53 0.0329404389527953
54 0.0290512209489671
55 0.0252977731714155
56 0.0216849553856095
57 0.0182176546696952
58 0.0149007835508414
59 0.0117392780904564
60 0.00873809591818721
61 0.00590221421463543
62 0.00323662764274948
63 0.000746346227877445
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0.000235054093268561
77 0.000713875170548663
78 0.00144133038545246
79 0.0024222612577626
80 0.00366148073811282
81 0.0051637702266698
82 0.00693387654636535
83 0.0089765088712605
84 0.0112963356106603
85 0.0138979812496294
86 0.0167860231465975
87 0.0199649882887747
88 0.0234393500061379
89 0.0272135246447805
90 0.0312918682004587
91 0.0356786729132012
92 0.0403781638238887
93 0.045268574824745
94 0.0503452058911643
95 0.0556089872257187
96 0.0610608206281522
97 0.0667015790299194
98 0.0725321060297056
99 0.0784743634958906
100 0.0844738741726788
101 0.0905312322858164
102 0.0966470377863713
103 0.102821896410155
104 0.109056419737717
105 0.11535122525492
106 0.121706936414097
107 0.1281241826958
108 0.134603599671143
109 0.141145829064757
110 0.147751518818337
111 0.154421323154824
112 0.161155902643193
113 0.167955924263878
114 0.174822061474826
115 0.181754994278201
116 0.188755409287724
117 0.195823999796674
118 0.202961465846553
119 0.210168514296412
120 0.217445858892855
121 0.224794220340729
122 0.232214326374491
123 0.239706911830287
124 0.247272718718721
125 0.254912496298338
126 0.262627001149827
127 0.270416997250946
128 0.278283256052179
129 0.286226556553138
130 0.294247685379702
131 0.302347436861921
132 0.310526613112678
133 0.318786024107122
134 0.327126487762876
135 0.335548830021042
136 0.344053884927983
137 0.352642494717927
138 0.361315509896364
139 0.370073789324272
140 0.37891820030317
141 0.387849618661
142 0.396868928838861
143 0.405977023978588
144 0.415174806011199
145 0.424463185746207
146 0.433843082961817
147 0.443315426496001
148 0.452881154338482
149 0.462541213723612
150 0.472296561224176
151 0.482148162846112
152 0.492096994124171
153 0.502144040218514
154 0.51229029601227
155 0.522536766210048
156 0.532884465437426
157 0.543334418341426
158 0.55388765969197
159 0.564545234484348
160 0.575308198042695
161 0.58617761612449
162 0.597154565026089
163 0.608240131689302
164 0.619435413809016
165 0.6307415199419
166 0.642159569616164
167 0.653690693442423
168 0.665336033225643
169 0.677096742078208
170 0.688973984534095
171 0.70096893666419
172 0.713082786192738
173 0.725316732614953
174 0.737671987315787
175 0.750149773689883
176 0.76275132726271
177 0.775475834786711
178 0.788319494586459
179 0.801278367075816
180 0.814348373904566
181 0.827525297156882
182 0.840804778603115
183 0.854182319006361
184 0.867653277485269
185 0.881212870934582
186 0.894856173504865
187 0.908578116142906
188 0.922373486194257
189 0.936236927069392
190 0.950162937974952
191 0.964145873711548
192 0.978179944539584
193 0.992259216114564
194 1
195 1
196 1
197 1
198 1
199 1
200 1
201 1
202 1
203 1
204 1
205 1
206 1
207 1
208 1
209 1
210 1
211 1
212 1
213 1
214 1
215 1
216 1
217 1
218 1
219 1
220 1
221 1
222 1
223 1
224 1
225 1
226 1
227 1
228 1
229 1
230 1
231 1
232 1
233 1
234 1
235 1
236 1
237 1
238 1
239 1
240 1
241 1
242 1
243 1
244 1
245 1
246 1
247 1
248 1
249 1
250 1
251 1
252 1
253 1
254 1
255 1
256 1
257 1
258 1
259 1
260 1
261 1
262 1
263 1
264 1
265 1
266 1
267 1
268 1
269 1
270 1
271 1
272 1
273 1
274 1
275 1
276 1
277 1
278 0.999888638076834
279 0.999525048915205
280 0.998904243651305
281 0.99802125975767
282 0.996871164064336
283 0.995449055827256
284 0.993750069843403
285 0.991769379611959
286 0.989502200540964
287 0.986943793198744
288 0.984089466609409
289 0.980934581591687
290 0.977474554140307
291 0.973704858849103
292 0.969621032375005
293 0.965218676942
294 0.960493463884148
295 0.955441137226667
296 0.950057517304095
297 0.944558092477136
298 0.939003673401908
299 0.933393710135927
300 0.927727647237286
301 0.922004923709659
302 0.916224972946756
303 0.910387222676223
304 0.904491094902985
305 0.898536005852015
306 0.892521365910535
307 0.886446579569641
308 0.880311045365337
309 0.87411415581899
310 0.86785529737718
311 0.861533850350952
312 0.855149188854462
313 0.848700680743006
314 0.842187687550436
315 0.835609564425941
316 0.8289656600702
317 0.822255316670902
318 0.815477869837611
319 0.808632648535987
320 0.801718975021347
321 0.794736164771561
322 0.787683526419276
323 0.780560361683469
324 0.773365965300304
325 0.766099624953307
326 0.75876062120284
327 0.751348227414868
328 0.743861709689017
329 0.736300326785907
330 0.728663330053766
331 0.720949963354304
332 0.713159462987847
333 0.705291057617725
334 0.697343968193902
335 0.689317407875841
336 0.6812105819546
337 0.673022687774146
338 0.664752914651887
339 0.656400443798406
340 0.64796444823639
341 0.639444092718754
342 0.630838533645941
343 0.622146918982401
344 0.613368388172225
345 0.604502072053947
346 0.595547092774487
347 0.586502563702232
348 0.577367589339254
349 0.568141265232646
350 0.558822677884973
351 0.549410904663823
352 0.539905013710461
353 0.530304063847565
354 0.520607104486041
355 0.510813175530901
356 0.50092130728621
357 0.490930520359073
358 0.480839825562663
359 0.47064822381829
360 0.460354706056473
361 0.449958253117038
362 0.439457835648208
363 0.42885241400469
364 0.418140938144737
365 0.407322347526184
366 0.396395571001446
367 0.385359526711461
368 0.374213121978575
369 0.362955253198361
370 0.351584805730345
371 0.340100653787648
372 0.328501660325525
373 0.31678667692878
374 0.304954543698068
375 0.293004089135048
376 0.280934130026399
377 0.268743471326663
378 0.25643090603993
379 0.243995215100329
380 0.231435167251332
381 0.218751920837805
382 0.205949291912382
383 0.193031234448032
384 0.180001841188438
385 0.166865344446429
386 0.153626116848985
387 0.140288672027369
388 0.126857665250896
389 0.11333789400288
390 0.0997342984972787
391 0.0860519621345636
392 0.0722961118953455
393 0.0584721186702758
394 0.0445854975247569
395 0.0306419078969926
396 0.0166471537279105
397 0.00260718352149845
398 0
399 0
400 0
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 0
416 0
417 0
418 0
419 0
420 0
421 0
422 0
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 0
456 0
457 0
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0
468 0
469 0
470 0
471 0
472 0
473 0
474 0
475 0
476 0
477 0
478 0
479 0
480 0
481 0
482 0.000128981833097719
483 0.000510543302857338
484 0.00114967151109564
485 0.00205132701184728
486 0.00322044078685841
487 0.00466191117386387
488 0.006380600748216
489 0.00838133315846825
490 0.0106688899165513
491 0.013248007143217
492 0.0161233722694576
493 0.0192996206946515
494 0.0227813324022144
495 0.0265730285335813
496 0.0306791679213744
497 0.0351041435826566
498 0.0398522791732038
499 0.0449278254037706
500 0.0503349564193621
501 0.0558383059835557
502 0.0613966890433913
503 0.0670106559338252
504 0.0726807624931635
505 0.0784075701180951
506 0.084191645819276
507 0.0900335622774688
508 0.0959338979002435
509 0.101893236879246
510 0.107912169248038
511 0.113991290940519
512 0.120131203849924
513 0.126332515888423
514 0.132595841047308
515 0.138921799457781
516 0.145311017452358
517 0.151764127626882
518 0.158281768903151
519 0.164864586592182
520 0.171513232458104
521 0.178228364782685
522 0.185010648430512
523 0.191860754914817
524 0.198779362463965
525 0.205767156088605
526 0.212824827649491
527 0.219953075925986
528 0.227152606685246
529 0.234424132752098
530 0.241768374079619
531 0.249186057820415
532 0.25667791839862
533 0.264244697582606
534 0.271887144558432
535 0.279606016004016
536 0.287402076164056
537 0.295276096925697
538 0.303228857894954
539 0.311261146473903
540 0.319373757938642
541 0.327567495518029
542 0.335843170473209
543 0.344201602177941
544 0.352643618199721
545 0.361170054381718
546 0.369781754925535
547 0.37847957247479
548 0.387264368199538
549 0.396137011881534
550 0.405098382000349
551 0.414149365820353
552 0.423290859478556
553 0.432523768073342
554 0.441849005754075
555 0.451267495811616
556 0.460780170769732
557 0.470387972477429
558 0.480091852202204
559 0.489892770724226
560 0.499791698431468
561 0.509789615415783
562 0.519887511569941
563 0.53008638668564
564 0.540387250552496
565 0.550791123058021
566 0.561299034288602
567 0.571912024631487
568 0.582631144877802
569 0.59345745632658
570 0.604392030889846
571 0.615435951198745
572 0.626590310710732
573 0.637856213817839
574 0.649234775956018
575 0.660727123715578
576 0.672334394952734
577 0.684057738902261
578 0.695898316291284
579 0.707857299454197
580 0.719935872448739
581 0.732135231173226
582 0.744456583484958
583 0.756901149319808
584 0.769470160813006
585 0.782162101961408
586 0.794973146852372
587 0.807899331590174
588 0.820936553449306
589 0.834080570079826
590 0.847326998766231
591 0.860671315741325
592 0.874108855556537
593 0.887634810510183
594 0.901244230135124
595 0.914932020747308
596 0.928692945056668
597 0.942521621841842
598 0.956412525690191
599 0.970359986804587
600 0.984358190878425
601 0.998401179040337
602 1
603 1
604 1
605 1
606 1
607 1
608 1
609 1
610 1
611 1
612 1
613 1
614 1
615 1
616 1
617 1
618 1
619 1
620 1
621 1
622 1
623 1
624 1
625 1
626 1
627 1
628 1
629 1
630 1
631 1
632 1
633 1
634 1
635 1
636 1
637 1
638 1
639 1
640 1
641 1
642 1
643 1
644 1
645 1
646 1
647 1
648 1
649 1
650 1
651 1
652 1
653 1
654 1
655 1
656 1
657 1
658 1
659 1
660 1
661 1
662 1
663 1
664 1
665 1
666 1
667 1
668 1
669 1
670 1
671 1
672 1
673 1
674 1
675 1
676 1
677 1
678 1
679 1
680 1
681 1
682 1
683 1
684 1
685 1
686 0.999852778137826
687 0.999452611838409
688 0.998794515823935
689 0.997873531583252
690 0.996684730399843
691 0.995223216426975
692 0.993484129809449
693 0.991462649851359
694 0.989153998229203
695 0.986553442249678
696 0.983656298151448
697 0.980457934450128
698 0.976953775325707
699 0.973139304051571
700 0.969010066464291
701 0.964561674473238
702 0.959789809609133
703 0.954690226610509
704 0.949258757047108
705 0.943751344617579
706 0.938188858063755
707 0.932570746644392
708 0.926896454110836
709 0.921165418651945
710 0.915377072838464
711 0.909530843566849
712 0.903626152002517
713 0.897662413522542
714 0.891639037657768
715 0.885555428034345
716 0.879410982314689
717 0.873205092137836
718 0.866937143059214
719 0.860606514489806
720 0.854212579634704
721 0.847754705431051
722 0.841232252485362
723 0.834644575010216
724 0.827991020760318
725 0.821270930967921
726 0.8144836402776
727 0.807628476680376
728 0.80070476144718
729 0.793711809061652
730 0.786648927152268
731 0.779515416423791
732 0.772310570588029
733 0.765033676293909
734 0.757684013056848
735 0.750260853187417
736 0.742763461719291
737 0.735191096336484
738 0.727543007299848
739 0.719818437372847
740 0.712016621746575
741 0.704136787964041
742 0.696178155843682
743 0.688139937402118
744 0.68002133677614
745 0.671821550143901
746 0.66353976564534
747 0.655175163301793
748 0.646726914934811
749 0.638194184084159
750 0.629576125925001
751 0.620871887184251
752 0.612080606056093
753 0.603201412116654
754 0.594233426237821
755 0.585175760500199
756 0.576027518105201
757 0.566787793286253
758 0.557455671219116
759 0.548030227931307
760 0.53851053021062
761 0.528895635512726
762 0.519184591867854
763 0.509376437786532
764 0.499470202164397
765 0.489464904186041
766 0.479359553227902
767 0.469153148760181
768 0.458844680247783
769 0.448433127050261
770 0.437917458320763
771 0.427296632903971
772 0.416569599233011
773 0.405735295225341
774 0.394792648177594
775 0.38374057465937
776 0.372577980405964
777 0.361303760210023
778 0.349916797812124
779 0.338415965790245
780 0.326800125448147
781 0.315068126702629
782 0.303218807969655
783 0.291250996049352
784 0.279163506009845
785 0.266955141069944
786 0.254624692480643
787 0.242170939405449
788 0.229592648799504
789 0.216891706911737
790 0.204071949861814
791 0.191137351817438
792 0.178092025837243
793 0.164940224661535
794 0.151686341449395
795 0.138334910460681
796 0.124890607681468
797 0.111358251391441
798 0.0977428026717718
799 0.0840493658520139
800 0.0702831888945249
801 0.0564496637149601
802 0.0425543264373568
803 0.028602857582344
804 0.0146010821870122
805 0.000554969854982646
806 0
807 0
808 0
809 0
810 0
811 0
812 0
813 0
814 0
815 0
816 0
817 0
818 0
819 0
820 0
821 0
822 0
823 0
824 0
825 0
826 0
827 0
828 0
829 0
830 0
831 0
832 0
833 0
834 0
835 0
836 0
837 0
838 0
839 0
840 0
841 0
842 0
843 0
844 0
845 0
846 0
847 0
848 0
849 0
850 0
851 0
852 0
853 0
854 0
855 0
856 0
857 0
858 0
859 0
860 0
861 0
862 0
863 0
864 0
865 0
866 0
867 0
868 0
869 0
870 0
871 0
872 0
873 0
874 0
875 0
876 0
877 0
878 0
879 0
880 0
881 0
882 0
883 0
884 0
885 0
886 0
887 0
888 0
889 0
890 0.000166103835008441
891 0.000585529746717118
892 0.00126326112474243
893 0.0022042543654549
894 0.00341343584041919
895 0.00489569881770009
896 0.00665590033660636
897 0.00869885803648198
898 0.0110293469401868
899 0.0136520961929474
900 0.0165717857572931
901 0.0197930430648293
902 0.0233204396256376
903 0.0271584875961296
904 0.0313116363062186
905 0.0357842687467115
906 0.0405806980178609
907 0.04570516374006
908 0.0511618284276943
909 0.0566734467119712
910 0.0622401811790909
911 0.0678625829908818
912 0.0735412088207906
913 0.0792766209089985
914 0.0850693871180885
915 0.0909200809892694
916 0.0968292817991621
917 0.102797574617154
918 0.108825550363325
919 0.114913805866959
920 0.121062943925628
921 0.127273573364884
922 0.133546309098533
923 0.139881772189519
924 0.146280589911414
925 0.152743395810528
926 0.159270829768633
927 0.16586353806632
928 0.172522173446983
929 0.179247395181453
930 0.186039869133267
931 0.1929002678246
932 0.199829270502846
933 0.206827563207874
934 0.213895838839953
935 0.221034797228353
936 0.228245145200636
937 0.235527596652642
938 0.242882872619169
939 0.250311701345361
940 0.257814818358814
941 0.265392966542402
942 0.273046896207826
943 0.280777365169905
944 0.288585138821604
945 0.29647099020982
946 0.304435700111918
947 0.312480057113037
948 0.320604857684168
949 0.328810906261009
950 0.337099015323619
951 0.345470005476856
952 0.353924705531624
953 0.36246395258694
954 0.37108859211281
955 0.379799478033938
956 0.388597472814277
957 0.39748344754242
958 0.406458282017844
959 0.415522864838023
960 0.424678093486403
961 0.433924874421267
962 0.44326412316548
963 0.452696764397135
964 0.462223732041106
965 0.471845969361517
966 0.481564429055132
967 0.491380073345683
968 0.50129387407914
969 0.511306812819932
970 0.521419880948131
971 0.531634079757612
972 0.541950420555188
973 0.55236992476074
974 0.562893624008348
975 0.573522560248431
976 0.584257785850915
977 0.595100363709425
978 0.606051367346519
979 0.617111881019984
980 0.628282999830184
981 0.639565829828486
982 0.65096148812677
983 0.662471103008038
984 0.674095814038119
985 0.6858367721785
986 0.697695139900285
987 0.709672091299288
988 0.721768812212281
989 0.733986500334403
990 0.746326365337747
991 0.758789628991125
992 0.771377525281036
993 0.78408778468225
994 0.796916560508848
995 0.809859867959636
996 0.822913583279186
997 0.836073442971147
998 0.849335043065308
999 0.862693838439866
1000 0.876145142200383
1001 0.88968412511689
1002 0.903305815120627
1003 0.917005096861881
1004 0.930776711330399
1005 0.944615255539856
1006 0.958515182277838
1007 0.972470799922809
1008 0.986476272329541
1009 1
1010 1
1011 1
1012 1
1013 1
1014 1
1015 1
1016 1
1017 1
1018 1
1019 1
1020 1
1021 1
1022 1
1023 1
1024 1
1025 1
1026 1
1027 1
1028 1
1029 1
1030 1
1031 1
1032 1
1033 1
1034 1
1035 1
1036 1
1037 1
1038 1
1039 1
1040 1
1041 1
1042 1
1043 1
1044 1
1045 1
1046 1
1047 1
1048 1
1049 1
1050 1
1051 1
1052 1
1053 1
1054 1
1055 1
1056 1
1057 1
1058 1
1059 1
1060 1
1061 1
1062 1
1063 1
1064 1
1065 1
1066 1
1067 1
1068 1
1069 1
1070 1
1071 1
1072 1
1073 1
1074 1
1075 1
1076 1
1077 1
1078 1
1079 1
1080 1
1081 1
1082 1
1083 1
1084 1
1085 1
1086 1
1087 1
1088 1
1089 1
1090 1
1091 1
1092 1
1093 1
1094 0.999814829836595
1095 0.999375956269921
1096 0.998678397816996
1097 0.997717200216878
1098 0.996487439465849
1099 0.99498422489969
1100 0.993202702322476
1101 0.991138057181267
1102 0.988785517786073
1103 0.986140358574384
1104 0.983197903419569
1105 0.97995352898237
1106 0.976402668104717
1107 0.97254081324502
1108 0.968363519954077
1109 0.963866410390693
1110 0.959045176876063
1111 0.953895585485946
1112 0.948434541340806
1113 0.942918886754214
1114 0.937348075621756
1115 0.931721556377973
1116 0.926038771941753
1117 0.92029915966117
1118 0.914502151257782
1119 0.90864717277036
1120 0.902733644498064
1121 0.896760980943044
1122 0.890728590752475
1123 0.88463587666
1124 0.8784822354266
1125 0.872267057780866
1126 0.865989728358674
1127 0.859649625642261
1128 0.853246121898684
1129 0.84677858311767
1130 0.840246368948847
1131 0.833648832638336
1132 0.826985320964719
1133 0.820255174174366
1134 0.81345772591611
1135 0.806592303175271
1136 0.799658226207024
1137 0.792654808469094
1138 0.785581356553785
1139 0.778437170119323
1140 0.771221541820516
1141 0.763933757238721
1142 0.756573094811108
1143 0.749138825759219
1144 0.741630214016811
1145 0.734046516156979
1146 0.726386981318549
1147 0.718650851131735
1148 0.710837359643052
1149 0.702945733239483
1150 0.694975190571878
1151 0.686924942477596
1152 0.678794191902372
1153 0.670582133821396
1154 0.66228795515961
1155 0.653910834711206
1156 0.645449943058318
1157 0.636904442488901
1158 0.62827348691379
1159 0.619556221782928
1160 0.610751784000757
1161 0.601859301840765
1162 0.592877894859173
1163 0.583806673807765
1164 0.574644740545842
1165 0.565391187951301
1166 0.556045099830814
1167 0.546605550829122
1168 0.537071606337413
1169 0.527442322400787
1170 0.517716745624795
1171 0.507893913081043
1172 0.497972852211853
1173 0.487952580733972
1174 0.477832106541311
1175 0.467610427606725
1176 0.457286531882792
1177 0.44685939720162
1178 0.436327991173636
1179 0.425691271085372
1180 0.414948183796226
1181 0.404097665634188
1182 0.39313864229053
1183 0.382070028713435
1184 0.37089072900057
1185 0.359599636290575
1186 0.348195632653481
1187 0.336677588980016
1188 0.325044364869816
1189 0.313294808518514
1190 0.301427756603699
1191 0.289442034169736
1192 0.277336454511434
1193 0.265109819056548
1194 0.252760917247114
1195 0.240288526419585
1196 0.227691411683781
1197 0.21497221039005
1198 0.202134779364604
1199 0.189183113613454
1200 0.176121347157598
1201 0.162953753815818
1202 0.149684747933624
1203 0.136318885056878
1204 0.122860862548631
1205 0.10931552014769
1206 0.0956878404674557
1207 0.0819829494335431
1208 0.0682061166587185
1209 0.0543627557536807
1210 0.0404584245722128
1211 0.0264988253892386
1212 0.0124898050103188
1213 0
1214 0
1215 0
1216 0
1217 0
1218 0
1219 0
1220 0
1221 0
1222 0
1223 0
1224 0
1225 0
1226 0
1227 0
1228 0
1229 0
1230 0
1231 0
1232 0
1233 0
1234 0
1235 0
1236 0
1237 0
1238 0
1239 0
1240 0
1241 0
1242 0
1243 0
1244 0
1245 0
1246 0
1247 0
1248 0
1249 0
1250 0
1251 0
1252 0
1253 0
1254 0
1255 0
1256 0
1257 0
1258 0
1259 0
1260 0
1261 0
1262 0
1263 0
1264 0
1265 0
1266 0
1267 0
1268 0
1269 0
1270 0
1271 0
1272 0
1273 0
1274 0
1275 0
1276 0
1277 0
1278 0
1279 0
1280 0
1281 0
1282 0
1283 0
1284 0
1285 0
1286 0
1287 0
1288 0
1289 0
1290 0
1291 0
1292 0
1293 0
1294 0
1295 0
1296 0
1297 0
1298 0.00020298130670475
1299 0.000660022239543531
1300 0.0013761025003858
1301 0.00235617435532512
1302 0.00360515959611297
1303 0.00512794645453906
1304 0.00692938647033557
1305 0.00901429131322068
1306 0.0113874295597284
1307 0.0140535234255096
1308 0.0170172454538266
1309 0.0202832151609972
1310 0.0238559956395842
1311 0.0277400901201626
1312 0.0319399384925326
1313 0.03645991378729
1314 0.0413043186186963
1315 0.046477381589837
1316 0.0519421554057354
1317 0.0574615769597928
1318 0.0630361927293907
1319 0.0686665546566847
1320 0.0743532202032516
1321 0.0800967524052841
1322 0.0858977199293369
1323 0.0917566971286303
1324 0.0976742640999166
1325 0.103651006740916
1326 0.109687516808325
1327 0.115784391976408
1328 0.121942235896172
1329 0.128161658255134
1330 0.134443274837685
1331 0.140787707586062
1332 0.147195584661923
1333 0.153667540508542
1334 0.160204215913627
1335 0.166806258072764
1336 0.173474320653491
1337 0.180209063860026
1338 0.187011154498626
1339 0.193881266043613
1340 0.200820078704049
1341 0.207828279491089
1342 0.214906562286
1343 0.22205562790886
1344 0.229276184187949
1345 0.236568946029828
1346 0.243934635490126
1347 0.251373981845028
1348 0.258887721663478
1349 0.266476598880113
1350 0.274141364868914
1351 0.281882778517603
1352 0.289701606302779
1353 0.297598622365807
1354 0.305574608589465
1355 0.31363035467536
1356 0.321766658222113
1357 0.329984324804334
1358 0.338284168052378
1359 0.346667009732901
1360 0.35513367983023
1361 0.363685016628533
1362 0.372321866794818
1363 0.381045085462766
1364 0.389855536317394
1365 0.398754091680568
1366 0.407741632597374
1367 0.416819048923347
1368 0.425987239412581
1369 0.435247111806707
1370 0.444599582924774
1371 0.454045578754021
1372 0.463586034541561
1373 0.473221894886977
1374 0.482954113835847
1375 0.492783654974205
1376 0.502711491523947
1377 0.512738606439187
1378 0.522865992503579
1379 0.533094652428614
1380 0.543425598952901
1381 0.55385985494243
1382 0.564398453491854
1383 0.575042438026772
1384 0.58579286240704
1385 0.596650791031111
1386 0.607617298941422
1387 0.618693471930836
1388 0.629880406650144
1389 0.641179210716646
1390 0.652591002823812
1391 0.66411691285205
1392 0.675758081980571
1393 0.687515662800376
1394 0.69939081942838
1395 0.711384727622664
1396 0.723498574898891
1397 0.73573356064788
1398 0.748090896254358
1399 0.760571805216902
1400 0.773177523269071
1401 0.785905069779675
1402 0.798750578458856
1403 0.811710044776732
1404 0.824779325131735
1405 0.83795413607145
1406 0.851230053567394
1407 0.86460251234522
1408 0.87806680527182
1409 0.891618082800778
1410 0.905251352477681
1411 0.91896147850672
1412 0.932743181380102
1413 0.946591037571698
1414 0.960499479296436
1415 0.974462794336883
1416 0.98847512593849
1417 1
1418 1
1419 1
1420 1
1421 1
1422 1
1423 1
1424 1
1425 1
1426 1
1427 1
1428 1
1429 1
1430 1
1431 1
1432 1
1433 1
1434 1
1435 1
1436 1
1437 1
1438 1
1439 1
1440 1
1441 1
1442 1
1443 1
1444 1
1445 1
1446 1
1447 1
1448 1
1449 1
1450 1
1451 1
1452 1
1453 1
1454 1
1455 1
1456 1
1457 1
1458 1
1459 1
1460 1
1461 1
1462 1
1463 1
1464 1
1465 1
1466 1
1467 1
1468 1
1469 1
1470 1
1471 1
1472 1
1473 1
1474 1
1475 1
1476 1
1477 1
1478 1
1479 1
1480 1
1481 1
1482 1
1483 1
1484 1
1485 1
1486 1
1487 1
1488 1
1489 1
1490 1
1491 1
1492 1
1493 1
1494 1
1495 1
1496 1
1497 1
1498 1
1499 1
1500 1
1501 1
1502 0.999780396054034
1503 0.999306400029149
1504 0.998573033885739
1505 0.997575347219446
1506 0.996308420302885
1507 0.994767367174383
1508 0.992947338773159
1509 0.990843526120323
1510 0.988451163545045
1511 0.9857655319552
1512 0.982781962151786
1513 0.979495838186326
1514 0.975902600760481
1515 0.971997750667026
1516 0.967776852271322
1517 0.96323553703237
1518 0.958369507062504
1519 0.953174538724723
1520 0.947706284111971
1521 0.94218334695309
1522 0.936605180422621
1523 0.930971232226848
1524 0.925280944549116
1525 0.919533753994607
1526 0.913729091534553
1527 0.907866382449899
1528 0.901945046274398
1529 0.895964496737142
1530 0.889924141704513
1531 0.883823383121558
1532 0.877661616952774
1533 0.871438233122302
1534 0.865152615453525
1535 0.85880414160806
1536 0.85239218302414
1537 0.845916104854382
1538 0.839375265902926
1539 0.832769018561955
1540 0.826096708747575
1541 0.81935767583505
1542 0.812551252593401
1543 0.805676765119335
1544 0.798733532770528
1545 0.791720868098233
1546 0.784638076779216
1547 0.777484457547008
1548 0.770259302122478
1549 0.762961895143703
1550 0.75559151409514
1551 0.748147429236091
1552 0.740628903528452
1553 0.733035192563737
1554 0.725365544489374
1555 0.717619199934268
1556 0.70979539193361
1557 0.701893345852947
1558 0.693912279311476
1559 0.685851402104591
1560 0.677709916125637
1561 0.669487015286893
1562 0.661181885439762
1563 0.65279370429416
1564 0.644321641337101
1565 0.635764857750472
1566 0.627122506327977
1567 0.618393731391257
1568 0.609577668705169
1569 0.600673445392221
1570 0.591680179846143
1571 0.582596981644605
1572 0.573422951461051
1573 0.564157180975661
1574 0.554798752785418
1575 0.545346740313272
1576 0.535800207716405
1577 0.526158209793569
1578 0.516419791891505
1579 0.50658398981042
1580 0.496649829708524
1581 0.486616328005609
1582 0.476482491285665
1583 0.466247316198522
1584 0.455909789360507
1585 0.445468887254112
1586 0.434923576126653
1587 0.42427281188792
1588 0.413515540006799
1589 0.402650695406867
1590 0.391677202360936
1591 0.380593974384545
1592 0.36939991412839
1593 0.358093913269674
1594 0.346674852402371
1595 0.335141600926395
1596 0.323493016935659
1597 0.311727947105015
1598 0.299845226576065
1599 0.287843678841826
1600 0.275722115630244
1601 0.263479336786547
1602 0.251114130154412
1603 0.238625271455956
1604 0.226011524170516
1605 0.213276189303639
1606 0.200423141977339
1607 0.187456395609861
1608 0.174380102744045
1609 0.161198555823108
1610 0.147916187912379
1611 0.134537573365525
1612 0.121067428433778
1613 0.107510611816713
1614 0.0938721251530893
1615 0.0801571134502851
1616 0.0663708654508482
1617 0.0525188139346975
1618 0.0386065359554983
1619 0.0246397530097478
1620 0.0106243311371046
1621 0
1622 0
1623 0
1624 0
1625 0
1626 0
1627 0
1628 0
1629 0
1630 0
1631 0
1632 0
1633 0
1634 0
1635 0
1636 0
1637 0
1638 0
1639 0
1640 0
1641 0
1642 0
1643 0
1644 0
1645 0
1646 0
1647 0
1648 0
1649 0
1650 0
1651 0
1652 0
1653 0
1654 0
1655 0
1656 0
1657 0
1658 0
1659 0
1660 0
1661 0
1662 0
1663 0
1664 0
1665 0
1666 0
1667 0
1668 0
1669 0
1670 0
1671 0
1672 0
1673 0
1674 0
1675 0
1676 0
1677 0
1678 0
1679 0
1680 0
1681 0
1682 0
1683 0
1684 0
1685 0
1686 0
1687 0
1688 0
1689 0
1690 0
1691 0
1692 0
1693 0
1694 0
1695 0
1696 0
1697 0
1698 0
1699 0
1700 0
1701 0
1702 0
1703 0
1704 0
1705 0
1706 0.000235117387824089
1707 0.000724937123404604
1708 0.00147443569500284
1709 0.00248856176947128
1710 0.00377223314758168
1711 0.00533033367236951
1712 0.00716771009107929
1713 0.00928916887132708
1714 0.0116994729721344
1715 0.014403338570522
1716 0.0174054317443914
1717 0.0207103651124529
1718 0.0243226944320035
1719 0.0282469151553888
1720 0.0324874589460258
1721 0.0370486901548979
1722 0.0419349022584744
1723 0.047150314259045
1724 0.0526218174016355
1725 0.0581480355756519
1726 0.0637295159314084
1727 0.0693668110907225
1728 0.0750604792016297
1729 0.080811083993646
1730 0.0866191948335825
1731 0.0924853867819183
1732 0.0984102406497374
1733 0.104394343056235
1734 0.110438286486797
1735 0.116542669351665
1736 0.122708096045182
1737 0.128935177005634
1738 0.13522452877569
1739 0.141576774063447
1740 0.147992541804081
1741 0.154472467222122
1742 0.161017191894343
1743 0.167627363813287
1744 0.17430363745142
1745 0.181046673825934
1746 0.187857140564193
1747 0.194735711969835
1748 0.201683069089533
1749 0.208699899780429
1750 0.215786898778233
1751 0.222944767766015
1752 0.230174215443676
1753 0.237475957598112
1754 0.244850717174093
1755 0.252299224345834
1756 0.259822216589293
1757 0.267420438755186
1758 0.275094643142738
1759 0.282845589574165
1760 0.290674045469907
1761 0.298580785924606
1762 0.306566593783852
1763 0.31463225972169
1764 0.322778582318907
1765 0.331006368142096
1766 0.339316431823517
1767 0.347709596141752
1768 0.35618669210317
1769 0.364748559024202
1770 0.373396044614444
1771 0.382130005060588
1772 0.390951305111194
1773 0.399860818162306
1774 0.408859426343929
1775 0.417948020607368
1776 0.427127500813442
1777 0.436398775821576
1778 0.445762763579792
1779 0.45522039121559
1780 0.464772595127746
1781 0.474420321079023
1782 0.484164524289814
1783 0.494006169532712
1784 0.503946231228039
1785 0.513985693540319
1786 0.524125550475723
1787 0.53436680598048
1788 0.544710474040284
1789 0.555157578780687
1790 0.565709154568494
1791 0.576366246114179
1792 0.587129908575321
1793 0.598001207661074
1794 0.608981219737685
1795 0.620071031935062
1796 0.631271742254412
1797 0.642584459676956
1798 0.654010304273726
1799 0.665550407316463
1800 0.677205911389628
1801 0.688977970503524
1802 0.700867750208559
1803 0.712876427710645
1804 0.725005191987751
1805 0.737255243907629
1806 0.749627796346705
1807 0.762124074310172
1808 0.774745315053274
1809 0.787487918574083
1810 0.800348001507781
1811 0.813321542140866
1812 0.826404379585859
1813 0.839592213008681
1814 0.852880600910167
1815 0.866264960463178
1816 0.879740566906795
1817 0.893302552999052
1818 0.906945908529701
1819 0.920665479894463
1820 0.934455969732256
1821 0.948311936626857
1822 0.962227794874485
1823 0.976197814318751
1824 0.990216120254465
1825 1
1826 1
1827 1
1828 1
1829 1
1830 1
1831 1
1832 1
1833 1
1834 1
1835 1
1836 1
1837 1
1838 1
1839 1
1840 1
1841 1
1842 1
1843 1
1844 1
1845 1
1846 1
1847 1
1848 1
1849 1
1850 1
1851 1
1852 1
1853 1
1854 1
1855 1
1856 1
1857 1
1858 1
1859 1
1860 1
1861 1
1862 1
1863 1
1864 1
1865 1
1866 1
1867 1
1868 1
1869 1
1870 1
1871 1
1872 1
1873 1
1874 1
1875 1
1876 1
1877 1
1878 1
1879 1
1880 1
1881 1
1882 1
1883 1
1884 1
1885 1
1886 1
1887 1
1888 1
1889 1
1890 1
1891 1
1892 1
1893 1
1894 1
1895 1
1896 1
1897 1
1898 1
1899 1
1900 1
1901 1
1902 1
1903 1
1904 1
1905 1
1906 1
1907 1
1908 1
1909 1
1910 0.999750404353068
1911 0.999245816793196
1912 0.998481262279951
1913 0.997451793768045
1914 0.99615249525476
1915 0.994578484874326
1916 0.992724918038655
1917 0.990586990623834
1918 0.988159942201698
1919 0.985439059315806
1920 0.982419678801096
1921 0.979097191146434
1922 0.975467043899278
1923 0.971524745111606
1924 0.96726586682623
1925 0.962686048602592
1926 0.957781001081067
1927 0.952546509584811
1928 0.947071974680659
1929 0.941542694427465
1930 0.93595812137174
1931 0.930317702585457
1932 0.924620879611312
1933 0.918867088407425
1934 0.913055759291499
1935 0.907186316884414
1936 0.901258180053258
1937 0.895270761853791
1938 0.889223469472329
1939 0.883115704167052
1940 0.876946861208723
1941 0.87071632982081
1942 0.864423493119018
1943 0.858067728050208
1944 0.85164840533071
1945 0.845164889384017
1946 0.838616538277857
1947 0.832002703660636
1948 0.825322730697242
1949 0.818575958004215
1950 0.811761717584257
1951 0.804879334760099
1952 0.7979281281077
1953 0.790907409388777
1954 0.783816483482665
1955 0.776654648317492
1956 0.769421194800667
1957 0.762115406748674
1958 0.75473656081616
1959 0.747283926424322
1960 0.739756765688565
1961 0.732154333345451
1962 0.724475876678905
1963 0.716720635445694
1964 0.708887841800151
1965 0.700976720218153
1966 0.692986487420334
1967 0.684916352294538
1968 0.676765515817483
1969 0.668533170975658
1970 0.660218502685414
1971 0.651820687712269
1972 0.643338894589391
1973 0.634772283535285
1974 0.626120006370638
1975 0.617381206434344
1976 0.608555018498688
1977 0.599640568683675
1978 0.590636974370512
1979 0.581543344114217
1980 0.572358777555359
1981 0.563082365330912
1982 0.553713188984222
1983 0.544250320874064
1984 0.534692824082804
1985 0.525039752323632
1986 0.515290149846869
1987 0.505443051345337
1988 0.495497481858791
1989 0.485452456677379
1990 0.475306981244152
1991 0.465060051056594
1992 0.45471065156716
1993 0.444257758082832
1994 0.43370033566366
1995 0.423037339020296
1996 0.412267712410499
1997 0.401390389534604
1998 0.39040429342995
1999 0.37930833636425
2000 0.368101419727893
2001 0.356782433925171
2002 0.345350258264423
2003 0.333803760847067
2004 0.322141798455538
2005 0.310363216440094
2006 0.298466848604495
2007 0.286451517090539
2008 0.274316032261445
2009 0.262059192584059
2010 0.2496797845099
2011 0.237176582354999
2012 0.224548476264745
2013 0.211799219761508
2014 0.198932703890075
2015 0.185952958091332
2016 0.172864151024669
2017 0.159670591337627
2018 0.146376728381332
2019 0.132987152870242
2020 0.11950659748474
2021 0.105939937415092
2022 0.0922921908453094
2023 0.0785685193754234
2024 0.0647742283807171
2025 0.050914767306429
2026 0.0369957298964648
2027 0.0230228543546479
2028 0.00900202343704663
2029 0
2030 0
2031 0
2032 0
2033 0
2034 0
2035 0
2036 0
2037 0
2038 0
2039 0
2040 0
2041 0
2042 0
2043 0
2044 0
2045 0
2046 0
2047 0
2048 0
2049 0
2050 0
2051 0
2052 0
2053 0
2054 0
2055 0
2056 0
2057 0
2058 0
2059 0
2060 0
2061 0
2062 0
2063 0
2064 0
2065 0
2066 0
2067 0
2068 0
2069 0
2070 0
2071 0
2072 0
2073 0
2074 0
2075 0
2076 0
2077 0
2078 0
2079 0
2080 0
2081 0
2082 0
2083 0
2084 0
2085 0
2086 0
2087 0
2088 0
2089 0
2090 0
2091 0
2092 0
2093 0
2094 0
2095 0
2096 0
2097 0
2098 0
2099 0
2100 0
2101 0
2102 0
2103 0
2104 0
2105 0
2106 0
2107 0
2108 0
2109 0
2110 0
2111 0
2112 0
2113 1.33071041757814e-05
2114 0.000276880350435093
2115 0.00079571840806748
2116 0.0015747947866773
2117 0.00261905483365531
2118 0.00393341268417952
2119 0.0055227481642974
2120 0.00739190364767553
2121 0.00954568086663906
2122 0.0119888376781581
2123 0.0147260847854741
2124 0.0177620824160974
2125 0.0211014369569403
2126 0.0247486975473922
2127 0.0287083526311745
2128 0.0329848264678589
2129 0.0375824756049613
2130 0.0425055853115719
2131 0.0477583659745122
2132 0.0532359496342573
2133 0.0587683091305999
2134 0.0643559922219059
2135 0.069999552144125
2136 0.0756995476655662
2137 0.0814565431422219
2138 0.0872711085736441
2139 0.0931438196593805
2140 0.0990752578559743
2141 0.105066010434534
2142 0.111116670538879
2143 0.117227837244268
2144 0.123400115616711
2145 0.129634116772878
2146 0.135930457940607
2147 0.142289762520013
2148 0.148712660145213
2149 0.155199786746665
2150 0.161751784614132
2151 0.168369302460273
2152 0.175052995484876
2153 0.181803525439725
2154 0.188621560694122
2155 0.195507776301063
2156 0.202462854064074
2157 0.209487482604714
2158 0.216582357430761
2159 0.223748181005069
2160 0.23098566281512
2161 0.238295519443271
2162 0.245678474637704
2163 0.253135259384081
2164 0.260666611977922
2165 0.268273278097701
2166 0.275956010878678
2167 0.283715570987465
2168 0.291552726697339
2169 0.299468253964313
2170 0.307462936503956
2171 0.315537565868995
2172 0.323692941527685
2173 0.331929870942962
2174 0.340249169652392
2175 0.348651661348916
2176 0.357138177962405
2177 0.365709559742029
2178 0.374366655339449
2179 0.383110321892844
2180 0.391941425111772
2181 0.40086083936289
2182 0.409869447756519
2183 0.418968142234084
2184 0.428157823656425
2185 0.437439401892989
2186 0.446813795911919
2187 0.456281933871038
2188 0.465844753209749
2189 0.475503200741846
2190 0.485258232749264
2191 0.495110815076757
2192 0.505061923227525
2193 0.5151125424598
2194 0.525263667884398
2195 0.535516304563242
2196 0.545871467608874
2197 0.556330182284963
2198 0.566893484107813
2199 0.577562418948891
2200 0.58833804313838
2201 0.599221423569764
2202 0.610213637805461
2203 0.621315774183516
2204 0.632528931925351
2205 0.643854221244605
2206 0.655292763457051
2207 0.666845691091621
2208 0.678514148002537
2209 0.690299289482563
2210 0.702202282377388
2211 0.714224305201162
2212 0.726366548253174
2213 0.738630213735705
2214 0.751016515873063
2215 0.763526681031793
2216 0.776161541235762
2217 0.788917335303294
2218 0.801790164481559
2219 0.814775991575738
2220 0.827870640129559
2221 0.841069793658669
2222 0.854368994938296
2223 0.867763645346687
2224 0.881249004265776
2225 0.894820188540574
2226 0.908472171998735
2227 0.922199785031788
2228 0.935997714239504
2229 0.949860502138857
2230 0.963782546939078
2231 0.977758102384235
2232 0.991781277664824
2233 1
2234 1
2235 1
2236 1
2237 1
2238 1
2239 1
2240 1
2241 1
2242 1
2243 1
2244 1
2245 1
2246 1
2247 1
2248 1
2249 1
2250 1
2251 1
2252 1
2253 1
2254 1
2255 1
2256 1
2257 1
2258 1
2259 1
2260 1
2261 1
2262 1
2263 1
2264 1
2265 1
2266 1
2267 1
2268 1
2269 1
2270 1
2271 1
2272 1
2273 1
2274 1
2275 1
2276 1
2277 1
2278 1
2279 1
2280 1
2281 1
2282 1
2283 1
2284 1
2285 1
2286 1
2287 1
2288 1
2289 1
2290 1
2291 1
2292 1
2293 1
2294 1
2295 1
2296 1
2297 1
2298 1
2299 1
2300 1
2301 1
2302 1
2303 1
2304 1
2305 1
2306 1
2307 1
2308 1
2309 1
2310 1
2311 1
2312 1
2313 1
2314 1
2315 1
2316 1
2317 0.99997252394964
2318 0.999694498378272
2319 0.999160926033502
2320 0.998366834992648
2321 0.997307281667959
2322 0.995977353859281
2323 0.994372173853595
2324 0.992486901570866
2325 0.990316737755555
2326 0.987856927213153
2327 0.985102762091025
2328 0.982049585202848
2329 0.978692793395861
2330 0.975027840960134
2331 0.971050243078994
2332 0.966755579319751
2333 0.962139497163784
2334 0.957197715575038
2335 0.951926028605935
2336 0.946445288891994
2337 0.940909741780914
2338 0.935318839198723
2339 0.92967202759071
2340 0.923968747866618
2341 0.918208435345284
2342 0.912390519698737
2343 0.906514424895724
2344 0.900579569144681
2345 0.894585364836128
2346 0.888531218484489
2347 0.882416530669334
2348 0.876240695976027
2349 0.870003102935788
2350 0.863703133965146
2351 0.857340165304797
2352 0.850913566957845
2353 0.844422702627423
2354 0.837866929653698
2355 0.831245598950235
2356 0.824558054939737
2357 0.817803635489134
2358 0.810981671844026
2359 0.804091488562466
2360 0.79713240344809
2361 0.790103727482571
2362 0.783004764757397
2363 0.775834812404971
2364 0.768593160529021
2365 0.761279092134311
2366 0.753891883055654
2367 0.74643080188621
2368 0.738895109905073
2369 0.731284061004123
2370 0.723596901614165
2371 0.715832870630306
2372 0.707991199336609
2373 0.700071111329975
2374 0.692071822443275
2375 0.683992540667708
2376 0.675832466074385
2377 0.667590790735129
2378 0.65926669864248
2379 0.650859365628905
2380 0.642367959285194
2381 0.633791638878046
2382 0.625129555266826
2383 0.616380850819495
2384 0.607544659327689
2385 0.598620105920966
2386 0.589606306980176
2387 0.580502370049978
2388 0.571307393750478
2389 0.562020467687982
2390 0.552640672364862
2391 0.543167079088511
2392 0.533598749879396
2393 0.52393473737819
2394 0.514174084751972
2395 0.504315825599492
2396 0.494358983855486
2397 0.484302573694041
2398 0.474145599430982
2399 0.463887055425292
2400 0.453525925979544
2401 0.44306118523934
2402 0.432491797091733
2403 0.421816715062651
2404 0.411034882213277
2405 0.40014523103541
2406 0.389146683345764
2407 0.378038150179222
2408 0.366818531681014
2409 0.355486716997824
2410 0.344041584167802
2411 0.33248200000948
2412 0.320806820009575
2413 0.309014888209671
2414 0.297105037091768
2415 0.285076087462685
2416 0.272926848337312
2417 0.260656116820685
2418 0.248262677988892
2419 0.235745304768781
2420 0.223103452745273
2421 0.210340891028911
2422 0.197461526351849
2423 0.184469403935731
2424 0.171368708308115
2425 0.158163764065978
2426 0.144859036584845
2427 0.131459132672056
2428 0.117968801162719
2429 0.10439293345686
2430 0.0907365639963013
2431 0.0770048706798034
2432 0.0632031752149774
2433 0.0493369434055149
2434 0.0354117853722558
2435 0.0214334557066286
2436 0.00740785355500287
2437 0
2438 0
2439 0
2440 0
2441 0
2442 0
2443 0
2444 0
2445 0
2446 0
2447 0
2448 0
2449 0
2450 0
2451 0
2452 0
2453 0
2454 0
2455 0
2456 0
2457 0
2458 0
2459 0
2460 0
2461 0
2462 0
2463 0
2464 0
2465 0
2466 0
2467 0
2468 0
2469 0
2470 0
2471 0
2472 0
2473 0
2474 0
2475 0
2476 0
2477 0
2478 0
2479 0
2480 0
2481 0
2482 0
2483 0
2484 0
2485 0
2486 0
2487 0
2488 0
2489 0
2490 0
2491 0
2492 0
2493 0
2494 0
2495 0
2496 0
2497 0
2498 0
2499 0
2500 0
2501 0
2502 0
2503 0
2504 0
2505 0
2506 0
2507 0
2508 0
2509 0
2510 0
2511 0
2512 0
2513 0
2514 0
2515 0
2516 0
2517 0
2518 0
2519 0
2520 0
2521 4.21436616809337e-05
2522 0.000335130196595402
2523 0.000883955390377438
2524 0.00169358952293678
2525 0.00276897436045214
2526 0.00411502009995628
2527 0.00573660226707024
2528 0.00763855856747658
2529 0.00982568569275747
2530 0.0123027360812602
2531 0.0150744146346867
2532 0.018145375391141
2533 0.0215202181554072
2534 0.0252034850872631
2535 0.0291996572486784
2536 0.0335131511107783
2537 0.0381483150214959
2538 0.0431094256348725
2539 0.0484006843030059
2540 0.0538846911460359
2541 0.0594235380574963
2542 0.0650177734380712
2543 0.070667951172452
2544 0.0763746306841765
2545 0.0821383769910182
2546 0.0879597607609284
2547 0.0938393583685377
2548 0.0997777519522231
2549 0.105775529471745
2550 0.111833284766463
2551 0.117951617614127
2552 0.124131133790269
2553 0.130372445128171
2554 0.136676169579453
2555 0.143042931275248
2556 0.149473360588
2557 0.15596809419388
2558 0.162527775135819
2559 0.169153052887177
2560 0.175844583416049
2561 0.182603029250209
2562 0.189429059542711
2563 0.196323350138139
2564 0.20328658363952
2565 0.210319449475915
2566 0.217422643970674
2567 0.224596870410381
2568 0.231842839114485
2569 0.23916126750563
2570 0.246552880180686
2571 0.254018408982493
2572 0.261558593072318
2573 0.269174179003041
2574 0.276865920793072
2575 0.284634580001002
2576 0.292480925801012
2577 0.300405735059022
2578 0.308409792409613
2579 0.316493890333709
2580 0.324658829237046
2581 0.332905417529416
2582 0.34123447170471
2583 0.349646816421757
2584 0.358143284585975
2585 0.366724717431835
2586 0.375391964606153
2587 0.384145884252215
2588 0.392987343094737
2589 0.401917216525684
2590 0.410936388690941
2591 0.420045752577851
2592 0.429246210103629
2593 0.438538672204665
2594 0.447924058926712
2595 0.457403299515979
2596 0.466977332511139
2597 0.47664710583625
2598 0.486413576894613
2599 0.496277712663559
2600 0.506240489790195
2601 0.516302894688097
2602 0.526465923634977
2603 0.536730582871327
2604 0.547097888700041
2605 0.557568867587041
2606 0.568144556262911
2607 0.57882600182554
2608 0.589614261843796
2609 0.600510404462234
2610 0.611515508506856
2611 0.622630663591925
2612 0.633856970227844
2613 0.645195539930122
2614 0.656647495329424
2615 0.668213970282718
2616 0.679896109985545
2617 0.6916950710854
2618 0.703612021796254
2619 0.715648142014217
2620 0.727804623434359
2621 0.740082669668703
2622 0.75248349636539
2623 0.765008331329044
2624 0.777657421243788
2625 0.790426988791163
2626 0.803313118978863
2627 0.816311758275922
2628 0.829418713799432
2629 0.842629652554274
2630 0.855940100727314
2631 0.869345443037538
2632 0.882840922143602
2633 0.896421638110269
2634 0.910082547935197
2635 0.923818465137569
2636 0.93762405941002
2637 0.951493856335352
2638 0.965422237169486
2639 0.979403438692134
2640 0.993431553126651
2641 1
2642 1
2643 1
2644 1
2645 1
2646 1
2647 1
2648 1
2649 1
2650 1
2651 1
2652 1
2653 1
2654 1
2655 1
2656 1
2657 1
2658 1
2659 1
2660 1
2661 1
2662 1
2663 1
2664 1
2665 1
2666 1
2667 1
2668 1
2669 1
2670 1
2671 1
2672 1
2673 1
2674 1
2675 1
2676 1
2677 1
2678 1
2679 1
2680 1
2681 1
2682 1
2683 1
2684 1
2685 1
2686 1
2687 1
2688 1
2689 1
2690 1
2691 1
2692 1
2693 1
2694 1
2695 1
2696 1
2697 1
2698 1
2699 1
2700 1
2701 1
2702 1
2703 1
2704 1
2705 1
2706 1
2707 1
2708 1
2709 1
2710 1
2711 1
2712 1
2713 1
2714 1
2715 1
2716 1
2717 1
2718 1
2719 1
2720 1
2721 1
2722 1
2723 1
2724 1
2725 0.999942672511728
2726 0.999634198473691
2727 0.999069583618637
2728 0.998243859367244
2729 0.997152085839015
2730 0.995789354910538
2731 0.994150793320572
2732 0.992231565821351
2733 0.990026878375485
2734 0.987531981397791
2735 0.984742173041356
2736 0.981652802527093
2737 0.978259273516024
2738 0.97455704752347
2739 0.970541647374307
2740 0.966208660698399
2741 0.961553743465286
2742 0.956572623557161
2743 0.951261104379142
2744 0.945773715422933
2745 0.940231452577162
2746 0.934633767102934
2747 0.928980104773963
2748 0.923269905821703
2749 0.91750260487992
2750 0.911677630928719
2751 0.905794407238007
2752 0.899852351310387
2753 0.893850874823491
2754 0.887789383571725
2755 0.881667277407443
2756 0.875483950181517
2757 0.869238789683332
2758 0.862931177580166
2759 0.856560489355967
2760 0.850126094249527
2761 0.843627355192022
2762 0.837063628743942
2763 0.830434265031382
2764 0.823738607681696
2765 0.816975993758513
2766 0.810145753696098
2767 0.803247211233059
2768 0.796279683345389
2769 0.789242480178843
2770 0.782134904980632
2771 0.774956254030438
2772 0.767705816570742
2773 0.76038287473645
2774 0.752986703483814
2775 0.745516570518652
2776 0.737971736223839
2777 0.730351453586077
2778 0.722654968121938
2779 0.714881517803157
2780 0.707030332981189
2781 0.699100636311001
2782 0.691091642674111
2783 0.683002559100852
2784 0.674832584691861
2785 0.666580910538779
2786 0.658246719644167
2787 0.649829186840609
2788 0.641327478709015
2789 0.632740753496105
2790 0.624068161031066
2791 0.615308842641377
2792 0.60646193106779
2793 0.597526550378468
2794 0.588501815882253
2795 0.579386834041075
2796 0.570180702381486
2797 0.560882509405301
2798 0.551491334499354
2799 0.542006247844347
2800 0.532426310322791
2801 0.522750573426019
2802 0.512978079160279
2803 0.503107859951882
2804 0.493138938551401
2805 0.483070327936915
2806 0.472901031216284
2807 0.462630041528447
2808 0.452256341943731
2809 0.441778905363168
2810 0.4311966944168
2811 0.420508661360968
2812 0.409713747974578
2813 0.398810885454323
2814 0.387798994308867
2815 0.376676984251955
2816 0.365443754094475
2817 0.35409819163542
2818 0.342639173551774
2819 0.331065565287292
2820 0.319376220940165
2821 0.307569983149566
2822 0.295645682981062
2823 0.283602139810873
2824 0.271438161208981
2825 0.259152542821071
2826 0.246744068249282
2827 0.234211508931775
2828 0.221554926393793
2829 0.208778106450585
2830 0.195884972645317
2831 0.182879587110717
2832 0.169766151379103
2833 0.156549007139302
2834 0.143232636939015
2835 0.129821664831152
2836 0.116320856962663
2837 0.102735122104389
2838 0.0890695121204674
2839 0.0753292223758154
2840 0.0615195920802101
2841 0.0476461045675048
2842 0.0337143875085052
2843 0.019730213056042
2844 0.00569949792077521
2845 0
2846 0
2847 0
2848 0
2849 0
2850 0
2851 0
2852 0
2853 0
2854 0
2855 0
2856 0
2857 0
2858 0
2859 0
2860 0
2861 0
2862 0
2863 0
2864 0
2865 0
2866 0
2867 0
2868 0
2869 0
2870 0
2871 0
2872 0
2873 0
2874 0
2875 0
2876 0
2877 0
2878 0
2879 0
2880 0
2881 0
2882 0
2883 0
2884 0
2885 0
2886 0
2887 0
2888 0
2889 0
2890 0
2891 0
2892 0
2893 0
2894 0
2895 0
2896 0
2897 0
2898 0
2899 0
2900 0
2901 0
2902 0
2903 0
2904 0
2905 0
2906 0
2907 0
2908 0
2909 0
2910 0
2911 0
2912 0
2913 0
2914 0
2915 0
2916 0
2917 0
2918 0
2919 0
2920 0
2921 0
2922 0
2923 0
2924 0
2925 0
2926 0
2927 0
2928 0
2929 7.30456979322102e-05
2930 0.00039755230982314
2931 0.000978512531102883
2932 0.00182089318065324
2933 0.00292963218692905
2934 0.00430963552674012
2935 0.00596577411725387
2936 0.00790288066181459
2937 0.0101257464502079
2938 0.0126391181140382
2939 0.0154476943379199
2940 0.0185561225272223
2941 0.0219689954331418
2942 0.025690847735916
2943 0.0297261525870291
2944 0.0340793181112966
2945 0.0387546838697559
2946 0.0437565172843287
2947 0.0490890100252582
2948 0.0545799001255107
2949 0.0601256991267658
2950 0.0657269561180334
2951 0.0713842256792138
2952 0.0770980679360059
2953 0.0828690486153659
2954 0.0886977391015196
2955 0.0945847164925348
2956 0.10053056365746
2957 0.106535869294035
2958 0.112601227986975
2959 0.118727240266845
2960 0.124914512669513
2961 0.131163657796209
2962 0.137475294374171
2963 0.143850047317912
2964 0.150288547791091
2965 0.156791433269002
2966 0.163359347601692
2967 0.169992941077709
2968 0.176692870488486
2969 0.183459799193371
2970 0.190294397185305
2971 0.197197341157158
2972 0.204169314568729
2973 0.211211007714417
2974 0.218323117791561
2975 0.225506348969476
2976 0.232761412459171
2977 0.240089026583763
2978 0.247489916849601
2979 0.254964816018097
2980 0.262514464178278
2981 0.27013960882006
2982 0.277841004908261
2983 0.285619414957343
2984 0.293475609106917
2985 0.301410365197986
2986 0.309424468849966
2987 0.317518713538466
2988 0.32569390067385
2989 0.333950839680589
2990 0.342290348077395
2991 0.350713251558169
2992 0.35922038407375
2993 0.367812587914488
2994 0.376490713793633
2995 0.385255620931569
2996 0.394108177140885
2997 0.403049258912294
2998 0.412079751501417
2999 0.421200549016431
3000 0.430412554506595
3001 0.439716680051661
3002 0.449113846852178
3003 0.458604985320699
3004 0.468191035173906
3005 0.477872945525646
3006 0.487651674980902
3007 0.497528191730711
3008 0.507503473648018
3009 0.517578508384498
3010 0.527754293468343
3011 0.538031836403027
3012 0.548412154767057
3013 0.558896276314728
3014 0.569485239077875
3015 0.580180091468654
3016 0.59098189238334
3017 0.601891711307174
3018 0.612910628420245
3019 0.624039734704448
3020 0.635280132051492
3021 0.646632933372007
3022 0.658099262705727
3023 0.669680255332785
3024 0.681377057886112
3025 0.693190828464973
3026 0.705122736749623
3027 0.717173964117119
3028 0.729345703758291
3029 0.741639160795873
3030 0.754055552403832
3031 0.76659610792787
3032 0.779260446786188
3033 0.792044774367707
3034 0.804945158277464
3035 0.817957527478232
3036 0.831077671483877
3037 0.844301239605896
3038 0.857623740254613
3039 0.871040540296501
3040 0.8845468644691
3041 0.898137794855002
3042 0.911808270416389
3043 0.925553086591575
3044 0.939366894955057
3045 0.953244202942512
3046 0.96717937364224
3047 0.98116662565449
3048 0.995200033020165
3049 1
3050 1
3051 1
3052 1
3053 1
3054 1
3055 1
3056 1
3057 1
3058 1
3059 1
3060 1
3061 1
3062 1
3063 1
3064 1
3065 1
3066 1
3067 1
3068 1
3069 1
3070 1
3071 1
3072 1
3073 1
3074 1
3075 1
3076 1
3077 1
3078 1
3079 1
3080 1
3081 1
3082 1
3083 1
3084 1
3085 1
3086 1
3087 1
3088 1
3089 1
3090 1
3091 1
3092 1
3093 1
3094 1
3095 1
3096 1
3097 1
3098 1
3099 1
3100 1
3101 1
3102 1
3103 1
3104 1
3105 1
3106 1
3107 1
3108 1
3109 1
3110 1
3111 1
3112 1
3113 1
3114 1
3115 1
3116 1
3117 1
3118 1
3119 1
3120 1
3121 1
3122 1
3123 1
3124 1
3125 1
3126 1
3127 1
3128 1
3129 1
3130 1
3131 1
3132 1
3133 0.999910682902138
3134 0.99956957946232
3135 0.998971698612253
3136 0.998112075355455
3137 0.996985773784214
3138 0.99558789014387
3139 0.993913555943828
3140 0.991957941114713
3141 0.989716257211044
3142 0.987183760658744
3143 0.984355756046792
3144 0.981227599462272
3145 0.977794701868038
3146 0.974052532522188
3147 0.969996622438488
3148 0.965622567886852
3149 0.960926033932964
3150 0.955902758016056
3151 0.950548553563842
3152 0.94505403909948
3153 0.939504579490475
3154 0.93389962528538
3155 0.928238621538234
3156 0.922521007753616
3157 0.916746217831152
3158 0.910913680009464
3159 0.905022816809558
3160 0.899073044977654
3161 0.893063775427431
3162 0.886994413181705
3163 0.880864357313522
3164 0.874673000886657
3165 0.868419730895524
3166 0.862103928204479
3167 0.855724967486524
3168 0.849282217161389
3169 0.842775039333003
3170 0.836202789726333
3171 0.829564817623596
3172 0.822860465799832
3173 0.816089070457831
3174 0.809249961162409
3175 0.802342460774033
3176 0.795365885381773
3177 0.788319544235591
3178 0.781202739677947
3179 0.774014767074726
3180 0.766754914745474
3181 0.759422463892928
3182 0.752016688531858
3183 0.744536855417176
3184 0.736982223971348
3185 0.729352046211061
3186 0.721645566673172
3187 0.713862022339904
3188 0.706000642563303
3189 0.698060648988936
3190 0.690041255478825
3191 0.681941668033613
3192 0.67376108471395
3193 0.665498695561089
3194 0.6571536825167
3195 0.648725219341867
3196 0.640212471535286
3197 0.631614596250638
3198 0.622930742213145
3199 0.614160049635276
3200 0.605301650131629
3201 0.596354666632945
3202 0.587318213299275
3203 0.578191395432267
3204 0.56897330938659
3205 0.559663042480456
3206 0.550259672905261
3207 0.540762269634313
3208 0.531169892330656
3209 0.521481591253963
3210 0.511696407166503
3211 0.501813371238168
3212 0.491831504950549
3213 0.481749820000055
3214 0.471567318200055
3215 0.461282991382056
3216 0.450895821295876
3217 0.440404779508835
3218 0.429808827303924
3219 0.419106915576963
3220 0.408297984732732
3221 0.39738096458006
3222 0.38635477422586
3223 0.375218321968119
3224 0.3639705051878
3225 0.352610210239678
3226 0.341136312342075
3227 0.329547675465496
3228 0.317843152220151
3229 0.306021583742352
3230 0.294081799579776
3231 0.282022617575573
3232 0.269842843751329
3233 0.257541272188842
3234 0.245116684910731
3235 0.232567851759838
3236 0.219895483603472
3237 0.207103384158099
3238 0.194195494982017
3239 0.181175896330334
3240 0.168048807958126
3241 0.154818589870309
3242 0.141489743016757
3243 0.128066909931198
3244 0.11455487531242
3245 0.1009585665463
3246 0.0872830541672023
3247 0.0735335522572492
3248 0.0597154187820136
3249 0.0458341558611446
3250 0.031895409972467
3251 0.0179049720880855
3252 0.00386877774103008
3253 0
3254 0
3255 0
3256 0
3257 0
3258 0
3259 0
3260 0
3261 0
3262 0
3263 0
3264 0
3265 0
3266 0
3267 0
3268 0
3269 0
3270 0
3271 0
3272 0
3273 0
3274 0
3275 0
3276 0
3277 0
3278 0
3279 0
3280 0
3281 0
3282 0
3283 0
3284 0
3285 0
3286 0
3287 0
3288 0
3289 0
3290 0
3291 0
3292 0
3293 0
3294 0
3295 0
3296 0
3297 0
3298 0
3299 0
3300 0
3301 0
3302 0
3303 0
3304 0
3305 0
3306 0
3307 0
3308 0
3309 0
3310 0
3311 0
3312 0
3313 0
3314 0
3315 0
3316 0
3317 0
3318 0
3319 0
3320 0
3321 0
3322 0
3323 0
3324 0
3325 0
3326 0
3327 0
3328 0
3329 0
3330 0
3331 0
3332 0
3333 0
3334 0
3335 0
3336 0
3337 0.000106161157165085
3338 0.000464445537473468
3339 0.0010798425248094
3340 0.00195731522912338
3341 0.00310179746626121
3342 0.00451819069052721
3343 0.00621136088054537
3344 0.00818613537901864
3345 0.0104472996870212
3346 0.0129995942134942
3347 0.0158477109806532
3348 0.0189962902860486
3349 0.0224499173220616
3350 0.0262131187536518
3351 0.0302903592552128
3352 0.0346860380074282
3353 0.0394044851550603
3354 0.0444499582266413
3355 0.0498266385170764
3356 0.0553249049022472
3357 0.0608781539512696
3358 0.0664869354907824
3359 0.0721518048456902
3360 0.0778733228941471
3361 0.0836520561230885
3362 0.0894885766843194
3363 0.0953834624511626
3364 0.101337297075674
3365 0.107350670046431
3366 0.113424176746895
3367 0.119558418514364
3368 0.125754002699508
3369 0.132011542726503
3370 0.138331658153768
3371 0.144714974735306
3372 0.151162124482659
3373 0.157673745727485
3374 0.16425048318476
3375 0.170892988016608
3376 0.177601917896774
3377 0.184377937075742
3378 0.191221716446499
3379 0.198133933610964
3380 0.205115272947074
3381 0.212166425676544
3382 0.21928808993331
3383 0.226480970832643
3384 0.233745780540969
3385 0.241083238346379
3386 0.248494070729843
3387 0.255979011437141
3388 0.263538801551513
3389 0.271174189567028
3390 0.278885931462698
3391 0.286674790777325
3392 0.294541538685098
3393 0.302486954071949
3394 0.310511823612669
3395 0.318616941848795
3396 0.326803111267283
3397 0.335071142379956
3398 0.343421853803756
3399 0.351856072341793
3400 0.360374633065211
3401 0.368978379395863
3402 0.377668163189822
3403 0.38644484482172
3404 0.395309293269937
3405 0.404262386202637
3406 0.413305010064663
3407 0.42243806016531
3408 0.431662440766963
3409 0.440979065174632
3410 0.450388855826379
3411 0.459892744384643
3412 0.469491671828489
3413 0.479186588546774
3414 0.488978454432242
3415 0.498868238976564
3416 0.50885692136633
3417 0.518945490579993
3418 0.529134945485793
3419 0.539426294940651
3420 0.549820557890057
3421 0.560318763468958
3422 0.570921951103647
3423 0.581631170614684
3424 0.592447482320831
3425 0.603371957144039
3426 0.614405676715479
3427 0.625549733482634
3428 0.636805230817461
3429 0.648173283125635
3430 0.659655015956891
3431 0.67125156611646
3432 0.682964081777625
3433 0.694793722595401
3434 0.706741659821355
3435 0.718809076419569
3436 0.730997167183765
3437 0.743307138855602
3438 0.755740210244158
3439 0.7682976123466
3440 0.780978292385968
3441 0.79377843721995
3442 0.80669409580442
3443 0.819721178341968
3444 0.832855455482365
3445 0.846092557576399
3446 0.859427973984573
3447 0.872857052442122
3448 0.88637499848183
3449 0.899976874916111
3450 0.913657601379836
3451 0.927411953935378
3452 0.941234564741341
3453 0.955119921786455
3454 0.969062368690101
3455 0.983056104570927
3456 0.997095183985024
3457 1
3458 1
3459 1
3460 1
3461 1
3462 1
3463 1
3464 1
3465 1
3466 1
3467 1
3468 1
3469 1
3470 1
3471 1
3472 1
3473 1
3474 1
3475 1
3476 1
3477 1
3478 1
3479 1
3480 1
3481 1
3482 1
3483 1
3484 1
3485 1
3486 1
3487 1
3488 1
3489 1
3490 1
3491 1
3492 1
3493 1
3494 1
3495 1
3496 1
3497 1
3498 1
3499 1
3500 1
};
\addlegendentry{GDA}
\addplot [line width=1.26pt, color0]
table {%
0 0.321707839602081
1 0.329017309331866
2 0.336149890487635
3 0.343108293942824
4 0.349895176686382
5 0.356513144182186
6 0.362964752609476
7 0.369252510989579
8 0.375378883203904
9 0.381346289908057
10 0.387157110346707
11 0.392813684073647
12 0.398318312581347
13 0.403673260844075
14 0.408880758778569
15 0.413943002626014
16 0.418862156258978
17 0.42364035241679
18 0.428279693872717
19 0.432782254536141
20 0.437150080492834
21 0.44138519098628
22 0.445489579342887
23 0.44946521384381
24 0.453314038545991
25 0.457037974054923
26 0.460638918251531
27 0.464118746975477
28 0.467479314667081
29 0.470722454969974
30 0.473849981296503
31 0.476863687357823
32 0.479765347660531
33 0.482556717971609
34 0.485239535753383
35 0.487815520570113
36 0.490286374467773
37 0.492653782328507
38 0.494919412201179
39 0.497084915609369
40 0.499151927838127
41 0.501122068200713
42 0.502996940286502
43 0.504778132191203
44 0.506467216730446
45 0.508065751637788
46 0.509575279748099
47 0.510997329167285
48 0.51233341342922
49 0.513585031640744
50 0.514753668615545
51 0.515840794997678
52 0.516847867375464
53 0.517776328386471
54 0.518627606814223
55 0.519403117677283
56 0.520104262311294
57 0.520732428444563
58 0.521288990267703
59 0.521775308497865
60 0.522192730438028
61 0.522542590031816
62 0.522826207914265
63 0.523044891458956
64 0.523199934821906
65 0.523292618982563
66 0.523324211782275
67 0.523295967960534
68 0.523209129189324
69 0.523064924105837
70 0.522864568343844
71 0.522609264563969
72 0.5223002024831
73 0.521938558903171
74 0.521525497739506
75 0.52106217004893
76 0.520549714057833
77 0.519989255190341
78 0.519381906096756
79 0.518728766682418
80 0.518030924137107
81 0.517289452965128
82 0.516505415016165
83 0.51567985951704
84 0.514813823104444
85 0.513908329858745
86 0.512964391338939
87 0.511983006618819
88 0.510965162324429
89 0.509911832672852
90 0.508823979512383
91 0.507702552364133
92 0.506548488465099
93 0.505362712812731
94 0.504146138211024
95 0.50289966531815
96 0.501624182695658
97 0.500320566859243
98 0.498989682331096
99 0.497632381693835
100 0.496249505646029
101 0.494841883059289
102 0.493410331036943
103 0.491955654974275
104 0.490478648620301
105 0.488980094141096
106 0.487460762184627
107 0.485921411947088
108 0.484362791240703
109 0.482785636562983
110 0.481190673167403
111 0.479578615135468
112 0.477950165450157
113 0.476306016070681
114 0.474646848008557
115 0.472973331404941
116 0.471286125609194
117 0.469585879258642
118 0.467873230359497
119 0.466148806368901
120 0.464413224278049
121 0.462667090696359
122 0.46091100193665
123 0.459145544101277
124 0.457371293169203
125 0.455588815083946
126 0.45379866584238
127 0.452001391584332
128 0.450197528682948
129 0.448387603835779
130 0.446572134156552
131 0.44475162726758
132 0.442926581392774
133 0.441097485451219
134 0.439264819151263
135 0.437429053085099
136 0.435590648823779
137 0.433750059012634
138 0.431907727467063
139 0.43006408926864
140 0.428219570861515
141 0.426374590149063
142 0.42452955659075
143 0.422684871299172
144 0.42084092713724
145 0.418998108815472
146 0.417156792989354
147 0.41531734835674
148 0.413480135755257
149 0.411645508259686
150 0.409813811279272
151 0.407985382654956
152 0.406160552756471
153 0.404339644579293
154 0.40252297384141
155 0.400710849079875
156 0.398903571747118
157 0.397101436307003
158 0.395304730330575
159 0.3935137345915
160 0.391728723161149
161 0.389949963503325
162 0.38817771656858
163 0.386412236888129
164 0.384653772667315
165 0.382902565878617
166 0.38115885235417
167 0.379422861877786
168 0.377694818276445
169 0.375974939511255
170 0.374263437767833
171 0.372560519546124
172 0.370866385749611
173 0.369181231773917
174 0.367505247594781
175 0.36583861785538
176 0.364181521953001
177 0.362534134125038
178 0.360896623534297
179 0.359269154353611
180 0.357651885849735
181 0.356044972466522
182 0.354448563907364
183 0.35286280521689
184 0.351287836861906
185 0.349723794811575
186 0.348170810616822
187 0.346629011488961
188 0.345098520377525
189 0.343579456047318
190 0.34207193315464
191 0.340576062322729
192 0.339091950216367
193 0.337619699615682
194 0.336159409489118
195 0.334711175065575
196 0.333275087905728
197 0.331851235972491
198 0.330439703700663
199 0.32904057206572
200 0.327653918651764
201 0.326279817718632
202 0.324918340268158
203 0.323569554109583
204 0.322233523924119
205 0.32091031132867
206 0.319599974938694
207 0.318302570430229
208 0.317018150601066
209 0.315746765431074
210 0.314488462141687
211 0.313243285254543
212 0.312011276649289
213 0.310792475620538
214 0.309586918933998
215 0.308394640881771
216 0.307215673336811
217 0.306050045806565
218 0.304897785485791
219 0.303758917308556
220 0.302633463999413
221 0.30152144612378
222 0.300422882137505
223 0.299337788435631
224 0.298266179400365
225 0.297208067448261
226 0.296163463076607
227 0.295132374909045
228 0.294114809740404
229 0.293110772580772
230 0.292120266698802
231 0.291143293664263
232 0.290179853389839
233 0.289229944172185
234 0.288293562732242
235 0.287370704254827
236 0.286461362427495
237 0.285565529478681
238 0.284683196215135
239 0.283814352058652
240 0.282958985082108
241 0.282117082044801
242 0.281288628427116
243 0.280473608464507
244 0.279672005180826
245 0.278883800420974
246 0.278108974882914
247 0.277347508149028
248 0.276599378716852
249 0.275864564029159
250 0.275143040503442
251 0.274434783560771
252 0.273739767654044
253 0.273057966295641
254 0.272389352084489
255 0.271733896732543
256 0.271091571090687
257 0.270462345174071
258 0.269846188186894
259 0.269243068546623
260 0.268652953907677
261 0.268075811184574
262 0.267511606574545
263 0.266960305579632
264 0.26642187302827
265 0.265896273096367
266 0.265383469327883
267 0.264883424654923
268 0.264396101417348
269 0.263921461381905
270 0.263459465760902
271 0.263010075230413
272 0.262573249948038
273 0.262148949570218
274 0.261737133269112
275 0.261337759749046
276 0.26095078726254
277 0.260576173625921
278 0.26021387623453
279 0.259863852077528
280 0.25952605775231
281 0.259200449478533
282 0.258886983111766
283 0.25858561415677
284 0.258296297780414
285 0.258018988824228
286 0.257753641816615
287 0.257500210984714
288 0.257258650265921
289 0.257028913319092
290 0.256810953535411
291 0.256604724048946
292 0.256410177746897
293 0.256227267279532
294 0.256055945069831
295 0.255896163322837
296 0.255747874034724
297 0.255611029001578
298 0.255485579827914
299 0.255371477934919
300 0.25526867456844
301 0.255177120806707
302 0.255096767567815
303 0.255027565616962
304 0.254969465573439
305 0.254922417917399
306 0.254886372996391
307 0.254861281031674
308 0.254847092124316
309 0.254843756261078
310 0.254851223320096
311 0.254869443076361
312 0.254898365206997
313 0.254937939296358
314 0.254988114840932
315 0.255048841254063
316 0.255120067870501
317 0.255201743950776
318 0.255293818685407
319 0.255396241198947
320 0.255508960553871
321 0.255631925754307
322 0.255765085749617
323 0.255908389437841
324 0.256061785668988
325 0.256225223248196
326 0.256398650938758
327 0.25658201746502
328 0.256775271515149
329 0.256978361743785
330 0.257191236774572
331 0.257413845202574
332 0.257646135596585
333 0.257888056501325
334 0.25813955643954
335 0.258400583913994
336 0.258671087409374
337 0.258951015394091
338 0.259240316321996
339 0.259538938634011
340 0.25984683075967
341 0.260163941118587
342 0.260490218121834
343 0.260825610173255
344 0.261170065670706
345 0.261523533007216
346 0.261885960572092
347 0.262257296751958
348 0.262637489931723
349 0.263026488495502
350 0.263424240827477
351 0.263830695312694
352 0.264245800337825
353 0.264669504291866
354 0.265101755566794
355 0.26554250255818
356 0.265991693665759
357 0.266449277293952
358 0.266915201852358
359 0.267389415756208
360 0.26787186742678
361 0.268362505291781
362 0.268861277785707
363 0.269368133350158
364 0.269883020434143
365 0.270405887494345
366 0.270936682995371
367 0.271475355409973
368 0.272021853219255
369 0.272576124912851
370 0.273138118989099
371 0.27370778395518
372 0.274285068327261
373 0.274869920630612
374 0.275462289399712
375 0.276062123178351
376 0.276669370519711
377 0.277283979986449
378 0.277905900150766
379 0.278535079594471
380 0.279171466909042
381 0.279815010695677
382 0.280465659565349
383 0.281123362138857
384 0.281788067046867
385 0.282459722929968
386 0.283138278438713
387 0.283823682233674
388 0.284515882985492
389 0.285214829374928
390 0.285920470092928
391 0.28663275384068
392 0.287351629329685
393 0.288077045281831
394 0.288808950429472
395 0.289547293515516
396 0.290292023293519
397 0.291043088527792
398 0.291800437993508
399 0.292564020476828
400 0.293333784775029
401 0.294109679696647
402 0.294891654061632
403 0.295679656701504
404 0.296473636459537
405 0.297273542190938
406 0.298079322763052
407 0.29889092705557
408 0.299708303960756
409 0.300531402383683
410 0.301360171242487
411 0.302194559468627
412 0.303034516007172
413 0.303879989817086
414 0.304730929871542
415 0.30558728515824
416 0.306449004679749
417 0.307316037453853
418 0.308188332513924
419 0.309065838909299
420 0.309948505705682
421 0.310836281985554
422 0.311729116848603
423 0.31262695941217
424 0.313529758811701
425 0.314437464201233
426 0.315350024753876
427 0.316267389662325
428 0.317189508139378
429 0.318116329418479
430 0.319047802754267
431 0.319983877423148
432 0.320924502723879
433 0.321869627978167
434 0.32281920253129
435 0.323773175752719
436 0.324731497036777
437 0.325694115803288
438 0.326660981498265
439 0.327632043594596
440 0.328607251592752
441 0.329586555021511
442 0.330569903438693
443 0.331557246431911
444 0.33254853361934
445 0.333543714650491
446 0.334542739207013
447 0.335545557003495
448 0.336552117788289
449 0.337562371344351
450 0.338576267490083
451 0.339593756080201
452 0.340614787006608
453 0.341639310199284
454 0.342667275627188
455 0.343698633299171
456 0.344733333264903
457 0.34577132561581
458 0.346812560486031
459 0.347856988053371
460 0.348904558540284
461 0.349955222214852
462 0.351008929391786
463 0.35206563043343
464 0.353125275750781
465 0.35418781580452
466 0.355253201106046
467 0.356321382218529
468 0.357392309757965
469 0.35846593439425
470 0.359542206852253
471 0.360621077912903
472 0.361702498414288
473 0.362786419252755
474 0.363872791384028
475 0.364961565824324
476 0.366052693651483
477 0.367146126006109
478 0.368241814092706
479 0.369339709180838
480 0.370439762606279
481 0.371541925772186
482 0.372646150150264
483 0.373752387281946
484 0.374860588779579
485 0.375970706327612
486 0.37708269168379
487 0.378196496680357
488 0.379312073225258
489 0.380429373303355
490 0.381548348977638
491 0.382668952390446
492 0.38379113576469
493 0.384914851405083
494 0.386040051699368
495 0.387166689119556
496 0.388294716223163
497 0.38942408565445
498 0.390554750145669
499 0.391686662518311
500 0.392819775684351
501 0.3939540426475
502 0.395089416504462
503 0.396225850446185
504 0.397363297759119
505 0.398501711826472
506 0.399641046129473
507 0.400781254248625
508 0.401922289864971
509 0.403064106761352
510 0.40420665882367
511 0.405349900042146
512 0.406493784512584
513 0.407638266437628
514 0.408783300128029
515 0.409928840003894
516 0.411074840595956
517 0.412221256546819
518 0.413368042612227
519 0.414515153662308
520 0.415662544682831
521 0.416810170776458
522 0.417957987163993
523 0.419105949185625
524 0.420254012302178
525 0.421402132096348
526 0.422550264273946
527 0.423698364665131
528 0.424846389225645
529 0.425994294038046
530 0.427142035312927
531 0.428289569390146
532 0.429436852740045
533 0.43058384196466
534 0.431730493798939
535 0.432876765111947
536 0.434022612908068
537 0.435167994328206
538 0.436312866650977
539 0.4374571872939
540 0.438600913814582
541 0.439744003911895
542 0.440886415427155
543 0.442028106345285
544 0.443169034795986
545 0.444309159054888
546 0.44544843754471
547 0.4465868288364
548 0.447724291650282
549 0.448860784857187
550 0.449996267479583
551 0.451130698692698
552 0.452264037825637
553 0.453396244362492
554 0.454527277943441
555 0.455657098365851
556 0.456785665585364
557 0.457912939716981
558 0.459038881036138
559 0.460163449979774
560 0.461286607147395
561 0.462408313302125
562 0.463528529371757
563 0.46464721644979
564 0.465764335796462
565 0.466879848839775
566 0.467993717176511
567 0.469105902573242
568 0.47021636696733
569 0.471325072467921
570 0.472431981356929
571 0.473537056090016
572 0.474640259297559
573 0.475741553785609
574 0.476840902536847
575 0.477938268711526
576 0.479033615648407
577 0.480126906865685
578 0.481218106061909
579 0.482307177116892
580 0.483394084092612
581 0.484478791234102
582 0.485561262970338
583 0.486641463915111
584 0.487719358867893
585 0.488794912814696
586 0.489868090928917
587 0.490938858572178
588 0.492007181295158
589 0.493073024838412
590 0.49413635513318
591 0.495197138302196
592 0.496255340660471
593 0.497310928716089
594 0.498363869170969
595 0.49941412892164
596 0.500461675059991
597 0.501506474874018
598 0.502548495848563
599 0.503587705666038
600 0.504624072207144
601 0.505657563551582
602 0.506688147978745
603 0.507715793968413
604 0.508740470201429
605 0.509762145560371
606 0.510780789130209
607 0.511796370198956
608 0.512808858258312
609 0.513818223004289
610 0.514824434337837
611 0.515827462365452
612 0.51682727739978
613 0.517823849960207
614 0.51881715077344
615 0.519807150774083
616 0.520793821105195
617 0.521777133118843
618 0.522757058376649
619 0.523733568650315
620 0.524706635922154
621 0.525676232385597
622 0.526642330445699
623 0.527604902719631
624 0.528563922037164
625 0.529519361441144
626 0.530471194187953
627 0.531419393747962
628 0.53236393380598
629 0.533304788261682
630 0.534241931230039
631 0.535175337041725
632 0.53610498024353
633 0.537030835598748
634 0.537952878087564
635 0.53887108290743
636 0.539785425473427
637 0.540695881418625
638 0.541602426594424
639 0.542505037070891
640 0.543403689137088
641 0.544298359301384
642 0.545189024291766
643 0.546075661056131
644 0.546958246762576
645 0.547836758799674
646 0.548711174776741
647 0.549581472524096
648 0.550447630093303
649 0.551309625757417
650 0.552167438011207
651 0.55302104557138
652 0.553870427376783
653 0.554715562588611
654 0.555556430590592
655 0.55639301098917
656 0.557225283613676
657 0.558053228516487
658 0.558876825973184
659 0.559696056482688
660 0.560510900767397
661 0.561321339773312
662 0.562127354670144
663 0.562928926851427
664 0.563726037934611
665 0.564518669761146
666 0.565306804396561
667 0.566090424130533
668 0.566869511476945
669 0.567644049173933
670 0.568414020183929
671 0.569179407693691
672 0.569940195114325
673 0.570696366081297
674 0.571447904454438
675 0.572194794317937
676 0.572937019980329
677 0.573674565974469
678 0.574407417057502
679 0.575135558210818
680 0.575858974640007
681 0.576577651774797
682 0.577291575268985
683 0.578000731000363
684 0.57870510507063
685 0.5794046838053
686 0.580099453753599
687 0.580789401688351
688 0.581474514605859
689 0.582154779725777
690 0.582830184490974
691 0.583500716567384
692 0.584166363843852
693 0.584827114431976
694 0.585482956665931
695 0.58613387910229
696 0.586779870519836
697 0.587420919919367
698 0.58805701652349
699 0.588688149776407
700 0.589314309343696
701 0.58993548511208
702 0.590551667189188
703 0.591162845903314
704 0.591769011803159
705 0.59237015565757
706 0.592966268455271
707 0.593557341404586
708 0.594143365933149
709 0.594724333687618
710 0.595300236533367
711 0.595871066554178
712 0.596436816051925
713 0.596997477546253
714 0.597553043774237
715 0.598103507690049
716 0.598648862464607
717 0.599189101485223
718 0.599724218355236
719 0.600254206893643
720 0.600779061134724
721 0.601298775327654
722 0.60181334393611
723 0.602322761637874
724 0.602827023324423
725 0.603326124100517
726 0.603820059283776
727 0.60430882440425
728 0.604792415203987
729 0.605270827636584
730 0.605744057866744
731 0.606212102269813
732 0.606674957431321
733 0.607132620146505
734 0.607585087419838
735 0.608032356464539
736 0.608474424702084
737 0.608911289761708
738 0.6093429494799
739 0.609769401899888
740 0.610190645271128
741 0.610606678048773
742 0.611017498893142
743 0.611423106669188
744 0.611823500445945
745 0.612218679495986
746 0.612608643294859
747 0.612993391520528
748 0.613372924052803
749 0.61374724097276
750 0.614116342562164
751 0.61448022930288
752 0.614838901876275
753 0.61519236116262
754 0.615540608240485
755 0.615883644386125
756 0.616221471072862
757 0.616554089970458
758 0.616881502944491
759 0.617203712055714
760 0.617520719559415
761 0.617832527904771
762 0.61813913973419
763 0.618440557882661
764 0.61873678537708
765 0.619027825435589
766 0.619313681466894
767 0.619594357069588
768 0.619869856031464
769 0.620140182328823
770 0.620405340125777
771 0.62066533377355
772 0.620920167809765
773 0.621169846957737
774 0.621414376125752
775 0.621653760406346
776 0.621888005075575
777 0.622117115592287
778 0.622341097597379
779 0.622559956913056
780 0.622773699542085
781 0.622982331667041
782 0.623185859649551
783 0.623384290029532
784 0.623577629524421
785 0.623765885028411
786 0.623949063611669
787 0.624127172519556
788 0.624300219171847
789 0.624468211161936
790 0.624631156256044
791 0.624789062392425
792 0.624941937680556
793 0.625089790400335
794 0.62523262900127
795 0.625370462101664
796 0.625503298487791
797 0.625631147113078
798 0.625754017097277
799 0.625871917725627
800 0.625984858448029
801 0.626092848878196
802 0.626195898792817
803 0.626294018130706
804 0.626387216991953
805 0.626475505637067
806 0.626558894486119
807 0.626637394117881
808 0.626711015268958
809 0.626779768832919
810 0.626843665859426
811 0.626902717553354
812 0.626956935273917
813 0.627006330533777
814 0.627050914998167
815 0.627090700483991
816 0.627125698958939
817 0.627155922540586
818 0.627181383495494
819 0.627202094238311
820 0.627218067330861
821 0.627229315481241
822 0.627235851542903
823 0.627237688513745
824 0.62723483953519
825 0.627227317891265
826 0.627215137007682
827 0.627198310450906
828 0.627176851927232
829 0.627150775281848
830 0.627120094497907
831 0.627084823695583
832 0.627044977131139
833 0.62700056919598
834 0.626951614415712
835 0.626898127449193
836 0.626840123087586
837 0.626777616253404
838 0.626710621999563
839 0.626639155508418
840 0.626563232090811
841 0.626482867185109
842 0.626398076356239
843 0.626308875294729
844 0.626215279815734
845 0.626117305858076
846 0.626014969483266
847 0.625908286874536
848 0.625797274335865
849 0.625681948291
850 0.625562325282481
851 0.625438421970659
852 0.625310255132719
853 0.625177841661692
854 0.625041198565473
855 0.624900342965836
856 0.624755292097447
857 0.624606063306869
858 0.62445267405158
859 0.624295141898976
860 0.624133484525378
861 0.623967719715042
862 0.623797865359155
863 0.623623939454847
864 0.623445960104187
865 0.623263945513187
866 0.623077913990798
867 0.622887883947913
868 0.622693873896361
869 0.622495902447906
870 0.622293988313242
871 0.622088150300986
872 0.621878407316675
873 0.621664778361757
874 0.621447282532584
875 0.621225939019403
876 0.62100076710535
877 0.620771786165435
878 0.620539015665536
879 0.620302475161388
880 0.620062184297569
881 0.61981816280649
882 0.619570430507383
883 0.619319007305287
884 0.619063913190036
885 0.618805168235245
886 0.618542792597297
887 0.618276806514331
888 0.618007230305222
889 0.617734084368573
890 0.617457389181697
891 0.617177165299604
892 0.616893433353988
893 0.616606214052208
894 0.616315528176278
895 0.616021396581851
896 0.615723840197204
897 0.615422880022225
898 0.615118537127397
899 0.614810832652789
900 0.614499787807036
901 0.614185423866333
902 0.613867762173414
903 0.613546824136549
904 0.613222631228523
905 0.612895204985631
906 0.612564567006663
907 0.612230738951896
908 0.611893742542082
909 0.61155359955744
910 0.611210331836647
911 0.61086396127583
912 0.610514509827559
913 0.610161999499837
914 0.6098064523551
915 0.609447890509209
916 0.609086336130444
917 0.608721811438505
918 0.608354338703505
919 0.607983940244974
920 0.607610638430853
921 0.607234455676499
922 0.606855414443685
923 0.606473537239604
924 0.60608884661587
925 0.605701365167527
926 0.605311115532053
927 0.604918120388369
928 0.604522402455847
929 0.604123984493321
930 0.603722889298098
931 0.603319139704971
932 0.602912758585233
933 0.602503768845694
934 0.602092193427699
935 0.601678055306144
936 0.601261377488498
937 0.600842183013825
938 0.600420494951809
939 0.599996336401777
940 0.599569730491725
941 0.599140700377351
942 0.598709269241081
943 0.598275460291104
944 0.597839296760404
945 0.597400801905798
946 0.59695999900697
947 0.596516911365516
948 0.596071562303981
949 0.595623975164902
950 0.595174173309859
951 0.594722180118517
952 0.594268018987677
953 0.59381171333033
954 0.593353286574708
955 0.592892762163341
956 0.592430163552115
957 0.591965514209333
958 0.591498837614775
959 0.591030157258767
960 0.590559496641244
961 0.590086879270824
962 0.589612328663874
963 0.589135868343589
964 0.588657521839067
965 0.588177312684388
966 0.587695264417695
967 0.587211400580278
968 0.586725744715662
969 0.586238320368695
970 0.585749151084641
971 0.58525826040827
972 0.58476567188296
973 0.584271409049796
974 0.583775495446669
975 0.583277954607382
976 0.582778810060761
977 0.582278085329761
978 0.581775803930584
979 0.581271989371789
980 0.580766665153417
981 0.58025985476611
982 0.579751581690235
983 0.579241869395013
984 0.578730741337649
985 0.578218220962468
986 0.577704331700045
987 0.577189096966354
988 0.576672540161902
989 0.576154684670879
990 0.575635553860308
991 0.575115171079191
992 0.574593559657673
993 0.574070742906191
994 0.573546744114642
995 0.573021586551544
996 0.572495293463206
997 0.571967888072899
998 0.571439393580027
999 0.570909833159309
1000 0.570379229959958
1001 0.569847607104866
1002 0.569314987689789
1003 0.568781394782544
1004 0.568246851422196
1005 0.567711380618263
1006 0.567175005349913
1007 0.566637748565169
1008 0.56609963318012
1009 0.565560682078129
1010 0.565020918109054
1011 0.564480364088459
1012 0.563939042796845
1013 0.56339697697887
1014 0.562854189342581
1015 0.562310702558648
1016 0.561766539259599
1017 0.561221722039062
1018 0.560676273451009
1019 0.560130216009005
1020 0.559583572185458
1021 0.559036364410874
1022 0.558488615073121
1023 0.557940346516686
1024 0.557391581041945
1025 0.556842340904432
1026 0.556292648314117
1027 0.555742525434679
1028 0.555191994382793
1029 0.554641077227413
1030 0.554089795989062
1031 0.553538172639129
1032 0.552986229099163
1033 0.552433987240175
1034 0.551881468881947
1035 0.551328695792338
1036 0.5507756896866
1037 0.550222472226694
1038 0.549669065020611
1039 0.549115489621701
1040 0.548561767527999
1041 0.548007920181562
1042 0.547453968967802
1043 0.546899935214835
1044 0.546345840192819
1045 0.545791705113311
1046 0.545237551128618
1047 0.544683399331154
1048 0.544129270752805
1049 0.543575186364296
1050 0.543021167074561
1051 0.542467233730114
1052 0.541913407114437
1053 0.541359707947357
1054 0.540806156884432
1055 0.540252774516351
1056 0.539699581368322
1057 0.539146597899477
1058 0.538593844502274
1059 0.53804134150191
1060 0.53748910915573
1061 0.536937167652644
1062 0.536385537112554
1063 0.535834237585777
1064 0.535283289052473
1065 0.534732711422086
1066 0.534182524532776
1067 0.533632748150869
1068 0.5330834019703
1069 0.532534505612068
1070 0.531986078623693
1071 0.531438140478674
1072 0.530890710575958
1073 0.530343808239407
1074 0.529797452717275
1075 0.529251663181682
1076 0.528706458728103
1077 0.528161858374853
1078 0.527617881062576
1079 0.527074545653747
1080 0.526531870932167
1081 0.525989875602474
1082 0.525448578289648
1083 0.524907997538528
1084 0.52436815181333
1085 0.52382905949717
1086 0.523290738891593
1087 0.522753208216102
1088 0.522216485607699
1089 0.521680589120423
1090 0.521145536724897
1091 0.520611346307877
1092 0.52007803567181
1093 0.519545622534387
1094 0.519014124528115
1095 0.518483559199879
1096 0.517953944010516
1097 0.517425296334396
1098 0.516897633458999
1099 0.516370972584503
1100 0.515845330823378
1101 0.515320725199978
1102 0.514797172650142
1103 0.514274690020799
1104 0.513753294069578
1105 0.513233001464421
1106 0.512713828783199
1107 0.51219579251334
1108 0.511678909051451
1109 0.511163194702955
1110 0.510648665681723
1111 0.510135338109719
1112 0.509623228016642
1113 0.509112351339579
1114 0.508602723922659
1115 0.508094361516713
1116 0.507587279778936
1117 0.507081494272559
1118 0.506577020466515
1119 0.506073873735128
1120 0.505572069357783
1121 0.505071622518622
1122 0.50457254830623
1123 0.504074861713333
1124 0.503578577636498
1125 0.503083710875838
1126 0.502590276134722
1127 0.502098288019488
1128 0.501607761039161
1129 0.501118709605181
1130 0.500631148031124
1131 0.500145090532438
1132 0.49966055122618
1133 0.499177544130757
1134 0.498696083165671
1135 0.498216182151268
1136 0.497737854808498
1137 0.497261114758669
1138 0.496785975523214
1139 0.49631245052346
1140 0.495840553080397
1141 0.49537029641446
1142 0.49490169364531
1143 0.494434757791618
1144 0.493969501770858
1145 0.493505938399105
1146 0.493044080390828
1147 0.492583940358702
1148 0.492125530813412
1149 0.491668864163468
1150 0.491213952715024
1151 0.490760808671698
1152 0.490309444134401
1153 0.489859871101165
1154 0.489412101466982
1155 0.488966147023645
1156 0.488522019459586
1157 0.488079730359733
1158 0.487639291205356
1159 0.487200713373931
1160 0.486764008138998
1161 0.486329186670029
1162 0.485896260032298
1163 0.485465239186758
1164 0.48503613498992
1165 0.484608958193733
1166 0.484183719445481
1167 0.483760429287667
1168 0.483339098157913
1169 0.482919736388863
1170 0.482502354208089
1171 0.482086961737995
1172 0.481673568995741
1173 0.481262185893151
1174 0.480852822236643
1175 0.480445487727156
1176 0.480040191960074
1177 0.479636944425172
1178 0.479235754506549
1179 0.478836631482571
1180 0.478439584525826
1181 0.47804462270307
1182 0.477651754975186
1183 0.477260990197147
1184 0.476872337117976
1185 0.47648580438072
1186 0.476101400522423
1187 0.475719133974098
1188 0.475339013060717
1189 0.47496104600119
1190 0.474585240908358
1191 0.474211605788986
1192 0.473840148543763
1193 0.4734708769673
1194 0.473103798748142
1195 0.472738921468773
1196 0.472376252605633
1197 0.472015799529135
1198 0.47165756950369
1199 0.471301569687729
1200 0.470947807133738
1201 0.47059628878829
1202 0.470247021492082
1203 0.469900011979981
1204 0.469555266881066
1205 0.469212792718681
1206 0.468872595910488
1207 0.468534682768526
1208 0.468199059499271
1209 0.467865732203702
1210 0.467534706877373
1211 0.467205989410483
1212 0.466879585587957
1213 0.466555501089523
1214 0.4662337414898
1215 0.465914312258384
1216 0.465597218759943
1217 0.465282466254314
1218 0.464970059896597
1219 0.464660004737267
1220 0.464352305722274
1221 0.464046967693159
1222 0.463743995387166
1223 0.463443393437364
1224 0.463145166372762
1225 0.462849318618445
1226 0.462555854495694
1227 0.462264778222123
1228 0.461976093911818
1229 0.461689805575471
1230 0.461405917120531
1231 0.461124432351345
1232 0.460845354969312
1233 0.460568688573038
1234 0.460294436658491
1235 0.460022602619165
1236 0.459753189746244
1237 0.459486201228769
1238 0.459221640153811
1239 0.458959509506647
1240 0.458699812170936
1241 0.458442550928903
1242 0.458187728461522
1243 0.457935347348708
1244 0.457685410069506
1245 0.457437919002288
1246 0.457192876424951
1247 0.456950284515117
1248 0.456710145350342
1249 0.456472460908322
1250 0.456237233067103
1251 0.4560044636053
1252 0.455774154202312
1253 0.455546306438543
1254 0.455320921795629
1255 0.455098001656661
1256 0.454877547306423
1257 0.454659559931616
1258 0.454444040621103
1259 0.454230990366147
1260 0.45402041006065
1261 0.453812300501403
1262 0.453606662388335
1263 0.453403496324763
1264 0.453202802817648
1265 0.453004582277852
1266 0.452808835020403
1267 0.452615561264751
1268 0.452424761135044
1269 0.45223643466039
1270 0.452050581775134
1271 0.451867202319131
1272 0.451686296038026
1273 0.451507862583533
1274 0.451331901513723
1275 0.451158412293302
1276 0.450987394293912
1277 0.450818846794412
1278 0.450652768981181
1279 0.45048915994841
1280 0.450328018698406
1281 0.450169344141892
1282 0.450013135098316
1283 0.449859390296154
1284 0.449708108373225
1285 0.449559287877002
1286 0.44941292726493
1287 0.449269024904743
1288 0.449127579074784
1289 0.44898858796433
1290 0.448852049673917
1291 0.448717962215669
1292 0.44858632351363
1293 0.448457131404093
1294 0.448330383635942
1295 0.448206077870985
1296 0.448084211684294
1297 0.447964782564554
1298 0.4478477879144
1299 0.447733225050771
1300 0.447621091205257
1301 0.447511383524449
1302 0.447404099070296
1303 0.447299234820463
1304 0.447196787668684
1305 0.447096754425129
1306 0.446999131816762
1307 0.446903916487709
1308 0.446811104999625
1309 0.446720693832064
1310 0.446632679382848
1311 0.446547057968441
1312 0.446463825824329
1313 0.446382979105392
1314 0.446304513886286
1315 0.446228426161825
1316 0.446154711847364
1317 0.446083366779184
1318 0.446014386714881
1319 0.445947767333753
1320 0.445883504237194
1321 0.445821592949085
1322 0.445762028916189
1323 0.445704807508551
1324 0.44564992401989
1325 0.445597373668006
1326 0.445547151595179
1327 0.445499252868572
1328 0.445453672480639
1329 0.44541040534953
1330 0.445369446319503
1331 0.445330790161329
1332 0.445294431572711
1333 0.445260365178693
1334 0.445228585532078
1335 0.445199087113842
1336 0.445171864333557
1337 0.445146911529808
1338 0.445124222970614
1339 0.445103792853855
1340 0.445085615307691
1341 0.445069684390994
1342 0.44505599409377
1343 0.445044538337593
1344 0.44503531097603
1345 0.445028305795077
1346 0.44502351651359
1347 0.44502093678372
1348 0.445020560191347
1349 0.445022380256519
1350 0.445026390433891
1351 0.445032584113159
1352 0.445040954619508
1353 0.445051495214049
1354 0.445064199094262
1355 0.445079059394444
1356 0.44509606918615
1357 0.445115221478643
1358 0.445136509219338
1359 0.445159925294255
1360 0.445185462528465
1361 0.445213113686541
1362 0.445242871473014
1363 0.445274728532821
1364 0.44530867745176
1365 0.445344710756947
1366 0.445382820917268
1367 0.445423000343839
1368 0.445465241390462
1369 0.445509536354083
1370 0.445555877475252
1371 0.445604256938583
1372 0.445654666873214
1373 0.445707099353271
1374 0.445761546398327
1375 0.44581799997387
1376 0.445876451991761
1377 0.445936894310704
1378 0.445999318736709
1379 0.446063717023558
1380 0.446130080873273
1381 0.446198401936582
1382 0.446268671813388
1383 0.446340882053236
1384 0.446415024155786
1385 0.446491089571279
1386 0.446569069701007
1387 0.446648955897788
1388 0.446730739466433
1389 0.446814411664221
1390 0.446899963701368
1391 0.446987386741503
1392 0.447076671902139
1393 0.447167810255148
1394 0.447260792827235
1395 0.447355610600408
1396 0.447452254512461
1397 0.44755071545744
1398 0.447650984286126
1399 0.447753051806506
1400 0.447856908784248
1401 0.447962545943182
1402 0.448069953965772
1403 0.448179123493595
1404 0.448290045127815
1405 0.448402709429663
1406 0.448517106920914
1407 0.44863322808436
1408 0.448751063364294
1409 0.448870603166982
1410 0.448991837861142
1411 0.449114757778423
1412 0.449239353213882
1413 0.44936561442646
1414 0.449493531639462
1415 0.449623095041035
1416 0.449754294784642
1417 0.449887120989543
1418 0.450021563741273
1419 0.450157613092116
1420 0.450295259061586
1421 0.450434491636901
1422 0.450575300773463
1423 0.450717676395334
1424 0.45086160839571
1425 0.451007086637405
1426 0.451154100953317
1427 0.451302641146912
1428 0.4514526969927
1429 0.451604258236703
1430 0.451757314596941
1431 0.451911855763898
1432 0.452067871401001
1433 0.452225351145095
1434 0.452384284606915
1435 0.452544661371563
1436 0.452706470998975
1437 0.452869703024401
1438 0.453034346958874
1439 0.453200392289682
1440 0.45336782848084
1441 0.453536644973564
1442 0.453706831186737
1443 0.45387837651738
1444 0.454051270341126
1445 0.454225502012685
1446 0.454401060866313
1447 0.454577936216283
1448 0.454756117357348
1449 0.454935593565212
1450 0.455116354096993
1451 0.45529838819169
1452 0.455481685070649
1453 0.455666233938027
1454 0.455852023981252
1455 0.456039044371492
1456 0.456227284264112
1457 0.456416732799138
1458 0.456607379101719
1459 0.456799212282582
1460 0.456992221438498
1461 0.457186395652734
1462 0.457381723995516
1463 0.457578195524482
1464 0.457775799285139
1465 0.457974524311321
1466 0.458174359625637
1467 0.458375294239932
1468 0.458577317155733
1469 0.458780417364703
1470 0.458984583849095
1471 0.459189805582196
1472 0.459396071528778
1473 0.459603370645549
1474 0.459811691881594
1475 0.460021024178825
1476 0.460231356472425
1477 0.460442677691292
1478 0.46065497675848
1479 0.460868242591642
1480 0.461082464103472
1481 0.461297630202141
1482 0.46151372979174
1483 0.461730751772713
1484 0.461948685042295
1485 0.462167518494949
1486 0.462387241022798
1487 0.462607841516057
1488 0.462829308863466
1489 0.463051631952719
1490 0.463274799670898
1491 0.463498800904893
1492 0.463723624541836
1493 0.463949259469521
1494 0.464175694576835
1495 0.464402918754173
1496 0.464630920893866
1497 0.464859689890599
1498 0.465089214641829
1499 0.465319484048206
1500 0.465550487013988
1501 0.465782212447453
1502 0.46601464926132
1503 0.466247786373154
1504 0.466481612705781
1505 0.466716117187699
1506 0.466951288753482
1507 0.46718711634419
1508 0.467423588907775
1509 0.467660695399481
1510 0.467898424782252
1511 0.46813676602713
1512 0.468375708113655
1513 0.468615240030262
1514 0.468855350774681
1515 0.46909602935433
1516 0.469337264786708
1517 0.469579046099789
1518 0.469821362332413
1519 0.470064202534671
1520 0.470307555768297
1521 0.470551411107054
1522 0.470795757637115
1523 0.471040584457447
1524 0.471285880680194
1525 0.471531635431057
1526 0.471777837849668
1527 0.472024477089971
1528 0.472271542320592
1529 0.472519022725218
1530 0.472766907502963
1531 0.473015185868742
1532 0.473263847053634
1533 0.473512880305254
1534 0.473762274888115
1535 0.474012020083992
1536 0.474262105192281
1537 0.474512519530361
1538 0.474763252433952
1539 0.47501429325747
1540 0.475265631374381
1541 0.475517256177555
1542 0.475769157079617
1543 0.476021323513295
1544 0.476273744931766
1545 0.476526410809007
1546 0.476779310640133
1547 0.47703243394174
1548 0.477285770252249
1549 0.477539309132239
1550 0.477793040164788
1551 0.478046952955806
1552 0.478301037134365
1553 0.478555282353036
1554 0.478809678288212
1555 0.47906421464044
1556 0.479318881134744
1557 0.479573667520948
1558 0.479828563573999
1559 0.480083559094288
1560 0.480338643907963
1561 0.480593807867252
1562 0.480849040850769
1563 0.481104332763833
1564 0.481359673538776
1565 0.481615053135249
1566 0.48187046154053
1567 0.48212588876983
1568 0.482381324866593
1569 0.482636759902796
1570 0.482892183979252
1571 0.483147587225901
1572 0.483402959802108
1573 0.483658291896952
1574 0.483913573729524
1575 0.484168795549207
1576 0.484423947635967
1577 0.484679020300638
1578 0.484934003885203
1579 0.485188888763076
1580 0.48544366533938
1581 0.485698324051221
1582 0.485952855367969
1583 0.486207249791523
1584 0.486461497856586
1585 0.486715590130934
1586 0.48696951721568
1587 0.487223269745537
1588 0.487476838389086
1589 0.487730213849031
1590 0.487983386862459
1591 0.488236348201096
1592 0.488489088671562
1593 0.488741599115622
1594 0.488993870410434
1595 0.489245893468802
1596 0.489497659239417
1597 0.489749158707102
1598 0.490000382893054
1599 0.490251322855085
1600 0.490501969687855
1601 0.490752314523112
1602 0.491002348529923
1603 0.491252062914905
1604 0.491501448922454
1605 0.491750497834973
1606 0.491999200973095
1607 0.492247549695907
1608 0.492495535401169
1609 0.492743149525535
1610 0.492990383544768
1611 0.493237228973953
1612 0.493483677367709
1613 0.493729720320401
1614 0.493975349466347
1615 0.494220556480023
1616 0.494465333076265
1617 0.494709671010474
1618 0.494953562078814
1619 0.495196998118405
1620 0.495439971007525
1621 0.495682472665798
1622 0.495924495054385
1623 0.496166030176175
1624 0.496407070075967
1625 0.49664760684066
1626 0.49688763259943
1627 0.497127139523913
1628 0.497366119828382
1629 0.497604565769922
1630 0.497842469648604
1631 0.498079823807656
1632 0.498316620633632
1633 0.498552852556581
1634 0.498788512050209
1635 0.499023591632044
1636 0.499258083863596
1637 0.499491981350514
1638 0.499725276742744
1639 0.499957962734683
1640 0.500190032065329
1641 0.500421477518435
1642 0.500652291922652
1643 0.500882468151678
1644 0.501111999124398
1645 0.501340877805029
1646 0.501569097203258
1647 0.501796650374376
1648 0.502023530419418
1649 0.502249730485289
1650 0.502475243764901
1651 0.5027000634973
1652 0.502924182967787
1653 0.503147595508048
1654 0.503370294496275
1655 0.503592273357283
1656 0.50381352556263
1657 0.504034044630733
1658 0.504253824126979
1659 0.504472857663839
1660 0.504691138900975
1661 0.504908661545348
1662 0.505125419351322
1663 0.505341406120771
1664 0.505556615703173
1665 0.505771041995712
1666 0.505984678943377
1667 0.50619752053905
1668 0.506409560823606
1669 0.506620793885994
1670 0.506831213863335
1671 0.507040814940999
1672 0.507249591352695
1673 0.50745753738055
1674 0.507664647355189
1675 0.507870915655811
1676 0.508076336710269
1677 0.508280904995137
1678 0.508484615035787
1679 0.508687461406455
1680 0.508889438730309
1681 0.509090541679514
1682 0.509290764975295
1683 0.509490103387997
1684 0.509688551737145
1685 0.509886104891503
1686 0.510082757769122
1687 0.510278505337401
1688 0.51047334261313
1689 0.510667264662546
1690 0.510860266601372
1691 0.511052343594867
1692 0.511243490857868
1693 0.511433703654827
1694 0.511622977299854
1695 0.51181130715675
1696 0.511998688639041
1697 0.512185117210016
1698 0.51237058838275
1699 0.512555097720138
1700 0.512738640834918
1701 0.512921213389697
1702 0.513102811096974
1703 0.51328342971916
1704 0.513463065068594
1705 0.513641713007563
1706 0.513819369448317
1707 0.513996030353077
1708 0.514171691734051
1709 0.514346349653439
1710 0.51452000022344
1711 0.514692639606261
1712 0.514864264014114
1713 0.515034869709221
1714 0.515204453003811
1715 0.515373010260118
1716 0.515540537890377
1717 0.515707032356815
1718 0.515872490171646
1719 0.516036907897055
1720 0.516200282145193
1721 0.516362609578155
1722 0.516523886907969
1723 0.516684110896579
1724 0.516843278355818
1725 0.517001386147394
1726 0.517158431182865
1727 0.517314410423607
1728 0.517469320880797
1729 0.517623159615375
1730 0.517775923738019
1731 0.51792761040911
1732 0.518078216838694
1733 0.518227740286455
1734 0.518376178061666
1735 0.518523527523156
1736 0.518669786079267
1737 0.518814951187808
1738 0.518959020356014
1739 0.519101991140494
1740 0.519243861147185
1741 0.519384628031304
1742 0.519524289497288
1743 0.519662843298749
1744 0.519800287238413
1745 0.51993661916806
1746 0.520071836988474
1747 0.520205938649372
1748 0.520338922149347
1749 0.520470785535803
1750 0.520601526904887
1751 0.520731144401425
1752 0.520859636218847
1753 0.520987000599123
1754 0.521113235832684
1755 0.52123834025835
1756 0.521362312263257
1757 0.521485150282773
1758 0.521606852800427
1759 0.521727418347819
1760 0.521846845504544
1761 0.521965132898107
1762 0.522082279203834
1763 0.52219828314479
1764 0.522313143491685
1765 0.522426859062787
1766 0.522539428723828
1767 0.522650851387911
1768 0.522761126015416
1769 0.522870251613904
1770 0.522978227238014
1771 0.523085051989371
1772 0.523190725016475
1773 0.52329524551461
1774 0.52339861272573
1775 0.523500825938357
1776 0.523601884487475
1777 0.523701787754419
1778 0.523800535166769
1779 0.523898126198231
1780 0.523994560368531
1781 0.524089837243299
1782 0.524183956433949
1783 0.524276917597568
1784 0.524368720436792
1785 0.524459364699688
1786 0.524548850179634
1787 0.524637176715193
1788 0.52472434418999
1789 0.524810352532589
1790 0.524895201716359
1791 0.524978891759354
1792 0.525061422724178
1793 0.525142794717856
1794 0.525223007891699
1795 0.525302062441173
1796 0.525379958605766
1797 0.525456696668845
1798 0.525532276957523
1799 0.525606699842521
1800 0.525679965738026
1801 0.525752075101548
1802 0.52582302843378
1803 0.525892826278455
1804 0.525961469222195
1805 0.526028957894373
1806 0.526095292966958
1807 0.52616047515437
1808 0.526224505213329
1809 0.526287383942704
1810 0.526349112183363
1811 0.526409690818012
1812 0.526469120771049
1813 0.526527403008404
1814 0.526584538537381
1815 0.526640528406502
1816 0.526695373705347
1817 0.526749075564394
1818 0.526801635154855
1819 0.526853053688518
1820 0.526903332417579
1821 0.52695247263448
1822 0.52700047567174
1823 0.527047342901793
1824 0.527093075736816
1825 0.52713767562856
1826 0.527181144068183
1827 0.527223482586077
1828 0.527264692751696
1829 0.527304776173381
1830 0.527343734498191
1831 0.527381569411724
1832 0.52741828263794
1833 0.527453875938989
1834 0.527488351115028
1835 0.527521710004045
1836 0.527553954481679
1837 0.527585086461036
1838 0.527615107892512
1839 0.527644020763609
1840 0.52767182709875
1841 0.527698528959094
1842 0.527724128442355
1843 0.527748627682613
1844 0.527772028850124
1845 0.52779433415114
1846 0.527815545827713
1847 0.527835666157509
1848 0.527854697453618
1849 0.52787264206436
1850 0.527889502373097
1851 0.527905280798037
1852 0.527919979792043
1853 0.527933601842436
1854 0.527946149470805
1855 0.527957625232804
1856 0.527968031717961
1857 0.52797737154948
1858 0.52798564738404
1859 0.527992861911601
1860 0.5279990178552
1861 0.528004117970754
1862 0.528008165046858
1863 0.528011161904584
1864 0.528013111397278
1865 0.52801401641036
1866 0.528013879861116
1867 0.528012704698498
1868 0.528010493902917
1869 0.528007250486039
1870 0.528002977490579
1871 0.527997677990094
1872 0.527991355088776
1873 0.527984011921245
1874 0.527975651652338
1875 0.527966277476905
1876 0.527955892619597
1877 0.527944500334654
1878 0.527932103905699
1879 0.527918706645524
1880 0.52790431189588
1881 0.527888923027264
1882 0.527872543438706
1883 0.527855176557561
1884 0.527836825839288
1885 0.527817494767241
1886 0.527797186852454
1887 0.527775905633426
1888 0.527753654675906
1889 0.527730437572676
1890 0.527706257943338
1891 0.527681119434093
1892 0.52765502571753
1893 0.527627980492402
1894 0.527599987483417
1895 0.52757105044101
1896 0.527541173141133
1897 0.527510359385032
1898 0.527478612999029
1899 0.527445937834303
1900 0.527412337766672
1901 0.527377816696368
1902 0.527342378547821
1903 0.527306027269438
1904 0.527268766833382
1905 0.527230601235348
1906 0.527191534494347
1907 0.527151570652479
1908 0.527110713774715
1909 0.527068967948671
1910 0.527026337284392
1911 0.52698282591412
1912 0.526938437992082
1913 0.526893177694258
1914 0.526847049218163
1915 0.526800056782621
1916 0.526752204627543
1917 0.526703497013704
1918 0.526653938222516
1919 0.526603532555807
1920 0.526552284335596
1921 0.526500197903867
1922 0.52644727762235
1923 0.526393527872288
1924 0.52633895305422
1925 0.526283557587752
1926 0.526227345911335
1927 0.526170322482037
1928 0.526112491775321
1929 0.52605385828482
1930 0.525994426522108
1931 0.525934201016479
1932 0.525873186314723
1933 0.525811386980894
1934 0.525748807596094
1935 0.52568545275824
1936 0.525621327081844
1937 0.525556435197786
1938 0.525490781753089
1939 0.525424371410692
1940 0.525357208849229
1941 0.525289298762801
1942 0.525220645860753
1943 0.525151254867447
1944 0.525081130522039
1945 0.525010277578253
1946 0.524938700804158
1947 0.524866404981941
1948 0.524793394907685
1949 0.524719675391144
1950 0.524645251255519
1951 0.524570127337232
1952 0.524494308485704
1953 0.524417799563133
1954 0.524340605444265
1955 0.524262731016176
1956 0.524184181178046
1957 0.524104960840936
1958 0.524025074927567
1959 0.523944528372094
1960 0.523863326119887
1961 0.523781473127305
1962 0.523698974361478
1963 0.523615834800082
1964 0.523532059431119
1965 0.523447653252695
1966 0.523362621272798
1967 0.52327696850908
1968 0.523190699988633
1969 0.523103820747771
1970 0.52301633583181
1971 0.522928250294845
1972 0.522839569199535
1973 0.522750297616882
1974 0.52266044062601
1975 0.522570003313951
1976 0.522478990775423
1977 0.522387408112613
1978 0.522295260434961
1979 0.522202552858941
1980 0.522109290507846
1981 0.522015478511569
1982 0.521921122006389
1983 0.521826226134755
1984 0.521730796045071
1985 0.521634836891479
1986 0.521538353833647
1987 0.521441352036555
1988 0.521343836670278
1989 0.521245812909776
1990 0.52114728593468
1991 0.52104826092908
1992 0.520948743081311
1993 0.520848737583746
1994 0.52074824963258
1995 0.520647284427622
1996 0.520545847172085
1997 0.520443943072374
1998 0.52034157733788
1999 0.52023875518077
2000 0.520135481815778
2001 0.520031762459997
2002 0.519927602332674
2003 0.519823006655003
2004 0.519717980649916
2005 0.519612529541879
2006 0.51950665855669
2007 0.519400372921269
2008 0.519293677863458
2009 0.519186578611816
2010 0.519079080395416
2011 0.518971188443643
2012 0.518862907985993
2013 0.51875424425187
2014 0.518645202470388
2015 0.518535787870169
2016 0.518426005679143
2017 0.518315861124351
2018 0.518205359431748
2019 0.518094505826
2020 0.517983305530293
2021 0.517871763766135
2022 0.517759885753156
2023 0.517647676708922
2024 0.517535141848729
2025 0.51742228638542
2026 0.517309115529185
2027 0.51719563448737
2028 0.517081848464289
2029 0.516967762661027
2030 0.516853382275252
2031 0.516738712501029
2032 0.516623758528623
2033 0.516508525544319
2034 0.516393018730227
2035 0.516277243264101
2036 0.51616120431915
2037 0.516044907063849
2038 0.515928356661763
2039 0.515811558271353
2040 0.515694517045799
2041 0.515577238132816
2042 0.51545972667447
2043 0.515341987807
2044 0.515224026660632
2045 0.515105848359409
2046 0.514987458021001
2047 0.514868860756535
2048 0.514750061670412
2049 0.514631065860135
2050 0.514511878416131
2051 0.514392504421574
2052 0.514272948952214
2053 0.514153217076202
2054 0.514033313853917
2055 0.513913244337794
2056 0.513793013572155
2057 0.513672626593034
2058 0.513552088428012
2059 0.513431404096047
2060 0.513310578607306
2061 0.513189616962995
2062 0.5130685241552
2063 0.512947305166712
2064 0.512825964970872
2065 0.512704508531399
2066 0.512582940802234
2067 0.512461266727371
2068 0.512339491240704
2069 0.512217619265857
2070 0.512095655716035
2071 0.511973605493857
2072 0.511851473491201
2073 0.511729264589049
2074 0.511606983657328
2075 0.511484635554756
2076 0.51136222512869
2077 0.511239757214967
2078 0.511117236637759
2079 0.510994668209414
2080 0.510872056730309
2081 0.510749406988703
2082 0.51062672376058
2083 0.510504011809509
2084 0.510381275886493
2085 0.510258520729822
2086 0.510135751064931
2087 0.510012971604252
2088 0.509890187047074
2089 0.509767402079396
2090 0.509644621373789
2091 0.509521849589256
2092 0.509399091371088
2093 0.509276351350727
2094 0.509153634145632
2095 0.509030944359134
2096 0.508908286580308
2097 0.508785665383833
2098 0.508663085329859
2099 0.508540550963874
2100 0.508418066816571
2101 0.508295637403718
2102 0.508173267226027
2103 0.508050960769024
2104 0.507928722502921
2105 0.507806556882487
2106 0.507684468346926
2107 0.507562461319746
2108 0.507440540208635
2109 0.507318709405343
2110 0.507196973285552
2111 0.507075336208758
2112 0.506953802518151
2113 0.506832376540491
2114 0.506711062585997
2115 0.506589864948219
2116 0.506468787903929
2117 0.506347835713004
2118 0.506227012618305
2119 0.506106322845574
2120 0.505985770603308
2121 0.50586536008266
2122 0.505745095457319
2123 0.505624980883401
2124 0.505505020499347
2125 0.505385218425806
2126 0.505265578765534
2127 0.505146105603286
2128 0.505026803005709
2129 0.504907675021244
2130 0.504788725680016
2131 0.504669958993736
2132 0.5045513789556
2133 0.504432989540188
2134 0.504314794703364
2135 0.50419679838218
2136 0.50407900449478
2137 0.5039614169403
2138 0.503844039598776
2139 0.503726876331049
2140 0.503609930978675
2141 0.503493207363827
2142 0.50337670928921
2143 0.503260440537968
2144 0.503144404873596
2145 0.503028606039852
2146 0.502913047760669
2147 0.502797733740072
2148 0.502682667662089
2149 0.502567853190672
2150 0.50245329396961
2151 0.502338993622448
2152 0.502224955752411
2153 0.502111183942314
2154 0.501997681754495
2155 0.50188445273073
2156 0.501771500392155
2157 0.501658828239197
2158 0.501546439751495
2159 0.501434338387823
2160 0.501322527586026
2161 0.501211010762941
2162 0.501099791314327
2163 0.500988872614801
2164 0.500878258017761
2165 0.500767950855326
2166 0.500657954438264
2167 0.500548272055931
2168 0.500438906976201
2169 0.500329862445407
2170 0.500221141688276
2171 0.500112747907869
2172 0.500004684285518
2173 0.49989695398077
2174 0.499789560131326
2175 0.499682505852982
2176 0.499575794239577
2177 0.499469428362934
2178 0.499363411272807
2179 0.499257745996824
2180 0.499152435540441
2181 0.499047482886885
2182 0.498942890997107
2183 0.498838662809728
2184 0.498734801240996
2185 0.498631309184734
2186 0.498528189512297
2187 0.498425445072523
2188 0.498323078691693
2189 0.498221093173482
2190 0.498119491298921
2191 0.498018275826352
2192 0.497917449491392
2193 0.497817015006888
2194 0.497716975062882
2195 0.497617332326574
2196 0.497518089442281
2197 0.497419249031406
2198 0.497320813692401
2199 0.497222786000736
2200 0.497125168508862
2201 0.497027963746182
2202 0.496931174219021
2203 0.496834802410595
2204 0.496738850780981
2205 0.496643321767092
2206 0.49654821778265
2207 0.496453541218155
2208 0.496359294440868
2209 0.496265479794782
2210 0.496172099600599
2211 0.496079156155711
2212 0.495986651734175
2213 0.495894588586697
2214 0.49580296894061
2215 0.495711794999856
2216 0.495621068944972
2217 0.495530792933068
2218 0.495440969097816
2219 0.495351599549437
2220 0.495262686374681
2221 0.49517423163682
2222 0.495086237375636
2223 0.494998705607409
2224 0.494911638324907
2225 0.494825037497376
2226 0.494738905070538
2227 0.494653242966577
2228 0.494568053084137
2229 0.494483337298315
2230 0.49439909746066
2231 0.494315335399164
2232 0.494232052918268
2233 0.494149251798851
2234 0.494066933798238
2235 0.493985100650193
2236 0.493903754064928
2237 0.493822895729099
2238 0.49374252730581
2239 0.493662650434621
2240 0.493583266731549
2241 0.493504377789074
2242 0.493425985176147
2243 0.4933480904382
2244 0.493270695097146
2245 0.493193800651398
2246 0.493117408575875
2247 0.493041520322011
2248 0.49296613731777
2249 0.492891260967658
2250 0.492816892652736
2251 0.492743033730636
2252 0.492669685535574
2253 0.492596849378368
2254 0.492524526546455
2255 0.492452718303909
2256 0.492381425891457
2257 0.492310650526504
2258 0.492240393403148
2259 0.492170655692205
2260 0.49210143854123
2261 0.492032743074539
2262 0.491964570393233
2263 0.491896921575224
2264 0.491829797675261
2265 0.49176319972495
2266 0.491697128732792
2267 0.4916315856842
2268 0.491566571541535
2269 0.49150208724413
2270 0.491438133708327
2271 0.4913747118275
2272 0.491311822472093
2273 0.491249466489651
2274 0.491187644704853
2275 0.491126357919545
2276 0.491065606912776
2277 0.491005392440836
2278 0.490945715237289
2279 0.490886576013012
2280 0.490827975456232
2281 0.490769914232568
2282 0.490712392985066
2283 0.490655412334242
2284 0.490598972878123
2285 0.490543075192289
2286 0.490487719829914
2287 0.49043290732181
2288 0.490378638176472
2289 0.490324912880123
2290 0.490271731896757
2291 0.490219095668187
2292 0.490167004614093
2293 0.490115459132066
2294 0.490064459597661
2295 0.490014006364443
2296 0.489964099764037
2297 0.489914740106179
2298 0.489865927678769
2299 0.489817662747918
2300 0.489769945558005
2301 0.489722776331729
2302 0.489676155270162
2303 0.489630082552805
2304 0.489584558337642
2305 0.489539582761196
2306 0.489495155938585
2307 0.489451277963583
2308 0.489407948908672
2309 0.489365168825105
2310 0.489322937742964
2311 0.489281255671219
2312 0.489240122597788
2313 0.489199538489601
2314 0.489159503292659
2315 0.489120016932097
2316 0.489081079312246
2317 0.4890426903167
2318 0.489004849808377
2319 0.488967557629584
2320 0.488930813602084
2321 0.48889461752716
2322 0.488858969185685
2323 0.488823868338183
2324 0.488789314724905
2325 0.488755308065891
2326 0.488721848061041
2327 0.488688934390185
2328 0.488656566713152
2329 0.488624744669842
2330 0.488593467880297
2331 0.488562735944771
2332 0.488532548443804
2333 0.488502904938296
2334 0.488473804969576
2335 0.488445248059482
2336 0.48841723371043
2337 0.488389761405493
2338 0.488362830608474
2339 0.488336440763983
2340 0.488310591297514
2341 0.488285281615523
2342 0.488260511105502
2343 0.48823627913606
2344 0.488212585057003
2345 0.488189428199408
2346 0.488166807875709
2347 0.488144723379772
2348 0.488123173986978
2349 0.488102158954303
2350 0.4880816775204
2351 0.488061728905681
2352 0.488042312312402
2353 0.488023426924739
2354 0.488005071908879
2355 0.487987246413099
2356 0.487969949567852
2357 0.487953180485853
2358 0.48793693826216
2359 0.487921221974265
2360 0.487906030682174
2361 0.487891363428501
2362 0.487877219238546
2363 0.487863597120389
2364 0.487850496064977
2365 0.487837915046207
2366 0.48782585302102
2367 0.487814308929487
2368 0.487803281694901
2369 0.487792770223863
2370 0.487782773406373
2371 0.487773290115923
2372 0.487764319209585
2373 0.487755859528103
2374 0.487747909895985
2375 0.487740469121595
2376 0.487733535997244
2377 0.487727109299282
2378 0.487721187788195
2379 0.487715770208693
2380 0.487710855289807
2381 0.487706441744983
2382 0.487702528272174
2383 0.487699113553935
2384 0.487696196257521
2385 0.487693775034978
2386 0.487691848523241
2387 0.487690415344231
2388 0.487689474104947
2389 0.487689023397565
2390 0.487689061799536
2391 0.487689587873681
2392 0.487690600168289
2393 0.487692097217213
2394 0.487694077539972
2395 0.487696539641843
2396 0.487699482013966
2397 0.487702903133436
2398 0.487706801463408
2399 0.487711175453191
2400 0.487716023538353
2401 0.487721344140814
2402 0.48772713566895
2403 0.487733396517694
2404 0.487740125068632
2405 0.487747319690107
2406 0.487754978737321
2407 0.487763100552431
2408 0.487771683464653
2409 0.487780725790366
2410 0.487790225833209
2411 0.487800181884185
2412 0.487810592221762
2413 0.487821455111977
2414 0.487832768808538
2415 0.487844531552923
2416 0.487856741574488
2417 0.487869397090567
2418 0.487882496306573
2419 0.487896037416105
2420 0.487910018601052
2421 0.48792443803169
2422 0.487939293866794
2423 0.487954584253735
2424 0.487970307328587
2425 0.487986461216233
2426 0.488003044030465
2427 0.488020053874089
2428 0.488037488839034
2429 0.488055347006451
2430 0.48807362644682
2431 0.488092325220054
2432 0.488111441375607
2433 0.488130972952575
2434 0.488150917979802
2435 0.488171274475985
2436 0.488192040449783
2437 0.488213213899917
2438 0.488234792815278
2439 0.488256775175033
2440 0.488279158948728
2441 0.488301942096396
2442 0.488325122568664
2443 0.488348698306854
2444 0.488372667243093
2445 0.488397027300417
2446 0.488421776392876
2447 0.488446912425644
2448 0.488472433295119
2449 0.488498336889034
2450 0.488524621086561
2451 0.488551283758415
2452 0.488578322766965
2453 0.488605735966334
2454 0.488633521202513
2455 0.488661676313457
2456 0.488690199129199
2457 0.488719087471955
2458 0.488748339156225
2459 0.488777951988906
2460 0.488807923769393
2461 0.488838252289687
2462 0.488868935334501
2463 0.488899970681365
2464 0.488931356100733
2465 0.488963089356089
2466 0.488995168204053
2467 0.489027590394485
2468 0.489060353670593
2469 0.489093455769038
2470 0.489126894420039
2471 0.489160667347479
2472 0.489194772269011
2473 0.489229206896164
2474 0.489263968934448
2475 0.489299056083457
2476 0.489334466036979
2477 0.489370196483096
2478 0.489406245104294
2479 0.489442609577565
2480 0.489479287574512
2481 0.489516276761456
2482 0.489553574799537
2483 0.489591179344824
2484 0.489629088048414
2485 0.48966729855654
2486 0.489705808510674
2487 0.489744615547632
2488 0.489783717299676
2489 0.489823111394622
2490 0.489862795455938
2491 0.489902767102855
2492 0.489943023950462
2493 0.489983563609819
2494 0.49002438368805
2495 0.490065481788455
2496 0.490106855510608
2497 0.490148502450461
2498 0.490190420200447
2499 0.490232606349583
2500 0.490275058483571
2501 0.490317774184901
2502 0.490360751032951
2503 0.490403986604094
2504 0.490447478471794
2505 0.49049122420671
2506 0.490535221376797
2507 0.490579467547407
2508 0.490623960281391
2509 0.490668697139199
2510 0.490713675678977
2511 0.490758893456674
2512 0.490804348026137
2513 0.490850036939212
2514 0.490895957745847
2515 0.490942107994185
2516 0.490988485230669
2517 0.491035087000138
2518 0.491081910845927
2519 0.491128954309967
2520 0.491176214932878
2521 0.491223690254075
2522 0.491271377811857
2523 0.491319275143514
2524 0.491367379785416
2525 0.491415689273116
2526 0.491464201141443
2527 0.491512912924603
2528 0.491561822156269
2529 0.491610926369684
2530 0.491660223097752
2531 0.491709709873137
2532 0.491759384228355
2533 0.491809243695873
2534 0.491859285808198
2535 0.49190950809798
2536 0.491959908098096
2537 0.492010483341754
2538 0.492061231362579
2539 0.492112149694711
2540 0.492163235872896
2541 0.49221448743258
2542 0.49226590191
2543 0.492317476842278
2544 0.49236920976751
2545 0.492421098224864
2546 0.492473139754662
2547 0.492525331898479
2548 0.492577672199231
2549 0.492630158201263
2550 0.492682787450444
2551 0.49273555749425
2552 0.492788465881861
2553 0.492841510164246
2554 0.49289468789425
2555 0.492947996626687
2556 0.493001433918426
2557 0.493054997328477
2558 0.49310868441808
2559 0.493162492750795
2560 0.493216419892584
2561 0.493270463411899
2562 0.49332462087977
2563 0.493378889869888
2564 0.493433267958693
2565 0.493487752725457
2566 0.49354234175237
2567 0.493597032624623
2568 0.493651822930493
2569 0.493706710261428
2570 0.493761692212126
2571 0.493816766380623
2572 0.493871930368371
2573 0.493927181780324
2574 0.493982518225016
2575 0.494037937314647
2576 0.49409343666516
2577 0.494149013896323
2578 0.49420466663181
2579 0.494260392499279
2580 0.494316189130454
2581 0.494372054161203
2582 0.494427985231617
2583 0.494483979986087
2584 0.494540036073383
2585 0.494596151146733
2586 0.494652322863897
2587 0.494708548887246
2588 0.494764826883839
2589 0.494821154525497
2590 0.494877529488879
2591 0.494933949455558
2592 0.494990412112096
2593 0.495046915150118
2594 0.495103456266384
2595 0.495160033162866
2596 0.495216643546818
2597 0.495273285130851
2598 0.495329955633005
2599 0.495386652776819
2600 0.495443374291403
2601 0.495500117911513
2602 0.495556881377616
2603 0.495613662435963
2604 0.495670458838658
2605 0.495727268343729
2606 0.495784088715194
2607 0.495840917723134
2608 0.495897753143755
2609 0.495954592759461
2610 0.496011434358918
2611 0.496068275737123
2612 0.496125114695468
2613 0.496181949041807
2614 0.496238776590523
2615 0.496295595162591
2616 0.496352402585642
2617 0.49640919669403
2618 0.496465975328892
2619 0.496522736338216
2620 0.496579477576897
2621 0.496636196906808
2622 0.496692892196854
2623 0.496749561323037
2624 0.49680620216852
2625 0.496862812623679
2626 0.496919390586174
2627 0.496975933960999
2628 0.497032440660547
2629 0.497088908604667
2630 0.497145335720722
2631 0.497201719943647
2632 0.497258059216008
2633 0.497314351488057
2634 0.497370594717786
2635 0.49742678687099
2636 0.497482925921317
2637 0.497539009850324
2638 0.497595036647533
2639 0.497651004310484
2640 0.497706910844788
2641 0.497762754264184
2642 0.497818532590586
2643 0.497874243854141
2644 0.497929886093276
2645 0.497985457354753
2646 0.498040955693717
2647 0.498096379173749
2648 0.498151725866915
2649 0.498206993853814
2650 0.498262181223629
2651 0.498317286074176
2652 0.498372306511949
2653 0.49842724065217
2654 0.498482086618836
2655 0.498536842544767
2656 0.498591506571647
2657 0.498646076850075
2658 0.498700551539609
2659 0.49875492880881
2660 0.498809206835286
2661 0.498863383805736
2662 0.498917457915995
2663 0.498971427371073
2664 0.499025290385204
2665 0.499079045181879
2666 0.499132689993895
2667 0.499186223063394
2668 0.499239642641901
2669 0.499292946990365
2670 0.499346134379202
2671 0.499399203088329
2672 0.499452151407205
2673 0.49950497763487
2674 0.499557680079981
2675 0.49961025706085
2676 0.499662706905478
2677 0.499715027951598
2678 0.499767218546703
2679 0.499819277048086
2680 0.49987120182287
2681 0.499922991248051
2682 0.499974643710522
2683 0.500026157607112
2684 0.500077531344618
2685 0.500128763339836
2686 0.500179852019593
2687 0.500230795820781
2688 0.500281593190386
2689 0.500332242585517
2690 0.500382742473438
2691 0.500433091331597
2692 0.500483287647656
2693 0.500533329919518
2694 0.500583216655355
2695 0.500632946373637
2696 0.500682517603158
2697 0.500731928883064
2698 0.500781178762877
2699 0.500830265802523
2700 0.500879188572356
2701 0.500927945653181
2702 0.500976535636284
2703 0.501024957123448
2704 0.501073208726984
2705 0.501121289069747
2706 0.501169196785164
2707 0.501216930517253
2708 0.501264488920644
2709 0.501311870660603
2710 0.501359074413049
2711 0.501406098864577
2712 0.501452942712474
2713 0.501499604664742
2714 0.501546083440115
2715 0.501592377768076
2716 0.501638486388879
2717 0.501684408053559
2718 0.501730141523955
2719 0.501775685572725
2720 0.501821038983359
2721 0.5018662005502
2722 0.501911169078453
2723 0.501955943384201
2724 0.502000522294423
2725 0.502044904647002
2726 0.502089089290743
2727 0.502133075085382
2728 0.5021768609016
2729 0.502220445621034
2730 0.502263828136289
2731 0.502307007350948
2732 0.502349982179584
2733 0.502392751547767
2734 0.502435314392076
2735 0.502477669660108
2736 0.502519816310486
2737 0.502561753312866
2738 0.502603479647946
2739 0.502644994307473
2740 0.50268629629425
2741 0.502727384622142
2742 0.502768258316081
2743 0.502808916412075
2744 0.502849357957208
2745 0.502889582009647
2746 0.50292958763865
2747 0.50296937392456
2748 0.50300893995882
2749 0.503048284843967
2750 0.503087407693637
2751 0.50312630763257
2752 0.503164983796606
2753 0.503203435332692
2754 0.503241661398878
2755 0.503279661164319
2756 0.503317433809277
2757 0.503354978525114
2758 0.5033922945143
2759 0.503429380990405
2760 0.503466237178097
2761 0.503502862313145
2762 0.503539255642411
2763 0.503575416423848
2764 0.5036113439265
2765 0.503647037430494
2766 0.503682496227035
2767 0.503717719618407
2768 0.50375270691796
2769 0.503787457450112
2770 0.503821970550337
2771 0.503856245565162
2772 0.503890281852158
2773 0.503924078779935
2774 0.503957635728133
2775 0.503990952087414
2776 0.504024027259455
2777 0.504056860656935
2778 0.504089451703532
2779 0.504121799833909
2780 0.504153904493704
2781 0.504185765139521
2782 0.50421738123892
2783 0.504248752270405
2784 0.504279877723409
2785 0.504310757098289
2786 0.504341389906308
2787 0.504371775669623
2788 0.504401913921275
2789 0.504431804205172
2790 0.504461446076077
2791 0.504490839099594
2792 0.504519982852152
2793 0.504548876920991
2794 0.504577520904145
2795 0.50460591441043
2796 0.504634057059424
2797 0.504661948481453
2798 0.504689588317571
2799 0.504716976219547
2800 0.504744111849845
2801 0.504770994881607
2802 0.504797624998632
2803 0.504824001895363
2804 0.504850125276862
2805 0.504875994858794
2806 0.504901610367407
2807 0.504926971539509
2808 0.504952078122455
2809 0.504976929874117
2810 0.50500152656287
2811 0.505025867967565
2812 0.505049953877513
2813 0.505073784092458
2814 0.505097358422558
2815 0.50512067668836
2816 0.505143738720778
2817 0.505166544361068
2818 0.505189093460808
2819 0.505211385881869
2820 0.505233421496393
2821 0.505255200186771
2822 0.505276721845612
2823 0.505297986375722
2824 0.505318993690077
2825 0.505339743711797
2826 0.505360236374119
2827 0.505380471620373
2828 0.505400449403951
2829 0.505420169688282
2830 0.505439632446806
2831 0.505458837662942
2832 0.505477785330064
2833 0.505496475451471
2834 0.505514908040355
2835 0.505533083119777
2836 0.505551000722637
2837 0.505568660891639
2838 0.505586063679269
2839 0.505603209147756
2840 0.505620097369051
2841 0.505636728424787
2842 0.505653102406255
2843 0.505669219414368
2844 0.505685079559633
2845 0.505700682962114
2846 0.505716029751408
2847 0.505731120066602
2848 0.505745954056248
2849 0.50576053187833
2850 0.505774853700225
2851 0.505788919698675
2852 0.505802730059749
2853 0.505816284978813
2854 0.505829584660493
2855 0.505842629318641
2856 0.505855419176299
2857 0.505867954465668
2858 0.505880235428066
2859 0.505892262313899
2860 0.505904035382622
2861 0.505915554902702
2862 0.505926821151584
2863 0.505937834415652
2864 0.505948594990195
2865 0.505959103179367
2866 0.505969359296154
2867 0.505979363662329
2868 0.505989116608425
2869 0.505998618473685
2870 0.506007869606034
2871 0.506016870362034
2872 0.50602562110685
2873 0.506034122214206
2874 0.506042374066352
2875 0.506050377054019
2876 0.506058131576384
2877 0.506065638041027
2878 0.506072896863893
2879 0.506079908469251
2880 0.506086673289656
2881 0.506093191765903
2882 0.506099464346992
2883 0.506105491490085
2884 0.506111273660465
2885 0.506116811331492
2886 0.506122104984567
2887 0.506127155109086
2888 0.506131962202398
2889 0.506136526769767
2890 0.506140849324324
2891 0.506144930387032
2892 0.506148770486634
2893 0.506152370159618
2894 0.506155729950172
2895 0.506158850410139
2896 0.506161732098975
2897 0.506164375583706
2898 0.506166781438882
2899 0.506168950246538
2900 0.506170882596146
2901 0.50617257908457
2902 0.506174040316027
2903 0.506175266902037
2904 0.506176259461381
2905 0.506177018620058
2906 0.506177545011235
2907 0.506177839275208
2908 0.506177902059352
2909 0.506177734018079
2910 0.506177335812792
2911 0.506176708111836
2912 0.506175851590457
2913 0.506174766930753
2914 0.506173454821631
2915 0.506171915958758
2916 0.506170151044514
2917 0.506168160787952
2918 0.506165945904742
2919 0.506163507117132
2920 0.506160845153899
2921 0.506157960750302
2922 0.506154854648033
2923 0.506151527595173
2924 0.506147980346144
2925 0.506144213661662
2926 0.506140228308688
2927 0.506136025060381
2928 0.506131604696053
2929 0.506126968001118
2930 0.506122115767046
2931 0.506117048791314
2932 0.50611176787736
2933 0.506106273834532
2934 0.506100567478043
2935 0.506094649628921
2936 0.50608852111396
2937 0.506082182765674
2938 0.506075635422246
2939 0.506068879927482
2940 0.506061917130758
2941 0.506054747886978
2942 0.50604737305652
2943 0.506039793505187
2944 0.506032010104162
2945 0.506024023729955
2946 0.506015835264357
2947 0.506007445594389
2948 0.505998855612254
2949 0.505990066215286
2950 0.505981078305904
2951 0.505971892791559
2952 0.505962510584686
2953 0.505952932602656
2954 0.505943159767726
2955 0.505933193006986
2956 0.505923033252315
2957 0.505912681440328
2958 0.505902138512327
2959 0.505891405414251
2960 0.505880483096627
2961 0.50586937251452
2962 0.505858074627484
2963 0.505846590399509
2964 0.505834920798976
2965 0.505823066798603
2966 0.505811029375399
2967 0.505798809510609
2968 0.50578640818967
2969 0.505773826402155
2970 0.505761065141729
2971 0.505748125406095
2972 0.505735008196945
2973 0.50572171451991
2974 0.50570824538451
2975 0.505694601804107
2976 0.505680784795848
2977 0.505666795380623
2978 0.505652634583009
2979 0.505638303431223
2980 0.505623802957072
2981 0.5056091341959
2982 0.505594298186544
2983 0.505579295971278
2984 0.505564128595764
2985 0.505548797109007
2986 0.5055333025633
2987 0.505517646014175
2988 0.505501828520354
2989 0.505485851143699
2990 0.505469714949164
2991 0.50545342100474
2992 0.505436970381411
2993 0.5054203641531
2994 0.505403603396623
2995 0.505386689191636
2996 0.505369622620587
2997 0.505352404768665
2998 0.505335036723753
2999 0.505317519576375
3000 0.505299854419652
3001 0.505282042349245
3002 0.505264084463312
3003 0.505245981862454
3004 0.505227735649671
3005 0.505209346930305
3006 0.505190816812001
3007 0.505172146404647
3008 0.505153336820333
3009 0.505134389173298
3010 0.505115304579883
3011 0.505096084158479
3012 0.505076729029483
3013 0.505057240315245
3014 0.50503761914002
3015 0.505017866629921
3016 0.504997983912869
3017 0.504977972118545
3018 0.504957832378342
3019 0.504937565825314
3020 0.504917173594133
3021 0.504896656821034
3022 0.504876016643773
3023 0.504855254201574
3024 0.504834370635086
3025 0.50481336708633
3026 0.504792244698654
3027 0.504771004616685
3028 0.504749647986283
3029 0.504728175954488
3030 0.504706589669479
3031 0.504684890280522
3032 0.504663078937926
3033 0.504641156792993
3034 0.504619124997974
3035 0.504596984706017
3036 0.504574737071128
3037 0.504552383248114
3038 0.504529924392548
3039 0.504507361660711
3040 0.504484696209554
3041 0.504461929196647
3042 0.504439061780136
3043 0.504416095118693
3044 0.504393030371474
3045 0.50436986869807
3046 0.504346611258462
3047 0.504323259212979
3048 0.504299813722244
3049 0.504276275947139
3050 0.50425264704875
3051 0.50422892818833
3052 0.504205120527247
3053 0.504181225226944
3054 0.504157243448894
3055 0.50413317635455
3056 0.504109025105306
3057 0.504084790862453
3058 0.504060474787128
3059 0.504036078040278
3060 0.504011601782612
3061 0.503987047174554
3062 0.503962415376208
3063 0.503937707547303
3064 0.503912924847162
3065 0.503888068434647
3066 0.503863139468123
3067 0.503838139105414
3068 0.503813068503757
3069 0.503787928819764
3070 0.503762721209374
3071 0.503737446827815
3072 0.503712106829559
3073 0.503686702368283
3074 0.503661234596821
3075 0.50363570466713
3076 0.503610113730242
3077 0.503584462936224
3078 0.50355875343414
3079 0.503532986372005
3080 0.503507162896746
3081 0.503481284154163
3082 0.503455351288884
3083 0.503429365444329
3084 0.503403327762667
3085 0.503377239384774
3086 0.503351101450197
3087 0.503324915097112
3088 0.503298681462285
3089 0.503272401681029
3090 0.503246076887171
3091 0.503219708213007
3092 0.503193296789265
3093 0.503166843745067
3094 0.503140350207889
3095 0.503113817303523
3096 0.503087246156038
3097 0.503060637887742
3098 0.503033993619147
3099 0.503007314468925
3100 0.502980601553875
3101 0.502953855988885
3102 0.502927078886894
3103 0.502900271358854
3104 0.502873434513693
3105 0.502846569458282
3106 0.502819677297393
3107 0.502792759133667
3108 0.502765816067574
3109 0.502738849197383
3110 0.502711859619117
3111 0.502684848426526
3112 0.502657816711048
3113 0.502630765561772
3114 0.502603696065408
3115 0.502576609306245
3116 0.502549506366123
3117 0.502522388324396
3118 0.502495256257896
3119 0.502468111240901
3120 0.502440954345102
3121 0.502413786639567
3122 0.502386609190706
3123 0.502359423062245
3124 0.502332229315183
3125 0.502305029007768
3126 0.502277823195459
3127 0.502250612930893
3128 0.502223399263858
3129 0.502196183241256
3130 0.502168965907072
3131 0.502141748302345
3132 0.502114531465132
3133 0.50208731643048
3134 0.502060104230395
3135 0.502032895893811
3136 0.502005692446557
3137 0.501978494911328
3138 0.501951304307657
3139 0.501924121651881
3140 0.501896947957114
3141 0.501869784233216
3142 0.501842631486766
3143 0.501815490721028
3144 0.501788362935926
3145 0.501761249128016
3146 0.501734150290454
3147 0.501707067412969
3148 0.501680001481836
3149 0.501652953479848
3150 0.501625924386284
3151 0.50159891517689
3152 0.501571926823843
3153 0.501544960295731
3154 0.501518016557519
3155 0.501491096570529
3156 0.501464201292412
3157 0.501437331677117
3158 0.501410488674872
3159 0.501383673232152
3160 0.501356886291661
3161 0.501330128792297
3162 0.501303401669135
3163 0.5012767058534
3164 0.501250042272437
3165 0.501223411849697
3166 0.501196815504703
3167 0.50117025415303
3168 0.501143728706283
3169 0.50111724007207
3170 0.50109078915398
3171 0.501064376851562
3172 0.501038004060298
3173 0.501011671671583
3174 0.500985380572704
3175 0.500959131646812
3176 0.500932925772909
3177 0.500906763825816
3178 0.50088064667616
3179 0.500854575190347
3180 0.500828550230545
3181 0.50080257265466
3182 0.500776643316316
3183 0.500750763064836
3184 0.500724932745221
3185 0.500699153198131
3186 0.50067342525986
3187 0.500647749762326
3188 0.500622127533041
3189 0.500596559395103
3190 0.500571046167165
3191 0.500545588663428
3192 0.500520187693614
3193 0.500494844062952
3194 0.500469558572161
3195 0.500444332017427
3196 0.50041916519039
3197 0.500394058878128
3198 0.500369013863134
3199 0.500344030923305
3200 0.500319110831922
3201 0.500294254357635
3202 0.500269462264446
3203 0.500244735311695
3204 0.500220074254041
3205 0.500195479841448
3206 0.500170952819173
3207 0.500146493927746
3208 0.500122103902956
3209 0.500097783475841
3210 0.500073533372666
3211 0.500049354314918
3212 0.500025247019283
3213 0.500001212197638
3214 0.499977250557038
3215 0.499953362799697
3216 0.499929549622981
3217 0.499905811719393
3218 0.499882149776561
3219 0.499858564477223
3220 0.499835056499218
3221 0.499811626515475
3222 0.499788275193995
3223 0.499765003197847
3224 0.499741811185154
3225 0.49971869980908
3226 0.499695669717821
3227 0.499672721554595
3228 0.499649855957631
3229 0.499627073560157
3230 0.499604374990395
3231 0.499581760871546
3232 0.499559231821782
3233 0.49953678845424
3234 0.499514431377009
3235 0.499492161193123
3236 0.499469978500552
3237 0.499447883892192
3238 0.499425877955862
3239 0.49940396127429
3240 0.49938213442511
3241 0.499360397980849
3242 0.499338752508927
3243 0.499317198571644
3244 0.499295736726176
3245 0.499274367524567
3246 0.499253091513723
3247 0.499231909235408
3248 0.499210821226234
3249 0.499189828017658
3250 0.499168930135975
3251 0.499148128102316
3252 0.499127422432637
3253 0.499106813637719
3254 0.499086302223161
3255 0.499065888689379
3256 0.499045573531594
3257 0.499025357239837
3258 0.49900524029894
3259 0.498985223188532
3260 0.498965306383039
3261 0.498945490351677
3262 0.498925775558452
3263 0.498906162462155
3264 0.498886651516362
3265 0.498867243169427
3266 0.498847937864487
3267 0.498828736039451
3268 0.498809638127008
3269 0.498790644554617
3270 0.49877175574451
3271 0.498752972113691
3272 0.498734294073933
3273 0.498715722031779
3274 0.498697256388541
3275 0.498678897540298
3276 0.498660645877899
3277 0.498642501786961
3278 0.498624465647869
3279 0.498606537835778
3280 0.498588718720613
3281 0.498571008667069
3282 0.498553408034612
3283 0.498535917177482
3284 0.498518536444694
3285 0.498501266180039
3286 0.498484106722085
3287 0.49846705840418
3288 0.498450121554457
3289 0.498433296495829
3290 0.498416583546
3291 0.498399983017463
3292 0.498383495217505
3293 0.498367120448209
3294 0.498350859006455
3295 0.498334711183932
3296 0.498318677267131
3297 0.498302757537356
3298 0.498286952270728
3299 0.498271261738185
3300 0.498255686205489
3301 0.498240225933234
3302 0.498224881176844
3303 0.498209652186585
3304 0.498194539207564
3305 0.49817954247974
3306 0.498164662237926
3307 0.498149898711796
3308 0.498135252125891
3309 0.498120722699625
3310 0.498106310647292
3311 0.498092016178072
3312 0.498077839496037
3313 0.498063780800158
3314 0.498049840284315
3315 0.4980360181373
3316 0.498022314542826
3317 0.498008729679536
3318 0.497995263721008
3319 0.497981916835767
3320 0.497968689187289
3321 0.49795558093401
3322 0.497942592229337
3323 0.497929723221655
3324 0.497916974054335
3325 0.497904344865742
3326 0.497891835789249
3327 0.49787944695324
3328 0.497867178481126
3329 0.497855030491347
3330 0.497843003097388
3331 0.497831096407786
3332 0.497819310526143
3333 0.49780764555113
3334 0.497796101576506
3335 0.497784678691121
3336 0.497773376978929
3337 0.497762196519004
3338 0.497751137385541
3339 0.497740199647878
3340 0.497729383370499
3341 0.49771868861305
3342 0.497708115430349
3343 0.497697663872398
3344 0.497687333984396
3345 0.497677125806748
3346 0.497667039375083
3347 0.497657074720259
3348 0.497647231868383
3349 0.497637510840818
3350 0.497627911654198
3351 0.497618434320442
3352 0.497609078846765
3353 0.497599845235693
3354 0.497590733485075
3355 0.497581743588099
3356 0.497572875533302
3357 0.497564129304588
3358 0.497555504881237
3359 0.497547002237924
3360 0.497538621344731
3361 0.497530362167162
3362 0.497522224666154
3363 0.497514208798099
3364 0.497506314514852
3365 0.497498541763748
3366 0.49749089048762
3367 0.497483360624808
3368 0.49747595210918
3369 0.497468664870146
3370 0.497461498832672
3371 0.497454453917297
3372 0.497447530040146
3373 0.497440727112952
3374 0.497434045043067
3375 0.497427483733477
3376 0.497421043082825
3377 0.497414722985419
3378 0.497408523331258
3379 0.497402444006037
3380 0.497396484891176
3381 0.497390645863828
3382 0.497384926796899
3383 0.497379327559066
3384 0.497373848014794
3385 0.49736848802435
3386 0.497363247443827
3387 0.497358126125156
3388 0.497353123916124
3389 0.497348240660394
3390 0.497343476197525
3391 0.497338830362982
3392 0.497334302988163
3393 0.497329893900412
3394 0.497325602923039
3395 0.497321429875336
3396 0.497317374572602
3397 0.497313436826152
3398 0.497309616443345
3399 0.497305913227596
3400 0.497302326978399
3401 0.497298857491344
3402 0.497295504558136
3403 0.497292267966617
3404 0.497289147500781
3405 0.497286142940797
3406 0.497283254063024
3407 0.497280480640037
3408 0.497277822440642
3409 0.497275279229896
3410 0.497272850769128
3411 0.49727053681596
3412 0.497268337124322
3413 0.49726625144448
3414 0.497264279523049
3415 0.497262421103016
3416 0.497260675923762
3417 0.49725904372108
3418 0.497257524227195
3419 0.497256117170787
3420 0.49725482227701
3421 0.497253639267513
3422 0.497252567860461
3423 0.497251607770556
3424 0.497250758709056
3425 0.497250020383801
3426 0.497249392499226
3427 0.497248874756391
3428 0.497248466852997
3429 0.497248168483406
3430 0.497247979338668
3431 0.497247899106536
3432 0.497247927471493
3433 0.497248064114769
3434 0.497248308714367
3435 0.49724866094508
3436 0.497249120478517
3437 0.497249686983121
3438 0.497250360124194
3439 0.497251139563917
3440 0.497252024961372
3441 0.497253015972566
3442 0.497254112250451
3443 0.497255313444945
3444 0.497256619202959
3445 0.497258029168412
3446 0.497259542982263
3447 0.497261160282521
3448 0.49726288070428
3449 0.497264703879731
3450 0.497266629438193
3451 0.497268657006128
3452 0.497270786207168
3453 0.497273016662137
3454 0.497275347989074
3455 0.497277779803254
3456 0.497280311717211
3457 0.497282943340762
3458 0.49728567428103
3459 0.497288504142465
3460 0.497291432526869
3461 0.497294459033416
3462 0.497297583258678
3463 0.497300804796648
3464 0.497304123238759
3465 0.497307538173912
3466 0.497311049188496
3467 0.497314655866412
3468 0.497318357789097
3469 0.497322154535545
3470 0.497326045682332
3471 0.497330030803638
3472 0.497334109471274
3473 0.497338281254697
3474 0.497342545721044
3475 0.497346902435146
3476 0.497351350959557
3477 0.497355890854574
3478 0.497360521678263
3479 0.497365242986481
3480 0.4973700543329
3481 0.497374955269029
3482 0.497379945344239
3483 0.497385024105787
3484 0.497390191098837
3485 0.497395445866485
3486 0.497400787949784
3487 0.497406216887764
3488 0.497411732217458
3489 0.497417333473925
3490 0.497423020190274
3491 0.497428791897687
3492 0.497434648125441
3493 0.497440588400934
3494 0.497446612249708
3495 0.497452719195473
3496 0.497458908760127
3497 0.497465180463785
3498 0.497471533824798
3499 0.49747796835978
3500 0.497484483583628
};
\addlegendentry{Proposed Method}
\end{axis}

\end{tikzpicture}

